Planetary Candidates Observed by Kepler. VIII. A Fully Automated Catalog With Measured Completeness and Reliability Based on Data Release 25

We present the Kepler Object of Interest (KOI) catalog of transiting exoplanets based on searching four years of Kepler time series photometry (Data Release 25, Q1-Q17). The catalog contains 8054 KOIs of which 4034 are planet candidates with periods between 0.25 and 632 days. Of these candidates, 219 are new and include two in multi-planet systems (KOI-82.06 and KOI-2926.05), and ten high-reliability, terrestrial-size, habitable zone candidates. This catalog was created using a tool called the Robovetter which automatically vets the DR25 Threshold Crossing Events (TCEs, Twicken et al. 2016). The Robovetter also vetted simulated data sets and measured how well it was able to separate TCEs caused by noise from those caused by low signal-to-noise transits. We discusses the Robovetter and the metrics it uses to sort TCEs. For orbital periods less than 100 days the Robovetter completeness (the fraction of simulated transits that are determined to be planet candidates) across all observed stars is greater than 85%. For the same period range, the catalog reliability (the fraction of candidates that are not due to instrumental or stellar noise) is greater than 98%. However, for low signal-to-noise candidates between 200 and 500 days around FGK dwarf stars, the Robovetter is 76.7% complete and the catalog is 50.5% reliable. The KOI catalog, the transit fits and all of the simulated data used to characterize this catalog are available at the NASA Exoplanet Archive.

==> Table-invclean-full.tex <==
\begin{tabular}{lrrl}
\toprule
{} &      period &            mes & disp \\
TCE\_ID       &             &                &      \\
\midrule
000892667-01 &    2.261809 &       7.911006 &   FP \\
000892667-02 &  155.733356 &      10.087069 &   FP \\
000892667-03 &  114.542735 &       9.612742 &   FP \\
000892667-04 &  144.397127 &       8.998353 &   FP \\
000892667-05 &   84.142047 &       7.590044 &   FP \\
000893209-01 &  424.745158 &       9.106225 &   FP \\
001026133-01 &    1.346275 &      10.224972 &   FP \\
001026294-01 &    0.779676 &       8.503883 &   FP \\
001160891-01 &    0.940485 &      12.176910 &   FP \\
001160891-02 &    0.940446 &      13.552523 &   FP \\
001162150-01 &    1.130533 &      11.090898 &   FP \\
001162150-02 &    0.833482 &       8.282225 &   FP \\
001162150-03 &    8.114960 &      11.956621 &   FP \\
001162150-04 &    7.074370 &      14.518677 &   FP \\
001162150-05 &    5.966962 &      16.252800 &   FP \\
001162339-01 &    1.395131 &       8.093519 &   FP \\
001162345-01 &    1.109099 &       9.539963 &   FP \\
001162345-02 &    0.544846 &       9.302732 &   FP \\
001162345-03 &    3.242526 &      14.951649 &   FP \\
001162345-04 &    4.366167 &      13.224748 &   FP \\
001162345-05 &    1.762350 &      12.718263 &   FP \\
001162345-06 &    3.720860 &      12.764080 &   FP \\
001292087-01 &    1.095176 &       9.236160 &   FP \\
001294670-01 &    1.073451 &      12.180849 &   FP \\
001294670-02 &    0.536662 &       9.156803 &   FP \\
001296164-01 &    1.960860 &       7.799894 &   FP \\
001296779-01 &  538.733207 &       8.983714 &   FP \\
001297510-01 &   88.567903 &       9.105474 &   FP \\
001429653-01 &    2.338566 &      10.095814 &   FP \\
001429653-02 &    2.338163 &      10.970474 &   FP \\
001429653-03 &   50.960787 &       8.304358 &   FP \\
001430590-01 &    0.693829 &      10.617722 &   FP \\
001430590-02 &    0.693351 &       9.484004 &   FP \\
001430741-01 &    1.362744 &       9.305283 &   FP \\
001430741-02 &  172.757549 &       9.203389 &   FP \\
001430741-03 &  438.811521 &       8.241927 &   FP \\
001430741-04 &  438.809358 &       8.218691 &   FP \\
001430741-05 &   51.402240 &       8.296547 &   FP \\
001430741-06 &   79.338756 &       9.121232 &   FP \\
001431794-01 &    1.251212 &      15.511101 &   FP \\
001431794-02 &    1.251277 &      13.863196 &   FP \\
001432149-01 &    0.583198 &       9.183591 &   FP \\
001433399-01 &    2.835428 &       7.747996 &   FP \\
001433399-02 &    2.834877 &      11.336276 &   FP \\
001434372-01 &    1.348391 &       9.806949 &   FP \\
001434660-01 &    1.359245 &      10.537704 &   FP \\
001434660-02 &    0.528505 &      17.864414 &   FP \\
001434660-03 &    0.528502 &      16.869116 &   FP \\
001434660-04 &    0.528506 &      11.220720 &   FP \\
001434800-01 &    1.498806 &       9.668619 &   FP \\
001434800-02 &    1.498818 &      10.848817 &   FP \\
001434800-03 &    1.498831 &      11.702338 &   FP \\
001570349-01 &    0.581280 &      24.445789 &   FP \\
001570349-02 &   41.248607 &      11.840167 &   FP \\
001570349-03 &   34.835886 &      10.228012 &   FP \\
001570349-04 &   29.601781 &      10.078019 &   FP \\
001571152-01 &    0.608151 &       8.686917 &   FP \\
001571152-02 &    1.316481 &      13.641021 &   FP \\
001571717-01 &    1.248377 &       9.395523 &   FP \\
001571717-02 &    0.561865 &       9.251229 &   FP \\
001572114-01 &  271.308032 &       7.897600 &   FP \\
001572114-02 &  366.420412 &       8.756486 &   FP \\
001573174-01 &    0.979272 &      16.939926 &   FP \\
001573174-02 &    0.593912 &      30.278233 &   FP \\
001574792-01 &    2.783983 &       8.103822 &   FP \\
001574792-02 &    1.391419 &       8.338750 &   FP \\
001575888-01 &  390.387282 &       7.231679 &   FP \\
001575977-01 &    0.507376 &       9.628272 &   FP \\
001575977-02 &   38.667294 &       9.028079 &   FP \\
001575977-03 &    9.711925 &       8.660218 &   FP \\
001575977-04 &   73.389775 &       9.802142 &   FP \\
001575977-05 &   17.428008 &       8.560600 &   FP \\
001575977-06 &   39.844134 &       7.376331 &   FP \\
001575977-07 &   30.124443 &       8.041009 &   FP \\
001576115-01 &    0.970035 &      15.620742 &   FP \\
001576115-02 &    0.969967 &      22.257231 &   FP \\
001576115-03 &    0.970057 &      21.721735 &   FP \\
001576144-01 &    2.686686 &      21.769930 &   FP \\
001576144-02 &  294.740481 &      23.026316 &   FP \\
001576144-03 &    2.686727 &      10.226042 &   FP \\
001576704-01 &  433.596731 &       8.656843 &   FP \\
001577039-01 &    3.072871 &      10.149785 &   FP \\
001577912-01 &    1.887983 &       9.558282 &   FP \\
001718290-01 &    0.541487 &       7.724940 &   FP \\
001718594-01 &  367.244261 &      12.893702 &   FP \\
001718594-02 &    2.718683 &      10.883321 &   FP \\
001718594-03 &    2.718526 &       8.798128 &   FP \\
001718594-04 &  154.484981 &      19.453299 &   FP \\
001719308-01 &   36.575051 &      18.719765 &   FP \\
001720673-01 &  367.387412 &      29.830914 &   FP \\
001720673-02 &  326.049228 &      29.276883 &   FP \\
001720673-03 &  325.685989 &      30.404412 &   FP \\
001720673-04 &  367.004989 &      20.957969 &   FP \\
001720673-05 &  368.638155 &      18.502460 &   FP \\
001720673-06 &  347.765569 &      31.456743 &   FP \\
001721361-01 &  512.044305 &       8.777864 &   FP \\
001724222-01 &    2.221469 &       9.422291 &   FP \\
001724222-02 &    0.888554 &       9.451467 &   FP \\
001724222-03 &  104.065059 &      12.432668 &   FP \\
001724222-04 &   63.839772 &      10.387837 &   FP \\
001724222-05 &   87.450368 &       9.804959 &   FP \\
001724222-06 &   62.392749 &      10.117010 &   FP \\
001724222-07 &   61.938971 &      10.641738 &   FP \\
001724222-09 &   55.364743 &      10.434706 &   FP \\
001724222-10 &   42.545958 &       9.648900 &   FP \\
001724961-01 &    0.620592 &       9.132583 &   FP \\
001724961-02 &  187.057624 &       8.536623 &   FP \\
001724961-03 &  245.898129 &       7.906297 &   FP \\
001724961-04 &  335.061607 &       7.712438 &   FP \\
001724961-05 &  271.448998 &       9.047442 &   FP \\
001724968-01 &  394.111585 &       8.485555 &   FP \\
001725907-01 &   28.110031 &       8.874671 &   FP \\
001726231-01 &  278.430158 &       7.495564 &   FP \\
001849235-01 &    0.786287 &      14.221725 &   FP \\
001849235-02 &    0.561357 &      20.803059 &   FP \\
001863905-01 &   25.310304 &       7.705071 &   PC \\
001865567-01 &    0.674670 &      16.788420 &   FP \\
001866366-01 &  333.653107 &      16.855101 &   FP \\
001869607-01 &   12.059491 &      15.263773 &   FP \\
001870849-01 &    0.796837 &      17.279161 &   FP \\
001870849-02 &    0.796817 &      16.278031 &   FP \\
001870849-03 &    0.796828 &      13.927810 &   FP \\
001872262-01 &    1.502882 &       8.533525 &   FP \\
001872948-01 &    1.386012 &      17.141445 &   FP \\
001872948-02 &   61.078666 &      20.103517 &   FP \\
001872948-03 &   61.727014 &      12.286953 &   FP \\
001872948-04 &   34.836328 &      10.397343 &   FP \\
001873030-01 &    1.690911 &      11.544637 &   FP \\
001873030-02 &  129.102027 &       8.282493 &   FP \\
001873918-01 &  382.488998 &      32.638615 &   FP \\
001873918-02 &  564.191025 &      54.181129 &   FP \\
001995038-01 &  361.435222 &       7.316600 &   PC \\
001995431-01 &    3.822430 &      12.943475 &   FP \\
001996728-01 &  213.817068 &       8.771902 &   FP \\
001996728-02 &  205.363701 &       8.112733 &   FP \\
001996728-03 &  389.484829 &       7.941381 &   FP \\
002010414-01 &    1.277785 &      10.055024 &   FP \\
002010414-02 &    2.556455 &      11.026853 &   FP \\
002011214-01 &  150.241047 &       7.100583 &   FP \\
002011424-01 &    0.521186 &      16.198490 &   FP \\
002011424-02 &    0.521207 &      13.041822 &   FP \\
002011424-03 &   24.902455 &       9.901547 &   FP \\
002011424-04 &   20.539415 &       9.292015 &   FP \\
002011424-05 &   29.741817 &       8.020111 &   FP \\
002011424-06 &   40.320151 &       8.465108 &   FP \\
002012821-01 &  377.849121 &       8.141208 &   FP \\
002015135-01 &  384.960834 &       8.022688 &   FP \\
002015501-01 &    2.637352 &       8.761980 &   FP \\
002015501-02 &  250.098632 &      18.893397 &   FP \\
002015501-03 &  351.843170 &      10.806487 &   FP \\
002015501-04 &  259.176370 &       7.864018 &   FP \\
002015501-05 &  268.603050 &       7.674973 &   FP \\
002017224-01 &  289.355510 &       9.730293 &   FP \\
002018261-01 &    1.691164 &      10.406347 &   FP \\
002018261-02 &    1.691149 &      10.849939 &   FP \\
002018685-01 &    4.213500 &       9.155251 &   FP \\
002018827-01 &    4.541817 &      12.784917 &   FP \\
002019297-01 &    3.794869 &      10.334552 &   FP \\
002019297-02 &    3.793558 &      10.023140 &   FP \\
002021099-01 &    0.981487 &       7.927168 &   FP \\
002021099-02 &   93.361052 &       8.615764 &   FP \\
002021100-01 &    0.865293 &       8.313572 &   FP \\
002021100-02 &   41.352066 &       9.975212 &   FP \\
002021100-03 &  102.070440 &       8.391922 &   FP \\
002021100-04 &   25.228895 &       8.186124 &   FP \\
002021100-05 &   28.402631 &       9.816171 &   FP \\
002140782-01 &    1.049848 &      11.637440 &   FP \\
002140782-02 &   35.009557 &       8.133825 &   FP \\
002140841-01 &    2.189116 &       8.478120 &   FP \\
002141387-01 &  218.657272 &      23.747358 &   FP \\
002141387-02 &  101.145215 &      21.625436 &   FP \\
002141387-03 &  226.069940 &      21.592448 &   FP \\
002141387-04 &  298.064219 &      18.212186 &   FP \\
002141387-05 &  113.051291 &      17.834328 &   FP \\
002141852-01 &  363.832571 &      12.704185 &   FP \\
002141852-02 &  367.028565 &      10.449995 &   FP \\
002141852-03 &  365.469524 &      17.445300 &   FP \\
002141852-04 &  368.609563 &      10.484237 &   FP \\
002141938-01 &    1.253642 &       7.938293 &   FP \\
002142451-01 &  382.806010 &       7.415869 &   FP \\
002142913-01 &  310.571054 &       7.390551 &   FP \\
002156343-01 &  477.827333 &       8.391301 &   FP \\
002156514-01 &    1.585846 &       7.845278 &   FP \\
002156906-01 &  371.572492 &      10.190731 &   FP \\
002157247-01 &    5.686365 &      27.184605 &   FP \\
002157247-02 &    5.686401 &      28.546774 &   FP \\
002157247-03 &    5.686417 &      10.832215 &   FP \\
002157489-01 &    1.357240 &      11.048356 &   FP \\
002157489-02 &  407.155458 &       9.336089 &   FP \\
002158190-01 &  335.561458 &       9.969934 &   FP \\
002158190-02 &    0.984456 &       8.493278 &   FP \\
002158208-01 &    1.582468 &       9.278854 &   FP \\
002158208-02 &    1.582494 &       8.386185 &   FP \\
002159852-01 &    1.939341 &       7.586280 &   FP \\
002159852-02 &    1.939454 &       7.300305 &   FP \\
002162904-01 &    2.569748 &       9.204587 &   FP \\
002162904-02 &    1.539818 &       8.735194 &   FP \\
002162904-03 &  100.099717 &       7.390759 &   FP \\
002163457-01 &  503.487278 &       9.112572 &   FP \\
002164165-01 &    0.540451 &      10.624398 &   FP \\
002164604-01 &  322.485661 &       7.861493 &   FP \\
002164772-01 &   20.804168 &       8.596148 &   FP \\
002165983-01 &  485.314429 &       8.013615 &   FP \\
002166218-01 &    1.436257 &       8.271093 &   FP \\
002166218-02 &   19.467816 &      19.756408 &   FP \\
002166218-03 &   40.086992 &      19.336436 &   FP \\
002166218-04 &   27.444206 &      14.035388 &   FP \\
002167600-01 &    1.691471 &      10.555799 &   FP \\
002167600-02 &  409.106130 &      10.003736 &   FP \\
002167600-03 &  126.685789 &      10.035770 &   FP \\
002167600-04 &   68.716180 &      10.042371 &   FP \\
002167600-05 &  128.946324 &       9.909811 &   FP \\
002167600-06 &   64.856905 &       9.547537 &   FP \\
002167600-08 &  144.374364 &       8.814511 &   FP \\
002167600-09 &  133.043443 &       8.917986 &   FP \\
002167600-10 &   70.159948 &       8.325837 &   FP \\
002167920-01 &   36.356545 &       7.471400 &   FP \\
002168321-01 &  471.013395 &       8.441439 &   FP \\
002168333-01 &    1.258109 &      10.488801 &   FP \\
002168333-02 &    1.258178 &      15.307897 &   FP \\
002168417-01 &    1.479711 &       7.250725 &   FP \\
002168420-01 &    1.447218 &      11.526772 &   FP \\
002282763-01 &    0.688276 &       9.994039 &   FP \\
002283124-01 &    1.222123 &       8.349627 &   FP \\
002283308-01 &    1.207019 &       8.742000 &   FP \\
002285586-01 &    0.521864 &       9.447165 &   FP \\
002285586-02 &  169.722239 &      10.371110 &   FP \\
002285586-03 &  204.819283 &       9.903251 &   FP \\
002297728-01 &    0.803240 &       9.050026 &   FP \\
002297728-02 &  336.479030 &       8.032280 &   FP \\
002297728-03 &  169.598111 &       7.137484 &   FP \\
002297739-01 &    2.080219 &       8.551285 &   FP \\
002297739-03 &   63.389922 &      14.088618 &   FP \\
002297739-04 &  184.131553 &      11.291915 &   FP \\
002297739-05 &   26.773956 &      11.767534 &   FP \\
002297739-06 &   21.044406 &      11.105562 &   FP \\
002297739-07 &   49.275955 &      10.724710 &   FP \\
002297739-08 &   47.124500 &      11.107042 &   FP \\
002297739-09 &   25.605624 &       9.519730 &   FP \\
002297739-10 &   32.138577 &       8.717001 &   FP \\
002300165-01 &    0.657533 &      10.726007 &   FP \\
002300529-01 &    0.987232 &      12.334103 &   FP \\
002300603-01 &    3.251131 &      15.790742 &   FP \\
002300603-02 &    3.251307 &      20.033797 &   FP \\
002302624-01 &  378.429952 &       9.644320 &   FP \\
002303365-01 &    0.520675 &      12.807783 &   FP \\
002303599-01 &  332.604352 &       7.684012 &   FP \\
002304168-01 &  479.228283 &      12.755061 &   FP \\
002304168-02 &  420.458050 &       8.023243 &   FP \\
002304235-01 &    0.570604 &      17.791405 &   FP \\
002304235-02 &    0.570607 &      17.029729 &   FP \\
002304235-03 &    0.570605 &      16.711380 &   FP \\
002304566-01 &    0.689610 &       9.647802 &   FP \\
002305819-01 &  366.774190 &       8.033872 &   FP \\
002305949-01 &  359.028720 &       7.996917 &   FP \\
002307533-01 &    1.074870 &       8.028758 &   FP \\
002307533-02 &   63.186473 &       8.726001 &   FP \\
002307533-03 &  111.335349 &       8.489822 &   FP \\
002307533-04 &  111.325390 &       8.260140 &   FP \\
002307533-05 &  111.324017 &       8.308563 &   FP \\
002307533-06 &   39.415654 &       8.518659 &   FP \\
002307533-07 &  102.132459 &       8.164781 &   FP \\
002307533-08 &   46.832373 &       7.758433 &   FP \\
002307533-09 &   76.505204 &       7.793877 &   FP \\
002307624-01 &  422.647673 &      10.170925 &   FP \\
002308968-01 &  127.630035 &       7.468201 &   FP \\
002309579-01 &    1.463987 &       9.639933 &   FP \\
002309579-02 &    0.783263 &       8.478370 &   FP \\
002309579-03 &   48.265372 &       8.443681 &   FP \\
002309579-04 &   86.659907 &      10.614530 &   FP \\
002309579-05 &   31.334387 &       8.955470 &   FP \\
002309579-06 &   18.525867 &       8.866222 &   FP \\
002309579-07 &   20.092090 &       8.572013 &   FP \\
002310968-01 &  449.628550 &       7.900253 &   PC \\
002421693-01 &  633.329817 &       9.069341 &   FP \\
002422539-01 &  118.249550 &      10.571107 &   FP \\
002422539-02 &  118.265765 &       9.704885 &   FP \\
002424932-01 &  649.383401 &       7.505347 &   FP \\
002425057-01 &    0.570556 &       7.550578 &   FP \\
002436421-01 &    1.437527 &       8.214041 &   FP \\
002436450-01 &  225.062041 &      19.442844 &   FP \\
002436450-02 &  453.277661 &      12.185728 &   FP \\
002436450-04 &  284.619057 &      12.627054 &   FP \\
002436450-05 &  300.094073 &      11.033016 &   FP \\
002436450-06 &  448.877635 &       8.101591 &   FP \\
002436450-07 &  342.471989 &       7.876577 &   FP \\
002436450-08 &  376.849336 &       7.735754 &   FP \\
002438114-02 &   82.301538 &      10.030006 &   FP \\
002438114-03 &  104.652709 &      14.282836 &   FP \\
002438114-04 &  104.616450 &      14.322155 &   FP \\
002438151-01 &  346.552230 &      34.805283 &   FP \\
002438249-01 &    0.536439 &       9.693229 &   FP \\
002439211-01 &    1.431111 &       9.814747 &   FP \\
002439211-02 &    1.431222 &       9.477841 &   FP \\
002439211-03 &    3.364838 &       7.391348 &   FP \\
002439469-01 &   21.165283 &      14.037010 &   FP \\
002439660-01 &    0.693049 &      10.081738 &   FP \\
002439660-02 &    0.693052 &      11.007464 &   FP \\
002439660-03 &    0.693047 &       9.310530 &   FP \\
002442118-01 &    3.664614 &      10.469863 &   FP \\
002442118-02 &    3.664851 &      10.212544 &   FP \\
002443309-01 &  403.408262 &       9.737646 &   FP \\
002445298-01 &    3.240378 &       7.168108 &   FP \\
002445298-02 &    3.241186 &       7.560781 &   FP \\
002445982-01 &  565.704689 &       9.138268 &   FP \\
002447697-01 &    2.300004 &       8.024628 &   FP \\
002447697-02 &  588.786781 &      10.348873 &   FP \\
002447832-01 &    1.250802 &       9.159159 &   FP \\
002447832-02 &    0.958839 &       9.315459 &   FP \\
002448113-01 &  366.691049 &       7.280654 &   FP \\
002449384-01 &  258.096051 &       8.511253 &   FP \\
002449407-01 &  430.646297 &       8.751644 &   FP \\
002449639-01 &    0.534680 &      10.399510 &   FP \\
002449818-02 &  631.087260 &       8.565754 &   FP \\
002450666-01 &  184.109538 &       7.465435 &   FP \\
002450944-01 &    0.554173 &      11.949608 &   FP \\
002450944-02 &    1.075472 &       8.842686 &   FP \\
002554068-01 &  389.800166 &       8.287450 &   FP \\
002554853-01 &    3.514649 &       9.716613 &   FP \\
002554853-02 &  395.922343 &       7.902233 &   FP \\
002554867-01 &    0.560654 &       8.364184 &   FP \\
002554867-02 &  291.247558 &       7.270654 &   FP \\
002556639-01 &    2.481117 &      10.730763 &   FP \\
002557302-01 &  327.791733 &       7.399734 &   FP \\
002557335-01 &    0.701337 &       9.008935 &   FP \\
002557335-02 &    0.701103 &      10.589056 &   FP \\
002568519-01 &    1.179188 &      10.484456 &   FP \\
002570281-01 &   14.471234 &      17.790537 &   FP \\
002570281-02 &   14.471183 &      17.522602 &   FP \\
002571008-01 &    6.253759 &      11.162047 &   FP \\
002571417-01 &    3.777304 &       9.872349 &   FP \\
002571868-01 &    1.323473 &      13.572361 &   FP \\
002574960-01 &    1.772728 &      10.600652 &   FP \\
002574960-02 &  437.946949 &      11.458875 &   FP \\
002574960-03 &   98.025969 &       9.262547 &   FP \\
002574960-04 &    5.587815 &       9.467554 &   FP \\
002574960-05 &   42.706229 &       9.799222 &   FP \\
002574960-06 &   63.580698 &       8.315510 &   FP \\
002574960-07 &  112.184334 &       8.294282 &   FP \\
002575161-01 &    0.824374 &       8.412098 &   FP \\
002575161-02 &    7.419490 &       8.302215 &   FP \\
002575161-03 &  118.517335 &       8.760289 &   FP \\
002575964-01 &    0.655449 &       8.348822 &   FP \\
002575964-02 &  154.532047 &       8.332164 &   FP \\
002575964-03 &    0.655459 &       8.347759 &   FP \\
002577109-01 &  613.243497 &       7.844282 &   FP \\
002577786-01 &    0.968259 &       7.609085 &   FP \\
002578077-01 &    1.878470 &       7.859389 &   FP \\
002578404-01 &    0.872142 &      13.542702 &   FP \\
002578891-01 &    2.327245 &      10.530454 &   FP \\
002578891-02 &    2.327175 &       9.766237 &   FP \\
002578891-03 &   58.743818 &       8.096406 &   FP \\
002578891-04 &   66.187028 &       7.714987 &   FP \\
002578901-01 &    2.326954 &      11.313045 &   FP \\
002579041-01 &    1.139641 &       8.870694 &   FP \\
002579814-01 &    2.789916 &       7.908566 &   FP \\
002580613-01 &    3.006943 &      10.111992 &   FP \\
002581452-01 &    2.617850 &      11.434631 &   FP \\
002581452-02 &  523.539662 &       9.959399 &   FP \\
002581452-03 &   75.592194 &       9.590428 &   FP \\
002581452-04 &  154.276947 &       9.447741 &   FP \\
002581452-05 &   61.333868 &       8.852560 &   FP \\
002581452-06 &   74.419865 &       8.584102 &   FP \\
002581452-07 &  207.762377 &       8.603879 &   FP \\
002581452-08 &  165.087715 &       7.471255 &   FP \\
002581452-09 &  116.813873 &       7.966247 &   FP \\
002581457-01 &    2.617433 &       8.182199 &   FP \\
002581626-01 &   40.401465 &      13.019822 &   FP \\
002581674-01 &    0.926998 &       8.219443 &   FP \\
002581674-02 &  223.761155 &       7.888230 &   FP \\
002581905-01 &    2.862228 &       7.299656 &   FP \\
002581964-01 &  177.260576 &      36.877068 &   FP \\
002581964-02 &  101.356830 &      22.836467 &   FP \\
002581964-03 &  160.967381 &      17.052575 &   FP \\
002581964-04 &  110.382425 &      15.447831 &   FP \\
002582539-01 &    0.898737 &       9.653350 &   FP \\
002582539-02 &  359.345923 &      15.710047 &   FP \\
002582539-03 &  141.790472 &      14.258317 &   FP \\
002582539-04 &    0.898795 &      11.835164 &   FP \\
002582575-01 &    0.563784 &       8.927231 &   FP \\
002582800-01 &    0.810610 &       9.080222 &   FP \\
002582800-02 &   49.832558 &      20.718083 &   FP \\
002582800-03 &   21.256921 &      14.358300 &   FP \\
002582800-04 &   26.921225 &      14.238919 &   FP \\
002583153-01 &    0.955287 &      12.022453 &   FP \\
002583153-02 &    0.567129 &      11.316483 &   FP \\
002584115-01 &    1.260053 &       9.636909 &   FP \\
002584879-01 &    1.569273 &       9.431367 &   FP \\
002584879-02 &    0.598709 &       9.709495 &   FP \\
002584879-03 &  342.989086 &       8.077223 &   FP \\
002584879-04 &   64.436908 &       8.014422 &   FP \\
002584879-05 &  112.176716 &       7.603954 &   FP \\
002584879-06 &  137.753905 &       7.616116 &   FP \\
002585092-01 &    6.928616 &      13.105797 &   FP \\
002585092-02 &    6.928938 &       8.211618 &   FP \\
002694186-01 &  221.646340 &       7.973484 &   FP \\
002694337-01 &    0.812300 &      21.297941 &   FP \\
002694337-02 &    0.812259 &      25.338425 &   FP \\
002694337-03 &    0.547758 &      15.406673 &   FP \\
002694746-01 &  364.239209 &      13.005421 &   FP \\
002694746-02 &  354.828769 &      11.748234 &   FP \\
002694746-03 &  344.862131 &       8.589349 &   FP \\
002695030-01 &    1.342737 &      12.413974 &   FP \\
002695030-02 &    0.671371 &      12.102631 &   FP \\
002695411-01 &  492.599313 &       8.997087 &   FP \\
002695733-01 &  345.603616 &       8.003255 &   FP \\
002696941-01 &  381.337956 &       7.426980 &   FP \\
002696944-01 &  383.184261 &      13.068438 &   FP \\
002698074-01 &  376.515806 &      26.989489 &   FP \\
002706788-01 &  496.196184 &      12.337259 &   FP \\
002707479-01 &    1.425124 &      12.420865 &   FP \\
002707479-02 &    1.425176 &      14.958690 &   FP \\
002710406-01 &    4.253956 &       8.027255 &   FP \\
002710406-02 &    4.253761 &      11.282591 &   FP \\
002712821-01 &    0.504750 &       8.852325 &   FP \\
002712958-01 &  571.156469 &       8.153559 &   FP \\
002713662-01 &  468.765815 &       7.719568 &   FP \\
002714085-01 &  328.108257 &       7.899467 &   FP \\
002714707-01 &    1.462008 &      10.469553 &   FP \\
002714807-01 &    0.710561 &       8.068354 &   FP \\
002714807-02 &   71.013815 &      17.167259 &   FP \\
002714807-03 &   58.240261 &      14.689626 &   FP \\
002714807-04 &   88.864087 &       9.858171 &   FP \\
002714807-05 &   16.202083 &      11.199371 &   FP \\
002714807-06 &   69.109482 &       9.234368 &   FP \\
002714807-07 &   50.793263 &       9.261340 &   FP \\
002714807-08 &   36.930619 &       8.002478 &   FP \\
002714831-01 &  432.412451 &       9.338361 &   FP \\
002714831-02 &    0.968263 &       8.751607 &   FP \\
002714887-01 &    0.968261 &       7.318847 &   FP \\
002714923-01 &  671.794133 &       8.789256 &   FP \\
002714923-02 &  504.423325 &       7.574589 &   FP \\
002714932-01 &    0.968259 &      12.174393 &   FP \\
002714954-01 &    0.968205 &      10.055580 &   FP \\
002714954-02 &   39.806203 &      10.068242 &   FP \\
002714954-03 &   31.153856 &       8.754550 &   FP \\
002715108-01 &    0.982766 &       8.184766 &   FP \\
002715108-02 &  543.494640 &       8.905304 &   FP \\
002715108-03 &  161.531553 &       7.540715 &   FP \\
002715119-01 &    0.982789 &       8.070148 &   FP \\
002715164-01 &  234.009921 &       7.276878 &   FP \\
002715228-01 &    0.968130 &       9.327422 &   FP \\
002715245-01 &    1.936405 &       7.670138 &   FP \\
002715251-01 &    0.968212 &       7.880757 &   FP \\
002715251-02 &  102.276066 &      14.624078 &   FP \\
002715251-03 &  374.638262 &      14.376855 &   FP \\
002715251-05 &  297.374266 &      12.278257 &   FP \\
002715251-06 &   90.904622 &      11.957182 &   FP \\
002715251-07 &  435.734777 &      11.409849 &   FP \\
002715251-08 &  349.349608 &      11.046412 &   FP \\
002715251-10 &  318.493046 &       9.705845 &   FP \\
002715282-01 &    0.968236 &       7.946534 &   FP \\
002715683-01 &  581.683269 &       7.769020 &   FP \\
002717252-01 &  677.934430 &       7.183566 &   FP \\
002717483-01 &    0.808740 &      10.661384 &   FP \\
002718630-01 &    1.298975 &      13.543696 &   FP \\
002718630-02 &    0.930595 &      12.488854 &   FP \\
002718663-01 &    0.996152 &       9.663980 &   FP \\
002718663-02 &   51.151227 &      12.056432 &   FP \\
002718663-03 &  156.464622 &      11.547026 &   FP \\
002718672-01 &    0.996312 &       7.492073 &   FP \\
002718672-02 &   90.852433 &       9.952823 &   FP \\
002719125-01 &    1.845002 &       9.529513 &   FP \\
002719928-01 &    2.095512 &      13.694396 &   FP \\
002720594-01 &    3.742755 &       7.197571 &   FP \\
002721835-01 &    2.909313 &       8.619020 &   FP \\
002722074-01 &    1.938446 &      15.479579 &   FP \\
002722074-02 &  289.348531 &      18.588598 &   FP \\
002722074-03 &  300.182176 &       8.190440 &   FP \\
002831087-01 &  407.266848 &       7.655350 &   FP \\
002832753-01 &    3.551264 &       9.132385 &   FP \\
002832753-02 &    3.551039 &       9.959792 &   FP \\
002832753-03 &  395.119807 &      10.640184 &   FP \\
002833020-01 &  347.209434 &       9.493711 &   FP \\
002833709-01 &  399.632755 &      11.464612 &   FP \\
002833709-02 &  382.871507 &      64.449738 &   FP \\
002833709-03 &  355.340928 &      76.704846 &   FP \\
002833709-04 &  370.295956 &      51.110990 &   FP \\
002833709-05 &  352.117776 &      64.240347 &   FP \\
002833709-06 &  351.662998 &      51.748845 &   FP \\
002833709-07 &  375.984315 &      48.929229 &   FP \\
002833709-08 &  359.508055 &      42.211308 &   FP \\
002833709-09 &  359.833340 &      50.732103 &   FP \\
002833709-10 &  359.998186 &      33.924836 &   FP \\
002834612-01 &  535.691754 &      12.221482 &   FP \\
002835657-01 &    0.609378 &       9.480669 &   FP \\
002846358-01 &    0.744592 &       7.456292 &   FP \\
002846358-02 &    0.744574 &       9.961164 &   FP \\
002852810-01 &    4.754262 &       8.376537 &   FP \\
002852942-01 &  471.711402 &      50.697235 &   FP \\
002852942-02 &  550.122038 &      31.752025 &   FP \\
002852942-03 &  387.080007 &      31.374183 &   FP \\
002853280-01 &    0.586075 &      11.826641 &   FP \\
002853280-02 &    0.660494 &      10.874548 &   FP \\
002853320-01 &    5.065351 &      14.594397 &   FP \\
002853320-02 &    2.532986 &      12.578688 &   FP \\
002853320-03 &    1.012954 &      12.036121 &   FP \\
002853320-04 &    1.266254 &      13.582034 &   FP \\
002854706-01 &  555.332704 &       8.917927 &   FP \\
002854953-01 &    1.724792 &      15.127278 &   FP \\
002854953-02 &    0.574856 &       9.315265 &   FP \\
002855026-01 &    1.307251 &       8.891803 &   FP \\
002855415-01 &    5.494086 &      10.052812 &   FP \\
002855603-01 &    0.758190 &      14.684166 &   FP \\
002855680-01 &    1.693480 &       7.621193 &   FP \\
002855689-01 &  427.075972 &       7.209923 &   FP \\
002856756-01 &    0.641030 &      14.619822 &   FP \\
002856756-02 &    0.641008 &       9.085141 &   FP \\
002857323-01 &  419.434034 &      32.041309 &   FP \\
002857323-02 &  186.638605 &      19.305665 &   FP \\
002858372-01 &  215.943056 &      10.840100 &   FP \\
002860121-01 &  262.411978 &       7.562348 &   FP \\
002860123-01 &  115.767956 &       7.502758 &   FP \\
002860579-01 &  382.579062 &     115.624092 &   FP \\
002860851-01 &    1.196784 &      11.710824 &   FP \\
002860851-02 &    1.196821 &      14.006826 &   FP \\
002865164-01 &  292.547192 &       7.275815 &   FP \\
002969628-01 &    0.657840 &      17.640289 &   FP \\
002969991-01 &    3.409543 &      12.037774 &   FP \\
002970580-01 &  373.026224 &      55.258766 &   FP \\
002970580-02 &  368.258800 &      29.015281 &   FP \\
002970836-01 &    6.637432 &       8.507440 &   FP \\
002971415-01 &    7.356039 &      10.678420 &   FP \\
002972005-01 &    2.797199 &       8.724404 &   FP \\
002972024-01 &  142.126645 &       7.599294 &   PC \\
002973297-01 &  169.657445 &       7.107124 &   FP \\
002973597-01 &  467.676478 &       7.281076 &   FP \\
002974815-01 &    3.364843 &       8.140076 &   FP \\
002974858-01 &    0.996713 &       8.328700 &   FP \\
002975511-01 &  471.274738 &       8.245727 &   FP \\
002975832-01 &    1.627465 &       9.017703 &   FP \\
002975832-02 &    1.627452 &      11.221543 &   FP \\
002975832-03 &   46.233779 &      17.747464 &   FP \\
002984106-01 &  468.875802 &       7.278393 &   FP \\
002984505-01 &    3.049456 &       7.937486 &   FP \\
002984505-02 &    0.609877 &       7.616064 &   FP \\
002985022-01 &    1.584760 &       8.572735 &   FP \\
002985022-02 &    1.289221 &      11.870938 &   FP \\
002986505-01 &  547.115585 &       7.159380 &   FP \\
002987242-01 &  546.649870 &       8.382475 &   FP \\
002987465-01 &  249.633709 &       8.604026 &   FP \\
002987660-01 &    1.117105 &       9.702235 &   FP \\
002987660-02 &    1.117105 &       7.530251 &   FP \\
002988145-01 &    1.233552 &      13.730530 &   FP \\
002988145-02 &    0.822320 &      12.396919 &   FP \\
002988783-01 &    0.940246 &       9.772773 &   FP \\
002989608-01 &    2.734482 &       8.478183 &   FP \\
002989608-02 &    2.733796 &       9.524587 &   FP \\
002989608-03 &   56.188915 &      12.097838 &   FP \\
002989608-04 &   84.369950 &      11.838574 &   FP \\
002989608-05 &   72.275929 &      10.699444 &   FP \\
002989608-06 &   43.962533 &      10.629708 &   FP \\
002989608-07 &   28.521841 &      10.458434 &   FP \\
002989608-08 &   45.462061 &      10.834274 &   FP \\
002989608-10 &   63.863533 &      10.194406 &   FP \\
002991059-01 &  470.085672 &       7.486295 &   FP \\
002991493-01 &  319.326820 &       7.358420 &   FP \\
002992648-01 &    2.154853 &       9.232725 &   FP \\
002992648-04 &   92.571677 &      10.224172 &   FP \\
002992648-05 &   59.956372 &       8.864636 &   FP \\
002992648-06 &  177.291701 &       9.514219 &   FP \\
002993172-01 &  277.692469 &       7.432451 &   FP \\
002993589-01 &    0.508663 &       9.118931 &   FP \\
002993589-02 &   11.646277 &      11.690126 &   FP \\
002994888-01 &    0.743075 &      13.019422 &   FP \\
002994888-02 &    0.536823 &      13.284373 &   FP \\
002995823-01 &    1.572995 &       8.723286 &   FP \\
002995913-01 &  452.591453 &       7.935063 &   FP \\
002995931-01 &    1.034386 &      11.293988 &   FP \\
002996339-01 &  512.853669 &       7.733110 &   FP \\
002998070-01 &    0.883952 &       9.590004 &   FP \\
002998070-02 &    0.883945 &       8.146255 &   FP \\
002998561-01 &    0.558664 &      14.827974 &   FP \\
002998561-02 &    0.558640 &      18.234110 &   FP \\
002998561-03 &    1.032135 &      15.944462 &   FP \\
003002336-01 &    0.831890 &       7.933102 &   FP \\
003002346-01 &  527.604652 &       7.244187 &   FP \\
003003224-01 &    0.801681 &       9.585627 &   FP \\
003003747-01 &    2.840832 &       7.278620 &   FP \\
003097912-01 &    1.841290 &      10.335184 &   FP \\
003097912-02 &    0.920670 &      10.847232 &   FP \\
003097912-03 &  140.704379 &      10.495731 &   FP \\
003097912-04 &  157.885345 &       9.364052 &   FP \\
003097912-05 &  169.789928 &       9.257870 &   FP \\
003097912-06 &   51.982024 &       8.948486 &   FP \\
003097912-07 &  622.338126 &       9.114729 &   FP \\
003098015-01 &    0.523872 &      12.694387 &   FP \\
003098015-02 &    0.523874 &       9.446620 &   FP \\
003101695-01 &  382.938069 &       7.597996 &   FP \\
003102763-01 &  452.031218 &       9.839199 &   FP \\
003109924-01 &    1.312078 &       8.018441 &   FP \\
003111419-01 &   56.038084 &      13.514261 &   FP \\
003112869-01 &  428.834535 &       7.694959 &   FP \\
003113213-01 &  107.462987 &       7.857978 &   FP \\
003114747-01 &  677.174152 &       7.761364 &   FP \\
003115272-01 &    4.769604 &       8.777985 &   FP \\
003115435-01 &    3.405064 &      11.497351 &   FP \\
003115435-02 &    6.808846 &      13.648679 &   FP \\
003115728-01 &    1.728994 &       8.278294 &   FP \\
003116004-01 &  273.988384 &       8.105108 &   FP \\
003116329-01 &  417.702477 &       8.481335 &   FP \\
003116946-01 &   46.795483 &       7.747097 &   FP \\
003116989-01 &    0.952260 &       8.316961 &   FP \\
003117514-01 &    1.637965 &       8.652170 &   FP \\
003119308-01 &    3.253277 &       7.171218 &   FP \\
003119459-01 &  502.658912 &       7.961554 &   FP \\
003119533-01 &  480.709505 &       9.424512 &   FP \\
003119604-01 &    0.555841 &       9.659817 &   FP \\
003119604-02 &    0.555839 &       8.000703 &   FP \\
003120057-01 &    2.508006 &      11.284435 &   FP \\
003120057-02 &    0.627009 &      11.164944 &   FP \\
003120057-03 &    1.181384 &       8.409497 &   FP \\
003120210-01 &  292.350199 &       7.623186 &   FP \\
003120220-01 &  295.585944 &       7.440199 &   FP \\
003120477-01 &   82.694066 &      10.008709 &   FP \\
003120650-01 &    1.052685 &      10.010307 &   FP \\
003120650-02 &    2.105518 &      10.020691 &   FP \\
003120650-03 &   28.056693 &      18.980497 &   FP \\
003120650-04 &   39.893505 &      15.333071 &   FP \\
003120650-05 &   25.694616 &      14.431100 &   FP \\
003120650-06 &   10.483774 &      14.845554 &   FP \\
003120796-01 &  418.842840 &       8.543488 &   FP \\
003121106-01 &  401.337350 &       9.094731 &   FP \\
003122188-01 &    3.039785 &       7.248571 &   FP \\
003123138-01 &    0.978408 &       8.842671 &   FP \\
003123138-02 &    0.977558 &       9.492924 &   FP \\
003123138-03 &   59.690328 &       7.651956 &   FP \\
003123138-04 &   90.331880 &       7.555493 &   FP \\
003124286-01 &  210.547245 &       8.570834 &   FP \\
003128325-01 &    0.979677 &       9.374905 &   FP \\
003128325-02 &    0.979682 &       8.783111 &   FP \\
003128853-01 &    3.509041 &      10.010355 &   FP \\
003128853-02 &  454.955242 &      33.711286 &   FP \\
003128853-03 &  174.334560 &       7.178159 &   FP \\
003128853-04 &   48.241306 &       7.164988 &   FP \\
003129612-01 &  201.887532 &       8.325788 &   FP \\
003215548-01 &  565.836615 &       7.302928 &   FP \\
003215696-01 &  682.312054 &      10.008006 &   FP \\
003217554-01 &    0.722243 &      14.177816 &   FP \\
003217554-02 &    0.722289 &      11.445235 &   FP \\
003217554-03 &   38.308605 &       7.743493 &   FP \\
003217554-04 &   33.965458 &       7.641442 &   FP \\
003217690-01 &  442.447166 &       7.355306 &   FP \\
003219256-01 &    0.535579 &      12.752463 &   FP \\
003221077-01 &    0.839527 &       8.660308 &   FP \\
003221975-01 &  306.675520 &       7.120704 &   FP \\
003222027-01 &  659.594272 &       7.150631 &   FP \\
003222104-01 &    0.787632 &       9.543969 &   FP \\
003222183-01 &    2.057534 &       9.025363 &   FP \\
003222183-02 &   87.329955 &      18.598903 &   FP \\
003222183-03 &  101.394238 &      10.362131 &   FP \\
003222183-04 &  142.738327 &       9.739983 &   FP \\
003222183-05 &   83.947437 &       9.371920 &   FP \\
003222183-06 &  121.788584 &       8.243185 &   FP \\
003222183-07 &  481.278633 &       8.759087 &   FP \\
003222183-08 &   92.942838 &       9.433899 &   FP \\
003222192-01 &  363.522971 &       8.208679 &   FP \\
003223460-01 &    2.111198 &       7.650706 &   FP \\
003228328-01 &  380.885868 &       7.892426 &   FP \\
003228918-01 &    0.730949 &      10.704319 &   FP \\
003230884-01 &    0.552435 &       9.369793 &   FP \\
003230948-01 &  387.980409 &      21.630939 &   FP \\
003231337-01 &  123.526828 &       8.897395 &   FP \\
003231406-01 &    0.729661 &       9.221791 &   FP \\
003231406-02 &    0.515324 &      13.151118 &   FP \\
003231406-03 &    0.515320 &      11.800351 &   FP \\
003231410-01 &    0.515319 &      10.102328 &   FP \\
003231410-02 &  585.101560 &       9.144706 &   FP \\
003231410-03 &    0.515327 &       9.001612 &   FP \\
003231410-04 &    0.515314 &       9.022428 &   FP \\
003231950-01 &    4.212041 &       7.540142 &   FP \\
003232488-01 &  513.813916 &       7.191209 &   PC \\
003232679-01 &  315.197923 &       7.101277 &   FP \\
003233302-01 &    4.246663 &      11.363570 &   FP \\
003238073-01 &    0.733992 &      10.521835 &   FP \\
003238073-02 &    0.734040 &       7.852689 &   FP \\
003238073-03 &   68.630972 &      14.760401 &   FP \\
003238073-04 &    3.478178 &      15.524339 &   FP \\
003238245-01 &    1.181923 &       9.112475 &   FP \\
003238245-02 &    1.181855 &      10.811224 &   FP \\
003238787-01 &    1.198304 &       9.477633 &   FP \\
003238787-02 &    1.198220 &      11.089091 &   FP \\
003239508-01 &    0.522649 &       8.036137 &   FP \\
003240305-01 &  359.841803 &      17.675497 &   FP \\
003240556-01 &    0.655635 &       9.916020 &   FP \\
003240556-02 &    0.655627 &       8.433639 &   FP \\
003240556-03 &    0.655647 &       9.224851 &   FP \\
003240667-01 &    0.907923 &       7.216249 &   FP \\
003240667-02 &   34.767083 &      10.251216 &   FP \\
003240667-03 &   39.897423 &      11.203928 &   FP \\
003240667-04 &   75.909651 &      10.381494 &   FP \\
003241199-01 &    0.596167 &      12.464640 &   FP \\
003241199-02 &    0.596168 &      11.221991 &   FP \\
003241517-01 &    0.776118 &       9.008003 &   FP \\
003241685-01 &    2.016477 &      11.281492 &   FP \\
003241685-02 &   45.600324 &      12.625748 &   FP \\
003241685-03 &  178.481848 &      11.667616 &   FP \\
003241685-04 &   23.295165 &      12.895543 &   FP \\
003245372-01 &  284.022922 &       7.484675 &   FP \\
003245420-01 &    0.799491 &      13.254004 &   FP \\
003245458-01 &  492.527904 &       8.461153 &   FP \\
003245638-01 &    0.708726 &      57.152542 &   FP \\
003246083-01 &    1.150650 &       8.648545 &   FP \\
003246083-02 &   35.589213 &      19.955911 &   FP \\
003246083-03 &  112.971622 &      10.449861 &   FP \\
003246083-04 &   33.432584 &       9.919245 &   FP \\
003246083-05 &   58.642017 &       9.090608 &   FP \\
003246083-06 &   33.336741 &       8.383598 &   FP \\
003246083-07 &   10.987265 &       9.966373 &   FP \\
003246460-01 &  373.994054 &      31.679071 &   FP \\
003246460-02 &  271.253583 &      18.452669 &   FP \\
003246782-01 &    1.694451 &       7.878736 &   FP \\
003246782-02 &  208.724715 &       7.654742 &   FP \\
003246890-01 &    1.104062 &      20.381639 &   FP \\
003246890-02 &    3.312353 &      13.782252 &   FP \\
003246890-03 &    1.656004 &      13.316781 &   FP \\
003246890-04 &    1.104055 &      13.926526 &   FP \\
003246890-05 &  334.098312 &      11.786601 &   FP \\
003246890-06 &    3.310109 &      11.582147 &   FP \\
003246913-01 &    3.312315 &       8.410689 &   FP \\
003247039-01 &    2.055376 &       9.066310 &   FP \\
003247306-01 &    0.959990 &      52.489155 &   FP \\
003247616-01 &    3.471709 &       8.819583 &   FP \\
003247777-02 &  398.418975 &      12.010959 &   FP \\
003323168-01 &    1.363916 &      12.168005 &   FP \\
003323168-02 &    0.711961 &       8.808741 &   FP \\
003323168-03 &    2.491794 &       7.593275 &   FP \\
003323665-01 &   24.385736 &       9.572749 &   FP \\
003326428-01 &    7.700374 &      19.128044 &   FP \\
003326428-02 &    3.850353 &      18.049628 &   FP \\
003326428-03 &    7.700447 &      15.751705 &   FP \\
003326917-01 &  459.431995 &      53.354965 &   FP \\
003326917-02 &  520.636768 &      34.747732 &   FP \\
003326917-03 &  500.955968 &      35.129096 &   FP \\
003329187-01 &  484.741084 &      16.843924 &   FP \\
003329187-02 &  255.104864 &       9.056807 &   FP \\
003329187-03 &  412.461450 &       8.048710 &   FP \\
003330631-01 &  636.171627 &       7.687196 &   FP \\
003330688-01 &  508.649873 &       8.325649 &   FP \\
003330688-02 &    1.972274 &       7.809140 &   FP \\
003330688-03 &  394.294824 &      10.671207 &   FP \\
003330688-04 &  176.792242 &       8.293843 &   FP \\
003330688-05 &  193.728951 &       7.850000 &   FP \\
003330688-06 &   64.318731 &       8.005195 &   FP \\
003331147-01 &  386.429805 &      24.089392 &   FP \\
003335462-01 &  271.458437 &       7.494959 &   FP \\
003337002-01 &    0.963022 &      10.997137 &   FP \\
003337002-02 &    0.878247 &      11.512686 &   FP \\
003337002-03 &    1.289688 &      11.805066 &   FP \\
003337111-01 &  526.573031 &       8.468443 &   FP \\
003337888-01 &  402.660280 &       8.043635 &   FP \\
003338608-01 &    1.910891 &       8.497639 &   FP \\
003338608-02 &  245.929905 &      10.067027 &   FP \\
003338608-03 &    1.910765 &      10.230449 &   FP \\
003338608-04 &   51.420275 &      11.730039 &   FP \\
003338608-05 &   51.425012 &      11.208961 &   FP \\
003338608-06 &  120.195848 &       8.170748 &   FP \\
003338608-07 &  475.791323 &       7.524173 &   FP \\
003338680-01 &    1.727548 &      10.702045 &   FP \\
003338680-02 &  136.975865 &      11.501835 &   FP \\
003339183-01 &  378.219260 &       8.261873 &   FP \\
003339702-01 &    1.250331 &      11.207460 &   FP \\
003339702-02 &  177.509150 &      13.111965 &   FP \\
003339702-03 &    1.250324 &      10.724759 &   FP \\
003339702-04 &  635.332388 &       8.322690 &   FP \\
003339702-05 &  526.499519 &       9.436971 &   FP \\
003339702-06 &   58.135283 &       9.148148 &   FP \\
003339702-07 &  219.367674 &       9.070163 &   FP \\
003339780-01 &  353.233861 &      30.915243 &   FP \\
003340360-01 &    0.759477 &      10.544184 &   FP \\
003340360-02 &    0.759466 &      10.754673 &   FP \\
003341327-01 &  547.160836 &      11.917686 &   FP \\
003341327-02 &   91.521368 &      11.385181 &   FP \\
003341457-01 &    0.528186 &      13.049252 &   FP \\
003341457-02 &  600.572018 &      10.641786 &   FP \\
003341457-03 &  210.033581 &      14.146748 &   FP \\
003341457-04 &  126.853286 &      10.545066 &   FP \\
003341995-01 &  610.379657 &       8.081747 &   FP \\
003343963-01 &    0.627407 &       8.902852 &   FP \\
003343963-02 &    0.627414 &       9.017652 &   FP \\
003346027-01 &    1.441929 &      10.484738 &   FP \\
003346027-02 &  225.812736 &       7.968589 &   FP \\
003346195-01 &    0.680545 &      13.678042 &   FP \\
003347395-01 &    0.663571 &      10.966773 &   FP \\
003347395-02 &   23.219644 &      13.313257 &   FP \\
003347395-03 &   12.255081 &      11.964064 &   FP \\
003347395-04 &   49.370105 &      13.016748 &   FP \\
003347395-05 &    4.142231 &      12.451219 &   FP \\
003347395-06 &    8.269992 &      10.713262 &   FP \\
003347395-07 &    9.319709 &      11.685486 &   FP \\
003347395-08 &   11.255744 &      12.056716 &   FP \\
003347643-01 &    0.987157 &      11.155291 &   FP \\
003348288-01 &    1.545971 &      11.434014 &   FP \\
003348288-02 &  681.952518 &      18.292455 &   FP \\
003348288-03 &   40.738780 &      10.055921 &   FP \\
003348288-04 &   59.565992 &       8.017868 &   FP \\
003348288-06 &   69.365724 &       8.657609 &   FP \\
003348288-07 &   29.666417 &       8.422554 &   FP \\
003348288-08 &   69.288252 &       8.074505 &   FP \\
003348378-01 &  145.814724 &      12.076541 &   FP \\
003348378-02 &  153.242716 &       8.369618 &   FP \\
003351636-01 &    0.728220 &       8.512306 &   FP \\
003351636-02 &   26.881645 &      12.844748 &   FP \\
003351636-03 &   27.986760 &      11.725019 &   FP \\
003352122-01 &    2.202563 &      11.798734 &   FP \\
003352122-02 &    2.202336 &      11.054944 &   FP \\
003352122-03 &   78.276112 &      18.622056 &   FP \\
003352122-04 &   72.863143 &      15.480944 &   FP \\
003352122-05 &   41.560155 &      13.320319 &   FP \\
003352122-06 &  354.532351 &       8.916446 &   FP \\
003352523-01 &  521.054765 &      25.813843 &   FP \\
003352523-02 &  633.947537 &      19.830580 &   FP \\
003352814-01 &  551.692564 &       7.199412 &   FP \\
003353650-01 &  374.329392 &       9.805393 &   FP \\
003356155-01 &    0.561021 &       7.719033 &   FP \\
003356799-01 &    1.594790 &       7.284420 &   FP \\
003356839-01 &    1.537805 &       8.196055 &   FP \\
003357002-01 &    1.416881 &       7.565721 &   FP \\
003424832-01 &  404.920132 &      10.482265 &   FP \\
003425374-01 &  112.742552 &       7.332362 &   FP \\
003425802-01 &    1.573540 &       7.779078 &   FP \\
003425802-02 &  310.402139 &      18.826460 &   FP \\
003426243-01 &  442.749450 &       7.935734 &   FP \\
003426991-01 &    0.552953 &      11.795372 &   FP \\
003427727-01 &    0.665412 &      13.552280 &   FP \\
003427727-02 &    0.665403 &      12.098983 &   FP \\
003427759-01 &   11.831123 &       9.108088 &   FP \\
003429626-01 &  505.734986 &      33.801399 &   FP \\
003429626-02 &  257.336823 &      20.335698 &   FP \\
003429626-03 &  473.010627 &      19.464313 &   FP \\
003429626-04 &  310.723100 &      13.991971 &   FP \\
003429626-05 &  457.146415 &      17.882984 &   FP \\
003429637-01 &    1.369290 &      12.881718 &   FP \\
003429637-02 &    0.684550 &       9.246024 &   FP \\
003431662-01 &  460.370785 &       7.874864 &   FP \\
003437557-01 &    9.359525 &      14.837474 &   FP \\
003437940-01 &    0.885795 &       8.646501 &   FP \\
003439374-01 &    1.381608 &       8.917452 &   FP \\
003439374-02 &   27.602420 &      15.418964 &   FP \\
003440346-01 &  308.063496 &       8.983373 &   FP \\
003440346-02 &  335.232024 &      30.143817 &   FP \\
003440429-01 &    4.350281 &       8.082523 &   FP \\
003440495-01 &    3.697692 &       8.374955 &   FP \\
003440495-02 &  101.159641 &      11.402481 &   FP \\
003440495-03 &  606.522971 &      11.231740 &   FP \\
003440495-04 &   98.523833 &      10.305941 &   FP \\
003440495-05 &   47.406789 &       9.328161 &   FP \\
003440495-06 &  369.500405 &       9.190823 &   FP \\
003440495-07 &  277.151881 &       9.182551 &   FP \\
003440495-08 &   63.864627 &       9.151653 &   FP \\
003440495-09 &   79.811879 &       9.041673 &   FP \\
003440495-10 &   48.714853 &       9.174362 &   FP \\
003440840-01 &    0.849841 &      10.521868 &   FP \\
003440840-02 &    6.091202 &       9.369091 &   FP \\
003440840-03 &   46.282393 &       8.525880 &   FP \\
003441159-01 &    1.094171 &      10.500272 &   FP \\
003441159-02 &    1.094146 &      12.358320 &   FP \\
003441230-01 &    2.684567 &       8.626357 &   FP \\
003441230-02 &  249.654124 &       8.148917 &   FP \\
003441230-03 &   90.229406 &       7.929380 &   FP \\
003441235-01 &  591.605580 &       8.584668 &   FP \\
003441423-01 &    1.805216 &      16.387442 &   FP \\
003441423-02 &  382.729606 &      17.002449 &   FP \\
003441423-03 &  445.989017 &      15.381338 &   FP \\
003441423-04 &  335.451204 &      18.773205 &   FP \\
003441423-05 &   93.414329 &      12.162493 &   FP \\
003441423-06 &   81.870555 &      10.996997 &   FP \\
003441423-07 &  275.914763 &      10.530142 &   FP \\
003441652-01 &    0.618020 &       8.523282 &   FP \\
003441864-01 &    0.611017 &      10.594111 &   FP \\
003442006-01 &    1.467914 &      23.064848 &   FP \\
003442006-02 &    1.467969 &      15.781323 &   FP \\
003442058-01 &    0.715055 &      16.679228 &   FP \\
003442058-02 &    1.430145 &      10.819117 &   FP \\
003442058-03 &    1.430611 &       9.409657 &   FP \\
003443050-01 &    0.668319 &       9.709452 &   FP \\
003443127-01 &    1.715682 &       9.978489 &   FP \\
003443127-02 &  227.433861 &       9.504656 &   FP \\
003443127-03 &    0.871417 &       8.803987 &   FP \\
003443127-04 &   34.472649 &      13.068620 &   FP \\
003443127-05 &   12.303017 &      10.241489 &   FP \\
003443207-01 &  414.665102 &      13.495916 &   FP \\
003443207-02 &  291.230609 &      10.191611 &   FP \\
003443207-03 &  437.170300 &       9.479533 &   FP \\
003443207-04 &  401.869085 &       8.660932 &   FP \\
003445406-01 &    6.026068 &       7.458823 &   FP \\
003445406-02 &  156.835635 &      10.921010 &   FP \\
003445406-03 &  412.797015 &       8.719751 &   FP \\
003446471-01 &    1.032040 &      10.583199 &   FP \\
003446471-02 &    0.746703 &      11.377437 &   FP \\
003446471-03 &    0.746696 &       9.824388 &   FP \\
003446837-01 &    0.904378 &      10.576866 &   FP \\
003446837-02 &    1.286955 &      10.209993 &   FP \\
003446996-01 &    0.795687 &       7.248910 &   FP \\
003447701-01 &    3.931445 &      10.434224 &   FP \\
003448475-01 &    0.524318 &       8.333147 &   FP \\
003448777-01 &    0.543160 &     384.034973 &   FP \\
003448787-01 &    0.543112 &      39.799831 &   FP \\
003449953-01 &  294.381799 &       8.889266 &   PC \\
003453026-01 &    2.449108 &       8.700934 &   FP \\
003453026-02 &   64.987386 &       8.850125 &   FP \\
003453026-03 &  163.969177 &       8.256085 &   FP \\
003453026-04 &   76.631978 &       8.124097 &   FP \\
003453026-05 &  140.505512 &       7.904272 &   FP \\
003453026-06 &  205.747660 &       8.039957 &   FP \\
003453026-07 &   52.053277 &       8.002618 &   FP \\
003453026-08 &   65.972725 &       7.993595 &   FP \\
003453494-01 &    1.030921 &       8.879145 &   FP \\
003453494-02 &    0.515464 &      11.077527 &   FP \\
003453494-03 &    0.868463 &      11.953788 &   FP \\
003454513-01 &    3.036731 &       8.724438 &   FP \\
003454513-02 &    1.012052 &       8.749777 &   FP \\
003454513-03 &   27.094021 &      15.400299 &   FP \\
003454513-04 &   15.837824 &      12.948979 &   FP \\
003454513-05 &   30.712495 &       9.712373 &   FP \\
003454720-01 &    2.483943 &       9.021612 &   FP \\
003454720-02 &    2.483865 &       9.572627 &   FP \\
003454720-03 &  104.869544 &       8.947537 &   FP \\
003454720-04 &   89.121185 &       8.015326 &   FP \\
003454720-05 &   99.305753 &       7.873992 &   FP \\
003454731-01 &    1.602607 &       9.610137 &   FP \\
003454731-02 &    1.602588 &      10.128073 &   FP \\
003454731-03 &    2.145468 &       9.484575 &   FP \\
003454941-01 &    1.156256 &       9.937226 &   FP \\
003455094-01 &  225.546780 &      77.032295 &   FP \\
003455094-02 &    1.483905 &      56.391121 &   FP \\
003455863-01 &    3.413160 &      12.972168 &   FP \\
003455863-02 &    3.412935 &       9.709207 &   FP \\
003456198-01 &    1.449617 &       9.033136 &   FP \\
003456318-01 &  384.136581 &      10.348544 &   FP \\
003456605-01 &    0.632597 &       7.578600 &   FP \\
003456780-01 &    0.627961 &      13.566902 &   FP \\
003456780-02 &    0.627939 &      11.538991 &   FP \\
003456945-01 &    1.072970 &      11.611469 &   FP \\
003457172-01 &    2.051892 &      11.116705 &   FP \\
003457172-02 &   18.949039 &       7.834764 &   FP \\
003457172-03 &  107.613267 &       8.200328 &   FP \\
003457192-01 &    2.139219 &       8.202954 &   FP \\
003457192-02 &  304.283562 &       9.010574 &   FP \\
003457192-03 &    2.137620 &       8.579367 &   FP \\
003457192-04 &  226.489443 &      18.184621 &   FP \\
003457192-05 &   74.082456 &      11.193557 &   FP \\
003457192-06 &   17.215512 &       9.898107 &   FP \\
003457192-07 &   60.185402 &       9.742616 &   FP \\
003457192-08 &   12.239562 &       9.187661 &   FP \\
003457192-09 &   24.026465 &       8.600286 &   FP \\
003457310-01 &  538.628322 &       8.031878 &   FP \\
003458399-01 &  395.536357 &       8.568002 &   FP \\
003458671-01 &  354.070545 &       9.489069 &   FP \\
003458990-01 &   17.135015 &      32.506981 &   FP \\
003459261-01 &    1.436152 &       9.688257 &   FP \\
003526249-01 &  490.617550 &       8.570802 &   FP \\
003526312-01 &  685.066012 &       7.322728 &   FP \\
003527607-01 &  401.784337 &       7.554134 &   FP \\
003528680-01 &  383.452625 &       7.474093 &   FP \\
003529242-01 &    5.057022 &       8.834496 &   FP \\
003530895-01 &  445.278894 &       8.005316 &   FP \\
003532240-01 &  531.770012 &       7.279233 &   FP \\
003532510-01 &  357.332156 &      12.896984 &   FP \\
003532510-02 &    0.635099 &       9.225722 &   FP \\
003532734-01 &   49.627654 &       9.892423 &   FP \\
003532982-01 &    5.367147 &      11.011959 &   FP \\
003532982-02 &    5.367612 &      10.287127 &   FP \\
003532982-03 &  284.242025 &       8.814022 &   FP \\
003533551-01 &    3.063567 &       8.262141 &   FP \\
003533551-02 &  548.308196 &      14.195869 &   FP \\
003533551-03 &    3.063873 &       9.008809 &   FP \\
003534192-01 &    1.869154 &       8.269054 &   FP \\
003534576-01 &    3.279716 &       7.745940 &   FP \\
003539521-01 &    6.078928 &      10.327455 &   FP \\
003539521-02 &    3.038996 &      11.111471 &   FP \\
003539521-03 &    3.037702 &      10.609537 &   FP \\
003539521-04 &    3.039773 &      11.286588 &   FP \\
003539728-01 &    1.600325 &       9.144172 &   FP \\
003539869-01 &    0.746494 &       8.496490 &   FP \\
003540153-01 &    2.759179 &       7.975604 &   FP \\
003542116-01 &  406.765182 &       7.467607 &   FP \\
003542281-01 &  299.304101 &       7.219889 &   FP \\
003542345-01 &    2.015726 &      11.518449 &   FP \\
003542345-02 &    1.120118 &       9.453745 &   FP \\
003542345-03 &   49.508869 &       7.838084 &   FP \\
003542345-04 &  103.600538 &       7.804923 &   FP \\
003542345-05 &  118.383651 &       7.309745 &   FP \\
003542566-01 &    4.746908 &       9.189014 &   FP \\
003542566-02 &    4.747146 &       9.015590 &   FP \\
003543070-01 &    4.783444 &       9.847826 &   FP \\
003543070-02 &    4.784032 &      13.407829 &   FP \\
003543070-03 &    4.783656 &      13.506651 &   FP \\
003543070-04 &    4.782329 &      15.916072 &   FP \\
003543931-01 &    1.643513 &       8.737754 &   FP \\
003543931-02 &   48.337665 &      10.693930 &   FP \\
003543931-03 &   38.117893 &      10.781059 &   FP \\
003544641-01 &  470.477364 &       7.936257 &   FP \\
003544875-01 &   21.388364 &      11.753308 &   FP \\
003544878-01 &    4.168814 &       8.022970 &   FP \\
003545038-01 &    0.572130 &      13.556216 &   FP \\
003545457-01 &    1.606208 &      13.160139 &   FP \\
003545457-02 &   10.718858 &       9.354139 &   FP \\
003545753-01 &  536.909159 &       9.199007 &   FP \\
003545753-02 &  500.895320 &       8.277778 &   FP \\
003546285-01 &  556.789120 &       7.216653 &   FP \\
003546753-01 &    1.130798 &      11.779170 &   FP \\
003546753-02 &  271.116260 &      13.473881 &   FP \\
003546765-01 &    1.130726 &      11.242609 &   FP \\
003546765-02 &    1.130754 &      12.723672 &   FP \\
003546765-03 &    0.677796 &       9.370256 &   FP \\
003547014-01 &    8.375931 &      10.799719 &   FP \\
003547187-01 &    5.865414 &      15.573997 &   FP \\
003547523-01 &    1.286545 &      10.359707 &   FP \\
003547523-02 &  117.419771 &      11.766562 &   FP \\
003547523-03 &  389.763462 &      10.955764 &   FP \\
003547523-04 &   33.857587 &      11.121727 &   FP \\
003547523-05 &   35.475953 &      10.960636 &   FP \\
003547523-06 &   41.469972 &      10.380675 &   FP \\
003547523-07 &  111.383902 &      10.047529 &   FP \\
003547523-08 &   83.741577 &       9.565316 &   FP \\
003547692-01 &    0.576548 &       9.985198 &   FP \\
003547692-02 &   24.569711 &      11.345578 &   FP \\
003547692-03 &   18.041846 &      12.433954 &   FP \\
003548369-01 &    0.530219 &      10.255407 &   FP \\
003548449-01 &    1.029337 &       9.553956 &   FP \\
003548449-02 &   29.906414 &      10.711410 &   FP \\
003548449-03 &   42.895675 &       9.809168 &   FP \\
003548900-01 &    2.062165 &       8.234236 &   FP \\
003549707-01 &  367.151351 &       9.031108 &   FP \\
003549993-01 &    0.694366 &      27.599037 &   FP \\
003549993-02 &    0.694367 &      21.172363 &   FP \\
003550115-01 &   28.813371 &       7.693147 &   FP \\
003550314-01 &  443.601442 &       7.364529 &   FP \\
003550337-01 &  460.793678 &       8.346062 &   FP \\
003550386-01 &  245.109634 &      12.413060 &   FP \\
003550386-02 &  247.939427 &      12.219027 &   FP \\
003550386-03 &  326.152583 &      12.006715 &   FP \\
003550386-04 &  292.221103 &      10.186221 &   FP \\
003550386-05 &  557.257237 &      10.729863 &   FP \\
003550668-01 &  212.635364 &       9.043316 &   FP \\
003553413-01 &    0.673659 &       7.560225 &   FP \\
003553885-01 &  335.209113 &       9.120269 &   FP \\
003555178-01 &  181.128384 &       7.565818 &   FP \\
003555191-01 &    0.761136 &      14.873550 &   FP \\
003555191-02 &    2.298929 &      11.202702 &   FP \\
003555594-01 &  520.941959 &       7.885612 &   FP \\
003556200-01 &    2.573895 &      10.755650 &   FP \\
003556399-01 &  206.591578 &       7.734038 &   FP \\
003556503-01 &    1.356034 &      10.769041 &   FP \\
003556503-02 &    1.355941 &      11.399929 &   FP \\
003556533-01 &  398.168350 &      35.166485 &   FP \\
003556895-01 &  205.622426 &       7.283482 &   FP \\
003557043-01 &    8.674313 &       8.989276 &   FP \\
003558145-01 &    0.667040 &      13.847294 &   FP \\
003558145-02 &    0.503515 &       8.848584 &   FP \\
003559933-01 &    3.004407 &       7.676126 &   FP \\
003559933-02 &    3.004217 &       9.247222 &   FP \\
003560436-01 &  389.303439 &      12.160488 &   FP \\
003560436-02 &  518.542530 &      10.242317 &   FP \\
003560436-03 &  309.983174 &      11.020229 &   FP \\
003560660-01 &    0.520299 &       9.265227 &   FP \\
003561372-01 &  382.789066 &      64.382065 &   FP \\
003561656-01 &    1.917012 &      10.044540 &   FP \\
003561656-02 &    1.917065 &      10.262266 &   FP \\
003626325-01 &    0.789271 &       9.681355 &   FP \\
003626635-01 &  537.832581 &       9.846712 &   FP \\
003626713-01 &  204.318234 &       7.418824 &   FP \\
003626871-01 &   16.701737 &       7.794084 &   FP \\
003629063-01 &  418.451148 &       8.608903 &   FP \\
003629063-02 &  276.277364 &      11.462693 &   FP \\
003629063-03 &  526.576073 &       9.859789 &   FP \\
003629430-01 &    0.853344 &       8.337380 &   FP \\
003629430-02 &   64.445611 &      10.229059 &   FP \\
003629496-01 &    0.579862 &      21.307211 &   FP \\
003629496-02 &  218.056505 &      13.589773 &   FP \\
003629496-03 &  159.031099 &      10.702145 &   FP \\
003629496-04 &    0.579846 &      12.130224 &   FP \\
003633545-01 &  323.088745 &      19.631605 &   FP \\
003633889-01 &    4.266429 &      10.158297 &   FP \\
003634384-01 &    0.887036 &      13.583274 &   FP \\
003634384-02 &    0.887052 &      11.340337 &   FP \\
003634384-03 &    0.518244 &       8.967571 &   FP \\
003634384-04 &    0.518243 &      13.158555 &   FP \\
003635233-01 &    3.743088 &      14.023477 &   FP \\
003635233-02 &  198.500274 &      19.746438 &   FP \\
003635233-03 &  246.789888 &       8.581560 &   FP \\
003640832-01 &    0.608731 &       8.504941 &   FP \\
003640863-01 &  400.768548 &       8.570376 &   FP \\
003641023-01 &    1.152616 &       9.176434 &   FP \\
003641023-02 &    2.753615 &       8.493546 &   FP \\
003641023-03 &    1.377042 &       8.546460 &   FP \\
003642713-01 &    0.896072 &      13.561313 &   FP \\
003642713-02 &    0.895783 &       9.651274 &   FP \\
003643155-01 &    3.414437 &       9.058708 &   FP \\
003643155-02 &    3.414299 &       9.035609 &   FP \\
003643982-01 &  373.906753 &       8.244546 &   FP \\
003643982-02 &  638.037757 &       7.720911 &   FP \\
003643982-03 &  562.061195 &       7.709164 &   FP \\
003643982-04 &    2.668471 &       8.039712 &   FP \\
003643982-05 &   67.572547 &      21.457905 &   FP \\
003643982-07 &  189.076356 &      13.809089 &   FP \\
003643982-08 &  102.627879 &      12.172284 &   FP \\
003643982-09 &   32.973106 &       9.364297 &   FP \\
003644107-01 &  364.853891 &       8.362382 &   FP \\
003644107-02 &  421.856200 &       8.124656 &   FP \\
003644116-01 &    0.545158 &      15.395225 &   FP \\
003644116-02 &    0.545160 &       9.782853 &   FP \\
003644116-03 &    2.026196 &       7.858682 &   FP \\
003645863-01 &    0.786889 &      11.723688 &   FP \\
003647419-01 &  393.002495 &       7.832084 &   FP \\
003647420-01 &  405.054504 &       7.264778 &   FP \\
003648131-01 &    0.611280 &       9.238191 &   FP \\
003648803-01 &  454.395771 &       7.359041 &   FP \\
003649426-01 &    5.717504 &       7.793139 &   FP \\
003650040-01 &    1.411663 &       9.446057 &   FP \\
003650040-02 &    1.411725 &      12.297047 &   FP \\
003654076-01 &  358.478308 &      40.848133 &   FP \\
003654076-02 &  354.693244 &      34.456582 &   FP \\
003654361-01 &  216.666798 &       7.677077 &   PC \\
003655115-01 &    0.623565 &      11.994390 &   FP \\
003655170-01 &  288.830938 &       7.861651 &   FP \\
003655513-01 &    0.725716 &       7.511608 &   FP \\
003655513-02 &    0.725700 &       7.385108 &   FP \\
003655797-01 &    1.726966 &       9.356201 &   FP \\
003656905-01 &    1.615225 &       7.826771 &   FP \\
003656905-02 &   31.220524 &      13.264125 &   FP \\
003656905-03 &   41.905349 &      12.669418 &   FP \\
003656905-04 &   49.991287 &      11.779862 &   FP \\
003656905-05 &   14.633240 &      12.520335 &   FP \\
003656905-06 &   50.870146 &      11.142778 &   FP \\
003656913-01 &    5.363432 &      11.250752 &   FP \\
003656913-02 &  360.914097 &       9.848404 &   FP \\
003657171-01 &    1.256843 &       7.452575 &   FP \\
003657772-01 &   20.006080 &       7.217548 &   FP \\
003659012-01 &    0.758049 &      10.923640 &   FP \\
003659012-02 &    0.568526 &       8.702763 &   FP \\
003659186-01 &    1.182019 &       8.837093 &   FP \\
003659186-04 &   40.129282 &       9.838049 &   FP \\
003659186-05 &   53.220969 &      12.136750 &   FP \\
003660006-01 &    0.542750 &      10.685683 &   FP \\
003660392-01 &    2.651631 &      10.103235 &   FP \\
003660476-01 &    2.275602 &       7.877513 &   FP \\
003660476-02 &   96.811338 &      13.306506 &   FP \\
003660476-03 &  260.152750 &      11.590011 &   FP \\
003660476-04 &    5.946474 &       9.486871 &   FP \\
003661206-01 &    1.410800 &       9.107336 &   FP \\
003661206-02 &    1.410853 &      13.529492 &   FP \\
003661361-01 &    0.724820 &      11.174611 &   FP \\
003661361-02 &   29.728948 &      11.931862 &   FP \\
003663039-01 &  149.071418 &       7.378500 &   PC \\
003663215-01 &  638.369028 &       8.861262 &   FP \\
003730390-01 &    1.016379 &       7.249397 &   FP \\
003730390-02 &    2.607761 &      17.127161 &   FP \\
003730390-03 &   14.066882 &      17.582791 &   FP \\
003730390-04 &    6.749134 &      17.469498 &   FP \\
003730390-05 &   11.650551 &      15.054393 &   FP \\
003730390-06 &   12.319059 &      16.684651 &   FP \\
003730390-07 &   15.235252 &      16.721691 &   FP \\
003730940-01 &  335.690481 &      10.234386 &   FP \\
003732344-01 &    1.540411 &      10.968679 &   FP \\
003733205-01 &  360.910566 &      12.958005 &   FP \\
003733346-01 &    0.682024 &     368.418518 &   FP \\
003733346-02 &    1.364042 &      63.905196 &   FP \\
003733346-03 &    0.682022 &     167.482983 &   FP \\
003733363-01 &    0.681977 &     292.624145 &   FP \\
003733693-01 &    1.501270 &       9.639765 &   FP \\
003733693-02 &    1.502879 &      10.346169 &   FP \\
003736105-01 &  338.606284 &       7.432850 &   FP \\
003744032-01 &  264.984694 &       8.489127 &   FP \\
003744269-01 &    1.816550 &       7.994968 &   FP \\
003744269-02 &   38.647880 &       9.168437 &   FP \\
003744269-03 &   99.122562 &       9.324233 &   FP \\
003744269-04 &   46.133474 &       8.989846 &   FP \\
003744269-05 &   54.375224 &       8.408125 &   FP \\
003744309-01 &    2.160460 &      10.736333 &   FP \\
003744309-02 &    2.160352 &      14.402507 &   FP \\
003747373-01 &    1.185958 &      15.202930 &   FP \\
003747420-01 &  371.496103 &       9.966187 &   FP \\
003747420-02 &  441.059283 &       8.222280 &   FP \\
003747641-01 &    4.817614 &       9.784612 &   FP \\
003747858-01 &  301.194090 &       8.987037 &   FP \\
003748250-01 &    1.487401 &       8.006639 &   FP \\
003749348-01 &    1.408216 &       8.558582 &   FP \\
003749348-02 &  223.059177 &       8.901746 &   FP \\
003749348-03 &   51.565940 &       8.500636 &   FP \\
003749348-04 &  487.216570 &       7.947646 &   FP \\
003749348-05 &   41.377485 &       7.929435 &   FP \\
003749348-06 &   97.454281 &       8.187333 &   FP \\
003749348-07 &   34.789411 &       8.093586 &   FP \\
003749348-08 &   46.144666 &       8.165929 &   FP \\
003749348-09 &  145.332873 &       8.278695 &   FP \\
003749389-01 &    8.644973 &       9.460629 &   FP \\
003749389-02 &    8.644860 &       7.838714 &   FP \\
003749833-01 &    1.550502 &       9.648754 &   FP \\
003749833-02 &    1.550568 &       8.342858 &   FP \\
003749833-03 &    1.550473 &      11.263421 &   FP \\
003749833-04 &   54.696050 &       7.960459 &   FP \\
003750129-01 &  473.337160 &       7.626096 &   FP \\
003750207-01 &    1.284870 &      10.243263 &   FP \\
003750207-02 &   44.479927 &      12.588588 &   FP \\
003750207-03 &   20.679649 &      12.063818 &   FP \\
003750207-04 &   39.064202 &      10.167969 &   FP \\
003750207-05 &   44.061040 &      11.885006 &   FP \\
003756613-01 &   20.923736 &       9.434109 &   FP \\
003757709-01 &    2.169320 &       9.652962 &   FP \\
003757709-02 &    2.169304 &       9.461463 &   FP \\
003757814-01 &    1.388639 &       8.660660 &   FP \\
003758403-01 &    0.654609 &       8.174590 &   FP \\
003758443-01 &    2.263614 &       9.868027 &   FP \\
003758443-02 &    2.261645 &       9.190576 &   FP \\
003758443-03 &  279.326737 &       7.470150 &   FP \\
003758520-01 &   11.789156 &       7.478508 &   FP \\
003758831-01 &    0.995682 &       9.232058 &   FP \\
003759974-01 &  460.444136 &       8.964726 &   FP \\
003759974-02 &  312.847968 &      50.603220 &   FP \\
003760002-01 &    0.915873 &      13.934392 &   FP \\
003760077-01 &    1.583596 &       8.649608 &   FP \\
003760335-01 &    3.978743 &       8.218836 &   FP \\
003760753-01 &  152.474074 &       7.305766 &   PC \\
003761641-01 &    1.204470 &       8.858182 &   FP \\
003762241-01 &    0.631328 &       7.613042 &   FP \\
003762241-02 &    8.362673 &      10.188602 &   FP \\
003762241-03 &   37.952149 &       7.864388 &   FP \\
003762241-04 &   23.480030 &      11.538334 &   FP \\
003762373-01 &    1.314304 &       8.051599 &   FP \\
003762553-02 &  182.744294 &      14.761169 &   FP \\
003762741-01 &    1.112338 &      13.316566 &   FP \\
003762741-02 &   60.346512 &      10.351526 &   FP \\
003762741-03 &   20.557964 &       9.947602 &   FP \\
003762741-04 &   68.367175 &       8.631936 &   FP \\
003763579-01 &    1.271698 &       9.603467 &   FP \\
003763579-02 &    0.645667 &      11.221959 &   FP \\
003764387-01 &    2.983942 &       8.694796 &   FP \\
003764387-02 &  221.720991 &       8.508057 &   FP \\
003764811-01 &  379.829427 &       7.771972 &   FP \\
003765054-01 &    3.909418 &       9.331900 &   FP \\
003765758-01 &  143.456196 &       7.152727 &   FP \\
003830954-01 &  396.636362 &       8.656103 &   FP \\
003831746-01 &    1.859629 &       8.251484 &   FP \\
003831746-02 &   72.469200 &      13.665110 &   FP \\
003831746-04 &   35.137703 &      10.441484 &   FP \\
003831746-05 &   80.620121 &      10.237690 &   FP \\
003831746-06 &   32.786858 &       9.155985 &   FP \\
003831746-07 &   29.692988 &       8.721602 &   FP \\
003831746-08 &   28.419868 &       9.103024 &   FP \\
003832563-01 &    0.938823 &      14.829853 &   FP \\
003834020-01 &  117.307545 &       8.282118 &   FP \\
003834395-01 &    1.540401 &      17.544153 &   FP \\
003836727-01 &    7.637504 &       8.866859 &   FP \\
003838239-01 &    0.926707 &       9.829149 &   FP \\
003838239-02 &    0.926693 &      10.321598 &   FP \\
003838380-01 &  236.062107 &      32.873905 &   FP \\
003838380-02 &  522.520413 &      79.124584 &   FP \\
003839850-01 &  638.051524 &       7.179139 &   FP \\
003846475-01 &  336.722359 &       7.263685 &   FP \\
003847563-01 &    3.501446 &      21.373369 &   FP \\
003847563-02 &  289.517241 &      22.158665 &   FP \\
003847563-03 &    3.501459 &      10.560354 &   FP \\
003847660-01 &    3.936782 &       8.643514 &   FP \\
003847660-02 &    3.936821 &       9.308587 &   FP \\
003847660-03 &    3.272043 &       8.497708 &   FP \\
003847790-01 &  505.545785 &       7.172685 &   FP \\
003847822-02 &    0.530634 &      11.211308 &   FP \\
003847839-01 &  374.705083 &       9.526719 &   FP \\
003847839-02 &  291.749347 &       7.858343 &   FP \\
003847839-04 &  396.539066 &       8.314692 &   FP \\
003847852-01 &  342.171049 &      20.899563 &   FP \\
003847852-02 &  189.926455 &      11.925692 &   FP \\
003847852-03 &  526.356832 &       9.847647 &   FP \\
003848645-01 &  378.559480 &      11.743826 &   FP \\
003848645-02 &  187.188630 &      20.253129 &   FP \\
003848645-03 &    0.621515 &       8.398604 &   FP \\
003849016-01 &  287.606091 &       7.724723 &   FP \\
003849354-01 &    0.522879 &      10.734876 &   FP \\
003849354-02 &    0.522876 &       9.964156 &   FP \\
003849414-01 &    0.534254 &      12.619007 &   FP \\
003849414-02 &    0.599684 &      10.286216 &   FP \\
003849414-03 &   42.890293 &       9.906592 &   FP \\
003849414-04 &   53.055773 &      10.053517 &   FP \\
003849414-05 &   76.158105 &       9.363104 &   FP \\
003849414-06 &   26.185962 &      11.390318 &   FP \\
003849415-01 &    1.074700 &       9.691403 &   FP \\
003849415-02 &  341.858662 &      11.777921 &   FP \\
003849415-03 &  135.592236 &       7.666102 &   FP \\
003849415-04 &   82.930267 &       9.008444 &   FP \\
003849415-05 &  147.099573 &       8.347751 &   FP \\
003849415-06 &   19.960119 &       7.592041 &   FP \\
003849795-01 &   17.723723 &      13.823758 &   FP \\
003850331-01 &    1.602215 &      11.774240 &   FP \\
003850331-02 &    1.601870 &      10.273685 &   FP \\
003850331-03 &    0.533929 &      11.772599 &   FP \\
003850464-01 &  561.129848 &       7.778655 &   FP \\
003850810-01 &    1.013533 &      12.077978 &   FP \\
003850810-02 &    1.013457 &      15.433530 &   FP \\
003851151-01 &    1.241456 &       8.063037 &   FP \\
003851344-01 &  313.564360 &       7.114237 &   FP \\
003851795-01 &  712.998702 &       7.809311 &   FP \\
003852644-01 &    0.907136 &      11.690655 &   FP \\
003853654-01 &    0.595578 &      11.094637 &   FP \\
003853654-02 &    0.595564 &      11.673180 &   FP \\
003853654-03 &    7.649843 &       9.350257 &   FP \\
003853654-04 &    0.785940 &      12.206737 &   FP \\
003854231-01 &    0.993298 &       7.979593 &   FP \\
003854231-02 &   94.612928 &      15.996370 &   FP \\
003854231-03 &    7.040453 &      13.287129 &   FP \\
003854231-04 &    6.945115 &      15.137075 &   FP \\
003855001-01 &    1.461739 &       9.319430 &   FP \\
003855001-02 &    1.709788 &       8.082017 &   FP \\
003855001-03 &   15.483822 &       9.967934 &   FP \\
003855001-05 &   33.148443 &       9.816650 &   FP \\
003855001-06 &   18.302441 &       9.729593 &   FP \\
003858542-01 &    1.077096 &       7.787928 &   FP \\
003858926-01 &    0.597509 &       7.724630 &   FP \\
003858926-02 &  269.246038 &      10.292139 &   FP \\
003861139-01 &    0.716660 &       9.018671 &   FP \\
003861139-02 &   44.794173 &       8.860705 &   FP \\
003861139-03 &   26.307484 &       8.887427 &   FP \\
003861139-04 &   30.739550 &       8.609221 &   FP \\
003861139-06 &   26.560142 &       7.970156 &   FP \\
003861139-07 &   68.027814 &       8.069532 &   FP \\
003861414-01 &    1.647720 &       8.063155 &   FP \\
003861414-02 &   21.606745 &      14.059876 &   FP \\
003861414-03 &   17.482658 &       9.450806 &   FP \\
003861414-04 &   20.632100 &      14.143094 &   FP \\
003862244-01 &    4.466454 &       7.952315 &   FP \\
003862456-01 &    2.403442 &       8.559491 &   FP \\
003862456-02 &  538.359046 &      12.097245 &   FP \\
003862456-03 &    2.403602 &      11.360169 &   FP \\
003862456-04 &   38.817244 &       9.926553 &   FP \\
003862456-05 &   67.676914 &       7.963852 &   FP \\
003862456-06 &  109.752520 &       8.359551 &   FP \\
003862456-07 &   37.437587 &       7.818140 &   FP \\
003863082-01 &  436.763869 &       9.563165 &   FP \\
003863526-01 &  377.964008 &       8.486032 &   FP \\
003863594-01 &   20.719548 &      22.961544 &   FP \\
003863613-01 &  329.252832 &       9.728157 &   FP \\
003864417-01 &    0.553907 &      11.552544 &   FP \\
003864443-01 &    0.973878 &     231.593368 &   FP \\
003864456-01 &  582.873798 &       7.679461 &   FP \\
003865358-01 &    3.760795 &       9.908116 &   FP \\
003865991-01 &    0.639928 &       7.970170 &   FP \\
003866552-01 &    0.654188 &       9.160867 &   FP \\
003866709-01 &    1.412138 &     895.582764 &   FP \\
003866709-02 &    0.706057 &     639.870655 &   FP \\
003867256-01 &    1.015457 &      12.329325 &   FP \\
003868140-01 &  399.277101 &       7.853108 &   FP \\
003868284-01 &    0.683472 &       9.347919 &   FP \\
003868284-02 &    0.542650 &       7.404687 &   FP \\
003868420-01 &    1.041105 &       8.708730 &   FP \\
003868420-02 &    1.561698 &      70.331331 &   FP \\
003868442-01 &    0.662183 &       8.147341 &   FP \\
003868442-02 &    1.977283 &      10.959726 &   FP \\
003868442-03 &    0.661567 &      13.024622 &   FP \\
003869322-01 &    1.556346 &       8.150887 &   FP \\
003869393-01 &  637.677921 &       9.673194 &   FP \\
003869794-01 &    0.534557 &       9.036716 &   FP \\
003869847-01 &  229.603116 &       8.154133 &   FP \\
003869861-01 &  522.423753 &       8.550986 &   FP \\
003870389-01 &    0.551255 &       8.055592 &   FP \\
003936637-01 &  334.558104 &       9.134507 &   FP \\
003936850-01 &  383.145978 &       8.466612 &   FP \\
003936965-01 &    1.891775 &      10.039394 &   FP \\
003937067-01 &  336.403648 &       7.145978 &   FP \\
003937092-01 &  480.385276 &       9.313744 &   FP \\
003938173-01 &  315.821009 &      41.974842 &   FP \\
003938291-01 &  312.203448 &      10.435566 &   FP \\
003939534-01 &  393.745836 &       8.766479 &   FP \\
003941283-01 &  480.880705 &      11.986070 &   FP \\
003941283-02 &    0.626156 &      11.136146 &   FP \\
003941283-03 &    0.626163 &      10.238397 &   FP \\
003941581-01 &    0.961339 &       8.954610 &   FP \\
003941581-02 &    0.961316 &       9.473066 &   FP \\
003941607-01 &  524.718802 &       7.390501 &   FP \\
003941874-01 &    2.933253 &       7.746430 &   FP \\
003941874-02 &   80.405468 &      27.362835 &   FP \\
003941874-03 &   87.729233 &      17.171901 &   FP \\
003941874-04 &    2.934555 &      13.944733 &   FP \\
003942280-01 &    0.777801 &       7.576155 &   FP \\
003942571-01 &    1.653352 &       8.986254 &   FP \\
003942571-02 &   66.428848 &      12.933764 &   FP \\
003942571-03 &   41.035200 &       9.562342 &   FP \\
003942571-04 &   54.626088 &       8.934774 &   FP \\
003942571-05 &   73.897769 &       9.789585 &   FP \\
003942571-06 &   56.032918 &       9.331705 &   FP \\
003942571-07 &   54.400083 &      10.905091 &   FP \\
003942571-08 &   35.839033 &       8.638485 &   FP \\
003942775-01 &  424.251082 &       8.355751 &   FP \\
003942911-01 &    0.522534 &      10.770148 &   FP \\
003942911-02 &    0.608599 &       8.751117 &   FP \\
003945791-01 &    2.130040 &       9.539995 &   FP \\
003945818-01 &    2.321350 &      12.960399 &   FP \\
003945818-02 &    2.320871 &      12.867523 &   FP \\
003945818-03 &   95.829766 &      11.399448 &   FP \\
003945818-04 &  145.269934 &      11.633241 &   FP \\
003945818-05 &  287.799881 &       9.596190 &   FP \\
003945818-06 &   58.457051 &       9.379673 &   FP \\
003945818-07 &  272.128036 &       9.243886 &   FP \\
003945818-08 &   87.229494 &       9.185494 &   FP \\
003945818-09 &   37.835764 &       8.367130 &   FP \\
003945818-10 &   45.310708 &       8.898450 &   FP \\
003945892-01 &    1.361048 &      15.667187 &   FP \\
003945892-02 &    1.020784 &      15.115023 &   FP \\
003945892-03 &    1.361075 &      14.728884 &   FP \\
003945892-04 &    4.085100 &      11.355187 &   FP \\
003945892-05 &  107.313617 &       8.668131 &   FP \\
003946749-01 &  372.925682 &     109.793549 &   FP \\
003946749-02 &  378.682263 &     443.956996 &   FP \\
003946749-03 &  368.834438 &    1459.801373 &   FP \\
003946749-04 &  380.152761 &     580.255296 &   FP \\
003946749-05 &  371.543580 &     246.871601 &   FP \\
003946750-01 &  501.681486 &       7.314909 &   FP \\
003946788-01 &  461.220160 &      14.832106 &   FP \\
003946788-02 &  372.981015 &      11.355209 &   FP \\
003951334-01 &    1.448811 &       9.786210 &   FP \\
003951334-02 &   29.955967 &      16.526879 &   FP \\
003951334-03 &   30.073812 &      16.380504 &   FP \\
003951334-04 &   26.677232 &      13.198749 &   FP \\
003951334-05 &   41.782094 &      14.698822 &   FP \\
003951334-06 &   15.886396 &      15.294760 &   FP \\
003951371-01 &  264.915560 &      10.407043 &   FP \\
003952623-01 &    1.910705 &       8.896008 &   FP \\
003952623-03 &  653.593065 &       8.466699 &   FP \\
003952623-04 &  150.476883 &       7.535851 &   FP \\
003954136-01 &    1.289289 &       8.951589 &   FP \\
003955866-01 &  403.870946 &      17.794281 &   FP \\
003955866-02 &  370.247894 &      16.828056 &   FP \\
003955866-04 &  403.909900 &      11.673161 &   FP \\
003956040-01 &  155.111795 &       7.760218 &   PC \\
003956626-01 &  358.330510 &       7.419030 &   FP \\
003957584-01 &    7.449377 &       9.095188 &   FP \\
003957739-01 &    2.633522 &      41.352028 &   FP \\
003957739-02 &    2.630673 &      20.724853 &   FP \\
003957739-03 &    2.633499 &      22.946362 &   FP \\
003962256-01 &    2.234499 &       8.433691 &   FP \\
003962433-01 &  423.607458 &      26.982737 &   FP \\
003963203-01 &    2.849642 &       8.603231 &   FP \\
003963203-02 &    2.849552 &      11.356499 &   FP \\
003964082-01 &    0.546889 &       8.199313 &   FP \\
003964128-01 &    0.914081 &      10.694902 &   FP \\
003964290-01 &  241.311675 &       7.635588 &   FP \\
003965728-01 &    0.759977 &       8.785764 &   FP \\
003965728-02 &   63.112722 &       9.345068 &   FP \\
003965879-01 &    0.725224 &       9.133019 &   FP \\
003965879-02 &  281.618656 &      17.371124 &   FP \\
003966273-01 &    1.615845 &      10.034592 &   FP \\
003966273-02 &    3.446044 &       9.776728 &   FP \\
003967219-01 &    1.040503 &      13.748080 &   FP \\
003967219-02 &   54.543911 &      12.133352 &   FP \\
003967219-03 &   55.606346 &      10.727554 &   FP \\
003967268-01 &    0.912700 &       9.995914 &   FP \\
003967268-02 &    8.680993 &      14.346967 &   FP \\
003967268-05 &   37.202383 &       9.603391 &   FP \\
003967333-01 &    0.561864 &      12.444347 &   FP \\
003967333-02 &    0.501759 &       9.350426 &   FP \\
003968961-01 &    1.710572 &       7.986847 &   FP \\
003969800-01 &    2.732359 &       8.567011 &   FP \\
003969800-02 &    0.925807 &       8.863916 &   FP \\
003970621-01 &    1.548155 &      10.680880 &   FP \\
003972120-01 &    3.227671 &      10.073308 &   FP \\
003972152-01 &  400.469442 &       7.643534 &   FP \\
003973630-01 &  115.877632 &      12.211682 &   FP \\
003973630-02 &  123.696069 &      10.071771 &   FP \\
003974277-01 &   12.027248 &       7.320266 &   FP \\
003974751-01 &    0.951582 &       8.469923 &   FP \\
003974751-02 &   82.886635 &      21.270800 &   FP \\
003974751-03 &   69.574404 &       8.552017 &   FP \\
003975085-01 &    2.009534 &      10.442435 &   FP \\
003975085-02 &    2.009661 &       8.048508 &   FP \\
004036054-01 &    4.746326 &       8.725763 &   FP \\
004036311-01 &    1.581961 &       9.271155 &   FP \\
004036313-01 &    1.582020 &      13.005816 &   FP \\
004036572-01 &    1.581953 &       8.933420 &   FP \\
004037407-01 &   13.488707 &       9.730364 &   FP \\
004038095-01 &    4.852390 &      13.088878 &   FP \\
004038095-02 &  402.483978 &      21.822077 &   FP \\
004038095-03 &    4.852529 &      10.620529 &   FP \\
004038095-04 &    2.426464 &       7.374206 &   FP \\
004039960-01 &    6.141164 &       7.240130 &   FP \\
004042590-01 &    1.037010 &      12.642150 &   FP \\
004042709-01 &  446.289296 &      12.462903 &   FP \\
004043227-01 &    4.420408 &      11.660242 &   FP \\
004043389-01 &  317.023553 &      20.781572 &   FP \\
004044075-01 &   12.338725 &       7.237750 &   FP \\
004044075-02 &    4.112382 &       7.414190 &   FP \\
004044353-01 &    0.535152 &       9.567932 &   FP \\
004044353-02 &   15.747569 &      13.216040 &   FP \\
004045214-01 &  522.178365 &      10.120817 &   FP \\
004047915-01 &    9.091343 &       7.452085 &   FP \\
004048488-02 &  376.120560 &      10.361487 &   FP \\
004048494-01 &    1.210243 &      13.785079 &   FP \\
004048716-01 &  280.021464 &      10.235818 &   FP \\
004054968-01 &    0.672653 &      12.571584 &   FP \\
004054968-02 &    1.083791 &       9.074067 &   FP \\
004055330-01 &  355.087185 &      57.410576 &   FP \\
004055330-02 &  366.326052 &      18.048641 &   FP \\
004055330-03 &  363.106383 &      10.749335 &   FP \\
004056751-01 &  470.680562 &       9.227539 &   FP \\
004056751-02 &  478.577343 &     137.280839 &   FP \\
004057910-01 &  462.161124 &       7.509374 &   FP \\
004057910-02 &  228.422534 &      10.071703 &   FP \\
004058206-01 &    2.857127 &       8.315829 &   FP \\
004058206-02 &  139.920584 &      17.048751 &   FP \\
004058206-03 &  356.336141 &      10.285658 &   FP \\
004059089-01 &  402.736862 &      11.962605 &   FP \\
004060043-01 &   59.865599 &       7.392472 &   FP \\
004061267-01 &  484.876229 &      15.551219 &   FP \\
004061267-02 &  400.622152 &       9.132549 &   FP \\
004064365-01 &    8.957093 &      15.539768 &   FP \\
004064365-02 &    2.985514 &      15.657604 &   FP \\
004064365-03 &    8.959585 &      10.243119 &   FP \\
004064484-01 &  278.953376 &      22.874855 &   FP \\
004064484-02 &  491.190598 &      23.945236 &   FP \\
004064484-04 &  216.207872 &      19.855622 &   FP \\
004066066-01 &    2.686788 &      10.604893 &   FP \\
004066066-02 &    2.687183 &       9.204021 &   FP \\
004066066-03 &   21.929892 &       8.864184 &   FP \\
004066066-04 &  141.621011 &       7.328433 &   FP \\
004066278-01 &   95.376056 &       7.480917 &   FP \\
004066281-01 &    1.043454 &       9.857080 &   FP \\
004066281-02 &    1.045760 &       9.512994 &   FP \\
004066281-03 &  166.049978 &       7.655302 &   FP \\
004066281-04 &  184.521402 &       7.130879 &   FP \\
004066281-05 &   92.352883 &       8.272167 &   FP \\
004066814-01 &  610.743273 &       7.927541 &   FP \\
004066898-01 &    1.346711 &      10.186474 &   FP \\
004067022-01 &   77.507064 &       7.777492 &   FP \\
004068256-01 &    3.417945 &      15.733896 &   FP \\
004068256-02 &  218.779356 &      12.167401 &   FP \\
004068256-03 &  345.314378 &       9.392129 &   FP \\
004068256-05 &  680.196485 &       8.750158 &   FP \\
004068256-06 &    3.418013 &       7.804825 &   FP \\
004068819-01 &    4.304560 &       7.810035 &   FP \\
004069477-01 &    0.748288 &      10.863868 &   FP \\
004070524-01 &  326.781659 &       8.546475 &   FP \\
004070746-01 &  409.018985 &       7.443887 &   FP \\
004070877-01 &  349.255038 &      14.212099 &   FP \\
004070877-02 &  472.845071 &      13.919977 &   FP \\
004070877-03 &  280.176003 &      13.455315 &   FP \\
004070877-04 &  208.793494 &      13.403447 &   FP \\
004070877-05 &  507.486262 &      13.389880 &   FP \\
004070877-06 &  318.102851 &      13.841719 &   FP \\
004071949-01 &    1.729967 &       8.496759 &   FP \\
004072582-01 &    2.671234 &       9.407463 &   FP \\
004072640-01 &    5.042984 &       8.375771 &   FP \\
004072750-01 &    1.191027 &       8.915616 &   FP \\
004072750-02 &    1.190582 &       9.268517 &   FP \\
004074490-01 &  406.552603 &       7.445010 &   FP \\
004074640-01 &    4.079970 &       8.426858 &   FP \\
004074640-02 &    5.108212 &       8.332464 &   FP \\
004074640-03 &   10.207969 &       8.616961 &   FP \\
004074640-04 &   10.218774 &       8.929448 &   FP \\
004075685-01 &    1.217333 &      11.768690 &   FP \\
004077006-01 &    1.083074 &       8.893742 &   FP \\
004077032-01 &    0.835906 &      10.606120 &   FP \\
004077275-01 &    1.063108 &      10.972371 &   FP \\
004077558-01 &    0.588108 &      12.509237 &   FP \\
004077558-02 &  151.001278 &      10.429477 &   FP \\
004077558-04 &   86.601651 &       8.577087 &   FP \\
004078743-01 &  533.946921 &      15.682414 &   FP \\
004078743-02 &    0.517551 &       8.964452 &   FP \\
004078743-03 &    0.754167 &      12.945921 &   FP \\
004078743-04 &   18.141579 &       9.618688 &   FP \\
004079482-01 &    0.726386 &      14.439143 &   FP \\
004079482-02 &    0.726377 &      17.766203 &   FP \\
004135680-01 &  484.222901 &      19.872576 &   FP \\
004136161-01 &    0.762392 &      10.123470 &   FP \\
004136253-01 &    1.581915 &      10.176727 &   FP \\
004136285-01 &    1.581906 &      19.117254 &   FP \\
004136285-02 &    1.582046 &      18.637238 &   FP \\
004136285-03 &    1.581617 &      12.468499 &   FP \\
004136285-04 &    1.583434 &      13.460313 &   FP \\
004136314-01 &    6.049580 &       8.137686 &   FP \\
004136317-01 &    1.581997 &      10.858993 &   FP \\
004136379-01 &    1.582121 &       9.251308 &   FP \\
004136379-02 &   17.432883 &      21.226736 &   FP \\
004136379-03 &   39.603530 &      21.746189 &   FP \\
004136379-04 &   23.744193 &      15.190557 &   FP \\
004136396-01 &    1.581926 &      10.571113 &   FP \\
004137903-01 &    1.436357 &      15.658706 &   FP \\
004138654-01 &  471.156563 &      10.800632 &   FP \\
004138654-02 &  258.488221 &      10.507907 &   FP \\
004138848-01 &    0.585777 &      23.118250 &   FP \\
004139015-01 &  451.926472 &       7.170775 &   FP \\
004139254-01 &    2.344342 &       8.374923 &   FP \\
004139254-02 &   37.345110 &       8.118995 &   FP \\
004139351-01 &    1.617635 &      11.662663 &   FP \\
004139351-02 &    1.617555 &      11.383845 &   FP \\
004139351-04 &  363.936941 &      11.457129 &   FP \\
004139351-05 &   49.199886 &      10.738238 &   FP \\
004139351-07 &   63.385574 &       9.033462 &   FP \\
004139517-01 &    2.130312 &       7.732150 &   FP \\
004139673-01 &    0.990714 &      10.767948 &   FP \\
004141006-01 &  586.839216 &       8.332119 &   FP \\
004141210-01 &    1.391643 &       8.266896 &   FP \\
004141464-01 &    3.230724 &       9.017547 &   FP \\
004141670-01 &    2.354884 &       9.037417 &   FP \\
004141760-01 &    7.542447 &      10.166597 &   FP \\
004142789-01 &    0.505251 &      10.645715 &   FP \\
004142789-02 &    0.505250 &      13.694254 &   FP \\
004143645-01 &  484.132385 &       7.989592 &   FP \\
004145040-01 &    5.338561 &       7.756220 &   FP \\
004145040-02 &    5.338928 &       8.006736 &   FP \\
004145040-03 &    5.338706 &       7.511300 &   FP \\
004147857-01 &  368.155134 &       8.470694 &   FP \\
004150497-01 &   26.812061 &      11.781442 &   FP \\
004155694-01 &  244.006173 &       8.036554 &   FP \\
004156254-01 &    1.273905 &      12.473275 &   FP \\
004156254-02 &  250.480386 &      10.312230 &   FP \\
004157227-01 &  374.495774 &       7.327839 &   FP \\
004158876-01 &    1.427358 &       9.400593 &   FP \\
004160235-01 &    0.623741 &      11.102719 &   FP \\
004160676-01 &    5.244476 &       9.085651 &   FP \\
004160676-02 &    2.622398 &       9.732942 &   FP \\
004160683-01 &    3.933599 &       9.221178 &   FP \\
004160683-02 &    1.311209 &      10.025778 &   FP \\
004161225-01 &  487.620424 &       8.290389 &   FP \\
004161408-01 &  178.384113 &       8.488316 &   FP \\
004164916-01 &  271.592977 &       8.762436 &   FP \\
004166395-01 &    1.428487 &      11.098344 &   FP \\
004166395-02 &   51.012475 &      10.581500 &   FP \\
004166395-03 &   40.140652 &      10.151798 &   FP \\
004166395-04 &  114.192383 &      10.023564 &   FP \\
004166395-05 &  221.451087 &       9.693959 &   FP \\
004166395-06 &   25.477934 &       8.524897 &   FP \\
004166395-07 &   47.549116 &       9.350822 &   FP \\
004166395-08 &   27.455296 &       8.954976 &   FP \\
004166395-09 &   85.980852 &       8.733923 &   FP \\
004166395-10 &  109.360286 &       8.922919 &   FP \\
004168016-01 &  340.217611 &      15.815813 &   FP \\
004168574-01 &    0.762718 &       8.728200 &   FP \\
004168574-02 &   61.306135 &       7.598737 &   FP \\
004168579-01 &    1.634431 &       8.315443 &   FP \\
004168579-02 &    0.947879 &       9.822845 &   FP \\
004168640-01 &    2.611779 &       8.858080 &   FP \\
004168909-01 &  231.705822 &       8.381408 &   FP \\
004170631-01 &    0.739187 &      10.787027 &   FP \\
004170631-02 &    0.561764 &       8.935364 &   FP \\
004171102-01 &    0.534916 &       7.916000 &   FP \\
004171102-02 &   57.047400 &       9.288597 &   FP \\
004171102-03 &   68.949649 &       8.097485 &   FP \\
004171302-01 &    8.732343 &      15.416324 &   FP \\
004171302-02 &    8.734889 &      15.203937 &   FP \\
004171302-03 &    8.735293 &      15.579593 &   FP \\
004171302-04 &    4.367710 &      15.321345 &   FP \\
004171302-05 &    4.367644 &      14.908468 &   FP \\
004171302-06 &    1.247874 &      10.221668 &   FP \\
004171610-01 &  570.271065 &       7.347270 &   FP \\
004174461-01 &  310.231616 &      21.031006 &   FP \\
004174472-01 &  368.012494 &      17.465292 &   FP \\
004174472-02 &    2.963272 &       8.826791 &   FP \\
004174472-03 &   90.745440 &      29.757488 &   FP \\
004174472-04 &   73.429850 &      11.279554 &   FP \\
004174754-01 &    1.979699 &       9.231566 &   FP \\
004175706-01 &  381.305713 &       7.824619 &   FP \\
004176093-01 &   14.148849 &       7.268371 &   FP \\
004176455-01 &    1.854183 &       7.193784 &   FP \\
004177905-01 &    0.582685 &       8.801396 &   FP \\
004177905-02 &    0.582694 &       9.639079 &   FP \\
004178654-01 &    0.731605 &      11.954757 &   FP \\
004179946-01 &  250.087477 &       7.892446 &   FP \\
004179972-01 &    2.736090 &       9.476791 &   FP \\
004180099-01 &    0.743556 &      12.453373 &   FP \\
004180199-01 &    0.856431 &       9.948233 &   FP \\
004180199-02 &    0.657725 &       9.473958 &   FP \\
004180375-01 &    1.826137 &      12.755175 &   FP \\
004181421-01 &    2.258994 &      15.356995 &   FP \\
004181421-02 &   38.514588 &       7.296906 &   FP \\
004181749-01 &    2.728348 &       7.589662 &   FP \\
004242315-01 &    1.058102 &      10.489263 &   FP \\
004242905-01 &  411.875510 &       8.765616 &   FP \\
004242905-02 &  350.811512 &      15.480122 &   FP \\
004243461-01 &    0.705099 &       8.022099 &   FP \\
004243984-01 &    0.527516 &      11.737530 &   FP \\
004244642-01 &    2.373243 &       7.317610 &   FP \\
004244642-02 &   50.061904 &       9.237942 &   FP \\
004245701-01 &    1.795841 &      10.056834 &   FP \\
004245701-02 &   44.273276 &      13.945987 &   FP \\
004245701-03 &  272.991593 &      12.048489 &   FP \\
004245701-04 &   14.887113 &      13.002436 &   FP \\
004245701-05 &  304.376676 &      12.868273 &   FP \\
004246113-01 &  288.319778 &       7.159967 &   FP \\
004247444-01 &  600.394206 &       9.212719 &   FP \\
004247905-01 &   25.513578 &      10.380718 &   FP \\
004248433-01 &   96.733191 &      48.040501 &   FP \\
004252170-01 &  319.853547 &      13.762186 &   FP \\
004252245-01 &    1.170353 &       7.342521 &   FP \\
004252716-01 &    0.823866 &      10.385229 &   FP \\
004252757-01 &    1.575961 &      11.567740 &   FP \\
004252757-02 &    0.525318 &      10.797444 &   FP \\
004253413-01 &    0.830757 &      16.345024 &   FP \\
004254223-01 &  538.531979 &       7.912465 &   FP \\
004254311-01 &  649.373463 &       7.991426 &   FP \\
004255006-01 &  645.106411 &      20.971052 &   FP \\
004255944-01 &    4.210231 &       8.611575 &   FP \\
004261149-01 &    1.384726 &      11.021012 &   FP \\
004261149-02 &    1.384798 &      12.897397 &   FP \\
004261516-01 &  463.506502 &       7.113435 &   FP \\
004262505-01 &   45.377469 &      10.337261 &   FP \\
004263127-01 &    0.705604 &      13.481680 &   FP \\
004263127-02 &    0.674580 &      10.550280 &   FP \\
004263127-03 &    0.521534 &      10.775009 &   FP \\
004263932-01 &    5.344121 &      11.377147 &   FP \\
004263932-02 &    5.345751 &      10.647191 &   FP \\
004264365-01 &    0.586309 &      11.869678 &   FP \\
004264365-02 &    1.366460 &      10.285413 &   FP \\
004264546-01 &    0.555197 &       9.421683 &   FP \\
004269329-01 &    2.101149 &       9.756673 &   FP \\
004269329-04 &  131.097948 &       8.654774 &   FP \\
004269329-05 &   95.316326 &       8.255999 &   FP \\
004269329-06 &  403.054100 &       7.887632 &   FP \\
004269329-07 &  134.938890 &       7.691803 &   FP \\
004269329-08 &  108.822921 &       7.751211 &   FP \\
004269329-09 &  147.375913 &       7.393607 &   FP \\
004269332-01 &    2.143633 &       7.870316 &   FP \\
004269332-02 &   79.422390 &      15.607059 &   FP \\
004269332-03 &   34.687514 &      14.142026 &   FP \\
004269332-04 &  117.514112 &      21.544486 &   FP \\
004269332-05 &   23.446434 &      13.023311 &   FP \\
004269337-01 &    2.084184 &      12.030725 &   FP \\
004269337-02 &    1.134217 &       9.330466 &   FP \\
004270042-01 &    0.874192 &       8.442586 &   FP \\
004270987-01 &    1.950199 &      12.692248 &   FP \\
004270987-02 &    1.300350 &       9.675394 &   FP \\
004270987-03 &   37.136089 &      11.955842 &   FP \\
004270987-05 &   86.214311 &       8.037697 &   FP \\
004270987-06 &   21.633114 &       8.097277 &   FP \\
004270987-07 &   41.429487 &       7.606361 &   FP \\
004271930-01 &    0.892965 &      10.031373 &   FP \\
004271930-02 &    0.643583 &      10.157575 &   FP \\
004273425-01 &    1.790808 &      15.457942 &   FP \\
004273425-02 &    1.790691 &       9.445794 &   FP \\
004274064-01 &  587.248763 &       7.511817 &   FP \\
004274367-01 &  361.710590 &       7.370216 &   PC \\
004274480-01 &    1.026545 &       9.268866 &   FP \\
004274480-02 &    1.026507 &      10.400457 &   FP \\
004274730-01 &    0.712110 &      10.422652 &   FP \\
004274748-01 &    2.277770 &       8.434190 &   FP \\
004274748-02 &  122.706444 &      18.428564 &   FP \\
004274748-03 &  119.885491 &      11.051378 &   FP \\
004274748-04 &  455.241553 &      10.898292 &   FP \\
004274748-05 &   68.978032 &       9.960089 &   FP \\
004274748-06 &   14.640940 &      10.637642 &   FP \\
004274748-07 &   29.887357 &       9.220934 &   FP \\
004274748-08 &   25.920118 &       8.780065 &   FP \\
004274748-09 &   24.420466 &       9.767935 &   FP \\
004274748-10 &   43.101761 &       9.471415 &   FP \\
004275186-01 &    0.837846 &       8.599265 &   FP \\
004275186-02 &  150.467604 &       8.340572 &   FP \\
004275230-01 &  330.578567 &      23.783091 &   FP \\
004275305-01 &  309.696363 &       8.215071 &   FP \\
004276002-01 &    0.521957 &      10.687432 &   FP \\
004276164-01 &    2.542892 &       8.379060 &   FP \\
004276164-02 &   89.305408 &      18.458940 &   FP \\
004276164-03 &   89.300187 &      18.838226 &   FP \\
004276164-04 &   66.458859 &       8.985760 &   FP \\
004276164-05 &   71.136488 &       8.757462 &   FP \\
004276164-06 &  335.524307 &       8.759860 &   FP \\
004276164-07 &   49.689650 &       8.558310 &   FP \\
004276164-08 &  254.208754 &       8.694709 &   FP \\
004276164-09 &   41.757792 &       8.614145 &   FP \\
004276164-10 &   32.412973 &       8.614867 &   FP \\
004276821-01 &    0.849754 &       7.190516 &   FP \\
004276892-01 &   12.857869 &      13.007494 &   FP \\
004276892-03 &   12.858278 &      13.886690 &   FP \\
004276892-04 &  570.093414 &      11.080104 &   FP \\
004276892-05 &  318.610360 &      10.467432 &   FP \\
004277862-01 &  356.230955 &      22.904781 &   FP \\
004277862-02 &  359.611697 &      22.024382 &   FP \\
004277862-03 &  302.452539 &      18.187217 &   FP \\
004279066-01 &    4.218064 &       8.311132 &   FP \\
004281390-01 &    1.070182 &       8.583239 &   FP \\
004281581-01 &    0.748696 &       8.908389 &   FP \\
004281581-02 &    1.934936 &       9.352297 &   FP \\
004281581-04 &  352.317703 &       8.293541 &   FP \\
004281581-05 &  106.710467 &       7.853827 &   FP \\
004283612-01 &    1.366348 &       9.312428 &   FP \\
004283612-02 &   52.042458 &      15.807935 &   FP \\
004283612-03 &   25.917987 &       9.179683 &   FP \\
004283612-04 &   53.203007 &       8.769249 &   FP \\
004283747-01 &    0.622442 &      14.149570 &   FP \\
004283747-02 &    1.940076 &       9.045852 &   FP \\
004284959-01 &    1.192990 &       8.701821 &   FP \\
004285359-01 &    0.815854 &      12.928013 &   FP \\
004346890-01 &  508.706629 &       8.242826 &   FP \\
004346930-01 &  607.741929 &       9.475129 &   FP \\
004346947-01 &  289.200633 &       7.642603 &   FP \\
004348313-01 &  104.858055 &      21.824297 &   FP \\
004348313-02 &  104.851999 &      19.715152 &   FP \\
004349612-01 &    0.988657 &      11.902820 &   FP \\
004349612-02 &    0.988276 &       9.383665 &   FP \\
004349612-03 &    0.988723 &       9.075403 &   FP \\
004349612-04 &  321.755939 &       7.801882 &   FP \\
004350975-01 &  439.364889 &       8.465848 &   FP \\
004351201-01 &  133.621246 &       8.054060 &   FP \\
004355012-01 &    1.524250 &      13.029027 &   FP \\
004355012-02 &    0.598313 &      11.369999 &   FP \\
004355012-03 &    0.598312 &      10.034864 &   FP \\
004355120-01 &  495.764067 &      10.771666 &   FP \\
004355844-01 &    5.276713 &       9.287433 &   FP \\
004356114-01 &   20.714969 &       8.178944 &   FP \\
004357960-01 &    3.316882 &      12.940760 &   FP \\
004357960-02 &  401.225640 &      11.843827 &   FP \\
004357960-03 &    1.105578 &      10.759915 &   FP \\
004357960-04 &   63.941107 &       7.517926 &   FP \\
004357967-01 &    1.201607 &       9.117180 &   FP \\
004357967-02 &  307.196267 &       7.449265 &   FP \\
004357967-03 &   75.406401 &       7.400775 &   FP \\
004357967-04 &  236.647552 &       7.759434 &   FP \\
004357967-05 &  127.692441 &       7.536124 &   FP \\
004357967-06 &   62.964249 &       7.393671 &   FP \\
004357967-07 &  223.219749 &       7.354715 &   FP \\
004357967-08 &  400.271531 &       7.460997 &   FP \\
004357967-09 &  187.907184 &       7.236976 &   FP \\
004357967-10 &  361.827148 &       7.567431 &   FP \\
004358571-01 &    2.100334 &       8.963645 &   FP \\
004358571-02 &  199.864139 &      13.897262 &   FP \\
004358571-03 &  239.883183 &      11.360624 &   FP \\
004359049-01 &  319.911162 &       7.840576 &   FP \\
004365417-01 &  346.513304 &      16.599825 &   FP \\
004366913-01 &    1.115166 &      12.126431 &   FP \\
004366913-02 &    1.114890 &      12.798011 &   FP \\
004366913-03 &    2.231643 &      18.652346 &   FP \\
004366913-04 &    2.229719 &      13.613231 &   FP \\
004366913-05 &    1.114913 &       9.315044 &   FP \\
004367531-01 &  508.661605 &       8.235503 &   FP \\
004370956-01 &    0.691962 &       8.107550 &   FP \\
004371947-01 &   19.721608 &      20.322456 &   FP \\
004372282-01 &    9.797125 &       7.743620 &   FP \\
004374122-01 &    1.255554 &       8.492409 &   FP \\
004374122-02 &    1.255870 &       9.162571 &   FP \\
004374122-03 &   11.633623 &      10.639819 &   FP \\
004374122-04 &   29.879936 &       8.458878 &   FP \\
004374279-01 &   41.851934 &       7.758176 &   FP \\
004374669-01 &  244.714725 &     110.887550 &   FP \\
004374669-02 &  285.384690 &      35.078554 &   FP \\
004374669-04 &  354.570700 &      16.018176 &   FP \\
004374669-05 &  153.735294 &      16.850409 &   FP \\
004374812-01 &    1.283188 &      10.280226 &   FP \\
004375495-01 &  482.883322 &       8.381516 &   FP \\
004376559-01 &    1.138812 &      12.122551 &   FP \\
004376648-01 &    0.869509 &       7.733211 &   FP \\
004376841-01 &  371.999959 &       9.107424 &   FP \\
004378554-01 &  283.835771 &     447.352112 &   FP \\
004378554-02 &  207.204903 &     243.138929 &   FP \\
004378554-03 &  306.979620 &     246.054404 &   FP \\
004378838-01 &  158.897448 &       7.419758 &   FP \\
004378863-01 &    1.227173 &       9.670115 &   FP \\
004378863-02 &    1.226172 &       9.378322 &   FP \\
004378863-03 &    1.226681 &       9.200620 &   FP \\
004379925-01 &    2.411127 &       7.802985 &   FP \\
004379948-01 &    5.613793 &       7.528686 &   FP \\
004380307-01 &    0.932700 &       8.279464 &   FP \\
004380558-01 &    0.705798 &       8.751587 &   FP \\
004380951-01 &    1.329776 &       8.045478 &   FP \\
004381016-01 &    0.914497 &       8.110345 &   FP \\
004381217-01 &  433.463670 &      19.737984 &   FP \\
004381221-01 &    0.544478 &      11.493061 &   FP \\
004381649-01 &    0.660177 &      10.941528 &   FP \\
004382014-01 &    2.383453 &       7.713473 &   FP \\
004382014-02 &   31.098096 &      11.272903 &   FP \\
004382014-03 &   71.138551 &      13.613289 &   FP \\
004382014-04 &   41.057406 &      12.027238 &   FP \\
004382014-05 &   58.585020 &       9.912064 &   FP \\
004382014-06 &   36.452983 &       9.581701 &   FP \\
004382014-07 &   50.401326 &       8.715094 &   FP \\
004382014-08 &   68.200521 &       8.683906 &   FP \\
004382014-09 &   28.702608 &       8.704591 &   FP \\
004382311-01 &    2.118711 &       8.007305 &   FP \\
004383955-01 &    4.909731 &      10.794867 &   FP \\
004383955-02 &    4.909772 &       8.933882 &   FP \\
004384825-01 &    2.257548 &       7.668306 &   FP \\
004384825-02 &   76.083584 &       9.024611 &   FP \\
004384825-03 &  106.211993 &       8.644597 &   FP \\
004384825-04 &   64.418928 &       9.050776 &   FP \\
004384825-05 &   85.986299 &       8.307085 &   FP \\
004384825-06 &   67.859633 &       8.796871 &   FP \\
004384825-07 &  110.898740 &       7.984038 &   FP \\
004384825-08 &   37.431250 &       8.277584 &   FP \\
004384825-09 &   44.741351 &       7.933856 &   FP \\
004386091-01 &    0.794816 &      11.963189 &   FP \\
004386091-02 &   62.409589 &      12.693498 &   FP \\
004386499-01 &    1.758683 &       7.557952 &   FP \\
004390625-01 &    2.552761 &       7.743108 &   FP \\
004390625-02 &  323.219709 &       8.905026 &   FP \\
004390625-03 &  394.969982 &       8.809770 &   FP \\
004390899-01 &    0.831014 &       9.146218 &   FP \\
004391466-01 &    2.867597 &      10.251232 &   FP \\
004391466-02 &  392.652885 &      10.333369 &   FP \\
004391466-03 &   67.125365 &       8.640149 &   FP \\
004446044-01 &    4.627387 &      12.899950 &   FP \\
004446044-02 &    4.627456 &      10.493055 &   FP \\
004446192-01 &  413.590293 &      11.915611 &   FP \\
004447461-01 &    0.548739 &       7.532798 &   FP \\
004448157-01 &    0.820620 &       7.400485 &   FP \\
004448737-01 &  507.706845 &      14.584037 &   FP \\
004448737-02 &  417.778240 &      11.866190 &   FP \\
004448737-03 &  380.807524 &       7.976411 &   FP \\
004449730-01 &  469.269072 &       8.630952 &   FP \\
004450028-01 &    7.298937 &       9.229449 &   FP \\
004450028-02 &    7.296234 &       9.367198 &   FP \\
004450028-03 &    7.296354 &       9.862004 &   FP \\
004450028-04 &    3.648221 &      10.155699 &   FP \\
004450028-05 &    7.280555 &      10.492119 &   FP \\
004450714-01 &  505.663150 &       7.376583 &   FP \\
004450714-02 &  460.330495 &       9.174339 &   FP \\
004451099-01 &  259.614359 &       7.160533 &   FP \\
004451755-01 &    1.811592 &      10.164083 &   FP \\
004451755-02 &    3.623383 &      12.833343 &   FP \\
004451755-03 &  156.920898 &       9.633785 &   FP \\
004454810-01 &  383.279360 &      82.484657 &   FP \\
004454810-02 &  462.239832 &      79.981136 &   FP \\
004454810-03 &  547.986472 &      64.998322 &   FP \\
004454906-01 &    0.992965 &      10.046464 &   FP \\
004456107-01 &    0.943083 &      12.403179 &   FP \\
004456940-01 &    1.963112 &       9.745996 &   FP \\
004456940-03 &   66.611534 &       9.471507 &   FP \\
004456940-04 &   41.423454 &       9.080680 &   FP \\
004456940-05 &  133.839306 &       7.775951 &   FP \\
004456997-01 &    2.893376 &       7.696911 &   FP \\
004456997-02 &  575.750778 &      11.660337 &   FP \\
004456997-03 &  157.170941 &       7.361496 &   FP \\
004457122-01 &    1.347396 &       8.754703 &   FP \\
004457122-02 &  529.419917 &      11.920248 &   FP \\
004457122-04 &  116.057644 &       9.109619 &   FP \\
004457122-05 &  127.169644 &       9.882909 &   FP \\
004457122-06 &   64.900625 &       8.650099 &   FP \\
004457122-07 &  471.486550 &       8.322286 &   FP \\
004457122-08 &  106.755302 &       8.287144 &   FP \\
004457122-09 &  114.016606 &       8.371815 &   FP \\
004457122-10 &  175.466547 &       8.245769 &   FP \\
004457347-02 &  441.801399 &       8.987107 &   FP \\
004458109-01 &    4.646287 &       8.857188 &   FP \\
004458155-01 &  332.395663 &       9.412570 &   FP \\
004458172-01 &    1.054923 &      14.548577 &   FP \\
004458172-02 &    1.054927 &      11.699363 &   FP \\
004458172-03 &    0.754322 &       9.103816 &   FP \\
004458172-04 &    1.806212 &       8.426529 &   FP \\
004458918-01 &    4.121290 &       8.070951 &   FP \\
004459285-01 &    2.766467 &       7.992464 &   FP \\
004459285-02 &  145.136142 &       9.458915 &   FP \\
004459285-03 &  103.593142 &       9.132699 &   FP \\
004459285-04 &  492.162934 &       8.875471 &   FP \\
004459285-05 &   63.308442 &       8.445268 &   FP \\
004459285-06 &  215.264907 &       8.558593 &   FP \\
004459285-07 &   60.369726 &       8.519785 &   FP \\
004459285-08 &  274.128879 &       8.425400 &   FP \\
004459285-09 &  173.130615 &       8.517387 &   FP \\
004459285-10 &   30.028811 &       7.993114 &   FP \\
004459939-01 &    0.910954 &       7.867147 &   FP \\
004464287-01 &    1.482839 &       7.165189 &   FP \\
004464394-01 &    4.131868 &      14.471478 &   FP \\
004464394-02 &  524.370722 &      13.993150 &   FP \\
004464394-03 &    8.264901 &      10.283091 &   FP \\
004464528-01 &    1.314841 &      22.146004 &   FP \\
004464528-02 &    1.314835 &      21.873810 &   FP \\
004464530-01 &    1.314748 &      21.131344 &   FP \\
004464530-02 &    1.753132 &      17.658468 &   FP \\
004464530-03 &    1.753102 &      15.403954 &   FP \\
004464530-04 &  105.083615 &      11.856374 &   FP \\
004465188-01 &    3.313885 &       8.857366 &   FP \\
004465188-02 &  131.684701 &       9.968248 &   FP \\
004465188-03 &  364.866412 &      10.337262 &   FP \\
004465188-04 &  107.509290 &       7.988488 &   FP \\
004465188-05 &   46.753396 &       7.599142 &   FP \\
004465203-01 &  601.383172 &       9.326651 &   FP \\
004466180-01 &    2.253602 &       9.529381 &   FP \\
004466180-02 &    2.253547 &       9.552465 &   FP \\
004466180-03 &    0.721389 &       9.718277 &   FP \\
004466180-04 &  137.000022 &      10.042426 &   FP \\
004466676-01 &  372.199443 &       7.658715 &   FP \\
004470141-01 &    0.654900 &       9.120708 &   FP \\
004470415-01 &    2.214836 &       9.457633 &   FP \\
004470415-02 &    2.567542 &       8.440860 &   FP \\
004470415-03 &    7.972967 &       7.643472 &   FP \\
004470779-01 &  368.468130 &       8.630891 &   FP \\
004471183-01 &    0.609159 &       8.818905 &   FP \\
004471379-01 &    0.685662 &      10.203430 &   FP \\
004471379-02 &    1.110832 &      10.330088 &   FP \\
004471379-03 &    0.932603 &      13.048963 &   FP \\
004472465-01 &    1.035918 &       9.868850 &   FP \\
004472465-02 &    0.654345 &       7.827194 &   FP \\
004473083-01 &    1.183240 &      12.347859 &   FP \\
004473083-02 &    0.788848 &       8.476526 &   FP \\
004473450-01 &    0.879180 &      10.479761 &   FP \\
004474407-01 &    5.994128 &       7.494770 &   FP \\
004476011-01 &    0.655868 &       9.228799 &   FP \\
004476013-01 &  470.276117 &       8.315923 &   FP \\
004476071-01 &    2.359239 &      10.084774 &   FP \\
004476186-01 &    0.602151 &       9.959499 &   FP \\
004476186-02 &    1.109369 &       8.921487 &   FP \\
004476186-04 &   14.448393 &       9.715442 &   FP \\
004476392-01 &    8.761482 &      14.013998 &   FP \\
004477104-01 &    0.584516 &      11.357940 &   FP \\
004477747-01 &    1.035163 &      11.273240 &   FP \\
004479034-01 &  464.013304 &       7.151857 &   FP \\
004479949-01 &    1.487686 &       7.624708 &   FP \\
004480321-01 &  699.878156 &      15.133429 &   FP \\
004480321-02 &    1.236695 &      11.281489 &   FP \\
004481029-01 &  503.695056 &       8.106517 &   FP \\
004481426-01 &    0.948559 &       8.047339 &   FP \\
004481700-01 &    0.664181 &      13.301828 &   FP \\
004481700-02 &    0.634841 &      11.663731 &   FP \\
004482231-01 &    1.240153 &      11.716954 &   FP \\
004482231-02 &    0.673735 &      15.288042 &   FP \\
004483262-01 &    1.719598 &       8.310740 &   FP \\
004483781-01 &    0.666602 &       9.737664 &   FP \\
004483841-01 &  359.894402 &      11.719730 &   FP \\
004483943-01 &    3.513596 &       7.686576 &   FP \\
004483943-02 &   96.924592 &      12.566408 &   FP \\
004483943-03 &  355.201892 &      10.867270 &   FP \\
004483943-04 &  590.017627 &       8.164600 &   FP \\
004484128-02 &    0.547864 &    2306.960898 &   FP \\
004484128-03 &    2.739969 &      99.811204 &   FP \\
004484251-01 &    1.927798 &       9.133684 &   FP \\
004484251-02 &  158.839673 &      11.162098 &   FP \\
004484251-03 &   19.275834 &      10.099976 &   FP \\
004484252-01 &    3.855719 &      10.770417 &   FP \\
004484271-01 &    0.561404 &      12.655082 &   FP \\
004484271-02 &    0.561420 &      10.996991 &   FP \\
004484271-03 &    0.561417 &      11.697025 &   FP \\
004488313-01 &    0.834079 &       7.706540 &   FP \\
004488313-03 &   48.301423 &      10.592013 &   FP \\
004488796-01 &    0.657667 &      11.843515 &   FP \\
004488796-02 &    2.862829 &       8.878101 &   FP \\
004488840-01 &    3.567765 &      10.347583 &   FP \\
004488840-02 &    0.656669 &      10.094442 &   FP \\
004488840-03 &    0.656731 &       9.784161 &   FP \\
004489829-01 &    1.455706 &       8.566991 &   FP \\
004489829-02 &   80.569615 &      15.412147 &   FP \\
004490069-01 &    6.050834 &       7.453044 &   FP \\
004540486-01 &  467.464859 &       7.941618 &   FP \\
004544988-01 &  200.223806 &      12.433940 &   FP \\
004545336-01 &  373.384425 &       7.720630 &   FP \\
004547321-01 &    1.153837 &      10.308931 &   FP \\
004547321-02 &    1.153771 &      11.362122 &   FP \\
004547830-01 &    0.808525 &       9.623418 &   FP \\
004548551-01 &  384.293866 &      13.622631 &   FP \\
004548551-02 &  344.276982 &     133.546627 &   FP \\
004548551-03 &  353.756994 &      59.484124 &   FP \\
004548551-04 &  231.305920 &      84.114039 &   FP \\
004548647-01 &  369.259437 &      11.405509 &   FP \\
004548647-02 &  375.022528 &      12.867565 &   FP \\
004551172-01 &  372.383178 &      16.243935 &   FP \\
004552374-01 &    0.888994 &      10.722707 &   FP \\
004552374-02 &   16.891690 &      23.132015 &   FP \\
004552374-03 &   20.455518 &      22.529078 &   FP \\
004552374-04 &   32.343029 &      12.420791 &   FP \\
004552374-05 &   17.726303 &      11.954821 &   FP \\
004552395-01 &    4.429667 &      10.149549 &   FP \\
004553072-01 &  367.919870 &      56.224976 &   FP \\
004553072-02 &  366.460440 &      60.645103 &   FP \\
004553072-03 &  364.457233 &      32.434287 &   FP \\
004553072-04 &  364.958851 &      34.381559 &   FP \\
004553072-05 &  367.150206 &      23.685760 &   FP \\
004556345-01 &    0.960037 &      12.005739 &   FP \\
004557026-01 &  388.528518 &       7.462295 &   FP \\
004557777-01 &    1.873466 &       8.840155 &   FP \\
004557777-02 &    0.936392 &       8.618291 &   FP \\
004562467-01 &  361.732063 &       7.588493 &   FP \\
004562615-01 &    0.702410 &       8.572047 &   FP \\
004562852-01 &    0.731251 &       8.505484 &   FP \\
004562852-02 &  373.752924 &      10.383425 &   FP \\
004562852-03 &   80.363121 &       8.372005 &   FP \\
004562852-04 &  110.557543 &       7.701095 &   FP \\
004562852-05 &   36.844208 &       7.378732 &   FP \\
004566632-01 &  263.310620 &       9.769908 &   FP \\
004566740-01 &    4.973079 &      10.928386 &   FP \\
004566740-02 &  385.068625 &       9.184089 &   FP \\
004566740-03 &  365.804302 &       7.783072 &   FP \\
004567097-01 &    0.953497 &       9.633331 &   FP \\
004567400-01 &   17.171899 &      14.393510 &   FP \\
004567531-01 &    2.117064 &       9.438141 &   FP \\
004569150-01 &    2.234266 &      10.916623 &   FP \\
004569150-02 &   55.178835 &       7.592632 &   FP \\
004569150-03 &  222.235073 &       7.507452 &   FP \\
004569150-04 &   55.174205 &       7.472610 &   FP \\
004569596-01 &  372.349479 &      12.299564 &   FP \\
004569596-02 &  372.326497 &      10.100230 &   FP \\
004570231-01 &    0.560755 &       9.060257 &   FP \\
004571481-01 &  431.464645 &       7.107692 &   FP \\
004571780-01 &    1.038422 &      10.694741 &   FP \\
004571780-02 &  135.199539 &      10.393281 &   FP \\
004571780-03 &  627.281059 &      10.317364 &   FP \\
004571780-04 &  144.282633 &       9.665139 &   FP \\
004571780-05 &  123.431408 &       8.960524 &   FP \\
004571780-06 &   96.181387 &       9.211863 &   FP \\
004571780-07 &   66.062763 &       8.752200 &   FP \\
004571780-08 &   33.919954 &       8.347237 &   FP \\
004571780-09 &   97.291292 &       8.659333 &   FP \\
004571780-10 &  114.601027 &       8.505376 &   FP \\
004574142-01 &    1.461018 &      10.921180 &   FP \\
004576280-01 &    1.715311 &       8.152047 &   FP \\
004576686-01 &  360.314704 &       7.345202 &   FP \\
004577647-01 &  359.914079 &      18.093643 &   FP \\
004577647-02 &  287.853923 &      12.978293 &   FP \\
004577647-03 &  684.626428 &      12.107885 &   FP \\
004577969-01 &    0.915080 &      10.234704 &   FP \\
004577969-02 &   30.509092 &       8.735606 &   FP \\
004577969-03 &  280.952209 &       8.567443 &   FP \\
004578644-01 &    0.783690 &       8.104068 &   FP \\
004579651-01 &    1.484776 &       8.199924 &   FP \\
004579651-02 &   28.147669 &      12.986620 &   FP \\
004579891-01 &  584.129264 &       7.708953 &   FP \\
004580484-01 &    1.757377 &       8.502431 &   FP \\
004581434-01 &  460.345108 &      16.590857 &   FP \\
004585982-01 &    0.542319 &      10.862521 &   FP \\
004585982-02 &   10.451006 &      12.242661 &   FP \\
004585982-03 &   11.412530 &      11.203742 &   FP \\
004587528-01 &    1.916504 &      11.637937 &   FP \\
004587528-02 &    1.635482 &       9.539777 &   FP \\
004588073-01 &    3.773093 &       9.310818 &   FP \\
004633454-01 &  377.305521 &       8.120295 &   FP \\
004633454-02 &    1.705699 &       7.765137 &   FP \\
004636464-01 &    3.655840 &      12.889669 &   FP \\
004636938-01 &  633.538144 &      50.258728 &   FP \\
004636971-01 &  495.422057 &       9.865020 &   FP \\
004637727-01 &  355.297320 &       7.779900 &   FP \\
004641097-01 &  294.965156 &       8.141137 &   FP \\
004641506-01 &  373.672920 &       8.170077 &   FP \\
004641519-01 &   11.012314 &      13.600801 &   FP \\
004641555-01 &    1.468510 &       8.979902 &   FP \\
004641555-02 &    0.720833 &       9.211098 &   FP \\
004643830-01 &  138.200936 &       7.241113 &   FP \\
004644922-01 &  197.414387 &      10.403276 &   FP \\
004644922-02 &  189.063494 &     408.953452 &   FP \\
004644922-03 &  203.788834 &     347.638274 &   FP \\
004644922-04 &  208.903150 &     338.193758 &   FP \\
004644922-05 &  189.026364 &     250.140006 &   FP \\
004645626-01 &    3.075487 &       8.446931 &   FP \\
004647715-01 &    3.879090 &      29.221619 &   FP \\
004647715-02 &  397.582588 &      21.157797 &   FP \\
004647715-03 &    0.646512 &      13.901327 &   FP \\
004647715-04 &   14.421753 &      20.820841 &   FP \\
004647715-05 &    5.395220 &      15.184016 &   FP \\
004647715-06 &   13.605300 &      24.918410 &   FP \\
004647715-07 &   19.249970 &      19.192099 &   FP \\
004647763-01 &    0.513828 &      12.064872 &   FP \\
004647763-02 &    0.513836 &      12.433589 &   FP \\
004647763-03 &    0.513833 &      13.742287 &   FP \\
004648480-01 &  473.992443 &       7.231521 &   FP \\
004648556-01 &   25.612822 &      15.131395 &   FP \\
004648848-01 &    2.622002 &       7.907232 &   FP \\
004648848-02 &    2.621936 &       9.422440 &   FP \\
004648848-03 &    2.621725 &       9.779820 &   FP \\
004649238-01 &    0.965700 &       9.852494 &   FP \\
004649238-02 &    0.965685 &      12.678911 &   FP \\
004649339-01 &    1.434709 &       9.254938 &   FP \\
004649339-02 &   51.805346 &       9.565540 &   FP \\
004649339-03 &   53.138907 &       7.790189 &   FP \\
004649344-01 &  491.266243 &     109.614967 &   FP \\
004649344-02 &  209.218959 &      44.881407 &   FP \\
004649476-01 &    1.448996 &      10.719183 &   FP \\
004649476-02 &    1.448881 &      10.387259 &   FP \\
004649476-03 &    0.724320 &      11.840533 &   FP \\
004650137-01 &    1.056725 &       8.438795 &   FP \\
004650137-02 &    0.528358 &       8.838881 &   FP \\
004650686-01 &  374.636522 &      10.106877 &   FP \\
004650995-01 &    2.650175 &      10.123127 &   FP \\
004650995-02 &  168.846850 &       7.992193 &   FP \\
004650995-03 &  392.245584 &       7.393398 &   FP \\
004656194-01 &    0.514816 &       8.017414 &   FP \\
004658336-01 &    1.450258 &      11.882882 &   FP \\
004658336-02 &    1.450216 &      13.125859 &   FP \\
004659837-01 &    0.810482 &       7.740582 &   FP \\
004660027-01 &  371.569257 &       8.071642 &   FP \\
004660747-01 &    6.368061 &       7.364916 &   FP \\
004660838-01 &    0.784268 &       8.254670 &   FP \\
004661660-01 &    0.540742 &       9.244465 &   FP \\
004661660-02 &    0.540740 &      14.003158 &   FP \\
004661914-01 &    1.023771 &      10.874756 &   FP \\
004661980-01 &    1.478635 &       9.097222 &   FP \\
004662336-01 &    2.968550 &      11.516735 &   FP \\
004662549-01 &  112.080781 &       7.350191 &   FP \\
004663148-01 &    1.148584 &       7.923577 &   FP \\
004663468-01 &  428.590745 &      16.500582 &   FP \\
004663468-02 &  425.870331 &      17.756988 &   FP \\
004665368-01 &  276.908087 &       8.219639 &   FP \\
004667875-01 &   15.832600 &      10.326950 &   FP \\
004667989-01 &    2.117175 &      12.461884 &   FP \\
004667989-02 &    4.233053 &       8.997521 &   FP \\
004667989-03 &  415.765851 &      10.880403 &   FP \\
004667989-04 &  194.331851 &       7.312768 &   FP \\
004668978-01 &  250.117896 &      10.649251 &   FP \\
004669577-01 &    1.049851 &      10.093045 &   FP \\
004670830-01 &  374.771203 &      22.265347 &   FP \\
004670846-01 &    0.948606 &       8.853109 &   FP \\
004670846-02 &    0.948739 &      10.279312 &   FP \\
004671127-01 &  360.393735 &       7.956824 &   FP \\
004671225-01 &    1.109287 &       8.790518 &   FP \\
004671402-01 &    0.774722 &       7.925405 &   FP \\
004672045-01 &    0.669273 &       8.652572 &   FP \\
004672045-02 &   24.013746 &      11.899804 &   FP \\
004672045-03 &   37.451142 &      10.382117 &   FP \\
004672045-04 &   97.178014 &       9.923290 &   FP \\
004672045-05 &  108.452533 &       9.600753 &   FP \\
004672045-06 &   45.141928 &       9.527687 &   FP \\
004672176-01 &    0.887024 &       8.560664 &   FP \\
004677446-01 &    0.586820 &       9.519115 &   FP \\
004677446-02 &    0.586951 &       8.810325 &   FP \\
004677446-03 &    0.586882 &      10.029542 &   FP \\
004678025-01 &  498.620603 &       7.952153 &   FP \\
004678188-01 &  311.492963 &      15.974849 &   FP \\
004678188-02 &  281.914610 &      11.978065 &   FP \\
004679104-01 &    4.920334 &       8.539957 &   FP \\
004679369-01 &    1.955299 &      11.606432 &   FP \\
004679369-02 &    1.954379 &       8.105627 &   FP \\
004679457-01 &  286.505756 &      36.647179 &   FP \\
004679457-02 &  326.189772 &      15.138268 &   FP \\
004679528-01 &    0.920900 &      13.824431 &   FP \\
004679528-02 &    1.250517 &      11.676013 &   FP \\
004679562-01 &    1.692191 &      12.744700 &   FP \\
004679988-01 &    5.386724 &      11.754486 &   FP \\
004680002-01 &    1.193356 &      10.831285 &   FP \\
004680338-01 &  662.656750 &      18.786581 &   FP \\
004680543-01 &    1.470176 &      11.734743 &   FP \\
004680543-02 &    1.470178 &      10.822477 &   FP \\
004680543-03 &   71.185158 &       7.320429 &   FP \\
004680543-04 &   96.823664 &       7.172038 &   FP \\
004680543-05 &   27.041098 &       7.429458 &   FP \\
004680543-06 &   63.799229 &       9.236732 &   FP \\
004680597-01 &    0.671127 &       9.577836 &   FP \\
004681323-01 &  494.320897 &      19.589611 &   FP \\
004726268-01 &    2.524296 &      10.930622 &   FP \\
004726268-02 &    2.524327 &       9.067993 &   FP \\
004731916-01 &    2.670997 &      12.557987 &   FP \\
004731916-02 &    2.671311 &      13.340740 &   FP \\
004733318-01 &    1.479181 &      10.351188 &   FP \\
004733344-01 &    0.868700 &      10.513513 &   FP \\
004733344-02 &    0.868850 &      11.389347 &   FP \\
004736363-01 &    1.017330 &       7.458429 &   FP \\
004736562-01 &    0.522118 &      21.664835 &   FP \\
004736562-02 &    0.522123 &      21.650475 &   FP \\
004737595-01 &  368.670583 &      61.231831 &   FP \\
004737595-02 &  366.142150 &      39.866594 &   FP \\
004737595-03 &  370.982558 &      41.888206 &   FP \\
004737705-01 &  366.196640 &      37.893402 &   FP \\
004737705-02 &  369.764013 &      23.774225 &   FP \\
004737705-03 &  185.347554 &      18.773720 &   FP \\
004737720-01 &    1.770686 &      11.577273 &   FP \\
004737720-02 &    1.770611 &       9.245682 &   FP \\
004738249-01 &    1.319367 &      12.888094 &   FP \\
004739226-01 &    1.246559 &      10.689367 &   FP \\
004739229-01 &    0.913175 &      10.806965 &   FP \\
004739229-02 &  623.764117 &      10.084255 &   FP \\
004740125-01 &    0.529261 &       9.541859 &   FP \\
004740125-02 &  444.913181 &       7.570046 &   FP \\
004740598-01 &  433.097384 &      16.653414 &   FP \\
004740598-02 &  386.164251 &       9.428379 &   FP \\
004741260-01 &  370.961309 &      18.227993 &   FP \\
004741260-02 &  438.997412 &       7.224459 &   FP \\
004743189-01 &    1.213117 &      10.287059 &   FP \\
004743189-02 &    0.606547 &      10.638068 &   FP \\
004749989-01 &    0.527176 &      10.316205 &   FP \\
004749989-02 &    0.527193 &       9.755361 &   FP \\
004751561-01 &    1.551055 &       7.396484 &   FP \\
004751659-01 &  364.230539 &       8.935264 &   FP \\
004752714-01 &    1.148195 &       8.819268 &   FP \\
004752731-01 &  603.759826 &      10.744180 &   FP \\
004752731-02 &    1.147863 &       9.383874 &   FP \\
004752731-03 &  241.556729 &      15.560621 &   FP \\
004752745-01 &    2.591432 &       7.594131 &   FP \\
004754310-01 &    1.989307 &       8.989392 &   FP \\
004754460-01 &  564.672893 &       9.239477 &   FP \\
004754831-01 &    3.950938 &       7.753843 &   FP \\
004754831-02 &    3.950766 &      12.026111 &   FP \\
004755159-01 &    1.785619 &       7.603355 &   FP \\
004755450-01 &    0.761465 &       8.559928 &   FP \\
004755450-02 &    0.761509 &       8.138825 &   FP \\
004755510-01 &    0.565758 &      10.060561 &   FP \\
004755510-03 &   47.952907 &       9.464115 &   FP \\
004755510-04 &   58.794328 &       9.533718 &   FP \\
004755510-05 &   11.600091 &       8.621014 &   FP \\
004755510-06 &   42.703192 &      11.272770 &   FP \\
004756040-01 &    0.829110 &       8.575753 &   FP \\
004756040-02 &   29.505143 &      10.727967 &   FP \\
004756040-03 &   18.949335 &      11.307557 &   FP \\
004756040-04 &   46.350260 &      11.276136 &   FP \\
004756040-05 &   16.120315 &       9.318227 &   FP \\
004756040-06 &   43.060674 &       9.402767 &   FP \\
004756040-07 &   33.820216 &       8.961528 &   FP \\
004756092-01 &    0.542061 &      12.576816 &   FP \\
004756171-01 &    2.506317 &      11.427883 &   FP \\
004756171-02 &  368.519842 &      26.418037 &   FP \\
004756243-01 &    2.361027 &       8.310944 &   FP \\
004756243-02 &  154.621972 &       7.482843 &   FP \\
004756265-01 &  309.281609 &       7.262013 &   FP \\
004756725-01 &   11.257671 &      10.807065 &   FP \\
004756776-01 &    2.477398 &      11.274975 &   FP \\
004757997-01 &    1.206845 &       9.376559 &   FP \\
004757997-02 &  141.272224 &       8.970638 &   FP \\
004757997-03 &  355.199589 &       8.915094 &   FP \\
004757997-04 &  167.351443 &       8.745402 &   FP \\
004757997-06 &  491.222782 &       8.141400 &   FP \\
004760946-01 &    1.418856 &      10.649712 &   FP \\
004760946-02 &   26.012419 &      10.232806 &   FP \\
004760946-03 &   66.502508 &       9.619421 &   FP \\
004760946-04 &   37.474230 &       9.044608 &   FP \\
004760946-05 &   92.023266 &       8.169593 &   FP \\
004760946-06 &   26.707999 &       8.056954 &   FP \\
004760946-07 &   19.677626 &       8.734478 &   FP \\
004760946-08 &   65.300870 &       9.304851 &   FP \\
004760946-09 &   37.493631 &       8.569696 &   FP \\
004761046-01 &  375.147986 &       8.325630 &   FP \\
004761269-01 &    2.492304 &       8.042002 &   FP \\
004763381-01 &    0.799552 &      14.261105 &   FP \\
004763776-01 &    1.580745 &       9.075072 &   FP \\
004768668-01 &    0.598067 &      10.808561 &   FP \\
004768668-02 &    0.598074 &      11.752435 &   FP \\
004768668-03 &  347.357297 &       9.032476 &   FP \\
004768668-04 &   98.274504 &       8.167303 &   FP \\
004768677-01 &    1.396500 &       9.525633 &   FP \\
004768677-02 &    1.396713 &       8.830922 &   FP \\
004768731-01 &    2.604739 &      11.882320 &   FP \\
004768731-02 &  166.935374 &      18.402415 &   FP \\
004768731-03 &  207.633063 &      12.160639 &   FP \\
004768731-05 &  189.217489 &      12.753179 &   FP \\
004768731-06 &  191.623017 &      10.633300 &   FP \\
004768731-07 &  466.525908 &       9.860278 &   FP \\
004768731-08 &  466.557261 &      11.163933 &   FP \\
004768731-09 &    5.208809 &       9.746635 &   FP \\
004768919-01 &    1.581486 &       9.380883 &   FP \\
004768919-02 &  441.192680 &       9.934469 &   FP \\
004768919-03 &    0.527164 &       8.126946 &   FP \\
004769007-01 &    1.386046 &       7.882158 &   FP \\
004769007-02 &   32.706463 &      14.946323 &   FP \\
004769007-03 &   19.638945 &      12.163401 &   FP \\
004769007-04 &   28.001540 &      11.324770 &   FP \\
004769505-01 &    1.279536 &       9.806498 &   FP \\
004769935-01 &    0.776324 &       8.207947 &   FP \\
004770092-01 &    1.352208 &      11.990771 &   FP \\
004770092-02 &  442.219043 &       8.341328 &   FP \\
004772953-01 &  398.279027 &       8.018549 &   FP \\
004772953-02 &  458.427981 &       8.373811 &   FP \\
004773318-01 &    4.706943 &       7.840863 &   FP \\
004773851-01 &    0.926860 &      10.072171 &   FP \\
004773851-02 &    1.203921 &       8.044256 &   FP \\
004773992-01 &  372.741294 &      12.466221 &   FP \\
004774194-01 &    0.830298 &       8.605426 &   FP \\
004774208-01 &    0.852330 &       9.445481 &   FP \\
004774208-02 &    0.852331 &      11.035284 &   FP \\
004774321-01 &    1.608255 &       8.127483 &   FP \\
004774321-02 &  333.414399 &      10.626653 &   FP \\
004774321-03 &  238.963435 &       9.397889 &   FP \\
004774321-04 &  238.952399 &       9.308674 &   FP \\
004774326-01 &  351.024314 &       8.825814 &   FP \\
004813497-01 &  208.769689 &       7.283223 &   FP \\
004814685-01 &  419.931362 &       7.391621 &   FP \\
004818496-01 &  430.082108 &      11.858335 &   FP \\
004819916-01 &    1.023585 &       8.595026 &   FP \\
004819916-02 &  188.189522 &       8.628304 &   FP \\
004819916-03 &  276.272928 &       8.735403 &   FP \\
004819916-04 &   40.451265 &       7.914335 &   FP \\
004819916-05 &  174.818480 &       8.100303 &   FP \\
004820232-01 &  373.862798 &       7.557951 &   FP \\
004820356-01 &  382.818340 &       7.767886 &   FP \\
004820642-01 &    0.961543 &       8.102848 &   FP \\
004825832-01 &  277.312861 &      12.380381 &   FP \\
004825832-02 &  282.031096 &      21.380254 &   FP \\
004825832-03 &  539.323383 &      15.292667 &   FP \\
004825872-01 &    3.862877 &       8.006606 &   FP \\
004825872-02 &  194.924791 &      20.015803 &   FP \\
004825872-03 &  390.326734 &      10.619056 &   FP \\
004825872-04 &  652.843176 &      10.243773 &   FP \\
004825872-05 &   45.019471 &       8.312267 &   FP \\
004825872-06 &   94.948892 &       8.235200 &   FP \\
004825872-07 &   45.302667 &       7.850859 &   FP \\
004825872-08 &   56.379951 &       8.604783 &   FP \\
004825872-09 &  151.344653 &       7.808752 &   FP \\
004825872-10 &  174.831895 &       7.667405 &   FP \\
004826031-01 &    0.545173 &      11.738447 &   FP \\
004826145-01 &  240.487407 &       8.802155 &   FP \\
004826145-02 &  374.734920 &      12.921590 &   FP \\
004826185-01 &  480.851822 &       9.113429 &   FP \\
004826257-01 &  366.466280 &      53.451977 &   FP \\
004826257-02 &  361.086435 &      28.844782 &   FP \\
004826257-04 &  366.496339 &      19.670709 &   FP \\
004826652-01 &   48.897605 &       9.065679 &   FP \\
004826652-02 &   43.895084 &       8.327708 &   FP \\
004827662-01 &    1.357321 &      12.826955 &   FP \\
004827662-02 &    2.714165 &      10.084884 &   FP \\
004827662-03 &    2.714659 &      12.751955 &   FP \\
004828345-01 &  374.642154 &      11.624001 &   FP \\
004829054-01 &  448.191793 &       8.147657 &   FP \\
004829243-01 &    0.586730 &       9.956276 &   FP \\
004829243-02 &  217.025406 &       7.958774 &   FP \\
004831616-01 &    1.045527 &      13.508777 &   FP \\
004831616-02 &    2.091172 &      12.312906 &   FP \\
004831769-01 &    1.321629 &       8.862943 &   FP \\
004833050-01 &    1.191941 &      10.235945 &   FP \\
004833050-02 &    1.191909 &      10.143439 &   FP \\
004833050-03 &    0.892780 &       9.315116 &   FP \\
004833728-01 &  503.327602 &       8.257855 &   FP \\
004839790-01 &   22.698075 &       7.301727 &   FP \\
004840519-01 &    1.776616 &       8.968975 &   FP \\
004840675-01 &    0.996991 &      11.535334 &   FP \\
004841314-01 &    2.161153 &       8.966195 &   FP \\
004841314-02 &    2.160641 &       8.671843 &   FP \\
004841314-03 &   39.092021 &       8.593076 &   FP \\
004841314-04 &  115.488565 &       7.895011 &   FP \\
004842061-01 &    0.673403 &       8.934863 &   FP \\
004842061-02 &  440.980798 &      10.535479 &   FP \\
004842061-03 &  198.192792 &       7.949959 &   FP \\
004842166-01 &    0.512304 &      10.752874 &   FP \\
004842904-01 &  308.607648 &       9.840273 &   FP \\
004843037-01 &    0.981461 &      10.912547 &   FP \\
004844169-01 &  189.137245 &       7.145937 &   FP \\
004844275-01 &  660.274891 &       7.862126 &   FP \\
004845003-01 &    4.349695 &      10.027353 &   FP \\
004845555-01 &    1.244788 &      11.348102 &   FP \\
004845555-02 &  168.365297 &       7.898952 &   FP \\
004845665-01 &   27.296103 &       9.526162 &   FP \\
004846150-01 &    1.707541 &       7.526976 &   FP \\
004846539-01 &    2.493416 &      11.114226 &   FP \\
004846539-02 &  508.469579 &       8.855206 &   FP \\
004846824-01 &  279.301880 &       7.524305 &   FP \\
004846926-01 &    1.063230 &       8.809179 &   FP \\
004847371-01 &    0.508298 &      15.165214 &   FP \\
004847411-01 &    1.516992 &      10.083898 &   FP \\
004847602-01 &  107.871743 &      15.884469 &   FP \\
004848216-01 &    1.267775 &      12.728463 &   FP \\
004850046-01 &    0.661727 &      10.928734 &   FP \\
004850499-01 &  376.503557 &       8.903533 &   FP \\
004850499-02 &  350.767649 &       8.915682 &   FP \\
004850809-01 &    0.589806 &       8.828609 &   FP \\
004851007-01 &  368.025705 &       7.766325 &   FP \\
004851457-01 &    0.567243 &       9.496531 &   FP \\
004851881-01 &    0.785141 &       9.141095 &   FP \\
004851881-02 &    0.785110 &       9.134261 &   FP \\
004851881-04 &   65.002782 &       7.641273 &   FP \\
004851881-05 &   26.601238 &       7.684258 &   FP \\
004851881-06 &   15.633560 &       8.408415 &   FP \\
004856630-01 &    1.421843 &      11.507334 &   FP \\
004856630-02 &    0.651842 &      10.429593 &   FP \\
004859418-01 &    1.315711 &       7.445901 &   FP \\
004859418-02 &    1.315606 &       9.662133 &   FP \\
004859557-01 &    0.646052 &       8.523282 &   FP \\
004859559-01 &    2.289057 &      10.688021 &   FP \\
004859694-01 &    0.626303 &       7.937378 &   FP \\
004860300-01 &    1.383251 &       8.607345 &   FP \\
004860444-01 &    0.558534 &       8.209368 &   FP \\
004860444-02 &    0.558497 &       7.835738 &   FP \\
004860686-01 &    1.425966 &      11.836075 &   FP \\
004860686-02 &   23.016814 &      11.385611 &   FP \\
004860744-01 &    3.290594 &       8.211139 &   FP \\
004860890-01 &  405.827403 &      19.485024 &   FP \\
004861821-01 &    0.787758 &      12.146726 &   FP \\
004862155-01 &    1.050775 &       9.807253 &   FP \\
004862314-01 &  276.641929 &       7.221996 &   FP \\
004862870-01 &    2.967727 &       8.126641 &   FP \\
004862968-01 &    2.014913 &       8.896687 &   FP \\
004862968-02 &  181.825128 &      14.107682 &   FP \\
004862968-03 &    0.582602 &      11.583687 &   FP \\
004863077-01 &    1.017393 &       9.420941 &   FP \\
004863077-02 &    0.721088 &       9.802275 &   FP \\
004863836-01 &    1.821999 &       9.136724 &   FP \\
004902053-01 &  170.212056 &       7.695828 &   PC \\
004902053-02 &  314.199006 &       7.257108 &   FP \\
004902085-01 &    0.577909 &       8.303608 &   FP \\
004902085-02 &   20.864910 &      11.519817 &   FP \\
004902085-03 &   14.930717 &      10.988891 &   FP \\
004902085-04 &   44.713463 &      10.972120 &   FP \\
004902085-05 &   30.615315 &       9.730084 &   FP \\
004902085-06 &   40.333719 &       9.733442 &   FP \\
004902085-07 &   24.525029 &      10.432512 &   FP \\
004902085-08 &   22.702858 &       8.301346 &   FP \\
004902085-09 &   84.083329 &       9.952939 &   FP \\
004902475-01 &    2.240233 &       9.118066 &   FP \\
004902475-02 &    1.120098 &       8.151174 &   FP \\
004906947-01 &    5.692902 &       8.425850 &   FP \\
004906947-02 &  369.005285 &      13.234329 &   FP \\
004906947-03 &  365.225680 &      16.582133 &   FP \\
004906947-04 &  185.155829 &      15.248076 &   FP \\
004906947-05 &  366.802836 &      14.529112 &   FP \\
004906988-01 &   42.550092 &      11.120693 &   FP \\
004909697-01 &    0.577682 &      13.040027 &   FP \\
004909697-02 &   45.713860 &       8.243656 &   FP \\
004913858-01 &    2.290978 &       9.614843 &   FP \\
004913858-02 &    2.290525 &      10.407700 &   FP \\
004916039-01 &    0.997428 &       7.468475 &   FP \\
004916039-02 &    0.997484 &      10.580756 &   FP \\
004917182-01 &  102.238113 &      10.908920 &   FP \\
004917786-01 &    0.516378 &     530.934937 &   PC \\
004917786-02 &    0.516250 &      56.302165 &   FP \\
004919344-01 &    4.345127 &      10.105656 &   FP \\
004919814-01 &   20.497945 &      12.650104 &   PC \\
004919818-01 &    1.032510 &       8.874321 &   FP \\
004919818-02 &   21.697386 &      21.487062 &   FP \\
004919818-03 &    0.516258 &      18.326999 &   FP \\
004920125-01 &    0.875917 &      11.735197 &   FP \\
004920125-02 &    0.875981 &      10.911119 &   FP \\
004920125-03 &    0.875929 &       9.221341 &   FP \\
004920125-04 &    0.875926 &       8.643596 &   FP \\
004920600-01 &  554.761775 &       7.469776 &   PC \\
004920767-01 &  367.566519 &       7.550193 &   FP \\
004921174-01 &  655.578401 &       7.936205 &   FP \\
004922091-01 &    4.492634 &       8.556681 &   FP \\
004922091-02 &    4.492930 &      11.931035 &   FP \\
004922182-01 &  435.430448 &      28.394743 &   FP \\
004922182-02 &  351.722881 &      25.669687 &   FP \\
004922182-03 &  499.795034 &      21.606973 &   FP \\
004922182-04 &  276.574128 &      14.246238 &   FP \\
004922182-05 &  500.247605 &      13.468040 &   FP \\
004922182-06 &  348.232121 &      10.209459 &   FP \\
004922182-07 &  355.912669 &      12.691931 &   FP \\
004922182-08 &  407.238729 &      12.688792 &   FP \\
004922182-09 &  391.990604 &      10.463763 &   FP \\
004922182-10 &  113.025358 &       9.549386 &   FP \\
004927048-01 &  264.716170 &      15.776414 &   FP \\
004927192-01 &    6.312338 &       9.061000 &   FP \\
004927495-01 &    0.511887 &      16.190182 &   FP \\
004927495-02 &    0.511871 &      14.324671 &   FP \\
004927860-01 &  511.952642 &       8.783217 &   FP \\
004927985-01 &    3.412865 &      12.150272 &   FP \\
004928203-01 &    1.295720 &       8.384805 &   FP \\
004928203-02 &   18.609087 &      13.274102 &   FP \\
004928203-03 &   36.602647 &      13.424433 &   FP \\
004928235-01 &    2.454137 &       7.488079 &   FP \\
004930560-01 &  259.808531 &      13.097215 &   FP \\
004930578-01 &    4.673669 &      14.055821 &   FP \\
004930578-02 &    4.673723 &      14.327880 &   FP \\
004930913-01 &    2.418932 &       9.464745 &   FP \\
004930913-02 &  323.943479 &      20.220425 &   FP \\
004930913-03 &  418.452064 &      14.947805 &   FP \\
004930913-04 &    2.422052 &      10.468967 &   FP \\
004930913-05 &  204.317869 &      11.953472 &   FP \\
004930913-06 &    2.418614 &      10.296586 &   FP \\
004930913-07 &    2.419104 &      10.683902 &   FP \\
004931331-01 &  151.898390 &       9.359805 &   FP \\
004931331-02 &  391.636852 &       8.508561 &   FP \\
004931864-01 &    1.131941 &      10.097240 &   FP \\
004932013-01 &  323.177019 &      10.490588 &   FP \\
004932417-01 &    1.503336 &       9.596445 &   FP \\
004932417-02 &    0.751663 &       8.363957 &   FP \\
004932657-01 &    1.619714 &       9.425182 &   FP \\
004932657-02 &    0.653308 &       8.339329 &   FP \\
004932657-03 &    0.653324 &       7.473386 &   FP \\
004933923-01 &  452.213085 &      12.532226 &   FP \\
004934893-01 &    1.278994 &       9.535905 &   FP \\
004934893-02 &    0.852632 &      10.244501 &   FP \\
004934893-03 &  284.757235 &       7.694958 &   FP \\
004934893-04 &   39.342308 &       7.960417 &   FP \\
004934893-05 &  283.056833 &       7.582531 &   FP \\
004934893-06 &  309.146756 &       7.488555 &   FP \\
004935306-01 &  390.709546 &       9.184182 &   FP \\
004935606-01 &    1.209823 &      11.232177 &   FP \\
004935813-01 &    1.485135 &      10.199768 &   FP \\
004935813-02 &   79.973020 &      19.878805 &   FP \\
004935813-03 &   70.655336 &       9.016237 &   FP \\
004935813-04 &   52.634513 &       9.378694 &   FP \\
004935813-05 &  161.031146 &       8.430994 &   FP \\
004935813-06 &   45.841271 &       8.248047 &   FP \\
004936524-01 &    1.674800 &      12.501597 &   FP \\
004937327-01 &   72.370787 &      10.921506 &   FP \\
004937435-01 &    4.738253 &      17.323462 &   FP \\
004937435-02 &    0.505736 &       7.813554 &   FP \\
004937438-01 &    4.738306 &      10.466120 &   FP \\
004937512-01 &    0.534708 &       8.110748 &   FP \\
004937872-01 &    1.433781 &       8.595871 &   FP \\
004937872-02 &    0.763821 &       8.362528 &   FP \\
004937872-03 &    0.782970 &       7.717900 &   FP \\
004938281-01 &    1.451668 &      11.817121 &   FP \\
004938858-01 &    1.179609 &       7.287873 &   FP \\
004939294-01 &    3.060154 &       7.394505 &   FP \\
004939294-02 &  296.061523 &      10.299683 &   FP \\
004939294-03 &  164.954738 &      10.335362 &   FP \\
004939294-04 &  262.083494 &       9.718565 &   FP \\
004939294-05 &   62.205694 &       8.570513 &   FP \\
004939294-06 &  293.749658 &       7.884928 &   FP \\
004939294-07 &   47.994820 &       8.051638 &   FP \\
004939294-08 &  403.756814 &       7.852789 &   FP \\
004939294-09 &  106.176414 &       7.426892 &   FP \\
004939895-01 &  491.821390 &      15.292793 &   FP \\
004940217-01 &  230.323437 &      14.295419 &   FP \\
004940226-01 &  230.320902 &      44.945637 &   FP \\
004945107-01 &    0.962063 &      11.162265 &   FP \\
004945266-01 &    1.197664 &       9.018675 &   FP \\
004945285-01 &   12.692596 &      10.637486 &   FP \\
004945346-01 &    1.188290 &       8.860045 &   FP \\
004946627-01 &    0.561315 &       9.048030 &   FP \\
004946627-02 &  194.553451 &       8.924748 &   FP \\
004946811-01 &  587.027224 &       7.840657 &   FP \\
004946956-01 &    0.508141 &       9.436374 &   FP \\
004947130-01 &    1.067845 &       8.964924 &   FP \\
004947130-03 &  410.037276 &      10.431269 &   FP \\
004947130-04 &    0.711902 &       9.708893 &   FP \\
004947130-05 &  170.187045 &       7.631399 &   FP \\
004947130-06 &  122.967810 &       8.362159 &   FP \\
004949292-01 &    0.857853 &       8.109543 &   FP \\
004949769-01 &    1.564041 &      11.900212 &   FP \\
004949769-02 &    1.564078 &      11.312497 &   FP \\
004949825-01 &    0.782031 &       7.941688 &   FP \\
004950295-01 &    2.264481 &       8.407302 &   FP \\
004950985-01 &  490.045016 &       8.260353 &   FP \\
004951030-01 &    0.666611 &      11.884512 &   FP \\
004951030-02 &    0.666505 &      12.203612 &   FP \\
004951030-03 &    6.651777 &      23.280639 &   FP \\
004951447-01 &    1.049532 &       8.325986 &   FP \\
004951711-01 &    0.661932 &       9.388261 &   FP \\
004952226-01 &    1.827503 &       8.378264 &   FP \\
004952226-02 &    0.613377 &       9.419462 &   FP \\
004952259-01 &    3.786633 &      11.889503 &   FP \\
004952259-02 &  245.995812 &      18.110905 &   FP \\
004952259-03 &  245.970743 &      17.972828 &   FP \\
004952259-04 &  246.142664 &      19.635284 &   FP \\
004952259-05 &    1.893444 &       9.485772 &   FP \\
004952259-06 &  154.174241 &      12.140049 &   FP \\
004952259-07 &   99.107821 &       9.182251 &   FP \\
004952608-01 &    0.591067 &      11.498069 &   FP \\
004952608-02 &    1.182159 &       9.527778 &   FP \\
004953696-01 &    1.367978 &       8.345448 &   FP \\
004953696-02 &  190.408269 &       9.915261 &   FP \\
004953696-03 &  176.875343 &      10.552295 &   FP \\
004953696-04 &  152.355248 &       8.613275 &   FP \\
004953696-05 &   88.075633 &       7.579453 &   FP \\
004954074-01 &    0.626345 &      11.646458 &   FP \\
004989879-01 &    3.771043 &       8.839757 &   FP \\
004989879-02 &    3.767532 &       8.466396 &   FP \\
004990101-01 &  358.440425 &      11.363999 &   FP \\
004990637-01 &    0.943921 &      10.020000 &   FP \\
004990637-02 &   25.508334 &      12.978385 &   FP \\
004990637-03 &   21.952760 &      12.863981 &   FP \\
004990637-04 &   22.869484 &      12.323934 &   FP \\
004990637-05 &    9.422837 &      11.034610 &   FP \\
004990637-06 &  111.297490 &      10.218352 &   FP \\
004990637-07 &   21.610885 &      10.808359 &   FP \\
004990637-08 &   36.236860 &       8.696458 &   FP \\
004990637-09 &   28.719363 &       9.959643 &   FP \\
004990637-10 &   24.354848 &      10.419034 &   FP \\
004994971-01 &    1.064284 &       8.184032 &   FP \\
004994971-02 &  372.547335 &      10.070263 &   FP \\
004994971-03 &   26.862644 &      10.851522 &   FP \\
004994971-04 &  484.258230 &      10.446177 &   FP \\
004994971-05 &   35.670490 &      10.235386 &   FP \\
004994971-06 &   59.230122 &       8.947350 &   FP \\
004994971-07 &  397.974953 &       9.291953 &   FP \\
004994971-08 &   56.001675 &       9.756143 &   FP \\
004995372-01 &  525.421892 &       7.330373 &   FP \\
004995948-01 &    2.651177 &       9.326952 &   FP \\
004995948-02 &  266.049427 &      14.133942 &   FP \\
004995953-01 &  448.825663 &      10.829090 &   FP \\
004995953-02 &    0.666462 &       9.234552 &   FP \\
004995953-03 &  298.682613 &      10.748460 &   FP \\
004995953-04 &  148.567014 &      10.903566 &   FP \\
004995953-05 &    0.666470 &       8.782090 &   FP \\
004999307-01 &    1.485146 &       8.097987 &   FP \\
004999543-01 &  178.781074 &       7.119057 &   FP \\
005001685-01 &    4.581340 &       7.672703 &   FP \\
005002361-01 &    1.079663 &       8.379851 &   FP \\
005002361-02 &   94.122960 &       7.366695 &   FP \\
005002361-03 &  297.285533 &       7.383649 &   FP \\
005003342-01 &    1.528507 &       7.570798 &   FP \\
005004459-01 &  372.703834 &       8.859031 &   FP \\
005004524-01 &  346.431431 &       8.657054 &   FP \\
005004660-01 &  411.208609 &      20.843287 &   FP \\
005004660-02 &  272.304651 &      20.317349 &   FP \\
005004660-03 &  533.024008 &      10.488026 &   FP \\
005004660-04 &  492.789355 &      11.039542 &   FP \\
005004660-05 &  181.287144 &      13.522401 &   FP \\
005004660-06 &  213.348170 &      12.585765 &   FP \\
005006208-01 &    1.861467 &       7.870503 &   FP \\
005007640-01 &    2.104812 &      10.862567 &   FP \\
005007640-02 &    2.104858 &      12.274303 &   FP \\
005007640-03 &    2.104598 &      11.666590 &   FP \\
005007663-01 &  436.031608 &       7.577367 &   FP \\
005007781-01 &  347.819975 &       7.808126 &   FP \\
005008172-01 &    9.432752 &      12.234094 &   FP \\
005008954-01 &    1.756073 &       9.516003 &   FP \\
005008954-02 &  182.219733 &       9.538720 &   FP \\
005008954-03 &  356.481191 &       8.592271 &   FP \\
005008954-04 &  179.625800 &       9.103771 &   FP \\
005008954-05 &   83.311067 &       7.552913 &   FP \\
005008954-06 &   33.153514 &       7.270023 &   FP \\
005008954-07 &  126.663528 &       7.544870 &   FP \\
005008966-01 &    0.705665 &       8.454508 &   FP \\
005010302-01 &    1.632596 &      10.757109 &   FP \\
005010302-02 &  414.665575 &      21.138807 &   FP \\
005010302-03 &    1.632880 &      10.233692 &   FP \\
005016873-01 &  209.814390 &      70.377365 &   FP \\
005019101-01 &    0.647836 &       9.638902 &   FP \\
005019101-02 &  114.282382 &      10.509267 &   FP \\
005019101-03 &  142.136278 &       9.145919 &   FP \\
005019101-04 &  136.392541 &       8.798773 &   FP \\
005019101-05 &   94.538673 &       8.908171 &   FP \\
005019101-06 &  136.323089 &       7.653607 &   FP \\
005019101-07 &  151.518860 &       8.913853 &   FP \\
005019101-08 &  395.815473 &       9.384900 &   FP \\
005019101-09 &   81.261267 &       9.784047 &   FP \\
005019234-01 &    3.287567 &       7.631557 &   FP \\
005019587-01 &    0.639218 &       9.104876 &   FP \\
005019620-01 &  392.936851 &       7.124283 &   FP \\
005020065-01 &    0.555232 &       9.097801 &   FP \\
005020065-02 &  438.701894 &       9.030307 &   FP \\
005020065-03 &    1.505648 &       8.428670 &   FP \\
005021329-01 &    0.555363 &       8.381664 &   FP \\
005021371-02 &  337.822472 &      10.652210 &   FP \\
005021371-03 &  381.835201 &      10.201760 &   FP \\
005021371-04 &  529.703524 &       9.374862 &   FP \\
005021371-05 &  366.823281 &      14.245049 &   FP \\
005021371-06 &  352.803659 &       9.952391 &   FP \\
005021371-07 &  299.687401 &       9.738935 &   FP \\
005021371-09 &  209.396312 &       8.420747 &   FP \\
005021374-01 &  176.677880 &      30.742548 &   FP \\
005021374-02 &  186.266695 &      14.421454 &   FP \\
005021689-01 &  507.055197 &       8.093106 &   FP \\
005022916-01 &    0.611369 &      30.103451 &   FP \\
005022916-02 &    0.611364 &      22.673394 &   FP \\
005022943-01 &    2.182316 &       7.516033 &   FP \\
005023338-01 &    0.630281 &      10.913028 &   FP \\
005023822-01 &   40.725173 &       9.293278 &   FP \\
005023847-01 &  231.498613 &       8.769792 &   FP \\
005024202-01 &   79.434708 &       7.383376 &   FP \\
005024455-01 &    1.171774 &       8.236485 &   FP \\
005024455-02 &  127.850393 &      10.604223 &   FP \\
005024455-03 &  151.919103 &       9.480631 &   FP \\
005024455-04 &  343.203253 &       9.108922 &   FP \\
005024455-05 &  104.088972 &       9.643036 &   FP \\
005024455-06 &  313.984953 &       8.976752 &   FP \\
005024455-07 &  255.327702 &       8.155353 &   FP \\
005024455-08 &   39.565450 &       7.914327 &   FP \\
005024455-09 &  178.525436 &       7.470909 &   FP \\
005024455-10 &   84.416279 &       7.732015 &   FP \\
005024456-01 &  635.217820 &      12.613546 &   FP \\
005025003-01 &  480.138931 &      38.482010 &   FP \\
005025003-02 &  514.061029 &      74.243245 &   FP \\
005025003-03 &  477.583021 &      83.306801 &   FP \\
005025003-04 &  187.000999 &      17.699443 &   FP \\
005025003-05 &  280.697461 &      15.192451 &   FP \\
005025464-01 &    0.640304 &       8.325907 &   FP \\
005033298-01 &    0.638035 &       8.173491 &   FP \\
005033298-02 &  484.064513 &      13.371211 &   FP \\
005033298-03 &  280.111707 &       7.656573 &   FP \\
005033671-01 &    0.759830 &       8.932537 &   FP \\
005034039-01 &    0.937279 &      12.059372 &   FP \\
005034039-02 &  136.997672 &      13.415382 &   FP \\
005034039-03 &  110.308924 &       9.962431 &   FP \\
005035849-01 &  343.767402 &      10.311077 &   FP \\
005036037-01 &    0.663350 &       9.982595 &   FP \\
005036491-01 &    0.737012 &       7.741448 &   FP \\
005036493-01 &    0.589309 &       9.004722 &   FP \\
005036761-01 &    3.285697 &      12.304111 &   FP \\
005036761-02 &  220.951535 &       8.850181 &   FP \\
005036761-03 &  120.908930 &       8.600300 &   FP \\
005036761-04 &  132.218670 &       8.290455 &   FP \\
005036761-05 &  188.191213 &       8.846605 &   FP \\
005037568-01 &    5.828011 &       8.476537 &   FP \\
005038443-01 &    1.368193 &       8.525533 &   FP \\
005038493-01 &    7.924863 &      10.947047 &   FP \\
005038493-02 &    3.963078 &       7.796893 &   FP \\
005038548-01 &    0.854658 &       8.836014 &   FP \\
005038548-02 &  352.540560 &      12.696770 &   FP \\
005039427-01 &  372.118083 &       7.427472 &   FP \\
005040269-01 &   22.045408 &       8.726712 &   FP \\
005042276-01 &  382.822198 &       8.289636 &   FP \\
005042629-01 &    0.543895 &       7.796240 &   FP \\
005042629-02 &  110.792032 &       8.655636 &   FP \\
005079248-01 &  383.953928 &       7.300258 &   FP \\
005079307-01 &  367.890890 &      12.989886 &   FP \\
005083911-01 &   86.363912 &      10.333241 &   FP \\
005084199-01 &  391.569928 &      20.220543 &   FP \\
005084199-02 &  389.143612 &      18.747151 &   FP \\
005084199-03 &  389.147799 &      18.634167 &   FP \\
005084199-04 &  392.308523 &      18.615178 &   FP \\
005084199-05 &  392.310730 &      16.579371 &   FP \\
005084289-01 &    1.361789 &       9.524821 &   FP \\
005084289-02 &   73.394646 &      10.108511 &   FP \\
005084289-03 &   95.366943 &       8.777666 &   FP \\
005084289-04 &  228.837041 &       8.965646 &   FP \\
005084289-05 &   55.453194 &       8.382443 &   FP \\
005084289-06 &   69.031765 &       9.217150 &   FP \\
005084289-07 &   66.784100 &       8.793490 &   FP \\
005088084-02 &  373.387667 &      31.334118 &   FP \\
005088084-03 &  407.154055 &      34.073395 &   FP \\
005088084-04 &  379.918962 &      33.103317 &   FP \\
005088084-05 &  405.952464 &      28.753738 &   FP \\
005088084-06 &  380.559403 &      20.859568 &   FP \\
005088084-07 &  357.566866 &      16.919566 &   FP \\
005088308-01 &    1.523051 &      10.728980 &   FP \\
005088308-02 &    1.523057 &      10.075180 &   FP \\
005088308-03 &  149.572902 &       9.419945 &   FP \\
005088308-04 &   65.640679 &       9.416545 &   FP \\
005088308-05 &   76.320045 &       8.026638 &   FP \\
005088308-06 &   59.632013 &       7.952245 &   FP \\
005088640-01 &  231.637607 &       7.683668 &   FP \\
005089022-01 &  156.141311 &       7.559464 &   FP \\
005091941-01 &  346.244992 &      19.639587 &   FP \\
005093223-01 &  351.711440 &      39.537090 &   FP \\
005093223-02 &  511.364389 &      38.177429 &   FP \\
005093223-03 &  358.178392 &      33.999631 &   FP \\
005093223-04 &  230.942334 &      23.286517 &   FP \\
005093223-06 &  600.421038 &      20.484999 &   FP \\
005093339-01 &   95.685076 &       7.115232 &   FP \\
005097690-01 &  174.276751 &      13.209243 &   FP \\
005104194-01 &    5.754505 &       7.290301 &   FP \\
005104259-01 &  442.900095 &       7.722011 &   FP \\
005104731-01 &    0.870106 &       8.187808 &   FP \\
005104731-02 &  248.788383 &       8.529237 &   FP \\
005104731-03 &  288.052653 &       9.211114 &   FP \\
005104949-01 &  368.422509 &      12.491092 &   FP \\
005105560-01 &  276.398190 &       8.187193 &   FP \\
005106292-01 &    4.424071 &       8.067247 &   FP \\
005106721-01 &    0.576858 &      10.482794 &   FP \\
005106721-02 &   21.685563 &      13.491703 &   FP \\
005106721-03 &   67.385400 &       8.065165 &   FP \\
005106917-01 &  240.769466 &       7.524330 &   FP \\
005107801-01 &  275.487693 &      18.029545 &   FP \\
005107920-01 &  398.001920 &       7.898743 &   FP \\
005108514-01 &    1.271217 &      13.663421 &   FP \\
005108514-02 &    0.635609 &      14.121785 &   FP \\
005108552-01 &  384.586829 &       7.287572 &   FP \\
005110034-01 &    3.930103 &      12.285664 &   FP \\
005110960-01 &    0.751670 &       7.569965 &   FP \\
005111730-01 &  447.004012 &       8.212892 &   FP \\
005111768-01 &  403.029678 &       8.438468 &   FP \\
005111815-01 &  448.967639 &       8.076462 &   FP \\
005112751-01 &  682.416325 &       7.580746 &   FP \\
005113510-01 &    0.640392 &      15.128357 &   FP \\
005113557-01 &    0.852393 &      11.283441 &   FP \\
005120062-01 &    5.349908 &       8.405767 &   FP \\
005120165-01 &    0.795096 &      10.330123 &   FP \\
005120793-01 &  462.254177 &       8.353854 &   FP \\
005121044-01 &    1.462368 &       8.940746 &   FP \\
005121915-01 &  449.167542 &      31.106413 &   FP \\
005121915-02 &  492.688569 &      17.479482 &   FP \\
005121915-03 &  463.884531 &      16.400586 &   FP \\
005121915-04 &  441.881030 &      12.998801 &   FP \\
005123145-01 &    0.658777 &       9.050578 &   FP \\
005123889-01 &    0.609293 &       8.703140 &   FP \\
005129031-01 &    7.008784 &       8.113220 &   FP \\
005129738-01 &    5.788741 &       9.330526 &   FP \\
005129738-02 &    3.864785 &       9.022981 &   FP \\
005130061-01 &  469.431118 &       7.549246 &   FP \\
005130472-01 &    1.991670 &       8.473763 &   FP \\
005164458-01 &  354.988300 &      10.690898 &   FP \\
005164458-02 &  430.036315 &       8.950079 &   FP \\
005166960-01 &    0.557924 &      10.020214 &   FP \\
005167392-01 &    2.204265 &      15.332055 &   FP \\
005167392-02 &    1.102124 &      12.646762 &   FP \\
005171493-01 &    0.842269 &       8.923980 &   FP \\
005171493-02 &    1.115995 &       8.798970 &   FP \\
005171493-03 &    3.397639 &      11.585361 &   FP \\
005171493-04 &   97.514861 &      10.171901 &   FP \\
005171493-05 &   30.592668 &      10.297711 &   FP \\
005171493-06 &   31.982609 &       8.934892 &   FP \\
005171493-07 &   33.693887 &       8.667158 &   FP \\
005171493-08 &   27.864433 &       7.598213 &   FP \\
005171493-09 &  120.057243 &       7.310592 &   FP \\
005172280-01 &   33.067852 &      11.331157 &   FP \\
005175633-01 &    0.870304 &       8.817329 &   FP \\
005175633-02 &    0.580836 &       9.031391 &   FP \\
005176520-01 &  366.479253 &       7.117585 &   FP \\
005176531-01 &    0.805505 &       9.431319 &   FP \\
005176531-02 &    0.805498 &       9.067986 &   FP \\
005176633-01 &   16.366586 &       8.153073 &   FP \\
005176879-01 &  280.518504 &      34.059734 &   FP \\
005176879-02 &  281.282455 &      74.881678 &   FP \\
005176879-03 &  687.143811 &     163.359088 &   FP \\
005177020-01 &    2.591990 &       8.831158 &   FP \\
005179328-01 &    1.005538 &       9.432650 &   FP \\
005179328-02 &    0.672985 &       9.232135 &   FP \\
005179328-03 &  134.563935 &       8.561925 &   FP \\
005179602-01 &    0.682792 &       7.137197 &   FP \\
005179979-01 &    0.553243 &      15.143586 &   FP \\
005179979-02 &    0.522841 &      15.880327 &   FP \\
005180796-01 &    0.646272 &       8.800615 &   FP \\
005180796-02 &    3.070649 &      12.711900 &   FP \\
005180796-05 &   64.091094 &       7.929707 &   FP \\
005180796-06 &   42.046978 &       8.282997 &   FP \\
005180796-07 &   27.903182 &       8.084560 &   FP \\
005180796-08 &   40.223061 &       8.346549 &   FP \\
005180885-01 &  404.792317 &      15.482201 &   FP \\
005181100-01 &   13.600901 &      10.745415 &   FP \\
005182451-01 &  281.259671 &       9.058399 &   FP \\
005183138-01 &  462.508218 &       7.147288 &   PC \\
005184024-01 &    3.935628 &       7.178233 &   FP \\
005184384-01 &  354.337490 &       7.878920 &   FP \\
005184487-01 &   22.187897 &      10.338690 &   FP \\
005184863-01 &    9.039651 &       8.232918 &   FP \\
005185032-01 &    0.856718 &      15.562276 &   FP \\
005185032-02 &    0.531028 &      11.210924 &   FP \\
005185032-03 &    0.531025 &      10.901587 &   FP \\
005185321-01 &    6.204608 &      11.243867 &   FP \\
005192090-01 &    1.928642 &      11.293939 &   FP \\
005196646-01 &    1.042272 &      10.118276 &   FP \\
005196787-01 &    1.515491 &      11.439635 &   FP \\
005196787-02 &    1.654679 &      10.574156 &   FP \\
005196787-03 &    0.837957 &      10.268533 &   FP \\
005197058-01 &  383.340592 &      12.792669 &   FP \\
005198059-01 &  638.775263 &       7.138518 &   FP \\
005198168-01 &    1.179270 &       9.427475 &   FP \\
005198246-01 &    1.786752 &      10.040596 &   FP \\
005198315-01 &    3.643094 &       8.076921 &   FP \\
005198315-02 &  190.974210 &      11.193139 &   FP \\
005198315-03 &  190.930200 &      10.987565 &   FP \\
005198315-04 &  302.489023 &       8.948162 &   FP \\
005198390-01 &    1.060144 &       7.355497 &   FP \\
005198390-02 &   47.252648 &      10.610923 &   FP \\
005199772-01 &    3.149655 &      10.936093 &   FP \\
005200521-01 &    0.578872 &      11.985514 &   FP \\
005200521-02 &    1.247372 &       8.666168 &   FP \\
005200521-03 &   11.886485 &      15.357719 &   FP \\
005200521-04 &   39.763043 &      15.179962 &   FP \\
005200521-05 &   10.892972 &      14.680946 &   FP \\
005200605-01 &  596.380285 &       8.408381 &   FP \\
005206128-01 &    0.659802 &       8.293036 &   FP \\
005206128-02 &   19.123400 &      12.905225 &   FP \\
005206128-03 &   14.313321 &      14.792982 &   FP \\
005206128-04 &   18.866382 &      12.298854 &   FP \\
005206128-05 &   20.971074 &      12.777515 &   FP \\
005206257-01 &  573.239141 &       8.301671 &   FP \\
005206767-01 &    3.378987 &       8.603314 &   FP \\
005207966-01 &    0.995018 &      10.243959 &   FP \\
005209234-01 &    0.573179 &      18.540279 &   FP \\
005209234-02 &    0.573176 &      19.241997 &   FP \\
005209234-03 &    0.573177 &      13.010048 &   FP \\
005209669-01 &    1.190557 &       9.550261 &   FP \\
005209669-02 &  124.786230 &      17.734389 &   FP \\
005209712-01 &    0.683391 &      13.092296 &   FP \\
005209910-01 &    0.764736 &      14.345965 &   FP \\
005210152-01 &   30.228891 &       8.251620 &   FP \\
005210152-02 &  394.205392 &       7.794792 &   FP \\
005211116-01 &  429.789693 &       7.536460 &   FP \\
005212696-01 &    1.306629 &       9.223665 &   FP \\
005212696-02 &    2.613243 &       9.331191 &   FP \\
005212696-03 &    0.653285 &       8.891902 &   FP \\
005212696-04 &    1.306612 &       9.178312 &   FP \\
005212696-05 &   21.181881 &       8.181118 &   FP \\
005212962-01 &    0.656879 &      14.765708 &   FP \\
005213049-01 &  332.522385 &       9.277970 &   FP \\
005213139-01 &  375.692673 &       7.114211 &   FP \\
005213157-01 &    0.924650 &       9.703439 &   FP \\
005213157-02 &  202.997604 &      15.799934 &   FP \\
005213157-03 &  118.337965 &      14.110028 &   FP \\
005213157-04 &  156.497101 &      13.376068 &   FP \\
005213157-05 &    1.054466 &      11.734570 &   FP \\
005213946-01 &  204.570573 &      11.829497 &   FP \\
005213946-02 &  434.638870 &      10.831103 &   FP \\
005213946-03 &  451.344609 &      10.045882 &   FP \\
005213946-04 &  388.566426 &       9.202040 &   FP \\
005213946-05 &  567.111968 &       9.726028 &   FP \\
005213946-06 &  376.831377 &       9.342006 &   FP \\
005213946-07 &  668.463098 &       9.092166 &   FP \\
005213946-08 &  300.907319 &       8.403826 &   FP \\
005213946-09 &  529.229204 &       8.300058 &   FP \\
005214214-01 &    1.848719 &       8.052935 &   FP \\
005214214-02 &  101.205008 &       9.006154 &   FP \\
005214214-03 &   29.863497 &       9.001205 &   FP \\
005214214-04 &   33.002516 &      10.568527 &   FP \\
005214604-01 &  276.123793 &       7.441869 &   FP \\
005215465-01 &    5.320960 &       7.381259 &   FP \\
005215576-01 &   40.586489 &       8.663147 &   FP \\
005215672-01 &    8.189503 &      24.466125 &   FP \\
005217774-01 &   24.928842 &      10.241916 &   FP \\
005217791-01 &    2.900482 &       8.049700 &   FP \\
005217791-02 &    2.900644 &      12.265804 &   FP \\
005217910-01 &    3.554376 &      12.900097 &   FP \\
005217910-02 &  169.556923 &      10.198949 &   FP \\
005217910-03 &  201.630164 &       7.622578 &   FP \\
005217910-04 &  113.315964 &       7.696230 &   FP \\
005217910-05 &   80.891002 &       7.707473 &   FP \\
005217910-06 &  212.827596 &       7.587688 &   FP \\
005217910-07 &   69.530054 &       7.280488 &   FP \\
005217910-08 &  132.562808 &       7.588401 &   FP \\
005218486-01 &    1.202996 &      10.975009 &   FP \\
005218486-02 &  518.485936 &      10.836011 &   FP \\
005218486-03 &   49.546990 &       9.351548 &   FP \\
005218618-01 &    1.719278 &       8.349113 &   FP \\
005218618-02 &  213.943698 &      13.670722 &   FP \\
005218618-03 &  417.809692 &      11.758299 &   FP \\
005218618-04 &   31.269549 &       8.770570 &   FP \\
005218618-05 &   77.575635 &       9.561266 &   FP \\
005218618-06 &   47.191218 &      10.257642 &   FP \\
005218618-07 &  114.730153 &       8.519695 &   FP \\
005219533-01 &    1.747421 &       9.312045 &   FP \\
005219533-02 &    0.732844 &      11.765314 &   FP \\
005219533-04 &  112.782475 &      11.981422 &   FP \\
005219533-05 &  101.835882 &      11.665165 &   FP \\
005219533-06 &  251.625333 &      10.734034 &   FP \\
005219533-07 &   41.149612 &      10.378928 &   FP \\
005219664-01 &    0.784755 &       9.244220 &   FP \\
005219664-02 &   47.494568 &      10.159882 &   FP \\
005219708-01 &    0.760942 &      10.045965 &   FP \\
005219798-01 &    1.821455 &       9.241590 &   FP \\
005220762-01 &    3.349304 &       7.579055 &   FP \\
005220979-01 &    2.305075 &       7.912180 &   FP \\
005253740-01 &    0.967460 &       8.975329 &   FP \\
005253740-02 &    2.007949 &       8.793053 &   FP \\
005254176-01 &   69.024207 &      30.928129 &   FP \\
005254176-02 &   74.494002 &      13.130301 &   FP \\
005254176-03 &   88.854670 &      16.944250 &   FP \\
005255055-01 &  608.653110 &       7.194054 &   FP \\
005255939-01 &    1.519999 &       7.424758 &   FP \\
005256372-01 &    0.886152 &       8.233479 &   FP \\
005256372-02 &  175.162152 &       7.422056 &   FP \\
005262664-01 &  155.725835 &     349.050232 &   FP \\
005262664-02 &  375.827658 &     203.897334 &   FP \\
005262664-03 &  247.288988 &     203.114418 &   FP \\
005262664-04 &  240.577556 &     206.282407 &   FP \\
005262664-05 &  366.578066 &     177.218111 &   FP \\
005262664-06 &  375.248707 &     142.024450 &   FP \\
005262664-07 &  372.418754 &     101.923304 &   FP \\
005262664-09 &  289.815993 &      64.253436 &   FP \\
005262664-10 &  381.041192 &      76.410289 &   FP \\
005262724-01 &  577.544312 &      15.159915 &   FP \\
005262746-01 &  369.044038 &      13.124539 &   FP \\
005263749-01 &    3.726333 &       8.844987 &   FP \\
005263749-02 &    3.726556 &       9.696859 &   FP \\
005263749-03 &  117.426203 &      11.501397 &   FP \\
005263749-04 &   62.916941 &      10.286516 &   FP \\
005263749-06 &   13.513082 &       8.892042 &   FP \\
005263749-07 &   81.155688 &       8.755162 &   FP \\
005263749-08 &   75.255892 &       7.754995 &   FP \\
005264888-01 &    1.904971 &       9.191422 &   FP \\
005264888-02 &   38.296490 &      10.553492 &   FP \\
005265555-01 &    0.773476 &       7.980085 &   FP \\
005265699-01 &    0.671321 &      10.295050 &   FP \\
005266111-01 &  458.587377 &       7.674849 &   FP \\
005267811-01 &  585.653640 &       8.398202 &   FP \\
005267867-01 &    0.576260 &       7.909713 &   FP \\
005269411-01 &   14.093530 &      12.105261 &   FP \\
005269603-01 &    4.029030 &       7.544548 &   FP \\
005270840-01 &  598.853294 &       7.508692 &   FP \\
005270852-01 &  385.987602 &       7.146668 &   FP \\
005271224-01 &    6.901929 &       8.307876 &   FP \\
005271224-02 &    5.521798 &       8.303414 &   FP \\
005271270-01 &  478.081582 &       9.471293 &   FP \\
005272524-01 &    0.569441 &       8.062202 &   FP \\
005272590-01 &    0.691194 &       9.658924 &   FP \\
005272590-02 &    0.691105 &       8.897990 &   FP \\
005272673-01 &    0.550090 &      12.945341 &   FP \\
005272673-02 &   43.816328 &       8.308972 &   FP \\
005276467-01 &  200.273971 &       9.075355 &   FP \\
005276467-02 &  178.142699 &      11.215866 &   FP \\
005281281-01 &    0.647013 &       9.855208 &   FP \\
005281281-02 &    1.294080 &       9.434688 &   FP \\
005281281-03 &    4.407239 &       7.544365 &   FP \\
005281281-04 &   40.730468 &       7.125817 &   FP \\
005281619-01 &    6.248928 &       9.178131 &   FP \\
005284283-01 &    2.075191 &       9.226920 &   FP \\
005284283-02 &   47.665611 &      23.408967 &   FP \\
005284283-03 &  124.043192 &      13.679374 &   FP \\
005284647-01 &  390.540230 &      38.926334 &   FP \\
005284647-02 &    0.718097 &      17.186514 &   PC \\
005284779-01 &    1.382802 &      10.925358 &   FP \\
005285744-01 &    5.429907 &       8.379134 &   FP \\
005286045-01 &    0.755864 &       8.458472 &   FP \\
005286045-02 &   37.919115 &       8.051315 &   FP \\
005287603-01 &   79.823681 &       7.188109 &   FP \\
005287619-01 &    0.560417 &       8.155084 &   FP \\
005288937-01 &    1.443579 &       7.909235 &   FP \\
005288937-02 &  131.571693 &      11.239171 &   FP \\
005288937-03 &   86.267749 &       9.238352 &   FP \\
005288937-04 &   90.556608 &       8.944395 &   FP \\
005288937-05 &   54.366977 &       8.418972 &   FP \\
005288937-06 &   50.376660 &       8.173625 &   FP \\
005288937-07 &   26.391644 &       8.248650 &   FP \\
005288937-08 &   76.969354 &       7.971665 &   FP \\
005289229-01 &  692.774490 &       9.860837 &   FP \\
005290153-01 &  198.598664 &     168.699844 &   FP \\
005290466-01 &    1.384935 &       9.623136 &   FP \\
005290466-02 &   31.082742 &      10.510895 &   FP \\
005290466-03 &   28.257171 &      10.468570 &   FP \\
005294064-01 &    0.681048 &       7.929965 &   FP \\
005294571-01 &    1.380872 &       7.814817 &   FP \\
005294571-02 &   58.133042 &      13.747901 &   FP \\
005294571-03 &   27.642547 &      12.446012 &   FP \\
005294571-04 &   72.220666 &      11.716561 &   FP \\
005294571-05 &   19.610978 &      11.030612 &   FP \\
005294571-06 &   99.442470 &      11.175503 &   FP \\
005294571-07 &   41.098246 &      10.695202 &   FP \\
005294571-08 &   19.244263 &      10.525238 &   FP \\
005295005-01 &    1.242902 &       8.711555 &   FP \\
005295234-01 &    1.095740 &       7.311143 &   FP \\
005295670-01 &    3.772198 &       9.523457 &   FP \\
005296307-01 &  249.244341 &      12.915144 &   FP \\
005296455-01 &    2.949302 &      11.572381 &   FP \\
005296692-01 &    0.521752 &      10.284043 &   FP \\
005296692-02 &  161.013269 &      29.767180 &   FP \\
005296692-03 &  356.810745 &      26.714611 &   FP \\
005296773-01 &  409.746251 &       9.139563 &   FP \\
005297343-01 &    2.122527 &      10.296118 &   FP \\
005297343-02 &    3.063818 &      10.427327 &   FP \\
005297681-01 &    0.751556 &      10.518382 &   FP \\
005298466-01 &    1.171311 &      15.888646 &   FP \\
005298466-02 &    1.171306 &      13.487608 &   FP \\
005299596-01 &    0.524248 &      10.402798 &   FP \\
005299904-01 &    0.590191 &       9.254108 &   FP \\
005299904-02 &    0.590182 &       7.850203 &   FP \\
005300719-01 &    0.514329 &       7.886741 &   FP \\
005301091-01 &   62.665984 &      11.520131 &   FP \\
005301091-02 &    3.298069 &       8.509154 &   FP \\
005301101-01 &    0.848600 &       9.886744 &   FP \\
005301101-02 &    1.164182 &       9.116282 &   FP \\
005301474-01 &    4.765153 &      10.300018 &   FP \\
005301474-02 &  290.700445 &      21.317479 &   FP \\
005301474-03 &    4.765257 &      11.379388 &   FP \\
005301474-04 &  365.484511 &      10.039957 &   FP \\
005301474-05 &    4.761619 &       9.086262 &   FP \\
005301537-01 &    0.522669 &       9.910596 &   FP \\
005301537-02 &  100.913658 &       7.975982 &   FP \\
005301537-03 &   78.067131 &       7.279634 &   FP \\
005302167-01 &    0.542342 &       7.946128 &   FP \\
005302252-01 &  318.181152 &       7.106435 &   FP \\
005302556-01 &    2.224263 &       7.701335 &   FP \\
005302725-01 &   39.199018 &      10.654974 &   FP \\
005302725-02 &   39.217372 &      11.678629 &   FP \\
005302881-01 &    0.982865 &       7.803936 &   FP \\
005303322-01 &   14.134466 &      20.058744 &   FP \\
005303569-01 &    5.098204 &       8.682625 &   FP \\
005304184-01 &    1.203020 &      10.020556 &   FP \\
005304184-02 &  195.883371 &      11.266618 &   FP \\
005304184-03 &   90.339418 &      11.000302 &   FP \\
005304184-04 &  372.954133 &      10.226519 &   FP \\
005304184-05 &  105.689567 &      10.820112 &   FP \\
005304456-01 &    4.579471 &      10.666439 &   FP \\
005304634-01 &    0.996741 &       9.066292 &   FP \\
005304819-01 &    1.035431 &      11.313370 &   FP \\
005304819-02 &    0.521981 &      12.401673 &   FP \\
005304819-03 &    1.284433 &      10.524572 &   FP \\
005304891-01 &    0.982048 &       8.416653 &   FP \\
005304891-02 &  126.607846 &       8.604783 &   FP \\
005304891-03 &   99.739558 &       7.285006 &   FP \\
005304891-04 &  106.825926 &       8.217620 &   FP \\
005304900-01 &    1.678335 &       9.077006 &   FP \\
005305128-01 &    1.565736 &      18.787727 &   FP \\
005305128-02 &    1.565729 &      18.788639 &   FP \\
005305128-03 &    1.565884 &      12.888076 &   FP \\
005305128-04 &    3.131736 &      11.021947 &   FP \\
005305128-05 &  436.723489 &      15.588634 &   FP \\
005305510-01 &    0.564083 &       7.149845 &   FP \\
005305553-01 &    0.557130 &      10.398067 &   FP \\
005305553-02 &    0.557120 &      10.558453 &   FP \\
005305709-01 &    1.399406 &       7.696290 &   FP \\
005305709-02 &    0.541699 &      12.150824 &   FP \\
005306089-01 &   40.130702 &      18.117453 &   FP \\
005306631-01 &    4.698405 &       9.978848 &   FP \\
005306787-01 &    0.924252 &      10.575649 &   FP \\
005307638-01 &    0.796929 &       8.167392 &   FP \\
005308052-01 &    2.474176 &       9.343753 &   FP \\
005308052-02 &    2.474222 &      12.311889 &   FP \\
005308052-03 &   17.221048 &      12.713163 &   FP \\
005308052-04 &   25.609130 &       9.559513 &   FP \\
005308288-01 &    0.638633 &      10.134994 &   FP \\
005308288-02 &    5.520753 &      14.080131 &   FP \\
005308288-03 &   18.792062 &      13.365339 &   FP \\
005308288-04 &    8.792678 &      13.172793 &   FP \\
005308288-05 &    9.606661 &      12.592108 &   FP \\
005308288-06 &   19.469565 &       9.665292 &   FP \\
005308659-01 &  586.772355 &       7.909245 &   FP \\
005308780-01 &    2.166703 &      10.003827 &   FP \\
005308780-02 &  504.546631 &      15.877070 &   FP \\
005309078-01 &    1.614268 &       8.609370 &   FP \\
005309078-02 &    1.614529 &       8.074554 &   FP \\
005309111-01 &    5.822946 &       7.892884 &   FP \\
005309547-01 &    2.190618 &      12.232207 &   FP \\
005309849-01 &    0.503529 &       9.734555 &   FP \\
005310172-01 &    0.692947 &       9.722359 &   FP \\
005310857-01 &    3.173710 &      11.375588 &   FP \\
005342165-01 &    2.683295 &       8.963695 &   FP \\
005342165-02 &  144.860536 &       7.253925 &   FP \\
005343020-01 &    0.716456 &       9.158809 &   FP \\
005343020-02 &    0.716401 &       9.312937 &   FP \\
005343997-01 &    0.861870 &       8.619907 &   FP \\
005343997-02 &    0.861883 &      11.905838 &   FP \\
005343997-04 &   26.211433 &      11.584181 &   FP \\
005343997-05 &   18.850736 &       8.294631 &   FP \\
005343997-06 &   12.441832 &       8.284679 &   FP \\
005343997-07 &   20.753353 &       8.158144 &   FP \\
005344918-01 &  324.909379 &       7.245962 &   PC \\
005350163-01 &    1.145125 &       8.637033 &   FP \\
005350598-01 &    0.990926 &      10.649339 &   FP \\
005350598-02 &    0.990929 &      11.265506 &   FP \\
005350598-03 &  286.422221 &      15.280939 &   FP \\
005350598-04 &   90.924028 &       9.921812 &   FP \\
005350598-05 &  193.897783 &       8.673141 &   FP \\
005351540-01 &    1.111575 &       8.752129 &   FP \\
005353738-01 &   29.355973 &      12.443593 &   FP \\
005354183-01 &    0.549743 &       8.382419 &   FP \\
005354183-02 &  399.518212 &       7.863960 &   FP \\
005355850-01 &  270.861848 &      18.299562 &   FP \\
005355850-02 &  371.760711 &      17.089949 &   FP \\
005355850-03 &  333.092810 &      15.392669 &   FP \\
005355850-04 &  390.022399 &      14.359437 &   FP \\
005355850-05 &    0.631346 &      13.118191 &   FP \\
005355882-01 &    8.743203 &      12.414566 &   FP \\
005356349-01 &    1.143309 &       8.653887 &   FP \\
005358323-01 &    1.296232 &       8.616579 &   FP \\
005358542-01 &  507.633794 &       7.506447 &   FP \\
005360044-01 &  188.275740 &       7.352825 &   FP \\
005361145-01 &    0.845736 &       8.903807 &   FP \\
005361145-02 &    6.245435 &      13.516092 &   FP \\
005361145-03 &    2.243816 &      16.485464 &   FP \\
005361145-04 &    8.941611 &      15.316398 &   FP \\
005361145-05 &    1.878565 &      12.462391 &   FP \\
005361145-06 &    2.034182 &      14.306304 &   FP \\
005364177-01 &  218.337685 &       7.687771 &   FP \\
005364815-01 &   55.913511 &       8.029122 &   FP \\
005370023-01 &    5.921999 &       9.088947 &   FP \\
005370023-02 &    5.923780 &       8.431433 &   FP \\
005370431-01 &    0.739995 &       9.575897 &   FP \\
005370646-01 &    0.579202 &      12.216840 &   FP \\
005370646-02 &    0.579202 &      11.341458 &   FP \\
005370646-03 &    0.553356 &      11.990230 &   FP \\
005371760-01 &  418.803225 &       7.143599 &   FP \\
005372081-01 &    1.532107 &       9.085214 &   FP \\
005372310-01 &    5.745365 &       9.325196 &   FP \\
005372348-01 &    0.533485 &       9.530131 &   FP \\
005372348-02 &   44.753013 &       9.426807 &   FP \\
005372348-03 &   51.138907 &      11.973361 &   FP \\
005372348-05 &   50.306776 &       9.196455 &   FP \\
005372348-06 &   50.715724 &       9.204438 &   FP \\
005372348-07 &   27.649097 &       8.887703 &   FP \\
005372348-08 &   84.937793 &       9.060638 &   FP \\
005372348-09 &   56.878958 &       8.796074 &   FP \\
005373377-01 &    0.996164 &      23.074991 &   FP \\
005373377-02 &    0.996196 &      12.300696 &   FP \\
005373390-01 &    0.996186 &       8.359338 &   FP \\
005374537-01 &    0.547311 &       8.308701 &   FP \\
005376150-01 &  366.439867 &       8.075355 &   FP \\
005376614-01 &    2.816579 &       7.559088 &   FP \\
005376614-02 &  103.009982 &       8.308598 &   FP \\
005376811-01 &  299.302352 &       7.343276 &   FP \\
005381448-01 &    1.118501 &      10.758687 &   FP \\
005381448-02 &    1.118491 &      10.091945 &   FP \\
005381448-03 &   33.640245 &       8.481326 &   FP \\
005381448-04 &   26.157623 &       8.600523 &   FP \\
005381448-05 &   27.111514 &       8.430638 &   FP \\
005382589-01 &    2.073670 &       7.376460 &   FP \\
005383615-01 &    0.745892 &       9.294905 &   FP \\
005384183-01 &    2.484268 &       7.854113 &   FP \\
005384194-01 &    1.242038 &       9.601238 &   FP \\
005384194-03 &  562.447719 &      12.727807 &   FP \\
005384194-04 &  227.441126 &      10.635360 &   FP \\
005384194-05 &   54.814591 &      10.402620 &   FP \\
005384194-07 &  107.727524 &       7.140934 &   FP \\
005384653-01 &    0.611266 &      10.949615 &   FP \\
005384653-02 &    0.611252 &      11.816742 &   FP \\
005385141-01 &    3.483216 &       8.423315 &   FP \\
005385141-02 &  134.489727 &      10.275473 &   FP \\
005385141-03 &  143.827219 &       9.555810 &   FP \\
005385141-04 &   82.896537 &       9.991353 &   FP \\
005385141-05 &   71.022295 &       8.522065 &   FP \\
005385750-01 &   12.424257 &      10.737255 &   FP \\
005385750-02 &   12.423935 &       9.159650 &   FP \\
005385750-03 &   12.427409 &       9.399354 &   FP \\
005385750-04 &   18.630454 &       8.916103 &   FP \\
005385754-01 &    1.321168 &       9.601319 &   FP \\
005385754-02 &    1.321151 &      10.768116 &   FP \\
005385754-03 &   38.341718 &      11.453310 &   FP \\
005385792-01 &   12.425661 &      18.210907 &   FP \\
005385792-02 &   12.425938 &      19.549628 &   FP \\
005385792-03 &   12.425514 &      16.960146 &   FP \\
005385792-04 &   12.426376 &      17.827233 &   FP \\
005385792-05 &   12.427273 &       9.309146 &   FP \\
005385838-01 &   12.425742 &      22.358088 &   FP \\
005385838-02 &   12.425838 &      21.247395 &   FP \\
005385838-03 &   12.425372 &      17.398531 &   FP \\
005385838-04 &   12.425211 &      17.280414 &   FP \\
005385838-05 &   12.425672 &      10.834482 &   FP \\
005385838-06 &  713.510517 &      12.371048 &   FP \\
005385838-07 &    6.213218 &      11.206079 &   FP \\
005385838-08 &   12.426083 &       8.735929 &   FP \\
005386403-01 &   21.663877 &      12.446099 &   FP \\
005386872-01 &    3.612147 &       8.802134 &   FP \\
005386872-02 &    3.612058 &      10.632731 &   FP \\
005386872-03 &  380.444763 &      14.146564 &   FP \\
005386872-04 &  435.685463 &      11.792775 &   FP \\
005386872-05 &    3.611115 &       9.414741 &   FP \\
005386872-06 &  393.898367 &       9.025837 &   FP \\
005386872-07 &  156.136806 &       8.728958 &   FP \\
005386872-08 &   87.118474 &       8.075052 &   FP \\
005386872-09 &  176.299643 &       7.969648 &   FP \\
005387183-01 &    1.270527 &      10.777030 &   FP \\
005387183-02 &   95.202253 &      14.979742 &   FP \\
005387183-03 &   36.262524 &      11.078971 &   FP \\
005387183-04 &   33.706974 &      11.021171 &   FP \\
005387183-05 &   81.544423 &      11.001261 &   FP \\
005387183-06 &   31.556159 &      11.496754 &   FP \\
005387183-07 &   13.803647 &      10.067236 &   FP \\
005387183-08 &   37.110021 &       9.707880 &   FP \\
005387211-01 &    0.551094 &       8.771396 &   FP \\
005387225-01 &    1.484987 &       8.850874 &   FP \\
005387225-02 &  265.595596 &       7.152921 &   FP \\
005387272-01 &  435.566811 &       7.740337 &   FP \\
005387719-01 &  447.955224 &       9.179660 &   FP \\
005387770-01 &  317.861245 &       8.024881 &   FP \\
005387770-02 &  509.041763 &       8.516828 &   FP \\
005388891-01 &    1.832626 &       7.834938 &   FP \\
005389234-01 &    0.823854 &      11.952558 &   FP \\
005389856-01 &    0.622524 &      10.290774 &   FP \\
005390069-01 &    0.629354 &       8.196016 &   FP \\
005390069-02 &    0.503474 &       9.042937 &   FP \\
005390069-03 &    0.503480 &       8.225611 &   FP \\
005390069-04 &    0.503480 &       8.557210 &   FP \\
005390342-01 &    0.547460 &       9.567140 &   FP \\
005390657-01 &    1.234860 &       8.948416 &   FP \\
005390657-02 &    1.235072 &       8.581077 &   FP \\
005390672-01 &    4.114763 &      11.257778 &   FP \\
005390672-02 &    4.114058 &      13.379461 &   FP \\
005390694-01 &    1.592123 &       8.346825 &   FP \\
005390733-01 &    3.369223 &       8.761604 &   FP \\
005390878-01 &  368.326097 &      26.675917 &   FP \\
005390878-02 &  346.062772 &      22.362091 &   FP \\
005390878-03 &  343.131188 &      24.263982 &   FP \\
005391059-01 &    0.849035 &       8.795558 &   FP \\
005391059-02 &    0.849013 &      11.286302 &   FP \\
005391338-01 &    0.982346 &      10.617843 &   FP \\
005391663-01 &    2.947428 &       8.593714 &   FP \\
005391722-01 &    0.668030 &       8.244357 &   FP \\
005392413-01 &    1.349868 &      11.266570 &   FP \\
005392413-02 &    1.349821 &      11.808925 &   FP \\
005392451-01 &    5.914688 &      12.913930 &   FP \\
005392451-02 &    5.914626 &       8.798982 &   FP \\
005392723-01 &    5.485885 &       7.466879 &   FP \\
005393589-01 &  533.686629 &      17.979883 &   FP \\
005393589-02 &  533.685952 &      15.431621 &   FP \\
005393589-03 &    5.343065 &      11.161753 &   FP \\
005393631-01 &    1.412460 &       9.043692 &   FP \\
005393984-01 &  122.736970 &      12.475466 &   FP \\
005393984-02 &  567.980933 &      11.976309 &   FP \\
005393984-03 &  567.964073 &      12.914540 &   FP \\
005393984-04 &  490.982101 &      10.965186 &   FP \\
005393984-06 &  368.164381 &       8.484948 &   FP \\
005393984-07 &  368.157433 &       8.255819 &   FP \\
005393984-08 &  200.341882 &       7.912180 &   FP \\
005393984-09 &  569.056678 &       8.679464 &   FP \\
005395139-01 &    0.555453 &       9.414370 &   FP \\
005395139-02 &   68.993131 &      14.782168 &   FP \\
005395139-03 &   59.965634 &      14.598009 &   FP \\
005395645-01 &  547.745284 &      28.662619 &   FP \\
005395645-02 &  720.233471 &      24.637276 &   FP \\
005395645-03 &  450.115390 &      20.364771 &   FP \\
005396265-01 &    2.551095 &       9.812872 &   FP \\
005396265-02 &   48.584435 &      11.806455 &   FP \\
005396265-03 &   25.611220 &      12.498935 &   FP \\
005396265-04 &   15.550204 &      12.842669 &   FP \\
005396924-01 &  652.298257 &       7.612710 &   FP \\
005396936-01 &    3.023801 &      11.763450 &   FP \\
005396936-02 &    3.023819 &       9.568326 &   FP \\
005396950-01 &    7.502531 &      13.294909 &   FP \\
005396950-02 &    2.500580 &       9.497055 &   FP \\
005397160-01 &    0.539838 &       8.379272 &   FP \\
005397516-01 &    2.443128 &       9.838203 &   FP \\
005426665-01 &  290.111339 &      30.338236 &   FP \\
005426665-02 &  286.184136 &      21.733996 &   FP \\
005426665-03 &  486.291617 &      25.260747 &   FP \\
005427752-01 &  405.235295 &      59.338573 &   FP \\
005428254-01 &    0.637645 &       9.625422 &   FP \\
005428254-02 &    0.544829 &       9.175803 &   FP \\
005430154-01 &  178.846200 &       7.841261 &   FP \\
005430471-01 &    1.260550 &       8.402152 &   FP \\
005430471-02 &    0.630320 &       9.292187 &   FP \\
005430514-01 &    1.354944 &       7.210885 &   FP \\
005431598-01 &    0.948085 &       8.010275 &   FP \\
005435620-01 &    1.396810 &      15.529512 &   FP \\
005435620-02 &    1.396741 &      12.816642 &   FP \\
005436582-01 &  343.565419 &       8.229165 &   FP \\
005436582-02 &  365.623633 &       8.390729 &   FP \\
005437206-01 &    1.173014 &      11.375098 &   FP \\
005437206-02 &    0.654486 &       9.457724 &   FP \\
005437348-01 &    4.299797 &       8.961404 &   FP \\
005437348-02 &    4.299212 &      12.439233 &   FP \\
005437353-01 &  227.372545 &      13.583513 &   FP \\
005438845-02 &  468.037011 &      49.342481 &   FP \\
005439685-01 &  348.539662 &       7.117844 &   FP \\
005440370-01 &  443.085051 &       8.808402 &   FP \\
005440852-01 &    1.302958 &       8.181583 &   FP \\
005441695-01 &  157.290647 &       8.295441 &   FP \\
005442481-01 &    0.591625 &      10.115026 &   FP \\
005442725-01 &  399.643548 &       9.371483 &   FP \\
005442725-02 &  429.887405 &       9.425352 &   FP \\
005442725-03 &  554.926798 &       9.076443 &   FP \\
005443410-01 &    0.578207 &      10.344765 &   FP \\
005445492-01 &  490.227416 &       7.624907 &   FP \\
005445888-01 &  468.335038 &       7.106240 &   FP \\
005446068-01 &    0.571716 &      12.462360 &   FP \\
005446068-02 &    0.571717 &      11.859683 &   FP \\
005446372-01 &    0.665767 &      10.733940 &   FP \\
005446372-02 &    0.665812 &       9.784584 &   FP \\
005446372-03 &   12.452704 &       9.420012 &   FP \\
005446372-05 &    0.879679 &       9.311928 &   FP \\
005446821-01 &  409.107116 &      83.758026 &   FP \\
005446821-02 &  604.137575 &      42.021524 &   FP \\
005446821-03 &  628.863778 &      29.567763 &   FP \\
005449303-01 &    0.560168 &       8.266541 &   FP \\
005450158-01 &    1.617581 &       8.272434 &   FP \\
005450166-01 &  312.452846 &      69.561714 &   FP \\
005450166-02 &  335.705711 &      63.064867 &   FP \\
005450166-03 &  529.698476 &      38.088231 &   FP \\
005450166-04 &  275.598999 &      51.440801 &   FP \\
005450503-01 &    2.401984 &       8.391101 &   FP \\
005450818-01 &  195.725042 &       7.924764 &   FP \\
005455434-01 &    1.374687 &       8.849724 &   FP \\
005456359-01 &    7.461739 &      14.252113 &   FP \\
005456359-02 &    7.459199 &      12.790009 &   FP \\
005456359-03 &    3.729979 &       9.003400 &   FP \\
005456365-01 &  274.715937 &       7.914665 &   FP \\
005457823-01 &    6.682946 &       9.293774 &   FP \\
005458428-01 &    0.682455 &       8.984189 &   FP \\
005458428-02 &    1.600463 &      10.890800 &   FP \\
005458779-01 &    3.511712 &       8.550428 &   FP \\
005458779-02 &  100.249631 &      12.362904 &   FP \\
005458882-01 &    6.740618 &      10.876724 &   FP \\
005458882-02 &    2.246904 &      11.602809 &   FP \\
005458953-01 &    4.924526 &       7.814535 &   FP \\
005459805-01 &    0.532722 &       9.011779 &   FP \\
005459805-02 &   20.439268 &       7.657069 &   FP \\
005459805-03 &  106.592749 &       7.963478 &   FP \\
005459805-04 &   43.037323 &       7.270247 &   FP \\
005459805-05 &   32.955606 &       7.405260 &   FP \\
005459908-01 &  423.795797 &       9.027211 &   FP \\
005460433-01 &  377.161751 &       7.687394 &   FP \\
005460900-01 &    0.737639 &      10.167644 &   FP \\
005460900-02 &    1.295889 &       7.676398 &   FP \\
005460968-01 &  319.108964 &       9.116042 &   FP \\
005461501-01 &    0.500729 &      10.363783 &   FP \\
005462390-01 &  443.736178 &      81.062241 &   FP \\
005462390-02 &  451.791525 &      83.558431 &   FP \\
005462649-01 &    2.786773 &      10.193420 &   FP \\
005462649-02 &   47.957235 &       7.933206 &   FP \\
005462649-03 &   93.211689 &       7.181306 &   FP \\
005462649-04 &  162.392001 &       7.287474 &   FP \\
005462692-01 &    0.548954 &      13.869207 &   FP \\
005462692-02 &   11.698889 &      11.413617 &   FP \\
005462692-03 &    6.327027 &      13.317432 &   FP \\
005462692-04 &   15.141846 &      13.952831 &   FP \\
005466537-01 &    1.110189 &       9.191020 &   FP \\
005466537-02 &    0.722885 &      11.703549 &   FP \\
005466732-01 &  363.684181 &       7.490523 &   FP \\
005466732-02 &  328.153658 &       7.515238 &   FP \\
005467104-01 &  110.112281 &       7.520402 &   FP \\
005467531-01 &    0.852364 &       8.288736 &   FP \\
005467531-02 &  120.938348 &       8.407777 &   FP \\
005473171-01 &    0.657386 &      12.308751 &   FP \\
005473171-02 &    0.657381 &      13.144405 &   FP \\
005473171-03 &    0.657389 &      10.503056 &   FP \\
005473584-01 &    2.057297 &       9.329158 &   FP \\
005473584-02 &  104.618748 &      20.899437 &   FP \\
005473584-03 &   94.455554 &      11.491421 &   FP \\
005473584-04 &  179.399293 &       9.110312 &   FP \\
005473584-05 &   64.659596 &       8.390359 &   FP \\
005473584-06 &  279.345319 &       8.266418 &   FP \\
005473584-07 &   71.373530 &       7.751994 &   FP \\
005473826-01 &    1.051111 &      14.794274 &   FP \\
005473826-02 &    0.525451 &       9.524108 &   FP \\
005474424-01 &    0.617176 &      10.064269 &   FP \\
005474427-01 &    0.920006 &      19.291002 &   FP \\
005474427-02 &    0.523631 &       8.488315 &   FP \\
005474533-01 &    1.047943 &       9.015628 &   FP \\
005475187-01 &    0.831950 &      12.546349 &   FP \\
005475187-02 &    0.831959 &      12.925367 &   FP \\
005475187-03 &    0.905872 &       9.094472 &   FP \\
005475668-01 &    2.929971 &       9.130219 &   FP \\
005475668-02 &    0.644386 &       8.896669 &   FP \\
005475668-03 &  252.051701 &      14.224411 &   FP \\
005476273-01 &    1.374191 &      13.762670 &   FP \\
005476299-01 &    0.817978 &       9.087779 &   FP \\
005476448-01 &  196.970403 &      22.626106 &   FP \\
005476448-02 &  179.721103 &      20.763269 &   FP \\
005476448-03 &  123.364337 &      18.340349 &   FP \\
005476473-01 &    0.797179 &      10.975021 &   FP \\
005476473-02 &    0.797184 &      12.346519 &   FP \\
005476835-01 &    1.591611 &       9.499519 &   FP \\
005476835-02 &   72.631270 &       9.351321 &   FP \\
005476835-03 &  109.694255 &       9.074407 &   FP \\
005476835-04 &   56.165928 &       8.040238 &   FP \\
005476854-01 &    0.828506 &       7.925297 &   FP \\
005476864-01 &    1.591676 &       8.099479 &   FP \\
005476864-02 &    1.591682 &      11.325375 &   FP \\
005476864-03 &   68.023488 &      11.344224 &   FP \\
005476864-05 &   47.900988 &       9.575339 &   FP \\
005476864-06 &   65.496322 &       9.244363 &   FP \\
005477660-01 &   20.753842 &       8.895841 &   FP \\
005477744-01 &    0.776212 &       9.166171 &   FP \\
005477964-01 &    1.882755 &      11.884129 &   FP \\
005478025-01 &  463.172888 &       7.175376 &   FP \\
005478337-01 &    1.457124 &       8.334652 &   FP \\
005478337-03 &   16.287986 &       9.407167 &   FP \\
005478766-01 &    3.132014 &       7.675448 &   FP \\
005478788-01 &    0.735817 &       8.858555 &   FP \\
005479106-01 &    5.040906 &      10.102990 &   FP \\
005479271-01 &  414.105031 &       8.395391 &   FP \\
005479538-01 &    0.816056 &       9.656399 &   FP \\
005479538-03 &  108.158598 &      11.551736 &   FP \\
005479538-04 &  108.158654 &      11.367715 &   FP \\
005479689-01 &    1.701320 &       7.516809 &   FP \\
005479800-01 &  396.217860 &      16.721714 &   FP \\
005479800-02 &    1.701277 &      12.511151 &   FP \\
005479821-01 &    1.701310 &      11.912563 &   FP \\
005479821-02 &    0.850419 &      16.728786 &   FP \\
005479821-03 &   27.200988 &      16.067201 &   FP \\
005479821-04 &  154.657359 &      11.115855 &   FP \\
005479821-06 &   54.444235 &      10.626105 &   FP \\
005479821-07 &   43.389996 &      11.591229 &   FP \\
005479871-01 &    3.402152 &       8.270923 &   FP \\
005479950-01 &    3.402425 &       7.535716 &   FP \\
005480040-01 &    0.948895 &      12.055584 &   FP \\
005480040-02 &    3.374853 &       9.544867 &   FP \\
005480114-01 &    0.532489 &      11.512302 &   FP \\
005480114-02 &    0.532471 &      10.095178 &   FP \\
005480278-01 &  514.284689 &       8.122155 &   FP \\
005480730-01 &    2.968698 &       8.428783 &   FP \\
005480730-02 &    1.900087 &       8.294038 &   FP \\
005480766-01 &    4.323198 &       9.458227 &   FP \\
005480766-02 &    2.161531 &      10.960935 &   FP \\
005480988-01 &  382.237462 &       8.806745 &   PC \\
005480988-02 &  378.388695 &       7.532932 &   FP \\
005480988-03 &  359.238646 &       7.296297 &   FP \\
005481140-01 &  505.013689 &       7.440206 &   FP \\
005481285-01 &    3.171896 &      10.837358 &   FP \\
005481285-02 &  275.850185 &      19.235607 &   FP \\
005481285-03 &    3.172605 &      11.191341 &   FP \\
005481390-01 &  486.082582 &       9.230629 &   FP \\
005481482-01 &    0.514181 &       8.898079 &   FP \\
005481482-02 &  258.610297 &       9.572762 &   FP \\
005482030-01 &    1.016747 &       8.837181 &   FP \\
005482030-02 &    1.016778 &       9.902677 &   FP \\
005482030-03 &    0.792257 &      12.465119 &   FP \\
005482181-01 &  122.649485 &      21.828089 &   FP \\
005482494-01 &    3.286750 &       8.060574 &   FP \\
005482494-02 &  476.544675 &      37.136345 &   FP \\
005482494-03 &  189.752849 &      18.071253 &   FP \\
005482494-04 &  295.302021 &       9.404746 &   FP \\
005482494-05 &  133.758914 &       8.284066 &   FP \\
005482494-06 &   89.400640 &       8.150529 &   FP \\
005482494-07 &  159.949716 &       8.239678 &   FP \\
005482941-01 &  413.363373 &       7.686942 &   FP \\
005511363-01 &    0.679412 &       8.992887 &   FP \\
005511423-01 &  316.032806 &      18.709934 &   FP \\
005512782-01 &  449.448599 &       8.349268 &   FP \\
005512782-02 &  473.903230 &      11.649523 &   FP \\
005514283-01 &    0.565365 &       8.802310 &   FP \\
005517340-01 &    9.750696 &      10.152689 &   FP \\
005521199-01 &  356.681053 &       7.354428 &   FP \\
005521373-01 &  359.526262 &      26.598898 &   FP \\
005521373-02 &  373.461733 &      25.466738 &   FP \\
005521373-03 &  363.938128 &      13.075072 &   FP \\
005521451-01 &  373.351662 &      33.486492 &   FP \\
005521451-02 &  411.286343 &      31.378036 &   FP \\
005521451-04 &  345.365183 &      32.928164 &   FP \\
005521451-05 &  407.117504 &      30.567804 &   FP \\
005521451-06 &  406.916301 &      27.244791 &   FP \\
005521451-07 &  362.804669 &      25.870820 &   FP \\
005521796-02 &  266.207238 &       8.295618 &   FP \\
005522071-01 &  619.175228 &       7.353990 &   FP \\
005522154-01 &    0.531652 &       7.540156 &   FP \\
005524890-01 &  378.670178 &       7.402663 &   FP \\
005525210-01 &    0.637505 &       9.617948 &   FP \\
005525448-01 &   61.680509 &       9.546110 &   FP \\
005525828-01 &  429.005889 &       8.243868 &   FP \\
005525835-01 &   81.296623 &       7.186225 &   FP \\
005526545-01 &    1.020515 &       8.874439 &   FP \\
005526600-01 &  368.622512 &      10.383707 &   FP \\
005526727-01 &  413.168109 &       9.918142 &   FP \\
005528413-01 &  458.862282 &       7.110975 &   FP \\
005528651-01 &  446.285943 &      10.424476 &   FP \\
005528773-01 &    2.288015 &       9.515886 &   FP \\
005529084-01 &  323.408839 &      30.660532 &   FP \\
005529084-02 &  427.126621 &      43.058725 &   FP \\
005529680-01 &  463.085712 &      12.574406 &   FP \\
005530437-01 &    0.820239 &       8.932968 &   FP \\
005530437-03 &   19.888735 &      10.964630 &   FP \\
005530437-04 &   47.295516 &      10.626751 &   FP \\
005530437-05 &   19.191754 &       7.818251 &   FP \\
005530714-01 &    2.015527 &       7.896410 &   FP \\
005530714-02 &  145.580137 &       7.873752 &   FP \\
005530714-03 &  215.101835 &       7.872802 &   FP \\
005530714-04 &  176.911803 &       7.779021 &   FP \\
005530714-05 &  130.957555 &       7.660915 &   FP \\
005530714-06 &   79.234311 &       7.487453 &   FP \\
005530714-07 &  183.573371 &       7.315403 &   FP \\
005530816-01 &    0.623783 &       9.589134 &   FP \\
005530816-02 &   44.893826 &       9.856018 &   FP \\
005530935-01 &    0.785704 &      13.514931 &   FP \\
005531657-01 &    3.529216 &       8.157911 &   FP \\
005531657-02 &  182.395139 &      38.480697 &   FP \\
005531657-03 &  142.368308 &      13.491018 &   FP \\
005531657-05 &  173.098928 &       9.375689 &   FP \\
005531657-06 &  113.050821 &       8.488859 &   FP \\
005535792-01 &    1.033769 &      13.991585 &   FP \\
005536038-01 &    3.473488 &       7.853295 &   FP \\
005537188-01 &  560.654665 &     149.011169 &   FP \\
005537188-02 &  294.493977 &      86.611972 &   FP \\
005537188-03 &  359.906433 &      86.646960 &   FP \\
005541836-01 &    0.554599 &      12.903032 &   FP \\
005541836-02 &    0.885595 &      10.044135 &   FP \\
005542211-01 &    0.581210 &      13.085611 &   FP \\
005542211-02 &    0.838248 &      11.938310 &   FP \\
005542211-03 &    1.400476 &      14.332408 &   FP \\
005542494-01 &    0.718755 &       7.580811 &   FP \\
005542494-02 &   44.797010 &      13.598624 &   FP \\
005542494-03 &   42.147486 &      13.399492 &   FP \\
005542494-04 &   70.448721 &      10.499322 &   FP \\
005542494-05 &   21.674480 &      10.904348 &   FP \\
005542494-06 &   75.450355 &       9.808139 &   FP \\
005542494-07 &   47.067646 &       9.654275 &   FP \\
005542494-08 &   22.511074 &      10.330468 &   FP \\
005543630-01 &  338.582409 &      13.000807 &   FP \\
005543630-02 &  467.830006 &      22.611807 &   FP \\
005544356-01 &    2.328332 &       9.772826 &   FP \\
005544356-02 &    2.328334 &       9.081279 &   FP \\
005544356-03 &   83.310276 &      10.083064 &   FP \\
005545321-01 &    1.150558 &      10.259495 &   FP \\
005545344-01 &  500.702106 &       7.532293 &   FP \\
005545566-01 &    1.050121 &      10.526783 &   FP \\
005545848-01 &  138.070436 &       9.002129 &   PC \\
005545866-01 &  269.184398 &     237.500961 &   FP \\
005545866-02 &  182.498818 &     206.562034 &   FP \\
005545866-03 &  175.181320 &     198.957456 &   FP \\
005546767-01 &    2.382412 &       8.761312 &   FP \\
005546767-03 &    2.382163 &      11.484625 &   FP \\
005551220-01 &    0.948980 &       9.966282 &   FP \\
005551417-01 &    1.049011 &      10.194255 &   FP \\
005551417-02 &    1.049049 &       9.837319 &   FP \\
005551417-03 &  444.431760 &       7.580241 &   FP \\
005551417-04 &   48.427002 &       7.544506 &   FP \\
005551417-05 &  186.703578 &       7.151052 &   FP \\
005551625-01 &    2.174313 &      11.185845 &   FP \\
005551625-02 &    2.174083 &       9.188917 &   FP \\
005551661-01 &   21.056567 &       8.180301 &   FP \\
005551920-01 &    1.656340 &       8.063613 &   FP \\
005551920-02 &  140.438277 &      13.836953 &   FP \\
005551920-03 &   57.276574 &      10.546124 &   FP \\
005551920-04 &   88.068985 &      11.828583 &   FP \\
005551920-05 &   19.591383 &       9.511146 &   FP \\
005551920-06 &   84.279725 &       9.050516 &   FP \\
005551920-07 &  101.234310 &       8.439587 &   FP \\
005552761-01 &    2.788877 &      10.542315 &   FP \\
005553183-01 &  346.048520 &      11.379229 &   FP \\
005553183-02 &  717.436403 &      16.172458 &   FP \\
005553183-04 &  371.490546 &      17.732984 &   FP \\
005553183-05 &  276.745325 &      11.314463 &   FP \\
005554685-01 &    0.598945 &       9.051133 &   FP \\
005557072-01 &    0.523633 &       8.504116 &   FP \\
005557072-02 &   50.773947 &      15.661031 &   FP \\
005557072-04 &    9.773698 &      12.752451 &   FP \\
005557072-06 &   41.907804 &       8.893649 &   FP \\
005557072-07 &   43.233594 &       9.603519 &   FP \\
005557810-01 &  515.162957 &       8.424270 &   FP \\
005557810-02 &  385.874506 &       8.229422 &   FP \\
005557810-03 &  358.801890 &       9.013591 &   FP \\
005558085-01 &    1.411296 &       8.928106 &   FP \\
005558085-02 &   10.382527 &      12.880678 &   FP \\
005558317-01 &   12.429643 &       7.677157 &   FP \\
005558379-01 &    0.611302 &       9.802914 &   FP \\
005558379-02 &  159.320938 &      19.273275 &   FP \\
005558379-03 &    2.497635 &       8.604561 &   FP \\
005558458-01 &    3.142409 &       7.951551 &   FP \\
005558494-01 &    6.086217 &       7.490548 &   FP \\
005559631-01 &    0.620694 &    2270.739502 &   FP \\
005559903-01 &   14.927939 &       8.891644 &   FP \\
005560161-01 &    9.152025 &      10.605947 &   FP \\
005560556-01 &    0.583110 &      10.205361 &   FP \\
005560691-01 &    1.477227 &      11.349151 &   FP \\
005560691-02 &    1.886900 &      12.970791 &   FP \\
005560731-01 &    1.602906 &      12.942753 &   FP \\
005561316-01 &    0.683066 &      10.613650 &   FP \\
005561905-01 &    0.511662 &       8.566784 &   FP \\
005561905-02 &   53.884798 &       9.597232 &   FP \\
005561905-03 &   23.752029 &       8.470844 &   FP \\
005561905-04 &   29.447338 &       8.854112 &   FP \\
005561905-05 &   48.673695 &       8.065239 &   FP \\
005563024-01 &    1.318925 &      12.929514 &   FP \\
005563289-01 &    1.575667 &      12.920091 &   FP \\
005563289-02 &  153.623004 &       8.749338 &   FP \\
005563289-03 &  165.604246 &       8.780455 &   FP \\
005563507-01 &    3.079554 &      10.221377 &   FP \\
005563507-02 &    3.079458 &       8.744929 &   FP \\
005564325-01 &    0.745004 &      10.944458 &   FP \\
005564325-02 &    0.744862 &      11.912184 &   FP \\
005564325-03 &   25.633797 &       7.872684 &   FP \\
005564325-04 &    9.826899 &       8.391295 &   FP \\
005564597-01 &    1.789655 &       9.479268 &   FP \\
005564600-01 &    0.634658 &      11.154115 &   FP \\
005564600-02 &    0.634676 &      22.372992 &   FP \\
005565247-01 &    5.964712 &       9.752584 &   FP \\
005565393-01 &    0.524528 &       9.984401 &   FP \\
005565393-02 &   47.862618 &      13.720725 &   FP \\
005565393-03 &    5.324081 &      11.783560 &   FP \\
005565393-04 &   18.772470 &      13.447420 &   FP \\
005565393-05 &    3.139335 &      12.758949 &   FP \\
005565606-01 &  463.871848 &      46.730930 &   FP \\
005565606-03 &  404.624395 &      44.617658 &   FP \\
005565606-05 &  562.213821 &      22.634358 &   FP \\
005565606-06 &  438.547032 &      20.382270 &   FP \\
005566206-01 &    2.174287 &      11.340548 &   FP \\
005566536-01 &    1.178864 &      13.169846 &   FP \\
005566636-01 &    1.217015 &      10.643749 &   FP \\
005566636-02 &   28.778149 &      14.385941 &   FP \\
005566636-03 &   29.337580 &       9.357220 &   FP \\
005566636-04 &   26.741367 &      10.155980 &   FP \\
005566645-01 &    1.707040 &       9.087519 &   FP \\
005566775-01 &    1.185913 &       8.735661 &   FP \\
005566775-02 &  107.226339 &      13.554382 &   FP \\
005566775-03 &  205.857228 &      10.461861 &   FP \\
005566775-04 &  416.296368 &       7.486907 &   FP \\
005566948-01 &    0.839989 &       9.282543 &   FP \\
005567037-01 &    2.652715 &       9.077498 &   FP \\
005567130-01 &  418.872926 &      66.727684 &   FP \\
005567130-02 &  383.962904 &      46.849300 &   FP \\
005567130-03 &  404.850124 &      38.280239 &   FP \\
005567434-01 &    5.089649 &       7.492013 &   FP \\
005567499-01 &    4.212703 &       8.341188 &   FP \\
005567499-02 &    4.213945 &       9.405770 &   FP \\
005567499-03 &    4.213082 &       9.463046 &   FP \\
005567711-01 &    1.798200 &      10.823555 &   FP \\
005567711-02 &   55.340167 &       8.872810 &   FP \\
005597644-01 &    1.622730 &       8.040972 &   FP \\
005597763-01 &  182.515974 &       7.488265 &   FP \\
005598393-01 &    0.733294 &       8.488307 &   FP \\
005599579-01 &    7.686846 &       9.108578 &   FP \\
005599579-02 &    7.687252 &       8.043361 &   FP \\
005601718-01 &    0.506159 &       8.131716 &   FP \\
005601736-01 &  604.257871 &      21.893513 &   FP \\
005602381-01 &  288.636008 &       7.989935 &   FP \\
005602405-01 &    2.564745 &       8.392073 &   FP \\
005603049-01 &    0.585598 &      19.530376 &   FP \\
005603049-02 &    0.585598 &      17.224266 &   FP \\
005603049-03 &    0.585600 &      10.654950 &   FP \\
005603049-04 &    0.585599 &      10.225709 &   FP \\
005603701-01 &  469.849676 &       7.679079 &   FP \\
005607784-01 &    3.281781 &      15.084342 &   FP \\
005607784-02 &    1.640893 &      11.797934 &   FP \\
005608334-01 &    0.693889 &       7.644437 &   FP \\
005608334-02 &   11.657319 &      11.214741 &   FP \\
005608334-03 &   24.745565 &       7.592210 &   FP \\
005608334-04 &   27.616041 &      10.365891 &   FP \\
005608964-01 &    0.816195 &       8.044200 &   FP \\
005611160-01 &    1.627642 &      10.108755 &   FP \\
005611160-02 &    1.627673 &      11.326536 &   FP \\
005611160-03 &   26.205029 &      12.326016 &   FP \\
005611160-04 &   22.700834 &      11.174298 &   FP \\
005611934-01 &  455.388759 &       9.939542 &   FP \\
005612500-01 &  368.675005 &       8.096687 &   FP \\
005612543-01 &  274.034473 &      12.626182 &   FP \\
005612543-02 &  150.051034 &      12.662515 &   FP \\
005613702-01 &  447.403306 &       9.685442 &   FP \\
005614021-02 &  413.136584 &      18.007104 &   FP \\
005614021-03 &  312.844364 &      12.176469 &   FP \\
005614247-01 &    5.715749 &      11.996256 &   FP \\
005614247-02 &    5.715759 &      12.754938 &   FP \\
005615590-01 &  434.048242 &       7.960021 &   FP \\
005615969-01 &  397.895972 &       7.196998 &   FP \\
005615987-01 &    1.161123 &       7.960944 &   FP \\
005615987-02 &   70.993124 &       8.223877 &   FP \\
005616033-01 &  583.513428 &       9.083409 &   FP \\
005616033-02 &  544.449996 &      11.367924 &   FP \\
005616194-01 &    0.621282 &      11.714377 &   FP \\
005616194-02 &    0.621757 &       9.254179 &   FP \\
005616194-03 &   23.751170 &       8.086325 &   FP \\
005616194-04 &   83.429353 &       8.850147 &   FP \\
005616194-05 &   65.326843 &       7.864873 &   FP \\
005616494-01 &  435.037001 &       9.708269 &   FP \\
005617102-01 &    0.596973 &      12.594086 &   FP \\
005617102-02 &    0.596966 &      13.289449 &   FP \\
005617102-03 &    0.940477 &      11.873381 &   FP \\
005617102-04 &    0.940487 &      15.210437 &   FP \\
005617110-01 &    9.038613 &       7.212312 &   FP \\
005617255-01 &  267.406899 &      16.564157 &   FP \\
005617488-01 &  364.343848 &      11.912691 &   FP \\
005617535-01 &    1.739428 &       9.653155 &   FP \\
005617535-02 &    1.210110 &       9.932822 &   FP \\
005617535-04 &  180.831604 &       8.945491 &   FP \\
005617535-05 &  115.514286 &       8.098145 &   FP \\
005618126-01 &    0.935471 &      14.866253 &   FP \\
005618126-02 &    0.935515 &      15.810777 &   FP \\
005620305-01 &    1.465865 &      10.846054 &   FP \\
005620305-02 &  467.523645 &       9.727984 &   FP \\
005620395-01 &  479.366026 &      12.207140 &   FP \\
005620395-02 &  385.816456 &       9.864490 &   FP \\
005620395-03 &  554.775432 &       9.113149 &   FP \\
005620395-04 &    1.647148 &       7.536870 &   FP \\
005620711-01 &    1.333681 &       9.028356 &   FP \\
005620711-02 &  114.120644 &      11.233205 &   FP \\
005621528-01 &  588.940690 &      23.644421 &   FP \\
005621680-01 &   19.853054 &      10.443408 &   FP \\
005622396-01 &    1.193416 &       8.423611 &   FP \\
005622396-02 &    1.193329 &       8.614479 &   FP \\
005622396-03 &   63.101291 &       9.213913 &   FP \\
005622396-04 &   33.203162 &      10.428380 &   FP \\
005622396-05 &   16.352587 &       9.990810 &   FP \\
005622396-06 &   25.942274 &       8.947118 &   FP \\
005622454-01 &  433.900527 &       7.481589 &   FP \\
005622576-01 &  475.201010 &       8.385037 &   FP \\
005622707-01 &    1.697659 &      12.389521 &   FP \\
005622707-02 &  286.185811 &       7.584456 &   FP \\
005622707-03 &   67.988182 &       7.478477 &   FP \\
005622707-04 &  196.789538 &       7.271400 &   FP \\
005622707-05 &   52.036712 &       7.605515 &   FP \\
005622759-01 &    1.868211 &       9.712276 &   FP \\
005623852-01 &    0.566719 &      31.083401 &   FP \\
005623915-01 &    0.566795 &      21.347252 &   FP \\
005623915-02 &    0.567099 &      14.012639 &   FP \\
005630362-01 &    0.501332 &      13.064418 &   FP \\
005630362-02 &  271.341747 &      12.523056 &   FP \\
005630362-03 &  120.507400 &       9.401649 &   FP \\
005630362-04 &  258.755237 &      11.933723 &   FP \\
005630362-05 &    0.590496 &      10.251745 &   FP \\
005630362-06 &   50.657835 &      15.058922 &   FP \\
005630822-01 &  449.674817 &       7.159386 &   FP \\
005630914-01 &  230.826154 &       8.239699 &   FP \\
005631648-01 &    0.919137 &       7.586296 &   FP \\
005631648-02 &  120.154415 &      11.617573 &   FP \\
005631648-03 &   65.892143 &      10.330545 &   FP \\
005631648-04 &  327.290875 &       7.796684 &   FP \\
005631648-05 &  131.478889 &       7.113136 &   FP \\
005631655-01 &    0.992677 &      10.034919 &   FP \\
005631655-02 &    0.992705 &       8.673978 &   FP \\
005631692-01 &  286.453548 &      10.622687 &   PC \\
005632093-01 &    0.501549 &      13.437028 &   FP \\
005632197-01 &  254.407558 &      14.480378 &   FP \\
005632912-01 &    0.617213 &      16.190641 &   FP \\
005632912-02 &    0.617213 &      14.348133 &   FP \\
005632912-03 &    0.617212 &      13.674506 &   FP \\
005633448-01 &  239.020301 &      13.202569 &   FP \\
005633448-02 &  326.717900 &       8.756665 &   FP \\
005636882-01 &    2.034281 &       9.137596 &   FP \\
005638409-01 &    0.556842 &       8.955319 &   FP \\
005640511-01 &  423.433329 &       7.244470 &   FP \\
005640511-02 &  374.878175 &       9.237656 &   FP \\
005641294-01 &    6.540244 &      16.377571 &   FP \\
005641294-02 &    6.540773 &      15.791178 &   FP \\
005641294-03 &    2.179805 &       8.828183 &   FP \\
005641490-01 &    1.029090 &       9.039682 &   FP \\
005641711-01 &    4.033556 &      10.806270 &   FP \\
005643103-01 &    0.552981 &      10.117680 &   FP \\
005643103-02 &    0.552906 &      10.133347 &   FP \\
005643103-03 &    2.206348 &       9.612773 &   FP \\
005643201-01 &    0.643823 &      12.401101 &   FP \\
005643574-01 &  290.849575 &       7.218368 &   FP \\
005644211-01 &    1.722845 &       7.886758 &   FP \\
005644211-04 &   35.228098 &      12.297413 &   FP \\
005644211-05 &   63.112837 &      10.505346 &   FP \\
005644758-01 &    2.061001 &       9.021670 &   FP \\
005645063-01 &  270.542808 &       7.244699 &   FP \\
005645694-01 &   15.404586 &      10.458164 &   FP \\
005645788-01 &    0.522876 &      11.620924 &   FP \\
005645788-02 &    0.871025 &       8.866322 &   FP \\
005645788-03 &    0.871052 &       8.950289 &   FP \\
005645883-01 &    3.927191 &       8.171443 &   FP \\
005645888-01 &    1.609523 &       9.871199 &   FP \\
005646170-01 &    2.199480 &       8.675509 &   FP \\
005646170-02 &    4.393445 &       9.469224 &   FP \\
005646170-03 &  357.203383 &       7.693282 &   FP \\
005646300-01 &    0.759140 &       8.394457 &   FP \\
005647010-01 &    0.679460 &       9.846151 &   FP \\
005647010-02 &   33.977796 &      15.906793 &   FP \\
005647010-03 &   12.645864 &      17.122078 &   FP \\
005647010-04 &    6.595533 &      12.084835 &   FP \\
005647010-05 &    4.831541 &      12.433292 &   FP \\
005647010-06 &    7.104687 &      10.266396 &   FP \\
005647010-07 &    6.972660 &      11.961204 &   FP \\
005647403-01 &    0.566727 &       7.938411 &   FP \\
005647514-01 &    0.583097 &      13.533025 &   FP \\
005647514-02 &    0.583101 &       9.961796 &   FP \\
005647514-03 &    0.579059 &      11.707314 &   FP \\
005648096-01 &    1.573094 &      10.746345 &   FP \\
005648425-01 &    0.973624 &      11.904687 &   FP \\
005648425-02 &    4.518405 &      10.206222 &   FP \\
005648425-03 &    4.517915 &       9.286197 &   FP \\
005648428-01 &  382.371479 &       9.199601 &   FP \\
005648562-01 &    1.420816 &       8.671310 &   FP \\
005648562-02 &    1.420623 &      10.320816 &   FP \\
005648562-03 &  164.590125 &      10.951618 &   FP \\
005648562-04 &    5.765455 &      10.339336 &   FP \\
005648688-01 &   14.000724 &      18.472612 &   FP \\
005648823-01 &    2.262298 &       8.242290 &   FP \\
005649177-01 &    0.520390 &       8.205600 &   FP \\
005649615-01 &    1.228657 &       8.251661 &   FP \\
005649615-02 &  383.275709 &       9.101830 &   FP \\
005649964-01 &    1.961347 &      11.139306 &   FP \\
005649964-02 &    1.961442 &      11.362520 &   FP \\
005649964-03 &   41.423822 &       7.331398 &   FP \\
005650062-01 &    1.015854 &      14.126873 &   FP \\
005650062-02 &    0.778344 &      10.189564 &   FP \\
005650341-01 &   22.363052 &      17.909719 &   FP \\
005650341-02 &  479.443843 &      11.345921 &   FP \\
005650341-03 &    0.722060 &      10.172552 &   FP \\
005650341-04 &    0.722812 &       8.052913 &   FP \\
005650699-01 &    0.885270 &      10.170358 &   FP \\
005650699-02 &  297.032885 &       8.161085 &   FP \\
005650699-03 &  173.590625 &       7.781268 &   FP \\
005650699-04 &   80.817712 &       8.176502 &   FP \\
005650699-05 &   41.092799 &       7.594337 &   FP \\
005650699-06 &  256.725333 &       7.706642 &   FP \\
005651181-01 &    1.185565 &      15.574095 &   FP \\
005651181-02 &    1.185601 &      14.453263 &   FP \\
005651327-01 &    0.540906 &       9.468634 &   FP \\
005651823-01 &  330.257061 &      14.316696 &   FP \\
005652071-01 &    0.510254 &       9.854118 &   FP \\
005652303-01 &    0.572586 &       9.944549 &   FP \\
005652359-01 &    1.357439 &       8.465623 &   FP \\
005652678-01 &    0.599902 &       7.347689 &   FP \\
005653095-01 &  198.307430 &      55.179260 &   FP \\
005653693-01 &    0.676664 &       8.588556 &   FP \\
005653693-02 &    0.676660 &       9.466935 &   FP \\
005654067-01 &   68.509627 &       9.013512 &   FP \\
005654067-02 &   45.131692 &       7.886065 &   FP \\
005682974-01 &  158.696349 &      19.487423 &   FP \\
005683280-01 &    3.913164 &       8.852241 &   FP \\
005683912-01 &  235.050124 &      14.090988 &   FP \\
005683912-02 &  284.314915 &      13.842785 &   FP \\
005683912-03 &  384.551073 &      14.683837 &   FP \\
005683912-04 &  380.787802 &      10.551806 &   FP \\
005683912-05 &  380.776131 &      15.265719 &   FP \\
005683912-06 &  386.096910 &      10.689764 &   FP \\
005684162-01 &  503.077501 &       8.586101 &   FP \\
005685047-01 &  390.156686 &       8.044977 &   FP \\
005685446-01 &  434.348719 &      11.623137 &   FP \\
005685704-01 &  280.485692 &     116.270340 &   FP \\
005685704-02 &  586.183456 &      67.470313 &   FP \\
005688669-01 &    5.785080 &      20.305698 &   PC \\
005693753-01 &  366.537607 &       7.722507 &   FP \\
005694612-01 &  487.650115 &      23.558523 &   FP \\
005694612-02 &  374.089235 &      23.241704 &   FP \\
005696889-01 &  472.684867 &       8.885640 &   FP \\
005697395-01 &  504.649165 &       7.250294 &   FP \\
005698041-01 &  576.792395 &       7.879626 &   FP \\
005698728-01 &  365.017060 &       9.988358 &   FP \\
005700219-01 &  294.089852 &       7.180821 &   FP \\
005702550-01 &  326.263913 &       9.634100 &   FP \\
005702637-01 &    0.523481 &      18.531975 &   FP \\
005702637-02 &    0.523492 &      16.794339 &   FP \\
005705411-01 &    0.598112 &       9.322029 &   FP \\
005705411-02 &    4.146474 &       8.262500 &   FP \\
005705575-01 &    0.793557 &       8.924397 &   FP \\
005705613-01 &    4.213809 &       8.749030 &   FP \\
005705821-01 &  430.822545 &       8.895654 &   FP \\
005705927-01 &    0.967377 &       9.064503 &   FP \\
005706341-01 &  460.922591 &      14.087805 &   FP \\
005706341-02 &  585.783995 &       9.338530 &   FP \\
005706341-03 &  590.481523 &      10.049221 &   FP \\
005706341-04 &  347.004857 &       9.328494 &   FP \\
005706341-05 &  435.632023 &       8.837230 &   FP \\
005706341-06 &  658.701123 &       8.460275 &   FP \\
005706866-01 &    0.931462 &       8.277684 &   FP \\
005706866-02 &    0.931543 &      11.749112 &   FP \\
005706988-01 &  601.008380 &      25.042353 &   FP \\
005706988-02 &  507.550741 &      21.826357 &   FP \\
005706988-03 &  525.679315 &      20.664380 &   FP \\
005707308-01 &    1.472230 &      10.775257 &   FP \\
005707985-01 &    5.953540 &       9.103889 &   FP \\
005707985-02 &    5.955102 &       8.982471 &   FP \\
005707985-03 &    5.954127 &      11.328766 &   FP \\
005708815-01 &  492.815350 &      52.265396 &   FP \\
005708837-01 &  383.442565 &      12.717912 &   FP \\
005708837-02 &  419.069599 &      11.763414 &   FP \\
005709111-01 &    0.566769 &       8.133540 &   FP \\
005709111-02 &    3.165007 &      20.706878 &   FP \\
005709111-03 &    4.830722 &      16.621488 &   FP \\
005709111-04 &    3.369792 &      16.610890 &   FP \\
005709111-05 &    3.266286 &      14.586704 &   FP \\
005709609-01 &  268.190398 &       7.470005 &   FP \\
005709663-01 &  374.992558 &       7.281664 &   FP \\
005709664-01 &    1.395903 &      12.228488 &   FP \\
005709664-02 &    0.561245 &      13.117327 &   FP \\
005709717-01 &    0.677484 &       7.736050 &   FP \\
005709717-03 &   29.740172 &       8.927172 &   FP \\
005709717-04 &   63.710970 &       9.346442 &   FP \\
005716472-01 &    0.576204 &       8.691673 &   FP \\
005716798-01 &  294.451757 &       7.520544 &   FP \\
005717140-01 &    0.545261 &      10.475791 &   FP \\
005717618-01 &  320.796447 &       9.667933 &   FP \\
005717618-02 &  360.682942 &       8.144919 &   FP \\
005718558-01 &  416.079410 &       8.835594 &   FP \\
005721632-01 &    5.023477 &       8.535829 &   FP \\
005721645-01 &    0.931519 &       8.267797 &   FP \\
005722895-01 &    1.927413 &      11.187424 &   FP \\
005722895-02 &    7.127016 &      13.683767 &   FP \\
005722895-03 &   46.018241 &       9.167763 &   FP \\
005722895-04 &   71.424396 &      15.028135 &   FP \\
005723310-01 &    1.120330 &       9.860230 &   FP \\
005724440-01 &    3.075342 &      11.013254 &   FP \\
005724440-02 &    1.008560 &      12.072495 &   FP \\
005724440-03 &    0.504276 &      10.810939 &   FP \\
005724523-01 &    1.295984 &       7.908067 &   FP \\
005724523-02 &    0.518393 &       8.211702 &   FP \\
005724523-03 &   21.445311 &      13.849841 &   FP \\
005724810-01 &    1.365260 &      14.999290 &   FP \\
005724810-02 &    1.365296 &      10.923573 &   FP \\
005724811-01 &  374.930812 &      11.173176 &   FP \\
005724811-02 &    0.682624 &       8.856584 &   FP \\
005724853-01 &  371.776434 &       7.311069 &   FP \\
005725312-01 &    0.907296 &      12.073779 &   FP \\
005725312-02 &    1.381314 &      10.705272 &   FP \\
005725450-01 &    2.588711 &      10.747102 &   FP \\
005725450-02 &    2.588621 &       9.598466 &   FP \\
005726667-01 &    1.595130 &       8.443171 &   FP \\
005726667-02 &   56.235400 &      11.796046 &   FP \\
005726667-03 &  101.425015 &      11.067171 &   FP \\
005726667-06 &   56.795382 &      10.248158 &   FP \\
005726667-07 &   63.069473 &       9.989058 &   FP \\
005726667-08 &   73.108288 &       9.527781 &   FP \\
005726667-09 &   82.471236 &       9.868901 &   FP \\
005726737-01 &    2.113144 &       7.595204 &   FP \\
005726737-02 &   60.230861 &       7.482276 &   FP \\
005727396-01 &   72.777015 &      11.851455 &   FP \\
005727396-02 &   51.194577 &       9.602347 &   FP \\
005727396-03 &   39.478041 &       9.273638 &   FP \\
005727396-04 &   42.918501 &       8.609973 &   FP \\
005727396-05 &   47.721316 &       7.602934 &   FP \\
005727773-01 &    0.796490 &      11.492466 &   FP \\
005727773-02 &    0.542711 &       9.716351 &   FP \\
005727773-03 &    1.085424 &       8.795738 &   FP \\
005727937-01 &  564.624284 &       7.252710 &   FP \\
005727964-01 &    1.630145 &     255.880463 &   FP \\
005728843-01 &    1.024437 &      10.022635 &   FP \\
005728843-02 &    0.654412 &      10.585799 &   FP \\
005728843-03 &    0.654405 &      10.055327 &   FP \\
005728843-04 &    0.654412 &       8.337401 &   FP \\
005728857-01 &    1.770907 &       8.956609 &   FP \\
005728857-02 &    1.772406 &      10.105133 &   FP \\
005728857-03 &   65.312645 &       8.733605 &   FP \\
005729315-01 &  418.679753 &      10.960545 &   FP \\
005730854-01 &    1.382476 &      12.195456 &   FP \\
005730867-01 &    0.870327 &       9.674746 &   FP \\
005730867-02 &  219.821689 &       7.910716 &   FP \\
005731072-01 &  600.331917 &       8.025431 &   FP \\
005731451-01 &    0.937602 &       8.126547 &   FP \\
005731451-02 &    0.937443 &      10.057127 &   FP \\
005731646-01 &    0.654994 &       9.371956 &   FP \\
005731697-01 &  290.028378 &      18.644728 &   FP \\
005731697-02 &  189.424144 &      12.795105 &   FP \\
005731697-03 &  243.759127 &      12.110941 &   FP \\
005732155-01 &    3.481177 &       7.452559 &   FP \\
005732847-01 &  384.323885 &      11.747405 &   FP \\
005732847-02 &  512.575738 &      24.724840 &   FP \\
005732847-03 &  525.744377 &      20.238889 &   FP \\
005732862-01 &    6.335905 &       7.811133 &   FP \\
005733024-01 &    1.293739 &       7.190462 &   FP \\
005733024-02 &  214.483115 &       9.192960 &   FP \\
005733024-03 &   39.049429 &       7.986690 &   FP \\
005734003-01 &    1.760835 &       8.545094 &   FP \\
005734940-01 &    1.661352 &       8.276052 &   FP \\
005735248-01 &    0.635553 &       8.397450 &   FP \\
005735248-02 &    0.635516 &       8.583353 &   FP \\
005735731-01 &   35.806990 &       7.789183 &   FP \\
005736381-01 &    0.748958 &      10.228270 &   FP \\
005736381-02 &   65.707029 &       9.171922 &   FP \\
005737104-01 &    0.638189 &       9.755091 &   FP \\
005737166-01 &    5.428337 &       9.267633 &   FP \\
005737554-01 &    7.448427 &       9.657640 &   FP \\
005737687-01 &    0.740850 &      10.477537 &   FP \\
005737687-02 &    0.578618 &       9.709601 &   FP \\
005737902-01 &    0.601397 &      17.333418 &   FP \\
005737902-02 &    0.601406 &      14.229259 &   FP \\
005737902-03 &    0.697281 &      11.704889 &   FP \\
005738127-01 &    0.564557 &       9.933512 &   FP \\
005738431-01 &    0.960655 &       9.344984 &   FP \\
005738431-02 &  239.209751 &      11.808215 &   FP \\
005738431-03 &  124.252305 &      10.646044 &   FP \\
005738431-04 &  149.353817 &       9.735594 &   FP \\
005738431-05 &  374.640794 &       9.170679 &   FP \\
005738431-06 &  590.793400 &       7.643141 &   FP \\
005739026-01 &    0.961173 &       7.720172 &   FP \\
005739204-01 &    1.811205 &      15.723159 &   FP \\
005739204-02 &    1.811176 &      15.116681 &   FP \\
005739204-03 &    0.905649 &       9.086334 &   FP \\
005739204-04 &    1.807875 &       9.168283 &   FP \\
005769267-01 &  367.905474 &       8.654757 &   FP \\
005769275-01 &  298.188608 &      12.927488 &   FP \\
005769403-02 &  367.874104 &      28.253919 &   FP \\
005769427-01 &  352.828837 &       8.314751 &   FP \\
005772411-01 &    1.414838 &       7.725658 &   FP \\
005772756-01 &  273.819127 &      11.590696 &   FP \\
005773489-01 &  309.169396 &       8.188389 &   FP \\
005774557-01 &    0.834608 &      12.239688 &   FP \\
005774743-01 &    2.036733 &      13.522389 &   FP \\
005774743-02 &    2.036676 &      10.594572 &   FP \\
005774743-03 &    4.073578 &      11.830399 &   FP \\
005774743-04 &  416.040066 &      11.204557 &   FP \\
005774743-05 &  228.155545 &       8.495502 &   FP \\
005774743-06 &  100.699692 &       7.560898 &   FP \\
005774743-07 &  155.893088 &       7.152665 &   FP \\
005775128-01 &    0.956475 &      16.205805 &   FP \\
005775128-02 &   33.417569 &       9.299362 &   FP \\
005775128-03 &   82.625588 &       9.103142 &   FP \\
005775232-01 &    0.600118 &      14.591449 &   FP \\
005775232-02 &    0.600294 &      12.923263 &   FP \\
005775232-03 &    0.600617 &      13.579190 &   FP \\
005775232-04 &    0.600118 &      14.438880 &   FP \\
005780269-01 &    2.198829 &       7.995204 &   FP \\
005780269-02 &  180.732200 &      14.952267 &   FP \\
005780269-03 &  148.798963 &      12.316536 &   FP \\
005780269-04 &  245.468301 &      14.358208 &   FP \\
005780782-01 &  368.470233 &      92.405060 &   FP \\
005780782-02 &  372.251785 &     151.216962 &   FP \\
005780782-03 &  371.019799 &     114.858373 &   FP \\
005780782-04 &  538.385262 &      67.832048 &   FP \\
005780782-05 &  456.247429 &      12.193902 &   FP \\
005780782-06 &   40.091953 &       9.836859 &   FP \\
005781774-01 &    0.653988 &      12.461812 &   FP \\
005781774-02 &    1.807369 &      12.067571 &   FP \\
005782709-01 &  599.362178 &       7.326952 &   FP \\
005783203-01 &    1.350736 &      14.344872 &   FP \\
005783203-02 &    0.675319 &       8.983935 &   FP \\
005783468-01 &  369.936229 &       8.430325 &   FP \\
005783898-01 &  388.765430 &       7.106375 &   FP \\
005784204-01 &  647.614072 &      14.201121 &   FP \\
005784345-01 &  465.061199 &       7.271706 &   FP \\
005785707-01 &    1.870660 &       9.215634 &   FP \\
005785811-01 &  323.613567 &       7.939576 &   FP \\
005786369-01 &  559.289365 &       7.418411 &   FP \\
005786376-01 &    0.668025 &      10.801547 &   FP \\
005786376-02 &    0.668020 &      10.450995 &   FP \\
005786938-01 &    2.937132 &       9.307754 &   FP \\
005786938-02 &  190.619042 &      15.785836 &   FP \\
005786938-03 &  164.813909 &       9.147298 &   FP \\
005787972-01 &    1.099134 &       9.128809 &   FP \\
005787972-02 &    2.198804 &       8.473106 &   FP \\
005787972-03 &   72.874060 &      13.883323 &   FP \\
005787972-04 &   55.717366 &       9.579532 &   FP \\
005787972-05 &  619.908283 &       9.625979 &   FP \\
005787972-06 &   85.332024 &       7.811322 &   FP \\
005787972-07 &   74.601156 &       7.942029 &   FP \\
005787972-08 &   93.322436 &       7.940316 &   FP \\
005787972-09 &  121.443851 &       7.369369 &   FP \\
005788332-01 &  351.153084 &      17.658331 &   FP \\
005788363-01 &    2.511464 &      12.332399 &   FP \\
005788363-02 &    5.023473 &      16.387212 &   FP \\
005788623-01 &  398.626500 &      20.335573 &   FP \\
005788623-02 &  483.925308 &      21.022817 &   FP \\
005791202-01 &  487.353563 &       8.067441 &   FP \\
005791786-01 &    0.958205 &      13.821739 &   FP \\
005791786-02 &    0.527679 &       8.833400 &   FP \\
005792500-01 &  476.182697 &      17.245001 &   FP \\
005792656-01 &    0.926693 &      14.204995 &   FP \\
005792656-02 &    0.926750 &       8.981346 &   FP \\
005792900-01 &    2.980321 &      11.192133 &   FP \\
005792900-02 &    2.980532 &       9.789837 &   FP \\
005792900-03 &  336.833726 &      10.889692 &   FP \\
005792900-04 &    5.960272 &      11.002696 &   FP \\
005792900-05 &    5.961134 &       8.327856 &   FP \\
005793963-01 &    0.566797 &      14.671828 &   FP \\
005794038-01 &  580.390337 &      10.279092 &   FP \\
005794038-02 &    0.703251 &       7.542708 &   FP \\
005794197-01 &    1.181355 &      10.774494 &   FP \\
005794197-02 &    1.181329 &      14.382601 &   FP \\
005794722-01 &    3.306981 &       8.673854 &   FP \\
005795353-01 &   58.736791 &       9.210479 &   PC \\
005795465-01 &  584.700675 &      12.097882 &   FP \\
005795522-01 &    4.307152 &       9.593216 &   FP \\
005795522-02 &  199.319452 &      12.356288 &   FP \\
005795689-01 &  208.638301 &       8.276453 &   FP \\
005796160-01 &  606.836333 &       7.708099 &   FP \\
005801452-01 &    3.123245 &       9.158180 &   FP \\
005801452-02 &    3.123576 &      10.865369 &   FP \\
005801452-03 &   76.200086 &      10.912234 &   FP \\
005801452-04 &    3.665385 &       9.565065 &   FP \\
005801452-06 &   39.926632 &       7.486708 &   FP \\
005801556-01 &    0.607644 &       7.218107 &   FP \\
005801556-02 &  122.803413 &       8.423706 &   FP \\
005801925-01 &  345.459566 &       8.799580 &   FP \\
005802398-01 &    0.521212 &      11.042448 &   FP \\
005802479-01 &    0.638238 &      10.142172 &   FP \\
005802562-01 &  513.549139 &      34.207462 &   FP \\
005802562-02 &  286.561608 &      43.372255 &   FP \\
005802562-03 &  595.172076 &      16.995120 &   FP \\
005803473-01 &   65.586977 &       7.446457 &   FP \\
005806583-01 &    0.801797 &       7.681727 &   FP \\
005806583-02 &   84.895438 &       8.842963 &   FP \\
005806613-01 &    7.363639 &       7.995018 &   FP \\
005806861-01 &  448.828241 &       8.240112 &   FP \\
005806877-01 &    0.760467 &       9.340247 &   FP \\
005807415-01 &    1.645023 &       8.625244 &   FP \\
005807415-02 &    4.934904 &       7.231374 &   FP \\
005808231-01 &    1.583175 &      11.716125 &   FP \\
005808231-02 &    1.583160 &      11.598775 &   FP \\
005808241-01 &   29.513964 &       9.344139 &   FP \\
005808673-01 &    1.014202 &      10.195291 &   FP \\
005809631-01 &  682.150412 &      34.944187 &   FP \\
005810113-01 &    0.999975 &      16.949329 &   FP \\
005810113-02 &    0.795919 &      12.337060 &   FP \\
005810197-01 &    1.510428 &      10.258355 &   FP \\
005810197-02 &  140.605854 &      10.813789 &   FP \\
005810197-03 &   84.420951 &       9.499960 &   FP \\
005810806-01 &    2.819519 &       9.870189 &   FP \\
005810806-02 &  225.679643 &      10.661135 &   FP \\
005810806-03 &   79.429974 &       8.717952 &   FP \\
005810806-04 &   39.918508 &       9.168589 &   FP \\
005810806-05 &   34.510833 &       7.990849 &   FP \\
005810806-06 &  107.128617 &       8.256488 &   FP \\
005810806-07 &   49.245246 &       7.660608 &   FP \\
005811454-01 &    0.822766 &      12.028642 &   FP \\
005811454-02 &    0.548544 &      12.172765 &   FP \\
005811454-03 &    0.548536 &      11.616041 &   FP \\
005811943-01 &   82.392439 &       9.052505 &   FP \\
005814568-01 &   40.129717 &      12.697047 &   FP \\
005816139-01 &    0.885604 &       8.770378 &   FP \\
005816139-02 &    0.885163 &       9.287223 &   FP \\
005816288-01 &    0.633502 &       7.500778 &   FP \\
005816671-01 &    1.909934 &       8.547859 &   FP \\
005816671-02 &    1.909813 &       9.639393 &   FP \\
005816671-03 &   44.207419 &       9.336894 &   FP \\
005816671-04 &    1.910070 &      10.712500 &   FP \\
005817023-01 &    0.933120 &       8.887566 &   FP \\
005817210-01 &    3.282859 &       9.720299 &   FP \\
005817210-02 &  111.563663 &      14.939374 &   FP \\
005817210-03 &    3.282040 &      11.526214 &   FP \\
005817657-01 &    6.430267 &       7.971149 &   FP \\
005818165-01 &    1.011261 &       8.018348 &   FP \\
005818205-01 &  513.339571 &      52.877140 &   FP \\
005819013-01 &    4.017890 &      11.410192 &   FP \\
005819013-02 &    8.036480 &       9.658396 &   FP \\
005819157-01 &    2.348049 &       7.585739 &   FP \\
005819178-01 &    0.991144 &       9.564704 &   FP \\
005819178-02 &    0.991145 &       8.532737 &   FP \\
005819807-01 &    2.102043 &      12.353978 &   FP \\
005819807-02 &    0.525482 &      11.093925 &   FP \\
005819807-03 &  184.130783 &       8.360436 &   FP \\
005819807-04 &   38.767267 &       7.674943 &   FP \\
005819807-05 &   61.726131 &       7.628203 &   FP \\
005819807-06 &   81.212851 &       7.714886 &   FP \\
005819807-07 &   84.669025 &       7.742922 &   FP \\
005819814-01 &  411.587734 &       8.451090 &   FP \\
005819814-02 &  524.026908 &       8.402503 &   FP \\
005820003-01 &    6.231600 &       8.008220 &   FP \\
005820381-01 &    1.290405 &       8.224859 &   FP \\
005820612-01 &  501.050215 &      14.247968 &   FP \\
005820612-02 &  314.136837 &      15.652108 &   FP \\
005820612-03 &  606.291064 &      12.744013 &   FP \\
005821056-01 &    1.553644 &      11.505271 &   FP \\
005821056-02 &   53.399209 &      10.818155 &   FP \\
005821165-01 &    1.806700 &       9.431165 &   FP \\
005821165-02 &   98.956588 &      10.307060 &   FP \\
005821165-03 &   60.089672 &       9.849182 &   FP \\
005821165-04 &   62.718478 &       8.725066 &   FP \\
005821165-05 &   45.346829 &       8.693301 &   FP \\
005821354-01 &    1.171145 &       8.926122 &   FP \\
005821354-02 &  525.823171 &      13.111312 &   FP \\
005821354-03 &  123.897055 &      14.056523 &   FP \\
005822171-01 &    0.679082 &      10.490178 &   FP \\
005822363-01 &  279.940561 &       8.258220 &   FP \\
005823133-01 &    0.916844 &       7.653320 &   FP \\
005823159-01 &    0.533221 &       8.401791 &   FP \\
005823159-02 &    0.623387 &       8.156902 &   FP \\
005823170-01 &    0.656915 &       8.527634 &   FP \\
005823170-02 &   14.852712 &      13.089164 &   FP \\
005823170-03 &   16.603809 &      11.286551 &   FP \\
005823170-04 &   32.076061 &      11.236417 &   FP \\
005823170-05 &   16.852787 &      10.677227 &   FP \\
005823587-01 &    0.670244 &       8.807087 &   FP \\
005823587-02 &   41.300899 &      10.334336 &   FP \\
005823587-03 &    6.706899 &       9.187852 &   FP \\
005823587-04 &   40.587352 &       8.888917 &   FP \\
005853557-01 &    0.721608 &       7.581843 &   FP \\
005855789-01 &  238.869256 &      10.253289 &   FP \\
005855851-01 &  327.736600 &      11.338941 &   FP \\
005855851-02 &  433.552637 &       8.457018 &   FP \\
005855851-03 &  242.200648 &       7.930231 &   FP \\
005855851-04 &  453.882737 &       7.637796 &   FP \\
005857714-01 &    0.701004 &      12.997311 &   FP \\
005857714-02 &    0.515713 &       9.313124 &   FP \\
005858670-01 &  222.524046 &      10.206969 &   FP \\
005859492-01 &  477.150704 &      10.683477 &   FP \\
005865262-01 &    2.884395 &      10.510443 &   FP \\
005865766-01 &    7.349362 &      10.413886 &   FP \\
005866001-01 &    5.233753 &      12.458744 &   FP \\
005866001-02 &    1.308432 &      13.019335 &   FP \\
005866001-03 &    1.308394 &      12.586862 &   FP \\
005866098-01 &    0.929923 &      16.874935 &   FP \\
005866555-01 &    0.511943 &       9.738976 &   FP \\
005866555-02 &    3.245753 &       7.614572 &   FP \\
005868456-01 &  530.456999 &      14.642406 &   FP \\
005869284-01 &  307.645789 &       8.397630 &   FP \\
005869284-02 &  370.551694 &       8.323836 &   FP \\
005870299-01 &    1.698540 &      10.227305 &   FP \\
005870759-01 &  339.651159 &       8.314826 &   FP \\
005871055-01 &  371.686985 &       8.031985 &   FP \\
005871082-01 &  351.737018 &      13.180282 &   FP \\
005871970-01 &  365.983766 &       8.481237 &   FP \\
005872232-01 &  364.541517 &       9.097692 &   FP \\
005872283-01 &  335.044128 &       8.622849 &   FP \\
005872493-01 &  353.123883 &       8.076840 &   FP \\
005872552-01 &    1.311346 &       7.373106 &   FP \\
005872581-01 &   13.410259 &      10.253728 &   FP \\
005872779-01 &  371.260303 &       7.373991 &   FP \\
005872972-01 &    1.212716 &       9.740256 &   FP \\
005872972-02 &   15.778231 &      12.458485 &   FP \\
005872972-03 &   38.608231 &      11.570063 &   FP \\
005872972-04 &    3.078181 &      10.563026 &   FP \\
005872972-05 &   37.516486 &       9.505959 &   FP \\
005872972-06 &   21.238666 &       8.878603 &   FP \\
005872972-07 &   32.813542 &       8.295346 &   FP \\
005872972-08 &   24.016502 &       7.986963 &   FP \\
005873209-01 &    0.792813 &       7.903458 &   FP \\
005876187-01 &    1.716187 &      10.164268 &   FP \\
005876252-01 &  215.678334 &       7.505970 &   FP \\
005876714-01 &  573.598291 &       8.594163 &   FP \\
005876714-02 &  308.925795 &       7.629054 &   FP \\
005879187-01 &    0.971757 &      11.885635 &   FP \\
005879318-01 &  435.429061 &      10.467401 &   FP \\
005879574-01 &    0.846500 &      14.628428 &   FP \\
005879574-02 &    0.846440 &      17.771980 &   FP \\
005879583-01 &    0.846448 &     158.281464 &   FP \\
005879583-02 &    0.846575 &     160.161036 &   FP \\
005880770-01 &    6.641163 &       7.764103 &   FP \\
005881108-01 &    3.133218 &      13.857239 &   FP \\
005881213-02 &  463.164720 &      36.836743 &   FP \\
005881213-03 &  218.245481 &      31.310360 &   FP \\
005881213-04 &  231.200598 &      29.147681 &   FP \\
005881213-05 &   96.775428 &      21.651331 &   FP \\
005881213-06 &  195.549169 &      24.036630 &   FP \\
005881664-01 &  684.632910 &       8.956968 &   FP \\
005888009-01 &    0.612112 &       8.767109 &   FP \\
005888069-01 &    2.623077 &      11.249358 &   FP \\
005888577-01 &   65.064262 &       7.966216 &   FP \\
005891196-01 &    8.322220 &       8.520543 &   FP \\
005891708-01 &    1.016176 &       8.676864 &   FP \\
005891708-02 &   42.860203 &       7.684308 &   FP \\
005891975-01 &    2.761941 &       9.398616 &   FP \\
005891975-02 &    1.841247 &       9.209581 &   FP \\
005891975-03 &  117.480588 &      11.397414 &   FP \\
005892660-01 &    3.604843 &      11.566607 &   FP \\
005892660-02 &    3.605415 &       8.981639 &   FP \\
005892660-03 &    3.605052 &      12.188880 &   FP \\
005892916-01 &    4.876693 &       9.524664 &   FP \\
005892969-01 &    1.203272 &      11.036417 &   FP \\
005892969-02 &    3.236051 &       8.649416 &   FP \\
005893680-01 &  417.060027 &       7.313384 &   FP \\
005893839-01 &    8.429327 &       9.308206 &   FP \\
005893839-02 &    4.215236 &      10.087674 &   FP \\
005893839-03 &  396.150752 &      13.438238 &   FP \\
005893839-04 &    8.429925 &       8.833813 &   FP \\
005893839-05 &  195.351190 &       8.802568 &   FP \\
005893839-06 &   93.198752 &       8.277374 &   FP \\
005893839-07 &   91.086901 &       7.439564 &   FP \\
005893839-08 &  110.543756 &      10.019665 &   FP \\
005893839-09 &  116.808839 &       7.414447 &   FP \\
005894044-01 &    0.715140 &       9.454990 &   FP \\
005894044-02 &   69.329533 &       9.433511 &   FP \\
005894449-01 &    1.325808 &       7.323416 &   FP \\
005894549-01 &    1.275994 &      10.384466 &   FP \\
005895238-01 &    5.002537 &       9.366464 &   FP \\
005895238-02 &    5.003035 &      13.054299 &   FP \\
005895238-03 &    1.471202 &      14.018516 &   FP \\
005895238-04 &    2.778973 &      15.049528 &   FP \\
005896353-01 &    1.271687 &      14.873095 &   FP \\
005896353-02 &    2.520398 &       7.618372 &   FP \\
005896439-01 &    2.914647 &       9.165226 &   FP \\
005896439-02 &  116.062621 &      10.892134 &   FP \\
005896439-03 &    0.582735 &       8.931048 &   FP \\
005898018-01 &    0.841613 &       9.891115 &   FP \\
005898780-01 &    3.465386 &       9.282685 &   FP \\
005898780-02 &    1.732646 &      10.437651 &   FP \\
005900260-01 &    0.613589 &      10.554353 &   FP \\
005900574-01 &    0.562956 &       9.449753 &   FP \\
005902653-01 &    0.676727 &       9.535382 &   FP \\
005902653-02 &    1.353189 &       8.697441 &   FP \\
005902653-03 &  109.084489 &       8.113837 &   FP \\
005902653-04 &  172.123485 &       7.543472 &   FP \\
005902653-05 &  146.089350 &       7.504377 &   FP \\
005903029-01 &    4.365847 &       7.629960 &   FP \\
005904622-01 &    0.656084 &       9.218266 &   FP \\
005904699-01 &    0.604295 &      10.339419 &   FP \\
005904928-01 &    1.014343 &       9.619595 &   FP \\
005905179-01 &   20.258938 &       8.715870 &   FP \\
005905234-01 &    0.691617 &       9.137351 &   FP \\
005905234-02 &    0.921493 &       8.645457 &   FP \\
005905735-01 &    3.269234 &       7.918198 &   FP \\
005905735-02 &   82.505962 &      12.201811 &   FP \\
005906502-01 &    3.346129 &      10.319313 &   FP \\
005906502-02 &    3.342625 &       9.489518 &   FP \\
005938266-01 &    1.088713 &       8.596243 &   FP \\
005938266-02 &  150.680824 &       8.269074 &   FP \\
005940273-01 &    0.735267 &      11.678687 &   FP \\
005940273-02 &    0.735285 &       9.133703 &   FP \\
005940273-03 &    1.736534 &       9.666014 &   FP \\
005940273-04 &   97.372123 &       8.774117 &   FP \\
005940490-01 &    4.871283 &       9.566417 &   FP \\
005940490-02 &    4.871435 &      11.136816 &   FP \\
005941836-01 &    0.848008 &       8.229552 &   FP \\
005941885-01 &    1.696015 &       9.052189 &   FP \\
005941885-02 &  127.620392 &      12.162945 &   FP \\
005941928-01 &    3.027700 &       9.109382 &   FP \\
005942300-01 &  345.347993 &       7.119767 &   FP \\
005943622-01 &  360.888209 &       9.100921 &   FP \\
005943771-01 &  115.407742 &       8.053277 &   PC \\
005950759-01 &    0.728880 &     146.695099 &   FP \\
005951134-01 &  315.693177 &       7.150100 &   FP \\
005951527-01 &   36.295949 &       9.406208 &   FP \\
005951946-01 &   43.393748 &       9.212831 &   FP \\
005951961-01 &  205.966103 &       7.495404 &   FP \\
005952329-01 &  541.348718 &       9.417153 &   FP \\
005952329-02 &  370.598251 &       7.736754 &   FP \\
005954627-01 &  485.211044 &       7.766276 &   FP \\
005955089-01 &  179.173597 &       7.836999 &   FP \\
005955168-01 &  623.029636 &      10.229218 &   FP \\
005955234-01 &  315.786479 &       9.647242 &   FP \\
005955253-01 &  366.049727 &       7.230757 &   FP \\
005956106-01 &  502.683368 &       8.455496 &   FP \\
005956123-01 &  360.627662 &       7.548378 &   FP \\
005956288-01 &  415.909715 &       8.357807 &   FP \\
005956504-01 &  358.586524 &       7.338492 &   FP \\
005956717-01 &  363.401992 &       8.666719 &   FP \\
005956819-01 &  370.031044 &       8.962470 &   FP \\
005956819-02 &  363.259110 &       8.466296 &   FP \\
005956819-03 &  360.879312 &       7.865507 &   FP \\
005956837-01 &  363.314889 &       7.750319 &   FP \\
005956859-01 &  362.309682 &       8.389472 &   FP \\
005956859-02 &  362.397290 &       9.729748 &   FP \\
005957002-01 &  367.803554 &      11.534614 &   FP \\
005957027-01 &  364.275358 &      10.051196 &   FP \\
005957093-01 &    1.480591 &       8.138790 &   FP \\
005957093-02 &  100.408022 &      10.188436 &   FP \\
005957093-03 &   74.903034 &       9.641794 &   FP \\
005957093-04 &   72.233392 &       9.203225 &   FP \\
005957093-05 &  108.863138 &       7.639365 &   FP \\
005957093-06 &   79.250285 &       7.560986 &   FP \\
005957181-01 &  360.356779 &       8.432053 &   FP \\
005957211-01 &  367.709027 &      10.913301 &   FP \\
005957211-02 &  361.414618 &       8.798703 &   FP \\
005957288-01 &  371.023540 &       8.289619 &   FP \\
005957288-02 &  363.870107 &      10.249288 &   FP \\
005959837-01 &    1.578384 &      17.062769 &   FP \\
005959837-02 &  274.794242 &      10.166763 &   FP \\
005959837-05 &   88.414931 &       8.956928 &   FP \\
005959837-06 &   55.915818 &       8.838868 &   FP \\
005960899-01 &    0.525516 &       8.766809 &   FP \\
005960899-02 &    0.525504 &       8.412160 &   FP \\
005962180-01 &  398.941951 &      14.534330 &   FP \\
005962180-02 &  399.178211 &      11.116881 &   FP \\
005962180-03 &  397.197534 &      10.689303 &   FP \\
005962180-04 &  411.481395 &      11.080407 &   FP \\
005962180-05 &  444.459639 &       8.267120 &   FP \\
005962180-06 &  408.414538 &       8.925794 &   FP \\
005962180-07 &  415.573128 &       8.577891 &   FP \\
005962451-01 &   30.764242 &       7.149996 &   FP \\
005962873-01 &    0.566793 &       8.024411 &   FP \\
005964069-01 &    0.542231 &       9.917504 &   FP \\
005964069-02 &   10.608095 &      17.208819 &   FP \\
005964069-03 &   10.446628 &      17.353372 &   FP \\
005964069-04 &   20.311123 &      11.884333 &   FP \\
005964069-05 &   21.090450 &      11.365959 &   FP \\
005964069-06 &   16.891229 &      12.596652 &   FP \\
005964173-01 &    2.804267 &      12.664691 &   FP \\
005964173-02 &    0.686326 &      10.445121 &   FP \\
005964350-01 &    1.039046 &       9.683845 &   FP \\
005964350-02 &   49.419107 &       7.825476 &   FP \\
005964483-01 &    4.383973 &       8.253531 &   FP \\
005966212-01 &    0.523386 &      10.938682 &   FP \\
005966212-02 &    0.523413 &      11.132023 &   FP \\
005966212-03 &    0.523409 &       8.803029 &   FP \\
005967315-01 &  165.229972 &       9.228375 &   FP \\
005976166-01 &  445.888371 &       7.141879 &   FP \\
005976681-01 &    0.585145 &      19.524986 &   FP \\
005976681-02 &    0.585133 &      18.551247 &   FP \\
005977646-01 &  397.677704 &      24.888185 &   FP \\
005977646-02 &  490.593685 &      16.988483 &   FP \\
005977646-03 &  362.818827 &      19.692770 &   FP \\
005977984-01 &    0.657481 &      18.050505 &   FP \\
005977984-02 &    0.657484 &      15.493290 &   FP \\
005977984-03 &    0.657483 &      12.141532 &   FP \\
005977984-04 &   18.454841 &       7.946209 &   FP \\
005978154-01 &    1.954892 &       9.113597 &   FP \\
005978295-01 &    1.034509 &      14.007598 &   FP \\
005978295-02 &    2.925059 &      11.280406 &   FP \\
005978295-03 &    2.925005 &      11.506076 &   FP \\
005978436-01 &    2.273786 &       9.221256 &   FP \\
005978436-02 &    2.274026 &       9.392129 &   FP \\
005978436-03 &  299.778358 &      10.866361 &   FP \\
005978436-04 &  170.839864 &       8.347734 &   FP \\
005978436-05 &  602.089967 &       8.834812 &   FP \\
005978862-01 &    3.068235 &       9.505018 &   FP \\
005978862-02 &  612.830987 &      13.270877 &   FP \\
005978862-03 &   47.664285 &       8.024262 &   FP \\
005978862-04 &  138.599087 &       7.873729 &   FP \\
005978913-01 &    5.008617 &       7.650433 &   FP \\
005978913-02 &    5.009673 &      10.900874 &   FP \\
005978913-03 &    5.009439 &      10.525558 &   FP \\
005978913-04 &    5.008930 &       8.609907 &   FP \\
005979866-01 &    2.227537 &       9.320989 &   FP \\
005979866-02 &    0.556881 &      10.835723 &   FP \\
005980555-01 &    1.005285 &       9.608967 &   FP \\
005980555-02 &    1.005305 &       9.322922 &   FP \\
005980674-01 &  202.073159 &       7.930193 &   FP \\
005980800-01 &    0.828117 &      32.725910 &   FP \\
005980800-02 &    0.828342 &      21.415182 &   FP \\
005981039-01 &    0.720468 &       9.771810 &   FP \\
005981039-02 &    1.067783 &       7.528648 &   FP \\
005981444-01 &  481.764088 &      22.838667 &   FP \\
005981444-02 &  395.575559 &      32.776711 &   FP \\
005981819-01 &    1.215609 &      11.302603 &   FP \\
005982073-01 &    1.251225 &       9.380261 &   FP \\
005982073-02 &   24.657033 &      12.962438 &   FP \\
005982073-03 &   27.011630 &      12.834348 &   FP \\
005982378-01 &    0.583978 &       9.226832 &   FP \\
005982378-02 &    0.583981 &      10.330514 &   FP \\
005982378-03 &  179.216173 &       7.431526 &   FP \\
005982378-04 &  205.436159 &       7.182770 &   FP \\
005982499-01 &  339.458181 &      30.876879 &   FP \\
005982499-02 &  332.919449 &      23.829474 &   FP \\
005983351-01 &    0.642365 &      22.821602 &   FP \\
005984278-01 &    2.251649 &      10.959719 &   FP \\
005984278-02 &  255.105890 &       9.639344 &   FP \\
005984615-01 &  480.937423 &       7.462285 &   FP \\
005984615-02 &    1.517843 &       7.245899 &   FP \\
005985073-01 &  434.074313 &       8.681635 &   FP \\
005985441-01 &    2.037942 &      10.200954 &   FP \\
005985441-02 &   17.837558 &      15.558146 &   FP \\
005985441-03 &   12.243795 &      20.994186 &   FP \\
005985441-04 &   48.950689 &      14.318813 &   FP \\
005985441-05 &   45.026030 &      10.616750 &   FP \\
005988140-01 &    2.908361 &      12.593219 &   FP \\
005988140-02 &   79.606164 &      22.104537 &   FP \\
005988140-03 &   63.661956 &       8.728026 &   FP \\
005988140-04 &    0.581338 &       8.357301 &   FP \\
005988387-01 &    0.666403 &      10.403465 &   FP \\
005988566-01 &    0.865457 &       7.859530 &   FP \\
005988566-02 &   33.822837 &      10.475310 &   FP \\
005989391-01 &    3.113676 &      11.798072 &   FP \\
005989391-02 &  243.628375 &      11.955731 &   FP \\
005989391-03 &  130.989351 &       7.765884 &   FP \\
005989391-04 &  373.693356 &       7.511900 &   FP \\
005989391-05 &  392.079360 &       7.567536 &   FP \\
005989391-06 &  258.302961 &       7.861608 &   FP \\
005989391-07 &  214.816395 &       7.451297 &   FP \\
005990915-01 &    2.725297 &       8.092660 &   FP \\
005990915-02 &  276.673365 &       9.606691 &   FP \\
005991591-01 &    4.135199 &       9.050958 &   FP \\
006019416-01 &    0.569637 &      10.359603 &   FP \\
006019416-02 &    0.920705 &      11.329105 &   FP \\
006020848-01 &  578.281761 &      11.324814 &   FP \\
006020848-04 &    4.016744 &       7.197740 &   FP \\
006020867-01 &    8.030281 &       8.302946 &   FP \\
006020898-01 &    4.014867 &       8.287354 &   FP \\
006020929-01 &    4.015741 &       9.737917 &   FP \\
006021718-01 &  371.936943 &       8.426588 &   FP \\
006022792-01 &    1.451734 &      10.690724 &   FP \\
006022792-02 &    0.967761 &      11.939085 &   FP \\
006022792-03 &   52.360378 &      15.193115 &   FP \\
006022792-04 &   18.148322 &       8.837967 &   FP \\
006022792-05 &   86.699920 &       8.299145 &   FP \\
006022792-06 &   33.641431 &       8.005072 &   FP \\
006022792-07 &    8.336160 &       8.195193 &   FP \\
006023835-01 &    2.416417 &       8.109164 &   FP \\
006024477-01 &    3.837511 &       9.838970 &   FP \\
006025151-01 &  268.425723 &       7.622352 &   FP \\
006029090-01 &  364.203737 &      11.214766 &   FP \\
006032172-01 &    0.602895 &      11.410073 &   FP \\
006032320-01 &  510.889322 &       8.235917 &   FP \\
006032730-01 &    2.262833 &      10.202335 &   FP \\
006032730-02 &   11.686054 &      12.449134 &   FP \\
006032730-03 &   23.419332 &      11.275000 &   FP \\
006032730-04 &   42.666408 &       9.887523 &   FP \\
006032730-05 &   48.039571 &       9.114570 &   FP \\
006032730-06 &   33.342858 &       9.376252 &   FP \\
006032730-07 &   51.227941 &       8.744281 &   FP \\
006032730-08 &  285.075666 &       8.696605 &   FP \\
006032730-09 &  117.753397 &       8.918099 &   FP \\
006032844-01 &  569.440287 &      13.949338 &   FP \\
006033411-01 &  398.603268 &       8.266853 &   FP \\
006033489-01 &  301.552772 &       8.647176 &   FP \\
006033824-01 &  557.809324 &       7.714372 &   FP \\
006034166-01 &  469.470059 &       8.083528 &   FP \\
006034923-01 &  450.590352 &      16.819540 &   FP \\
006035466-01 &  556.692272 &       7.388100 &   FP \\
006035466-02 &  556.780629 &       7.394686 &   FP \\
006035466-03 &  379.364760 &       7.258294 &   PC \\
006036213-01 &  309.715047 &       8.937484 &   FP \\
006037009-01 &  338.648089 &     109.058075 &   FP \\
006037612-01 &    2.521009 &      11.503810 &   FP \\
006037612-02 &    2.520908 &      11.030346 &   FP \\
006037612-03 &  118.194568 &       8.926088 &   FP \\
006037983-01 &  434.693512 &       8.919283 &   FP \\
006037990-01 &    0.941134 &       8.111479 &   FP \\
006038355-01 &  364.014277 &       9.662291 &   FP \\
006038432-01 &  384.046401 &       7.318555 &   FP \\
006038509-01 &  366.115682 &       7.706335 &   FP \\
006038520-01 &  699.396710 &       7.426896 &   FP \\
006038713-01 &  617.300131 &       8.978366 &   FP \\
006038713-02 &  365.731080 &       8.468535 &   FP \\
006038732-01 &  297.721599 &      21.074123 &   FP \\
006038752-01 &  360.383985 &       7.877105 &   FP \\
006038777-01 &  364.429900 &       8.838416 &   FP \\
006039039-01 &    1.119196 &      11.444834 &   FP \\
006039091-01 &  347.442460 &       9.081238 &   FP \\
006039095-01 &  369.145329 &       9.557161 &   FP \\
006039095-02 &  242.337846 &       9.472578 &   FP \\
006039095-03 &  359.589873 &       8.524398 &   FP \\
006039219-01 &  370.543804 &       7.112314 &   FP \\
006039264-01 &  367.217327 &       7.368836 &   FP \\
006039270-02 &  380.623850 &       8.816156 &   FP \\
006039270-03 &  361.596538 &       7.910916 &   FP \\
006039392-01 &  358.608738 &      11.126461 &   FP \\
006039392-02 &  349.736808 &       8.283978 &   FP \\
006041551-01 &  371.531487 &       9.285882 &   FP \\
006041680-01 &    2.051606 &      11.464113 &   FP \\
006041680-02 &    2.051661 &       8.404200 &   FP \\
006041803-01 &    1.228224 &      10.756717 &   FP \\
006041803-02 &    1.093791 &       8.253659 &   FP \\
006042423-01 &   66.782340 &      13.934707 &   FP \\
006042691-01 &  466.434846 &       8.194990 &   FP \\
006044768-01 &    0.566780 &      19.355806 &   FP \\
006044909-01 &  521.880835 &      13.540138 &   FP \\
006045511-01 &  273.073964 &      33.271435 &   FP \\
006046217-01 &  303.901307 &       9.842059 &   FP \\
006047339-01 &  231.258540 &      12.291599 &   FP \\
006048137-01 &    2.828244 &       7.680955 &   FP \\
006048137-02 &  571.315424 &      19.010582 &   FP \\
006048137-03 &  184.371616 &      18.128804 &   FP \\
006048137-04 &  489.116297 &       9.880391 &   FP \\
006048876-01 &    6.004388 &       8.159156 &   FP \\
006048956-01 &  563.103264 &      11.598283 &   FP \\
006048956-02 &  333.757767 &      10.834936 &   FP \\
006048956-03 &  378.695760 &       9.040963 &   FP \\
006049886-01 &    0.528842 &       9.476268 &   FP \\
006049999-01 &  370.019551 &       7.245613 &   FP \\
006050154-01 &    0.566804 &       7.761235 &   FP \\
006057080-01 &    1.250877 &      10.015100 &   FP \\
006057233-01 &    4.491428 &       9.313523 &   FP \\
006057401-01 &    0.808053 &      10.677594 &   FP \\
006057401-02 &   20.827300 &      19.395396 &   FP \\
006057401-03 &   15.056770 &      18.605368 &   FP \\
006057401-04 &   41.439567 &      16.882759 &   FP \\
006057606-01 &  510.160117 &       8.118754 &   FP \\
006057776-01 &    3.990283 &       8.175328 &   FP \\
006058544-01 &    5.299885 &       8.376296 &   FP \\
006059860-01 &    3.315723 &       7.596185 &   FP \\
006059860-02 &   70.879051 &      11.541041 &   FP \\
006059860-03 &  201.633853 &      10.975723 &   FP \\
006059860-04 &  124.568894 &      10.601887 &   FP \\
006059860-05 &  110.671401 &      10.577039 &   FP \\
006059860-06 &  132.755183 &      10.358519 &   FP \\
006059860-07 &   79.827418 &      10.329061 &   FP \\
006059860-09 &  152.646256 &      10.048366 &   FP \\
006059860-10 &  150.604255 &      10.063137 &   FP \\
006060277-01 &    0.541530 &      12.212821 &   FP \\
006060585-01 &    9.015524 &       8.378218 &   FP \\
006061584-01 &    0.661845 &      13.439989 &   FP \\
006061584-02 &   41.423629 &       8.374714 &   FP \\
006062766-01 &    0.534945 &      12.966934 &   FP \\
006062984-01 &  404.067149 &       7.151196 &   FP \\
006063291-01 &  371.428136 &      17.649559 &   FP \\
006063322-01 &    7.210461 &      10.776620 &   FP \\
006063322-02 &    7.209665 &      11.939619 &   FP \\
006064051-01 &  481.345566 &      20.530720 &   FP \\
006064051-02 &    0.776571 &     155.064658 &   FP \\
006064237-01 &    5.456066 &       7.243541 &   FP \\
006064237-02 &    5.457483 &       9.486842 &   FP \\
006064684-01 &  430.304521 &       8.674667 &   FP \\
006064932-01 &  278.307403 &      14.227628 &   FP \\
006065102-01 &  317.910554 &      10.783939 &   FP \\
006065351-01 &    0.667012 &      10.024943 &   FP \\
006065351-02 &    2.731953 &       8.429955 &   FP \\
006065351-03 &   42.889083 &      10.734266 &   FP \\
006065535-01 &  352.870167 &       7.248260 &   FP \\
006065651-01 &    1.231870 &       9.973766 &   FP \\
006065678-01 &    3.987706 &       9.721686 &   FP \\
006065678-02 &    3.986966 &       9.648401 &   FP \\
006065699-01 &  549.953529 &      28.966806 &   FP \\
006065699-02 &    1.329063 &      20.375728 &   FP \\
006065699-03 &    3.987774 &      14.898627 &   FP \\
006065699-04 &    1.329168 &      16.261250 &   FP \\
006065699-05 &    1.329131 &      11.573777 &   FP \\
006065699-06 &  308.305564 &      10.069169 &   FP \\
006065699-07 &  279.369359 &       9.155213 &   FP \\
006065699-08 &  438.629954 &       8.852729 &   FP \\
006065699-09 &  195.488826 &       8.403418 &   FP \\
006065823-01 &    0.844858 &       9.509141 &   FP \\
006065934-01 &    4.830473 &      10.789736 &   FP \\
006065934-02 &    4.830366 &       9.934203 &   FP \\
006066675-01 &    0.813572 &       7.472127 &   FP \\
006066675-02 &   92.518395 &       9.359435 &   FP \\
006066675-03 &   83.053168 &       8.177455 &   FP \\
006067634-01 &  365.791183 &       7.713790 &   FP \\
006067817-01 &    1.327776 &      11.307291 &   FP \\
006067817-02 &    0.663866 &      15.427306 &   FP \\
006067817-03 &    0.663876 &      11.841579 &   FP \\
006067817-04 &    1.327751 &      11.014198 &   FP \\
006068144-01 &    1.126182 &       8.275040 &   FP \\
006068144-02 &  261.157036 &      10.831071 &   FP \\
006068144-03 &   95.069534 &       7.792526 &   FP \\
006068144-04 &  147.299722 &       9.773272 &   FP \\
006068144-05 &  485.414797 &       8.591759 &   FP \\
006068502-01 &    2.818162 &       8.363608 &   FP \\
006068502-02 &    2.818087 &      10.973504 &   FP \\
006068502-03 &  173.585796 &       8.118481 &   FP \\
006068502-04 &  200.051210 &       7.790075 &   FP \\
006068502-05 &  329.277733 &       7.425403 &   FP \\
006069985-01 &    1.901443 &       8.171885 &   FP \\
006069985-02 &  126.151500 &      14.386191 &   FP \\
006070312-01 &    3.977791 &       9.774323 &   FP \\
006070392-01 &  460.680701 &       9.281995 &   FP \\
006070392-02 &    2.607270 &       8.436014 &   FP \\
006070714-01 &  372.189267 &      22.906075 &   FP \\
006070714-02 &    0.534866 &      17.120705 &   FP \\
006071684-01 &    0.987220 &      10.792288 &   FP \\
006071684-02 &    0.987231 &       9.840744 &   FP \\
006071684-03 &    0.764071 &       8.501712 &   FP \\
006071684-04 &    0.764083 &       8.685971 &   FP \\
006072771-01 &  313.425006 &      13.370000 &   FP \\
006073006-01 &    1.345557 &      11.376785 &   FP \\
006099785-01 &  559.679177 &       9.227703 &   FP \\
006100702-01 &  344.059345 &      24.379349 &   FP \\
006100702-02 &    4.392879 &      16.233787 &   FP \\
006100702-03 &  140.517119 &      23.728327 &   FP \\
006102550-01 &  412.807540 &       8.840603 &   FP \\
006104237-01 &    0.569064 &       7.571740 &   FP \\
006109670-01 &    8.774435 &       7.979131 &   FP \\
006109871-01 &   40.452587 &       7.290353 &   FP \\
006110119-01 &    0.680955 &       9.144547 &   FP \\
006110695-01 &  643.720084 &       8.376276 &   FP \\
006113656-01 &    2.646521 &      10.230053 &   FP \\
006113656-02 &    2.646445 &       8.545964 &   FP \\
006113656-04 &  233.580964 &       9.366574 &   FP \\
006113656-05 &  127.613994 &       8.683579 &   FP \\
006113656-06 &   25.452714 &       8.040807 &   FP \\
006113824-01 &  548.504893 &       7.161187 &   FP \\
006113864-01 &    0.573999 &      10.767925 &   FP \\
006113864-02 &    0.574004 &      10.421580 &   FP \\
006113871-01 &    0.544543 &      10.138472 &   FP \\
006114118-01 &  399.644838 &      20.533934 &   FP \\
006114118-02 &  376.308404 &      26.901269 &   FP \\
006114118-03 &  375.323630 &      22.857257 &   FP \\
006114118-04 &  386.572561 &      26.227209 &   FP \\
006114118-05 &  376.301070 &      27.190668 &   FP \\
006114118-06 &  374.430901 &      20.569146 &   FP \\
006114118-07 &  365.119882 &      20.928399 &   FP \\
006114118-08 &  363.261018 &      21.010575 &   FP \\
006114171-01 &  374.368471 &       8.884768 &   FP \\
006114387-01 &    1.406331 &      10.666335 &   FP \\
006114387-02 &    1.548874 &       9.576551 &   FP \\
006114387-03 &  104.717445 &      10.467504 &   FP \\
006114387-04 &  124.074510 &       9.732476 &   FP \\
006114387-05 &  144.004735 &       9.438567 &   FP \\
006114387-06 &   36.189055 &       9.292271 &   FP \\
006114387-07 &   85.342739 &       9.298272 &   FP \\
006114387-08 &   77.671511 &       9.406574 &   FP \\
006114387-09 &  109.660532 &       7.362801 &   FP \\
006114539-01 &    0.941967 &       9.160227 &   FP \\
006114967-01 &  622.462669 &      10.832934 &   FP \\
006115025-01 &    1.623273 &       8.967047 &   FP \\
006115025-02 &  110.107730 &       9.869944 &   FP \\
006115025-03 &   74.602141 &       8.316627 &   FP \\
006115466-01 &    4.928089 &      10.221493 &   FP \\
006115511-01 &  468.121942 &       8.146922 &   FP \\
006115603-01 &    2.028186 &       7.752983 &   FP \\
006115603-02 &  205.636328 &      14.368966 &   FP \\
006115603-03 &  207.983002 &       7.876462 &   FP \\
006115603-04 &   61.367834 &       7.543857 &   FP \\
006115603-05 &  154.644952 &       7.282410 &   FP \\
006115603-06 &  106.046443 &       7.120284 &   FP \\
006115603-07 &   55.452061 &       7.354641 &   FP \\
006115903-01 &  531.332482 &       7.754081 &   FP \\
006116068-01 &  401.963408 &      10.996943 &   FP \\
006116068-02 &  462.288041 &       9.993029 &   FP \\
006116068-03 &  462.071519 &      11.019263 &   FP \\
006116172-01 &    0.540294 &      10.907465 &   FP \\
006116172-02 &    0.540291 &       9.637658 &   FP \\
006116172-03 &   16.146512 &       7.167917 &   FP \\
006116612-01 &    3.362216 &      11.037577 &   FP \\
006117156-01 &  365.678649 &       7.877141 &   FP \\
006117516-01 &    0.905252 &       7.713509 &   FP \\
006118195-01 &  363.609233 &       7.394871 &   FP \\
006118479-01 &  482.486223 &      12.413486 &   FP \\
006119295-01 &  366.371455 &       7.497680 &   FP \\
006119407-01 &    1.715906 &      15.544031 &   FP \\
006119407-02 &  399.106690 &       9.620370 &   FP \\
006119634-01 &  365.690790 &       8.735354 &   FP \\
006119788-01 &    0.558138 &      12.414399 &   FP \\
006119788-02 &   35.899043 &      12.320679 &   FP \\
006119788-03 &   15.580301 &      13.000164 &   FP \\
006119818-01 &  365.137302 &       8.196339 &   FP \\
006119848-02 &  613.017010 &       8.004222 &   FP \\
006119877-01 &  373.179884 &       8.415942 &   FP \\
006119877-02 &  421.530042 &       7.896604 &   FP \\
006119877-03 &  355.384236 &       7.866631 &   FP \\
006119914-01 &  371.071637 &       7.988850 &   FP \\
006119914-02 &  367.045721 &       7.170835 &   FP \\
006119970-01 &  373.623269 &       8.032574 &   FP \\
006120098-01 &  379.517310 &       7.737376 &   FP \\
006120133-01 &  262.060314 &       9.155120 &   FP \\
006123324-01 &    0.575967 &      14.090505 &   FP \\
006123324-02 &    0.576217 &      13.481575 &   FP \\
006123381-01 &    0.525967 &       8.233264 &   FP \\
006124219-01 &  272.011336 &       8.545094 &   FP \\
006125534-01 &  328.914701 &      11.410641 &   FP \\
006125731-01 &  101.828419 &       8.767691 &   FP \\
006125804-01 &    0.566814 &      24.359154 &   FP \\
006126562-01 &    0.533774 &       9.095715 &   FP \\
006127083-02 &  365.034189 &      20.980415 &   FP \\
006127239-01 &    1.180137 &       8.149928 &   FP \\
006127822-01 &   23.193141 &      19.634502 &   FP \\
006127822-02 &    2.843154 &       7.842597 &   FP \\
006127822-03 &   30.912731 &       9.070635 &   FP \\
006127822-04 &   53.650513 &       9.949861 &   FP \\
006127822-05 &   46.503809 &       8.894144 &   FP \\
006127822-06 &   17.544744 &       7.995484 &   FP \\
006127822-07 &   45.537985 &       8.136666 &   FP \\
006127822-08 &   25.089468 &       7.462317 &   FP \\
006128200-01 &    2.094921 &       8.361081 &   FP \\
006128200-02 &  635.157726 &      10.391901 &   FP \\
006128200-03 &  366.659730 &       9.790840 &   FP \\
006128200-04 &  233.174675 &       8.801284 &   FP \\
006128200-05 &  264.239215 &       8.684839 &   FP \\
006128200-06 &  264.227412 &       8.531453 &   FP \\
006128200-07 &  222.354453 &       8.766848 &   FP \\
006128200-08 &  299.152480 &       7.648331 &   FP \\
006128830-01 &    4.841754 &      14.046602 &   FP \\
006128830-02 &  358.406665 &      16.705499 &   FP \\
006128830-03 &    4.839536 &       9.014817 &   FP \\
006128841-01 &  377.804508 &      62.708687 &   FP \\
006128841-02 &  389.671708 &      19.048992 &   FP \\
006130500-01 &    2.256530 &      10.050144 &   FP \\
006130679-01 &  363.548161 &       9.016026 &   FP \\
006131612-01 &  345.104018 &       7.438134 &   FP \\
006131772-01 &  499.225944 &       7.190701 &   FP \\
006132064-01 &    5.773147 &      10.244009 &   FP \\
006132064-02 &    5.775285 &      13.325696 &   FP \\
006132088-01 &    5.151164 &       8.387788 &   FP \\
006138109-01 &    1.045873 &       9.083797 &   FP \\
006138109-02 &  251.857125 &      11.961849 &   FP \\
006138109-03 &   54.707477 &       9.724535 &   FP \\
006138109-04 &   56.070444 &       8.181833 &   FP \\
006138109-05 &   88.623269 &       7.597473 &   FP \\
006139591-01 &    1.242123 &      12.057053 &   FP \\
006139982-01 &    2.837676 &       8.389112 &   FP \\
006140084-01 &    0.674265 &      12.279021 &   FP \\
006140084-02 &  119.773811 &      10.667266 &   FP \\
006140084-03 &   31.299292 &       9.646687 &   FP \\
006140122-01 &    0.982511 &      10.434911 &   FP \\
006141215-01 &  400.393613 &       8.102779 &   FP \\
006141503-01 &    0.764456 &      10.373230 &   FP \\
006142919-01 &    0.554200 &       9.377886 &   FP \\
006143316-01 &    1.599533 &       8.035063 &   FP \\
006143316-02 &  149.109239 &      11.040647 &   FP \\
006143316-03 &   59.629292 &       9.408574 &   FP \\
006143316-04 &  198.064845 &       8.127820 &   FP \\
006143316-05 &   59.891857 &       8.110369 &   FP \\
006143316-06 &   84.135545 &       7.367463 &   FP \\
006144766-01 &  154.609335 &      10.828423 &   FP \\
006145614-01 &    1.444861 &      10.465245 &   FP \\
006145614-02 &    1.444639 &       9.810151 &   FP \\
006146503-01 &  399.105622 &       9.616061 &   FP \\
006147140-01 &    1.163172 &       8.059093 &   FP \\
006147140-02 &  116.365522 &      14.445720 &   FP \\
006148704-01 &    0.611677 &      11.086850 &   FP \\
006148704-02 &    0.611551 &       8.394004 &   FP \\
006148704-03 &    0.611703 &      11.419967 &   FP \\
006148829-01 &  374.269271 &       7.536746 &   FP \\
006150518-01 &   14.466931 &       9.597225 &   FP \\
006152591-01 &    4.614859 &       7.357076 &   FP \\
006153201-01 &    1.397926 &       7.890176 &   FP \\
006153233-01 &    0.954089 &      12.661744 &   FP \\
006153233-02 &    0.695669 &      10.510306 &   FP \\
006153673-01 &    2.458951 &       9.319638 &   FP \\
006153673-02 &    2.459289 &       9.461020 &   FP \\
006153673-03 &    2.444441 &      10.470053 &   FP \\
006153680-01 &    3.307369 &       7.844605 &   FP \\
006153680-02 &    1.653992 &       8.322207 &   FP \\
006154326-01 &    1.533586 &       7.996179 &   FP \\
006154326-02 &    0.763052 &       7.759051 &   FP \\
006181674-01 &    0.857339 &       9.933575 &   FP \\
006182482-01 &  229.649842 &       7.279760 &   FP \\
006183128-01 &  365.096501 &  543318.937500 &   FP \\
006183128-02 &    1.123363 &     317.783865 &   FP \\
006183315-01 &  244.645993 &       7.442998 &   FP \\
006184298-01 &    0.946191 &      13.883368 &   FP \\
006184874-01 &  546.545398 &       7.967256 &   FP \\
006186029-01 &    1.026058 &      39.723598 &   FP \\
006186029-02 &    1.026200 &     105.562320 &   FP \\
006186300-01 &  462.950009 &       7.684313 &   FP \\
006186417-01 &  327.009988 &       9.492250 &   FP \\
006187665-01 &    0.539758 &      12.075542 &   FP \\
006187665-02 &    0.539755 &      11.932961 &   FP \\
006187665-03 &    0.539756 &      10.846930 &   FP \\
006187812-01 &   42.273315 &      94.589836 &   FP \\
006188234-01 &  345.002983 &       9.460883 &   FP \\
006192074-01 &  479.010292 &       7.368761 &   FP \\
006192431-01 &  241.667025 &      35.804649 &   FP \\
006192431-02 &  361.114246 &      40.960297 &   FP \\
006192431-03 &  361.503732 &      29.032731 &   FP \\
006192431-04 &  377.580125 &      26.444822 &   FP \\
006192431-05 &  183.176638 &      27.577340 &   FP \\
006192431-06 &  243.426881 &      26.582945 &   FP \\
006192431-07 &  243.375613 &      26.633251 &   FP \\
006192431-08 &  182.770576 &      19.436072 &   FP \\
006192431-09 &  243.711070 &      19.136077 &   FP \\
006192431-10 &   72.478033 &      15.333537 &   FP \\
006192580-01 &    2.019470 &       8.357612 &   FP \\
006192847-01 &  316.595158 &      28.871754 &   FP \\
006192847-02 &  147.686174 &      18.025214 &   FP \\
006192847-03 &  401.794048 &      18.730131 &   FP \\
006192847-04 &  245.322238 &      17.913744 &   FP \\
006192847-05 &  307.081429 &      17.687092 &   FP \\
006192847-06 &  232.672117 &      17.660812 &   FP \\
006192847-07 &  217.412480 &      13.112977 &   FP \\
006192847-08 &  415.565586 &      15.487129 &   FP \\
006192847-09 &  234.196013 &      13.061198 &   FP \\
006195556-01 &    0.859462 &      13.347034 &   FP \\
006195556-02 &    1.289143 &       9.398112 &   FP \\
006195556-03 &    0.859402 &       8.835357 &   FP \\
006195670-01 &  372.908176 &       8.907462 &   FP \\
006195936-01 &  353.194532 &       8.126347 &   FP \\
006196059-01 &  514.155851 &       7.876263 &   FP \\
006196427-01 &  331.251077 &       8.694547 &   FP \\
006196575-01 &  575.258418 &       8.657121 &   FP \\
006196651-01 &  631.214511 &       7.993847 &   FP \\
006197076-01 &  614.222869 &       7.736335 &   FP \\
006197619-01 &  359.001707 &       7.673366 &   FP \\
006197810-01 &    7.053374 &      12.934324 &   FP \\
006197810-02 &    3.526352 &       8.020366 &   FP \\
006197978-01 &  505.651880 &       7.877224 &   FP \\
006198068-01 &  370.786903 &       9.404351 &   FP \\
006198108-01 &  629.242782 &       7.885503 &   FP \\
006199537-01 &  429.398484 &      10.617538 &   FP \\
006199731-01 &    0.805610 &       9.595151 &   FP \\
006199790-01 &  608.263792 &       7.186404 &   FP \\
006199849-01 &  353.336794 &       7.137025 &   FP \\
006199864-01 &  428.364646 &      10.193221 &   FP \\
006200307-01 &  428.555302 &       8.981213 &   FP \\
006200436-01 &  630.539331 &       7.238890 &   FP \\
006200612-01 &  537.521653 &      10.979986 &   FP \\
006200915-01 &  526.990659 &       7.454858 &   FP \\
006200965-01 &  365.672501 &       7.545169 &   FP \\
006200965-02 &  430.468772 &       8.922552 &   FP \\
006200990-01 &  484.254288 &      10.001687 &   FP \\
006201045-01 &  383.117730 &       8.872648 &   FP \\
006201155-01 &  361.089091 &       8.848575 &   FP \\
006205481-01 &    3.722782 &      25.847548 &   FP \\
006205481-02 &    3.722933 &      21.828244 &   FP \\
006206125-01 &    0.573356 &      14.094563 &   FP \\
006206627-01 &    1.209216 &      14.694921 &   FP \\
006206627-02 &    0.522249 &       7.601655 &   FP \\
006206694-01 &    0.566800 &      28.430618 &   FP \\
006206885-01 &  381.448695 &      29.624548 &   FP \\
006206885-02 &  152.361836 &      22.470894 &   FP \\
006207355-01 &   43.229538 &      12.086418 &   FP \\
006207355-02 &   43.229030 &      13.373886 &   FP \\
006207355-03 &   43.230117 &      10.032826 &   FP \\
006207535-01 &    0.657456 &      10.271479 &   FP \\
006208823-01 &  552.465962 &      13.523363 &   FP \\
006209293-01 &    1.262456 &       7.690367 &   FP \\
006209293-02 &  382.486145 &       9.655999 &   FP \\
006209293-03 &  190.808719 &      10.946800 &   FP \\
006209293-04 &   53.791990 &       8.726485 &   FP \\
006209585-01 &   85.582681 &      21.078751 &   FP \\
006209585-02 &   81.756213 &      16.941157 &   FP \\
006209585-03 &  101.963048 &       8.931937 &   FP \\
006209832-01 &    1.262806 &       7.583830 &   FP \\
006211276-01 &  573.073319 &       7.504416 &   FP \\
006211547-01 &    4.870785 &      13.019886 &   FP \\
006212792-01 &  247.877197 &       7.388374 &   FP \\
006213173-01 &   17.671014 &       8.197868 &   FP \\
006213774-01 &    2.814119 &      12.080614 &   FP \\
006213774-02 &    2.813932 &      11.082534 &   FP \\
006213776-01 &    2.813531 &       8.171455 &   FP \\
006213776-02 &  189.563460 &      15.326689 &   FP \\
006213776-03 &  187.391738 &      10.973497 &   FP \\
006213776-04 &  518.068440 &       8.901143 &   FP \\
006213776-05 &  154.127145 &       8.748063 &   FP \\
006213776-06 &   96.630158 &       7.244005 &   FP \\
006213776-07 &  138.483687 &      10.003289 &   FP \\
006214033-01 &  227.698862 &       7.370572 &   FP \\
006219870-01 &    0.821193 &       8.090083 &   FP \\
006220010-01 &    0.555779 &       9.379281 &   FP \\
006220792-01 &  563.050353 &       8.476201 &   FP \\
006221883-01 &  468.233028 &       7.305727 &   FP \\
006222079-01 &    1.940138 &      20.299608 &   FP \\
006222079-02 &  624.695092 &      19.439175 &   FP \\
006222079-03 &  171.784745 &       9.710699 &   FP \\
006222381-01 &  539.087687 &      14.580708 &   FP \\
006222381-02 &  426.903337 &       8.932892 &   FP \\
006222381-03 &  426.610582 &      10.065349 &   FP \\
006222381-04 &    1.628208 &       8.692058 &   FP \\
006222381-05 &  302.707154 &      10.395596 &   FP \\
006222529-01 &    0.990253 &      12.319124 &   FP \\
006222529-02 &  189.722095 &       9.403305 &   FP \\
006222529-03 &   67.301331 &       9.310430 &   FP \\
006222884-01 &   11.667399 &      11.187337 &   FP \\
006223501-01 &  185.414123 &      16.581316 &   FP \\
006223501-02 &  371.589030 &      15.825657 &   FP \\
006223501-03 &  184.426501 &      15.590275 &   FP \\
006223501-04 &  378.977867 &      13.469514 &   FP \\
006223501-05 &  188.735064 &      13.242785 &   FP \\
006223501-06 &  358.044215 &      10.141641 &   FP \\
006223501-07 &  187.389390 &       8.939387 &   FP \\
006224312-01 &    0.720701 &       9.876259 &   FP \\
006224312-02 &    0.679932 &       8.330403 &   FP \\
006224312-03 &  100.347222 &       9.840551 &   FP \\
006224785-01 &    0.942237 &      12.644945 &   FP \\
006224785-02 &    0.942384 &       9.673281 &   FP \\
006224785-03 &   95.796629 &       7.957395 &   FP \\
006225475-01 &   10.937223 &       9.996424 &   FP \\
006225654-01 &   11.068083 &       7.507080 &   FP \\
006225933-01 &  458.760240 &       7.649956 &   FP \\
006226293-01 &    1.611473 &      15.920609 &   FP \\
006226293-02 &    0.805716 &      13.216463 &   FP \\
006227118-01 &    0.655498 &       9.212666 &   FP \\
006227118-02 &    3.749298 &       9.241934 &   FP \\
006227199-01 &    2.010353 &      11.582647 &   FP \\
006228201-01 &    2.217622 &      15.399365 &   FP \\
006228201-02 &    2.217645 &      16.824710 &   FP \\
006228201-03 &    0.554414 &      14.643889 &   FP \\
006228201-04 &    2.217638 &      13.478154 &   FP \\
006228306-01 &    2.073666 &       9.010229 &   FP \\
006228306-02 &   90.669285 &      15.431128 &   FP \\
006228306-03 &   14.613213 &      13.248209 &   FP \\
006228306-04 &   27.617695 &      13.417774 &   FP \\
006228306-05 &   66.469470 &      12.552616 &   FP \\
006228306-06 &   15.278928 &      12.133155 &   FP \\
006228306-07 &  474.926322 &      10.983732 &   FP \\
006228306-08 &   48.799564 &      11.577348 &   FP \\
006228306-09 &   75.618054 &      11.512077 &   FP \\
006228306-10 &   69.892225 &      11.338336 &   FP \\
006228371-01 &    3.891197 &       9.231504 &   FP \\
006228371-02 &    3.891564 &      11.803904 &   FP \\
006228371-03 &  105.761177 &       9.558869 &   FP \\
006228371-04 &   79.611937 &       9.549918 &   FP \\
006228371-06 &   19.597852 &       8.994178 &   FP \\
006228371-07 &  127.316187 &       8.443892 &   FP \\
006228371-08 &   50.062498 &       8.427445 &   FP \\
006228371-09 &   76.304847 &       8.631236 &   FP \\
006228371-10 &   41.640412 &       8.307483 &   FP \\
006229130-01 &    1.063108 &      11.593117 &   FP \\
006229130-02 &    2.387858 &       9.106711 &   FP \\
006229764-01 &    1.324131 &       7.999313 &   FP \\
006229764-02 &  206.329820 &      12.297244 &   FP \\
006229764-03 &  126.776433 &      11.012315 &   FP \\
006229764-04 &  148.630611 &       7.796046 &   FP \\
006230532-01 &  343.352969 &      10.266637 &   FP \\
006230532-02 &    1.968310 &       9.731718 &   FP \\
006230532-04 &  399.229631 &      11.365542 &   FP \\
006230532-05 &  407.680164 &      10.617598 &   FP \\
006230532-06 &    1.968018 &      10.119271 &   FP \\
006230532-07 &  126.567503 &      14.687524 &   FP \\
006230532-08 &  362.187167 &       9.868385 &   FP \\
006230532-09 &  661.233215 &       9.356380 &   FP \\
006230921-01 &    0.538968 &       9.640632 &   FP \\
006230921-02 &    0.538976 &       8.906280 &   FP \\
006230921-03 &    0.668795 &       7.848198 &   FP \\
006231451-01 &    2.150987 &       7.953528 &   FP \\
006231451-02 &  161.749512 &       8.722131 &   FP \\
006231451-03 &  329.344808 &       8.988880 &   FP \\
006231451-04 &   53.833804 &       8.567646 &   FP \\
006231538-01 &    0.955273 &       9.020386 &   FP \\
006231813-01 &    1.689617 &       9.406305 &   FP \\
006231813-02 &    2.811126 &      10.132322 &   FP \\
006231813-03 &  121.545606 &       9.826048 &   FP \\
006231813-04 &   39.062505 &      10.198902 &   FP \\
006231813-05 &   61.758576 &      10.226540 &   FP \\
006231813-06 &   34.488711 &       9.522881 &   FP \\
006231813-07 &   73.552847 &       9.413504 &   FP \\
006231813-08 &  241.497434 &       8.308824 &   FP \\
006232286-01 &    1.124983 &       8.085464 &   FP \\
006233748-01 &    1.338172 &       9.497353 &   FP \\
006233748-02 &    2.674650 &       8.966391 &   FP \\
006233748-03 &  108.627633 &       7.855565 &   FP \\
006233899-01 &    0.830108 &      10.174014 &   FP \\
006233899-02 &    0.828539 &       9.762997 &   FP \\
006233899-03 &   49.109191 &       8.169651 &   FP \\
006233899-04 &   42.185330 &       8.516997 &   FP \\
006234144-01 &    1.295012 &       8.705318 &   FP \\
006263470-01 &    4.633720 &      12.433153 &   FP \\
006263470-02 &    4.633705 &      12.094102 &   FP \\
006263470-03 &    4.633835 &      12.031639 &   FP \\
006263470-04 &    4.633629 &      11.792644 &   FP \\
006264768-01 &    8.416254 &       7.470312 &   FP \\
006266219-01 &    2.228496 &       9.838102 &   FP \\
006266219-02 &  135.111202 &      10.107930 &   FP \\
006266750-01 &    1.102601 &       9.577163 &   FP \\
006268387-01 &  114.352750 &      34.937668 &   FP \\
006268531-01 &    3.611404 &       8.138535 &   FP \\
006268531-02 &   69.538296 &       8.697468 &   FP \\
006268531-03 &  469.552770 &       7.984828 &   FP \\
006268531-04 &  161.583838 &       8.259232 &   FP \\
006268531-05 &   41.628145 &       8.284000 &   FP \\
006268531-06 &   16.883820 &       7.530697 &   FP \\
006268890-01 &    2.331436 &      15.783905 &   FP \\
006268890-02 &    2.331463 &      13.073749 &   FP \\
006271512-01 &   81.313436 &      21.435310 &   FP \\
006271512-02 &   45.196905 &      19.472993 &   FP \\
006271512-03 &   33.998679 &      14.932947 &   FP \\
006271512-04 &   42.662594 &       8.240331 &   FP \\
006271512-05 &   52.077966 &       7.928082 &   FP \\
006271813-01 &  409.522090 &       9.836552 &   FP \\
006272547-01 &   20.348555 &       7.218976 &   FP \\
006273239-01 &    1.410227 &      11.863529 &   FP \\
006273239-02 &    1.410200 &       8.788568 &   FP \\
006276637-01 &  415.135775 &      16.956280 &   FP \\
006276828-01 &  376.113870 &       7.802987 &   FP \\
006277127-01 &  431.801499 &       8.102825 &   FP \\
006278127-01 &  487.217544 &       8.583792 &   FP \\
006278330-01 &    1.191156 &       9.767505 &   FP \\
006278403-01 &  551.525047 &     372.236023 &   FP \\
006278403-02 &  528.901469 &     623.983590 &   FP \\
006278403-03 &  555.098091 &     634.078726 &   FP \\
006279388-01 &    0.683213 &       9.717717 &   FP \\
006279388-02 &   97.408649 &       8.268807 &   FP \\
006279388-03 &   68.000853 &       8.434282 &   FP \\
006279388-04 &   83.237193 &       7.400653 &   FP \\
006279696-01 &  465.686407 &      36.457935 &   FP \\
006279696-02 &  399.397857 &     493.734611 &   FP \\
006279696-03 &  405.382333 &      52.699653 &   FP \\
006279696-04 &  288.073570 &      31.968498 &   FP \\
006280071-01 &  693.038779 &       9.743920 &   FP \\
006280871-01 &  418.400995 &       7.434676 &   FP \\
006280902-01 &    0.712606 &       7.416783 &   FP \\
006280902-02 &  335.644191 &      10.988287 &   FP \\
006280902-03 &  155.995276 &       9.356311 &   FP \\
006280902-04 &  135.811873 &       8.654586 &   FP \\
006280902-05 &  125.520446 &       7.267192 &   FP \\
006280952-01 &    0.675837 &      10.813145 &   FP \\
006280952-02 &    0.675801 &       9.155993 &   FP \\
006280978-01 &  373.193836 &       7.988286 &   FP \\
006281040-01 &  358.436869 &       7.832985 &   FP \\
006281127-01 &  378.828910 &       7.879235 &   FP \\
006281147-01 &  506.464097 &      10.707065 &   FP \\
006284209-01 &    1.305555 &       8.585672 &   FP \\
006284363-01 &    1.173524 &       8.843159 &   FP \\
006284363-02 &    1.173449 &      11.532367 &   FP \\
006286447-01 &  246.803717 &       7.594861 &   FP \\
006286947-01 &    4.302305 &      10.157094 &   FP \\
006286947-02 &  466.731877 &      20.657801 &   FP \\
006286947-03 &  538.084993 &       8.612168 &   FP \\
006286947-04 &    4.302152 &       8.136696 &   FP \\
006287029-01 &  568.287919 &       9.067104 &   FP \\
006287169-01 &    1.187847 &      10.617100 &   FP \\
006287517-01 &    1.736470 &      11.442855 &   FP \\
006287517-02 &    1.857954 &      10.266546 &   FP \\
006287517-03 &  321.189422 &      10.967432 &   FP \\
006287517-04 &   64.764329 &       9.599452 &   FP \\
006287517-05 &   87.969436 &       8.759563 &   FP \\
006287517-07 &    6.283863 &       8.945249 &   FP \\
006288034-01 &    6.422317 &       9.175201 &   FP \\
006288226-01 &  287.857871 &       7.737422 &   FP \\
006289081-01 &    4.088976 &       9.133685 &   FP \\
006289081-02 &    4.091005 &      12.614909 &   FP \\
006289468-01 &    2.061721 &      10.017529 &   FP \\
006290310-01 &  449.144046 &       7.315573 &   FP \\
006290377-01 &    3.414793 &       9.799065 &   FP \\
006290377-02 &  283.485637 &      20.613242 &   FP \\
006290377-03 &  129.570216 &       9.598738 &   FP \\
006290411-01 &    1.720544 &      11.119914 &   FP \\
006290411-02 &    1.720519 &      10.246771 &   FP \\
006290648-01 &    1.608934 &       9.061379 &   FP \\
006290648-02 &    1.608769 &      10.240469 &   FP \\
006290908-01 &   56.475546 &       7.163414 &   FP \\
006292452-01 &    1.280787 &       9.204428 &   FP \\
006292452-02 &    1.280825 &      10.802973 &   FP \\
006292803-01 &   13.598285 &      16.503632 &   FP \\
006293266-01 &    0.846790 &       8.085173 &   FP \\
006293759-01 &    2.253884 &       7.788520 &   FP \\
006293759-02 &  101.538927 &      20.034080 &   FP \\
006293759-03 &  107.217560 &      10.959047 &   FP \\
006293759-04 &  135.547293 &      10.658180 &   FP \\
006293759-05 &  356.053165 &       9.815221 &   FP \\
006293759-06 &  504.804476 &       8.733057 &   FP \\
006293759-07 &   79.126315 &       8.578072 &   FP \\
006293759-08 &  635.216647 &       8.423819 &   FP \\
006293759-09 &   23.313929 &       8.136310 &   FP \\
006294042-01 &  468.881487 &       7.317043 &   FP \\
006294556-01 &    0.681296 &       9.232779 &   FP \\
006294556-02 &    0.681258 &       9.437143 &   FP \\
006294889-01 &    2.884786 &       7.668087 &   FP \\
006294889-04 &   68.409820 &      10.301005 &   FP \\
006294889-05 &  108.061824 &      10.306840 &   FP \\
006294889-06 &   45.716947 &       9.440819 &   FP \\
006294889-07 &   45.932785 &       9.160716 &   FP \\
006294889-08 &   28.674024 &       8.920818 &   FP \\
006294889-09 &   43.540423 &       8.993145 &   FP \\
006294889-10 &   49.973470 &       9.150080 &   FP \\
006294911-01 &  467.137325 &       8.450132 &   FP \\
006301132-01 &    0.594353 &      13.188880 &   FP \\
006301132-02 &    0.594356 &      12.575524 &   FP \\
006301428-01 &    3.777053 &       8.549889 &   FP \\
006301428-02 &  290.569673 &      32.499347 &   FP \\
006301428-03 &  183.946640 &      10.247781 &   FP \\
006301428-04 &    3.777656 &       9.804315 &   FP \\
006301745-01 &    0.688266 &      11.282094 &   FP \\
006301749-01 &    0.675159 &      11.027333 &   FP \\
006301749-02 &    0.675170 &      10.259279 &   FP \\
006302523-01 &  389.715667 &       9.693186 &   FP \\
006302589-01 &    0.528048 &      11.178195 &   FP \\
006302589-02 &    1.246612 &       8.662618 &   FP \\
006302655-01 &    3.471023 &      13.668379 &   FP \\
006302655-02 &    1.735490 &      13.032550 &   FP \\
006302655-03 &    0.946593 &      10.250092 &   FP \\
006302655-04 &    0.946658 &      11.044542 &   FP \\
006302903-01 &    2.002989 &       9.848799 &   FP \\
006302903-02 &  118.337270 &       7.734703 &   FP \\
006303679-01 &    3.626232 &       9.317019 &   FP \\
006303679-02 &    3.626369 &      10.438205 &   FP \\
006303679-04 &   86.275046 &       8.415848 &   FP \\
006303679-05 &   94.740804 &       7.910770 &   FP \\
006303679-06 &  135.550970 &       7.201918 &   FP \\
006303679-07 &   67.503225 &       7.212791 &   FP \\
006303971-01 &  580.805486 &       7.707079 &   FP \\
006305572-01 &    1.500081 &      20.747473 &   FP \\
006305572-03 &    1.500300 &       9.693401 &   FP \\
006309129-01 &    6.215363 &      10.376911 &   FP \\
006309129-02 &  111.753061 &      12.071909 &   FP \\
006309129-03 &    6.217409 &       9.506011 &   FP \\
006309896-01 &    4.408087 &       8.140856 &   FP \\
006310397-01 &    2.158044 &       8.383894 &   FP \\
006310414-01 &  585.467495 &      18.597672 &   FP \\
006310414-02 &    9.602884 &       9.969088 &   FP \\
006310414-03 &  199.454074 &      11.795450 &   FP \\
006310929-01 &    4.763955 &      10.390267 &   FP \\
006311382-01 &    1.092666 &      10.106385 &   FP \\
006312478-01 &  183.725299 &       7.482064 &   FP \\
006314137-01 &  413.758360 &       8.420873 &   FP \\
006314475-01 &    0.647435 &      11.699281 &   FP \\
006314475-02 &    2.542629 &       8.994681 &   FP \\
006341932-01 &    0.727701 &       9.833174 &   FP \\
006342566-01 &  292.122025 &      14.239957 &   FP \\
006343818-01 &  207.456965 &      52.439972 &   FP \\
006344281-01 &    0.519704 &      13.325294 &   FP \\
006344431-01 &    0.813781 &      10.685924 &   FP \\
006344431-02 &   60.698130 &      11.351975 &   FP \\
006344431-03 &   33.866245 &      10.098756 &   FP \\
006344431-04 &   50.426937 &       8.649747 &   FP \\
006344431-05 &   21.848271 &       8.785664 &   FP \\
006344431-06 &   72.597326 &       8.691643 &   FP \\
006344431-08 &   67.992391 &       8.320490 &   FP \\
006344431-09 &   46.273315 &       8.784490 &   FP \\
006344431-10 &   28.801800 &       8.306686 &   FP \\
006345900-01 &  333.283835 &       9.720736 &   FP \\
006346443-01 &   17.251360 &       7.996646 &   FP \\
006346443-02 &   19.533386 &       7.742751 &   FP \\
006346537-01 &  483.212942 &      11.189343 &   FP \\
006346698-01 &    1.220199 &       9.754580 &   FP \\
006352349-01 &    1.468715 &       8.063195 &   FP \\
006356272-01 &  338.588836 &       8.534225 &   FP \\
006356627-01 &    4.209324 &      14.626076 &   FP \\
006357066-01 &  114.268389 &       7.405359 &   FP \\
006357667-01 &   12.143900 &       8.891038 &   FP \\
006357702-01 &    0.519026 &      11.654210 &   FP \\
006357702-02 &    1.422362 &      10.552822 &   FP \\
006357795-01 &    6.258932 &       8.256998 &   FP \\
006357902-01 &  400.987646 &      20.348070 &   FP \\
006357958-01 &    1.611535 &       8.852803 &   FP \\
006358095-01 &  295.393804 &       8.747951 &   FP \\
006358478-01 &  561.022581 &       9.364175 &   FP \\
006359580-01 &  359.112103 &       9.092717 &   FP \\
006359725-01 &  538.005586 &       7.728158 &   FP \\
006359820-01 &  364.335034 &       8.574506 &   FP \\
006359888-01 &  504.952752 &       7.971522 &   FP \\
006359888-02 &  617.672387 &       8.861634 &   FP \\
006359893-01 &  376.796620 &       8.488885 &   FP \\
006363900-01 &    0.605895 &       7.601587 &   FP \\
006366501-01 &    1.208050 &      12.723051 &   FP \\
006366501-02 &    1.208358 &       9.872884 &   FP \\
006366501-03 &   18.657661 &       9.866387 &   FP \\
006366501-04 &   36.589555 &       8.690292 &   FP \\
006366501-05 &   91.905836 &       8.336534 &   FP \\
006366512-01 &    0.586467 &       9.594104 &   FP \\
006366512-02 &    0.877346 &       7.760995 &   FP \\
006366512-03 &   60.364625 &      10.574813 &   FP \\
006366512-04 &   39.498502 &       8.532249 &   FP \\
006366512-05 &   50.765394 &       8.417255 &   FP \\
006366512-06 &   78.389699 &       8.140858 &   FP \\
006366617-01 &    0.683413 &      12.578727 &   FP \\
006366617-02 &    0.683419 &       9.745123 &   FP \\
006367172-01 &  527.336522 &       7.527467 &   FP \\
006367260-01 &    0.831520 &      12.468244 &   FP \\
006369539-01 &    0.773867 &      11.029751 &   FP \\
006369539-02 &   20.339542 &      17.407645 &   FP \\
006370531-01 &  381.895358 &       9.778089 &   FP \\
006372320-01 &    0.835839 &      12.844335 &   FP \\
006372546-01 &  286.760097 &       8.430637 &   FP \\
006372633-01 &    1.053111 &      11.024565 &   FP \\
006372633-02 &    1.053089 &       8.721054 &   FP \\
006373066-01 &  332.154168 &       7.301680 &   FP \\
006374004-01 &    3.981326 &       7.221327 &   FP \\
006374063-01 &    2.115669 &      10.463449 &   FP \\
006374063-02 &    2.115633 &      11.028546 &   FP \\
006380217-01 &    0.836487 &       9.241978 &   FP \\
006380544-01 &    1.948451 &      16.142664 &   FP \\
006380544-02 &  379.819013 &       8.159122 &   FP \\
006380589-01 &    1.022208 &       8.891466 &   FP \\
006380589-02 &    1.022128 &      10.382945 &   FP \\
006380593-01 &    0.511071 &       8.199183 &   FP \\
006380750-01 &    1.022170 &       9.298235 &   FP \\
006380765-01 &    1.022157 &       8.751881 &   FP \\
006380765-02 &    4.420431 &      13.066279 &   FP \\
006380765-03 &    7.075619 &      14.437447 &   FP \\
006380765-04 &    6.288083 &      15.495650 &   FP \\
006380765-05 &    8.369872 &      16.650205 &   FP \\
006381128-01 &    0.612829 &      13.792122 &   FP \\
006381128-02 &    0.612838 &      11.616942 &   FP \\
006381128-03 &    1.424492 &       9.565531 &   FP \\
006381128-04 &    0.612832 &      10.036497 &   FP \\
006381128-05 &   11.174047 &       7.677225 &   FP \\
006381309-01 &    2.088129 &       8.759860 &   FP \\
006381309-02 &   83.916791 &       9.870499 &   FP \\
006381309-03 &   96.225851 &       8.896070 &   FP \\
006381309-04 &   88.641131 &       8.423826 &   FP \\
006381309-05 &  197.379834 &       8.397546 &   FP \\
006381309-06 &   36.956419 &       7.990762 &   FP \\
006381309-07 &  148.714223 &       8.784925 &   FP \\
006381309-08 &   44.136866 &       7.551856 &   FP \\
006381309-09 &   76.061145 &       7.499906 &   FP \\
006381309-10 &  112.153184 &       8.237029 &   FP \\
006381517-01 &    1.030245 &      13.677676 &   FP \\
006381517-02 &  398.012613 &       9.411061 &   FP \\
006382808-01 &  388.014614 &      17.562311 &   FP \\
006382916-01 &    0.614110 &      24.549660 &   FP \\
006382916-02 &    0.614122 &      19.584660 &   FP \\
006383595-01 &    0.910773 &       8.822993 &   FP \\
006384975-01 &  156.923177 &       8.541863 &   FP \\
006385010-01 &  554.971672 &      10.568430 &   FP \\
006387185-01 &    1.708281 &      12.608052 &   FP \\
006387185-02 &    1.707937 &      10.315892 &   FP \\
006387257-01 &    2.734848 &      12.567715 &   FP \\
006387311-01 &    1.587058 &       8.977632 &   FP \\
006387311-02 &    1.587898 &       8.728695 &   FP \\
006387591-01 &    1.134704 &       9.990373 &   FP \\
006387819-01 &   11.244509 &      21.810982 &   FP \\
006387895-01 &    9.160376 &      11.792385 &   FP \\
006387895-02 &    0.964239 &      13.838238 &   FP \\
006388333-01 &    0.794863 &      11.375272 &   FP \\
006388333-02 &    0.794878 &      13.502810 &   FP \\
006388443-01 &    0.839039 &      10.957377 &   FP \\
006388443-02 &    1.763310 &      10.429453 &   FP \\
006388443-03 &   17.674900 &      16.614715 &   FP \\
006388443-04 &   22.474766 &       8.684831 &   FP \\
006388443-05 &   24.111454 &       8.986586 &   FP \\
006388443-06 &   16.296287 &       8.301662 &   FP \\
006388466-01 &    1.269054 &       9.034557 &   FP \\
006388994-01 &    1.088537 &       9.346412 &   FP \\
006389098-01 &    1.308206 &       8.629310 &   FP \\
006389215-01 &  542.309150 &       8.017663 &   FP \\
006389396-01 &    0.890898 &       8.105589 &   FP \\
006390013-01 &    0.684519 &       8.639332 &   FP \\
006390013-02 &   81.890846 &       9.491839 &   FP \\
006390080-01 &    5.080889 &      15.688860 &   FP \\
006390243-01 &    1.311329 &       8.748055 &   FP \\
006390243-02 &    2.884529 &       8.218141 &   FP \\
006390243-03 &  258.651844 &       8.700895 &   FP \\
006390783-01 &  389.924772 &       7.150944 &   FP \\
006391726-01 &    1.776668 &       9.133918 &   FP \\
006392244-01 &    1.165497 &       8.593577 &   FP \\
006392244-02 &   23.450659 &      11.997833 &   FP \\
006392244-03 &   65.022187 &      11.218803 &   FP \\
006392244-04 &   16.192756 &      13.476685 &   FP \\
006392601-01 &    3.255924 &       8.709368 &   FP \\
006392601-02 &  186.165363 &      16.755381 &   FP \\
006392601-03 &  154.051187 &       8.060525 &   FP \\
006421759-01 &    0.856660 &       8.286482 &   FP \\
006421759-02 &   30.569172 &      12.772526 &   FP \\
006421759-03 &   26.971421 &      12.583358 &   FP \\
006421759-04 &   13.719090 &      10.279555 &   FP \\
006421759-06 &   18.206657 &       9.683329 &   FP \\
006421759-08 &   54.017443 &       8.745876 &   FP \\
006424707-01 &  549.274512 &       8.233580 &   FP \\
006424709-01 &  267.479471 &       7.135561 &   FP \\
006426158-01 &    0.695076 &      19.161615 &   FP \\
006426158-02 &    4.865608 &      17.486384 &   FP \\
006426158-03 &    0.973081 &      16.002152 &   FP \\
006426158-04 &    0.973130 &      12.232954 &   FP \\
006426158-05 &    4.865536 &      11.274050 &   FP \\
006428850-01 &    1.842962 &      10.567229 &   FP \\
006428850-02 &    2.763895 &      11.521539 &   FP \\
006428850-03 &    5.529069 &      10.857018 &   FP \\
006428850-04 &  198.311513 &      13.938349 &   FP \\
006428850-05 &  151.021063 &       9.544118 &   FP \\
006428850-06 &  108.268922 &       8.161532 &   FP \\
006429742-01 &    0.961197 &      11.207731 &   FP \\
006429742-02 &    0.545917 &      14.235580 &   FP \\
006429742-03 &    0.545929 &      11.918317 &   FP \\
006429742-04 &    8.029981 &       9.064326 &   FP \\
006430330-01 &    0.729708 &      11.126486 &   FP \\
006430330-02 &  145.653125 &       8.488408 &   FP \\
006430330-03 &   39.316013 &       7.353357 &   FP \\
006430330-04 &   56.855270 &       8.418990 &   FP \\
006430330-05 &   45.658397 &       7.980196 &   FP \\
006430330-06 &  144.331523 &       7.996561 &   FP \\
006430330-07 &   45.909149 &       7.418717 &   FP \\
006430330-08 &  263.361934 &       8.003717 &   FP \\
006430330-09 &  193.896660 &       7.247911 &   FP \\
006430841-01 &  204.448497 &      16.112581 &   FP \\
006430841-02 &  294.657151 &      19.352871 &   FP \\
006430841-03 &  383.264929 &      17.036237 &   FP \\
006430841-04 &  306.758224 &      14.650330 &   FP \\
006430841-05 &  367.158047 &      12.369985 &   FP \\
006430841-06 &  333.080650 &      14.978545 &   FP \\
006432054-01 &    1.241498 &      15.212510 &   FP \\
006432259-01 &  366.737234 &       9.476107 &   FP \\
006435255-01 &  372.632994 &       7.412575 &   FP \\
006435680-01 &  370.473041 &       7.247360 &   FP \\
006437103-01 &  289.447587 &      10.418033 &   FP \\
006437385-01 &  636.125755 &     118.148239 &   FP \\
006437385-02 &  386.509442 &      97.129150 &   FP \\
006437765-01 &  410.850235 &       9.423054 &   FP \\
006438107-01 &  400.152924 &       7.419727 &   FP \\
006438417-01 &  449.319930 &       9.184381 &   FP \\
006440930-01 &    0.848245 &       9.122925 &   FP \\
006440930-02 &  485.809178 &      15.473846 &   FP \\
006441258-01 &    1.246205 &      13.532224 &   FP \\
006441258-02 &    1.246205 &      13.659470 &   FP \\
006441436-01 &    0.800501 &      12.343257 &   FP \\
006441436-02 &    0.800526 &      12.056742 &   FP \\
006441436-03 &    0.800484 &      10.891019 &   FP \\
006441729-01 &    2.048183 &       9.634801 &   FP \\
006441729-02 &    2.046002 &       9.186141 &   FP \\
006441729-03 &  164.033473 &      22.414039 &   FP \\
006441729-04 &   27.526312 &      14.136526 &   FP \\
006441729-05 &   80.694248 &      12.612294 &   FP \\
006441729-06 &   33.712974 &      11.445573 &   FP \\
006441729-07 &   51.290375 &      11.547341 &   FP \\
006441729-08 &   45.724246 &      10.487368 &   FP \\
006441729-09 &   19.476530 &      10.255759 &   FP \\
006441729-10 &   66.984914 &       9.904442 &   FP \\
006442060-01 &    1.377819 &       9.497412 &   FP \\
006443122-01 &    1.620616 &      10.607579 &   FP \\
006443122-02 &    7.691670 &      10.793285 &   FP \\
006443316-01 &  551.550823 &       8.268353 &   FP \\
006445116-01 &    1.007136 &       9.482184 &   FP \\
006445116-02 &    0.672393 &       8.750308 &   FP \\
006445601-01 &    0.923494 &       9.576575 &   FP \\
006446777-01 &  500.177984 &       7.245406 &   FP \\
006446951-01 &    1.387367 &       9.809243 &   FP \\
006447258-01 &    5.542212 &       9.638247 &   FP \\
006448173-01 &    0.578529 &       7.148041 &   FP \\
006448173-02 &   28.296161 &      12.058618 &   FP \\
006448173-03 &   29.287097 &      11.135078 &   FP \\
006448362-01 &    0.824358 &      16.071901 &   FP \\
006448362-02 &    0.824405 &      16.017308 &   FP \\
006448574-01 &  286.341676 &      22.638681 &   FP \\
006448574-02 &  454.315254 &       9.728131 &   FP \\
006448666-01 &    0.560750 &       8.637060 &   FP \\
006448666-02 &   89.908223 &       9.820233 &   FP \\
006448676-01 &    1.958775 &       8.728390 &   FP \\
006448676-02 &  177.884127 &      10.675276 &   FP \\
006448676-03 &   93.837946 &       7.356666 &   FP \\
006449077-01 &  233.705162 &      13.163175 &   FP \\
006449077-02 &  193.207747 &       9.173271 &   FP \\
006449077-03 &  540.689797 &       8.970123 &   FP \\
006449081-01 &  389.520385 &      16.903852 &   FP \\
006449081-02 &  432.190013 &      12.251634 &   FP \\
006449081-03 &    0.719916 &       8.573182 &   FP \\
006450067-01 &    5.359656 &      12.966697 &   FP \\
006450067-02 &    5.359132 &      14.908819 &   FP \\
006450067-03 &  371.140667 &       7.608853 &   FP \\
006450613-01 &  110.367491 &      14.812288 &   FP \\
006450613-03 &  367.773065 &      14.384456 &   FP \\
006450934-01 &    1.673000 &       8.153615 &   FP \\
006450934-03 &  178.061740 &       9.969594 &   FP \\
006450934-04 &   40.390394 &       8.567605 &   FP \\
006450934-05 &   46.231879 &       8.786759 &   FP \\
006450934-06 &  127.285117 &       8.144837 &   FP \\
006450934-07 &   30.292941 &       7.948914 &   FP \\
006450934-08 &   47.067283 &       8.643960 &   FP \\
006450934-09 &  143.789042 &       7.595573 &   FP \\
006450934-10 &   65.686730 &       7.920368 &   FP \\
006451160-01 &    0.762809 &       9.854753 &   FP \\
006451160-02 &    8.936227 &       9.804606 &   FP \\
006451160-04 &   14.821211 &      15.300957 &   FP \\
006451294-01 &    2.272856 &      12.170044 &   FP \\
006451461-01 &  290.405866 &      23.091745 &   FP \\
006451461-02 &  362.346117 &      31.670991 &   FP \\
006451461-03 &  334.778180 &      20.020740 &   FP \\
006451605-01 &    0.590322 &      14.012199 &   FP \\
006451658-01 &  456.973317 &       7.325586 &   FP \\
006451876-01 &    0.659643 &      23.071650 &   FP \\
006452607-01 &    4.164706 &       7.527805 &   FP \\
006452607-02 &    1.388099 &       8.711478 &   FP \\
006460857-01 &    0.558195 &       7.970768 &   FP \\
006461004-01 &    3.476763 &       7.426623 &   FP \\
006461004-02 &  226.948662 &       8.144191 &   FP \\
006461004-03 &  410.673856 &       7.896417 &   FP \\
006461219-01 &    1.367122 &       7.899904 &   FP \\
006461601-01 &    2.279949 &      10.340691 &   FP \\
006462033-01 &    0.645225 &       8.459137 &   FP \\
006462033-02 &    4.515058 &      16.693930 &   FP \\
006462033-03 &   26.449411 &      11.390129 &   FP \\
006462033-04 &   15.453815 &      12.853988 &   FP \\
006462033-05 &   12.909033 &       7.936482 &   FP \\
006462423-01 &    2.453849 &       9.547421 &   FP \\
006462423-02 &    2.453816 &       7.712971 &   FP \\
006463047-01 &    1.558161 &      10.690205 &   FP \\
006463436-01 &    0.993935 &      12.285493 &   FP \\
006463436-02 &    2.495254 &      10.481589 &   FP \\
006463458-01 &    1.701105 &       8.626916 &   FP \\
006463772-01 &    2.363747 &      12.033862 &   FP \\
006463772-02 &    2.363563 &       9.503219 &   FP \\
006464196-01 &  437.299973 &      18.278299 &   FP \\
006464938-01 &    0.568397 &      13.477734 &   FP \\
006464938-02 &    0.568480 &      16.047668 &   FP \\
006464993-01 &  468.868407 &       8.529405 &   FP \\
006465159-01 &    2.263396 &      20.425562 &   FP \\
006465159-02 &    2.263419 &      11.949636 &   FP \\
006466443-01 &    0.647531 &       8.421804 &   FP \\
006466456-01 &    2.129763 &       7.470273 &   FP \\
006466456-02 &  117.860615 &      11.572005 &   FP \\
006466456-03 &   25.788157 &       9.659811 &   FP \\
006466456-04 &   26.208358 &      10.291317 &   FP \\
006466583-01 &    2.142212 &       8.732744 &   FP \\
006466583-02 &  570.339288 &      32.290362 &   FP \\
006466583-03 &   25.156653 &      11.638754 &   FP \\
006466583-04 &   62.522465 &      11.755282 &   FP \\
006466583-05 &   47.505316 &      11.319117 &   FP \\
006466583-06 &  439.148454 &      10.552882 &   FP \\
006466583-07 &  445.522867 &      10.246479 &   FP \\
006466583-08 &   30.569575 &      10.437274 &   FP \\
006466632-01 &    1.415778 &       8.267092 &   FP \\
006467339-01 &  358.284713 &       8.180382 &   FP \\
006467639-01 &    2.054516 &       9.335264 &   FP \\
006467826-01 &    1.762086 &       9.920911 &   FP \\
006468146-01 &    0.745803 &       8.118304 &   FP \\
006468146-02 &  204.245193 &      10.066472 &   FP \\
006468647-01 &    0.573881 &       8.020995 &   FP \\
006468721-01 &    1.027774 &      11.728699 &   FP \\
006468721-02 &  111.684629 &      12.664289 &   FP \\
006468721-03 &  213.262815 &      11.279697 &   FP \\
006468721-04 &   82.696065 &      10.495834 &   FP \\
006468721-05 &  549.848897 &       9.933020 &   FP \\
006468721-06 &   78.393391 &       8.861252 &   FP \\
006468721-07 &   73.353084 &       8.304634 &   FP \\
006469599-01 &    1.430244 &       9.052556 &   FP \\
006469599-02 &    0.501813 &       9.382585 &   FP \\
006469654-01 &    1.208199 &      11.717051 &   FP \\
006469654-03 &   99.939430 &       7.412714 &   FP \\
006469690-01 &    2.186625 &       8.190756 &   FP \\
006469690-02 &    8.747473 &      12.196740 &   FP \\
006470232-01 &    0.504378 &      13.056993 &   FP \\
006470232-02 &    0.504378 &      12.210195 &   FP \\
006470301-01 &    4.641041 &       9.708443 &   FP \\
006470796-01 &   19.078201 &       7.469910 &   FP \\
006470922-01 &    0.657925 &       7.763713 &   FP \\
006470922-02 &   48.899148 &      15.148122 &   FP \\
006470922-03 &   30.895501 &      12.839942 &   FP \\
006470922-04 &  143.718452 &      11.168776 &   FP \\
006470922-05 &   40.597851 &      10.888540 &   FP \\
006470922-06 &   78.872758 &      10.085093 &   FP \\
006470973-01 &    3.767838 &       9.396480 &   FP \\
006470973-02 &  435.201863 &       9.368541 &   FP \\
006470998-01 &  313.873104 &      23.486773 &   FP \\
006471490-01 &    0.623511 &       8.861505 &   FP \\
006471490-02 &    0.623508 &       7.927847 &   FP \\
006496997-01 &  376.914922 &      13.586055 &   FP \\
006496997-02 &  339.190038 &      12.198531 &   FP \\
006496997-03 &  356.573804 &      12.159662 &   FP \\
006496997-04 &  436.231175 &      12.790174 &   FP \\
006496997-05 &  372.782607 &      11.573202 &   FP \\
006496997-06 &  306.714191 &      11.321585 &   FP \\
006496997-07 &  306.619743 &      10.414762 &   FP \\
006496997-08 &  345.838832 &      12.823395 &   FP \\
006497003-01 &  521.592907 &      20.543318 &   FP \\
006499690-01 &  251.897615 &       7.577204 &   FP \\
006500181-01 &   34.310393 &       7.765172 &   FP \\
006508203-01 &    0.624490 &       8.671956 &   FP \\
006508203-02 &  207.231496 &      10.432585 &   FP \\
006508203-03 &  173.664118 &      10.544281 &   FP \\
006508478-01 &    0.573298 &      10.028908 &   FP \\
006509175-01 &    0.533151 &       9.957704 &   FP \\
006509175-02 &    1.599496 &       9.925595 &   FP \\
006509328-01 &    1.408203 &      10.222123 &   FP \\
006509328-02 &  130.018853 &      13.778690 &   FP \\
006509328-03 &   17.709619 &      11.255483 &   FP \\
006509328-04 &   26.852238 &      14.675518 &   FP \\
006509328-05 &   26.626955 &      13.258037 &   FP \\
006509713-01 &    1.048454 &      10.101186 &   FP \\
006509713-02 &    1.048400 &       8.616025 &   FP \\
006510174-01 &    1.969270 &       8.389368 &   FP \\
006510174-02 &    1.969866 &       9.760543 &   FP \\
006510174-03 &    4.582217 &       7.706599 &   FP \\
006511019-01 &    2.455100 &      12.153518 &   FP \\
006511019-02 &    3.744071 &       9.479284 &   FP \\
006511354-01 &    1.299694 &      11.670129 &   FP \\
006511354-02 &    3.285144 &      10.275203 &   FP \\
006511799-01 &    0.746988 &       7.689482 &   FP \\
006511933-01 &  469.069226 &       8.293004 &   FP \\
006515240-01 &  367.571901 &       8.782631 &   FP \\
006515246-01 &    1.147940 &       8.793552 &   FP \\
006515246-02 &   14.589215 &      16.450964 &   FP \\
006515413-01 &  420.633018 &       7.887295 &   FP \\
006515439-01 &  657.828792 &       8.730063 &   FP \\
006515485-02 &  371.231329 &       7.606909 &   FP \\
006515636-01 &  295.530578 &      42.083794 &   FP \\
006516337-01 &  429.882614 &       9.428991 &   FP \\
006516574-01 &    1.709082 &       9.244849 &   FP \\
006516574-02 &    1.708839 &      10.079595 &   FP \\
006517172-01 &    1.440131 &       7.690021 &   FP \\
006517172-02 &  508.824937 &       8.410838 &   FP \\
006517246-01 &  361.372505 &       8.404360 &   FP \\
006517246-02 &  507.665958 &       7.403866 &   FP \\
006517334-01 &  542.217431 &       7.689664 &   FP \\
006519892-01 &    5.203270 &       8.413217 &   FP \\
006520658-01 &    0.857655 &       8.059130 &   FP \\
006520969-01 &    0.803276 &       8.448781 &   FP \\
006521020-01 &  459.893259 &      12.084182 &   FP \\
006521123-01 &  317.262976 &      31.891554 &   FP \\
006521123-02 &  283.094250 &      24.665680 &   FP \\
006521123-03 &  568.072890 &      24.499653 &   FP \\
006521123-04 &  341.499277 &      14.995716 &   FP \\
006521123-05 &  345.783983 &      14.867283 &   FP \\
006522011-01 &  422.148770 &       9.016346 &   FP \\
006522144-01 &    1.878265 &      12.936437 &   FP \\
006522735-01 &    1.902322 &       8.943137 &   FP \\
006522735-02 &   66.401663 &       8.210621 &   FP \\
006522735-03 &  145.159728 &       8.179167 &   FP \\
006522735-04 &  361.367796 &       7.848621 &   FP \\
006522735-05 &  349.845362 &       7.855840 &   FP \\
006522735-06 &  106.041341 &       7.754431 &   FP \\
006522800-01 &  385.063081 &      27.674545 &   FP \\
006522800-06 &  307.845451 &      24.831028 &   FP \\
006522800-07 &  397.907361 &      22.846361 &   FP \\
006522800-08 &  282.613975 &      17.593407 &   FP \\
006522823-01 &    1.628650 &       9.818281 &   FP \\
006522823-02 &    0.951173 &      12.097672 &   FP \\
006522823-03 &   21.097204 &       8.918590 &   FP \\
006523259-01 &    1.441129 &       9.375096 &   FP \\
006523259-02 &  100.760589 &      11.782049 &   FP \\
006523259-03 &  138.021519 &      11.645825 &   FP \\
006523259-04 &   83.246679 &      10.816776 &   FP \\
006523259-06 &  111.878686 &       9.783301 &   FP \\
006523259-07 &   56.810872 &       9.679737 &   FP \\
006523259-08 &  468.321508 &       8.489324 &   FP \\
006523259-09 &  160.998377 &       8.457954 &   FP \\
006523259-10 &  134.893359 &       8.142452 &   FP \\
006523440-01 &    1.218379 &      11.673618 &   FP \\
006523440-02 &  318.048226 &      14.808237 &   FP \\
006523440-03 &  470.265929 &       9.820572 &   FP \\
006523440-04 &  553.135678 &       7.965427 &   FP \\
006523440-05 &  167.060258 &       7.516930 &   FP \\
006524317-01 &   33.128758 &       9.260094 &   FP \\
006525082-01 &    1.117649 &       8.365805 &   FP \\
006526568-01 &    1.633308 &      13.372830 &   FP \\
006526875-01 &    3.631655 &      12.265276 &   FP \\
006526875-02 &    3.631846 &      12.241743 &   FP \\
006527363-01 &    0.627838 &      12.567263 &   FP \\
006527363-02 &   13.234761 &       9.566142 &   FP \\
006527363-06 &   28.381866 &       8.523390 &   FP \\
006528254-01 &  255.764259 &       8.067349 &   FP \\
006528882-01 &  299.653578 &      10.445110 &   FP \\
006529378-01 &  168.708083 &     135.118424 &   FP \\
006529378-02 &  364.868187 &     185.015332 &   FP \\
006535143-01 &    1.180148 &       8.734684 &   FP \\
006535143-02 &    1.180102 &       9.990201 &   FP \\
006535143-03 &    1.179818 &       9.429473 &   FP \\
006542001-01 &    2.046056 &      10.675284 &   FP \\
006542751-01 &    0.726162 &      15.231400 &   FP \\
006542751-02 &    0.726150 &       9.592948 &   FP \\
006542751-03 &    1.277676 &       9.370211 &   FP \\
006542790-01 &    2.643181 &       8.446284 &   FP \\
006542790-02 &  295.216041 &      10.009554 &   FP \\
006542983-01 &    3.294402 &       7.935419 &   FP \\
006542983-02 &  435.048456 &      10.796917 &   FP \\
006542983-03 &  398.668211 &      10.185836 &   FP \\
006542983-04 &   38.099740 &       9.904743 &   FP \\
006542983-05 &    3.294217 &      11.462694 &   FP \\
006543496-01 &    1.099280 &       8.206526 &   FP \\
006543496-02 &   12.571753 &       8.936123 &   FP \\
006543496-03 &   95.462380 &      14.346066 &   FP \\
006543496-04 &  107.264410 &       9.416934 &   FP \\
006543496-05 &  203.793087 &       8.630301 &   FP \\
006543496-06 &  448.503729 &       8.400519 &   FP \\
006543496-07 &  121.423321 &       8.046390 &   FP \\
006544977-01 &    3.617920 &      10.395885 &   FP \\
006544977-02 &    1.809115 &      12.229047 &   FP \\
006546327-01 &    0.599693 &      14.319994 &   FP \\
006546582-01 &    7.205779 &       9.309912 &   FP \\
006547442-01 &   38.145008 &       7.465811 &   FP \\
006548709-01 &    2.473597 &       9.853744 &   FP \\
006548898-01 &    0.964595 &      10.456555 &   FP \\
006548898-02 &  195.992742 &      11.475273 &   FP \\
006548898-03 &  138.211115 &      12.004064 &   FP \\
006549164-01 &  387.942241 &       7.351047 &   FP \\
006549466-01 &    4.322573 &       7.436959 &   FP \\
006549623-01 &    1.328271 &       8.594369 &   FP \\
006550607-01 &    0.600101 &       7.552484 &   FP \\
006551110-01 &    1.928592 &       8.107034 &   FP \\
006551110-02 &  268.201150 &       9.839025 &   FP \\
006551110-03 &   84.375887 &       8.139672 &   FP \\
006551110-04 &  131.685445 &      12.402312 &   FP \\
006579643-01 &    1.465513 &      10.317211 &   FP \\
006579643-02 &    0.736785 &       9.159939 &   FP \\
006579643-03 &   45.369168 &       9.219660 &   FP \\
006580299-01 &  374.483379 &      10.103557 &   FP \\
006584042-01 &    4.800811 &      16.327049 &   FP \\
006584042-02 &  202.058980 &      22.356070 &   FP \\
006584042-03 &    9.601263 &      11.891926 &   FP \\
006584042-04 &    9.599093 &       9.037451 &   FP \\
006584042-05 &    9.601479 &       9.804346 &   FP \\
006584408-01 &  217.613052 &      39.325748 &   FP \\
006584424-01 &  353.051180 &      17.115410 &   FP \\
006585067-01 &  269.411615 &      11.728276 &   FP \\
006585537-01 &  412.153715 &       9.099937 &   FP \\
006586052-01 &    0.597731 &      12.024583 &   FP \\
006586052-02 &   39.627630 &       7.783026 &   FP \\
006586052-03 &   66.517179 &       8.137287 &   FP \\
006586333-01 &    1.019879 &      12.524371 &   FP \\
006586333-02 &    0.651955 &       7.797139 &   FP \\
006587458-01 &    1.027617 &       9.577497 &   FP \\
006587458-02 &   49.765832 &       9.624067 &   FP \\
006587458-03 &   36.191708 &       8.950797 &   FP \\
006587551-01 &    0.546737 &      12.143220 &   FP \\
006590363-01 &  253.283862 &      26.798630 &   FP \\
006590363-02 &  376.334869 &      16.747421 &   FP \\
006590363-03 &  203.733862 &      14.419336 &   FP \\
006590363-04 &  393.720645 &      14.797021 &   FP \\
006590363-05 &  501.101342 &      13.967982 &   FP \\
006590363-06 &  371.646012 &      12.705860 &   FP \\
006590363-07 &  178.562070 &      11.491129 &   FP \\
006590403-01 &    0.636113 &      10.884085 &   FP \\
006590403-02 &   52.119652 &      13.497298 &   FP \\
006593353-01 &    3.662308 &      12.581173 &   FP \\
006593353-02 &    3.662061 &      14.744627 &   FP \\
006595315-01 &    1.348980 &       9.041860 &   FP \\
006595406-01 &    0.905621 &       9.608658 &   FP \\
006595572-01 &  293.206260 &      10.114137 &   FP \\
006599468-01 &  338.762952 &       7.925056 &   FP \\
006600003-01 &  406.009256 &       8.211436 &   FP \\
006600003-02 &  377.219725 &       7.136940 &   FP \\
006600155-01 &  265.095154 &      18.947706 &   FP \\
006600407-01 &  448.784758 &      10.711318 &   FP \\
006600584-01 &  179.027899 &       7.819901 &   FP \\
006600771-01 &  489.396823 &      19.441931 &   FP \\
006603185-01 &  483.454136 &       8.287338 &   FP \\
006604279-01 &    0.566760 &       9.475329 &   PC \\
006604279-02 &  106.361822 &       9.319158 &   FP \\
006604279-03 &   36.760778 &      10.863435 &   FP \\
006604303-01 &    2.354602 &      11.828996 &   FP \\
006604303-02 &   38.257498 &      22.671075 &   FP \\
006604303-03 &   49.442387 &      19.441088 &   FP \\
006604303-04 &   13.567412 &      15.144990 &   FP \\
006604303-05 &   12.314287 &      12.416586 &   FP \\
006604754-01 &    1.133549 &       7.279919 &   FP \\
006606229-01 &  376.492910 &      17.471973 &   FP \\
006606229-02 &  326.191123 &      32.608710 &   FP \\
006606229-03 &  556.305700 &      10.691613 &   FP \\
006606591-01 &    1.133604 &      52.071056 &   FP \\
006606591-02 &    1.132521 &     102.839181 &   FP \\
006606729-01 &    0.566792 &      10.045154 &   FP \\
006606756-01 &    1.133592 &       8.527301 &   FP \\
006606756-02 &    1.133690 &       9.355509 &   FP \\
006606797-01 &    0.567720 &       8.448844 &   FP \\
006611172-01 &    2.769044 &       8.009882 &   FP \\
006611419-01 &  416.562045 &      17.724100 &   FP \\
006611848-01 &  311.178651 &       7.361626 &   PC \\
006612589-01 &    7.553661 &       7.884841 &   FP \\
006614168-01 &    0.500612 &      17.294626 &   FP \\
006614168-02 &    0.500627 &      15.940485 &   FP \\
006614492-01 &    0.584164 &       7.943840 &   FP \\
006614892-01 &    2.652802 &      16.743406 &   FP \\
006614892-02 &  406.289642 &      26.743506 &   FP \\
006614892-03 &    5.305580 &      13.179025 &   FP \\
006614892-04 &    5.307083 &      13.047101 &   FP \\
006615133-01 &  371.840147 &       9.809496 &   FP \\
006616211-01 &    3.854235 &       8.177434 &   FP \\
006616211-02 &    3.854041 &       9.394663 &   FP \\
006616211-03 &    3.853208 &      10.450517 &   FP \\
006616270-01 &    3.760404 &       8.149439 &   FP \\
006619377-01 &  398.021945 &      15.101150 &   FP \\
006619830-01 &    1.044740 &      12.609735 &   FP \\
006619830-03 &  135.251553 &      11.744784 &   FP \\
006619830-04 &  163.914244 &      10.186936 &   FP \\
006619830-05 &  304.351065 &       8.308422 &   FP \\
006619854-01 &  403.369693 &      14.686712 &   FP \\
006619854-02 &  471.643803 &      11.751978 &   FP \\
006619885-01 &    0.967301 &       9.619119 &   FP \\
006629106-01 &    3.380829 &      10.091380 &   FP \\
006631188-01 &    5.031175 &      14.205291 &   FP \\
006631188-02 &    1.677075 &      11.179012 &   FP \\
006631188-03 &    5.031597 &       8.628185 &   FP \\
006631188-04 &    1.676859 &       7.723341 &   FP \\
006631377-01 &   13.538631 &       7.783594 &   FP \\
006631377-02 &   13.545245 &       8.289767 &   FP \\
006631948-01 &    0.641470 &       8.929737 &   FP \\
006632383-01 &    0.899803 &      11.918456 &   FP \\
006632435-01 &    1.487155 &       7.787590 &   FP \\
006632435-03 &   45.997124 &      16.031367 &   FP \\
006632435-04 &   25.983718 &      12.989877 &   FP \\
006632435-05 &  132.156401 &      12.501573 &   FP \\
006632435-06 &   55.057484 &       9.252601 &   FP \\
006632621-01 &  603.732694 &       8.211854 &   FP \\
006632945-01 &    0.717130 &       8.487963 &   FP \\
006632945-02 &    0.717071 &      11.261226 &   FP \\
006633452-01 &    0.528450 &      10.096048 &   FP \\
006635021-01 &    0.694844 &       9.496319 &   FP \\
006635021-02 &   96.770142 &       7.410085 &   FP \\
006635026-01 &    0.545707 &      17.024303 &   FP \\
006635420-01 &  366.999395 &       7.133532 &   FP \\
006635451-01 &  468.144723 &       9.496092 &   FP \\
006635493-01 &    0.665323 &      15.158800 &   FP \\
006635493-02 &    1.407982 &       8.985765 &   FP \\
006635571-01 &  446.608643 &       9.196263 &   FP \\
006635813-01 &  188.193678 &       7.725334 &   FP \\
006635994-01 &  302.904412 &       9.030135 &   FP \\
006636041-01 &    1.078395 &       7.378438 &   FP \\
006664482-01 &  468.711050 &      10.294147 &   FP \\
006665290-01 &  398.152995 &       7.496137 &   FP \\
006665497-01 &  626.302471 &       7.185001 &   FP \\
006665497-02 &  458.866648 &       8.833195 &   FP \\
006668712-01 &    0.577514 &       7.423553 &   FP \\
006668729-01 &    0.612577 &      10.249836 &   FP \\
006668729-02 &    0.612582 &       9.528029 &   FP \\
006669790-01 &    0.733553 &       9.796121 &   FP \\
006669790-02 &  371.925259 &       9.338292 &   FP \\
006670894-01 &    2.552842 &       9.972480 &   FP \\
006670894-02 &   97.410219 &      15.438623 &   FP \\
006670894-03 &   62.029170 &      11.710943 &   FP \\
006670894-04 &   53.917878 &      11.701448 &   FP \\
006670894-05 &   34.024280 &       9.044930 &   FP \\
006670894-06 &   26.307512 &       9.490686 &   FP \\
006670894-07 &   47.562758 &       9.006148 &   FP \\
006670894-08 &   50.034716 &      10.113934 &   FP \\
006670894-09 &   27.371540 &       8.381816 &   FP \\
006670946-01 &    0.870862 &       8.712659 &   FP \\
006670946-02 &   16.479055 &      13.098264 &   FP \\
006675944-01 &    0.926745 &      11.039582 &   FP \\
006675944-02 &    0.926876 &      12.236249 &   FP \\
006676125-01 &  556.817665 &      13.635697 &   FP \\
006676125-02 &  556.759051 &       7.410625 &   FP \\
006676482-01 &  708.564860 &      10.072737 &   FP \\
006676482-02 &  371.920390 &       9.729850 &   FP \\
006676993-01 &  364.486416 &      17.950949 &   FP \\
006678614-01 &    1.489751 &       7.770724 &   FP \\
006678701-01 &    0.662070 &      39.472626 &   FP \\
006680743-01 &  373.946682 &       8.134284 &   FP \\
006681237-01 &  394.106245 &       8.291398 &   FP \\
006681798-01 &  390.648718 &       8.755478 &   FP \\
006685646-01 &  361.016143 &       8.322178 &   FP \\
006688699-01 &    0.566767 &       7.507202 &   FP \\
006689302-01 &  450.652622 &      10.335035 &   FP \\
006689789-01 &    0.566763 &       7.384301 &   FP \\
006689789-02 &   17.813505 &      13.393442 &   FP \\
006689908-01 &    0.566763 &       7.694089 &   FP \\
006690769-01 &  589.695266 &       7.149153 &   FP \\
006690887-01 &  259.012670 &      14.768839 &   FP \\
006690887-02 &  217.381621 &      29.628616 &   FP \\
006690887-03 &   93.979594 &      18.659905 &   FP \\
006690894-01 &  423.516471 &       7.755415 &   FP \\
006690940-01 &    1.658314 &       8.790503 &   FP \\
006690940-02 &  253.582080 &       7.471667 &   FP \\
006691244-01 &    1.847091 &      10.325070 &   FP \\
006691244-02 &    1.847219 &       8.877410 &   FP \\
006691244-03 &    1.847179 &       9.565218 &   FP \\
006691294-01 &   46.751463 &      11.138690 &   FP \\
006691558-01 &  291.621509 &       9.762295 &   FP \\
006691820-01 &    0.566813 &       7.747538 &   FP \\
006691928-01 &    0.566792 &       8.229984 &   FP \\
006691942-01 &    0.566785 &      10.733625 &   FP \\
006691942-02 &   49.918366 &       9.878895 &   FP \\
006691942-03 &   77.432653 &       8.540768 &   FP \\
006694649-01 &    2.347376 &      10.571666 &   FP \\
006694649-02 &    2.347397 &      13.849727 &   FP \\
006694649-03 &    0.519250 &      11.537428 &   FP \\
006694649-04 &    0.519219 &      10.196292 &   FP \\
006696381-01 &    2.820824 &      10.650011 &   FP \\
006696381-02 &  310.196539 &      14.879152 &   FP \\
006696381-03 &    2.821002 &      11.755277 &   FP \\
006696381-04 &  103.881038 &      13.334410 &   FP \\
006696381-05 &   73.556806 &      10.279593 &   FP \\
006696381-07 &  454.183549 &      10.423250 &   FP \\
006696381-08 &   40.009613 &       9.696300 &   FP \\
006696381-09 &   97.196864 &       9.689244 &   FP \\
006696713-01 &    2.117002 &       8.073906 &   FP \\
006697128-01 &    0.775048 &       8.802624 &   FP \\
006697128-02 &   68.524125 &      13.376332 &   FP \\
006697128-03 &   88.655236 &      11.865463 &   FP \\
006697128-04 &   26.279544 &      10.845021 &   FP \\
006697128-05 &   18.639533 &       9.432717 &   FP \\
006697128-06 &   23.605192 &       8.979820 &   FP \\
006697305-01 &  525.458065 &       8.068276 &   FP \\
006697518-01 &    9.125022 &       7.718974 &   FP \\
006697609-01 &    0.570918 &      13.956613 &   FP \\
006697609-02 &   47.347722 &       9.113588 &   FP \\
006697609-03 &   14.291198 &      10.212154 &   FP \\
006699750-01 &   19.368987 &       9.978462 &   FP \\
006700870-01 &    2.363278 &      11.877379 &   FP \\
006700870-02 &    2.363753 &      11.714797 &   FP \\
006701115-01 &    0.829525 &      13.661240 &   FP \\
006701115-02 &    1.658956 &       9.051386 &   FP \\
006701115-03 &  129.357221 &      13.374251 &   FP \\
006701115-04 &  276.954007 &      10.488316 &   FP \\
006701115-05 &   77.509462 &       7.321462 &   FP \\
006701204-01 &  435.917092 &       7.452650 &   FP \\
006704862-01 &    0.937053 &       9.546076 &   FP \\
006705602-01 &  365.403190 &       8.048783 &   FP \\
006706000-01 &    0.964317 &      10.546236 &   FP \\
006706000-02 &    0.964282 &       9.748957 &   FP \\
006706038-01 &    3.805271 &       7.320068 &   FP \\
006706038-02 &    0.507788 &       8.482615 &   FP \\
006706982-01 &    1.725069 &       8.898692 &   FP \\
006706982-02 &  128.005454 &       8.106131 &   FP \\
006715331-01 &    0.664898 &       8.050324 &   FP \\
006715331-02 &   83.750992 &      11.723766 &   FP \\
006715434-01 &    1.645512 &       9.772276 &   FP \\
006715434-02 &    0.548308 &       9.775778 &   FP \\
006715809-01 &    4.198021 &      15.647816 &   FP \\
006715809-02 &    1.049508 &      15.306079 &   FP \\
006715809-03 &    4.198069 &      14.558414 &   FP \\
006715809-04 &    4.198028 &      14.741304 &   FP \\
006716161-01 &    0.532163 &       9.935322 &   FP \\
006716161-02 &   61.864190 &       8.089108 &   FP \\
006716670-01 &    0.553222 &      14.948497 &   FP \\
006716670-02 &    0.553205 &      13.034673 &   FP \\
006716670-03 &    0.553094 &      12.982933 &   FP \\
006717417-01 &    0.697829 &      10.321161 &   FP \\
006719266-01 &    0.768185 &       8.588663 &   FP \\
006719266-02 &  118.267654 &      11.506829 &   FP \\
006720363-01 &    2.312112 &       8.192808 &   FP \\
006720363-02 &    2.312088 &      13.366172 &   FP \\
006720720-01 &    5.464439 &      15.120106 &   FP \\
006720889-01 &    0.942511 &       9.247177 &   FP \\
006720889-02 &  215.110254 &       9.904353 &   FP \\
006720889-03 &  241.809544 &       8.387383 &   FP \\
006720889-04 &  270.903580 &       7.932287 &   FP \\
006721089-01 &    0.595213 &      21.238117 &   FP \\
006721523-01 &    2.582616 &      10.565567 &   FP \\
006721523-02 &  170.501783 &      14.396217 &   FP \\
006721526-01 &    2.416732 &       8.034451 &   FP \\
006721526-02 &    2.421417 &      10.320263 &   FP \\
006721526-03 &   77.108365 &      11.381860 &   FP \\
006752876-01 &    2.027724 &       9.936709 &   FP \\
006756087-01 &    4.858804 &       9.040078 &   FP \\
006756386-01 &    0.567715 &      11.616113 &   FP \\
006756481-01 &    0.914373 &      14.563354 &   FP \\
006756481-02 &    0.914383 &      14.763476 &   FP \\
006756481-03 &    0.572126 &       8.968282 &   FP \\
006757075-01 &    7.561221 &       8.929654 &   FP \\
006757160-01 &    0.928978 &       9.293986 &   FP \\
006757160-02 &    1.605342 &       9.721235 &   FP \\
006757511-01 &    1.300220 &       8.392108 &   FP \\
006758299-01 &  224.172525 &       9.052895 &   FP \\
006761498-01 &  344.403443 &      14.282181 &   FP \\
006761498-02 &  479.348263 &      14.636755 &   FP \\
006761498-03 &  418.801553 &       7.180178 &   FP \\
006761539-01 &    0.864608 &      12.417958 &   FP \\
006761539-02 &    4.606247 &      17.458614 &   FP \\
006761539-03 &    5.800099 &      13.757984 &   FP \\
006761539-04 &    5.599106 &      13.422957 &   FP \\
006761539-05 &    5.939520 &      15.051753 &   FP \\
006761539-06 &    8.729404 &      11.919438 &   FP \\
006762389-01 &   20.895288 &      38.597160 &   FP \\
006762389-02 &    0.577231 &      43.642516 &   FP \\
006762992-01 &    0.694819 &      16.758593 &   FP \\
006762992-02 &   73.590049 &       7.927220 &   FP \\
006763132-01 &    0.587785 &     775.043823 &   FP \\
006763526-01 &   12.073779 &       8.384861 &   FP \\
006763633-01 &    4.760186 &       7.771061 &   FP \\
006763852-01 &  654.902409 &       7.431767 &   FP \\
006765518-01 &    3.426087 &       9.063107 &   FP \\
006765518-02 &  436.631067 &      16.810171 &   FP \\
006765518-03 &   10.275031 &       8.926927 &   FP \\
006765575-01 &    3.989608 &       8.811644 &   FP \\
006765575-02 &    3.989423 &      13.114698 &   FP \\
006766990-01 &    5.155798 &      11.355112 &   FP \\
006775700-01 &  367.887382 &      10.913157 &   FP \\
006775700-02 &  409.426966 &      12.844869 &   FP \\
006775956-01 &  464.129820 &       7.913951 &   FP \\
006776058-01 &  539.052952 &       8.648591 &   FP \\
006776396-01 &  431.467147 &       7.269165 &   FP \\
006776957-01 &    1.116412 &       9.590641 &   FP \\
006776957-02 &   47.026487 &       9.521219 &   FP \\
006776957-03 &  234.422334 &       8.267181 &   FP \\
006776957-04 &   34.323876 &       9.581681 &   FP \\
006776957-05 &  102.260098 &       8.569574 &   FP \\
006776957-06 &  218.743360 &       8.539068 &   FP \\
006776957-07 &   68.524868 &       7.895988 &   FP \\
006777372-01 &  438.470947 &       7.646650 &   FP \\
006777373-01 &    0.632315 &       8.117579 &   FP \\
006777373-02 &  261.883819 &       7.191239 &   FP \\
006777373-03 &   31.526108 &       7.348239 &   FP \\
006777538-01 &    0.526559 &      12.198334 &   FP \\
006777585-01 &    0.566796 &       9.428797 &   FP \\
006777585-02 &  201.897609 &       7.343128 &   FP \\
006778063-01 &    0.935288 &      17.879688 &   FP \\
006778063-02 &    0.935308 &      18.593266 &   FP \\
006778487-01 &    0.788378 &      13.170579 &   FP \\
006779315-01 &    0.653284 &       7.675520 &   FP \\
006779315-02 &   23.574264 &      11.941984 &   FP \\
006779315-03 &   28.578273 &       7.849707 &   FP \\
006780397-01 &    0.711701 &       9.281060 &   FP \\
006780397-02 &  210.183789 &      20.581550 &   FP \\
006780397-03 &    3.557463 &      17.007597 &   FP \\
006780397-04 &   15.650457 &      13.686579 &   FP \\
006780397-05 &   26.177073 &      14.774647 &   FP \\
006780397-06 &   45.998629 &      12.939237 &   FP \\
006780397-08 &   15.664769 &       8.123380 &   FP \\
006782512-01 &   37.570162 &       8.159564 &   FP \\
006782636-01 &    0.566754 &       7.685468 &   FP \\
006782960-01 &    3.987153 &      12.051086 &   FP \\
006783365-01 &    0.887443 &       9.223746 &   FP \\
006783879-01 &    0.515930 &      12.434317 &   FP \\
006784155-01 &    0.612761 &      10.041301 &   FP \\
006784155-02 &    0.531167 &      10.028332 &   FP \\
006784155-03 &    0.824407 &      10.166560 &   FP \\
006784820-01 &  477.164359 &       7.991669 &   FP \\
006785401-01 &    3.264357 &      10.619065 &   FP \\
006785401-03 &    1.632123 &      11.196108 &   FP \\
006785401-04 &  115.261641 &       8.745586 &   FP \\
006785401-05 &  203.715824 &      11.501701 &   FP \\
006785401-06 &  396.750549 &       8.194540 &   FP \\
006785967-01 &   23.853501 &      10.030240 &   FP \\
006790279-01 &  375.756206 &      12.044090 &   FP \\
006790279-02 &  343.368681 &       8.465663 &   FP \\
006790279-03 &  375.198364 &       7.841211 &   FP \\
006790335-01 &    2.422698 &      11.036612 &   FP \\
006790335-02 &    0.532455 &      10.017473 &   FP \\
006790335-03 &    0.532453 &       8.272001 &   FP \\
006790346-01 &    0.663596 &      10.715607 &   FP \\
006790451-01 &    1.634707 &      10.504061 &   FP \\
006790451-02 &  351.484463 &      12.231431 &   FP \\
006790451-03 &  127.868875 &       9.384033 &   FP \\
006790451-04 &   88.531138 &       8.596613 &   FP \\
006790451-05 &  173.520544 &       8.588419 &   FP \\
006790451-06 &   36.900549 &       7.345985 &   FP \\
006790451-07 &   66.082865 &       7.276546 &   FP \\
006790918-01 &   36.556326 &       7.805817 &   FP \\
006791033-01 &    0.758177 &       7.908611 &   FP \\
006792983-01 &    1.183543 &      11.664120 &   FP \\
006793409-01 &    3.969946 &       9.185757 &   FP \\
006793409-02 &    3.969551 &       9.579361 &   FP \\
006793409-03 &    5.291928 &       7.846899 &   FP \\
006793409-04 &    3.969465 &       8.115988 &   FP \\
006794857-01 &    1.056584 &       9.971297 &   FP \\
006800579-01 &  267.297725 &       8.055186 &   FP \\
006802081-01 &    1.335755 &       9.913306 &   FP \\
006802081-02 &  127.900129 &       7.658516 &   FP \\
006802081-03 &    1.335743 &       7.906557 &   FP \\
006802081-04 &  398.155853 &       8.280187 &   FP \\
006802602-01 &   62.249113 &      30.816992 &   FP \\
006803964-01 &    0.524541 &       8.539635 &   FP \\
006803964-02 &    0.668918 &       8.168448 &   FP \\
006804821-01 &    0.557502 &      12.538594 &   FP \\
006804957-01 &    0.554174 &      19.069206 &   FP \\
006804957-02 &    0.554180 &      17.826211 &   FP \\
006804957-03 &    0.554181 &      17.546912 &   FP \\
006804957-04 &    0.554183 &      12.912128 &   FP \\
006805246-01 &    0.747342 &       9.244940 &   FP \\
006806122-01 &    0.980993 &       9.868698 &   FP \\
006806122-02 &    0.980975 &      11.669857 &   FP \\
006806122-03 &   21.195504 &      11.498301 &   FP \\
006806724-01 &    1.044705 &       7.420946 &   FP \\
006836484-01 &    0.835717 &       9.824208 &   FP \\
006836484-02 &    0.835731 &      10.180395 &   FP \\
006838178-01 &  347.701736 &       9.530416 &   FP \\
006842139-01 &    0.535139 &       9.101738 &   FP \\
006842139-02 &    1.447697 &       8.888819 &   FP \\
006843063-01 &  521.725113 &       7.756521 &   FP \\
006848552-01 &    0.587767 &       7.799925 &   FP \\
006848569-01 &    0.587771 &       9.253288 &   FP \\
006848569-02 &   10.427638 &      11.984104 &   FP \\
006848569-03 &   13.331318 &      12.891020 &   FP \\
006848569-04 &   17.622516 &      13.321279 &   FP \\
006848569-05 &   14.622415 &       7.758269 &   FP \\
006848569-07 &   17.232783 &      11.413926 &   FP \\
006848584-01 &    0.587752 &      15.413254 &   FP \\
006851827-01 &    5.084730 &      10.536097 &   FP \\
006852771-01 &  591.058404 &      53.177032 &   FP \\
006854623-01 &    0.606839 &       9.859257 &   FP \\
006859437-01 &    3.524206 &      13.590947 &   FP \\
006859437-02 &    3.524377 &       8.856056 &   FP \\
006859619-01 &    9.414400 &       7.604825 &   FP \\
006859919-01 &  367.288287 &       7.157989 &   FP \\
006860968-01 &    0.889312 &      10.068099 &   FP \\
006860968-02 &    0.889293 &      10.610818 &   FP \\
006861086-01 &  439.465408 &      11.090390 &   FP \\
006861400-01 &  714.979345 &     100.974846 &   FP \\
006861400-02 &  382.998786 &      35.467201 &   FP \\
006861498-01 &  448.943640 &      13.673720 &   FP \\
006861498-02 &  299.790612 &      10.171391 &   FP \\
006861850-01 &  421.587476 &       8.458755 &   FP \\
006862079-01 &   27.676327 &       7.980092 &   FP \\
006862333-01 &    0.562128 &       8.306727 &   FP \\
006862774-01 &    0.566851 &       9.663070 &   FP \\
006862920-01 &    0.614254 &      12.445995 &   FP \\
006862920-02 &    0.614254 &      10.965264 &   FP \\
006862920-03 &    0.550794 &      11.076718 &   FP \\
006862935-01 &    0.566799 &       8.226564 &   FP \\
006863403-01 &  440.629325 &       7.653289 &   PC \\
006863477-01 &  600.143595 &       7.736155 &   FP \\
006863683-01 &    0.626450 &      13.224142 &   FP \\
006864276-01 &    0.661264 &       7.441810 &   FP \\
006864536-01 &    2.325183 &       9.661903 &   FP \\
006865077-01 &    0.677512 &       9.691721 &   FP \\
006868009-01 &    1.774936 &       8.398793 &   FP \\
006868009-02 &  495.194215 &       7.705864 &   FP \\
006868244-01 &  111.899293 &       7.129288 &   FP \\
006868952-01 &    0.934314 &      10.204914 &   FP \\
006869292-01 &    2.818914 &       8.156118 &   FP \\
006869296-01 &    2.818606 &       7.413589 &   FP \\
006869313-01 &    2.818456 &      13.545218 &   FP \\
006869313-02 &   49.881401 &       9.249638 &   FP \\
006869313-03 &   61.186985 &       9.767846 &   FP \\
006869313-04 &   25.503032 &       9.387529 &   FP \\
006870438-01 &    0.564399 &      13.127138 &   FP \\
006871390-01 &  325.976583 &      83.578476 &   FP \\
006871462-01 &    9.339317 &      13.044762 &   FP \\
006871866-01 &    0.950721 &       9.626228 &   FP \\
006871866-02 &   46.819237 &       9.636273 &   FP \\
006875959-01 &  345.546990 &       8.029716 &   FP \\
006876178-01 &    6.356990 &       8.135270 &   FP \\
006876477-01 &  191.881233 &       8.189576 &   FP \\
006877266-01 &   13.721892 &      10.333427 &   FP \\
006877266-02 &    6.861074 &       7.457192 &   FP \\
006877292-01 &  370.986790 &      14.891870 &   FP \\
006877292-02 &  367.231797 &      12.554556 &   FP \\
006878288-01 &    3.040071 &       7.719674 &   FP \\
006878288-02 &    1.013177 &       8.578589 &   FP \\
006878288-03 &    1.013147 &       8.669911 &   FP \\
006879594-01 &    1.554416 &      10.844785 &   FP \\
006879594-02 &    1.554533 &      10.687260 &   FP \\
006879594-03 &    1.554545 &       9.838777 &   FP \\
006879594-04 &    1.554566 &       8.090108 &   FP \\
006887983-01 &    0.610040 &       9.312296 &   FP \\
006888521-01 &  377.112461 &       8.343763 &   FP \\
006889190-01 &    3.694582 &      10.344653 &   FP \\
006889190-02 &    3.694450 &      10.288550 &   FP \\
006889274-01 &  360.799354 &       7.969772 &   FP \\
006889764-01 &  375.609949 &      12.848185 &   FP \\
006891998-01 &    0.944101 &       8.767394 &   FP \\
006891998-02 &    0.944139 &      10.403293 &   FP \\
006921821-01 &    0.608872 &       8.014599 &   FP \\
006921906-01 &  291.481163 &       8.653383 &   FP \\
006922129-01 &  483.118285 &       7.167397 &   FP \\
006922690-01 &    0.970045 &      14.101727 &   FP \\
006922690-02 &   19.728823 &      15.117676 &   FP \\
006922690-03 &    1.994630 &      14.284064 &   FP \\
006922690-04 &   13.959646 &      14.221854 &   FP \\
006922690-05 &   45.474238 &      14.787722 &   FP \\
006922690-06 &   40.224904 &      12.283544 &   FP \\
006922830-01 &    9.631636 &       7.351106 &   FP \\
006923599-01 &  283.272316 &       8.424611 &   FP \\
006923599-02 &  535.026869 &       7.858157 &   FP \\
006924968-01 &    0.940202 &      10.497103 &   FP \\
006924982-01 &  320.643646 &       7.807236 &   FP \\
006927556-01 &    9.654581 &      11.014649 &   FP \\
006927556-02 &    9.653902 &      11.181532 &   FP \\
006931843-01 &  379.687048 &       7.515176 &   FP \\
006932576-01 &  493.311099 &       7.539629 &   FP \\
006934306-01 &    2.856656 &       9.752993 &   FP \\
006935020-01 &    1.618827 &       8.097227 &   FP \\
006935020-02 &  519.759071 &      11.041181 &   FP \\
006935020-03 &  110.665239 &       8.375413 &   FP \\
006935062-01 &    1.359972 &       8.780871 &   FP \\
006935101-01 &    0.618737 &       9.814416 &   FP \\
006935101-02 &    0.618723 &       9.341354 &   FP \\
006935101-03 &    0.618730 &       7.607775 &   FP \\
006936025-01 &    0.527369 &      16.494265 &   FP \\
006936038-01 &    0.527388 &      17.471146 &   FP \\
006936038-02 &   11.981951 &       8.833348 &   FP \\
006936038-03 &   41.811413 &       9.129915 &   FP \\
006936038-04 &   11.982381 &       8.874347 &   FP \\
006936045-01 &    0.527374 &      11.720046 &   FP \\
006936046-01 &    0.527377 &      16.010956 &   FP \\
006936075-01 &    0.527374 &      17.151768 &   FP \\
006936106-01 &    0.527374 &      10.912126 &   FP \\
006936115-01 &    0.527398 &    2942.295410 &   FP \\
006936115-02 &    1.054791 &     190.392528 &   FP \\
006936115-03 &    4.219140 &      18.810666 &   FP \\
006936115-04 &    2.109536 &      37.011516 &   FP \\
006936178-01 &    0.527383 &       7.598893 &   FP \\
006936261-01 &    0.527323 &      11.223145 &   FP \\
006937017-01 &   25.848302 &       7.291803 &   PC \\
006937131-01 &  176.420545 &      35.923660 &   FP \\
006937131-02 &  336.296747 &      21.521360 &   FP \\
006937131-03 &   68.178170 &      16.141676 &   FP \\
006937131-04 &   97.080182 &      14.098054 &   FP \\
006937131-05 &  378.729187 &      15.848550 &   FP \\
006937131-06 &  398.340271 &      17.173404 &   FP \\
006937131-08 &   48.473764 &      14.758712 &   FP \\
006937689-01 &  594.472139 &       9.057335 &   FP \\
006937758-01 &    3.807155 &      10.342611 &   FP \\
006937758-02 &    0.560039 &       8.564974 &   FP \\
006937758-03 &  209.395872 &       8.544083 &   FP \\
006938787-01 &  558.265513 &       7.337187 &   FP \\
006939291-01 &    0.914582 &       9.991339 &   FP \\
006939291-02 &    4.089055 &       7.263353 &   FP \\
006939772-01 &  496.923746 &      51.354511 &   FP \\
006939772-02 &  367.358948 &      33.397867 &   FP \\
006939772-03 &  190.492510 &      40.982842 &   FP \\
006940654-01 &  186.499399 &       7.203844 &   FP \\
006940654-02 &  467.126514 &       7.606256 &   FP \\
006940654-03 &  360.883191 &       7.170603 &   FP \\
006941075-01 &  373.158143 &      11.736056 &   FP \\
006945362-01 &    0.638986 &       7.857778 &   FP \\
006945362-02 &    0.912296 &       8.067564 &   FP \\
006945362-03 &    0.912267 &      10.334685 &   FP \\
006945500-01 &    1.137685 &      10.125672 &   FP \\
006945500-02 &    3.511385 &       9.360078 &   FP \\
006945500-03 &  107.766864 &       8.644586 &   FP \\
006945500-04 &  126.006989 &       8.207715 &   FP \\
006945500-05 &  116.708088 &       8.777324 &   FP \\
006945500-06 &  410.423347 &       8.006375 &   FP \\
006945500-07 &   25.003817 &       7.891883 &   FP \\
006945500-08 &  435.725233 &       8.309599 &   FP \\
006946158-01 &    1.561347 &       8.286528 &   FP \\
006946681-01 &    0.738795 &      10.035636 &   FP \\
006946681-02 &    0.556112 &      17.263503 &   FP \\
006946819-01 &    8.117248 &      11.302621 &   FP \\
006946831-01 &    0.827344 &       8.779561 &   FP \\
006946831-02 &  143.836875 &      12.171577 &   FP \\
006946831-03 &   98.936138 &      12.837135 &   FP \\
006946831-04 &  314.370668 &      10.945805 &   FP \\
006946831-05 &    0.832736 &       9.869855 &   FP \\
006946831-06 &   60.744266 &      10.089495 &   FP \\
006946831-07 &  359.937159 &       9.745230 &   FP \\
006946871-01 &    2.172841 &      12.930120 &   FP \\
006946871-02 &    2.173056 &      10.459889 &   FP \\
006947064-01 &  484.248377 &      12.685388 &   FP \\
006947064-02 &    2.983701 &      10.695970 &   FP \\
006947064-03 &    2.983761 &       8.730083 &   FP \\
006947195-01 &    0.790956 &       8.391396 &   FP \\
006947195-02 &  461.936393 &      17.002971 &   FP \\
006947195-03 &  387.366105 &      14.518263 &   FP \\
006947195-04 &  458.008930 &      13.386900 &   FP \\
006947195-05 &  181.597539 &      12.938489 &   FP \\
006947195-06 &  715.503960 &      11.584178 &   FP \\
006948006-01 &    0.566796 &     110.230118 &   FP \\
006949204-01 &    2.141747 &       9.751309 &   FP \\
006949204-02 &    0.611905 &       7.871039 &   FP \\
006950556-01 &    0.755919 &      12.359777 &   FP \\
006950556-02 &    1.511744 &      10.193359 &   FP \\
006950556-04 &   95.338939 &       8.774101 &   FP \\
006951231-01 &    2.240888 &       9.836667 &   FP \\
006951231-02 &    2.240957 &       9.360113 &   FP \\
006951231-03 &   19.157487 &       9.300718 &   FP \\
006951350-01 &   16.027086 &       7.675735 &   FP \\
006951365-01 &  394.344353 &       8.453082 &   FP \\
006951642-01 &    1.384122 &       8.051689 &   FP \\
006952217-01 &  455.501343 &       8.584386 &   FP \\
006952259-01 &    0.634062 &       7.514331 &   FP \\
006952259-02 &    1.931486 &      10.467968 &   FP \\
006953026-01 &  423.220141 &      10.827847 &   FP \\
006953047-01 &    3.433809 &      13.397894 &   FP \\
006953103-01 &  203.642949 &      27.140045 &   FP \\
006953103-02 &  702.144800 &      40.823300 &   FP \\
006953103-03 &  325.324933 &      36.598757 &   FP \\
006953213-01 &  600.457950 &       7.361060 &   FP \\
006954721-01 &    2.818682 &      11.550669 &   FP \\
006954748-01 &    2.818382 &      10.115475 &   FP \\
006955650-01 &    0.527550 &      11.777036 &   FP \\
006955713-01 &  431.508203 &       9.359273 &   FP \\
006957044-01 &    1.619899 &      10.269656 &   FP \\
006957044-02 &  107.190497 &       7.653950 &   FP \\
006960377-01 &    0.970163 &       7.982561 &   FP \\
006962380-01 &    3.035179 &       7.580862 &   FP \\
006962380-02 &    3.034240 &       8.777223 &   FP \\
006962668-01 &    1.155986 &      11.676339 &   FP \\
006962668-02 &    2.311965 &      12.178346 &   FP \\
006962668-03 &   77.136907 &      19.033883 &   FP \\
006962668-04 &  587.390296 &      10.849331 &   FP \\
006962668-05 &   77.941268 &      10.562224 &   FP \\
006962668-06 &  140.763250 &      10.773388 &   FP \\
006962668-07 &  399.861351 &      10.200481 &   FP \\
006962668-08 &   21.909548 &       9.900660 &   FP \\
006962668-09 &  367.620207 &      10.148056 &   FP \\
006962668-10 &   49.389401 &       8.706717 &   FP \\
006962752-01 &    2.542871 &       8.668550 &   FP \\
006962752-02 &    2.542977 &       8.541944 &   FP \\
006963490-01 &    0.722019 &      11.813868 &   FP \\
006964804-01 &    0.599933 &      10.319218 &   FP \\
006964804-02 &    0.599968 &       9.104842 &   FP \\
006964817-01 &   25.673916 &      17.395668 &   FP \\
006964937-01 &  378.756698 &       7.340692 &   FP \\
006965758-01 &    1.070542 &      14.227150 &   FP \\
006965761-01 &  325.446001 &      10.376227 &   FP \\
006965782-01 &    3.083304 &       8.083218 &   FP \\
006965789-01 &    0.840572 &      14.781012 &   FP \\
006965789-02 &    1.541551 &       8.912307 &   FP \\
006967360-01 &    2.608189 &       7.877747 &   FP \\
006967600-01 &  360.556984 &      11.548146 &   FP \\
006974111-01 &    0.698664 &      10.940413 &   FP \\
006974111-02 &    0.698691 &      13.153672 &   FP \\
006974847-01 &    1.522571 &       7.620334 &   FP \\
006975466-01 &    0.624984 &      10.987461 &   FP \\
006975466-02 &    1.100076 &      11.630115 &   FP \\
006976420-01 &    1.904021 &       9.138442 &   FP \\
006976420-02 &  180.725431 &      19.348362 &   FP \\
006976420-03 &  167.899678 &      12.637899 &   FP \\
006976420-04 &  309.169631 &      10.727755 &   FP \\
006976420-05 &   21.571112 &      10.702083 &   FP \\
006976420-06 &  109.905131 &      10.771219 &   FP \\
006976420-07 &  460.663099 &      10.837714 &   FP \\
006976420-08 &  159.632999 &       9.462444 &   FP \\
006976420-09 &   97.677724 &       9.273423 &   FP \\
006976465-01 &    1.536654 &      10.621320 &   FP \\
006976465-02 &    1.536629 &       9.651471 &   FP \\
006976754-01 &    4.259182 &       8.130311 &   FP \\
006976754-02 &  182.345443 &       9.301927 &   FP \\
006976754-03 &  587.582613 &       7.817310 &   FP \\
007007099-01 &    2.677833 &       8.256488 &   FP \\
007007099-02 &  285.531447 &      11.702385 &   FP \\
007007099-03 &    1.714250 &       7.815932 &   FP \\
007007099-04 &  106.351670 &      10.396814 &   FP \\
007007099-05 &  314.988643 &       7.986830 &   FP \\
007007103-01 &    0.772963 &      10.394238 &   FP \\
007007169-01 &    6.581860 &      10.780394 &   FP \\
007007169-02 &    6.579004 &       9.705314 &   FP \\
007007752-01 &  121.014131 &       7.180755 &   FP \\
007008221-01 &    1.335410 &       8.025129 &   FP \\
007008221-02 &  361.972386 &       7.765068 &   FP \\
007008221-03 &  288.342982 &       7.768662 &   FP \\
007008221-04 &  194.781191 &       9.555333 &   FP \\
007008221-05 &   83.149572 &      10.420386 &   FP \\
007008840-01 &  442.944482 &       7.322741 &   FP \\
007010469-01 &  182.525710 &       7.162014 &   FP \\
007013201-01 &  371.866918 &       8.080044 &   FP \\
007014952-01 &  587.424814 &       7.955576 &   FP \\
007016909-01 &    0.808430 &       8.083972 &   FP \\
007017452-01 &  352.976680 &      12.412272 &   FP \\
007018210-01 &    4.228905 &      10.654939 &   FP \\
007020182-01 &    1.096416 &      40.580421 &   FP \\
007020182-02 &    1.095267 &      78.180393 &   FP \\
007020182-03 &    1.095966 &      27.672165 &   FP \\
007020707-01 &    0.864135 &      10.997714 &   FP \\
007021124-01 &    0.622482 &     602.179199 &   FP \\
007021124-02 &    1.244941 &      75.645686 &   FP \\
007021131-01 &    0.622470 &      14.007194 &   FP \\
007021993-01 &    1.942851 &       8.467530 &   FP \\
007021993-02 &    1.943177 &      11.556838 &   FP \\
007022070-01 &  473.984846 &       7.501528 &   FP \\
007022581-01 &  380.564562 &       7.638511 &   FP \\
007022707-01 &    0.623542 &       8.058819 &   FP \\
007023110-01 &    0.678285 &       9.049192 &   FP \\
007024928-01 &    6.728902 &      11.543640 &   FP \\
007024928-02 &    6.729150 &       9.166342 &   FP \\
007024928-03 &    3.363867 &       8.989124 &   FP \\
007025396-01 &    0.650212 &       8.259943 &   FP \\
007025396-02 &   70.420136 &       9.420596 &   FP \\
007025396-03 &   71.336692 &       9.265512 &   FP \\
007025599-01 &  467.401236 &       9.199615 &   FP \\
007026163-01 &  373.710331 &       9.635823 &   FP \\
007026163-02 &  397.454674 &       7.165703 &   FP \\
007026313-01 &  384.500186 &       7.268275 &   FP \\
007026325-01 &  485.403993 &       9.607738 &   FP \\
007026347-01 &  393.236700 &       7.930360 &   FP \\
007026358-01 &  372.112408 &       9.857661 &   FP \\
007026358-02 &  377.977713 &       8.989782 &   FP \\
007026477-01 &  351.004398 &       9.204336 &   FP \\
007026522-01 &  189.972470 &       7.498842 &   PC \\
007026522-02 &  376.282653 &       8.702689 &   FP \\
007026615-01 &  370.112212 &       7.867965 &   FP \\
007026651-01 &  542.133122 &       7.559800 &   FP \\
007030543-01 &    0.566779 &      10.602345 &   FP \\
007030610-01 &    2.849319 &      10.359546 &   FP \\
007030666-01 &    0.683574 &       8.391786 &   FP \\
007030676-01 &    0.683576 &      13.482352 &   FP \\
007030676-02 &  129.409008 &       9.180856 &   FP \\
007030676-03 &   44.915986 &       8.883403 &   FP \\
007030715-01 &    0.683629 &    2856.792236 &   FP \\
007031293-01 &    0.566780 &       9.615967 &   FP \\
007031399-01 &    0.566842 &       8.266694 &   FP \\
007031659-01 &   56.023038 &       9.936314 &   FP \\
007031714-01 &    0.814420 &     213.153229 &   FP \\
007031714-02 &    0.815361 &     131.556851 &   FP \\
007031714-03 &    0.812393 &      18.494011 &   FP \\
007032840-01 &    0.566585 &     199.656158 &   FP \\
007032840-02 &    0.566944 &      96.938729 &   FP \\
007033135-01 &  414.509412 &      70.136124 &   FP \\
007033135-03 &  661.899140 &      31.818517 &   FP \\
007033135-04 &  274.853832 &      23.629012 &   FP \\
007033135-05 &  293.677935 &      21.838791 &   FP \\
007033135-07 &  468.614071 &      14.508232 &   FP \\
007033135-08 &  319.943071 &      29.990263 &   FP \\
007033135-09 &  481.530464 &      22.076297 &   FP \\
007033775-01 &  275.689612 &      12.225481 &   FP \\
007033775-02 &  356.129822 &      11.029688 &   FP \\
007033846-01 &    0.695594 &      11.021056 &   FP \\
007033880-01 &  234.949208 &       7.621277 &   FP \\
007034280-01 &  346.719064 &       7.336172 &   FP \\
007035099-01 &    0.964832 &       9.412590 &   FP \\
007035179-01 &    4.612901 &       7.951839 &   FP \\
007035274-01 &    0.594019 &       8.395800 &   FP \\
007038855-01 &  498.570245 &       7.519503 &   FP \\
007039421-01 &    0.537317 &       9.125395 &   FP \\
007039421-02 &   41.385932 &      37.500890 &   FP \\
007039421-03 &   56.973103 &      31.382201 &   FP \\
007039688-01 &  294.938005 &      40.384727 &   FP \\
007040897-01 &    0.806023 &       8.412993 &   FP \\
007045280-01 &    1.019311 &       8.665487 &   FP \\
007046148-01 &    2.233633 &      13.222736 &   FP \\
007046861-01 &  440.499523 &       8.056443 &   FP \\
007047396-01 &    1.417975 &       8.724998 &   FP \\
007047396-02 &   11.091886 &      16.695484 &   FP \\
007047396-03 &   49.611408 &      12.495922 &   FP \\
007047396-04 &   36.870003 &       8.597189 &   FP \\
007047963-01 &    0.564733 &       9.058600 &   FP \\
007049860-01 &  449.961913 &      10.624042 &   FP \\
007049860-02 &    1.331257 &       8.285612 &   FP \\
007049860-03 &  371.581398 &      11.271321 &   FP \\
007049860-04 &  218.596838 &       9.279938 &   FP \\
007049860-05 &  211.297069 &       9.420589 &   FP \\
007049860-06 &  118.291862 &       7.260862 &   FP \\
007049860-08 &  174.414548 &       7.695065 &   FP \\
007050100-01 &    0.644072 &       8.891732 &   FP \\
007050270-01 &  557.917769 &       8.954133 &   FP \\
007050496-01 &  282.797779 &      13.746776 &   FP \\
007052048-01 &    0.655562 &      12.200766 &   FP \\
007052048-02 &   46.230598 &       7.105186 &   FP \\
007053456-01 &    0.927284 &      12.068399 &   FP \\
007053456-02 &  105.479953 &      23.579921 &   FP \\
007053456-03 &  534.952004 &      18.004008 &   FP \\
007053456-04 &  114.792704 &      16.838333 &   FP \\
007053456-05 &  171.732893 &      17.102940 &   FP \\
007060378-01 &    2.555386 &       7.827586 &   FP \\
007060378-02 &   16.338521 &      11.061953 &   FP \\
007060378-03 &   32.462043 &       9.064008 &   FP \\
007060736-01 &    3.469620 &      12.518213 &   FP \\
007060736-02 &    6.923285 &       7.390432 &   FP \\
007061062-01 &    4.472039 &       7.877959 &   FP \\
007061062-02 &    5.588191 &       8.095755 &   FP \\
007061062-03 &    2.794048 &       7.958107 &   FP \\
007090563-01 &    0.553383 &      11.983880 &   FP \\
007090563-03 &  339.325590 &       9.891812 &   FP \\
007091114-01 &  449.580626 &      12.943343 &   FP \\
007091594-01 &    2.153983 &       9.856102 &   FP \\
007091594-02 &    3.112104 &      16.869053 &   FP \\
007091594-03 &    2.067432 &      19.423231 &   FP \\
007093721-01 &  390.378263 &       9.416615 &   FP \\
007093721-02 &  530.944982 &      10.240577 &   FP \\
007097619-01 &  291.420335 &      11.024343 &   FP \\
007101013-01 &  460.510899 &      12.831603 &   FP \\
007101067-01 &   13.980371 &      13.967853 &   FP \\
007101676-01 &    0.556613 &      10.376498 &   FP \\
007101676-02 &  163.136826 &      10.417634 &   FP \\
007101742-01 &  385.865635 &       7.411694 &   FP \\
007102156-01 &  707.568056 &       7.273469 &   FP \\
007102272-01 &  170.058247 &       8.544991 &   PC \\
007106205-01 &    1.149716 &      12.139908 &   FP \\
007106205-02 &    2.297837 &       9.132811 &   FP \\
007106205-03 &  226.860194 &      12.228985 &   FP \\
007106205-04 &    2.298142 &       8.528427 &   FP \\
007106648-01 &    1.259292 &       8.811865 &   FP \\
007106648-02 &    1.259272 &       7.159273 &   FP \\
007106648-03 &    0.629690 &       9.267800 &   FP \\
007106648-04 &   14.006838 &      10.282000 &   FP \\
007106648-05 &   13.535147 &       9.590186 &   FP \\
007106807-01 &  400.771005 &      13.606558 &   FP \\
007106877-01 &    1.459878 &       9.177334 &   FP \\
007106877-02 &    1.459874 &       9.016332 &   FP \\
007106877-03 &    0.521843 &       8.200832 &   FP \\
007107762-01 &  362.434077 &     124.302216 &   FP \\
007109598-01 &    0.685093 &      13.348207 &   FP \\
007109598-02 &    0.685084 &      14.078217 &   FP \\
007110077-01 &    0.971696 &       8.449151 &   FP \\
007115228-01 &    0.579589 &      15.389914 &   FP \\
007115366-01 &    0.566779 &       8.032136 &   FP \\
007115427-01 &    0.566784 &       8.163035 &   FP \\
007115499-01 &    0.566735 &       8.182670 &   FP \\
007115816-01 &    0.566760 &       8.207051 &   FP \\
007115842-01 &    0.566770 &       9.942250 &   FP \\
007115869-01 &    0.566783 &       8.183713 &   FP \\
007115879-01 &    0.566799 &       7.922024 &   FP \\
007116382-01 &    0.566825 &      14.530507 &   FP \\
007116561-01 &    0.566775 &      13.442038 &   FP \\
007116561-02 &  151.343210 &       8.985130 &   FP \\
007116561-03 &   44.465195 &      11.548625 &   FP \\
007116561-04 &  121.826475 &      10.310683 &   FP \\
007116561-05 &   26.325336 &       8.308313 &   FP \\
007116561-06 &   55.692542 &       8.569127 &   FP \\
007116632-01 &    0.566813 &      11.534121 &   FP \\
007116632-02 &   34.722697 &      12.015871 &   FP \\
007116632-03 &   13.591732 &      11.195735 &   FP \\
007116632-05 &   18.295995 &       9.227496 &   FP \\
007116670-01 &    1.133542 &      11.006416 &   FP \\
007116670-02 &    1.133483 &      12.253791 &   FP \\
007116719-01 &    0.566794 &      12.069614 &   FP \\
007116774-01 &    0.566831 &       7.607729 &   FP \\
007116774-02 &  104.933719 &       7.234620 &   FP \\
007118167-01 &    0.870398 &      12.892814 &   FP \\
007118167-02 &    1.054475 &       8.747009 &   FP \\
007118581-01 &    0.991893 &      10.128501 &   FP \\
007119530-01 &    0.596805 &      10.707973 &   FP \\
007121016-01 &    5.384798 &       8.242598 &   FP \\
007121016-02 &    1.346353 &       8.972026 &   FP \\
007122746-01 &    0.594431 &       9.536198 &   FP \\
007122746-02 &  188.472132 &       9.172620 &   FP \\
007122746-03 &    0.594396 &       8.669255 &   FP \\
007123139-01 &  549.030297 &       7.152501 &   PC \\
007123913-01 &  306.612916 &       7.736669 &   FP \\
007124145-01 &    9.955736 &       8.094492 &   FP \\
007124680-01 &    0.641485 &       9.404998 &   FP \\
007129103-01 &  526.928837 &       7.230918 &   FP \\
007131207-01 &  368.380383 &      10.065655 &   FP \\
007134053-01 &  396.530094 &       7.321209 &   FP \\
007134502-01 &    4.635490 &      13.697549 &   FP \\
007134502-02 &    4.635899 &      11.060173 &   FP \\
007135042-01 &  480.713994 &      11.958419 &   FP \\
007135045-01 &    0.841106 &       7.947773 &   FP \\
007135545-01 &    1.458320 &       9.111476 &   FP \\
007137351-01 &    0.584972 &       9.133676 &   FP \\
007137351-02 &   39.357309 &      22.662760 &   FP \\
007137351-03 &   23.993119 &      15.558447 &   FP \\
007137351-04 &   41.138824 &      17.797423 &   FP \\
007137351-05 &   30.041547 &      12.133244 &   FP \\
007137351-06 &   27.894540 &      10.692424 &   FP \\
007137952-01 &    0.549628 &      12.840156 &   FP \\
007137952-02 &    2.208539 &       9.116578 &   FP \\
007137952-03 &   57.761572 &      10.383843 &   FP \\
007138415-01 &    0.826783 &       9.558241 &   FP \\
007138415-02 &    0.826787 &      13.061102 &   FP \\
007138415-03 &    0.826789 &      11.819993 &   FP \\
007138415-04 &    0.826789 &      11.706393 &   FP \\
007138446-01 &    0.852495 &       9.227005 &   FP \\
007138446-02 &   81.286948 &      16.417183 &   FP \\
007138446-03 &   53.202014 &      13.280741 &   FP \\
007138446-04 &    0.547235 &      13.284425 &   FP \\
007138844-01 &  619.009291 &       8.166805 &   FP \\
007173839-01 &    0.781524 &       9.899923 &   FP \\
007174326-01 &  364.974069 &       7.673032 &   FP \\
007174372-01 &    0.824899 &      11.178301 &   FP \\
007174373-01 &    0.604058 &       8.030521 &   FP \\
007174373-02 &   22.988858 &       9.477296 &   FP \\
007175896-01 &    1.783159 &      11.894765 &   FP \\
007175896-02 &  435.324236 &       9.290700 &   FP \\
007175896-03 &  158.374309 &       7.447735 &   FP \\
007175943-01 &    9.483344 &       9.572580 &   FP \\
007175943-02 &    4.743205 &       9.692862 &   FP \\
007175943-03 &  376.933931 &      25.942119 &   FP \\
007175943-04 &    9.482715 &      10.736290 &   FP \\
007175943-05 &  249.873217 &      10.012376 &   FP \\
007175943-06 &    1.369419 &       9.922121 &   FP \\
007176080-01 &    1.014150 &     295.066925 &   FP \\
007176080-02 &    1.014143 &     801.980323 &   FP \\
007176268-01 &    0.813912 &       8.325624 &   FP \\
007176268-02 &   30.015797 &      15.184897 &   FP \\
007176268-03 &   76.176621 &       8.758917 &   FP \\
007176268-05 &   59.628553 &       8.001579 &   FP \\
007176375-01 &  420.784327 &       9.192539 &   FP \\
007177105-01 &    5.894312 &      10.685898 &   FP \\
007177820-01 &  367.657946 &       8.209009 &   FP \\
007177902-01 &  563.348642 &       8.388064 &   FP \\
007178159-01 &  528.998552 &       7.100074 &   FP \\
007183123-01 &    6.305364 &      10.540470 &   FP \\
007183123-02 &  412.808324 &      11.360515 &   FP \\
007183123-03 &    6.306638 &      10.922832 &   FP \\
007183123-04 &  124.997551 &       8.305293 &   FP \\
007183123-05 &    3.148916 &       8.109170 &   FP \\
007184494-01 &  646.085733 &       8.562724 &   FP \\
007184552-01 &    0.826851 &      10.281521 &   FP \\
007185607-01 &  432.540218 &       7.642462 &   FP \\
007185862-01 &  210.045000 &       7.216729 &   FP \\
007187135-01 &    1.366813 &       7.478550 &   FP \\
007188126-01 &    0.566434 &       9.318451 &   FP \\
007188126-02 &    0.566475 &       8.736408 &   FP \\
007189639-01 &  596.818710 &       7.532658 &   FP \\
007191244-01 &  371.822671 &       7.888430 &   FP \\
007192092-01 &    5.107630 &      11.357100 &   FP \\
007198587-01 &  690.254114 &      10.068285 &   FP \\
007198587-02 &    0.566758 &       9.947165 &   FP \\
007198734-01 &    0.566776 &      12.390032 &   FP \\
007198769-01 &    0.566826 &      12.399561 &   FP \\
007198769-02 &   27.955139 &      11.280815 &   FP \\
007198769-03 &   20.778622 &       9.630765 &   FP \\
007198769-04 &   23.830478 &      11.753497 &   FP \\
007198791-01 &    0.566799 &      11.585476 &   FP \\
007198817-01 &    0.566803 &      17.626774 &   FP \\
007198834-01 &    0.566706 &      12.611687 &   FP \\
007198846-01 &    0.566719 &      12.657783 &   FP \\
007198881-01 &    0.566772 &     304.680359 &   FP \\
007198906-01 &    0.566781 &      87.893112 &   FP \\
007198925-01 &    0.566808 &     840.604492 &   FP \\
007198941-01 &    0.566754 &      13.442564 &   FP \\
007199002-01 &    0.566714 &      54.352375 &   FP \\
007199010-01 &    0.566784 &     375.611084 &   FP \\
007199013-01 &    0.566782 &     448.626160 &   FP \\
007199036-01 &    0.566777 &     287.630249 &   FP \\
007199037-01 &  351.980069 &   11169.817380 &   FP \\
007199037-02 &    0.566817 &   15864.662290 &   FP \\
007199058-01 &    0.566710 &      14.493546 &   FP \\
007199087-01 &    0.566763 &      18.379732 &   FP \\
007199087-02 &   79.267807 &       8.599278 &   FP \\
007199087-03 &   88.823040 &       7.728887 &   FP \\
007199135-01 &    0.566767 &     248.700561 &   FP \\
007199168-01 &    0.566832 &     351.288849 &   FP \\
007199203-01 &    0.566759 &      15.223129 &   FP \\
007199225-01 &    0.566743 &      19.073603 &   FP \\
007199225-02 &   21.701031 &      10.935555 &   FP \\
007199225-03 &   25.749545 &      11.589921 &   FP \\
007199225-04 &   67.785457 &      10.855956 &   FP \\
007199225-05 &   29.939704 &      10.487387 &   FP \\
007199225-06 &   16.089985 &      10.541320 &   FP \\
007199235-01 &    0.566815 &      15.433510 &   FP \\
007199240-01 &    0.566728 &      15.164993 &   FP \\
007199272-01 &    0.566752 &      16.912996 &   FP \\
007199343-01 &    0.566776 &      14.968427 &   FP \\
007199351-01 &    0.566776 &      14.948960 &   FP \\
007199373-01 &    0.566759 &      12.091317 &   FP \\
007199418-01 &    0.566776 &      12.158566 &   FP \\
007199917-01 &    0.566718 &       8.166814 &   FP \\
007199989-01 &    0.566812 &       8.540578 &   FP \\
007200013-01 &    1.700261 &       8.478634 &   FP \\
007200050-01 &    0.566724 &       7.332795 &   FP \\
007200092-01 &    1.439072 &       7.518566 &   FP \\
007201407-01 &    0.566791 &       8.344832 &   FP \\
007202592-01 &    1.246764 &       9.311793 &   FP \\
007202592-02 &  293.201587 &       8.022302 &   FP \\
007204237-01 &    4.665610 &       9.229770 &   FP \\
007204237-02 &    0.504939 &      10.921161 &   FP \\
007204237-03 &    0.786433 &       8.977917 &   FP \\
007204957-01 &  346.714493 &       7.190218 &   FP \\
007205173-01 &  320.240521 &       7.234890 &   FP \\
007206060-01 &  439.277844 &       8.046386 &   FP \\
007206808-01 &    3.830824 &       8.049219 &   FP \\
007206808-02 &  416.721473 &      13.597074 &   FP \\
007206808-03 &  388.726157 &       8.105575 &   FP \\
007207129-01 &  393.147877 &      35.497726 &   FP \\
007207129-02 &  221.398612 &      33.885304 &   FP \\
007207129-03 &  383.512670 &      26.481117 &   FP \\
007207645-01 &  370.091344 &       7.349675 &   FP \\
007207672-01 &    3.329669 &       9.202775 &   FP \\
007210948-01 &    0.525514 &       8.133700 &   FP \\
007210948-02 &    0.823121 &       8.065860 &   FP \\
007210948-03 &   21.174338 &      12.216203 &   FP \\
007210948-05 &   44.782280 &      10.322718 &   FP \\
007210948-06 &   10.336384 &       8.610837 &   FP \\
007210948-07 &   22.063202 &       7.869733 &   FP \\
007210948-08 &   24.876914 &       7.797127 &   FP \\
007210948-09 &   58.969341 &       7.277017 &   FP \\
007210959-01 &    0.809034 &       7.569130 &   FP \\
007211743-01 &    0.549080 &       7.717753 &   FP \\
007212040-01 &    0.747571 &      17.060522 &   FP \\
007214475-01 &    0.744538 &       9.173052 &   FP \\
007215607-01 &    0.666805 &      10.615661 &   FP \\
007215607-02 &    0.666832 &      11.119503 &   FP \\
007216690-01 &    0.535708 &      10.497756 &   FP \\
007217483-01 &    1.183115 &      12.893103 &   FP \\
007217483-02 &    2.031454 &      13.040031 &   FP \\
007219251-01 &    3.191778 &      12.724918 &   FP \\
007219251-02 &    3.192070 &      15.370009 &   FP \\
007219251-03 &  246.479560 &      10.806742 &   FP \\
007219251-04 &  149.356527 &      12.000013 &   FP \\
007219251-05 &    1.596205 &      11.770598 &   FP \\
007219388-01 &  471.231559 &       8.467539 &   FP \\
007219502-01 &    1.070685 &      10.269452 &   FP \\
007219502-02 &  100.380065 &      13.532309 &   FP \\
007219652-01 &  521.607009 &       8.098088 &   FP \\
007220332-01 &  287.867993 &      30.438570 &   FP \\
007220338-01 &    2.027314 &       8.646611 &   FP \\
007221584-01 &    1.105948 &       9.927175 &   FP \\
007221823-01 &  368.953465 &       7.860898 &   FP \\
007222939-01 &    1.344465 &       8.338367 &   FP \\
007222939-02 &  137.294224 &      11.411372 &   FP \\
007222939-03 &  149.018275 &       8.461822 &   FP \\
007222939-04 &  107.306258 &       8.440715 &   FP \\
007222939-05 &   70.700406 &       7.981128 &   FP \\
007222939-06 &   40.010167 &       8.889880 &   FP \\
007222939-07 &   98.981624 &       7.733364 &   FP \\
007222957-01 &    6.721657 &       7.264329 &   FP \\
007222957-02 &    6.721923 &       8.547068 &   FP \\
007255509-01 &  324.749979 &       7.407367 &   FP \\
007256442-01 &    2.005319 &       7.367353 &   FP \\
007257008-01 &    0.511782 &     507.672821 &   FP \\
007258024-01 &  374.529793 &       9.685313 &   FP \\
007258024-02 &  376.032742 &      10.659441 &   FP \\
007258024-03 &  381.146641 &       8.762196 &   FP \\
007258024-04 &  494.086072 &       7.941378 &   FP \\
007265427-01 &  326.132314 &      11.274240 &   FP \\
007265427-02 &    0.573440 &      10.703587 &   FP \\
007266266-01 &  484.916293 &       8.364228 &   FP \\
007268500-01 &    3.356342 &      16.024549 &   FP \\
007269623-01 &  597.703877 &      12.712503 &   FP \\
007269623-02 &    0.535917 &       9.656510 &   FP \\
007269926-01 &  142.672972 &       8.252696 &   FP \\
007269926-02 &  382.062655 &       8.172377 &   FP \\
007269926-03 &  718.178769 &       7.261353 &   FP \\
007270159-01 &  314.677231 &       9.587478 &   FP \\
007270229-01 &    1.441345 &       9.020539 &   FP \\
007270229-02 &  413.868443 &       9.274259 &   FP \\
007270229-03 &  315.695744 &       7.592927 &   FP \\
007270229-04 &  249.553398 &       7.451183 &   FP \\
007270736-01 &  135.186890 &       7.252744 &   FP \\
007271007-01 &    4.960106 &       9.121802 &   FP \\
007271007-02 &    4.958099 &      10.262590 &   FP \\
007271007-03 &    0.991946 &       8.580515 &   FP \\
007271221-01 &    0.756445 &       7.851265 &   FP \\
007271892-01 &    0.908196 &      10.064741 &   FP \\
007273984-01 &  456.042460 &      14.158209 &   FP \\
007273984-02 &  184.981295 &      11.236736 &   FP \\
007274171-01 &  343.878942 &      10.906629 &   FP \\
007280687-01 &    0.566795 &     181.689606 &   FP \\
007280785-01 &    0.566781 &      14.401989 &   FP \\
007280944-01 &    0.566794 &      14.501692 &   FP \\
007280944-02 &  469.830266 &       7.401827 &   FP \\
007280944-03 &  257.108196 &       7.196242 &   FP \\
007281503-01 &    0.566736 &       7.460469 &   FP \\
007281644-01 &    0.566771 &       8.404412 &   FP \\
007281664-01 &    0.566802 &      11.695059 &   FP \\
007281951-01 &    0.566802 &       8.547047 &   FP \\
007282209-01 &    1.337586 &       9.691895 &   FP \\
007282209-02 &  271.541883 &      11.987485 &   FP \\
007282209-03 &  523.083052 &      10.096218 &   FP \\
007282209-04 &  110.207664 &       9.348338 &   FP \\
007282209-05 &   27.001048 &       8.319831 &   FP \\
007282209-06 &  513.633512 &       8.319925 &   FP \\
007282265-01 &    1.121144 &     171.094513 &   FP \\
007283507-01 &    1.733716 &      10.399042 &   FP \\
007283507-02 &    1.733728 &      10.698737 &   FP \\
007283507-03 &  455.952178 &       7.978650 &   FP \\
007283507-04 &   35.264853 &       7.260657 &   FP \\
007283604-01 &    2.404206 &       9.142625 &   FP \\
007283604-02 &  298.025573 &      10.431771 &   FP \\
007283604-03 &  687.688527 &      10.405514 &   FP \\
007283604-04 &   74.124896 &       9.208567 &   FP \\
007283604-05 &  126.320454 &       9.069506 &   FP \\
007283604-06 &   81.188584 &       9.619962 &   FP \\
007283604-07 &   34.742379 &       8.500218 &   FP \\
007283604-08 &   60.338964 &       7.702667 &   FP \\
007284304-01 &   15.267129 &       7.521451 &   FP \\
007284347-01 &  373.172124 &       8.016399 &   FP \\
007284688-01 &    0.646147 &      41.601715 &   FP \\
007284688-02 &    0.650590 &      15.715858 &   FP \\
007284855-01 &  370.787129 &       7.429862 &   PC \\
007286137-01 &    4.707972 &       9.881614 &   FP \\
007286137-02 &    4.709483 &       9.607823 &   FP \\
007287118-01 &    0.877610 &      13.834111 &   FP \\
007287118-02 &    1.406254 &      10.073740 &   FP \\
007287162-01 &    1.243200 &       9.056256 &   FP \\
007287162-02 &  384.528166 &      13.712090 &   FP \\
007287162-03 &  415.650517 &       9.734152 &   FP \\
007287162-04 &  663.869910 &       9.506274 &   FP \\
007287162-05 &  521.168743 &       7.608064 &   FP \\
007287162-06 &   83.307604 &       7.609746 &   FP \\
007287328-01 &    1.579143 &      12.958602 &   FP \\
007287592-01 &    2.193226 &       7.795363 &   FP \\
007287592-02 &  500.056721 &      13.632377 &   FP \\
007287592-03 &  360.822848 &       9.035995 &   FP \\
007287786-01 &  367.407037 &      10.258474 &   FP \\
007288983-01 &  413.532436 &       7.292332 &   FP \\
007289010-01 &    1.249498 &      10.579437 &   FP \\
007289068-01 &    0.998310 &      12.466685 &   FP \\
007289068-02 &    0.998326 &       8.819874 &   FP \\
007289068-03 &    0.998326 &      10.696787 &   FP \\
007289124-01 &  604.081293 &       7.206053 &   FP \\
007289124-02 &  429.687310 &       7.314342 &   FP \\
007289158-01 &    0.536135 &      11.879704 &   FP \\
007292469-01 &    0.733684 &       7.535684 &   FP \\
007292582-01 &  280.345197 &     129.049820 &   FP \\
007292582-02 &  252.756435 &     125.601854 &   FP \\
007292582-03 &  252.713579 &     128.300964 &   FP \\
007292582-04 &  245.488899 &     100.745075 &   FP \\
007292582-05 &  480.229715 &      64.761483 &   FP \\
007292582-06 &  279.277981 &      64.573792 &   FP \\
007292626-01 &  367.150206 &     137.595291 &   FP \\
007292626-02 &  566.922311 &     473.019799 &   FP \\
007292626-03 &  396.104561 &     214.594721 &   FP \\
007292935-01 &    2.275295 &      10.417841 &   FP \\
007292935-02 &    0.758474 &      11.542980 &   FP \\
007293769-01 &    1.428303 &       8.831234 &   FP \\
007293769-02 &    1.428293 &       9.985251 &   FP \\
007294135-01 &    0.574550 &      21.753487 &   FP \\
007294135-02 &    0.574544 &      21.018327 &   FP \\
007294135-03 &    0.574558 &      24.021650 &   FP \\
007294598-01 &    0.690635 &      12.924374 &   FP \\
007294598-02 &    0.741574 &       9.822353 &   FP \\
007295372-01 &    0.536206 &      29.358438 &   FP \\
007295555-01 &  650.259249 &      13.560125 &   FP \\
007296877-01 &    0.680336 &       8.554293 &   FP \\
007296877-02 &   76.854528 &       8.336938 &   FP \\
007298163-01 &  357.414661 &       9.365839 &   FP \\
007299869-01 &    2.598019 &       9.308267 &   FP \\
007299905-01 &  678.036079 &       9.304383 &   FP \\
007300031-01 &    2.279583 &       8.758893 &   FP \\
007300184-01 &    4.277592 &      10.222144 &   FP \\
007300387-01 &    1.070581 &      12.091359 &   FP \\
007300387-02 &    3.241651 &       8.736503 &   FP \\
007300623-01 &    0.846756 &      10.883220 &   FP \\
007300623-02 &    1.693732 &       9.029653 &   FP \\
007300623-03 &  147.986158 &       9.454473 &   FP \\
007301014-01 &    2.583128 &       9.685228 &   FP \\
007301014-02 &   67.951192 &      23.298003 &   FP \\
007301014-03 &  459.863773 &      11.476830 &   FP \\
007301014-04 &   58.827547 &      12.972552 &   FP \\
007301014-05 &   58.828154 &      10.319128 &   FP \\
007301014-06 &   97.889970 &       9.858444 &   FP \\
007301014-07 &   94.040295 &       9.208032 &   FP \\
007301014-08 &   76.413107 &       8.901461 &   FP \\
007301014-09 &   69.211288 &       8.586243 &   FP \\
007301014-10 &   69.378203 &       7.782702 &   FP \\
007301202-01 &    4.675459 &      12.415629 &   FP \\
007301477-01 &  378.911944 &       8.567759 &   FP \\
007301477-02 &    0.714588 &       8.407753 &   FP \\
007301640-01 &    1.336682 &      10.079536 &   FP \\
007301640-02 &    2.309967 &      10.676717 &   FP \\
007301640-03 &   60.563966 &       7.633297 &   FP \\
007304393-01 &    1.367686 &       8.919213 &   FP \\
007304393-02 &   66.898752 &       8.555620 &   FP \\
007304393-03 &   78.255035 &       8.463011 &   FP \\
007334867-01 &  160.902648 &       7.720981 &   FP \\
007335201-01 &  510.737916 &       9.442094 &   FP \\
007336847-01 &    4.598176 &       8.218433 &   FP \\
007337588-01 &  583.066690 &       8.248561 &   FP \\
007338125-01 &    0.956754 &       8.829417 &   FP \\
007340290-01 &   33.286429 &       7.335565 &   FP \\
007340290-02 &   33.281862 &       7.227891 &   FP \\
007340317-01 &  412.404662 &       8.323728 &   FP \\
007340381-01 &  378.210703 &       9.275331 &   FP \\
007340433-01 &  406.158318 &      10.784523 &   FP \\
007340454-01 &  406.004978 &       8.175529 &   FP \\
007341653-01 &  322.087395 &     528.159302 &   FP \\
007344999-01 &    0.696975 &       8.209162 &   FP \\
007348982-01 &  620.361020 &       7.976979 &   FP \\
007351068-01 &  444.106689 &       8.020020 &   FP \\
007351428-01 &  459.243147 &       8.290248 &   FP \\
007351433-01 &    0.555869 &       9.841107 &   FP \\
007351433-02 &    0.555222 &       7.987956 &   FP \\
007351704-01 &  426.231180 &       7.571685 &   FP \\
007352016-01 &    0.919353 &       7.639012 &   FP \\
007352425-01 &    0.890004 &      15.651185 &   FP \\
007352425-02 &    1.525995 &      12.899134 &   FP \\
007352776-01 &    1.749028 &       8.368629 &   FP \\
007352776-02 &    1.929954 &       8.862204 &   FP \\
007354161-01 &  599.600779 &       7.145394 &   FP \\
007354213-01 &  318.360211 &       7.262892 &   FP \\
007362301-01 &    0.566776 &       7.643591 &   FP \\
007362364-01 &    0.566776 &       8.015327 &   FP \\
007362364-02 &   49.956801 &       8.978495 &   FP \\
007362364-03 &   29.524245 &       8.602886 &   FP \\
007362391-01 &    0.566745 &       7.812559 &   FP \\
007362420-01 &    0.566774 &       9.251853 &   FP \\
007362434-01 &    0.566779 &       8.235146 &   FP \\
007362573-01 &    0.566758 &       7.892910 &   FP \\
007362592-01 &    0.566775 &       9.060102 &   FP \\
007363405-01 &    2.221822 &      12.370309 &   FP \\
007363405-02 &    0.740596 &       8.651914 &   FP \\
007363405-03 &  306.818921 &       7.787586 &   FP \\
007363570-01 &    0.566767 &       8.115484 &   FP \\
007364845-01 &    2.081220 &       8.896591 &   FP \\
007364845-02 &    2.081057 &       8.871305 &   FP \\
007364845-05 &   22.446140 &      12.649953 &   FP \\
007364845-06 &    9.289661 &      10.604587 &   FP \\
007364845-07 &   18.775393 &      10.242170 &   FP \\
007364845-08 &   33.552113 &       8.825358 &   FP \\
007364845-09 &   44.619657 &       9.397955 &   FP \\
007365138-01 &  367.327587 &       9.910402 &   FP \\
007365557-01 &    0.683555 &       8.630234 &   FP \\
007365557-03 &  475.004235 &       9.724888 &   FP \\
007365557-04 &   51.006753 &       9.082216 &   FP \\
007365557-05 &   31.315000 &       9.235801 &   FP \\
007365569-01 &    0.683586 &       7.455427 &   FP \\
007365895-01 &  367.713981 &      12.236910 &   FP \\
007365895-02 &  461.340695 &      12.767731 &   FP \\
007366747-01 &  399.265252 &       9.373078 &   FP \\
007366895-01 &  270.507820 &       8.324736 &   FP \\
007367431-01 &    0.576063 &       8.915803 &   FP \\
007367501-01 &  230.990931 &       7.450516 &   FP \\
007368005-01 &  265.408001 &       7.632217 &   FP \\
007368590-01 &    4.560116 &      14.304529 &   FP \\
007368621-01 &  378.483173 &      18.620415 &   FP \\
007368960-01 &    1.085953 &      14.393941 &   FP \\
007368999-01 &  374.460470 &      97.613930 &   FP \\
007368999-02 &  375.450490 &     114.891614 &   FP \\
007369349-01 &  508.291955 &       9.819563 &   FP \\
007373687-01 &  499.729955 &      32.313511 &   FP \\
007373687-02 &  249.398413 &      37.388739 &   FP \\
007373687-04 &  393.589921 &      21.907511 &   FP \\
007374160-01 &    1.189839 &       9.988448 &   FP \\
007374160-02 &    1.190288 &      12.295267 &   FP \\
007375562-01 &   17.335295 &      13.076155 &   FP \\
007375997-01 &    1.651886 &       7.591695 &   FP \\
007375997-02 &   41.987505 &      15.420514 &   FP \\
007375997-03 &  399.766373 &      13.183449 &   FP \\
007375997-04 &   46.310517 &       9.065513 &   FP \\
007375997-05 &  583.109147 &       8.767299 &   FP \\
007376864-01 &  371.949379 &       8.230182 &   FP \\
007377660-01 &    2.026050 &      10.333763 &   FP \\
007378020-01 &    0.520285 &       9.350205 &   FP \\
007379646-01 &    0.963458 &       8.978927 &   FP \\
007379646-03 &   53.912467 &      11.287519 &   FP \\
007379646-04 &   44.922490 &      11.595044 &   FP \\
007379646-05 &   62.495381 &      11.386525 &   FP \\
007379646-06 &   11.200263 &      10.182728 &   FP \\
007379646-09 &   22.374606 &       9.881031 &   FP \\
007379646-10 &   38.119884 &       9.061140 &   FP \\
007381356-01 &  328.928449 &       7.177002 &   FP \\
007381823-01 &  481.581918 &      14.182338 &   FP \\
007381977-01 &    1.547732 &      10.542487 &   FP \\
007381977-02 &   43.041935 &      10.680149 &   FP \\
007383764-01 &    1.112914 &       8.309258 &   FP \\
007383764-02 &  204.240839 &       8.112504 &   FP \\
007384169-01 &    2.618857 &       8.426202 &   FP \\
007384169-02 &  180.255123 &       9.772408 &   FP \\
007384169-03 &  155.284210 &       7.864082 &   FP \\
007384169-04 &   97.326090 &       8.278514 &   FP \\
007384711-01 &    1.303647 &       8.363468 &   FP \\
007384711-02 &    1.315119 &       8.833887 &   FP \\
007385500-01 &    4.347087 &       8.501822 &   FP \\
007385500-03 &    4.347229 &      11.669389 &   FP \\
007385726-01 &    1.956036 &       9.001232 &   FP \\
007385726-02 &  195.235690 &      20.601200 &   FP \\
007385726-03 &  206.738991 &      13.420249 &   FP \\
007385726-04 &  178.726943 &       9.787398 &   FP \\
007385726-05 &  187.686418 &       8.819864 &   FP \\
007385783-01 &    0.857980 &       7.340499 &   FP \\
007385783-02 &    0.857965 &      14.881219 &   FP \\
007386431-01 &    0.679291 &      13.241569 &   FP \\
007386431-02 &    0.679323 &      11.437149 &   FP \\
007387226-01 &    1.334660 &      11.550462 &   FP \\
007387226-02 &    3.318490 &      14.785038 &   FP \\
007387226-03 &    2.694106 &      12.673678 &   FP \\
007387226-04 &   13.646470 &      18.323637 &   FP \\
007418359-01 &  182.195126 &      16.279598 &   FP \\
007418359-02 &  357.993658 &      62.843008 &   FP \\
007418359-03 &  370.640112 &      54.358443 &   FP \\
007418359-04 &  383.551293 &      63.114161 &   FP \\
007418359-05 &  355.133184 &      69.401805 &   FP \\
007418766-01 &   22.897199 &       7.279492 &   FP \\
007420307-01 &  435.805470 &      12.940267 &   FP \\
007420307-02 &  309.135837 &       8.829326 &   FP \\
007421087-01 &  475.685545 &      10.324846 &   FP \\
007421448-01 &  362.278924 &      10.088284 &   FP \\
007421894-01 &  484.444842 &       7.592899 &   FP \\
007422905-01 &  342.423905 &       9.188305 &   FP \\
007423241-01 &  668.378612 &      11.172228 &   FP \\
007427780-01 &    1.235511 &       7.866302 &   FP \\
007427850-01 &  517.264305 &       7.187903 &   FP \\
007428469-01 &  397.877779 &       9.078215 &   FP \\
007428489-01 &    2.193057 &      11.636203 &   FP \\
007428489-02 &    0.730891 &       9.335806 &   FP \\
007428489-03 &  653.304195 &      11.542138 &   FP \\
007428489-04 &   19.076614 &       8.117892 &   FP \\
007428813-01 &  538.766113 &       7.313354 &   FP \\
007428813-02 &  357.396938 &       7.318276 &   FP \\
007431659-01 &    1.049536 &      50.427921 &   FP \\
007431659-02 &    2.085594 &      18.488510 &   FP \\
007431838-01 &    3.037005 &      19.223675 &   FP \\
007431838-02 &    1.012321 &      17.406227 &   FP \\
007431838-03 &    3.036983 &      16.221665 &   FP \\
007431838-04 &    1.518429 &      10.261735 &   FP \\
007431838-05 &    1.518486 &       9.294942 &   FP \\
007431838-06 &    0.506148 &       8.375134 &   FP \\
007431965-01 &    1.260989 &       7.453928 &   FP \\
007431965-03 &   13.897949 &      16.465003 &   FP \\
007431965-04 &   29.597955 &      12.662103 &   FP \\
007431965-05 &  112.479000 &      10.591723 &   FP \\
007431965-06 &  191.689273 &       9.060998 &   FP \\
007431970-01 &    1.260803 &       8.890867 &   FP \\
007431970-02 &  264.844268 &       7.207083 &   FP \\
007432476-01 &    0.816916 &     128.895767 &   FP \\
007432548-01 &    8.181656 &       9.899348 &   FP \\
007433279-01 &    1.966455 &       8.978221 &   FP \\
007433279-02 &  300.541755 &       8.032274 &   FP \\
007434470-01 &    3.255548 &       8.463130 &   FP \\
007434470-02 &  127.180351 &      16.376230 &   FP \\
007434470-03 &    3.255346 &      13.085192 &   FP \\
007435077-01 &  403.477831 &       7.347807 &   FP \\
007435286-01 &    0.574550 &       8.781052 &   FP \\
007435286-02 &    8.622480 &       8.896709 &   FP \\
007435901-01 &  468.039785 &       8.349134 &   FP \\
007439060-01 &    1.021231 &      10.125492 &   FP \\
007439239-01 &  346.605222 &       7.821348 &   FP \\
007439240-01 &    1.576819 &       8.711311 &   FP \\
007439808-01 &  590.267092 &       7.562522 &   FP \\
007440048-01 &    6.900650 &       7.435096 &   FP \\
007446002-01 &  269.169980 &       8.795427 &   FP \\
007446357-01 &  473.752089 &      71.186417 &   FP \\
007446357-02 &  316.761047 &      56.560035 &   FP \\
007446357-03 &  308.451399 &      49.154532 &   FP \\
007446357-04 &  565.628337 &      44.643086 &   FP \\
007446357-05 &  320.454073 &      42.739000 &   FP \\
007446357-06 &  261.760715 &      45.378058 &   FP \\
007446357-07 &  229.284977 &      39.505921 &   FP \\
007446357-08 &  402.806040 &      33.907898 &   FP \\
007446357-09 &  395.811680 &      30.008106 &   FP \\
007448050-01 &  557.158979 &      20.146013 &   FP \\
007448050-02 &  494.253350 &      20.215294 &   FP \\
007448050-03 &  497.015523 &      19.295279 &   FP \\
007448050-04 &  342.757650 &      20.555308 &   FP \\
007448051-01 &  250.038299 &      29.634943 &   FP \\
007448051-02 &  160.981861 &      19.195150 &   FP \\
007448051-03 &   67.633885 &      17.959218 &   FP \\
007448051-04 &  114.866635 &      16.966060 &   FP \\
007448051-05 &  114.751488 &      17.925984 &   FP \\
007448051-06 &  244.858988 &      16.863926 &   FP \\
007448051-07 &  147.565657 &      16.974724 &   FP \\
007448051-08 &  104.562498 &      15.396904 &   FP \\
007448051-09 &  227.031518 &      14.228204 &   FP \\
007448051-10 &  284.743910 &      36.100184 &   FP \\
007450284-01 &    0.600693 &      12.352127 &   FP \\
007450284-02 &    0.600692 &      10.650754 &   FP \\
007450284-03 &    1.099913 &      10.539368 &   FP \\
007450443-01 &  360.611908 &       8.105692 &   FP \\
007451094-01 &  439.015937 &       8.841964 &   FP \\
007451733-01 &    1.756757 &       7.437339 &   FP \\
007451886-01 &  306.230163 &       9.990049 &   FP \\
007454979-01 &    0.917338 &      10.360244 &   FP \\
007454990-01 &    0.686969 &       9.184685 &   FP \\
007455624-01 &    1.164098 &      12.589874 &   FP \\
007455624-02 &    1.164109 &      15.374704 &   FP \\
007456155-03 &  370.425882 &      34.850263 &   FP \\
007456155-04 &  371.903607 &      31.537915 &   FP \\
007456155-05 &  368.784891 &      31.827815 &   FP \\
007456230-03 &  373.743435 &      78.185813 &   FP \\
007456441-01 &    0.639936 &      13.095160 &   FP \\
007456460-01 &  382.511708 &      53.084675 &   FP \\
007456460-02 &  563.718333 &      36.230239 &   FP \\
007456460-03 &  557.070480 &      19.878743 &   FP \\
007456460-04 &  550.945564 &      19.881982 &   FP \\
007456460-05 &  614.284761 &       8.211815 &   FP \\
007457355-01 &    1.267119 &       8.754706 &   FP \\
007458050-01 &    0.524104 &       9.319717 &   FP \\
007458050-02 &    0.524286 &      10.537142 &   FP \\
007458527-01 &  212.164789 &       7.593170 &   FP \\
007458697-01 &    1.009408 &      13.065302 &   FP \\
007458904-01 &  440.013918 &       9.198185 &   FP \\
007459411-01 &    0.844724 &      13.121400 &   FP \\
007459411-02 &    0.844518 &      12.008657 &   FP \\
007459411-03 &    0.844309 &       9.728899 &   FP \\
007460709-01 &  616.523575 &       7.185216 &   FP \\
007461354-01 &    1.816243 &       8.585287 &   FP \\
007461436-01 &  373.782255 &       9.503812 &   FP \\
007461436-02 &  397.832732 &       8.956604 &   FP \\
007461436-03 &    0.962341 &       8.810539 &   FP \\
007461607-01 &    0.860181 &      12.735812 &   FP \\
007461607-02 &    0.860171 &      11.886167 &   FP \\
007461607-03 &  125.352999 &      11.829894 &   FP \\
007461607-04 &   67.421283 &      10.028649 &   FP \\
007461963-01 &    5.307304 &       9.966574 &   FP \\
007461963-02 &    5.305835 &      10.167681 &   FP \\
007461963-03 &    5.306081 &      11.131580 &   FP \\
007461963-04 &    5.306974 &      11.295123 &   FP \\
007461963-05 &    5.306052 &      12.161509 &   FP \\
007462175-01 &  297.157913 &       7.734098 &   FP \\
007462175-02 &  393.882227 &       7.708985 &   FP \\
007463044-01 &    2.275774 &      11.030057 &   FP \\
007463623-01 &    2.095477 &      14.417993 &   FP \\
007463623-02 &    2.095562 &      13.781147 &   FP \\
007464205-01 &    5.485221 &      12.530297 &   FP \\
007464205-02 &    5.485159 &      12.340933 &   FP \\
007464282-01 &  361.211672 &       7.694773 &   FP \\
007464361-01 &    0.894626 &       7.638877 &   FP \\
007464361-02 &  195.725148 &       7.829064 &   FP \\
007464361-03 &  159.835769 &       7.157877 &   FP \\
007465043-01 &    4.926761 &       8.243052 &   FP \\
007465661-01 &    2.360567 &      14.969046 &   FP \\
007465661-02 &    2.360480 &      13.282131 &   FP \\
007466053-01 &  375.793602 &      44.777657 &   FP \\
007466053-02 &  339.238415 &      30.825681 &   FP \\
007466053-03 &  356.512060 &      20.696028 &   FP \\
007466053-04 &  436.869910 &      19.246901 &   FP \\
007466060-01 &   21.464446 &      10.379449 &   FP \\
007466832-01 &    3.542640 &       7.841893 &   FP \\
007466832-02 &    2.365323 &      11.587062 &   FP \\
007467185-01 &    1.191592 &      10.176126 &   FP \\
007467185-02 &    1.191596 &      10.889044 &   FP \\
007467518-01 &    0.928840 &      11.112908 &   FP \\
007467518-02 &    0.928832 &       8.890449 &   FP \\
007467518-03 &    1.711800 &       8.796404 &   FP \\
007467518-04 &    2.567725 &       9.441660 &   FP \\
007467539-01 &    1.470263 &      10.019846 &   FP \\
007499407-01 &    2.248813 &      11.227321 &   FP \\
007499407-02 &    0.612163 &       9.421832 &   FP \\
007499407-03 &    1.999370 &       8.506818 &   FP \\
007499407-04 &  141.972508 &      24.196463 &   FP \\
007499407-05 &   37.865775 &      18.577155 &   FP \\
007499407-06 &   71.866896 &      12.995639 &   FP \\
007499407-07 &    7.891420 &      15.492488 &   FP \\
007501194-01 &  317.006625 &      12.419099 &   FP \\
007501194-02 &    0.913280 &      10.512605 &   FP \\
007502128-01 &  281.756482 &       7.312399 &   FP \\
007502559-01 &    0.601172 &       8.595702 &   FP \\
007503450-01 &  369.288896 &       8.189198 &   FP \\
007504202-01 &  489.047605 &       7.435186 &   PC \\
007505110-01 &  270.405415 &       8.186461 &   FP \\
007505110-02 &  408.807868 &       8.165197 &   FP \\
007505308-01 &    0.947351 &       7.458066 &   FP \\
007505345-01 &    1.421091 &     116.298447 &   FP \\
007505345-02 &    1.421101 &     339.285761 &   FP \\
007505345-03 &    1.421100 &     303.072649 &   FP \\
007505345-04 &    2.842224 &     106.913396 &   FP \\
007505644-01 &   96.864058 &      37.203396 &   FP \\
007505644-02 &    0.817253 &      37.373667 &   FP \\
007510002-01 &  529.149016 &       7.266174 &   FP \\
007510024-01 &  332.085892 &       7.631434 &   FP \\
007511138-01 &  548.170978 &       7.320587 &   FP \\
007511916-01 &  392.372736 &       7.304072 &   FP \\
007512130-01 &    1.870132 &       9.888820 &   FP \\
007512130-02 &   91.689883 &      13.921695 &   FP \\
007512130-03 &   72.022253 &      11.528576 &   FP \\
007512130-04 &   49.384991 &      10.347285 &   FP \\
007512130-05 &   27.829246 &       8.988362 &   FP \\
007514694-01 &  371.305722 &       7.749250 &   FP \\
007515308-01 &  508.802669 &       9.525317 &   FP \\
007516779-01 &  211.144600 &       7.575062 &   FP \\
007516781-01 &    4.157582 &      13.131792 &   FP \\
007516781-03 &  332.625678 &      30.971079 &   FP \\
007516781-04 &  293.158880 &      35.134847 &   FP \\
007516781-05 &  332.669329 &      31.326197 &   FP \\
007516781-06 &    4.152843 &       9.709448 &   FP \\
007516781-07 &    4.157691 &       9.454780 &   FP \\
007516781-08 &    4.158152 &       7.929185 &   FP \\
007516781-09 &    4.158455 &       8.071873 &   FP \\
007516809-01 &    0.967432 &       7.344206 &   FP \\
007516809-02 &    0.967426 &       8.253119 &   FP \\
007518925-01 &  463.175038 &      10.248137 &   FP \\
007521953-01 &    8.240021 &       7.375150 &   FP \\
007522132-01 &    0.589151 &     335.483734 &   FP \\
007522500-01 &  502.015056 &       7.319584 &   FP \\
007522662-02 &  354.494664 &      10.096511 &   FP \\
007522662-03 &  370.271999 &       7.511872 &   FP \\
007523340-01 &    4.908234 &      13.520058 &   FP \\
007523340-02 &    4.908941 &       8.542527 &   FP \\
007523340-03 &    4.908084 &       9.885678 &   FP \\
007523469-01 &  436.987847 &       7.476248 &   FP \\
007523743-01 &  399.685103 &       8.807742 &   FP \\
007523960-01 &  312.767073 &      16.413475 &   FP \\
007529267-01 &   41.414174 &      13.548413 &   FP \\
007530366-01 &  272.842515 &      26.372107 &   FP \\
007530366-02 &    0.525396 &       9.889598 &   FP \\
007530366-03 &   55.138635 &       8.316171 &   FP \\
007532435-01 &  283.209142 &      17.482271 &   FP \\
007532435-02 &  539.258854 &     140.361065 &   FP \\
007532435-03 &  513.862853 &      37.739774 &   FP \\
007532891-01 &   10.195813 &      10.108051 &   FP \\
007533340-01 &  718.858242 &      11.714482 &   FP \\
007533425-01 &    4.392326 &       8.998131 &   FP \\
007533694-01 &    0.588178 &      14.647280 &   FP \\
007533711-01 &  362.319884 &       9.112319 &   FP \\
007533872-01 &  399.577725 &      10.259778 &   FP \\
007538176-01 &    1.172481 &       8.195622 &   FP \\
007538176-02 &  140.236316 &       7.579449 &   FP \\
007538802-01 &  363.304761 &       8.323611 &   FP \\
007538881-01 &  378.251853 &       8.246855 &   FP \\
007538950-01 &    1.259797 &      10.167108 &   FP \\
007538950-02 &    0.592986 &       8.929068 &   FP \\
007538950-03 &    1.259837 &       8.403327 &   FP \\
007538950-04 &    0.592988 &      10.067341 &   FP \\
007540965-01 &    0.970735 &      10.674691 &   FP \\
007541061-01 &    2.751388 &       7.789339 &   FP \\
007541659-01 &    0.922703 &      14.515135 &   FP \\
007541659-02 &    1.845463 &      10.282210 &   FP \\
007543167-01 &    3.181199 &       8.543196 &   FP \\
007545719-01 &   43.077981 &      16.075272 &   FP \\
007547306-01 &    0.846745 &      11.290750 &   FP \\
007547306-02 &    0.531576 &      17.959201 &   FP \\
007547573-01 &    1.778874 &       7.919599 &   FP \\
007547573-02 &    1.778843 &      10.364579 &   FP \\
007547573-03 &  117.559219 &       7.391630 &   FP \\
007547693-01 &    4.926069 &       8.305244 &   FP \\
007547739-01 &    4.927165 &       7.235058 &   FP \\
007548040-01 &    4.922971 &       7.141000 &   FP \\
007548061-01 &  568.376216 &     110.741020 &   FP \\
007548061-02 &    4.923728 &      16.632031 &   FP \\
007548061-04 &  274.004614 &      16.147815 &   FP \\
007548259-01 &    1.937381 &       9.430919 &   FP \\
007548259-02 &    0.545103 &      10.395205 &   FP \\
007548259-03 &    1.002653 &       9.220262 &   FP \\
007548479-01 &    0.978436 &       9.328498 &   FP \\
007548978-01 &    0.554548 &       8.330091 &   FP \\
007549389-01 &   18.470207 &       8.001634 &   FP \\
007549852-01 &    0.937175 &      20.028759 &   FP \\
007549852-02 &    0.562312 &      24.615740 &   FP \\
007549852-03 &    0.562309 &      20.918070 &   FP \\
007549852-04 &    0.562312 &      17.922347 &   FP \\
007551637-01 &    1.740469 &       7.659722 &   FP \\
007551637-02 &  431.826726 &       7.120596 &   FP \\
007551993-01 &    0.924386 &       9.528130 &   FP \\
007552265-01 &    1.627938 &      10.599378 &   FP \\
007552265-02 &    3.256046 &      15.910542 &   FP \\
007553235-01 &    1.051876 &       9.551421 &   FP \\
007553235-02 &    0.971751 &      10.957977 &   FP \\
007553235-03 &    1.051899 &      10.101661 &   FP \\
007553235-06 &   30.209350 &      10.767708 &   FP \\
007553235-07 &   29.087016 &       9.364052 &   FP \\
007553237-01 &    0.889979 &      10.076099 &   FP \\
007553237-02 &    1.377328 &      11.533777 &   FP \\
007553334-01 &   17.306110 &       9.473661 &   FP \\
007581676-01 &  542.504056 &       8.188962 &   FP \\
007581697-01 &  636.401705 &      87.375137 &   FP \\
007581697-02 &  371.091210 &      30.863040 &   FP \\
007581697-03 &  404.894425 &      30.770841 &   FP \\
007582608-01 &   20.453739 &       9.245359 &   FP \\
007582608-02 &   10.225803 &       8.168107 &   FP \\
007582867-01 &  467.281874 &       7.527879 &   FP \\
007583299-01 &    1.557491 &      10.030636 &   FP \\
007583299-02 &  263.449630 &      14.269829 &   FP \\
007583299-03 &  159.073342 &       7.661009 &   FP \\
007583299-04 &  371.723659 &       7.326710 &   FP \\
007583299-05 &  163.338637 &       7.263893 &   FP \\
007583437-01 &    0.538131 &      11.515408 &   FP \\
007583437-02 &   94.197605 &       7.755415 &   FP \\
007583437-03 &  107.751646 &       7.275232 &   FP \\
007583437-04 &   42.661664 &       7.881182 &   FP \\
007583939-01 &    1.444103 &       9.165476 &   FP \\
007585445-01 &    1.332321 &      11.731916 &   FP \\
007585445-02 &    1.332379 &      13.230665 &   FP \\
007585445-03 &    1.332301 &      13.242953 &   FP \\
007585461-01 &  551.252597 &       7.516839 &   FP \\
007586536-01 &  607.415184 &       7.285135 &   FP \\
007588236-01 &  459.611850 &       8.133307 &   FP \\
007588334-01 &  528.252232 &       7.798073 &   FP \\
007590960-01 &  558.220498 &       8.325097 &   FP \\
007592038-01 &    2.932102 &       9.898308 &   FP \\
007592038-02 &  101.519420 &      28.966007 &   FP \\
007592038-03 &   63.255779 &       8.714436 &   FP \\
007592038-04 &   52.386089 &       7.748508 &   FP \\
007592038-05 &   97.878890 &       8.031180 &   FP \\
007592038-06 &   28.497058 &       8.143723 &   FP \\
007593620-01 &  394.898200 &       8.888980 &   FP \\
007593620-02 &  333.392893 &       8.965807 &   FP \\
007593620-03 &  376.338634 &       8.955215 &   FP \\
007593620-04 &  395.808906 &       9.009140 &   FP \\
007593620-05 &  364.813463 &       8.321743 &   FP \\
007593620-06 &  368.626373 &       8.836748 &   FP \\
007593620-07 &  387.638563 &       7.926168 &   FP \\
007594180-01 &  281.669813 &      12.592855 &   FP \\
007594395-01 &  200.246801 &      16.987282 &   FP \\
007594431-01 &    1.224119 &       7.791150 &   FP \\
007594431-02 &   44.044649 &      10.720945 &   FP \\
007594431-03 &  148.880682 &       8.471247 &   FP \\
007594431-04 &  196.884898 &       8.314609 &   FP \\
007595579-01 &  591.176036 &      17.218689 &   FP \\
007595579-02 &    2.884977 &      10.488723 &   FP \\
007595928-01 &    0.998713 &       9.890196 &   FP \\
007596186-01 &   22.050428 &      10.809137 &   FP \\
007596224-01 &    1.175095 &       7.661970 &   FP \\
007596878-01 &  521.518355 &       7.431947 &   FP \\
007596944-01 &  413.232404 &       7.187018 &   FP \\
007597131-01 &  288.282710 &       7.636668 &   FP \\
007597197-01 &  377.045841 &      13.559855 &   FP \\
007597771-01 &    1.596309 &       7.881751 &   FP \\
007597771-02 &    1.596235 &       7.264391 &   FP \\
007598492-01 &    0.732961 &      10.197643 &   FP \\
007598693-01 &    5.762317 &       8.309691 &   FP \\
007601917-01 &    2.975855 &      10.942953 &   FP \\
007604266-01 &    2.264795 &       9.929048 &   FP \\
007604944-01 &  433.280195 &      11.240816 &   FP \\
007605152-01 &    0.595612 &       8.806940 &   FP \\
007605152-02 &    0.595618 &       8.552793 &   FP \\
007605152-03 &   44.636143 &       7.722726 &   FP \\
007605527-01 &    0.729348 &       9.001943 &   FP \\
007608991-01 &  413.751232 &       9.780630 &   FP \\
007608991-02 &  391.169797 &       9.025447 &   FP \\
007608991-03 &  497.259921 &       7.602554 &   FP \\
007609886-01 &    0.566757 &      46.300484 &   FP \\
007610610-01 &  554.415633 &       8.834903 &   FP \\
007617573-01 &  478.370069 &       9.614326 &   FP \\
007617977-01 &   28.645440 &       9.908974 &   FP \\
007618003-01 &    0.653235 &       9.259143 &   FP \\
007618308-01 &  371.080395 &       7.501243 &   FP \\
007618435-01 &  369.623290 &       9.006274 &   FP \\
007618435-02 &  515.674097 &       8.392316 &   FP \\
007618540-01 &  366.772939 &       8.627341 &   FP \\
007619131-01 &  365.696874 &       7.477289 &   FP \\
007619184-01 &  316.914122 &       9.103281 &   FP \\
007619893-01 &  368.847753 &       8.987019 &   FP \\
007620448-01 &  368.391287 &       9.057098 &   FP \\
007620448-02 &  397.006536 &       7.318746 &   FP \\
007620654-01 &    0.593749 &      10.801643 &   FP \\
007620654-02 &    0.593743 &      10.734388 &   FP \\
007620654-03 &    0.593749 &      10.604269 &   FP \\
007620801-01 &   94.374829 &       9.651032 &   FP \\
007620801-02 &   46.028530 &      10.505680 &   FP \\
007620801-03 &   75.387629 &      10.353477 &   FP \\
007620801-04 &  243.238171 &       9.090850 &   FP \\
007620801-05 &  178.110946 &       9.075484 &   FP \\
007620801-06 &  251.931961 &      11.160310 &   FP \\
007620801-07 &  112.603827 &       9.073390 &   FP \\
007620801-08 &  316.117176 &      10.279518 &   FP \\
007621172-01 &    0.732212 &      18.489653 &   FP \\
007621172-02 &    0.732145 &       9.632492 &   FP \\
007621759-01 &    0.743247 &       8.953672 &   FP \\
007621759-02 &    0.743286 &      10.131827 &   FP \\
007621793-01 &    0.501750 &       8.235391 &   FP \\
007621793-02 &    1.692180 &       9.760508 &   FP \\
007621793-03 &   92.403343 &       8.276345 &   FP \\
007621793-04 &  118.227270 &       7.193217 &   FP \\
007624629-01 &  432.525874 &      48.557766 &   FP \\
007624629-02 &  185.154449 &      10.776125 &   FP \\
007624753-01 &    0.985464 &      13.240569 &   FP \\
007624753-02 &    0.985455 &       9.779062 &   FP \\
007624753-03 &    0.985448 &       8.161701 &   FP \\
007625616-01 &    3.761055 &       9.948117 &   FP \\
007626595-01 &    0.764026 &       8.873075 &   FP \\
007628336-01 &    1.269435 &      20.112120 &   FP \\
007628336-02 &    2.538968 &      20.378831 &   FP \\
007629287-01 &    3.148457 &      12.198400 &   FP \\
007630232-01 &    1.224462 &       7.726434 &   FP \\
007630232-02 &    0.601995 &       8.099064 &   FP \\
007630417-01 &    1.704059 &       8.470537 &   FP \\
007630417-02 &    1.704219 &       9.917882 &   FP \\
007630417-04 &   21.326788 &      13.048463 &   FP \\
007630417-05 &   52.867685 &       9.362330 &   FP \\
007630417-07 &   19.759218 &       8.046937 &   FP \\
007630417-08 &    7.865333 &       8.266304 &   FP \\
007631783-02 &  304.131044 &       8.118862 &   FP \\
007658578-01 &    1.130286 &      23.344509 &   FP \\
007658578-02 &    0.645924 &      15.975886 &   FP \\
007658594-01 &  596.844849 &       7.760311 &   FP \\
007661222-01 &  361.416048 &      10.541466 &   FP \\
007661222-02 &  361.458137 &       9.109940 &   FP \\
007661222-03 &  373.418344 &      13.686216 &   FP \\
007661257-01 &  443.935195 &       8.339929 &   FP \\
007661958-01 &    3.475760 &       8.618881 &   FP \\
007662076-01 &    0.536321 &      12.300879 &   FP \\
007662076-02 &  282.653110 &       7.255510 &   FP \\
007662197-01 &  372.194816 &       7.106629 &   FP \\
007662277-01 &  362.576426 &       7.980792 &   FP \\
007664562-01 &  512.872400 &       7.695436 &   FP \\
007667560-01 &    1.295614 &       9.889684 &   FP \\
007667560-02 &   49.181223 &      12.094852 &   FP \\
007667560-03 &   45.914452 &      10.816877 &   FP \\
007668385-01 &    0.968651 &       8.476878 &   FP \\
007668608-01 &    0.749982 &       9.186021 &   FP \\
007668791-01 &    0.613330 &      15.308320 &   FP \\
007668791-02 &    0.613321 &       8.986272 &   FP \\
007668791-03 &    0.680174 &       8.530920 &   FP \\
007668911-01 &    2.633788 &      10.155054 &   FP \\
007668911-02 &    0.658404 &      10.370014 &   FP \\
007668911-03 &   45.437424 &      10.462941 &   FP \\
007668911-04 &   13.833049 &      11.256526 &   FP \\
007668911-05 &   19.495622 &      10.967723 &   FP \\
007671053-01 &    1.009195 &      10.916494 &   FP \\
007671053-02 &    1.009176 &      13.300747 &   FP \\
007671081-01 &    1.513841 &     117.574089 &   FP \\
007671833-01 &    0.687721 &       8.120420 &   FP \\
007672453-01 &  380.043782 &      12.049102 &   FP \\
007672492-01 &  268.997316 &      37.585190 &   FP \\
007673859-01 &  357.347751 &       7.853173 &   FP \\
007674262-01 &  289.465288 &      15.870452 &   FP \\
007674262-02 &  581.356532 &       9.169851 &   FP \\
007674265-01 &    1.144364 &      12.044955 &   FP \\
007677007-01 &  478.687752 &       7.935816 &   FP \\
007677356-01 &  330.067108 &       7.493918 &   FP \\
007678099-01 &    5.634092 &      10.317353 &   FP \\
007678099-02 &    2.500619 &       8.986545 &   FP \\
007678099-03 &    0.871208 &       9.068761 &   FP \\
007678385-01 &    1.880848 &      10.163135 &   FP \\
007680242-01 &  269.661539 &      51.744732 &   FP \\
007680242-02 &  368.851434 &     231.518981 &   FP \\
007680242-03 &  395.427051 &     197.248446 &   FP \\
007680242-04 &  358.409877 &     234.661964 &   FP \\
007680242-05 &  364.809996 &     280.547636 &   FP \\
007680242-06 &  388.843245 &     190.648751 &   FP \\
007680242-07 &  368.452184 &     187.830756 &   FP \\
007680242-08 &  382.822036 &     158.456182 &   FP \\
007680242-10 &  384.838858 &     167.480995 &   FP \\
007680525-01 &  371.511240 &       7.650562 &   FP \\
007680874-01 &  251.533878 &       7.880703 &   FP \\
007684476-01 &  475.009269 &       9.932014 &   FP \\
007685010-01 &    2.150276 &       8.251254 &   FP \\
007685010-02 &    2.150512 &       9.615011 &   FP \\
007685010-04 &  146.334613 &       8.890964 &   FP \\
007685010-05 &  159.582302 &       8.928671 &   FP \\
007685307-01 &    3.531559 &      10.840777 &   FP \\
007685307-02 &  130.369459 &      16.317452 &   FP \\
007685408-01 &    2.616881 &      17.485939 &   FP \\
007685408-02 &    5.233020 &      16.194243 &   FP \\
007685906-01 &  362.777866 &       7.918381 &   FP \\
007686064-01 &  367.899456 &       8.701452 &   FP \\
007686064-02 &  369.704615 &       8.598767 &   FP \\
007687231-01 &  174.821449 &      11.081234 &   FP \\
007687231-02 &   28.479922 &      11.012355 &   FP \\
007687855-01 &  217.173647 &      10.621622 &   FP \\
007687855-02 &  311.495227 &       9.791526 &   FP \\
007690604-01 &  456.072320 &      11.069393 &   FP \\
007690692-01 &  357.312334 &       7.498120 &   FP \\
007691382-01 &  211.520451 &       7.103140 &   FP \\
007692073-01 &  368.939388 &       8.004010 &   FP \\
007692493-01 &  640.791378 &       7.846112 &   FP \\
007692619-01 &    2.188401 &      14.128738 &   FP \\
007692619-02 &    2.189758 &      12.055636 &   FP \\
007692619-03 &    0.730553 &      13.857997 &   FP \\
007692619-04 &    0.729847 &      11.782789 &   FP \\
007692932-01 &  367.021675 &      10.650158 &   FP \\
007692957-01 &  586.732230 &      11.141551 &   FP \\
007692957-02 &  370.253731 &       7.646947 &   FP \\
007693416-01 &  584.269192 &       7.462074 &   FP \\
007693494-01 &  512.096284 &       7.407150 &   FP \\
007693724-01 &  603.973859 &       8.002942 &   FP \\
007693851-01 &  558.397055 &       8.668042 &   FP \\
007693851-02 &  505.850632 &       7.479481 &   FP \\
007693979-01 &  369.966290 &       8.715355 &   FP \\
007694191-01 &    1.654624 &       9.036291 &   FP \\
007694191-02 &    1.654700 &      12.930522 &   FP \\
007694455-01 &  370.443659 &       8.142369 &   FP \\
007694747-01 &  265.998628 &       7.234850 &   FP \\
007695398-01 &   30.752438 &      10.165659 &   FP \\
007695897-01 &    0.799432 &       7.680649 &   FP \\
007695897-02 &   98.620435 &       8.756538 &   FP \\
007697795-01 &    0.788623 &      10.630834 &   FP \\
007697795-02 &    0.505737 &       7.557709 &   FP \\
007697861-01 &    0.629024 &       7.450399 &   FP \\
007697861-02 &   15.833442 &      11.190839 &   FP \\
007697861-03 &   22.668558 &       8.486360 &   FP \\
007697861-04 &   28.285312 &      10.288594 &   FP \\
007697861-05 &   15.833260 &       9.214068 &   FP \\
007697861-06 &   40.114281 &       8.528456 &   FP \\
007698258-01 &    1.288323 &      10.916252 &   FP \\
007698918-01 &    1.061919 &       7.713876 &   FP \\
007698918-02 &   38.551168 &       9.710219 &   FP \\
007698918-03 &   29.004433 &       9.248871 &   FP \\
007698918-04 &   41.600167 &       8.244411 &   FP \\
007698918-05 &   48.783282 &       8.928100 &   FP \\
007698937-01 &    0.527784 &       9.565025 &   FP \\
007699056-01 &    0.960243 &      14.228834 &   FP \\
007699056-02 &    0.960188 &      14.765005 &   FP \\
007699056-03 &    0.960281 &      13.078826 &   FP \\
007699056-04 &    0.960299 &      13.206312 &   FP \\
007699465-01 &   34.908153 &       9.380789 &   FP \\
007700033-01 &    0.782979 &      11.601044 &   FP \\
007700033-02 &    0.782980 &       9.892037 &   FP \\
007700523-01 &    1.350837 &       7.709812 &   FP \\
007700880-01 &    4.144009 &       8.722943 &   FP \\
007700880-02 &    4.143827 &      10.837324 &   FP \\
007700880-03 &    2.590043 &       9.999165 &   FP \\
007700880-04 &   37.966639 &       9.099311 &   FP \\
007700880-05 &  257.174456 &       9.489848 &   FP \\
007700880-06 &  248.829149 &       8.283129 &   FP \\
007700880-07 &   90.932382 &       7.928706 &   FP \\
007700963-01 &    0.504300 &      10.295112 &   FP \\
007701667-01 &  528.474591 &       9.388630 &   FP \\
007702705-01 &    4.027611 &       8.574696 &   FP \\
007702705-02 &    4.026921 &       8.743092 &   FP \\
007702705-03 &    4.026808 &       9.530584 &   FP \\
007703305-01 &  377.656897 &      33.296280 &   FP \\
007703305-02 &  373.238878 &      26.342524 &   FP \\
007703305-03 &  412.023033 &      19.989978 &   FP \\
007703305-04 &  175.085092 &       9.320085 &   FP \\
007703339-01 &    4.464987 &       9.715856 &   FP \\
007703339-02 &    2.232412 &       9.010772 &   FP \\
007703339-03 &  450.679416 &       8.761580 &   FP \\
007703785-01 &    8.398334 &      11.873197 &   FP \\
007703785-02 &    4.198952 &       8.788719 &   FP \\
007704028-01 &    1.150882 &       8.811949 &   FP \\
007704028-02 &   16.880482 &       7.137205 &   FP \\
007707720-01 &    0.755252 &       8.104165 &   FP \\
007708315-01 &    1.507737 &       9.423512 &   FP \\
007708315-02 &    0.719768 &       9.517405 &   FP \\
007708984-01 &    1.138520 &       9.665265 &   FP \\
007708984-02 &  191.617113 &       7.953265 &   FP \\
007708984-03 &  111.544656 &       7.739105 &   FP \\
007708984-05 &  236.527121 &       7.385931 &   FP \\
007709130-01 &  331.235281 &       9.783806 &   FP \\
007729800-01 &    0.692947 &       8.857461 &   FP \\
007730297-01 &   38.858979 &      26.326036 &   FP \\
007730297-02 &   68.166595 &      17.908136 &   FP \\
007730297-03 &   69.640984 &      15.635070 &   PC \\
007731025-01 &   13.747378 &      10.354713 &   FP \\
007732414-01 &  365.675632 &       7.486983 &   FP \\
007732458-01 &    0.915672 &       9.803942 &   FP \\
007732458-02 &  466.312857 &       7.180786 &   FP \\
007732458-03 &    3.484282 &       8.464459 &   FP \\
007732461-01 &    2.807868 &       7.354053 &   FP \\
007732461-02 &   90.904031 &      16.209908 &   FP \\
007732461-03 &  169.267078 &      12.297767 &   FP \\
007732461-04 &  440.767544 &      11.726328 &   FP \\
007732461-05 &  505.388835 &      11.159693 &   FP \\
007732461-06 &   95.833149 &      10.171543 &   FP \\
007732461-07 &  409.768792 &      10.111196 &   FP \\
007732461-08 &  233.271550 &       8.771853 &   FP \\
007732461-09 &   54.895352 &       7.940890 &   FP \\
007732817-01 &  455.930312 &       8.027651 &   FP \\
007733685-01 &    0.535970 &      17.186012 &   FP \\
007735040-01 &   44.959194 &      14.447643 &   FP \\
007739172-01 &    3.200960 &       7.811347 &   FP \\
007739172-02 &  592.220266 &      15.943429 &   FP \\
007739214-01 &  350.002847 &      10.691552 &   FP \\
007739214-03 &  410.837157 &      16.024805 &   FP \\
007739214-04 &  384.122295 &      14.745209 &   FP \\
007739253-01 &  617.305222 &       7.253422 &   FP \\
007739619-01 &  655.709509 &       7.269551 &   FP \\
007741837-01 &    4.129182 &       9.717992 &   FP \\
007741837-02 &    4.127741 &      12.128737 &   FP \\
007741939-01 &  373.143577 &       9.676952 &   FP \\
007742534-01 &    1.369357 &    2674.411133 &   FP \\
007742534-02 &    1.369445 &    5055.651644 &   FP \\
007742534-03 &    1.369447 &    4883.053261 &   FP \\
007742534-04 &   39.300354 &      95.752810 &   FP \\
007743746-01 &  452.593638 &       7.102446 &   FP \\
007746939-01 &  229.895941 &      10.772770 &   FP \\
007746939-02 &  124.417029 &      11.371322 &   FP \\
007746939-03 &  178.130021 &      10.065441 &   FP \\
007748238-01 &    1.064737 &      15.760599 &   FP \\
007748238-02 &    1.064657 &      11.269360 &   FP \\
007749401-01 &  397.343161 &       8.088492 &   FP \\
007749552-01 &    1.459430 &      12.815169 &   FP \\
007749552-02 &    1.956900 &      11.412002 &   FP \\
007749562-01 &  347.700355 &       7.912559 &   FP \\
007750931-01 &  401.879159 &       8.578264 &   FP \\
007751130-01 &  348.841950 &       7.907918 &   FP \\
007751542-01 &    0.611202 &       8.209744 &   FP \\
007752101-01 &    1.282188 &       7.519963 &   FP \\
007755932-01 &    0.702925 &      13.055759 &   FP \\
007755932-02 &    0.702917 &      10.302431 &   FP \\
007756621-01 &  390.432397 &       9.996314 &   FP \\
007756628-01 &  363.468548 &       7.749574 &   FP \\
007756747-01 &  316.744509 &       7.486531 &   FP \\
007756816-01 &  366.770444 &       8.419627 &   FP \\
007756853-01 &    2.802742 &       8.491221 &   FP \\
007756853-02 &    2.804627 &       9.590687 &   FP \\
007756853-03 &   56.369299 &       8.447504 &   FP \\
007756853-05 &   48.690679 &       7.384914 &   FP \\
007756853-06 &  181.333423 &       7.508807 &   FP \\
007756853-07 &   25.348740 &       7.736426 &   FP \\
007757483-01 &  370.525568 &       7.431049 &   FP \\
007757743-01 &  355.837080 &       7.548424 &   FP \\
007758029-01 &    0.669055 &       9.784204 &   FP \\
007758029-02 &  139.059833 &      11.288511 &   FP \\
007758029-03 &  227.634120 &      10.782438 &   FP \\
007758029-04 &  156.948309 &       9.033423 &   FP \\
007758029-05 &  490.998055 &       8.465844 &   FP \\
007760786-01 &  345.583068 &       7.363057 &   FP \\
007760869-01 &  280.038695 &      14.270409 &   FP \\
007760869-02 &  311.426159 &      15.556769 &   FP \\
007760869-03 &  164.912846 &      14.015516 &   FP \\
007760869-04 &  202.343016 &      13.733051 &   FP \\
007760869-05 &  173.831232 &      11.331693 &   FP \\
007760869-06 &  101.897462 &      11.037071 &   FP \\
007760869-07 &  110.222643 &      11.234452 &   FP \\
007760869-08 &  139.192289 &      13.504039 &   FP \\
007761069-01 &  570.586562 &       8.621313 &   FP \\
007761301-01 &  553.271714 &       7.913765 &   FP \\
007761855-01 &    1.673320 &      11.855579 &   FP \\
007761855-02 &    0.608495 &      15.975142 &   FP \\
007761855-03 &    0.608495 &      15.166849 &   FP \\
007761884-01 &  370.036075 &       7.164221 &   FP \\
007762832-01 &  382.549737 &       7.478811 &   FP \\
007763689-01 &  369.357288 &       8.875046 &   FP \\
007764267-01 &  413.528899 &      11.046368 &   FP \\
007764267-02 &  368.356741 &      10.575513 &   FP \\
007764465-01 &  369.187983 &      10.119664 &   FP \\
007764561-01 &  369.097725 &       8.293499 &   FP \\
007764561-02 &  372.541320 &       7.470787 &   FP \\
007765374-01 &    4.408504 &      12.354139 &   FP \\
007765374-02 &  238.351044 &      11.673895 &   FP \\
007765374-03 &    2.204471 &      10.654755 &   FP \\
007765374-04 &    4.408144 &      10.787346 &   FP \\
007765585-01 &    0.658282 &      11.108863 &   FP \\
007765585-02 &    1.185822 &       9.376917 &   FP \\
007765677-01 &  368.418999 &       8.505043 &   FP \\
007765684-01 &    2.923867 &       9.110656 &   FP \\
007766209-01 &    0.626588 &       7.882666 &   FP \\
007767182-01 &   24.810236 &      11.560461 &   FP \\
007767367-01 &    3.137712 &      11.097522 &   FP \\
007767690-01 &    0.569999 &       7.963870 &   FP \\
007767979-01 &   20.115535 &       8.901177 &   FP \\
007768299-01 &  363.369179 &       9.967135 &   FP \\
007768995-01 &  289.406911 &      10.610996 &   FP \\
007769707-01 &    4.313264 &      15.118184 &   FP \\
007770018-01 &  283.626529 &       7.321196 &   FP \\
007770256-01 &    0.544471 &      10.824644 &   FP \\
007770256-02 &    0.544503 &      11.444520 &   FP \\
007770256-03 &    0.544463 &      12.055056 &   FP \\
007770256-04 &    0.544478 &      11.262643 &   FP \\
007770282-01 &  289.953282 &      18.465631 &   FP \\
007770282-02 &  512.541797 &      17.118250 &   FP \\
007770312-01 &  352.202411 &      10.585032 &   FP \\
007770312-02 &    1.996433 &       8.660802 &   FP \\
007771214-01 &  472.267942 &       7.374724 &   FP \\
007771991-01 &    1.237618 &       8.210374 &   FP \\
007771991-02 &  328.037895 &       9.040124 &   FP \\
007771991-03 &   78.278675 &       8.002771 &   FP \\
007772919-01 &    0.527454 &      13.119680 &   FP \\
007773041-01 &    0.929382 &       9.804086 &   FP \\
007773133-01 &    0.565854 &      10.511697 &   FP \\
007777435-01 &    1.069072 &      12.370838 &   FP \\
007777435-02 &    0.534545 &      10.106009 &   FP \\
007777435-03 &   18.311511 &      12.186563 &   FP \\
007777435-05 &   11.583819 &       9.504861 &   FP \\
007777516-01 &  459.827701 &       7.735880 &   FP \\
007778826-01 &    5.241823 &      10.907227 &   FP \\
007778826-02 &    1.631721 &       9.117210 &   FP \\
007778826-03 &    1.631686 &       9.802741 &   FP \\
007778838-01 &    5.876670 &      12.560268 &   FP \\
007778838-02 &    2.937440 &      14.915170 &   FP \\
007778838-03 &    5.877776 &      10.743075 &   FP \\
007778980-01 &    1.317776 &       9.064377 &   FP \\
007778980-02 &    0.622953 &      10.597516 &   FP \\
007778980-03 &    0.622946 &      10.958991 &   FP \\
007778980-04 &    0.622946 &      10.937123 &   FP \\
007779411-01 &    0.934544 &      15.046748 &   FP \\
007779850-01 &   10.007913 &       7.132919 &   FP \\
007797715-01 &    0.883954 &       8.501745 &   FP \\
007797715-02 &   36.512739 &      11.335354 &   FP \\
007797715-04 &   36.892950 &      10.355484 &   FP \\
007797715-05 &   75.609359 &      10.654676 &   FP \\
007797715-06 &  159.970288 &      10.028960 &   FP \\
007797715-07 &   49.614740 &       9.001697 &   FP \\
007797715-08 &   73.400364 &       8.539826 &   FP \\
007797715-09 &  141.412190 &       8.523751 &   FP \\
007797715-10 &   19.257100 &       9.714815 &   FP \\
007797925-01 &  482.969908 &       8.072831 &   FP \\
007798339-01 &    1.187963 &       8.889271 &   FP \\
007798339-03 &    1.468887 &      14.981918 &   FP \\
007798339-04 &  123.481117 &      13.343134 &   FP \\
007798339-05 &   91.837794 &      13.096421 &   FP \\
007798339-06 &   58.531672 &      13.546499 &   FP \\
007798339-08 &   40.397945 &      12.186270 &   FP \\
007798339-09 &   16.071637 &      10.556985 &   FP \\
007798339-10 &   65.689558 &      10.888600 &   FP \\
007798924-01 &    0.707212 &       8.852151 &   FP \\
007798924-02 &    2.027712 &       8.452713 &   FP \\
007799523-01 &   66.453611 &      28.167095 &   FP \\
007799843-01 &  290.741065 &       9.307733 &   FP \\
007800157-01 &  361.358531 &     168.342682 &   FP \\
007800227-01 &  114.898406 &      19.145556 &   FP \\
007800227-02 &   97.557660 &      14.859534 &   FP \\
007800628-01 &  369.260733 &       7.418570 &   FP \\
007801869-01 &  514.539364 &       9.370808 &   FP \\
007802146-01 &  505.743971 &      13.769291 &   FP \\
007807964-01 &  311.739035 &       7.411491 &   FP \\
007808459-01 &  243.027574 &       7.753592 &   FP \\
007811253-01 &  394.207441 &       7.106291 &   FP \\
007811776-01 &  272.470695 &       7.159648 &   FP \\
007811986-01 &   32.601119 &      12.378251 &   FP \\
007812193-01 &  315.649873 &       7.134837 &   FP \\
007812594-01 &    1.558066 &      14.437191 &   FP \\
007812594-02 &  535.805736 &      13.016533 &   FP \\
007812594-03 &    0.779050 &      12.507290 &   FP \\
007812990-01 &    2.805513 &      12.450286 &   FP \\
007812990-02 &    2.805045 &      13.670506 &   FP \\
007813349-01 &   38.462303 &       7.335906 &   FP \\
007815720-01 &  118.341739 &       8.006080 &   FP \\
007816137-01 &    0.574924 &       9.051707 &   FP \\
007816182-01 &    0.574891 &       8.116266 &   FP \\
007816316-01 &  555.029245 &       8.206925 &   FP \\
007816387-01 &  299.652661 &       7.132438 &   FP \\
007816473-01 &   61.484654 &       8.556204 &   FP \\
007816992-01 &    0.796770 &       8.710485 &   FP \\
007816992-02 &  270.893855 &       8.746273 &   FP \\
007817019-01 &  381.935006 &       8.977620 &   FP \\
007817045-01 &    5.975114 &      16.364836 &   FP \\
007817056-01 &    3.792423 &       8.298167 &   FP \\
007818303-01 &  372.635507 &       8.057565 &   FP \\
007818612-01 &  502.682189 &       8.089765 &   FP \\
007818940-01 &    1.029499 &      10.814056 &   FP \\
007818940-02 &  542.550423 &      11.232987 &   FP \\
007818940-03 &  171.086685 &       8.910823 &   FP \\
007819024-01 &    0.727280 &      10.185289 &   FP \\
007819024-02 &    0.545463 &      11.165264 &   FP \\
007819024-03 &    0.545471 &      11.307738 &   FP \\
007819024-04 &    4.074071 &       9.691885 &   FP \\
007819754-01 &  320.944469 &      10.240257 &   FP \\
007819833-01 &    0.825718 &      10.243689 &   FP \\
007819833-02 &  319.012960 &       7.670494 &   FP \\
007819833-03 &  104.360000 &       7.347300 &   FP \\
007820985-01 &    2.227652 &       9.978787 &   FP \\
007820985-02 &   97.344650 &      14.357075 &   FP \\
007820985-03 &  485.244168 &      10.391664 &   FP \\
007820985-04 &  113.347347 &       9.629142 &   FP \\
007820985-05 &   18.488409 &       9.354973 &   FP \\
007820985-06 &   93.652567 &       9.096042 &   FP \\
007820985-07 &   29.603270 &       7.950836 &   FP \\
007820985-08 &   38.649004 &       8.608939 &   FP \\
007820985-09 &  145.905070 &       7.605771 &   FP \\
007820985-10 &   76.280836 &       8.229261 &   FP \\
007821689-01 &   19.064200 &      19.293663 &   FP \\
007825680-01 &    1.534768 &       9.269687 &   FP \\
007827009-01 &  153.774759 &       7.143476 &   FP \\
007829646-01 &  364.972868 &       8.092422 &   FP \\
007830124-01 &  391.451237 &       7.286101 &   FP \\
007830124-02 &  327.241802 &       7.521548 &   FP \\
007830192-01 &  427.155092 &       8.484903 &   FP \\
007830351-01 &    5.275301 &       8.961082 &   FP \\
007830609-01 &  531.717735 &       7.918582 &   FP \\
007830684-01 &    0.968698 &      12.050112 &   FP \\
007830684-02 &    0.526819 &       8.506285 &   FP \\
007830804-01 &   76.646833 &       7.515037 &   FP \\
007831302-01 &    0.720431 &      11.101677 &   FP \\
007831302-02 &    3.242230 &       8.647639 &   FP \\
007831307-01 &  507.312040 &       8.053572 &   FP \\
007831328-01 &  457.745401 &       7.228200 &   FP \\
007831826-01 &  371.967122 &       8.566159 &   FP \\
007832105-01 &  652.126182 &       7.230986 &   FP \\
007832141-01 &  369.267043 &       7.238475 &   FP \\
007832446-01 &  369.064999 &       7.315905 &   FP \\
007832484-01 &  369.908932 &       8.259392 &   FP \\
007832566-01 &  369.118342 &      10.599975 &   FP \\
007832829-01 &    2.686618 &      10.021165 &   FP \\
007832829-03 &   84.415678 &      12.692821 &   FP \\
007832829-04 &   22.086352 &      10.896704 &   FP \\
007832829-05 &   95.226976 &      11.701907 &   FP \\
007832829-06 &   42.134719 &       9.520802 &   FP \\
007832829-07 &   64.623949 &       8.694648 &   FP \\
007833157-02 &  370.147399 &       8.671486 &   FP \\
007833339-01 &  369.138231 &      10.522867 &   FP \\
007833493-01 &  371.386572 &       8.315983 &   FP \\
007833493-02 &  544.614335 &       8.207981 &   FP \\
007834063-01 &    0.858371 &       8.071929 &   FP \\
007834367-01 &  556.376223 &       7.458260 &   FP \\
007834412-01 &  368.841516 &      10.574886 &   FP \\
007834441-01 &    0.997365 &      10.183723 &   FP \\
007834441-02 &   40.839743 &      10.914568 &   FP \\
007834441-03 &   44.944478 &      12.065044 &   FP \\
007834441-05 &   36.537226 &      10.631256 &   FP \\
007834612-01 &    0.970647 &      10.251982 &   FP \\
007834612-02 &    0.536807 &      12.150834 &   FP \\
007834612-03 &    0.536807 &      10.605295 &   FP \\
007834867-01 &  245.757009 &      10.065428 &   FP \\
007835034-01 &  365.451285 &       7.686554 &   FP \\
007835113-02 &  369.830224 &      10.344975 &   FP \\
007835226-01 &  367.542808 &       8.744559 &   FP \\
007836762-01 &   35.153654 &      11.570230 &   FP \\
007836863-01 &  371.860413 &       9.343907 &   FP \\
007836863-02 &    0.950848 &       8.171943 &   FP \\
007836863-03 &  110.024442 &      10.299305 &   FP \\
007836863-04 &  360.385430 &      10.138986 &   FP \\
007836863-05 &  139.374259 &       9.178374 &   FP \\
007836863-06 &   32.936892 &       8.563401 &   FP \\
007836863-07 &   71.955399 &       8.042566 &   FP \\
007836863-08 &   33.725666 &       7.769938 &   FP \\
007836863-09 &   16.714458 &       7.914199 &   FP \\
007837129-01 &    0.880846 &      10.243640 &   FP \\
007837129-02 &  184.057022 &       9.343029 &   FP \\
007837129-04 &   26.138096 &       8.314089 &   FP \\
007837214-01 &    7.488781 &       7.420057 &   FP \\
007838213-01 &    3.470661 &       8.504125 &   FP \\
007838214-01 &    0.867630 &       9.254614 &   FP \\
007838214-02 &  137.445230 &       7.920744 &   FP \\
007838214-03 &  214.217483 &       8.146982 &   FP \\
007838214-04 &  103.723685 &       7.693940 &   FP \\
007838214-05 &  115.574989 &       8.043377 &   FP \\
007838402-01 &  503.748176 &     127.549332 &   FP \\
007838402-02 &  497.312088 &     144.899781 &   FP \\
007838889-01 &    0.762436 &      13.262162 &   FP \\
007838889-02 &    0.762427 &      12.057873 &   FP \\
007838889-03 &  152.729336 &       9.651978 &   FP \\
007838908-01 &    0.681579 &      11.738402 &   FP \\
007839007-01 &    1.211621 &       8.097801 &   FP \\
007839007-02 &   75.230311 &       8.377128 &   FP \\
007839814-01 &    0.685594 &       8.616250 &   FP \\
007840840-01 &  397.010471 &       7.290442 &   PC \\
007840896-01 &   25.358603 &      32.877682 &   FP \\
007841434-01 &  405.319701 &       8.817746 &   FP \\
007841514-01 &    0.860542 &       9.406799 &   FP \\
007841640-01 &    0.572099 &       8.793333 &   FP \\
007842286-01 &    1.201866 &      14.111197 &   FP \\
007842286-02 &    2.247409 &      10.081904 &   FP \\
007842328-01 &    0.536402 &       9.123750 &   FP \\
007842328-02 &    7.067377 &      14.016449 &   FP \\
007842328-03 &   13.001460 &      14.349858 &   FP \\
007842328-04 &    6.908475 &       8.780875 &   FP \\
007842328-05 &    6.536596 &      12.523285 &   FP \\
007842328-06 &    8.103857 &      13.151583 &   FP \\
007842621-01 &    0.527861 &      11.250798 &   FP \\
007842621-02 &    0.527864 &       8.971534 &   FP \\
007842621-03 &  157.678464 &       8.226830 &   FP \\
007842621-04 &    0.501306 &       8.024797 &   FP \\
007846794-01 &  479.877962 &       8.081790 &   FP \\
007846794-02 &  367.157008 &       9.077392 &   FP \\
007847566-01 &  364.513198 &      22.853979 &   FP \\
007847566-02 &  602.494839 &      12.666521 &   FP \\
007847566-03 &  412.390108 &      16.748664 &   FP \\
007848288-01 &    0.968673 &      10.044019 &   FP \\
007848288-02 &  119.558215 &      10.382647 &   FP \\
007848288-03 &   38.616186 &       7.362761 &   FP \\
007848303-01 &    1.173916 &       8.781909 &   FP \\
007848303-02 &    0.516528 &      12.679386 &   FP \\
007848303-03 &    0.516519 &      12.587860 &   FP \\
007849517-01 &    1.282916 &       8.111254 &   FP \\
007849517-02 &   50.115651 &       8.380498 &   FP \\
007849517-03 &   38.607861 &       8.337697 &   FP \\
007849517-04 &  140.613359 &       8.084995 &   FP \\
007849517-05 &   37.707036 &       8.824287 &   FP \\
007866881-01 &  358.101855 &       7.348556 &   FP \\
007867250-01 &    0.523440 &       8.165507 &   FP \\
007867250-02 &  436.551839 &       7.424662 &   FP \\
007867871-01 &  645.120226 &       8.594087 &   FP \\
007868889-01 &  244.787238 &      79.891617 &   FP \\
007868889-02 &  489.987581 &     143.094133 &   FP \\
007868889-03 &  334.640316 &      40.825961 &   FP \\
007868889-04 &  428.002173 &      45.136461 &   FP \\
007868889-05 &  313.118174 &      95.725570 &   FP \\
007868889-06 &  379.665690 &      52.494751 &   FP \\
007869092-01 &  448.209868 &      10.279199 &   FP \\
007869094-01 &  562.173565 &       8.753695 &   FP \\
007870026-01 &  139.923786 &      76.032593 &   FP \\
007870026-02 &   71.408477 &      41.319723 &   FP \\
007870026-03 &  145.017537 &      18.166512 &   FP \\
007870350-01 &   23.114312 &      19.200127 &   FP \\
007870718-01 &   87.882537 &      10.177963 &   PC \\
007871394-01 &  239.208513 &       8.887209 &   FP \\
007871531-01 &  372.874539 &      10.648237 &   FP \\
007871919-01 &  480.745543 &       7.558558 &   FP \\
007872212-01 &    4.571234 &       9.356993 &   FP \\
007872212-02 &  519.669869 &      13.283395 &   FP \\
007872212-03 &    4.575487 &      11.711417 &   FP \\
007873086-01 &  485.955413 &       7.983606 &   FP \\
007874959-01 &  380.436472 &       8.957745 &   FP \\
007874959-02 &  370.858959 &      10.388576 &   FP \\
007874959-03 &  357.282111 &       8.605839 &   FP \\
007875549-01 &  374.990482 &       9.484120 &   FP \\
007878396-01 &    0.704102 &      10.605927 &   FP \\
007879404-01 &    0.588758 &      53.695957 &   FP \\
007879416-01 &  452.248494 &      11.753903 &   FP \\
007880048-02 &  342.302006 &      31.693155 &   FP \\
007880048-04 &  390.141518 &      24.743843 &   FP \\
007880048-05 &  388.603192 &      22.939326 &   FP \\
007880090-01 &  451.547656 &      16.134491 &   FP \\
007880676-01 &   36.327371 &      35.630505 &   FP \\
007880676-02 &  240.635107 &      23.152802 &   FP \\
007880676-03 &  225.690878 &      16.931318 &   FP \\
007880676-04 &   84.748664 &      15.799939 &   FP \\
007880676-05 &  214.189994 &      17.113320 &   FP \\
007880676-06 &  116.670736 &      17.771088 &   FP \\
007880676-08 &   94.960197 &      12.649162 &   FP \\
007880676-09 &  151.914662 &      14.622441 &   FP \\
007880676-10 &  235.459996 &      13.645621 &   FP \\
007880690-01 &  348.006961 &       9.007892 &   FP \\
007881394-01 &  394.768800 &       7.626872 &   FP \\
007884846-01 &    8.918137 &       9.245529 &   FP \\
007884846-02 &    8.917177 &      11.267564 &   FP \\
007884846-03 &    8.917271 &      11.484391 &   FP \\
007884866-01 &    1.314553 &       9.310168 &   FP \\
007884866-02 &    0.657297 &       8.377757 &   FP \\
007884915-01 &  231.963931 &       7.205294 &   FP \\
007885258-01 &    0.599785 &       9.407754 &   FP \\
007886102-01 &    1.403253 &      12.132101 &   FP \\
007886102-02 &  278.845441 &       8.948041 &   FP \\
007887981-01 &  536.254979 &       7.842382 &   FP \\
007888752-01 &  359.012381 &       7.608160 &   FP \\
007889617-01 &    1.898023 &      10.425481 &   FP \\
007889845-01 &    3.966505 &       8.446733 &   FP \\
007890271-01 &    8.851625 &      11.770581 &   FP \\
007890526-01 &    1.769582 &      10.572031 &   FP \\
007890526-02 &    0.561447 &       9.126023 &   FP \\
007894878-01 &  203.853033 &      19.904682 &   FP \\
007897915-01 &    9.523492 &      18.210724 &   FP \\
007898445-01 &    1.069064 &       7.511781 &   FP \\
007898445-02 &    6.065670 &      20.314527 &   FP \\
007898445-03 &    4.228050 &      17.387067 &   FP \\
007898445-04 &    3.982375 &      18.795390 &   FP \\
007899020-01 &  383.857111 &      12.633208 &   FP \\
007899526-02 &  459.779762 &      20.105074 &   FP \\
007899526-03 &  290.401432 &      15.501133 &   FP \\
007899526-04 &  445.997399 &      11.672646 &   FP \\
007899526-05 &  357.411863 &      11.035512 &   FP \\
007899526-06 &  396.304494 &      10.912427 &   FP \\
007899706-01 &  370.525059 &       7.672604 &   FP \\
007899791-01 &  375.879210 &       7.706021 &   FP \\
007899954-01 &  371.053542 &       7.844083 &   FP \\
007900137-01 &    1.240698 &       9.848695 &   FP \\
007900137-02 &   82.690486 &      15.517042 &   FP \\
007900137-03 &   77.726052 &      11.703598 &   FP \\
007900137-04 &  126.504277 &      10.089056 &   FP \\
007900137-05 &  354.862085 &       8.692198 &   FP \\
007900214-01 &  370.515872 &       7.456659 &   FP \\
007900338-01 &  582.001454 &       8.452414 &   FP \\
007900367-01 &    3.748111 &      10.918351 &   FP \\
007900436-01 &  369.736845 &       8.111239 &   FP \\
007900437-01 &  393.926101 &       9.529448 &   FP \\
007900713-01 &  367.055837 &       8.707321 &   FP \\
007900767-01 &  369.724805 &       8.185863 &   FP \\
007900944-01 &  446.688586 &       7.712867 &   FP \\
007901037-01 &  438.330215 &       7.448361 &   FP \\
007901070-01 &  384.215892 &       9.277678 &   FP \\
007901074-01 &  368.926284 &       9.529534 &   FP \\
007902001-01 &    1.182004 &      10.943072 &   FP \\
007902107-01 &  368.890385 &      13.145576 &   FP \\
007902182-01 &  370.111890 &      10.968306 &   FP \\
007902255-01 &  363.483637 &       8.245739 &   FP \\
007902303-01 &  461.056386 &       8.579530 &   FP \\
007902397-01 &  294.744446 &       8.334648 &   FP \\
007902481-01 &  370.672420 &       9.671693 &   FP \\
007902582-01 &  369.240791 &       7.495178 &   FP \\
007902693-01 &  469.586799 &     105.528557 &   FP \\
007903237-01 &   56.516365 &      15.679549 &   FP \\
007903244-01 &  368.455298 &       9.389197 &   FP \\
007904375-01 &    0.534563 &      15.251040 &   FP \\
007904375-02 &    0.534421 &      15.367666 &   FP \\
007904418-01 &  435.466898 &      16.794880 &   FP \\
007904418-03 &   88.563750 &       7.789929 &   FP \\
007905683-01 &    1.235512 &       8.519501 &   FP \\
007906772-01 &   18.590404 &      10.053748 &   FP \\
007907476-01 &    2.857981 &      12.348262 &   FP \\
007907476-02 &  488.405474 &       9.539642 &   FP \\
007907476-03 &  100.721733 &       8.912675 &   FP \\
007907476-04 &  121.605046 &       8.379297 &   FP \\
007907476-05 &  290.876677 &       7.677791 &   FP \\
007907476-06 &  174.049952 &       7.921177 &   FP \\
007907476-07 &   34.716683 &       7.494820 &   FP \\
007907476-08 &  326.138504 &       8.022738 &   FP \\
007907476-09 &  241.150539 &       8.078156 &   FP \\
007907476-10 &  383.414999 &       7.491126 &   FP \\
007908633-01 &    3.089668 &       8.825050 &   FP \\
007908633-02 &   44.920072 &      13.272483 &   FP \\
007908633-03 &   69.800517 &      12.479059 &   FP \\
007908633-04 &  111.861932 &      12.039061 &   FP \\
007908633-05 &  153.848683 &      11.869387 &   FP \\
007908633-06 &   28.987437 &      11.761686 &   FP \\
007908633-07 &   36.120322 &      10.940286 &   FP \\
007908633-08 &   73.655345 &      10.471553 &   FP \\
007908633-09 &   84.708182 &      10.894921 &   FP \\
007908633-10 &   59.225840 &      10.722387 &   FP \\
007909392-01 &    1.009464 &       7.816650 &   FP \\
007909392-02 &    1.009508 &       9.976376 &   FP \\
007910731-01 &  386.309413 &      23.224037 &   FP \\
007910913-01 &  519.654828 &      11.564013 &   FP \\
007911190-01 &  200.834541 &       7.213459 &   FP \\
007914806-01 &  578.123165 &       9.569191 &   FP \\
007915386-01 &    1.246032 &      15.541387 &   FP \\
007915458-01 &    0.911524 &       8.832273 &   FP \\
007915458-02 &  149.762990 &       8.787340 &   FP \\
007915458-03 &  241.710352 &       7.913343 &   FP \\
007915458-04 &  170.268068 &       7.896139 &   FP \\
007915458-05 &  283.529932 &       7.855174 &   FP \\
007915458-06 &   88.553655 &       7.690363 &   FP \\
007915458-07 &   79.893673 &       7.191430 &   FP \\
007915515-01 &    2.976828 &      10.740445 &   FP \\
007915833-01 &   56.035075 &      11.331006 &   FP \\
007916156-01 &    2.506585 &       9.837944 &   FP \\
007916156-02 &   42.845867 &      12.689045 &   FP \\
007916156-03 &   46.091464 &      10.149997 &   FP \\
007916156-04 &   20.669305 &      10.892202 &   FP \\
007916872-01 &    2.297502 &       7.782055 &   FP \\
007916872-02 &    2.297569 &       8.177530 &   FP \\
007917014-01 &    1.005511 &      10.310262 &   FP \\
007917485-01 &    1.874998 &      11.298118 &   FP \\
007917485-02 &    0.937471 &      10.795176 &   FP \\
007918401-01 &    0.792969 &       9.962961 &   FP \\
007918401-02 &   93.830587 &      10.999770 &   FP \\
007918688-01 &    0.804855 &      17.343590 &   FP \\
007918737-01 &    0.791977 &       9.063089 &   FP \\
007938179-01 &    1.439001 &      11.609275 &   FP \\
007938179-02 &    1.439126 &      13.095932 &   FP \\
007938179-03 &    1.439106 &      13.510808 &   FP \\
007938180-01 &    1.439050 &       8.421814 &   FP \\
007938294-01 &  437.998327 &      10.611047 &   FP \\
007938462-01 &  359.441291 &       7.826910 &   FP \\
007938762-01 &  290.024876 &       8.500573 &   FP \\
007939107-01 &  381.583111 &    2716.113037 &   FP \\
007939835-01 &    1.583774 &      10.556199 &   FP \\
007939835-02 &  552.670523 &      10.248125 &   FP \\
007939835-03 &  174.292361 &       8.982388 &   FP \\
007940959-01 &  398.700809 &      13.302312 &   FP \\
007940959-02 &  380.291256 &      25.895612 &   FP \\
007943835-01 &  302.220459 &       8.525345 &   FP \\
007948108-01 &    1.388920 &       8.022622 &   FP \\
007948108-02 &   72.028792 &      10.491957 &   FP \\
007948108-03 &   35.050244 &       9.307813 &   FP \\
007948108-04 &  100.156152 &       8.629211 &   FP \\
007948108-05 &   14.689975 &       9.471104 &   FP \\
007948108-06 &  429.128859 &       8.666674 &   FP \\
007948108-07 &   42.391826 &       8.281249 &   FP \\
007948108-08 &  238.885459 &       8.606100 &   FP \\
007948108-09 &   14.678865 &       8.500164 &   FP \\
007948108-10 &   97.282509 &       8.339634 &   FP \\
007950291-01 &  563.120603 &       8.836183 &   FP \\
007950329-01 &    0.628309 &      10.169923 &   FP \\
007950550-01 &   35.128455 &      24.859829 &   FP \\
007950550-02 &   73.186503 &      14.979363 &   FP \\
007950550-03 &  310.216310 &      14.256997 &   FP \\
007950550-04 &  109.796565 &      19.138556 &   FP \\
007950550-05 &  164.886020 &      18.493509 &   FP \\
007950550-06 &   52.305416 &      13.522945 &   FP \\
007950550-07 &  103.740892 &      14.143875 &   FP \\
007950550-08 &  149.838674 &      13.808124 &   FP \\
007950550-09 &   93.084560 &      13.560469 &   FP \\
007950550-10 &   80.241396 &      14.321661 &   FP \\
007950994-01 &    0.826919 &      11.512584 &   FP \\
007951015-01 &    0.675767 &       9.221816 &   FP \\
007951019-01 &   24.822422 &       9.379618 &   PC \\
007953190-01 &  574.091350 &       8.195182 &   FP \\
007953661-01 &  373.448658 &       7.499404 &   FP \\
007953800-01 &  370.845091 &       7.500779 &   FP \\
007953935-01 &  374.805118 &      11.770411 &   FP \\
007953935-02 &  359.106406 &       7.678175 &   FP \\
007954104-01 &    1.117633 &       8.706844 &   FP \\
007955100-01 &  369.787641 &       7.969345 &   FP \\
007955898-01 &    1.013906 &       9.204367 &   FP \\
007955898-02 &    1.013936 &      11.650062 &   FP \\
007955898-03 &   11.477323 &      13.616668 &   FP \\
007955898-04 &   31.488593 &      13.246295 &   FP \\
007955898-05 &   34.527738 &      13.849043 &   FP \\
007955898-06 &    1.129114 &      12.832684 &   FP \\
007956461-01 &    0.767129 &      13.044616 &   FP \\
007956461-02 &   48.334149 &      11.221816 &   FP \\
007956520-01 &    1.302964 &      11.041752 &   FP \\
007956520-03 &   22.353485 &      18.465287 &   FP \\
007956520-05 &   27.153828 &      11.435816 &   FP \\
007956520-06 &   30.767709 &       9.194209 &   FP \\
007956520-07 &   37.864171 &      10.523333 &   FP \\
007956520-08 &   45.591527 &      11.321078 &   FP \\
007956547-01 &    0.627907 &       8.350459 &   FP \\
007957708-01 &    0.647875 &      21.654228 &   FP \\
007959522-01 &  449.603221 &       7.209130 &   FP \\
007959867-01 &    2.781238 &      11.410515 &   FP \\
007959886-01 &    0.714113 &       8.149382 &   FP \\
007960410-01 &    1.799634 &      10.814491 &   FP \\
007960410-02 &  341.932084 &       8.938692 &   FP \\
007960410-03 &   65.323755 &       9.137945 &   FP \\
007960410-04 &   88.864969 &       8.292645 &   FP \\
007960410-05 &  176.434917 &       8.244567 &   FP \\
007960484-01 &  227.735845 &       7.581671 &   FP \\
007966601-01 &  503.941160 &       9.594796 &   FP \\
007966985-01 &    1.173850 &      18.101740 &   FP \\
007966985-02 &  224.946843 &      11.853894 &   FP \\
007967293-01 &    1.031871 &      15.121030 &   FP \\
007967747-01 &  544.101187 &       7.489996 &   FP \\
007968400-01 &  369.011881 &      10.999447 &   FP \\
007968468-01 &  368.174022 &      11.471479 &   FP \\
007968563-01 &  121.328976 &       9.505989 &   FP \\
007968604-01 &  368.120685 &       9.648384 &   FP \\
007968762-01 &  331.044932 &       7.956033 &   FP \\
007969568-01 &  368.679620 &      11.949818 &   FP \\
007969716-01 &  294.070245 &       7.611483 &   FP \\
007969754-01 &  613.990424 &      20.334585 &   FP \\
007969878-01 &  372.506227 &      10.307420 &   FP \\
007969945-01 &  370.988236 &       8.729364 &   FP \\
007969953-01 &  371.517905 &       7.719638 &   FP \\
007969953-02 &  380.985861 &       8.542554 &   FP \\
007970539-01 &  369.018118 &       8.532757 &   FP \\
007970642-01 &    3.873425 &      10.395671 &   FP \\
007970648-01 &  368.683475 &      11.937856 &   FP \\
007970863-01 &  369.396009 &      10.898110 &   FP \\
007970891-01 &  362.973035 &       8.225527 &   FP \\
007970891-02 &  368.470895 &       7.632327 &   FP \\
007970957-01 &  367.073250 &       7.731659 &   FP \\
007970972-01 &  368.760928 &      16.287413 &   FP \\
007971006-01 &  369.209010 &      11.133139 &   FP \\
007971006-02 &  470.072486 &      13.769835 &   FP \\
007971043-01 &  369.995928 &       9.002820 &   FP \\
007971056-01 &  368.420939 &       7.243569 &   FP \\
007971121-01 &  369.166351 &      11.771045 &   FP \\
007971171-01 &  366.986821 &       8.765429 &   FP \\
007971206-01 &  370.740733 &      13.466152 &   FP \\
007971319-01 &  368.925951 &       9.492737 &   FP \\
007971459-01 &  631.183681 &       9.763180 &   FP \\
007971540-01 &   61.416854 &      29.148243 &   FP \\
007971540-02 &   56.876459 &      20.425975 &   FP \\
007971540-03 &   50.651835 &      16.208365 &   FP \\
007971540-04 &   58.749230 &      16.643265 &   FP \\
007971540-05 &   25.622978 &      13.792937 &   FP \\
007971540-06 &   42.090761 &      12.568889 &   FP \\
007971540-07 &   63.876957 &      11.842648 &   FP \\
007971540-08 &   25.292625 &      11.039036 &   FP \\
007971540-09 &   54.079395 &      11.543760 &   FP \\
007972140-01 &  580.975198 &       7.871805 &   FP \\
007973199-01 &    1.639088 &       8.052599 &   FP \\
007973199-03 &  532.657791 &       8.592974 &   FP \\
007973199-04 &   37.462077 &       7.718640 &   FP \\
007973404-01 &    0.683786 &       8.896852 &   FP \\
007973867-01 &    0.953290 &      10.311830 &   FP \\
007974032-01 &    1.377264 &      10.121970 &   FP \\
007974032-02 &    0.556348 &      12.504837 &   FP \\
007974032-03 &    0.556342 &      11.349045 &   FP \\
007974634-01 &    2.748137 &       9.577478 &   FP \\
007974634-02 &    2.747968 &      10.475511 &   FP \\
007974634-03 &    2.749465 &      10.900400 &   FP \\
007974634-04 &  171.083772 &      17.452986 &   FP \\
007974634-05 &  149.882060 &       7.965429 &   FP \\
007974634-06 &  133.038750 &       7.661604 &   FP \\
007974853-01 &    7.090459 &       9.833558 &   FP \\
007974853-02 &    7.084981 &      10.129734 &   FP \\
007974853-03 &    7.091076 &      10.176426 &   FP \\
007974853-04 &    7.090040 &       9.186152 &   FP \\
007974853-05 &    7.090265 &      10.188870 &   FP \\
007974853-06 &    7.090367 &      10.368268 &   FP \\
007974853-07 &    7.090092 &      10.520503 &   FP \\
007974853-08 &    7.092806 &      10.503414 &   FP \\
007974877-01 &    0.979043 &       9.335167 &   FP \\
007974877-02 &  332.703884 &      12.957825 &   FP \\
007974877-03 &  407.203644 &      11.066018 &   FP \\
007974877-05 &  321.171392 &       8.321286 &   FP \\
007974877-06 &   82.065589 &       8.255952 &   FP \\
007974877-07 &   58.028411 &       7.717206 &   FP \\
007974877-08 &  228.182123 &       7.957830 &   FP \\
007974877-09 &  261.168050 &       7.545632 &   FP \\
007975061-01 &    5.217138 &       7.753210 &   FP \\
007977198-01 &    2.777026 &       9.873763 &   FP \\
007977198-02 &    0.617107 &      10.942193 &   FP \\
007977198-03 &    2.174102 &       9.318148 &   FP \\
007977363-01 &   30.053780 &       8.353556 &   FP \\
007977956-01 &    0.640119 &       9.462226 &   FP \\
007977996-01 &    0.655637 &      16.330017 &   FP \\
007977996-02 &    0.881976 &      15.879726 &   FP \\
007977996-03 &    1.598965 &      11.838063 &   FP \\
007978226-01 &    1.290042 &      13.859314 &   FP \\
007978226-02 &   10.056459 &      16.103991 &   FP \\
007978226-03 &   22.642791 &      11.713457 &   FP \\
007978226-04 &   23.568296 &      12.489163 &   FP \\
007978226-05 &   35.430806 &      12.038576 &   FP \\
007978226-06 &   26.578160 &      10.516717 &   FP \\
007979504-01 &  202.162543 &      39.372402 &   FP \\
007983108-01 &    0.963663 &       9.749808 &   FP \\
007983108-02 &    0.963682 &       9.184217 &   FP \\
007983320-01 &    1.815727 &      10.698196 &   FP \\
007983320-02 &    1.815601 &      11.649763 &   FP \\
007983320-03 &    3.631265 &      12.753662 &   FP \\
007983622-01 &  520.740028 &      11.711943 &   FP \\
007984890-01 &    0.900505 &       8.901684 &   FP \\
007984890-02 &    0.900551 &      14.730404 &   FP \\
007985415-01 &   61.471022 &       7.678647 &   FP \\
007986162-01 &    2.762434 &       8.909690 &   FP \\
007986162-02 &  133.532143 &      13.698153 &   FP \\
007986162-03 &   16.331617 &      11.582110 &   FP \\
007986162-04 &  114.271608 &      12.857637 &   FP \\
007986162-05 &  143.244309 &      10.355041 &   FP \\
007986166-01 &    1.381360 &      10.806277 &   FP \\
007986589-01 &  270.465411 &      13.822503 &   FP \\
007987666-01 &  484.057399 &       9.402212 &   FP \\
007988303-01 &    0.581133 &      16.001480 &   FP \\
007988343-01 &    1.743437 &     140.775803 &   FP \\
007988343-02 &    0.581144 &     723.477779 &   FP \\
007988962-01 &    0.604559 &       7.919997 &   FP \\
007988994-01 &    5.062948 &      16.129723 &   FP \\
007988994-02 &    5.062922 &      13.060793 &   FP \\
007988994-03 &    5.062857 &      12.266470 &   FP \\
007988994-04 &    5.062917 &      11.696285 &   FP \\
007988994-05 &    2.531470 &      10.513224 &   FP \\
007988994-06 &    0.723210 &       9.785507 &   FP \\
007988994-07 &    3.101974 &      12.278994 &   FP \\
007989079-01 &    0.944407 &       7.891038 &   FP \\
007989187-01 &    2.265895 &       9.201476 &   FP \\
007989187-02 &  117.786509 &      17.304936 &   FP \\
007989187-03 &    2.265958 &      14.006679 &   FP \\
007989348-01 &    0.533152 &       9.496276 &   FP \\
008004558-01 &    0.512628 &      12.117577 &   FP \\
008005439-01 &  305.555892 &      10.113385 &   FP \\
008006773-01 &    1.805530 &       7.240964 &   FP \\
008007870-01 &  203.793269 &       7.243831 &   FP \\
008009216-01 &  316.295373 &       9.596067 &   FP \\
008009317-01 &  270.493882 &       8.153567 &   FP \\
008012437-01 &  377.808326 &      17.203474 &   FP \\
008012437-02 &    4.075274 &      16.405654 &   FP \\
008012437-03 &    1.358359 &      15.455565 &   FP \\
008012437-05 &   17.015473 &      13.046677 &   FP \\
008012437-07 &   22.320886 &      11.569830 &   FP \\
008012842-01 &  421.285127 &      12.330744 &   FP \\
008012842-02 &  491.245641 &       9.025256 &   FP \\
008012842-03 &  475.152807 &       8.027489 &   FP \\
008013691-01 &  364.620924 &       9.222162 &   FP \\
008015981-01 &  451.955661 &      12.376311 &   FP \\
008018404-01 &    0.543141 &       9.267632 &   FP \\
008018404-02 &  291.071760 &      20.928259 &   FP \\
008018404-03 &  160.863016 &      23.929505 &   FP \\
008018404-04 &  149.200913 &      16.530721 &   FP \\
008018769-01 &    1.393070 &       9.867119 &   FP \\
008018769-02 &  183.236079 &       8.723041 &   FP \\
008018769-04 &  210.721750 &       7.497600 &   FP \\
008018827-01 &    0.795516 &      17.221495 &   FP \\
008018827-02 &    0.795666 &      33.439500 &   FP \\
008019191-01 &  371.332128 &       8.439549 &   FP \\
008022144-01 &    0.620455 &       9.090060 &   FP \\
008022338-01 &  374.329950 &      12.313808 &   FP \\
008022815-01 &  375.019504 &       8.297771 &   FP \\
008022978-01 &  374.568654 &      12.576223 &   FP \\
008023034-01 &  374.542066 &       8.225185 &   FP \\
008023180-01 &  378.609905 &       7.622587 &   FP \\
008023189-01 &  378.736552 &       7.218335 &   FP \\
008023668-01 &    0.838148 &       9.408213 &   FP \\
008023961-01 &   17.856308 &       8.507546 &   FP \\
008024359-01 &  496.927444 &       7.888822 &   FP \\
008024359-02 &  611.166754 &      10.835947 &   FP \\
008024756-01 &  469.374057 &       8.385880 &   FP \\
008024865-01 &  503.551953 &       8.439430 &   FP \\
008024918-01 &    0.591720 &       8.188178 &   FP \\
008025357-01 &    0.645861 &      11.299335 &   FP \\
008025357-02 &    3.756847 &       8.543912 &   FP \\
008026887-01 &    3.844907 &       8.797842 &   FP \\
008027456-01 &    0.564917 &      11.692047 &   FP \\
008027456-02 &    0.564923 &       9.503534 &   FP \\
008028063-01 &    2.861797 &      13.386674 &   FP \\
008028063-02 &    2.861688 &      10.919652 &   FP \\
008028063-03 &  309.135812 &       9.632167 &   FP \\
008028063-04 &   93.949453 &       8.453881 &   FP \\
008028063-05 &   30.665934 &       8.839788 &   FP \\
008028063-06 &   44.696333 &       9.085985 &   FP \\
008028063-07 &   79.673975 &       9.687084 &   FP \\
008028063-08 &  111.757951 &       7.905721 &   FP \\
008028245-01 &  333.887558 &      10.280415 &   FP \\
008028326-01 &  662.162191 &      10.315752 &   FP \\
008028529-01 &  507.545150 &       8.424845 &   FP \\
008028908-01 &  310.662292 &       9.413721 &   FP \\
008028916-01 &   85.854716 &      32.852112 &   FP \\
008028916-02 &   72.508126 &      31.968440 &   FP \\
008028916-03 &   82.199717 &      20.575241 &   FP \\
008028916-04 &  119.430539 &      17.589541 &   FP \\
008028916-05 &   67.762187 &      12.526736 &   FP \\
008029546-01 &    0.839302 &       9.325006 &   FP \\
008030372-01 &  192.767777 &       7.101136 &   FP \\
008035002-01 &    7.011296 &      33.444202 &   FP \\
008035115-01 &  362.805769 &       8.305132 &   FP \\
008036124-01 &  366.614509 &       7.647047 &   FP \\
008036315-01 &    1.409464 &      10.836624 &   FP \\
008036426-01 &    2.299200 &       8.120305 &   FP \\
008037131-01 &  399.337863 &       9.197862 &   FP \\
008037213-01 &  636.482449 &      10.733134 &   FP \\
008037213-02 &  377.094190 &       7.645832 &   FP \\
008037229-01 &  369.180683 &      14.564877 &   FP \\
008037268-01 &  327.530333 &       7.825071 &   FP \\
008037304-01 &   30.458349 &      10.074997 &   FP \\
008037307-01 &  370.472190 &       7.967600 &   FP \\
008037340-01 &  568.572352 &       8.029363 &   FP \\
008037519-01 &    0.596612 &       8.695560 &   FP \\
008037948-01 &  365.454221 &       7.357805 &   FP \\
008038153-01 &  300.545263 &       7.841569 &   FP \\
008038175-01 &  455.410530 &      10.394889 &   FP \\
008038204-01 &  378.582496 &       7.336524 &   FP \\
008038258-01 &  112.252664 &      16.360407 &   FP \\
008038258-02 &   92.197594 &      12.530066 &   FP \\
008038258-03 &  104.304548 &       7.847215 &   FP \\
008038510-01 &  370.469972 &      10.604598 &   FP \\
008038574-01 &  370.634450 &       8.470128 &   FP \\
008038609-01 &    1.416749 &      11.611724 &   FP \\
008038609-02 &  341.893483 &       9.845199 &   FP \\
008038679-01 &  437.358756 &      25.438385 &   FP \\
008038679-02 &    0.956547 &       9.620736 &   FP \\
008038679-03 &    1.024234 &       8.397813 &   FP \\
008039172-01 &  368.671607 &       7.149095 &   FP \\
008039313-01 &  367.121453 &       8.593908 &   FP \\
008039424-01 &  369.125929 &       7.872488 &   FP \\
008039595-01 &  344.048142 &      25.109554 &   FP \\
008039726-01 &  368.573309 &      11.426585 &   FP \\
008039848-01 &  368.623677 &       8.318638 &   FP \\
008039900-01 &  369.868361 &       9.105773 &   FP \\
008040065-01 &  369.641754 &       8.438563 &   FP \\
008040166-01 &  367.262084 &       9.742911 &   FP \\
008040191-01 &  246.540685 &       7.676080 &   FP \\
008040262-01 &  370.877748 &      11.210864 &   FP \\
008040343-01 &  369.070415 &      10.512489 &   FP \\
008040428-01 &  368.260663 &       8.137353 &   FP \\
008040524-01 &    0.571920 &       8.713505 &   FP \\
008040551-01 &  398.497222 &       8.470463 &   FP \\
008040699-01 &  368.583542 &       8.446228 &   FP \\
008041249-01 &  398.746447 &      50.371124 &   FP \\
008041249-02 &  266.780116 &      52.485367 &   FP \\
008041249-03 &  621.016756 &      60.308868 &   FP \\
008041335-01 &    0.772728 &       7.403032 &   FP \\
008041335-02 &   41.082333 &      10.534478 &   FP \\
008041335-04 &   26.244401 &      10.612716 &   FP \\
008041335-05 &   42.827077 &       7.917891 &   FP \\
008041335-06 &   34.606136 &       8.744031 &   FP \\
008041335-07 &  401.791179 &       9.007419 &   FP \\
008042004-01 &    3.899713 &       7.644500 &   FP \\
008042044-01 &    0.527679 &      11.884840 &   FP \\
008042057-01 &    1.455910 &       7.676769 &   FP \\
008042126-01 &  260.909082 &       7.916669 &   FP \\
008043299-01 &    0.957316 &       7.617437 &   FP \\
008043586-01 &  520.343471 &       7.216365 &   FP \\
008044016-01 &    2.048206 &      11.152039 &   FP \\
008044075-01 &    3.134659 &       9.856652 &   FP \\
008044433-01 &   25.564577 &      14.565385 &   FP \\
008045293-01 &  319.138990 &       9.079620 &   FP \\
008045482-01 &    0.931413 &       8.132784 &   FP \\
008046010-01 &    0.524257 &      10.030992 &   FP \\
008046010-02 &   90.216962 &       8.003284 &   FP \\
008046010-03 &    0.604516 &      10.998708 &   FP \\
008046934-01 &    0.549406 &      11.600274 &   FP \\
008046934-02 &  289.636570 &      14.909948 &   FP \\
008046934-03 &    0.945047 &      11.217007 &   FP \\
008052016-01 &    1.302609 &      12.682379 &   FP \\
008052016-02 &    1.302587 &      12.726839 &   FP \\
008053641-01 &  374.341664 &      10.115546 &   FP \\
008053936-01 &    7.982260 &      15.296242 &   FP \\
008054055-01 &   49.621013 &       8.420858 &   FP \\
008055078-01 &    0.652699 &       8.036819 &   FP \\
008056286-01 &    2.878372 &       8.430336 &   FP \\
008056286-02 &  210.805894 &      39.065086 &   FP \\
008056286-03 &  124.105695 &       8.369559 &   FP \\
008056286-04 &  331.482142 &       7.789552 &   FP \\
008056286-05 &  199.699558 &       7.918445 &   FP \\
008056286-06 &  313.548175 &       7.832570 &   FP \\
008056286-07 &   46.842322 &       7.465470 &   FP \\
008056313-01 &  387.137468 &    1018.947327 &   FP \\
008056313-02 &    2.548224 &       9.672831 &   FP \\
008056313-03 &  340.742266 &       8.053259 &   FP \\
008056337-01 &    0.865658 &      12.442715 &   FP \\
008056337-02 &    0.519402 &      20.310701 &   FP \\
008056337-03 &    0.519399 &      19.050086 &   FP \\
008056861-01 &    0.796081 &      12.061792 &   FP \\
008056861-02 &    3.350698 &       9.628857 &   FP \\
008057693-01 &    1.931593 &       7.378778 &   FP \\
008057693-02 &  123.050574 &       9.758999 &   FP \\
008057693-03 &   59.528339 &       9.493656 &   FP \\
008057693-04 &  124.775829 &       9.296276 &   FP \\
008057693-05 &   39.505498 &       7.926831 &   FP \\
008057693-06 &   64.019501 &       8.026873 &   FP \\
008057693-07 &  216.337659 &       8.330037 &   FP \\
008057693-08 &   93.143558 &       7.989037 &   FP \\
008057693-09 &   90.136611 &       7.574824 &   FP \\
008058082-01 &    2.592288 &      13.097756 &   FP \\
008058082-02 &   98.885638 &      45.277980 &   FP \\
008058082-03 &  347.053771 &      14.736629 &   FP \\
008058082-04 &  156.981641 &      10.123566 &   FP \\
008058082-05 &  138.830507 &       7.261164 &   FP \\
008058082-06 &   78.433344 &       8.008490 &   FP \\
008058082-07 &   54.666830 &       7.779505 &   FP \\
008058127-01 &    0.900897 &      14.235637 &   FP \\
008058135-01 &    0.900870 &       8.770225 &   FP \\
008058241-01 &    1.147885 &       7.437598 &   FP \\
008058507-01 &    3.815038 &      10.714190 &   FP \\
008073767-01 &    1.730956 &      15.055885 &   FP \\
008073767-02 &   27.679265 &      10.783866 &   FP \\
008073767-03 &  398.560687 &      16.110211 &   FP \\
008073767-04 &  383.174189 &      12.467709 &   FP \\
008073771-01 &    1.730776 &      10.977956 &   FP \\
008073821-01 &    2.277472 &       9.187413 &   FP \\
008074177-01 &  345.152014 &       7.411016 &   FP \\
008075069-01 &    4.216802 &       9.265185 &   FP \\
008075069-02 &  179.504394 &       8.644744 &   FP \\
008075755-01 &    1.488704 &      18.167879 &   FP \\
008075755-02 &    1.488602 &      17.395909 &   FP \\
008076186-01 &   25.749278 &       7.414125 &   FP \\
008076213-01 &  299.621729 &       9.358602 &   FP \\
008076905-01 &    1.046048 &      24.864716 &   FP \\
008078281-01 &  361.265290 &       8.469096 &   FP \\
008078875-01 &  510.379308 &       7.744051 &   FP \\
008081975-01 &    4.199751 &       8.921832 &   FP \\
008082478-01 &    1.098384 &      12.227089 &   FP \\
008082478-02 &    2.783386 &      10.020132 &   FP \\
008085011-01 &  357.927134 &       9.171270 &   FP \\
008085273-01 &    0.586651 &       8.418897 &   FP \\
008085436-01 &  393.934929 &       9.879135 &   FP \\
008086267-01 &  488.495701 &      14.147229 &   FP \\
008086267-02 &  327.897111 &      10.582651 &   FP \\
008086267-03 &  370.497113 &       8.664200 &   FP \\
008086490-01 &    0.579009 &      13.678021 &   FP \\
008086682-01 &  341.223779 &       7.443082 &   FP \\
008087018-01 &    1.759788 &      10.843597 &   FP \\
008087018-02 &    0.935505 &       7.976698 &   FP \\
008087067-01 &  465.130122 &       8.774482 &   FP \\
008087269-01 &    0.633945 &      14.656245 &   FP \\
008087649-01 &    1.439790 &       9.475286 &   FP \\
008091343-01 &  370.250973 &       7.623526 &   FP \\
008091579-01 &  477.576205 &      24.497797 &   FP \\
008091724-01 &  370.406115 &      15.393260 &   FP \\
008092039-01 &  374.372582 &      11.267336 &   FP \\
008092055-01 &  374.830754 &       7.898612 &   FP \\
008092488-01 &  374.405115 &      11.191600 &   FP \\
008092644-01 &  374.567806 &       8.360604 &   FP \\
008092745-01 &  374.893247 &      10.838918 &   FP \\
008092865-01 &    0.606188 &      10.829560 &   FP \\
008093005-01 &  316.095364 &       9.056787 &   FP \\
008093179-01 &  389.944810 &       8.706662 &   FP \\
008094128-01 &    0.687095 &       7.759545 &   FP \\
008094509-01 &  304.500572 &       7.644746 &   FP \\
008095028-01 &  366.038875 &      48.207691 &   FP \\
008095028-02 &  404.922936 &      38.628196 &   FP \\
008095321-01 &    3.153184 &      16.436035 &   FP \\
008095321-02 &    3.153340 &      10.439852 &   FP \\
008095609-01 &  527.956764 &       8.215461 &   FP \\
008095694-01 &  568.700242 &       7.806827 &   FP \\
008096308-01 &  393.590307 &       7.833132 &   FP \\
008096361-01 &   52.494001 &       7.149019 &   FP \\
008096758-01 &  231.907386 &      57.469387 &   FP \\
008096758-02 &  335.414073 &      78.819456 &   FP \\
008096758-03 &  703.472981 &     200.320711 &   FP \\
008097138-01 &  493.272847 &       7.540964 &   FP \\
008097897-01 &    0.663134 &      14.453331 &   FP \\
008097897-02 &    0.663071 &      16.617910 &   FP \\
008097934-01 &  690.542727 &       7.998118 &   FP \\
008098120-01 &    0.523909 &      10.435999 &   FP \\
008098120-02 &    1.217155 &      10.045766 &   FP \\
008098141-01 &    4.926810 &       8.518029 &   FP \\
008099447-01 &    0.533475 &      16.984274 &   FP \\
008103668-01 &  368.273968 &       8.711033 &   FP \\
008103917-01 &    0.660479 &      13.189497 &   FP \\
008103992-01 &  393.629867 &       7.961983 &   FP \\
008104065-01 &    0.914038 &       8.809814 &   FP \\
008104065-02 &  186.574896 &      11.210160 &   FP \\
008104065-03 &   54.879950 &       8.730899 &   FP \\
008104127-02 &  391.879863 &       7.660811 &   FP \\
008104288-01 &  370.609358 &       9.492738 &   FP \\
008104598-01 &    0.803383 &       8.826917 &   FP \\
008104598-02 &  447.422334 &       8.963594 &   FP \\
008104598-03 &  193.930850 &       7.902162 &   FP \\
008105491-01 &   13.252524 &       9.138733 &   FP \\
008105604-01 &  368.588723 &       9.083447 &   FP \\
008105778-01 &  522.877927 &       8.958590 &   FP \\
008105884-01 &  337.010476 &       7.374652 &   FP \\
008106264-01 &  361.858191 &       7.401618 &   FP \\
008106592-01 &    2.983619 &       9.759392 &   FP \\
008106772-01 &  429.024998 &      10.923653 &   FP \\
008106802-01 &  325.314404 &      10.013311 &   FP \\
008106890-01 &  370.436124 &      10.276149 &   FP \\
008106950-01 &  418.787479 &       8.190737 &   FP \\
008106996-01 &  430.357824 &       8.977252 &   FP \\
008106996-02 &  375.671035 &       7.292642 &   FP \\
008107034-01 &  369.429991 &       7.897599 &   FP \\
008107159-01 &    1.567393 &       7.668031 &   FP \\
008107184-01 &  369.315181 &       8.780622 &   FP \\
008107283-02 &  429.527069 &      10.298492 &   FP \\
008107519-01 &  357.449376 &       8.173845 &   FP \\
008107589-01 &  369.448554 &       8.157789 &   FP \\
008107727-01 &  369.536494 &       8.406441 &   FP \\
008108261-01 &  368.558235 &      10.010014 &   FP \\
008108546-01 &  365.893073 &       7.497036 &   FP \\
008108923-01 &  368.728343 &       7.579607 &   FP \\
008108932-03 &  391.376611 &       8.565093 &   PC \\
008108933-01 &  368.504350 &       9.687846 &   FP \\
008109009-01 &  367.273366 &      14.651496 &   FP \\
008109009-02 &  273.088760 &      10.631900 &   FP \\
008109009-03 &  368.195590 &       8.708203 &   FP \\
008109057-01 &  371.296794 &      14.134382 &   FP \\
008109934-01 &    0.774663 &       9.401507 &   FP \\
008110733-01 &    1.403015 &       8.028187 &   FP \\
008110733-02 &   28.823018 &      15.412773 &   FP \\
008110733-03 &   20.855752 &      13.265279 &   FP \\
008110733-04 &  122.529898 &      12.537420 &   FP \\
008110733-05 &   31.864201 &      11.291383 &   FP \\
008110733-06 &   32.803979 &      12.054231 &   FP \\
008110733-07 &   48.357537 &      12.426984 &   FP \\
008110733-08 &   25.062498 &      11.630669 &   FP \\
008112584-01 &    0.784958 &      10.284587 &   FP \\
008112584-02 &   43.077316 &       9.438139 &   FP \\
008112584-03 &  470.194689 &       8.647692 &   FP \\
008112608-01 &  391.653469 &       7.443209 &   FP \\
008113425-01 &  353.451020 &      87.529724 &   FP \\
008113425-02 &  355.588503 &      83.712982 &   FP \\
008113425-03 &  353.468184 &      60.306640 &   FP \\
008114532-01 &    1.243081 &       7.620773 &   FP \\
008114532-02 &  384.133064 &      10.843324 &   FP \\
008114532-03 &   76.417200 &       8.261354 &   FP \\
008114532-04 &  101.857588 &       8.362267 &   FP \\
008114532-05 &  101.788396 &       8.382538 &   FP \\
008114532-06 &  102.283831 &       9.874927 &   FP \\
008114532-07 &   51.949213 &       8.463314 &   FP \\
008114921-01 &    0.718491 &       9.953685 &   FP \\
008120184-01 &    1.721544 &      10.400624 &   FP \\
008120184-02 &    1.415223 &       8.229871 &   FP \\
008121446-01 &    1.116679 &       8.123039 &   FP \\
008121586-01 &    1.020826 &      16.234148 &   FP \\
008122232-01 &    2.215704 &       9.256089 &   FP \\
008122232-02 &    2.215604 &       9.368229 &   FP \\
008122232-03 &    1.692067 &      10.259591 &   FP \\
008122789-01 &  330.066701 &       9.040452 &   FP \\
008123197-01 &    0.652629 &      11.541827 &   FP \\
008123197-02 &    0.652634 &       8.716902 &   FP \\
008123197-03 &    0.539723 &       7.621597 &   FP \\
008123377-01 &    1.162102 &       7.879573 &   FP \\
008123628-01 &    0.767100 &       8.496853 &   FP \\
008123645-01 &    0.614814 &      12.205039 &   FP \\
008123645-02 &    0.952753 &      10.395537 &   FP \\
008123801-01 &  221.879269 &       7.444274 &   FP \\
008124751-01 &    2.106658 &      10.454788 &   FP \\
008124751-02 &    2.103845 &      13.281303 &   FP \\
008124788-01 &    2.545924 &       9.570971 &   FP \\
008125219-01 &    0.698942 &       8.860978 &   FP \\
008125219-02 &    1.490979 &       8.601863 &   FP \\
008125219-03 &  147.067928 &       7.549492 &   FP \\
008125652-01 &    1.591494 &      13.626132 &   FP \\
008125652-02 &    3.184506 &      12.857339 &   FP \\
008126371-01 &    0.948351 &       9.723543 &   FP \\
008126371-02 &    0.948382 &       9.575126 &   FP \\
008126371-03 &    0.948368 &      11.085367 &   FP \\
008126422-01 &    0.712702 &       8.077705 &   FP \\
008126486-01 &    1.896604 &       7.260465 &   FP \\
008126486-02 &    1.897170 &       9.100366 &   FP \\
008127448-01 &    0.734852 &       9.354604 &   FP \\
008127495-01 &  324.254107 &      28.966166 &   FP \\
008127495-02 &  509.732263 &      29.411755 &   FP \\
008127495-03 &  217.166407 &      20.443930 &   FP \\
008127542-01 &    4.182469 &       7.831406 &   FP \\
008127778-01 &    1.291895 &       9.913517 &   FP \\
008127778-02 &   32.773618 &      10.036088 &   FP \\
008127778-04 &   40.440370 &       9.615421 &   FP \\
008127778-05 &   60.846194 &       9.167162 &   FP \\
008127778-06 &   39.090498 &       8.593517 &   FP \\
008127778-09 &   29.452184 &       8.400759 &   FP \\
008129588-01 &    2.167258 &       7.823387 &   FP \\
008129619-01 &    1.523321 &       8.503297 &   FP \\
008142723-01 &  455.040280 &       7.475869 &   FP \\
008143247-01 &  377.562972 &       7.920283 &   FP \\
008143903-01 &  326.941375 &       7.872728 &   FP \\
008145569-01 &  311.717536 &       7.481130 &   FP \\
008145595-01 &  499.244613 &      14.337786 &   FP \\
008149341-01 &    1.000353 &      15.232841 &   FP \\
008149341-02 &    1.113945 &      10.091112 &   FP \\
008149819-01 &  420.796169 &       7.471759 &   FP \\
008150831-01 &  399.857816 &       7.478228 &   FP \\
008153678-01 &    1.531415 &       7.277242 &   FP \\
008153678-02 &  236.071817 &      11.839799 &   FP \\
008153678-03 &   61.409105 &       9.566779 &   FP \\
008153678-04 &   70.927884 &       8.288910 &   FP \\
008153678-05 &   70.962427 &       8.218288 &   FP \\
008153678-06 &   46.175432 &       8.086237 &   FP \\
008153678-07 &   75.615168 &       8.696757 &   FP \\
008153678-08 &   49.235997 &       8.131048 &   FP \\
008153678-09 &   97.858939 &       7.349874 &   FP \\
008153678-10 &   89.771020 &       7.840497 &   FP \\
008153747-01 &    1.367197 &       7.977583 &   FP \\
008153795-01 &  530.934269 &      10.465032 &   FP \\
008154017-01 &  312.257461 &      13.550977 &   FP \\
008154114-01 &  128.268641 &       9.571701 &   FP \\
008154223-01 &    0.858185 &      10.406471 &   FP \\
008155291-01 &    0.597040 &      11.248356 &   FP \\
008155300-01 &  381.730593 &       8.742839 &   FP \\
008158779-01 &  570.312683 &       9.777700 &   FP \\
008159807-01 &  370.116858 &      15.235778 &   FP \\
008160030-01 &  369.262267 &       8.818974 &   FP \\
008160175-01 &    0.576238 &       8.618544 &   FP \\
008160175-02 &  213.465995 &       7.702161 &   FP \\
008160175-03 &   91.654020 &       7.482163 &   FP \\
008160182-01 &  370.008704 &      14.171087 &   FP \\
008160611-01 &  374.304013 &      12.072937 &   FP \\
008160897-01 &  374.250510 &      11.736165 &   FP \\
008160924-01 &  374.329780 &       7.763188 &   FP \\
008160932-01 &  373.841634 &      13.869202 &   FP \\
008160992-01 &  374.437028 &      11.640598 &   FP \\
008161009-01 &  380.149676 &       7.718121 &   FP \\
008161114-01 &  374.177143 &       9.528668 &   FP \\
008161349-01 &  381.920431 &       8.595126 &   FP \\
008161467-01 &  374.350697 &      11.769878 &   FP \\
008161468-01 &  374.790191 &       9.799451 &   FP \\
008161529-01 &  378.735231 &       9.065947 &   FP \\
008161707-01 &    2.203082 &       8.925392 &   FP \\
008161707-02 &   50.375601 &      13.519386 &   FP \\
008161707-03 &   45.680856 &      12.421701 &   FP \\
008161707-04 &   64.202196 &       9.462577 &   FP \\
008161715-01 &    2.202941 &      10.858479 &   FP \\
008161715-02 &   53.570387 &      10.429432 &   FP \\
008161798-01 &    2.202941 &      22.920198 &   FP \\
008161798-03 &    2.202925 &      10.755368 &   FP \\
008161798-04 &    0.550747 &       8.700741 &   FP \\
008161808-01 &    2.202855 &       9.656944 &   FP \\
008161816-01 &    2.203048 &       9.166184 &   FP \\
008161825-01 &    3.304630 &       9.763336 &   FP \\
008161825-02 &  214.865174 &      18.531742 &   FP \\
008161825-03 &  205.759655 &      16.824118 &   FP \\
008161825-04 &  261.106841 &       9.651820 &   FP \\
008161825-05 &  149.473496 &       9.794349 &   FP \\
008161830-01 &    2.202955 &      10.764688 &   FP \\
008161830-02 &   88.056866 &      14.508360 &   FP \\
008162049-01 &  374.778588 &       7.643416 &   FP \\
008163112-01 &    1.412783 &       8.172391 &   FP \\
008164528-01 &    6.063766 &       7.592882 &   FP \\
008164615-01 &  336.677122 &       8.345826 &   FP \\
008164812-01 &    0.561461 &     252.809463 &   FP \\
008165617-01 &    4.865708 &      11.139979 &   FP \\
008166043-01 &  529.858555 &      10.192363 &   FP \\
008166299-01 &    1.176196 &       8.985089 &   FP \\
008166731-01 &  439.939026 &       7.959553 &   FP \\
008167391-01 &  499.587675 &       9.381101 &   FP \\
008167703-01 &    0.618497 &       8.897281 &   FP \\
008168680-01 &   38.976265 &       7.329474 &   PC \\
008172277-02 &  395.087054 &       8.240040 &   FP \\
008172382-01 &  110.669130 &       7.572780 &   FP \\
008172776-01 &  369.640430 &       7.386153 &   FP \\
008172778-01 &  466.303134 &       7.444446 &   FP \\
008172887-01 &  658.812048 &       8.617829 &   FP \\
008173017-01 &    0.826410 &      12.218517 &   FP \\
008173284-01 &  562.275400 &       7.627369 &   FP \\
008173376-01 &  371.558327 &       7.346831 &   FP \\
008173678-01 &  112.002990 &       7.301300 &   FP \\
008173686-01 &  427.445848 &       8.127337 &   FP \\
008174306-01 &    0.573813 &      14.633491 &   FP \\
008174306-02 &    0.670568 &      10.424553 &   FP \\
008174541-01 &  369.240039 &      10.481751 &   FP \\
008174576-01 &  368.920505 &      10.989419 &   FP \\
008174821-01 &  636.670296 &       7.199982 &   FP \\
008174909-01 &  369.349254 &      11.250588 &   FP \\
008174909-02 &  442.559343 &       7.173740 &   FP \\
008175177-01 &    0.694613 &       7.808004 &   FP \\
008175236-01 &  371.695578 &      10.264232 &   FP \\
008175336-01 &  369.590386 &       9.841843 &   FP \\
008175399-01 &    1.039500 &       9.233692 &   FP \\
008175481-01 &  276.496636 &       8.951671 &   FP \\
008175873-01 &  372.724982 &       8.549159 &   FP \\
008175925-01 &  370.509662 &       9.671994 &   FP \\
008176169-01 &  368.862342 &       7.857486 &   FP \\
008176341-01 &  370.608715 &      11.759266 &   FP \\
008176341-02 &  367.871280 &       7.636316 &   FP \\
008176353-01 &  368.445642 &      10.167254 &   FP \\
008176601-01 &  369.735074 &       9.993393 &   FP \\
008176865-01 &  370.853546 &       8.223548 &   FP \\
008176877-01 &  369.455204 &       8.532008 &   FP \\
008176906-01 &  366.859502 &       9.612766 &   FP \\
008177062-01 &  368.123078 &      10.335943 &   FP \\
008177087-01 &  313.020115 &      15.632706 &   FP \\
008177087-02 &  297.119816 &      14.201702 &   FP \\
008177179-01 &    0.912123 &      10.085135 &   FP \\
008177179-02 &    2.017459 &       7.592090 &   FP \\
008177748-01 &    0.554625 &       8.894922 &   FP \\
008177748-02 &    0.715751 &       8.484602 &   FP \\
008177748-03 &    0.715715 &       8.509512 &   FP \\
008178161-01 &  375.178458 &      34.112007 &   FP \\
008178763-01 &  425.840723 &       8.707253 &   FP \\
008178778-01 &    0.960137 &       7.732773 &   FP \\
008178778-02 &    0.957042 &       8.975606 &   FP \\
008178906-01 &  148.753643 &       7.174691 &   FP \\
008180062-01 &    2.728853 &       8.864082 &   FP \\
008180062-02 &  163.983701 &      38.579113 &   FP \\
008180062-03 &   38.144010 &      16.986327 &   FP \\
008180062-04 &   62.719402 &       9.764511 &   FP \\
008180062-05 &   36.401171 &       9.133950 &   FP \\
008180062-06 &  436.324529 &      17.247429 &   FP \\
008181646-01 &    1.176837 &       8.774892 &   FP \\
008181799-01 &   17.134067 &      10.119725 &   FP \\
008181816-01 &  587.845695 &       7.279411 &   FP \\
008181880-01 &    0.745682 &      15.514003 &   FP \\
008181880-02 &    0.745773 &      11.961736 &   FP \\
008182427-01 &    4.528561 &      13.821107 &   FP \\
008182857-01 &    0.694051 &       9.398984 &   FP \\
008183404-01 &    2.369780 &      11.587907 &   FP \\
008183404-02 &    2.369605 &      10.560348 &   FP \\
008183622-02 &  282.262387 &      24.618164 &   FP \\
008183622-03 &  189.109069 &      46.287744 &   FP \\
008183622-04 &  301.554903 &      17.582735 &   FP \\
008183622-05 &  394.102072 &      13.405627 &   FP \\
008183622-06 &  287.962473 &      12.554595 &   FP \\
008183622-08 &  515.647991 &      24.468618 &   FP \\
008187809-01 &    8.378762 &       8.200916 &   FP \\
008187917-01 &    0.801147 &       8.499169 &   FP \\
008188157-01 &    1.829233 &      10.124276 &   FP \\
008188157-02 &    0.914447 &      10.749839 &   FP \\
008188157-03 &   35.487915 &       8.308616 &   FP \\
008189641-01 &    0.970790 &      10.306255 &   FP \\
008189641-02 &   81.751595 &      16.894142 &   FP \\
008190627-01 &    0.556218 &      11.300962 &   FP \\
008190872-01 &    0.696168 &      11.314260 &   FP \\
008190872-02 &    0.555855 &       8.338400 &   FP \\
008191589-01 &    0.663600 &       9.244411 &   FP \\
008191602-01 &    0.517989 &       9.013825 &   FP \\
008191602-02 &    0.517990 &      10.594841 &   FP \\
008191602-03 &    0.663526 &      12.355248 &   FP \\
008191611-01 &    0.677481 &      15.134319 &   FP \\
008191611-02 &    0.677440 &      15.128684 &   FP \\
008192427-01 &    2.926604 &       9.916818 &   FP \\
008192427-02 &    2.926700 &      11.573799 &   FP \\
008193441-01 &    8.256949 &      11.158067 &   FP \\
008193712-01 &    2.122770 &       8.326935 &   FP \\
008193712-02 &  239.787367 &      15.235535 &   FP \\
008193712-03 &   55.084772 &      10.004983 &   FP \\
008193712-04 &   71.825984 &      10.413566 &   FP \\
008193712-05 &   50.275820 &       9.453256 &   FP \\
008196381-01 &    1.449203 &       7.779825 &   FP \\
008196840-01 &    1.126022 &      13.534736 &   FP \\
008196840-02 &    1.126015 &       8.687992 &   FP \\
008196840-03 &    0.563001 &       7.831861 &   FP \\
008196903-01 &    0.864137 &       9.361075 &   FP \\
008196903-02 &    0.648099 &       9.323298 &   FP \\
008196903-03 &  135.962202 &       7.776647 &   FP \\
008196911-01 &    0.718450 &       7.530835 &   FP \\
008197355-01 &    0.613998 &      10.837557 &   FP \\
008197355-02 &    0.613996 &      11.610967 &   FP \\
008197355-03 &   28.005360 &      11.626151 &   FP \\
008197355-04 &    7.925673 &      11.374920 &   FP \\
008197355-05 &    7.225493 &       9.521790 &   FP \\
008197355-07 &   15.985567 &      10.227705 &   FP \\
008197355-08 &    3.251354 &       9.260133 &   FP \\
008197544-01 &    4.406046 &       8.610473 &   FP \\
008197544-02 &  366.606111 &       7.650556 &   FP \\
008197653-01 &    1.328390 &      12.038084 &   FP \\
008197788-01 &    1.175486 &      10.578494 &   FP \\
008197788-02 &    0.587727 &      11.816502 &   FP \\
008197788-03 &    1.645717 &      14.147666 &   FP \\
008197819-01 &    2.344105 &       7.502738 &   FP \\
008198031-01 &    3.368532 &       8.274765 &   FP \\
008211500-01 &    1.051752 &       7.506964 &   FP \\
008211538-01 &  571.249169 &       7.558208 &   FP \\
008212251-01 &    0.774235 &       9.150325 &   FP \\
008212826-01 &  486.174115 &       9.444996 &   PC \\
008216910-01 &    1.940141 &      12.110185 &   FP \\
008216910-02 &    1.940262 &      10.253774 &   FP \\
008216910-04 &    6.944867 &       7.839725 &   FP \\
008216910-05 &    8.706956 &       7.103558 &   FP \\
008217850-01 &  518.822743 &       7.831216 &   FP \\
008218991-01 &  590.310102 &       7.762540 &   FP \\
008219681-01 &  378.220124 &       9.670667 &   FP \\
008222156-01 &  352.963341 &       8.738153 &   FP \\
008222690-01 &    2.491110 &      12.081027 &   FP \\
008222690-02 &    2.491016 &      13.004067 &   FP \\
008223568-01 &    2.025614 &      11.617518 &   FP \\
008223568-02 &  107.019431 &       9.869096 &   FP \\
008223568-03 &  154.557588 &       9.655692 &   FP \\
008223568-04 &   81.816125 &       8.701150 &   FP \\
008223568-05 &   86.172064 &       8.372080 &   FP \\
008223568-06 &  151.480538 &       8.292507 &   FP \\
008223568-07 &   85.228624 &       8.089736 &   FP \\
008223568-08 &  623.672887 &       8.211665 &   FP \\
008223568-09 &  366.509952 &       8.183429 &   FP \\
008223568-10 &  139.346365 &       8.134285 &   FP \\
008223931-01 &    4.420374 &       7.847748 &   FP \\
008225712-01 &  322.124536 &       7.262736 &   FP \\
008226498-01 &  368.288429 &       8.140262 &   FP \\
008227409-01 &  369.030074 &       7.736542 &   FP \\
008227922-02 &  208.083362 &      15.129989 &   FP \\
008228096-01 &  370.099944 &      14.004733 &   FP \\
008228228-01 &  370.003427 &      15.881473 &   FP \\
008228292-01 &  370.329748 &       9.034057 &   FP \\
008228540-01 &  369.554555 &       7.117573 &   FP \\
008228575-01 &  369.964929 &      10.727572 &   FP \\
008228581-01 &  370.275957 &      14.277104 &   FP \\
008228620-01 &  373.718785 &      11.334740 &   FP \\
008228621-01 &  370.184002 &       8.653688 &   FP \\
008228631-01 &  373.606786 &      12.569139 &   FP \\
008228742-01 &  452.622492 &       8.265272 &   FP \\
008228840-01 &  374.435770 &       7.984237 &   FP \\
008228887-01 &  374.059847 &       8.102064 &   FP \\
008229044-01 &  357.924029 &      12.508213 &   FP \\
008229100-01 &  374.126648 &      11.501878 &   FP \\
008229116-01 &  374.605976 &      10.852856 &   FP \\
008229263-01 &  374.553901 &       8.896007 &   FP \\
008229270-02 &  374.514958 &       9.097006 &   FP \\
008229283-01 &  374.580797 &       8.514600 &   FP \\
008229305-01 &  374.409983 &      11.457544 &   FP \\
008229794-01 &  279.985888 &       7.127944 &   FP \\
008229968-01 &  340.298270 &       8.272428 &   FP \\
008230025-02 &  294.631714 &      34.499881 &   FP \\
008230025-03 &  230.346026 &      30.120754 &   FP \\
008230025-04 &  230.350116 &      32.021536 &   FP \\
008230025-05 &  122.830950 &      20.726059 &   FP \\
008230025-06 &  290.373362 &      14.645698 &   FP \\
008230025-07 &  400.343309 &      12.033916 &   FP \\
008230025-08 &  557.067267 &      12.065796 &   FP \\
008230926-01 &  524.431172 &       7.778044 &   FP \\
008231370-01 &    0.654889 &       9.829077 &   FP \\
008231370-02 &    1.213702 &      12.552072 &   FP \\
008233072-01 &    0.769070 &      12.620139 &   FP \\
008233072-02 &    0.769080 &      11.973990 &   FP \\
008233072-03 &    0.769077 &      13.369071 &   FP \\
008233797-01 &    2.654364 &      10.650232 &   FP \\
008233804-01 &    1.326572 &      10.436268 &   FP \\
008233804-02 &    1.327093 &      11.674344 &   FP \\
008233804-03 &    1.327386 &      11.342678 &   FP \\
008233804-04 &    1.327002 &       9.466079 &   FP \\
008235390-01 &   31.891029 &       7.484264 &   FP \\
008235434-01 &  267.609874 &       8.081478 &   FP \\
008235853-01 &    3.888813 &       9.767159 &   FP \\
008236479-01 &    0.549435 &      10.592470 &   FP \\
008240054-01 &  615.577786 &       9.688776 &   FP \\
008240054-02 &  558.826329 &       8.510500 &   FP \\
008240396-01 &  261.723207 &      11.454053 &   FP \\
008240396-02 &  374.242313 &      10.199114 &   FP \\
008240396-03 &  376.834726 &       8.368134 &   FP \\
008240686-02 &  368.322122 &       8.504021 &   FP \\
008240746-01 &  370.840726 &       7.499493 &   FP \\
008240840-01 &  384.557255 &       8.609801 &   FP \\
008240840-02 &  374.154421 &       8.153375 &   FP \\
008240862-01 &  341.037067 &       7.202782 &   FP \\
008240872-01 &  368.178881 &       7.593477 &   FP \\
008240890-01 &  400.932111 &       9.034494 &   FP \\
008240915-01 &  369.098246 &       9.084787 &   FP \\
008241038-01 &  368.989441 &       8.896027 &   FP \\
008241358-01 &  372.425995 &       7.589839 &   FP \\
008241472-01 &  371.715624 &       7.830311 &   FP \\
008241497-01 &  512.090152 &       7.288095 &   FP \\
008241940-01 &  455.065649 &       8.729518 &   FP \\
008242068-01 &  533.531815 &       9.509656 &   FP \\
008242181-01 &  608.908954 &       9.478142 &   FP \\
008242205-01 &  367.105464 &       9.453896 &   FP \\
008242209-01 &  369.840504 &       9.076271 &   FP \\
008242265-01 &  255.558972 &       7.376497 &   FP \\
008242307-01 &  372.720821 &       8.094222 &   FP \\
008242576-01 &  367.108172 &       8.619928 &   FP \\
008242606-01 &  556.232944 &       9.101848 &   FP \\
008242606-02 &  369.139511 &       8.862595 &   FP \\
008242706-01 &  369.667518 &       8.889174 &   FP \\
008242745-01 &  369.009756 &       8.848571 &   FP \\
008243016-01 &  366.198750 &      10.820211 &   FP \\
008243448-01 &  361.935419 &       9.003039 &   FP \\
008243701-01 &  370.570918 &       8.902968 &   FP \\
008243804-01 &    0.739548 &       9.127279 &   FP \\
008243804-02 &   30.661710 &       9.859743 &   FP \\
008243804-03 &  284.850940 &       9.337592 &   FP \\
008243804-04 &   43.747959 &       9.337922 &   FP \\
008243804-05 &   32.913874 &       9.470672 &   FP \\
008243804-06 &   44.672158 &       8.752846 &   FP \\
008243804-07 &   22.754945 &       9.216918 &   FP \\
008244060-01 &  370.091056 &      12.956263 &   FP \\
008244060-02 &  367.251212 &      11.644010 &   FP \\
008244179-01 &  369.237392 &       7.933537 &   FP \\
008244264-01 &  369.637486 &       8.601865 &   FP \\
008244755-01 &    2.417027 &      11.526438 &   FP \\
008244755-02 &    2.403123 &       7.785013 &   FP \\
008244757-01 &    1.133629 &      14.154422 &   FP \\
008244757-02 &    0.680218 &      12.460759 &   FP \\
008244757-03 &    0.811483 &       8.037419 &   FP \\
008244758-01 &    0.800384 &       9.404954 &   FP \\
008244758-02 &    1.201758 &       7.250440 &   FP \\
008245118-01 &    0.992406 &       9.239540 &   FP \\
008245118-02 &    0.992011 &       9.767150 &   FP \\
008245118-03 &    0.992981 &       9.775011 &   FP \\
008245192-01 &    2.494003 &      14.263157 &   FP \\
008245197-01 &    4.553223 &       8.693273 &   FP \\
008245197-02 &   39.839191 &       8.297786 &   FP \\
008245302-01 &  285.115348 &       7.146097 &   FP \\
008245366-01 &    1.349592 &      14.315431 &   FP \\
008245390-01 &   37.266657 &       7.229012 &   FP \\
008246833-01 &    1.025216 &      13.326778 &   FP \\
008246833-02 &    1.340279 &      10.668364 &   FP \\
008247116-01 &    1.253799 &      13.079571 &   FP \\
008247116-02 &    1.253847 &      11.007913 &   FP \\
008247392-01 &   78.025535 &       7.509404 &   FP \\
008247543-01 &    2.378012 &       7.176075 &   FP \\
008247543-02 &    0.840869 &      10.910512 &   FP \\
008248630-01 &    0.701688 &       8.645712 &   FP \\
008248967-01 &    0.592650 &      15.258269 &   FP \\
008250483-01 &    1.604916 &       7.807929 &   FP \\
008250687-01 &    2.192179 &      11.599782 &   FP \\
008251079-01 &    0.611039 &       8.911339 &   FP \\
008254901-01 &  291.773429 &      17.729044 &   FP \\
008254901-02 &  189.470561 &      21.835296 &   FP \\
008254901-03 &  256.101688 &      16.452110 &   FP \\
008255272-01 &    0.675400 &      12.340581 &   FP \\
008255272-02 &    0.675393 &       8.398245 &   FP \\
008255446-01 &  219.719683 &       7.222639 &   FP \\
008255446-02 &  685.774371 &       8.070299 &   FP \\
008256478-01 &    0.745139 &       9.062319 &   FP \\
008256478-02 &  406.855689 &      18.455397 &   FP \\
008256643-01 &    0.525386 &      11.329107 &   FP \\
008256643-02 &    1.426070 &      10.388062 &   FP \\
008256643-03 &    0.525406 &      12.606552 &   FP \\
008259061-01 &    0.579093 &       8.805945 &   FP \\
008259061-02 &    0.579070 &      11.039741 &   FP \\
008259177-01 &    6.002106 &      10.770275 &   FP \\
008260818-01 &    1.450229 &      10.289902 &   FP \\
008260818-02 &    1.450187 &      12.704505 &   FP \\
008260885-01 &    1.330985 &       8.150301 &   FP \\
008261157-01 &    0.586028 &      10.036944 &   FP \\
008262409-01 &    0.996718 &       9.383149 &   FP \\
008262409-02 &    0.664719 &       8.282470 &   FP \\
008262436-01 &    2.038403 &       8.067519 &   FP \\
008262436-02 &    4.076973 &       9.797235 &   FP \\
008262436-03 &    4.077628 &      10.100109 &   FP \\
008263882-01 &    1.250925 &       8.939775 &   FP \\
008264037-01 &    1.327715 &      11.272123 &   FP \\
008264037-02 &    1.207437 &      15.815915 &   FP \\
008264061-01 &    1.002461 &      12.163271 &   FP \\
008264148-01 &    1.092435 &       7.766501 &   FP \\
008264254-01 &    3.444724 &       8.232347 &   FP \\
008264287-01 &    0.781774 &       7.872437 &   FP \\
008264287-03 &   43.261168 &      14.719028 &   FP \\
008264304-01 &    0.691306 &       8.419255 &   FP \\
008264404-01 &    0.934142 &      15.761876 &   FP \\
008264404-02 &    0.934139 &      16.825033 &   FP \\
008264419-01 &    2.179607 &       7.211672 &   FP \\
008264419-02 &    2.179648 &       7.242580 &   FP \\
008264490-01 &    2.843592 &      10.743897 &   FP \\
008264492-01 &    0.949623 &       9.566156 &   FP \\
008264494-01 &    0.753869 &       8.150561 &   FP \\
008264494-02 &   50.112897 &      11.107553 &   FP \\
008264494-03 &   83.378752 &       8.917435 &   FP \\
008264494-04 &   23.279844 &       9.130060 &   FP \\
008264494-05 &   25.874954 &      10.471299 &   FP \\
008264494-06 &   69.554601 &      10.218822 &   FP \\
008264494-07 &   48.935274 &       9.241577 &   FP \\
008264494-08 &   62.449298 &       8.288229 &   FP \\
008264494-09 &   22.904720 &       9.335481 &   FP \\
008264520-01 &    1.149448 &      12.618050 &   FP \\
008264526-01 &    5.686703 &      18.487514 &   FP \\
008264543-01 &    0.831212 &       8.806086 &   FP \\
008264543-02 &    0.828953 &       8.701184 &   FP \\
008264546-01 &    0.843161 &      12.396733 &   FP \\
008264546-02 &    0.711560 &      10.984247 &   FP \\
008264550-01 &    0.678094 &       9.062623 &   FP \\
008264550-02 &    2.034401 &      11.467560 &   FP \\
008264550-03 &   61.368497 &      12.372589 &   FP \\
008264550-04 &   57.127521 &      12.652988 &   FP \\
008264550-05 &   70.120832 &      12.486235 &   FP \\
008264550-06 &   58.673198 &      11.592823 &   FP \\
008264550-07 &   34.801025 &       9.150016 &   FP \\
008264550-08 &   42.599760 &       9.448509 &   FP \\
008264581-01 &    2.214763 &       8.345802 &   FP \\
008264581-02 &    6.837633 &      22.614851 &   FP \\
008264581-03 &    5.773799 &      20.365326 &   FP \\
008264588-01 &    0.662864 &       9.932863 &   FP \\
008264588-02 &    0.662867 &       9.183932 &   FP \\
008264617-01 &  202.843761 &      35.296383 &   FP \\
008264617-02 &  429.992609 &      33.338943 &   FP \\
008264623-01 &    0.513989 &       8.109298 &   FP \\
008264623-02 &    9.301797 &      13.364691 &   FP \\
008264667-01 &    0.561068 &       9.833100 &   FP \\
008264698-01 &    1.010197 &       9.485098 &   FP \\
008264698-02 &    1.010159 &      12.463282 &   FP \\
008264706-01 &    4.271654 &      10.810887 &   FP \\
008264708-01 &    2.135868 &       9.976533 &   FP \\
008264708-02 &  321.458336 &      11.304278 &   FP \\
008264708-03 &    2.135909 &      10.609950 &   FP \\
008264708-04 &  111.444032 &       9.015679 &   FP \\
008264720-01 &    1.315735 &       7.388423 &   FP \\
008264720-02 &  238.457591 &      15.343227 &   FP \\
008264720-03 &  707.823034 &      13.949612 &   FP \\
008264720-04 &  369.473391 &      11.684627 &   FP \\
008264720-05 &  299.186158 &      10.353962 &   FP \\
008264720-06 &    0.877119 &       8.954929 &   FP \\
008264767-01 &    2.758583 &       8.774528 &   FP \\
008264767-02 &   81.599261 &      13.842911 &   FP \\
008264767-03 &   29.013456 &      14.481759 &   FP \\
008264767-04 &   68.645466 &      11.894864 &   FP \\
008264767-05 &   38.830809 &      11.992194 &   FP \\
008264966-01 &  380.208520 &       8.306248 &   FP \\
008265068-01 &    1.323541 &      10.866915 &   FP \\
008265194-01 &    3.375396 &       8.331906 &   FP \\
008265204-01 &    1.240024 &       8.602443 &   FP \\
008265204-02 &   12.388523 &      12.507578 &   FP \\
008265244-01 &    1.302518 &       9.689352 &   FP \\
008265876-01 &    0.954158 &       8.545297 &   FP \\
008265876-02 &  346.280730 &      14.964794 &   FP \\
008265876-03 &  176.934345 &       9.350578 &   FP \\
008265993-01 &    0.779958 &       7.966651 &   FP \\
008266004-01 &    0.779931 &       7.313270 &   FP \\
008266042-01 &  203.087761 &       7.383359 &   FP \\
008278792-01 &  406.992391 &       7.427152 &   PC \\
008279530-01 &  433.203934 &       7.522592 &   PC \\
008280615-01 &    1.092797 &       7.356713 &   FP \\
008282865-01 &    5.553365 &       8.529777 &   FP \\
008283356-01 &  600.529555 &       8.652240 &   FP \\
008283948-01 &   19.646834 &       9.200144 &   FP \\
008284676-01 &    4.991029 &      13.377782 &   FP \\
008284676-02 &    4.991549 &       8.270149 &   FP \\
008284676-03 &  504.157226 &      15.650507 &   FP \\
008285494-01 &  628.389126 &       7.530667 &   FP \\
008286020-01 &    1.280508 &       7.813561 &   FP \\
008286251-01 &  392.533202 &      10.469399 &   FP \\
008286251-02 &  370.267463 &       8.051468 &   FP \\
008286295-01 &  521.417293 &       8.190949 &   FP \\
008288741-01 &    0.659325 &       8.667652 &   FP \\
008291819-01 &  369.207570 &       7.250832 &   PC \\
008292150-01 &    1.118872 &      14.494205 &   FP \\
008293403-01 &  410.097556 &       7.699355 &   FP \\
008293692-01 &    0.717740 &       9.667369 &   FP \\
008294236-01 &  374.105385 &       9.624347 &   FP \\
008295379-01 &  370.434700 &       7.808012 &   FP \\
008295605-01 &  373.885319 &      11.535562 &   FP \\
008295628-01 &  369.836730 &       8.601852 &   FP \\
008295652-01 &  373.705302 &       7.268533 &   FP \\
008295661-01 &  373.407142 &      10.920921 &   FP \\
008295677-01 &  370.043333 &       8.020437 &   FP \\
008295762-01 &  420.609489 &       9.888221 &   FP \\
008296308-01 &  374.589397 &       9.535629 &   FP \\
008296401-01 &  374.514404 &       9.069059 &   FP \\
008296417-01 &  351.232125 &       7.617342 &   FP \\
008297083-01 &  374.511262 &      11.106356 &   FP \\
008297764-02 &  541.522443 &       8.799822 &   FP \\
008299093-01 &  327.932349 &       7.794315 &   FP \\
008299332-01 &    2.389260 &       9.122512 &   FP \\
008299332-02 &    2.389518 &      12.511452 &   FP \\
008299695-01 &    4.484706 &       7.962570 &   FP \\
008306869-01 &  369.043967 &       9.347294 &   FP \\
008307003-01 &  662.921874 &       8.069427 &   FP \\
008307010-01 &  368.901811 &       9.005401 &   FP \\
008307010-02 &  352.988557 &       8.743068 &   FP \\
008307091-01 &  370.996080 &       9.066102 &   FP \\
008307165-02 &  368.201839 &       8.930173 &   FP \\
008307236-01 &  370.951254 &       8.711607 &   FP \\
008307244-01 &  369.673798 &       7.976951 &   FP \\
008307440-01 &  353.947929 &       8.581023 &   FP \\
008307553-01 &  426.688233 &       7.645893 &   FP \\
008307599-01 &  368.847863 &      10.737442 &   FP \\
008307672-01 &  370.363440 &       7.199172 &   FP \\
008307759-01 &  369.962940 &       9.947962 &   FP \\
008307849-01 &  370.719088 &      12.497588 &   FP \\
008307849-02 &  370.599291 &       8.155647 &   FP \\
008307875-01 &  369.237824 &       9.227106 &   FP \\
008308080-01 &  368.920279 &      10.960470 &   FP \\
008308080-02 &  368.708947 &       7.793562 &   FP \\
008308229-01 &  364.418044 &       8.383763 &   FP \\
008308229-02 &  277.974738 &       7.189145 &   FP \\
008308352-01 &  329.899556 &      31.529598 &   FP \\
008308352-02 &  164.928180 &      18.582501 &   FP \\
008308352-03 &  578.250470 &      14.669890 &   FP \\
008308352-04 &  329.882317 &       9.215404 &   FP \\
008308682-01 &  523.122945 &       8.419699 &   FP \\
008308688-01 &    0.923072 &       9.009673 &   FP \\
008308722-01 &  524.595512 &       7.319888 &   FP \\
008308758-01 &  358.040981 &       8.157833 &   FP \\
008308758-02 &  369.557726 &       7.259980 &   FP \\
008308823-01 &  369.769837 &       7.573322 &   FP \\
008308832-01 &  364.375788 &       7.197487 &   FP \\
008310050-01 &  369.455316 &       7.973834 &   FP \\
008310050-02 &  363.009904 &       7.278411 &   FP \\
008310243-01 &    0.662583 &      15.673627 &   FP \\
008310243-02 &    0.662585 &       8.655535 &   FP \\
008311110-01 &    3.928600 &      10.377028 &   FP \\
008311110-02 &    1.964362 &       8.829230 &   FP \\
008311180-01 &    0.804057 &       8.407540 &   FP \\
008311304-01 &    1.124117 &       9.217224 &   FP \\
008311304-02 &    0.519922 &       8.216964 &   FP \\
008311304-03 &  370.777682 &       7.686093 &   FP \\
008311534-01 &    6.604401 &      11.289581 &   FP \\
008311534-02 &    6.604181 &       8.340875 &   FP \\
008311892-01 &    2.020226 &       8.063776 &   FP \\
008313018-01 &  292.624988 &      15.317227 &   FP \\
008313052-01 &  365.439318 &       9.153745 &   FP \\
008313144-01 &    0.616786 &       9.394728 &   FP \\
008313378-01 &    0.527373 &       7.870683 &   FP \\
008314392-01 &    0.901353 &       9.506527 &   FP \\
008314525-01 &    1.680004 &      13.688460 &   FP \\
008314525-02 &    1.341691 &      11.287924 &   FP \\
008315151-01 &  205.786213 &       7.542230 &   FP \\
008315220-01 &  181.432169 &      19.681173 &   FP \\
008315220-02 &  187.714907 &      23.146436 &   FP \\
008315220-03 &  182.618638 &      19.063043 &   FP \\
008315220-04 &  204.846439 &      13.205627 &   FP \\
008315220-05 &  124.869485 &      10.549481 &   FP \\
008315394-01 &    0.970781 &       7.347003 &   FP \\
008315761-01 &  499.383738 &       8.959519 &   FP \\
008316195-01 &  562.828788 &      12.727990 &   FP \\
008316195-02 &  491.507455 &      12.152470 &   FP \\
008316195-03 &    1.754541 &      11.583424 &   FP \\
008316526-01 &    1.356247 &       9.843965 &   FP \\
008316526-02 &    1.355226 &       9.750469 &   FP \\
008320954-01 &    0.900999 &      10.383039 &   FP \\
008320954-02 &  147.365790 &       8.246300 &   FP \\
008320954-03 &   30.410509 &       7.942595 &   FP \\
008320954-04 &  160.593027 &       7.906200 &   FP \\
008321252-01 &    0.893765 &       7.438688 &   FP \\
008321252-02 &   36.246501 &       9.324949 &   FP \\
008321270-01 &    6.495898 &       8.419518 &   FP \\
008321604-01 &    0.601674 &      11.587506 &   FP \\
008321604-02 &    0.634594 &       8.547290 &   FP \\
008322177-01 &    2.942122 &      11.046013 &   FP \\
008322243-01 &    0.550336 &      12.909571 &   FP \\
008322243-02 &    0.550337 &      12.270205 &   FP \\
008322263-01 &    1.338185 &       8.370777 &   FP \\
008322861-01 &    0.598347 &      15.116826 &   FP \\
008322973-01 &   11.447609 &      12.644000 &   FP \\
008323096-01 &    3.591281 &       8.962793 &   FP \\
008323096-02 &    3.590665 &      13.452487 &   FP \\
008323096-03 &   62.083727 &       8.516828 &   FP \\
008323096-04 &   50.451021 &       7.437139 &   FP \\
008323096-05 &   27.998796 &       7.768939 &   FP \\
008323104-01 &    6.039719 &       7.780811 &   FP \\
008324032-01 &    0.633489 &      11.846423 &   FP \\
008324268-01 &    2.009083 &      22.659468 &   FP \\
008324268-02 &    0.502363 &      10.380092 &   FP \\
008324292-01 &    1.596811 &       7.445549 &   FP \\
008324293-01 &  373.645568 &      45.506645 &   FP \\
008324293-02 &  369.297970 &      52.268870 &   FP \\
008324293-03 &  369.289373 &      47.528468 &   FP \\
008324293-04 &  356.160131 &      31.429006 &   FP \\
008324305-01 &    0.527716 &       8.175507 &   FP \\
008324490-01 &    6.163288 &      10.675707 &   FP \\
008324490-02 &  154.963618 &       8.031733 &   FP \\
008324490-03 &  505.650442 &       8.539994 &   FP \\
008324612-01 &  426.306682 &      24.105099 &   FP \\
008324612-02 &  530.384360 &      21.242939 &   FP \\
008324612-03 &  208.051352 &      15.814564 &   FP \\
008324612-04 &  554.839266 &      23.673351 &   FP \\
008326356-01 &    0.529977 &       9.156430 &   FP \\
008326356-02 &    0.720665 &       9.532117 &   FP \\
008327158-01 &  544.213340 &      14.529305 &   FP \\
008327158-02 &  685.214444 &       8.021482 &   FP \\
008327660-01 &   43.437413 &      18.849339 &   FP \\
008327675-01 &    0.949711 &       8.661551 &   FP \\
008328003-01 &  323.759382 &      13.499791 &   FP \\
008328003-02 &  517.911683 &      10.799575 &   FP \\
008328003-03 &  346.149473 &      10.798967 &   FP \\
008328003-04 &  576.114072 &      10.373485 &   FP \\
008328003-05 &    0.521331 &       9.577462 &   FP \\
008328005-01 &    1.042753 &      14.845258 &   FP \\
008329014-01 &    0.875354 &      13.681460 &   FP \\
008329014-02 &    0.525206 &      16.397360 &   FP \\
008329014-03 &    0.525210 &      12.740870 &   FP \\
008329062-01 &    2.365579 &      12.230270 &   FP \\
008329062-02 &    2.365228 &      10.674821 &   FP \\
008329062-03 &   21.036336 &      14.356776 &   FP \\
008329062-05 &   18.288693 &       9.296824 &   FP \\
008329062-06 &   12.864974 &       8.850423 &   FP \\
008329506-01 &    0.556863 &       7.736967 &   FP \\
008329629-01 &    0.568704 &      12.425843 &   FP \\
008329629-02 &    0.568700 &      12.398755 &   FP \\
008329728-01 &    4.923238 &      19.958353 &   FP \\
008329790-01 &    4.578024 &       7.306997 &   FP \\
008330102-01 &    2.279978 &      13.928918 &   FP \\
008330102-02 &   59.392863 &      14.484361 &   FP \\
008330102-03 &   93.701515 &      10.116096 &   FP \\
008330102-04 &   72.420170 &      10.516772 &   FP \\
008330102-05 &    0.928931 &       9.161034 &   FP \\
008330189-01 &   87.979462 &       8.381945 &   PC \\
008330286-01 &    2.423706 &       9.457983 &   FP \\
008330312-01 &    0.544433 &       8.414097 &   FP \\
008330365-01 &    4.766740 &      11.457479 &   FP \\
008330712-01 &    0.582927 &      10.028820 &   FP \\
008330712-02 &    0.582934 &       8.096741 &   FP \\
008330790-01 &    0.871191 &      11.008157 &   FP \\
008330895-01 &    0.741074 &       8.464474 &   FP \\
008330895-02 &   65.130004 &      13.089798 &   FP \\
008330895-03 &   20.624975 &      10.820697 &   FP \\
008330895-04 &   12.504392 &       9.998733 &   FP \\
008330895-05 &   14.349947 &      11.926325 &   FP \\
008330910-01 &    0.551305 &       8.572517 &   FP \\
008331534-01 &    3.638163 &       7.559461 &   FP \\
008331919-01 &    1.707091 &      10.433645 &   FP \\
008331919-02 &    8.895608 &      17.447060 &   FP \\
008331919-03 &   12.998878 &      17.007393 &   FP \\
008331919-04 &   48.282376 &      12.955576 &   FP \\
008331919-05 &   18.073297 &      13.266156 &   FP \\
008332094-01 &  230.517797 &       7.575795 &   FP \\
008332463-01 &    1.927316 &       7.860794 &   FP \\
008332463-02 &  278.826514 &      11.393503 &   FP \\
008332463-03 &  386.106760 &      10.807116 &   FP \\
008332463-04 &  333.046594 &       9.772851 &   FP \\
008332463-05 &  169.795045 &       9.682172 &   FP \\
008332463-06 &  242.218152 &       9.576878 &   FP \\
008343931-01 &    2.523575 &       8.038420 &   FP \\
008344042-01 &    0.866054 &       9.334835 &   FP \\
008344042-02 &    1.732257 &      10.947129 &   FP \\
008344381-01 &    1.153659 &     266.434021 &   FP \\
008344381-02 &    0.576829 &     805.888692 &   FP \\
008346686-01 &    0.517149 &       9.670902 &   FP \\
008346686-02 &   47.267457 &      12.768642 &   FP \\
008346686-03 &    7.871519 &      10.376408 &   FP \\
008351168-01 &  490.200040 &       7.695371 &   FP \\
008351193-01 &  347.427662 &      20.006735 &   FP \\
008351193-02 &  363.231565 &      20.431189 &   FP \\
008351491-01 &   20.740649 &      10.626324 &   FP \\
008352420-01 &    1.334626 &      13.223636 &   FP \\
008352420-02 &    4.376610 &      21.054641 &   FP \\
008352420-03 &    3.932356 &      20.260898 &   FP \\
008352420-04 &    9.012576 &      14.877925 &   FP \\
008355529-01 &  687.855867 &       7.191578 &   FP \\
008355932-01 &   46.560279 &       7.573467 &   FP \\
008357961-01 &    0.544266 &       7.994975 &   FP \\
008357961-02 &  121.478191 &       8.704794 &   FP \\
008358253-01 &    1.560161 &      10.817772 &   FP \\
008358364-01 &  517.742567 &       7.770097 &   FP \\
008359671-01 &    1.620415 &      11.600934 &   FP \\
008359671-02 &    1.620501 &      12.381339 &   FP \\
008359848-01 &    4.248717 &       9.069801 &   FP \\
008360304-01 &  375.026704 &       8.262289 &   FP \\
008360354-01 &  569.543165 &      22.880835 &   FP \\
008360354-02 &  480.934801 &      14.723737 &   FP \\
008360354-04 &  268.450435 &      10.657798 &   FP \\
008360354-05 &  601.840061 &      10.136684 &   FP \\
008360359-01 &   47.787186 &      10.675389 &   FP \\
008360359-02 &   76.942084 &       7.998440 &   PC \\
008361240-02 &  381.410513 &       7.154779 &   FP \\
008362170-01 &  373.856727 &       7.357613 &   FP \\
008362237-01 &  369.960459 &       9.611079 &   FP \\
008362243-01 &  373.444300 &       9.835354 &   FP \\
008362275-01 &  589.802004 &       7.292176 &   FP \\
008362289-01 &  369.909218 &      13.031260 &   FP \\
008362425-01 &  374.309027 &       8.084323 &   FP \\
008362442-01 &  374.295085 &      10.940044 &   FP \\
008362455-01 &  373.924954 &      10.490969 &   FP \\
008362546-01 &    0.625337 &       9.245819 &   FP \\
008362546-02 &   75.420431 &       9.060289 &   FP \\
008362616-01 &  374.295988 &      11.055330 &   FP \\
008362621-01 &  374.440306 &      12.255376 &   FP \\
008362629-01 &  373.951152 &       9.068477 &   FP \\
008362642-01 &  430.452622 &       7.249294 &   FP \\
008362820-01 &  374.494875 &      10.413167 &   FP \\
008362828-01 &  375.549300 &      10.624969 &   FP \\
008362880-01 &    2.263542 &       8.884019 &   FP \\
008362880-02 &  212.836776 &      10.436749 &   FP \\
008362899-01 &    0.645655 &       9.265480 &   FP \\
008362899-02 &    0.645652 &       8.475484 &   FP \\
008362899-03 &    0.807771 &       9.925058 &   FP \\
008363997-01 &  352.714648 &      10.708079 &   FP \\
008364751-01 &  281.619645 &      11.623434 &   FP \\
008367947-01 &    2.874103 &       7.806699 &   FP \\
008373476-01 &  168.016145 &       7.954656 &   FP \\
008373507-01 &    3.424902 &       7.791874 &   FP \\
008373723-01 &  343.959310 &      11.267312 &   FP \\
008373723-02 &  481.277448 &       9.852171 &   FP \\
008373723-03 &  366.837282 &       8.666826 &   FP \\
008373773-01 &  369.764117 &      11.075324 &   FP \\
008373773-02 &  378.669371 &       8.197537 &   FP \\
008373837-01 &  366.655769 &      11.661796 &   FP \\
008373988-01 &  368.986173 &       8.623920 &   FP \\
008373988-02 &  423.141593 &      13.745578 &   FP \\
008373993-02 &  370.009480 &       9.509289 &   FP \\
008374021-01 &  368.841966 &       8.463850 &   FP \\
008374116-01 &  366.864878 &       9.371877 &   FP \\
008374116-02 &  340.710524 &       7.334843 &   FP \\
008374119-01 &  366.957978 &       8.426256 &   FP \\
008374321-02 &  367.213603 &      10.088207 &   FP \\
008374321-03 &  381.045147 &       8.006156 &   FP \\
008374396-01 &    7.215133 &      14.032485 &   FP \\
008374396-02 &    7.215187 &      13.779250 &   FP \\
008374396-03 &    7.214859 &      12.155637 &   FP \\
008374430-01 &  342.120861 &       9.238438 &   FP \\
008374461-01 &  368.691173 &       8.342326 &   FP \\
008374484-01 &  547.888232 &       7.180871 &   FP \\
008374582-01 &  368.869196 &       9.856228 &   FP \\
008374611-01 &  368.886206 &       9.158362 &   FP \\
008374663-01 &  368.097617 &       8.235959 &   FP \\
008375394-01 &  369.886397 &       8.093562 &   FP \\
008375480-01 &  389.388452 &      10.477880 &   FP \\
008375494-01 &  370.770420 &       8.169021 &   FP \\
008375623-01 &  367.198587 &       8.946403 &   FP \\
008375627-01 &  368.954791 &       8.117384 &   FP \\
008375627-02 &  367.296268 &       7.731045 &   FP \\
008376471-01 &    0.528702 &      12.353084 &   FP \\
008376471-02 &    0.566931 &       9.273878 &   FP \\
008377201-01 &    4.139308 &      10.186964 &   FP \\
008377511-01 &    2.183309 &       9.428374 &   FP \\
008378462-01 &  120.267384 &      13.810344 &   FP \\
008379833-01 &    2.185894 &      10.539419 &   FP \\
008379833-02 &    0.546441 &      10.963626 &   FP \\
008379833-03 &    3.485404 &      15.759887 &   FP \\
008380088-01 &    0.665581 &      11.052299 &   FP \\
008380389-01 &    1.608363 &      10.848562 &   FP \\
008380389-02 &    1.608226 &       9.560673 &   FP \\
008381949-01 &   81.938122 &      10.824339 &   FP \\
008381949-02 &  279.981837 &      10.057411 &   FP \\
008381949-03 &  331.150791 &       9.444242 &   FP \\
008382075-01 &    1.258675 &       7.835320 &   FP \\
008382075-02 &   83.646187 &      22.437329 &   FP \\
008382075-04 &   32.039253 &      14.630756 &   FP \\
008382075-05 &  202.780338 &      13.823594 &   FP \\
008382075-06 &   30.878343 &      13.733575 &   FP \\
008382075-08 &  185.065327 &      12.341143 &   FP \\
008382075-09 &   71.227595 &      11.970305 &   FP \\
008382075-10 &   50.283663 &      12.015193 &   FP \\
008382172-01 &  189.789361 &      10.563654 &   FP \\
008382172-02 &  275.279776 &      12.593351 &   FP \\
008382207-01 &    1.258645 &      16.448030 &   FP \\
008382207-02 &    1.258681 &      18.401497 &   FP \\
008382207-03 &    1.258719 &      19.595833 &   FP \\
008382223-01 &    0.629332 &       7.982366 &   FP \\
008382253-01 &    1.258571 &       9.030383 &   FP \\
008382253-02 &    1.258612 &      10.178397 &   FP \\
008382508-01 &    1.126374 &       8.667588 &   FP \\
008382508-02 &    1.126412 &      10.387430 &   FP \\
008386122-01 &    5.654910 &       7.214282 &   FP \\
008386326-01 &  382.096250 &       8.927787 &   FP \\
008387621-01 &   72.616349 &      15.418158 &   FP \\
008387621-02 &   96.386793 &      37.550727 &   FP \\
008388318-01 &    0.856603 &       8.882217 &   FP \\
008388610-01 &    0.681051 &      10.784144 &   FP \\
008388857-01 &    3.397214 &       7.566473 &   PC \\
008388857-02 &  122.392005 &      12.964921 &   FP \\
008388857-03 &  139.172977 &      16.354441 &   FP \\
008388857-04 &  385.149439 &       8.728858 &   FP \\
008389052-01 &    0.684085 &       7.952298 &   FP \\
008389518-01 &    0.913636 &       9.811809 &   FP \\
008389948-01 &    1.005960 &      13.461540 &   FP \\
008390631-01 &    4.042927 &      10.374168 &   FP \\
008390631-02 &   44.540344 &      17.228916 &   FP \\
008390631-03 &  172.841326 &      14.193126 &   FP \\
008390631-04 &    4.042885 &      13.957521 &   FP \\
008390667-01 &    1.671832 &       9.466663 &   FP \\
008390667-02 &    1.671852 &      11.494265 &   FP \\
008390826-01 &  470.428229 &      44.899960 &   FP \\
008390826-02 &  338.197715 &      39.412034 &   FP \\
008390826-03 &  229.486983 &      48.919238 &   FP \\
008390826-04 &  382.771941 &      32.920227 &   FP \\
008391086-01 &    2.359594 &       8.833286 &   FP \\
008392519-01 &    2.288681 &       8.824209 &   FP \\
008394699-01 &    2.139907 &       8.560639 &   FP \\
008394753-01 &    0.836442 &       8.523770 &   FP \\
008394756-01 &    2.015826 &      10.133307 &   FP \\
008395100-01 &  453.975524 &       7.305751 &   FP \\
008395203-01 &    1.057111 &       9.123342 &   FP \\
008396062-01 &    0.673089 &      19.094215 &   FP \\
008396184-01 &    0.656428 &       7.576404 &   FP \\
008396259-01 &    1.173070 &       9.839916 &   FP \\
008396259-02 &    1.173076 &      11.054277 &   FP \\
008396259-03 &  179.884363 &       9.131014 &   FP \\
008396259-04 &   47.746706 &       8.181213 &   FP \\
008396259-05 &  116.434587 &       8.467225 &   FP \\
008396259-06 &  116.224401 &       8.183180 &   FP \\
008396259-07 &  105.474205 &       7.617986 &   FP \\
008396259-08 &   60.836557 &       7.427247 &   FP \\
008396791-01 &    0.513915 &       7.491502 &   FP \\
008396901-01 &    0.852049 &      10.940116 &   FP \\
008396901-02 &    0.852042 &       8.915808 &   FP \\
008396901-03 &  271.291413 &       8.461573 &   FP \\
008397017-01 &    3.701497 &       9.303025 &   FP \\
008397138-01 &    0.580743 &      12.520598 &   FP \\
008397138-02 &    0.580728 &      10.282585 &   FP \\
008397426-01 &    0.672150 &       9.696964 &   FP \\
008397471-01 &  600.952165 &       8.491208 &   FP \\
008397812-01 &    0.698863 &       7.840530 &   FP \\
008398303-01 &    1.584565 &       9.092828 &   FP \\
008398303-02 &   35.360727 &      13.404503 &   FP \\
008398303-03 &   68.372345 &      12.069435 &   FP \\
008398303-04 &   15.477230 &      11.086174 &   FP \\
008398303-05 &   84.099322 &      10.346621 &   FP \\
008398303-06 &   51.047917 &      10.552871 &   FP \\
008398303-07 &   50.597677 &      10.663018 &   FP \\
008398303-08 &  142.584619 &       9.633758 &   FP \\
008410490-01 &    4.085819 &       8.587239 &   FP \\
008410697-01 &  296.601827 &      11.663319 &   FP \\
008410787-01 &  338.009684 &       7.744301 &   FP \\
008411124-01 &  282.378177 &      29.604469 &   FP \\
008411124-02 &  468.749553 &      37.265654 &   FP \\
008411124-03 &  471.805369 &      15.622914 &   FP \\
008411124-04 &  283.245703 &      21.827651 &   FP \\
008411693-01 &    1.847722 &       8.297826 &   FP \\
008413996-01 &    1.637959 &      11.775730 &   FP \\
008415109-01 &    0.939453 &       9.486101 &   FP \\
008415377-01 &  344.015225 &       8.012228 &   FP \\
008415752-01 &    0.928922 &      13.065414 &   FP \\
008415752-02 &    1.086244 &      10.922353 &   FP \\
008415928-01 &  213.993863 &     286.066437 &   FP \\
008415928-04 &  206.392578 &     121.275078 &   FP \\
008415928-05 &  108.985798 &     112.375006 &   FP \\
008416152-01 &    0.990489 &       8.299093 &   FP \\
008416307-01 &  367.544735 &       7.509157 &   FP \\
008418315-01 &  364.517893 &       7.464933 &   FP \\
008418315-02 &  562.730139 &       7.774327 &   FP \\
008418317-01 &  368.539118 &       8.886839 &   FP \\
008420490-01 &   14.035950 &       7.225111 &   FP \\
008420644-01 &    0.538840 &      14.577325 &   FP \\
008420752-01 &    1.441267 &      16.778950 &   FP \\
008420752-02 &    1.441279 &      13.629979 &   FP \\
008420764-01 &  380.180582 &       7.850766 &   FP \\
008421129-01 &  445.693982 &      11.031846 &   FP \\
008421188-01 &  405.842296 &       9.556649 &   FP \\
008424446-01 &    2.277235 &      11.876138 &   FP \\
008424446-02 &    0.569549 &       9.939557 &   FP \\
008425170-01 &  482.078561 &       8.042458 &   FP \\
008425175-01 &  600.657945 &       7.859667 &   FP \\
008425951-01 &  527.335258 &       8.203623 &   FP \\
008426007-01 &    0.729318 &       9.423498 &   FP \\
008428568-01 &  414.091995 &       7.392434 &   FP \\
008429085-01 &  329.128592 &      13.737788 &   FP \\
008429646-01 &  428.570226 &      12.348423 &   FP \\
008429756-01 &    0.526838 &      14.135250 &   FP \\
008429756-02 &   53.851303 &       7.917770 &   FP \\
008430119-01 &    0.537424 &      10.403267 &   FP \\
008430744-01 &  693.809887 &       8.016238 &   FP \\
008430887-01 &  304.968196 &      10.604004 &   FP \\
008430954-01 &    0.524326 &       8.522873 &   FP \\
008431006-01 &    0.664191 &      11.079196 &   FP \\
008431611-01 &    0.763329 &      22.330156 &   FP \\
008431611-02 &    0.763255 &      15.061598 &   FP \\
008431611-03 &    0.763137 &      12.547465 &   FP \\
008432151-01 &  358.307887 &       8.845059 &   FP \\
008435681-01 &    0.952468 &       7.887341 &   FP \\
008439566-01 &    0.858901 &       9.778543 &   FP \\
008439633-01 &  368.087858 &      12.185404 &   FP \\
008439923-01 &  365.740277 &       7.788882 &   FP \\
008440019-02 &  368.680001 &       8.396829 &   FP \\
008440076-01 &  558.814696 &       8.354798 &   FP \\
008440193-01 &  338.621483 &      10.359125 &   FP \\
008440291-01 &  365.430370 &       8.122169 &   FP \\
008440305-01 &  377.628944 &       9.847508 &   FP \\
008440305-02 &  379.077606 &       9.112153 &   FP \\
008442040-01 &    1.304723 &      12.389511 &   FP \\
008442040-02 &    1.279885 &       8.769397 &   FP \\
008442437-01 &    0.551934 &       9.195738 &   FP \\
008442604-01 &  569.331378 &       9.390640 &   FP \\
008443311-01 &    1.227259 &      15.439214 &   FP \\
008443311-02 &  106.808060 &       8.581257 &   FP \\
008443311-03 &    6.753977 &      10.088177 &   FP \\
008443311-04 &    7.986134 &      11.746803 &   FP \\
008443311-05 &    3.011683 &       9.876323 &   FP \\
008443311-06 &   11.331502 &      10.029907 &   FP \\
008444802-01 &    0.573012 &      17.316999 &   FP \\
008446738-01 &    0.922669 &      15.407423 &   FP \\
008446738-02 &    0.922896 &      16.977279 &   FP \\
008446738-03 &    0.922835 &      16.400538 &   FP \\
008446948-01 &  374.231810 &      10.759194 &   FP \\
008447004-01 &  436.812121 &       7.210176 &   PC \\
008450600-01 &    1.938226 &       7.868250 &   FP \\
008451143-01 &    1.855446 &      12.544877 &   FP \\
008451410-01 &  360.636468 &       7.784690 &   FP \\
008452639-01 &    2.567865 &       8.677127 &   FP \\
008452639-02 &    2.567901 &      10.621681 &   FP \\
008452639-03 &   63.552159 &      11.862390 &   FP \\
008452639-04 &  113.742825 &      11.042301 &   FP \\
008452639-05 &  121.042899 &      10.652335 &   FP \\
008452639-06 &  176.834643 &      10.688386 &   FP \\
008452639-07 &  154.521823 &      10.325943 &   FP \\
008452639-08 &   35.784870 &       9.445139 &   FP \\
008453431-01 &    2.919307 &       9.759035 &   FP \\
008453431-02 &    1.751541 &       8.053882 &   FP \\
008453527-01 &    0.814912 &       8.218967 &   FP \\
008453722-01 &    2.081927 &      13.384437 &   FP \\
008454553-01 &    0.651480 &      11.878372 &   FP \\
008454553-02 &    0.977217 &      12.971070 &   FP \\
008454553-03 &    0.561787 &      11.887701 &   FP \\
008455627-01 &    1.124922 &      11.747270 &   FP \\
008456151-01 &    1.037934 &       8.256574 &   FP \\
008456151-02 &    0.630242 &       8.264484 &   FP \\
008456728-01 &    0.719201 &      12.299799 &   FP \\
008458662-01 &    1.883917 &      12.221561 &   FP \\
008458662-02 &    1.883487 &      11.599714 &   FP \\
008458662-03 &    1.884086 &      10.918365 &   FP \\
008458690-01 &    0.758853 &      11.257786 &   FP \\
008460073-01 &  455.454144 &       8.128781 &   FP \\
008460081-01 &    0.786009 &       8.431064 &   FP \\
008460081-02 &  156.093249 &       9.448141 &   FP \\
008460081-03 &  192.643711 &       7.761565 &   FP \\
008460081-04 &  279.018155 &       7.566651 &   FP \\
008460126-01 &    1.611138 &      10.486215 &   FP \\
008460126-02 &    1.611164 &      10.075774 &   FP \\
008460290-01 &  357.056152 &       9.335411 &   FP \\
008460290-03 &  364.201140 &       8.409176 &   FP \\
008460290-04 &  357.117967 &       8.344944 &   FP \\
008460993-01 &    0.554840 &      15.169800 &   FP \\
008460993-02 &    0.507010 &       8.845092 &   FP \\
008461038-01 &    1.961593 &       8.153901 &   FP \\
008461529-01 &    0.899063 &      12.772425 &   FP \\
008461529-02 &    4.795766 &       9.986849 &   FP \\
008461529-03 &   93.428517 &       8.208628 &   FP \\
008461967-01 &    1.522013 &       9.560528 &   FP \\
008461967-03 &   37.127213 &      12.945587 &   FP \\
008461967-04 &   44.248820 &      11.094959 &   FP \\
008461967-05 &   25.772435 &       9.981232 &   FP \\
008463118-01 &    4.192152 &      12.519462 &   FP \\
008463118-02 &    4.191552 &      10.055306 &   FP \\
008474365-01 &    1.224501 &       9.560830 &   FP \\
008474417-01 &  443.939413 &       9.693539 &   FP \\
008475025-01 &    0.514497 &       8.118093 &   FP \\
008475025-03 &   59.131946 &       7.256911 &   FP \\
008476245-01 &  399.806022 &      15.946884 &   FP \\
008476245-02 &  447.023551 &      10.473905 &   FP \\
008476245-03 &  442.007790 &      11.865787 &   FP \\
008476245-04 &   47.645795 &       9.802163 &   FP \\
008476245-05 &   87.045228 &      12.193051 &   FP \\
008479655-01 &  388.300453 &     310.419190 &   FP \\
008479655-02 &  651.762452 &      99.417240 &   FP \\
008480140-01 &  527.357020 &       8.631453 &   FP \\
008480250-01 &    0.645335 &      10.215831 &   FP \\
008480250-02 &    0.645449 &      10.577719 &   FP \\
008480263-01 &    3.501993 &       7.949355 &   FP \\
008480446-01 &   56.821310 &      18.283337 &   FP \\
008481000-01 &    6.552107 &      10.081556 &   FP \\
008481000-02 &    3.276885 &       7.488153 &   FP \\
008481006-01 &    2.533706 &      12.028983 &   FP \\
008481006-02 &    1.266519 &      10.546953 &   FP \\
008481599-01 &  433.194732 &       7.862061 &   FP \\
008481599-02 &  380.954227 &       7.735820 &   FP \\
008482023-01 &  371.667120 &       7.864183 &   FP \\
008482059-01 &  301.113174 &       7.121437 &   FP \\
008482093-01 &  368.687544 &       9.342285 &   FP \\
008482170-01 &  367.032284 &       7.639126 &   FP \\
008482177-01 &  341.083122 &       7.887030 &   FP \\
008482263-01 &  367.103594 &       8.221629 &   FP \\
008482582-02 &  424.639089 &       9.194806 &   FP \\
008482846-01 &  370.494106 &       8.097505 &   PC \\
008483237-01 &  160.636588 &       9.223742 &   FP \\
008483241-01 &  397.203593 &       8.162928 &   FP \\
008483258-02 &  567.272672 &       7.660715 &   FP \\
008483258-03 &  375.912272 &       7.782637 &   FP \\
008483285-01 &  367.432301 &       9.583451 &   FP \\
008483285-02 &  369.082667 &       8.613080 &   FP \\
008483285-03 &  436.562673 &       8.531384 &   FP \\
008483320-01 &  609.972326 &       8.858082 &   FP \\
008483557-01 &  635.486025 &       8.413162 &   FP \\
008487379-01 &  369.046675 &       8.087075 &   FP \\
008488443-01 &  492.709433 &       7.281807 &   FP \\
008488717-01 &   89.899852 &      11.952517 &   FP \\
008488717-02 &    3.254344 &       9.021992 &   FP \\
008488717-03 &    3.254777 &       8.537176 &   FP \\
008489495-01 &  372.661310 &       9.027779 &   FP \\
008490255-01 &    2.222251 &      11.983193 &   FP \\
008490255-02 &    2.222522 &       9.860870 &   FP \\
008490255-03 &    1.111060 &      10.599838 &   FP \\
008490255-04 &    2.221325 &      12.050458 &   FP \\
008490255-05 &    2.222313 &      10.607235 &   FP \\
008490365-01 &  517.504891 &       7.283142 &   FP \\
008490808-01 &    0.925595 &     392.792725 &   FP \\
008490808-02 &    0.925648 &     670.864446 &   FP \\
008490980-01 &  423.416498 &      10.176466 &   FP \\
008491104-01 &  383.775977 &       9.307087 &   FP \\
008491479-01 &  318.453690 &       8.676608 &   FP \\
008491816-01 &    1.047689 &       8.597243 &   FP \\
008492050-01 &  375.112035 &       9.812860 &   FP \\
008493159-01 &    0.696934 &      14.803678 &   FP \\
008493159-02 &    0.556147 &      15.262544 &   FP \\
008493159-03 &    1.375686 &       9.634899 &   FP \\
008493969-01 &    3.575949 &       7.385509 &   FP \\
008494102-01 &  541.199531 &       7.405006 &   FP \\
008494783-01 &    5.538589 &      12.678394 &   FP \\
008494783-02 &    2.769113 &      10.136120 &   FP \\
008494783-03 &    2.769116 &      10.458587 &   FP \\
008494812-01 &  451.135125 &       7.944337 &   FP \\
008495616-01 &    1.389733 &       9.358508 &   FP \\
008495616-03 &   47.470581 &       8.525040 &   FP \\
008495616-04 &   65.206116 &       8.793078 &   FP \\
008496367-01 &    3.519142 &      10.741915 &   FP \\
008496367-02 &    1.173039 &      11.241608 &   FP \\
008499639-01 &    2.032995 &      11.628538 &   FP \\
008499639-02 &    2.032676 &      11.221042 &   FP \\
008499900-01 &    2.019292 &       8.857536 &   FP \\
008499900-02 &    1.010603 &       9.098737 &   FP \\
008500291-01 &  387.116283 &       8.355507 &   FP \\
008500899-01 &    0.640269 &       9.922270 &   FP \\
008504478-01 &  335.336019 &      11.169429 &   FP \\
008504478-02 &  182.005944 &       8.687888 &   FP \\
008504544-01 &    1.221706 &       7.797859 &   FP \\
008504653-01 &  366.563263 &       7.713899 &   FP \\
008505072-01 &  336.640657 &      38.644753 &   FP \\
008505072-02 &  358.183540 &      18.643864 &   FP \\
008505072-03 &  389.113551 &      13.296378 &   FP \\
008505072-04 &  272.147601 &      13.698416 &   FP \\
008505072-05 &  154.362958 &      12.043055 &   FP \\
008505072-06 &  333.080650 &      11.477837 &   FP \\
008505072-07 &  186.984895 &       9.226645 &   FP \\
008506388-01 &    0.717556 &      12.376130 &   FP \\
008506388-02 &    0.717575 &      10.198726 &   FP \\
008506388-03 &    0.717589 &       9.724749 &   FP \\
008507080-01 &   26.647294 &      14.749154 &   FP \\
008507325-01 &    0.509386 &      14.413871 &   FP \\
008507325-02 &    0.509386 &      12.611323 &   FP \\
008508316-01 &    0.608385 &       7.918475 &   FP \\
008508981-01 &    2.075870 &       7.862812 &   FP \\
008509348-01 &  265.887661 &       7.242795 &   FP \\
008509469-01 &    0.868320 &       8.514636 &   FP \\
008509694-01 &    1.847825 &      15.309826 &   FP \\
008509694-02 &    0.923916 &      10.776094 &   FP \\
008509694-03 &    0.923936 &      10.691360 &   FP \\
008509694-04 &    1.847850 &       9.614515 &   FP \\
008509703-01 &    1.847653 &       8.339927 &   FP \\
008509703-02 &    0.923891 &       8.973655 &   FP \\
008509933-01 &  437.796773 &      10.720944 &   FP \\
008510534-01 &    0.604179 &      10.691478 &   FP \\
008510534-02 &    1.261250 &       8.506908 &   FP \\
008511137-01 &    0.635511 &       9.880868 &   FP \\
008515703-01 &    1.996264 &       8.284842 &   FP \\
008515703-02 &   22.023725 &      35.902605 &   FP \\
008515880-01 &  368.648720 &       8.063744 &   FP \\
008516008-01 &    1.149233 &      10.446112 &   FP \\
008516008-02 &    0.865724 &      11.748786 &   FP \\
008516686-01 &    1.147336 &      11.054252 &   FP \\
008517717-01 &    0.744133 &       8.064041 &   FP \\
008517859-01 &    0.724047 &      11.871961 &   FP \\
008517859-02 &    0.606680 &       8.767083 &   FP \\
008517859-03 &    0.938627 &       8.045104 &   FP \\
008518402-01 &   10.567742 &       9.686548 &   FP \\
008518402-02 &   64.906264 &      15.776833 &   FP \\
008518402-03 &   77.604869 &      14.172423 &   FP \\
008518402-04 &   74.672836 &      13.696792 &   FP \\
008518402-05 &   61.894019 &      16.367690 &   FP \\
008518426-01 &    1.086108 &       8.985996 &   FP \\
008520426-01 &    0.524643 &      10.412537 &   FP \\
008520433-01 &    0.791402 &       9.933273 &   FP \\
008520433-02 &    0.791367 &      11.913653 &   FP \\
008520436-01 &    1.931328 &      11.126700 &   FP \\
008520436-02 &    1.931318 &       9.900090 &   FP \\
008520436-03 &    1.931310 &       9.847522 &   FP \\
008520456-01 &    2.092985 &       7.962491 &   FP \\
008521098-01 &    0.976137 &      10.198792 &   FP \\
008521128-01 &    1.171584 &       8.630465 &   FP \\
008523427-01 &    0.746775 &       7.985688 &   FP \\
008523595-01 &    0.704186 &      10.404087 &   FP \\
008524464-01 &    0.518763 &      17.334738 &   FP \\
008524464-02 &    0.518753 &      18.810400 &   FP \\
008524481-01 &    1.326402 &      16.673286 &   FP \\
008524481-02 &   37.293952 &       9.422975 &   FP \\
008524481-03 &   36.094897 &       9.101013 &   FP \\
008524712-01 &    0.809974 &      10.537943 &   FP \\
008524728-01 &    0.535133 &       7.567625 &   FP \\
008525122-01 &    1.354040 &       8.782594 &   FP \\
008525122-02 &  369.545589 &      14.065685 &   FP \\
008525122-03 &   89.150240 &      10.717480 &   FP \\
008525122-04 &   97.699603 &      10.053130 &   FP \\
008525122-05 &  133.309476 &       9.454224 &   FP \\
008525122-06 &   60.362487 &       9.106605 &   FP \\
008525122-07 &  160.971139 &       7.804436 &   FP \\
008525214-01 &    0.560079 &      10.104567 &   FP \\
008525214-02 &    0.560074 &      12.455809 &   FP \\
008525214-03 &    0.560130 &      14.907286 &   FP \\
008525286-01 &    0.692674 &      10.253632 &   FP \\
008525286-02 &    2.557386 &       8.576453 &   FP \\
008526241-01 &    1.193926 &      10.572039 &   FP \\
008526451-01 &    0.682879 &      12.455657 &   FP \\
008526451-02 &    0.682867 &      13.558279 &   FP \\
008526691-01 &  121.130886 &       7.213358 &   FP \\
008539939-01 &    0.831006 &      10.215255 &   FP \\
008539939-02 &    1.661928 &       9.899235 &   FP \\
008540081-01 &  493.960301 &      19.404819 &   FP \\
008540616-01 &  586.495162 &       9.358448 &   FP \\
008540644-01 &  432.491811 &      39.327328 &   FP \\
008542993-01 &    1.799149 &       9.207011 &   FP \\
008542993-02 &  302.301428 &       8.300573 &   FP \\
008542993-03 &  498.115918 &       7.886684 &   FP \\
008544685-01 &    9.611671 &      10.174601 &   FP \\
008545504-01 &  235.004281 &       8.823495 &   FP \\
008546486-01 &  330.978102 &      11.093136 &   FP \\
008546551-01 &  366.789873 &       8.991676 &   FP \\
008546552-01 &  369.238257 &       8.827692 &   FP \\
008546745-01 &  367.070147 &       8.088354 &   FP \\
008546937-01 &    1.484734 &       8.525495 &   FP \\
008546937-02 &    2.970723 &       9.448121 &   FP \\
008547162-01 &  563.678676 &       7.514349 &   FP \\
008547322-01 &  529.363662 &       8.414631 &   FP \\
008547387-01 &  367.175667 &       9.176165 &   FP \\
008547529-01 &  353.965579 &       8.688766 &   PC \\
008548007-01 &  371.741185 &       7.262979 &   FP \\
008548358-01 &  192.727489 &       7.247045 &   FP \\
008548392-01 &  561.994327 &       7.707784 &   FP \\
008548558-01 &  291.143908 &       8.509746 &   FP \\
008548558-02 &  367.343636 &       7.735402 &   FP \\
008548607-01 &  405.372208 &       8.939222 &   FP \\
008551898-01 &  402.698919 &       7.839225 &   FP \\
008552907-01 &    0.788619 &      14.045341 &   FP \\
008552999-01 &  590.813094 &       7.923269 &   FP \\
008552999-02 &  352.020950 &       7.876667 &   FP \\
008553462-01 &    2.771236 &       8.243908 &   FP \\
008553462-02 &  409.695747 &      12.144923 &   FP \\
008554221-01 &  447.943222 &       7.541324 &   FP \\
008554225-01 &  372.702425 &       8.426083 &   FP \\
008554339-01 &  374.473971 &       9.319473 &   FP \\
008554384-01 &  377.633654 &      10.348005 &   FP \\
008554446-01 &   20.455592 &      10.321722 &   FP \\
008554878-01 &  299.371951 &       7.719794 &   FP \\
008555264-01 &  421.035015 &       8.621976 &   FP \\
008555546-01 &  427.623160 &       8.640952 &   FP \\
008556061-01 &    1.080672 &       8.224192 &   FP \\
008556061-02 &    9.721485 &      14.079307 &   FP \\
008556061-03 &   13.501991 &      11.235072 &   FP \\
008556113-01 &  371.420056 &       8.854811 &   FP \\
008556302-01 &  332.933551 &       7.602870 &   FP \\
008556677-01 &  370.389477 &       9.033797 &   FP \\
008556776-01 &  374.740804 &      14.546054 &   FP \\
008556838-01 &  374.714299 &       9.020307 &   FP \\
008556845-01 &  375.254924 &      12.026124 &   FP \\
008556872-01 &  374.690655 &       9.601212 &   FP \\
008557193-01 &  375.206803 &      17.309647 &   FP \\
008557474-01 &    2.455981 &       7.785262 &   FP \\
008559146-01 &    1.357001 &       9.937724 &   FP \\
008559208-01 &   10.899299 &       7.309572 &   FP \\
008560867-01 &    1.724077 &      11.821882 &   FP \\
008560867-02 &    0.643944 &       9.920796 &   FP \\
008560867-03 &    1.458565 &       7.512542 &   FP \\
008560996-01 &    0.510361 &      12.642705 &   FP \\
008560996-02 &   35.235264 &      10.759985 &   FP \\
008560996-03 &   77.532281 &       9.353346 &   FP \\
008561132-01 &  433.929182 &      39.093777 &   FP \\
008561418-01 &   57.694953 &      13.616975 &   FP \\
008561418-02 &   66.570589 &      14.478108 &   FP \\
008561418-03 &   57.704927 &      10.162754 &   FP \\
008561418-04 &   48.800431 &       7.828504 &   FP \\
008561418-05 &   55.134081 &      13.661571 &   FP \\
008561418-06 &   72.835544 &       9.831400 &   FP \\
008561418-07 &   51.349381 &       9.005565 &   FP \\
008561418-08 &   51.427383 &       8.229623 &   FP \\
008565229-01 &    2.232194 &       9.879209 &   FP \\
008565229-02 &    0.602527 &       9.417212 &   FP \\
008565627-01 &  389.790866 &       7.699053 &   FP \\
008566092-01 &  641.798616 &       8.104354 &   FP \\
008569986-01 &    3.133072 &      17.416967 &   FP \\
008569986-02 &    1.566498 &      10.520479 &   FP \\
008570117-01 &    0.998000 &      12.941535 &   FP \\
008570117-02 &    0.997992 &      11.939092 &   FP \\
008570117-03 &    0.998011 &      12.512849 &   FP \\
008571022-01 &    1.770387 &      11.034139 &   FP \\
008571795-01 &    1.945494 &      10.783701 &   FP \\
008571795-02 &    0.778155 &      11.200460 &   FP \\
008571795-03 &  299.649489 &       8.123837 &   FP \\
008571795-04 &   81.018193 &       7.402186 &   FP \\
008572324-01 &    0.598808 &      13.403888 &   FP \\
008572970-01 &  255.947097 &       7.160347 &   FP \\
008573459-01 &    1.061968 &       9.432817 &   FP \\
008573774-01 &    0.641631 &      17.189182 &   FP \\
008573774-02 &    0.757133 &       9.432180 &   FP \\
008574652-01 &    2.199000 &       8.028337 &   FP \\
008574652-02 &    2.199030 &       8.044685 &   FP \\
008574744-01 &  527.679685 &       7.985456 &   FP \\
008574840-01 &    1.475857 &      10.271945 &   FP \\
008574840-02 &    1.475981 &       9.322318 &   FP \\
008578654-01 &   22.513443 &      22.739294 &   FP \\
008578742-01 &    0.979363 &      10.257611 &   FP \\
008578742-02 &   36.863907 &      13.807297 &   FP \\
008578742-03 &   30.733370 &      12.201601 &   FP \\
008578742-04 &   22.399602 &       9.794878 &   FP \\
008578766-01 &  372.690125 &       9.590852 &   FP \\
008579615-01 &    3.487251 &      10.761053 &   FP \\
008579615-02 &    0.956014 &      11.735942 &   FP \\
008580028-01 &    3.717718 &       9.399761 &   FP \\
008580028-02 &    3.717779 &      10.417860 &   FP \\
008580028-03 &    3.717838 &       8.759406 &   FP \\
008580228-01 &    1.030739 &       9.894528 &   FP \\
008580228-02 &   37.458734 &      12.855170 &   FP \\
008580228-03 &   49.086551 &      13.094181 &   FP \\
008580228-04 &   47.869602 &      15.648833 &   FP \\
008580228-05 &   77.021624 &      11.731760 &   FP \\
008580228-06 &   23.309935 &      11.059419 &   FP \\
008580228-07 &   19.392496 &      10.966579 &   FP \\
008580228-08 &   43.508549 &      10.881183 &   FP \\
008581393-01 &   23.402572 &      15.760293 &   FP \\
008581393-02 &    1.808821 &       7.463566 &   FP \\
008581944-01 &  363.292416 &      10.673882 &   FP \\
008582533-01 &    0.908944 &       8.782192 &   FP \\
008583756-01 &  316.874931 &      13.449926 &   FP \\
008583756-02 &  527.435772 &       9.202355 &   FP \\
008583770-01 &    0.690430 &      12.227368 &   FP \\
008583885-01 &   91.233078 &       7.539637 &   PC \\
008584610-01 &  683.294603 &      10.897305 &   FP \\
008585472-01 &    0.755568 &      11.825104 &   FP \\
008586745-01 &    1.439573 &       9.402004 &   FP \\
008587192-01 &  277.078106 &       7.331013 &   FP \\
008588031-01 &    1.129478 &       8.205794 &   FP \\
008588031-02 &  239.761986 &      11.639689 &   FP \\
008588031-03 &   73.802076 &       9.549810 &   FP \\
008588031-04 &   32.216696 &       9.590468 &   FP \\
008588031-05 &  101.664833 &       8.919244 &   FP \\
008588031-06 &   15.805623 &       8.827808 &   FP \\
008588031-07 &  270.339883 &       9.828293 &   FP \\
008589526-01 &    4.251432 &      10.829223 &   FP \\
008589526-02 &    4.253892 &      12.129534 &   FP \\
008590553-01 &    0.501246 &       9.664694 &   FP \\
008590978-01 &  445.681456 &       7.660846 &   FP \\
008591109-01 &    4.154327 &       8.509150 &   FP \\
008591109-02 &    4.153965 &       9.510062 &   FP \\
008605236-01 &  569.976356 &       9.700608 &   FP \\
008608181-01 &  648.396906 &       7.205803 &   FP \\
008608260-01 &    1.206976 &      10.808344 &   FP \\
008608260-02 &    1.206999 &       9.801456 &   FP \\
008608769-01 &  434.453577 &       7.990322 &   FP \\
008609193-01 &    9.948901 &       9.434430 &   FP \\
008611121-01 &  345.869170 &       7.936950 &   FP \\
008611222-01 &  316.388589 &       7.537064 &   FP \\
008611222-02 &  601.061507 &      10.756878 &   FP \\
008611862-02 &  191.199847 &       7.212471 &   FP \\
008612108-01 &  370.952422 &       8.318357 &   FP \\
008612201-01 &  429.040989 &       7.480356 &   FP \\
008613076-01 &  404.270352 &       8.129781 &   FP \\
008613594-01 &    2.376397 &      14.473428 &   FP \\
008613594-02 &    2.376384 &      11.324863 &   FP \\
008613594-03 &    2.376506 &      10.868074 &   FP \\
008613594-04 &    2.376409 &      10.394946 &   FP \\
008613594-05 &  550.929203 &       8.926819 &   FP \\
008613594-06 &   61.724569 &       7.879182 &   FP \\
008613594-07 &  167.546209 &       7.508237 &   FP \\
008613615-01 &  511.307870 &       9.576278 &   FP \\
008613615-02 &  242.125926 &       8.178723 &   FP \\
008613769-01 &  369.006982 &       9.153585 &   FP \\
008616310-01 &  510.219222 &       7.529115 &   FP \\
008616310-02 &    1.232024 &       7.687182 &   FP \\
008617431-01 &  201.743023 &       7.277138 &   FP \\
008618278-01 &  432.189952 &       8.163755 &   FP \\
008618278-02 &  562.779891 &       9.171279 &   FP \\
008618470-01 &  374.403583 &       9.312621 &   FP \\
008618632-01 &  600.282883 &      11.208070 &   FP \\
008618765-01 &  372.394626 &      13.716607 &   FP \\
008618874-01 &  371.980207 &      11.765866 &   FP \\
008619436-01 &    1.566571 &      12.169184 &   FP \\
008619436-02 &    1.566686 &      10.539569 &   FP \\
008619436-03 &   68.332633 &       9.582439 &   FP \\
008619436-04 &   43.775920 &       8.857149 &   FP \\
008619436-05 &   34.330352 &       8.135081 &   FP \\
008619436-06 &   34.420002 &       8.549058 &   FP \\
008619448-01 &    3.133414 &       9.001837 &   FP \\
008619448-02 &  419.842219 &       9.042686 &   FP \\
008619448-03 &   75.623623 &       7.676166 &   FP \\
008619448-04 &   79.703954 &       7.786304 &   FP \\
008619448-05 &   49.364109 &       7.614471 &   FP \\
008619448-06 &  158.781776 &       7.502001 &   FP \\
008619448-07 &  123.114997 &       7.212333 &   FP \\
008619789-01 &  374.793911 &       8.727894 &   FP \\
008619915-01 &  374.472691 &      12.067402 &   FP \\
008620220-01 &  597.628147 &       8.975438 &   FP \\
008620684-01 &    0.819450 &       9.186998 &   FP \\
008621586-01 &  375.426962 &       8.827643 &   FP \\
008621731-01 &  375.113128 &      10.633030 &   FP \\
008621736-01 &  375.564896 &       7.364347 &   FP \\
008621785-01 &  336.060749 &      12.789086 &   FP \\
008621789-01 &  374.849588 &       9.600635 &   FP \\
008621910-01 &  375.763054 &       8.240033 &   FP \\
008622268-01 &    9.335914 &      13.101534 &   FP \\
008622268-02 &    9.335112 &      14.091008 &   FP \\
008622268-03 &    9.334765 &       7.234854 &   FP \\
008622785-01 &  374.717434 &       9.985564 &   FP \\
008622875-01 &  379.132424 &       7.949081 &   FP \\
008623953-01 &    0.563096 &      14.874076 &   FP \\
008625249-01 &   51.022481 &      40.699001 &   FP \\
008625970-01 &  466.606926 &       8.911435 &   FP \\
008626219-01 &    0.666383 &      14.309750 &   FP \\
008626219-02 &    0.666382 &      11.513876 &   FP \\
008626219-03 &    0.666375 &      11.492670 &   FP \\
008626219-04 &    0.533988 &       8.288859 &   FP \\
008626373-01 &    0.595445 &     117.446632 &   FP \\
008626373-02 &    0.602783 &       9.968689 &   FP \\
008630254-01 &    1.076869 &      10.723404 &   FP \\
008630254-02 &    0.502831 &      12.660495 &   FP \\
008630254-03 &    1.206304 &       8.246451 &   FP \\
008630884-01 &  317.424750 &       7.590703 &   FP \\
008631549-01 &    2.082451 &       8.271001 &   FP \\
008631612-01 &  111.473766 &       9.418796 &   FP \\
008636227-01 &    6.697594 &       7.301034 &   FP \\
008637151-01 &  173.063917 &       7.142728 &   FP \\
008637897-01 &    2.381646 &       7.532924 &   FP \\
008637897-02 &   54.661492 &      10.354771 &   FP \\
008637897-03 &  177.022435 &       8.682413 &   FP \\
008638273-01 &  324.985831 &       8.026458 &   FP \\
008638728-01 &    0.546274 &       9.862905 &   FP \\
008639063-01 &   10.663515 &      14.462543 &   FP \\
008639100-01 &   26.198215 &      18.125483 &   FP \\
008639218-01 &    3.864433 &      10.855141 &   FP \\
008639218-02 &    3.865264 &      15.778511 &   FP \\
008640132-01 &    0.651945 &      10.981719 &   FP \\
008640132-02 &    1.279401 &       8.976110 &   FP \\
008643582-01 &    2.990464 &       8.689484 &   FP \\
008643851-01 &    5.537559 &      12.613351 &   FP \\
008643851-02 &    2.768880 &       8.823469 &   FP \\
008643898-01 &  641.700806 &       7.518293 &   FP \\
008645874-01 &    0.608858 &      13.041138 &   FP \\
008645874-02 &    0.608875 &      13.233847 &   FP \\
008646235-01 &    1.208831 &      15.941351 &   FP \\
008646425-01 &    1.289718 &      10.915874 &   FP \\
008646425-02 &    1.289608 &      10.395739 &   FP \\
008646425-03 &    1.289518 &       9.323466 &   FP \\
008646460-01 &  374.050953 &      14.470081 &   FP \\
008646460-02 &  299.914323 &      12.775768 &   FP \\
008646460-03 &   26.559478 &       9.859473 &   FP \\
008646460-04 &  479.698255 &       8.222066 &   FP \\
008646702-01 &    2.801576 &      11.605530 &   FP \\
008647753-01 &    1.180859 &       9.432027 &   FP \\
008647777-01 &    0.555506 &      13.014931 &   FP \\
008648356-01 &    0.945941 &       8.873347 &   FP \\
008648356-02 &    0.510583 &      10.364648 &   FP \\
008648866-01 &    1.392318 &       7.807153 &   FP \\
008649198-01 &    0.766295 &       9.879366 &   FP \\
008650155-01 &    1.271665 &       9.741169 &   FP \\
008650819-01 &    0.637361 &      14.060401 &   FP \\
008650819-02 &    0.637366 &      13.317781 &   FP \\
008650819-03 &    0.637366 &      13.219653 &   FP \\
008650819-04 &    0.637368 &      12.694135 &   FP \\
008651452-01 &    0.544531 &      11.391954 &   FP \\
008651452-02 &    0.731692 &      11.075766 &   FP \\
008651452-03 &   79.535587 &      11.393212 &   FP \\
008651452-04 &   16.823586 &      10.718040 &   FP \\
008652213-01 &    0.504072 &       7.610996 &   FP \\
008653068-01 &  590.730654 &      11.233490 &   FP \\
008653068-02 &  471.004515 &      11.022842 &   FP \\
008653100-01 &    0.620927 &      14.418428 &   FP \\
008653563-01 &    1.103715 &      16.669838 &   FP \\
008653563-02 &    1.103779 &      14.440976 &   FP \\
008654314-01 &    0.613295 &       7.966190 &   FP \\
008654540-01 &    0.692429 &       7.910201 &   FP \\
008654540-02 &   19.710337 &       9.362273 &   FP \\
008654540-03 &   57.951012 &       9.391749 &   FP \\
008654790-01 &    2.091811 &      11.531614 &   FP \\
008654790-03 &    2.091596 &      11.786254 &   FP \\
008655082-01 &    1.333762 &       7.433274 &   FP \\
008655082-02 &   68.341570 &      19.681223 &   FP \\
008655082-03 &  106.147479 &      12.189336 &   FP \\
008655082-04 &   45.460998 &      11.983606 &   FP \\
008655082-05 &    0.784801 &       9.650758 &   FP \\
008655205-01 &   32.788442 &       8.439216 &   FP \\
008655694-01 &    6.417810 &       7.811823 &   FP \\
008655712-01 &    0.791052 &      10.416350 &   FP \\
008655789-01 &  498.264370 &       7.588153 &   FP \\
008656375-01 &    0.817759 &      10.846170 &   FP \\
008669806-01 &  582.789898 &       8.446324 &   FP \\
008671972-01 &    1.158530 &       8.996006 &   FP \\
008673562-01 &   49.727356 &      13.573125 &   FP \\
008673562-02 &  108.370698 &      19.466611 &   FP \\
008673562-03 &   86.603386 &      10.199000 &   FP \\
008674581-01 &  304.612656 &      16.634943 &   FP \\
008674581-02 &  442.065236 &      12.098919 &   FP \\
008674581-03 &   26.360657 &      11.008207 &   FP \\
008674581-04 &  226.842556 &      12.980761 &   FP \\
008674581-05 &  387.193200 &       9.561350 &   FP \\
008674581-06 &  416.909234 &      10.383839 &   FP \\
008674581-07 &  133.958399 &      10.580381 &   FP \\
008674879-01 &  273.990707 &       7.570701 &   FP \\
008675621-01 &  395.857726 &       8.353045 &   FP \\
008675694-01 &  588.498317 &       7.514629 &   FP \\
008675829-01 &  370.215045 &       7.356818 &   FP \\
008675912-01 &  459.942236 &       7.812415 &   FP \\
008676038-01 &  369.587662 &       9.156013 &   FP \\
008676062-01 &   10.177909 &       9.398130 &   FP \\
008676106-01 &  367.134955 &       9.844313 &   FP \\
008676580-01 &  564.750103 &       9.208636 &   FP \\
008676949-01 &  589.196124 &       8.129112 &   FP \\
008676949-02 &  379.982152 &       7.850713 &   FP \\
008676949-03 &  553.237274 &       7.115598 &   FP \\
008677034-01 &    1.254948 &       9.441562 &   FP \\
008677034-02 &  181.232308 &       9.545249 &   FP \\
008677034-03 &  175.880149 &       9.193209 &   FP \\
008677034-04 &  151.516667 &       7.988792 &   FP \\
008677034-05 &   60.679420 &       8.124801 &   FP \\
008677034-06 &   89.573469 &       8.956497 &   FP \\
008677034-07 &  182.339616 &       7.969783 &   FP \\
008677084-01 &  345.580453 &       9.700396 &   FP \\
008678484-01 &  315.204320 &       7.311343 &   FP \\
008678674-01 &  548.305834 &       7.374397 &   FP \\
008681270-01 &  362.129883 &       7.473611 &   FP \\
008682012-01 &  371.944302 &       8.635421 &   FP \\
008682150-01 &  646.343123 &       7.467460 &   FP \\
008682555-01 &    0.586176 &      18.476334 &   FP \\
008682555-02 &    0.586158 &      14.044147 &   FP \\
008682699-02 &  463.314840 &       8.598532 &   FP \\
008683130-01 &  370.806368 &       9.749197 &   FP \\
008683640-02 &   13.103642 &      10.255817 &   FP \\
008683882-01 &  378.540547 &       8.868984 &   FP \\
008683922-01 &  374.644422 &       8.505210 &   FP \\
008684051-01 &  374.690190 &      10.460969 &   FP \\
008684069-01 &  378.597419 &      10.798403 &   FP \\
008684359-01 &    1.315023 &       9.592730 &   FP \\
008684421-01 &  374.133534 &      16.650169 &   FP \\
008686013-01 &  377.169462 &      11.936965 &   FP \\
008686841-01 &  375.269869 &      13.784482 &   FP \\
008686975-01 &    1.290655 &       8.398767 &   FP \\
008686975-02 &    0.648351 &       9.774313 &   FP \\
008686975-03 &   58.211385 &      11.616551 &   FP \\
008686975-04 &   74.395017 &       9.418963 &   FP \\
008686975-05 &   47.894066 &       9.719894 &   FP \\
008686975-06 &  187.924268 &       8.604170 &   FP \\
008686975-07 &   40.495660 &       8.453431 &   FP \\
008687036-01 &  375.150753 &      12.153912 &   FP \\
008687080-01 &  376.416382 &       8.126726 &   FP \\
008687209-01 &  375.432072 &       9.593587 &   FP \\
008687616-01 &  219.984965 &       7.165480 &   FP \\
008687710-01 &  374.701721 &       9.328291 &   FP \\
008688409-01 &  362.919504 &       8.946785 &   FP \\
008689033-01 &    3.770779 &       7.328391 &   FP \\
008690058-01 &  427.995341 &       8.297827 &   FP \\
008690471-01 &    0.965568 &       9.204740 &   FP \\
008692626-01 &    1.702262 &       9.436893 &   FP \\
008692626-02 &  145.193345 &       9.901551 &   FP \\
008692626-03 &  103.930859 &      10.465260 &   FP \\
008692626-04 &   37.474075 &      12.022235 &   FP \\
008692649-01 &  465.622884 &       7.257736 &   FP \\
008692649-02 &  364.327911 &       7.433536 &   FP \\
008692983-01 &    2.493439 &      13.742759 &   FP \\
008692983-02 &    2.493558 &      12.532282 &   FP \\
008693545-01 &    0.981092 &       8.649483 &   FP \\
008693728-01 &  371.133672 &      13.255589 &   FP \\
008694381-01 &  143.467509 &      12.722133 &   FP \\
008694690-01 &  371.024669 &      14.848009 &   FP \\
008695156-01 &    0.682612 &       9.213466 &   FP \\
008695156-02 &    0.682639 &      13.893057 &   FP \\
008695376-01 &   20.494888 &       8.198340 &   FP \\
008695628-01 &    1.265029 &      10.692866 &   FP \\
008696100-01 &  377.514650 &       7.359710 &   FP \\
008696343-01 &  373.308308 &       8.702774 &   FP \\
008696343-02 &  377.052444 &       8.420547 &   FP \\
008701099-01 &    5.773334 &      11.825065 &   FP \\
008701099-02 &  309.178852 &      23.308352 &   FP \\
008701099-03 &  479.602898 &      19.674556 &   FP \\
008701099-04 &  227.125831 &      10.634335 &   FP \\
008701099-05 &    5.773576 &       8.394498 &   FP \\
008701124-01 &    3.541689 &      10.344283 &   FP \\
008701124-02 &    4.722942 &       8.459744 &   FP \\
008701662-01 &    0.591394 &      11.176825 &   FP \\
008701662-02 &    0.591401 &      10.581887 &   FP \\
008701662-03 &    0.591376 &      11.238987 &   FP \\
008701912-01 &    0.620097 &       8.392519 &   FP \\
008701912-02 &   37.641396 &      16.568367 &   FP \\
008701912-03 &   21.553757 &      15.133750 &   FP \\
008701912-04 &   21.639528 &      16.526431 &   FP \\
008701912-05 &   16.112371 &      17.430147 &   FP \\
008701912-06 &   17.911742 &      17.035005 &   FP \\
008701912-07 &    7.743273 &      13.253744 &   FP \\
008701912-08 &   14.346380 &      13.691472 &   FP \\
008702229-01 &    9.438550 &      22.046694 &   FP \\
008702381-01 &    0.798343 &       8.353474 &   FP \\
008702863-01 &  219.753925 &       7.443732 &   FP \\
008702874-01 &    0.606487 &      10.674119 &   FP \\
008702874-02 &   22.427700 &      11.446956 &   FP \\
008702874-03 &   32.733988 &      11.276546 &   FP \\
008702874-05 &   74.571365 &      10.539034 &   FP \\
008702874-06 &   19.397073 &      16.180786 &   FP \\
008702874-07 &   63.112777 &       7.172803 &   FP \\
008703413-01 &    3.262956 &      12.202069 &   FP \\
008703413-02 &    3.263194 &      12.275143 &   FP \\
008703413-03 &  339.346708 &      14.941457 &   FP \\
008703413-04 &  244.135952 &      12.539164 &   FP \\
008703413-05 &  329.278449 &       8.451518 &   FP \\
008703413-06 &  186.861786 &       7.997139 &   FP \\
008703532-01 &    0.799721 &      56.580647 &   FP \\
008703532-02 &    0.799519 &      10.671175 &   FP \\
008703532-03 &    0.799968 &      23.494461 &   FP \\
008703532-04 &    0.799761 &       8.825147 &   FP \\
008707354-01 &    0.822704 &       8.593669 &   FP \\
008710207-01 &    3.925872 &       9.583581 &   FP \\
008710207-02 &  358.675801 &       8.399824 &   FP \\
008710207-03 &  370.554042 &       8.451778 &   FP \\
008710207-04 &  278.371543 &       8.279549 &   FP \\
008710207-05 &  138.254774 &       8.868196 &   FP \\
008710207-06 &  533.745057 &       8.235078 &   FP \\
008710207-07 &    1.962666 &       9.814564 &   FP \\
008712155-01 &    5.660372 &       9.156971 &   FP \\
008712155-02 &  214.742670 &      39.691985 &   FP \\
008712155-03 &    1.310574 &      10.159250 &   FP \\
008712155-04 &    3.328770 &       9.860755 &   FP \\
008712155-05 &   95.103536 &      10.705229 &   FP \\
008712155-06 &   41.339001 &       9.651841 &   FP \\
008712174-01 &  244.554723 &      49.729584 &   FP \\
008712174-02 &  564.007123 &      16.636520 &   FP \\
008712760-01 &    0.590667 &       7.965785 &   FP \\
008713594-01 &    1.245830 &       9.659044 &   FP \\
008713903-01 &  628.156974 &       7.565902 &   FP \\
008714704-01 &  424.682546 &       8.933392 &   FP \\
008714856-01 &    1.003254 &      10.264766 &   FP \\
008715392-01 &    2.507881 &       7.446856 &   FP \\
008716028-01 &    0.588923 &      10.205168 &   FP \\
008716028-02 &    7.655961 &       8.058263 &   FP \\
008716028-03 &    5.841087 &       7.506331 &   FP \\
008716028-04 &    5.840895 &       7.815846 &   FP \\
008716954-01 &    0.595864 &       8.205796 &   FP \\
008717065-01 &    0.717261 &      12.957722 &   FP \\
008717065-02 &    0.717271 &      10.669377 &   FP \\
008717374-01 &    1.020826 &      10.150050 &   FP \\
008717374-02 &   50.399285 &      11.302851 &   FP \\
008717374-03 &   44.678290 &      10.220098 &   FP \\
008717374-04 &   22.087880 &       9.466252 &   FP \\
008718072-01 &  440.810033 &       9.343075 &   FP \\
008718281-01 &    2.551203 &      11.026963 &   FP \\
008718465-01 &    1.243372 &       8.816907 &   FP \\
008718465-02 &  192.553642 &      11.541914 &   FP \\
008718465-03 &   85.909010 &       9.794021 &   FP \\
008718465-04 &   47.057632 &       9.123438 &   FP \\
008718465-05 &  180.046633 &       9.063404 &   FP \\
008718465-06 &   64.845901 &       9.241158 &   FP \\
008718465-07 &   46.755390 &       8.855809 &   FP \\
008718465-08 &  116.698697 &       8.937130 &   FP \\
008718465-09 &  559.447627 &       8.648907 &   FP \\
008719015-01 &    0.629886 &       8.918520 &   FP \\
008719015-02 &   16.947751 &      11.484642 &   FP \\
008719015-03 &   13.121005 &      12.295030 &   FP \\
008719015-04 &   12.851858 &      11.491176 &   FP \\
008719015-05 &   14.034495 &      11.383308 &   FP \\
008737501-01 &    1.081433 &      10.616994 &   FP \\
008737501-02 &    1.081421 &      10.159886 &   FP \\
008737568-01 &  364.030932 &      10.776745 &   FP \\
008737568-02 &  366.890406 &      15.981429 &   FP \\
008739335-01 &   59.151568 &       7.273256 &   FP \\
008740191-01 &  353.248362 &       8.345273 &   FP \\
008740209-01 &  403.610421 &      10.632233 &   FP \\
008740233-01 &  365.949136 &       7.543071 &   FP \\
008740378-01 &  443.599113 &     150.587952 &   FP \\
008740378-02 &  507.077703 &      24.629217 &   FP \\
008740378-03 &  234.731420 &      36.989925 &   FP \\
008740474-01 &  365.670695 &       8.925785 &   FP \\
008740898-01 &    3.544512 &      19.627825 &   FP \\
008740898-02 &    0.590691 &      11.469872 &   FP \\
008740909-01 &  541.973948 &       7.650433 &   FP \\
008740935-01 &  368.983271 &       7.531484 &   FP \\
008741677-01 &    2.731375 &       8.880335 &   FP \\
008741677-02 &   38.405571 &      53.006229 &   FP \\
008741677-03 &   70.430867 &      11.947457 &   FP \\
008741677-04 &   43.139223 &      11.426945 &   FP \\
008741677-05 &   40.239881 &      11.371362 &   FP \\
008741677-06 &  234.928668 &      10.499290 &   FP \\
008741677-07 &   25.540199 &       9.307364 &   FP \\
008741677-08 &   35.907395 &       8.772434 &   FP \\
008741677-09 &   40.622346 &       9.929028 &   FP \\
008741677-10 &   67.084201 &       8.856812 &   FP \\
008741820-01 &  367.194122 &       7.867254 &   FP \\
008742058-01 &  435.572196 &      10.863201 &   FP \\
008742762-01 &  252.541628 &       7.911092 &   FP \\
008745924-01 &    6.374798 &       7.634616 &   FP \\
008746416-01 &  370.943173 &       8.678756 &   FP \\
008746441-01 &  373.754097 &       7.578167 &   FP \\
008747523-01 &  370.789386 &       9.061257 &   FP \\
008747619-01 &  391.914650 &       7.445097 &   FP \\
008747700-01 &  222.509607 &       7.129053 &   FP \\
008747735-01 &    0.829585 &       9.241569 &   FP \\
008747837-01 &  284.257750 &       7.453447 &   FP \\
008747865-01 &    0.604494 &      10.552894 &   FP \\
008747865-02 &  105.072317 &       9.566088 &   FP \\
008747865-03 &  351.772107 &       7.916385 &   FP \\
008748160-01 &  458.877642 &      10.926349 &   FP \\
008748160-02 &  474.160778 &      15.364299 &   FP \\
008748160-03 &  177.970122 &      10.072604 &   FP \\
008748160-04 &  198.576690 &       7.940057 &   FP \\
008748288-01 &  375.769747 &       8.476314 &   FP \\
008748318-01 &  375.138106 &      10.044920 &   FP \\
008748384-01 &  380.663116 &       8.637646 &   FP \\
008748467-01 &  375.072379 &       9.025509 &   FP \\
008748487-01 &  374.865444 &       7.335773 &   FP \\
008748782-01 &  365.473437 &      28.456171 &   FP \\
008750446-01 &    1.200517 &      11.135525 &   FP \\
008750446-02 &    3.097244 &       8.011507 &   FP \\
008751056-01 &    3.964642 &       9.904189 &   FP \\
008751383-01 &  376.608432 &       7.473117 &   FP \\
008751387-01 &  375.259393 &       8.451582 &   FP \\
008751590-01 &  374.600117 &       7.290058 &   FP \\
008751770-01 &    4.494277 &      10.609333 &   FP \\
008751822-01 &  375.806678 &       9.441071 &   FP \\
008752295-01 &  374.668772 &       8.166798 &   FP \\
008752359-01 &    2.447309 &      12.614203 &   FP \\
008752452-01 &  323.954812 &       8.259252 &   FP \\
008752590-01 &  375.095077 &       8.124577 &   FP \\
008752635-01 &  374.860090 &      17.026386 &   FP \\
008752817-01 &  374.472948 &      10.417479 &   FP \\
008753023-01 &    7.780070 &      16.897554 &   FP \\
008753850-01 &  297.447611 &       7.645641 &   FP \\
008756819-01 &    8.198801 &       9.992659 &   FP \\
008757388-01 &  573.650481 &       7.656412 &   FP \\
008757576-01 &  278.352400 &       7.295556 &   FP \\
008757649-01 &    1.166363 &       7.928460 &   FP \\
008757649-02 &   37.913909 &       9.641890 &   FP \\
008757649-03 &   64.526199 &       8.612832 &   FP \\
008757649-04 &   19.113132 &       8.689052 &   FP \\
008757649-05 &   38.639029 &       7.858423 &   FP \\
008757666-01 &  272.277475 &       7.789034 &   FP \\
008758366-01 &    2.022877 &       8.875840 &   FP \\
008759145-01 &    0.885064 &      12.644963 &   FP \\
008759145-02 &    0.885061 &      10.646376 &   FP \\
008759145-03 &    0.605955 &       7.360601 &   FP \\
008759145-04 &    0.605953 &       8.255478 &   FP \\
008759145-05 &    0.605953 &       7.160768 &   FP \\
008760246-01 &  283.378335 &       7.123596 &   FP \\
008760767-01 &    1.250334 &       8.224151 &   FP \\
008766009-01 &   19.736293 &      17.262257 &   FP \\
008766116-01 &  419.650310 &      10.659328 &   FP \\
008766405-01 &    0.539186 &      11.415217 &   FP \\
008766405-02 &  275.840762 &      16.641729 &   FP \\
008766619-01 &    0.586182 &       8.828236 &   FP \\
008766619-02 &    1.347696 &       9.600509 &   FP \\
008766619-03 &  263.255883 &      10.079042 &   FP \\
008766619-04 &  169.789330 &       9.400053 &   FP \\
008766619-05 &   68.315573 &       8.607515 &   FP \\
008766897-01 &  660.034866 &      52.578587 &   FP \\
008766897-02 &  366.931089 &      12.020025 &   FP \\
008771498-01 &    1.212884 &      11.824785 &   FP \\
008771498-02 &    1.212795 &      13.642608 &   FP \\
008771498-03 &    0.520062 &      13.990895 &   FP \\
008771498-04 &   16.701914 &      12.163286 &   FP \\
008772391-01 &    2.913024 &      11.616637 &   FP \\
008773439-01 &   32.144391 &       7.737468 &   FP \\
008773445-01 &    3.660774 &      13.749647 &   FP \\
008773445-02 &  255.777528 &      13.290866 &   FP \\
008773445-03 &    0.522978 &       8.871620 &   FP \\
008773961-01 &    0.980643 &      17.317766 &   FP \\
008773961-02 &    1.221262 &       9.579607 &   FP \\
008776920-01 &    1.472766 &       9.611362 &   FP \\
008776920-02 &    2.945455 &      11.486332 &   FP \\
008776920-03 &    2.944219 &      10.231409 &   FP \\
008777103-01 &    0.971054 &       8.760290 &   FP \\
008777103-02 &   49.752315 &       9.807312 &   FP \\
008777371-01 &  162.016398 &       9.162292 &   FP \\
008777524-01 &    2.664114 &       7.402439 &   FP \\
008777524-02 &   57.444599 &      10.756369 &   FP \\
008777524-03 &   32.748617 &       9.556698 &   FP \\
008777524-04 &   79.121797 &       8.919725 &   FP \\
008777524-05 &   56.151563 &       8.288699 &   FP \\
008777524-06 &   28.581056 &       7.972865 &   FP \\
008777524-07 &   29.863438 &       9.699392 &   FP \\
008777524-08 &   73.640562 &       8.525386 &   FP \\
008777609-01 &    4.182216 &      10.773853 &   FP \\
008777843-01 &    0.854261 &      11.222703 &   FP \\
008777843-02 &    0.778470 &       9.867305 &   FP \\
008777843-03 &    0.559913 &      10.628384 &   FP \\
008778483-01 &    0.559214 &       7.296175 &   FP \\
008779891-01 &    0.553030 &      15.933027 &   FP \\
008779891-02 &   13.629202 &      13.756120 &   FP \\
008779891-03 &   46.565541 &      13.990963 &   FP \\
008779891-04 &   61.752753 &       7.385525 &   FP \\
008779891-05 &   16.303120 &      12.137215 &   FP \\
008780205-01 &    0.563107 &       7.608335 &   FP \\
008780557-01 &   80.229717 &       8.667043 &   FP \\
008782002-01 &    2.909688 &       9.029448 &   FP \\
008782002-02 &    2.909808 &       9.118817 &   FP \\
008782002-03 &  214.550758 &       8.798500 &   FP \\
008782002-04 &  214.572477 &       7.875407 &   FP \\
008782561-01 &    0.581442 &      20.714134 &   FP \\
008782561-02 &    0.581438 &      20.767327 &   FP \\
008782626-01 &    0.530755 &      15.047110 &   FP \\
008782821-01 &    0.950889 &       9.701037 &   FP \\
008783270-01 &    0.519372 &      15.230049 &   FP \\
008784568-01 &    0.824772 &       9.038048 &   FP \\
008803185-01 &  491.563027 &      24.574356 &   FP \\
008803185-02 &  620.490503 &      13.851928 &   FP \\
008803185-03 &    6.504875 &       8.975315 &   FP \\
008804292-01 &  420.534377 &       7.853013 &   FP \\
008804937-01 &  370.558280 &       7.218457 &   FP \\
008805061-01 &  517.678910 &       7.718403 &   FP \\
008805293-02 &  368.892092 &       8.732564 &   FP \\
008805508-01 &    1.321441 &       8.859994 &   FP \\
008806018-01 &  455.366365 &      10.745673 &   FP \\
008806497-01 &  641.884835 &       7.163313 &   FP \\
008806602-01 &  477.846881 &       7.280156 &   FP \\
008806742-01 &    0.621719 &       7.519046 &   FP \\
008806998-01 &  371.818018 &       9.371508 &   FP \\
008807208-01 &  307.375645 &       8.147897 &   FP \\
008808227-01 &  395.655837 &      11.256209 &   FP \\
008808399-01 &  372.270568 &       8.067242 &   FP \\
008811926-01 &  363.154744 &       7.514924 &   FP \\
008812006-01 &  270.085406 &       7.752560 &   FP \\
008812437-01 &  370.565821 &       8.850785 &   FP \\
008812684-01 &  246.128116 &       8.827806 &   FP \\
008812684-02 &  392.395784 &       8.803756 &   FP \\
008813554-01 &  373.607110 &       7.648751 &   FP \\
008813670-01 &  375.175221 &       8.710454 &   FP \\
008814635-01 &    0.825668 &       8.066749 &   FP \\
008815923-01 &    5.026795 &      10.136157 &   FP \\
008816310-01 &    1.778462 &      12.960257 &   FP \\
008816310-02 &    0.592743 &      10.864787 &   FP \\
008817141-01 &  375.725490 &      10.615776 &   FP \\
008817159-01 &    2.106121 &       8.152034 &   FP \\
008817159-02 &  139.459925 &       9.110816 &   FP \\
008817159-03 &   72.567949 &       8.882911 &   FP \\
008817159-04 &  377.488076 &       8.216756 &   FP \\
008817159-05 &   38.058312 &       8.778125 &   FP \\
008817330-01 &  375.448652 &      10.795279 &   FP \\
008817487-01 &  374.775563 &      17.645597 &   FP \\
008817499-01 &  375.444534 &       8.893847 &   FP \\
008817510-01 &  374.810499 &      10.573267 &   FP \\
008817605-01 &  374.879868 &      14.874104 &   FP \\
008817666-01 &  375.772848 &       9.589223 &   FP \\
008817703-01 &  374.762912 &       7.242136 &   FP \\
008817865-01 &  375.147267 &      13.615774 &   FP \\
008818095-01 &    0.544027 &       8.665450 &   FP \\
008818142-01 &  375.335509 &       9.061202 &   FP \\
008818153-01 &  375.064483 &       8.435097 &   FP \\
008818153-02 &  375.347000 &       9.620564 &   FP \\
008818311-01 &  375.163238 &       8.361147 &   FP \\
008818497-01 &    3.266576 &      14.554749 &   FP \\
008818497-02 &    3.266589 &      11.406245 &   FP \\
008818524-02 &  374.928428 &       7.461208 &   FP \\
008818552-01 &  374.603029 &      12.278737 &   FP \\
008819284-01 &    1.620874 &       8.872164 &   FP \\
008819528-01 &    2.334177 &      13.265854 &   FP \\
008819528-02 &  143.816030 &      12.067742 &   FP \\
008819875-01 &  393.721887 &       8.159979 &   FP \\
008823713-01 &    0.563512 &       8.786026 &   FP \\
008823713-02 &  457.593714 &       7.407730 &   FP \\
008823713-03 &  500.961956 &       8.716856 &   FP \\
008824602-01 &    1.039935 &       8.359779 &   FP \\
008824898-01 &    0.529212 &       9.422645 &   FP \\
008824898-02 &   21.617491 &      12.471128 &   FP \\
008825368-01 &  625.659793 &       7.558584 &   FP \\
008826102-01 &    1.371487 &       7.369730 &   FP \\
008826317-01 &    0.879027 &      10.038706 &   FP \\
008826317-02 &    9.679211 &      13.267763 &   FP \\
008826317-03 &    5.122193 &      15.213282 &   FP \\
008826718-01 &    1.348971 &       8.614285 &   FP \\
008826718-02 &    1.349151 &       9.950489 &   FP \\
008827407-01 &    1.662161 &       8.736600 &   FP \\
008827558-01 &  368.475890 &       8.178101 &   FP \\
008827572-01 &    2.022296 &      12.577909 &   FP \\
008827572-02 &  255.426311 &      13.278592 &   FP \\
008827572-03 &    1.348218 &       9.962386 &   FP \\
008827572-05 &   74.286969 &       9.432284 &   FP \\
008827572-06 &   17.166179 &       9.098028 &   FP \\
008827572-07 &   87.842781 &       8.911049 &   FP \\
008827572-08 &   31.169213 &       8.458567 &   FP \\
008827821-01 &    1.322133 &      10.801961 &   FP \\
008831687-01 &    2.409223 &      10.290372 &   FP \\
008831687-02 &    1.204587 &       8.939351 &   FP \\
008831759-01 &  302.258758 &      20.984632 &   FP \\
008831759-02 &  301.274346 &       9.488037 &   FP \\
008831932-01 &    0.769299 &       8.649229 &   FP \\
008832417-01 &  674.584452 &      20.471106 &   FP \\
008832417-02 &  445.057515 &      18.854753 &   FP \\
008832417-03 &    0.842726 &      10.302781 &   FP \\
008836826-01 &  461.554988 &       8.900964 &   FP \\
008837530-01 &    5.394779 &       9.115811 &   FP \\
008837839-01 &    1.607599 &       8.043531 &   FP \\
008840083-01 &    5.166618 &      11.105742 &   FP \\
008840083-02 &    2.583673 &      11.056286 &   FP \\
008840117-01 &    1.702578 &      11.267251 &   FP \\
008840117-02 &    2.070052 &       9.967218 &   FP \\
008841813-01 &    1.299424 &      12.316188 &   FP \\
008841813-02 &    1.299390 &       8.548619 &   FP \\
008841813-03 &    0.560584 &       8.213257 &   FP \\
008841813-04 &    0.560582 &       7.914030 &   FP \\
008841894-01 &    2.397133 &       9.784708 &   FP \\
008841894-02 &    2.396954 &       9.920939 &   FP \\
008842025-01 &    1.236416 &      12.235008 &   FP \\
008842025-02 &    0.923949 &      12.280644 &   FP \\
008842025-03 &    0.923949 &      10.821948 &   FP \\
008842494-01 &    0.816423 &       9.192134 &   FP \\
008843082-01 &    0.683795 &       9.159282 &   FP \\
008843687-01 &    3.699087 &       7.722218 &   FP \\
008845206-01 &  250.221332 &       7.568897 &   FP \\
008846823-01 &    1.192471 &       9.073376 &   FP \\
008846823-02 &   34.919047 &       9.748924 &   FP \\
008846823-03 &  114.028275 &      13.100795 &   FP \\
008846823-04 &   33.249755 &      10.094040 &   FP \\
008846848-01 &    4.746786 &       8.399163 &   FP \\
008847130-01 &  538.551810 &       7.765071 &   FP \\
008847349-01 &    1.433783 &       8.817918 &   FP \\
008848899-01 &    1.081179 &       7.589826 &   FP \\
008848942-01 &    1.553832 &       9.793292 &   FP \\
008848942-02 &   88.371708 &      11.017656 &   FP \\
008848942-03 &   68.159602 &       9.218157 &   FP \\
008867694-01 &    9.957911 &      12.860270 &   FP \\
008869855-01 &  366.059948 &       7.572027 &   FP \\
008869892-01 &    2.790666 &      13.496205 &   FP \\
008869892-03 &    0.697733 &      11.443247 &   FP \\
008871106-01 &  610.527158 &       9.113976 &   FP \\
008871285-01 &  368.332373 &      11.824999 &   FP \\
008871494-01 &    0.857830 &      14.687975 &   FP \\
008871494-02 &    0.857706 &       9.188234 &   FP \\
008871558-01 &  616.401738 &       7.812465 &   FP \\
008872641-01 &  370.197483 &       8.497939 &   FP \\
008872857-01 &  321.264502 &       8.373202 &   FP \\
008872857-02 &  393.345499 &       7.348583 &   FP \\
008872867-01 &  363.229999 &       7.886592 &   FP \\
008874014-01 &    4.392916 &       9.625000 &   FP \\
008874266-01 &  373.985368 &       7.603537 &   FP \\
008874266-02 &  369.283312 &      25.754432 &   FP \\
008879302-01 &  395.883952 &       7.280972 &   FP \\
008879961-01 &   90.391258 &       7.396225 &   FP \\
008879976-01 &  176.363310 &       9.650685 &   FP \\
008880153-01 &    1.088016 &      13.256392 &   FP \\
008880153-02 &    1.087999 &      12.143873 &   FP \\
008880157-01 &    0.923918 &       9.005737 &   FP \\
008880162-01 &    0.512851 &      11.780254 &   FP \\
008880162-02 &   22.226852 &      12.902052 &   FP \\
008880162-03 &   10.438834 &      11.528862 &   FP \\
008880162-04 &   18.233272 &      10.187438 &   FP \\
008881697-01 &    1.302808 &      10.172023 &   FP \\
008881697-02 &    2.509387 &       9.262752 &   FP \\
008881883-01 &  361.380145 &      17.558800 &   FP \\
008881883-02 &    1.107887 &      10.106182 &   FP \\
008881883-03 &    0.664637 &      10.153059 &   FP \\
008882561-01 &    1.514316 &      12.271735 &   FP \\
008882561-02 &    1.514089 &      10.530852 &   FP \\
008882948-01 &  481.328381 &       8.798891 &   FP \\
008884187-01 &  376.360391 &       9.805408 &   FP \\
008884526-01 &  375.515591 &      11.092220 &   FP \\
008884690-01 &  375.095536 &      11.321257 &   FP \\
008884717-01 &  375.089347 &       7.574187 &   FP \\
008884717-02 &  374.990514 &       8.341051 &   FP \\
008884774-01 &  375.247000 &      12.616253 &   FP \\
008884796-01 &  374.782335 &      10.966959 &   FP \\
008885008-01 &  376.251772 &       8.564672 &   FP \\
008885014-01 &  378.614001 &       8.388448 &   FP \\
008885132-01 &  472.940021 &       7.475358 &   FP \\
008885259-01 &  375.129410 &       8.217426 &   FP \\
008885293-01 &  374.706853 &       8.695640 &   FP \\
008885324-01 &  375.215485 &       7.916750 &   FP \\
008885341-01 &  375.724447 &       8.760874 &   FP \\
008885394-01 &  371.040268 &       8.750022 &   FP \\
008885591-01 &  376.691269 &       7.769717 &   FP \\
008885598-01 &  374.859719 &       8.014870 &   FP \\
008885638-01 &  332.200527 &       9.794852 &   FP \\
008888719-01 &    2.023128 &       8.451350 &   FP \\
008888719-02 &  247.859281 &       9.355449 &   FP \\
008888719-03 &   59.943623 &       9.880227 &   FP \\
008888719-04 &  481.468004 &       8.789248 &   FP \\
008888719-05 &   49.010922 &       9.027569 &   FP \\
008891195-01 &  161.485174 &      10.670370 &   FP \\
008893627-01 &  296.174987 &       7.515778 &   FP \\
008893823-01 &  441.279984 &       7.561078 &   FP \\
008895029-01 &  408.205199 &       7.274633 &   FP \\
008895336-01 &    1.435724 &       9.942279 &   FP \\
008895336-02 &    1.434947 &       9.704776 &   FP \\
008895336-03 &    1.435539 &       9.187196 &   FP \\
008895406-01 &  430.258848 &       7.522434 &   FP \\
008896357-01 &    0.986604 &       9.265335 &   FP \\
008896357-02 &   62.590164 &      17.026028 &   FP \\
008896357-03 &  107.291717 &       9.489113 &   FP \\
008896357-04 &  151.390662 &       8.834668 &   FP \\
008903643-01 &    1.356265 &      10.623340 &   FP \\
008903643-02 &    2.732716 &       8.391648 &   FP \\
008903643-03 &  176.531480 &       7.511134 &   FP \\
008904076-01 &  433.765074 &       8.233481 &   FP \\
008904295-01 &   20.414977 &       7.348717 &   FP \\
008905010-01 &    1.792341 &      12.873394 &   FP \\
008905010-02 &    3.584832 &       9.778660 &   FP \\
008905010-03 &  437.220355 &       8.590310 &   FP \\
008905804-01 &  528.327015 &       7.535363 &   FP \\
008906294-01 &    0.915806 &      18.055908 &   FP \\
008907597-01 &    2.626755 &       8.989909 &   FP \\
008907597-02 &    2.625994 &       9.911635 &   FP \\
008907618-01 &    1.341941 &       8.080135 &   FP \\
008907769-01 &    5.321629 &       8.225351 &   FP \\
008907769-02 &  233.766549 &       8.643317 &   FP \\
008908544-01 &    2.017365 &      11.009318 &   FP \\
008908767-01 &    0.862752 &       7.491288 &   FP \\
008908977-01 &    4.316499 &      12.153977 &   FP \\
008908977-02 &    1.382189 &      11.195787 &   FP \\
008908977-03 &  363.045410 &      13.989106 &   FP \\
008908977-04 &  129.097671 &       8.529857 &   FP \\
008908977-05 &   91.802513 &       8.169711 &   FP \\
008908977-06 &  123.204882 &       7.106110 &   FP \\
008908977-07 &  232.206976 &       7.433845 &   FP \\
008911885-01 &    3.260189 &       7.591113 &   FP \\
008913894-01 &    2.116182 &      10.240211 &   FP \\
008913894-02 &    4.231533 &       9.802413 &   FP \\
008914322-01 &    0.772189 &      10.865741 &   FP \\
008914866-01 &    0.572657 &      11.918872 &   FP \\
008914866-02 &   30.077069 &       7.809000 &   FP \\
008914866-03 &    6.017858 &       9.046448 &   FP \\
008915238-01 &   14.120562 &      16.008831 &   FP \\
008915335-01 &    0.706931 &      12.630241 &   FP \\
008915335-02 &    0.706909 &      11.045831 &   FP \\
008915335-03 &    0.706916 &       9.873217 &   FP \\
008916266-01 &    0.519779 &       9.940210 &   FP \\
008916266-02 &    2.589206 &       9.291728 &   FP \\
008916266-03 &    0.647323 &       8.966798 &   FP \\
008933484-01 &  363.380962 &       7.306185 &   FP \\
008935605-01 &  388.222868 &       7.553771 &   FP \\
008935697-01 &  204.292344 &       7.222661 &   FP \\
008936326-01 &  316.831462 &       7.168600 &   FP \\
008937663-01 &    0.941458 &      11.036950 &   FP \\
008937786-01 &  367.912424 &       8.371599 &   FP \\
008937856-01 &  275.062962 &       8.152169 &   PC \\
008937867-01 &  368.575432 &       9.550611 &   FP \\
008938257-01 &    0.972930 &       9.106140 &   FP \\
008938257-02 &    0.623816 &       9.456013 &   FP \\
008938257-03 &  149.229671 &       9.205565 &   FP \\
008938257-04 &  141.689458 &       8.698771 &   FP \\
008938257-05 &  136.955771 &       8.426847 &   FP \\
008938257-06 &  325.045058 &       7.928198 &   FP \\
008938257-07 &   51.358373 &       7.887613 &   FP \\
008938562-01 &  368.640429 &       8.258682 &   FP \\
008939409-01 &  290.663640 &      14.889014 &   FP \\
008939934-01 &  369.782529 &       8.220891 &   FP \\
008940414-01 &  336.049993 &      10.132295 &   FP \\
008940640-01 &    0.671327 &      11.578707 &   FP \\
008940640-02 &    1.509366 &      12.005109 &   FP \\
008941279-01 &  408.146966 &       7.456691 &   FP \\
008941329-01 &  365.341176 &       7.860704 &   FP \\
008943141-01 &  366.455226 &      12.219225 &   FP \\
008943164-01 &  367.003982 &      11.582594 &   FP \\
008943164-02 &  366.411550 &      10.648050 &   FP \\
008943164-03 &  558.571468 &       8.016496 &   FP \\
008943187-01 &  367.129588 &       9.868461 &   FP \\
008943212-01 &  367.951286 &       7.189342 &   FP \\
008947046-01 &  378.504030 &       8.398505 &   FP \\
008947201-01 &  366.530592 &       7.391807 &   FP \\
008947280-01 &  375.934981 &       8.910601 &   FP \\
008949858-01 &  414.271208 &       8.041707 &   FP \\
008950019-01 &    1.536854 &       8.852936 &   FP \\
008950952-01 &  338.642636 &       9.639037 &   FP \\
008951900-01 &  376.288254 &       8.567847 &   FP \\
008951965-01 &    1.201580 &       7.342850 &   FP \\
008951965-02 &   81.003359 &       9.136022 &   FP \\
008951965-03 &  237.974972 &       7.779736 &   FP \\
008952590-01 &  375.200028 &       9.963117 &   FP \\
008952689-01 &  386.847637 &      10.254381 &   FP \\
008952695-01 &  375.643074 &       8.927327 &   FP \\
008952734-01 &  375.187406 &      10.770602 &   FP \\
008952815-01 &  375.000958 &       8.006735 &   FP \\
008953043-01 &  371.188660 &       8.042024 &   FP \\
008956850-01 &    1.562232 &      12.998716 &   FP \\
008956850-02 &   91.133533 &      10.378999 &   FP \\
008958150-01 &  445.407227 &       8.667553 &   FP \\
008958572-01 &  540.865334 &       7.154428 &   FP \\
008959062-01 &    3.360774 &      15.832762 &   FP \\
008959062-02 &    3.360451 &      15.365881 &   FP \\
008959062-03 &    3.360528 &      15.871378 &   FP \\
008959745-01 &    2.774335 &       8.173876 &   FP \\
008959769-01 &    1.712988 &      11.471818 &   FP \\
008959769-02 &   95.615350 &      13.447445 &   FP \\
008959769-03 &   70.866106 &       9.169050 &   FP \\
008959769-04 &  359.643210 &       8.254465 &   FP \\
008959769-05 &  121.331728 &       8.468101 &   FP \\
008959769-06 &   34.084079 &       7.739391 &   FP \\
008959769-07 &  109.452981 &       7.417272 &   FP \\
008960268-01 &  469.405166 &       9.702311 &   FP \\
008960985-01 &    3.563126 &      11.225169 &   FP \\
008960985-02 &  151.165244 &       9.231333 &   FP \\
008960985-03 &    3.564734 &       9.997137 &   FP \\
008963394-01 &   31.748752 &      34.788696 &   FP \\
008964399-01 &  330.136558 &       7.324474 &   FP \\
008964659-01 &  385.002026 &       9.875787 &   FP \\
008964755-01 &    0.891925 &       9.181046 &   FP \\
008964755-02 &   46.485827 &      10.852613 &   FP \\
008964755-03 &   51.089658 &      11.657306 &   FP \\
008964755-04 &   64.862011 &       9.970813 &   FP \\
008964755-05 &   32.877711 &      11.322057 &   FP \\
008964755-06 &   34.227207 &      11.072824 &   FP \\
008964935-01 &    0.511557 &       8.264630 &   FP \\
008964935-02 &    0.612795 &       9.071284 &   FP \\
008971294-01 &    1.327290 &      11.106936 &   FP \\
008971879-01 &    5.912717 &      10.272564 &   FP \\
008972489-01 &    0.640173 &      11.452293 &   FP \\
008972489-02 &    8.984183 &      12.980876 &   FP \\
008972489-03 &    9.423430 &       9.403115 &   FP \\
008972814-01 &  472.186015 &       8.322935 &   FP \\
008972966-01 &    0.641530 &      14.117121 &   FP \\
008972966-02 &    1.382681 &      11.153576 &   FP \\
008973067-01 &    1.374545 &       9.238652 &   FP \\
008973067-02 &   86.440100 &       7.695127 &   FP \\
008973067-03 &  606.018010 &       7.374772 &   FP \\
008973067-04 &  175.512683 &       7.128533 &   FP \\
008973067-05 &   94.250089 &       7.241097 &   FP \\
008973067-06 &  114.202759 &       7.240931 &   FP \\
008973067-07 &   39.175287 &       7.205510 &   FP \\
008973529-01 &    0.621124 &       8.908576 &   FP \\
008973811-01 &    3.259872 &      12.162282 &   FP \\
008973811-02 &    1.630072 &       9.859773 &   FP \\
008974140-01 &    0.690605 &      10.454733 &   FP \\
008975485-01 &    0.522702 &       9.663243 &   FP \\
008975515-01 &    0.885273 &       7.406052 &   FP \\
008975644-01 &    0.530053 &      11.417254 &   FP \\
008975644-02 &    0.577003 &      10.344049 &   FP \\
008975644-03 &    0.577004 &       9.778100 &   FP \\
008976187-01 &    0.560537 &       9.947292 &   FP \\
008976256-01 &  505.691921 &      13.183659 &   FP \\
008977223-01 &    0.642232 &      16.006071 &   FP \\
008977223-02 &    0.642164 &      12.060819 &   FP \\
008977559-01 &    0.964092 &       9.697676 &   FP \\
008977559-02 &   97.275389 &       9.767592 &   FP \\
008977559-03 &  462.884406 &       8.828460 &   FP \\
008977559-04 &  287.548693 &       9.920403 &   FP \\
008977559-05 &    0.964124 &       8.198998 &   FP \\
008978113-01 &    0.525295 &       7.632013 &   FP \\
008978630-01 &    0.904113 &       9.874681 &   FP \\
008979190-01 &   18.748333 &      12.684554 &   FP \\
008979487-01 &    1.475818 &      12.147954 &   FP \\
008980319-01 &  444.119778 &       7.731935 &   FP \\
008980349-01 &  333.142714 &       8.439582 &   FP \\
008981233-01 &    1.261007 &       8.084932 &   FP \\
008981446-01 &    0.981741 &       8.195154 &   FP \\
008982583-01 &    3.301480 &      12.990206 &   FP \\
008982583-02 &  169.837091 &      11.426282 &   FP \\
008982583-03 &  208.791032 &       8.349078 &   FP \\
008982583-04 &    6.602770 &       8.467562 &   FP \\
008983393-01 &  377.284991 &       7.382728 &   FP \\
008984131-01 &    2.555874 &      10.604963 &   FP \\
008984131-02 &    2.555947 &      10.070648 &   FP \\
008984831-01 &    2.039253 &      12.358401 &   FP \\
008984831-02 &    1.359425 &      10.308237 &   FP \\
008985070-01 &    0.560708 &       7.957135 &   FP \\
008985157-01 &    2.054496 &      12.641865 &   FP \\
008985157-02 &    2.054321 &       8.811033 &   FP \\
008985157-03 &   16.419379 &      15.830384 &   FP \\
008985157-04 &   41.814582 &      13.072473 &   FP \\
008985157-05 &   29.186003 &      12.810169 &   FP \\
008985157-06 &   35.642348 &      12.318694 &   FP \\
008985157-07 &   31.286283 &      11.054629 &   FP \\
008985157-08 &   45.435769 &      12.576680 &   FP \\
009001558-01 &    0.736401 &      31.282078 &   FP \\
009001926-01 &    1.113600 &     177.945847 &   FP \\
009001926-02 &    1.113596 &     476.928258 &   FP \\
009001926-03 &    1.113578 &     187.678869 &   FP \\
009002074-01 &  554.513666 &      13.996619 &   FP \\
009002074-02 &  502.921299 &       9.587085 &   FP \\
009003189-01 &   18.703447 &       8.268218 &   FP \\
009005047-01 &    0.658366 &       7.732060 &   FP \\
009005832-01 &  351.144425 &       7.232080 &   FP \\
009005982-01 &  252.012760 &       9.092175 &   FP \\
009006206-01 &  268.752281 &      12.883927 &   FP \\
009006206-02 &  366.976986 &      10.319886 &   FP \\
009006206-03 &  130.595458 &      10.254389 &   FP \\
009006206-04 &   46.440603 &      11.105809 &   FP \\
009006484-01 &  156.033093 &       7.725611 &   FP \\
009006502-01 &  221.884886 &       8.628675 &   FP \\
009007016-01 &  367.330225 &      12.223351 &   FP \\
009007021-01 &  391.168621 &       7.235703 &   FP \\
009007322-01 &  716.713928 &      51.314976 &   FP \\
009007322-02 &  429.939291 &      56.155435 &   FP \\
009007322-03 &  378.817437 &      27.309879 &   FP \\
009007322-04 &  201.450846 &      33.221535 &   FP \\
009007332-01 &    3.696562 &      14.398858 &   FP \\
009007332-02 &  223.473106 &      11.153137 &   FP \\
009007332-03 &  297.583963 &       9.014398 &   FP \\
009007332-04 &  358.632520 &       8.186098 &   FP \\
009008427-01 &    1.170049 &       9.125169 &   FP \\
009008427-02 &    1.185468 &      10.565972 &   FP \\
009008427-03 &   75.665007 &       8.138835 &   FP \\
009009357-01 &  368.713480 &      12.107036 &   FP \\
009009373-01 &  360.694536 &       7.636790 &   FP \\
009009509-01 &  364.996753 &       7.379911 &   FP \\
009009650-01 &  454.168578 &       9.045416 &   FP \\
009011903-01 &  370.444710 &       8.781525 &   FP \\
009011903-02 &  369.590414 &       8.305338 &   FP \\
009012085-01 &  367.400547 &      10.024968 &   FP \\
009012085-02 &  370.787018 &      11.131452 &   FP \\
009012085-03 &  654.638590 &       7.726564 &   FP \\
009012106-01 &  365.567873 &       8.732439 &   FP \\
009012261-01 &  374.826289 &       8.334846 &   FP \\
009015437-01 &   12.464944 &       8.217918 &   FP \\
009016227-01 &  378.328743 &       7.683114 &   FP \\
009016344-01 &    0.546863 &      12.729811 &   FP \\
009016344-02 &    0.546861 &      10.615056 &   FP \\
009016344-03 &   31.233562 &       8.046730 &   FP \\
009016344-04 &   59.837438 &       9.498641 &   FP \\
009016344-05 &   34.402059 &       8.337420 &   FP \\
009016344-06 &   36.161045 &       8.562938 &   FP \\
009016682-01 &  316.271959 &       7.106819 &   FP \\
009017929-01 &    0.730302 &      10.327929 &   FP \\
009017929-02 &    2.007520 &       8.716037 &   FP \\
009017978-01 &  235.979165 &       7.211268 &   FP \\
009020199-01 &    0.577828 &      14.787747 &   FP \\
009020199-02 &    0.537417 &      18.025803 &   FP \\
009020199-03 &    0.537416 &      16.775967 &   FP \\
009020212-01 &    0.535055 &       7.655422 &   FP \\
009020774-01 &    1.229248 &       8.689899 &   FP \\
009020774-02 &    1.229201 &       9.819542 &   FP \\
009021052-01 &    0.817290 &       9.132588 &   FP \\
009021627-01 &  628.202947 &       8.491196 &   FP \\
009025600-01 &    8.401087 &       9.823439 &   FP \\
009025600-02 &    8.402803 &       7.146708 &   FP \\
009025715-01 &  592.797543 &       7.495499 &   FP \\
009025910-01 &  564.760321 &       9.332826 &   FP \\
009026611-01 &    1.661108 &      12.936465 &   FP \\
009026611-02 &    1.905532 &      13.059647 &   FP \\
009026866-01 &  350.767926 &      61.187489 &   FP \\
009026866-02 &  471.661054 &      11.149456 &   FP \\
009027876-01 &    2.841785 &       8.935884 &   FP \\
009027876-02 &  388.951622 &      78.114803 &   FP \\
009027876-03 &   59.813284 &      15.392805 &   FP \\
009027876-04 &   64.061534 &      12.663757 &   FP \\
009027876-05 &   31.390541 &      12.680470 &   FP \\
009027876-06 &   58.735642 &      11.367649 &   FP \\
009027876-07 &   54.132884 &      10.462648 &   FP \\
009027876-08 &  525.674855 &       8.693872 &   FP \\
009027876-09 &   43.866898 &       8.097819 &   FP \\
009027876-10 &   55.911387 &       7.537881 &   FP \\
009028104-01 &    1.535822 &      14.109805 &   FP \\
009028104-02 &   17.111924 &      21.345650 &   FP \\
009028104-03 &   13.835997 &      12.590182 &   FP \\
009028104-06 &   17.226829 &       8.150572 &   FP \\
009028134-01 &    2.247507 &       8.861430 &   FP \\
009028154-01 &    0.719938 &      14.482083 &   FP \\
009028154-02 &    0.719927 &      10.652181 &   FP \\
009030447-01 &    0.566768 &       8.733341 &   FP \\
009032551-01 &    3.889458 &      13.499027 &   FP \\
009032551-02 &    3.890297 &      11.120510 &   FP \\
009032551-03 &    3.889897 &      10.781781 &   FP \\
009033354-01 &    0.785614 &       8.203146 &   FP \\
009033354-02 &    6.108008 &      12.316841 &   FP \\
009033354-04 &    8.575766 &      13.177936 &   FP \\
009033354-05 &    5.013754 &      11.992351 &   FP \\
009033354-06 &    6.160489 &      13.658076 &   FP \\
009034121-01 &  645.445427 &      10.058068 &   FP \\
009040048-01 &  369.095977 &       8.638491 &   FP \\
009040422-01 &    2.845748 &       8.313326 &   FP \\
009040525-01 &  367.725249 &       7.762008 &   FP \\
009041558-01 &    3.769416 &       9.885778 &   FP \\
009041966-01 &  337.310217 &       9.839743 &   FP \\
009044063-01 &    2.477937 &       7.868271 &   FP \\
009044063-02 &  192.375146 &      14.467592 &   FP \\
009044063-03 &   22.520450 &       9.103149 &   FP \\
009044063-04 &   99.986296 &       9.048647 &   FP \\
009045002-01 &    0.660470 &      13.076888 &   FP \\
009045002-02 &    1.626181 &      10.781516 &   FP \\
009045002-03 &    2.114746 &      11.139540 &   FP \\
009045401-01 &    1.502909 &      21.083660 &   FP \\
009045521-01 &    0.927889 &      13.364891 &   FP \\
009047103-01 &    0.751342 &      12.260325 &   FP \\
009047103-02 &    0.751309 &      13.931898 &   FP \\
009048032-01 &   34.951802 &      36.611362 &   FP \\
009048032-02 &   22.981815 &      17.764382 &   FP \\
009050137-01 &  332.253787 &       7.709066 &   FP \\
009050337-01 &    0.739739 &      11.233497 &   FP \\
009050785-01 &    2.130096 &       8.329258 &   FP \\
009050785-02 &  176.300809 &      10.730489 &   FP \\
009050785-03 &   10.384955 &       9.659020 &   FP \\
009051345-01 &  583.804833 &      11.945938 &   FP \\
009051487-01 &    1.884581 &      10.949778 &   FP \\
009051487-02 &    0.956499 &      10.125727 &   FP \\
009051650-01 &    5.320708 &      11.022439 &   FP \\
009051902-01 &    1.201801 &      10.063063 &   FP \\
009051991-01 &    0.916448 &       9.970234 &   FP \\
009051991-02 &    0.916390 &      10.359524 &   FP \\
009052363-01 &    0.507914 &       8.638908 &   FP \\
009052849-01 &    0.589922 &       8.477982 &   FP \\
009052849-02 &  124.932564 &       8.643602 &   FP \\
009052883-01 &    2.594615 &      13.480304 &   FP \\
009052883-02 &    5.188565 &      12.991760 &   FP \\
009053930-01 &  355.214001 &       7.506576 &   FP \\
009054553-01 &    0.704897 &      17.714460 &   FP \\
009054553-02 &    0.704896 &      15.165339 &   FP \\
009054553-03 &    0.823373 &      10.866428 &   FP \\
009071682-01 &    1.447418 &       8.175343 &   FP \\
009072011-01 &    0.953478 &      10.858234 &   FP \\
009072011-02 &    1.682207 &       8.973794 &   FP \\
009072526-01 &  517.981658 &       7.635453 &   FP \\
009072693-01 &    0.680099 &       9.294181 &   FP \\
009072693-02 &   24.052417 &      11.235606 &   FP \\
009072693-03 &   91.141718 &      11.126019 &   FP \\
009072693-04 &    9.554877 &      10.550408 &   FP \\
009072693-05 &    9.055940 &      10.566201 &   FP \\
009072693-06 &    9.717525 &      10.494706 &   FP \\
009072693-07 &   19.929348 &      11.758087 &   FP \\
009072693-08 &   11.061018 &      10.847065 &   FP \\
009073007-01 &    0.614843 &      10.761571 &   FP \\
009073007-02 &   61.143077 &       8.222710 &   FP \\
009073007-03 &   49.040973 &       9.467880 &   FP \\
009074840-01 &  268.992289 &      18.471016 &   FP \\
009074876-01 &  385.903335 &       8.117946 &   FP \\
009075469-01 &  392.991200 &       8.628834 &   FP \\
009075469-02 &  560.439750 &       7.627080 &   FP \\
009075708-01 &    0.513062 &       9.731278 &   FP \\
009075779-01 &  159.814452 &       9.737246 &   FP \\
009075931-01 &  558.880177 &       7.674805 &   FP \\
009075961-01 &  368.680253 &       8.005635 &   FP \\
009076299-01 &  371.849542 &       7.565451 &   FP \\
009076541-01 &  549.822303 &       8.278324 &   FP \\
009076673-01 &  368.608976 &       7.384957 &   FP \\
009076686-01 &  384.814129 &       7.850521 &   FP \\
009077127-01 &    1.047932 &       7.489925 &   FP \\
009077127-02 &  253.506823 &       8.408385 &   FP \\
009077127-03 &  107.686016 &       7.312115 &   FP \\
009077483-01 &   50.651403 &      24.269421 &   FP \\
009077483-02 &   80.956775 &      19.556492 &   FP \\
009077788-01 &  361.118656 &       7.968161 &   FP \\
009079718-01 &  366.335087 &       7.580676 &   FP \\
009083514-01 &    0.918410 &       7.572098 &   FP \\
009084512-01 &    2.106732 &       9.518984 &   FP \\
009084820-01 &   91.071071 &      24.852602 &   FP \\
009087205-01 &   26.960548 &       9.331516 &   FP \\
009088759-01 &  212.127479 &       8.631060 &   FP \\
009092935-01 &    3.563643 &      10.284015 &   FP \\
009092935-02 &    3.563940 &      12.173358 &   FP \\
009092935-03 &   38.045612 &      10.354871 &   FP \\
009092940-01 &    1.782002 &      14.041489 &   FP \\
009092940-02 &  334.759402 &      10.602815 &   FP \\
009092940-03 &   46.735974 &       9.568154 &   FP \\
009092940-04 &  160.177008 &       9.055178 &   FP \\
009092940-05 &  121.765739 &       8.631486 &   FP \\
009092940-06 &  401.035407 &       8.405744 &   FP \\
009093266-01 &    0.767500 &       8.878416 &   FP \\
009093266-02 &   36.028168 &      13.771299 &   FP \\
009093266-03 &   40.459941 &      13.368180 &   FP \\
009093300-01 &    5.876315 &       8.362381 &   FP \\
009093660-01 &   12.921194 &      10.062025 &   FP \\
009094694-01 &    0.739638 &       8.083529 &   FP \\
009094694-02 &    1.470101 &      11.484169 &   FP \\
009094694-03 &   25.042593 &      21.984772 &   FP \\
009094694-04 &  117.723431 &      20.835398 &   FP \\
009095245-01 &    5.568246 &       8.411945 &   FP \\
009095292-01 &    1.973909 &       7.637959 &   FP \\
009095849-01 &    3.143996 &       8.036469 &   FP \\
009095849-02 &  268.532966 &       8.582360 &   FP \\
009095849-03 &  236.781294 &       8.553946 &   FP \\
009095849-04 &  176.383052 &       7.940273 &   FP \\
009095849-05 &  208.751653 &       7.618614 &   FP \\
009095849-06 &  134.593760 &       7.108142 &   FP \\
009097423-01 &    1.591018 &       8.903975 &   FP \\
009097423-02 &    2.016235 &       8.807822 &   FP \\
009097423-03 &    1.855431 &      11.248277 &   FP \\
009097423-04 &   17.658339 &       9.090007 &   FP \\
009097423-05 &   17.598648 &       8.894159 &   FP \\
009097423-06 &   22.047327 &       8.911087 &   FP \\
009098349-01 &  268.158375 &       7.302606 &   FP \\
009099427-01 &    6.116520 &       9.141484 &   FP \\
009099427-02 &    6.116024 &       7.806399 &   FP \\
009099728-01 &    0.592603 &       9.194113 &   FP \\
009099728-02 &  363.341903 &       8.179190 &   FP \\
009099811-01 &   21.719889 &       9.303286 &   FP \\
009099927-01 &    2.149071 &       9.485166 &   FP \\
009099927-02 &  253.660996 &      10.150414 &   FP \\
009099927-03 &  262.574293 &       8.158246 &   FP \\
009099927-04 &   18.284488 &       7.958399 &   FP \\
009099927-05 &  560.886107 &       7.759356 &   FP \\
009099927-06 &   72.105285 &       7.263803 &   FP \\
009099927-07 &   18.284116 &       7.961488 &   FP \\
009099927-08 &  421.235314 &       8.190903 &   FP \\
009099927-09 &  421.247702 &       8.171388 &   FP \\
009106922-01 &  369.612457 &       8.990500 &   FP \\
009107251-01 &  365.469394 &      10.075527 &   FP \\
009107656-01 &  364.260580 &       8.647312 &   FP \\
009108615-01 &    0.625970 &       8.811284 &   FP \\
009108615-02 &    0.625991 &       9.508462 &   FP \\
009108615-03 &   71.901459 &       7.917615 &   FP \\
009108615-04 &   75.036383 &       8.199550 &   FP \\
009108715-01 &    0.716553 &       9.071536 &   FP \\
009108998-01 &  519.574294 &      10.848855 &   FP \\
009109743-01 &    0.527687 &       8.408699 &   FP \\
009111056-01 &    1.395418 &      10.622040 &   FP \\
009113058-01 &    1.576805 &       9.803629 &   FP \\
009113058-02 &    1.576766 &       9.572998 &   FP \\
009114182-01 &    0.869563 &       8.019740 &   FP \\
009114182-02 &    0.534912 &       8.278873 &   FP \\
009114182-03 &  103.043038 &       8.371124 &   FP \\
009114614-01 &  470.587706 &       7.434686 &   FP \\
009115188-01 &    0.819333 &       8.503748 &   FP \\
009117875-01 &    1.397397 &      12.759169 &   FP \\
009117875-02 &    1.397440 &       9.627370 &   FP \\
009118695-01 &    2.020255 &       8.906117 &   FP \\
009118716-01 &    0.856045 &       8.081624 &   FP \\
009119402-01 &    1.067407 &      11.833487 &   FP \\
009119402-02 &  253.610410 &      11.411301 &   FP \\
009119402-03 &  612.617867 &      10.333379 &   FP \\
009119402-04 &  269.251150 &      10.052640 &   FP \\
009119402-05 &  330.381417 &       8.898508 &   FP \\
009119402-06 &  261.470647 &       8.288532 &   FP \\
009119402-07 &  204.267868 &       7.264472 &   FP \\
009119536-01 &    3.142165 &      10.446538 &   FP \\
009137402-01 &    1.388205 &       9.283461 &   FP \\
009137447-01 &    0.653189 &      15.175915 &   FP \\
009137580-01 &  399.274609 &       7.219307 &   FP \\
009138389-01 &  390.230296 &       8.657183 &   FP \\
009138411-01 &  427.093700 &      10.156514 &   FP \\
009138695-01 &    3.228608 &       9.692984 &   FP \\
009138872-01 &    1.753082 &       9.771761 &   FP \\
009138872-02 &    0.584403 &       9.317869 &   FP \\
009138872-03 &    0.880688 &       8.025336 &   FP \\
009140662-01 &   20.968322 &       8.721058 &   FP \\
009141097-01 &  277.677426 &       7.625348 &   FP \\
009142203-01 &    3.639944 &       7.532806 &   FP \\
009142544-01 &  439.059817 &       8.794141 &   FP \\
009142684-01 &  462.982484 &       8.405766 &   FP \\
009143785-01 &    0.993521 &      12.909467 &   FP \\
009145369-01 &    1.211330 &      10.347328 &   FP \\
009145369-02 &   40.387695 &      11.574291 &   FP \\
009145369-03 &   68.349455 &      13.512438 &   FP \\
009145369-04 &   53.311789 &      13.113708 &   FP \\
009145369-05 &   78.692327 &      11.539659 &   FP \\
009145535-01 &  448.154332 &       9.036466 &   FP \\
009145535-02 &  366.411893 &       7.884200 &   FP \\
009145681-01 &  279.200188 &      16.941635 &   FP \\
009146302-01 &  444.363784 &       9.488973 &   FP \\
009149959-01 &    0.984473 &       8.110895 &   FP \\
009149959-02 &   24.687492 &       8.853523 &   FP \\
009149959-03 &  151.589855 &      10.531397 &   FP \\
009149959-04 &   44.896137 &      10.042685 &   FP \\
009149959-05 &  107.214436 &      10.362447 &   FP \\
009150012-01 &    0.952770 &      10.096803 &   FP \\
009150892-01 &    1.105245 &       8.697877 &   FP \\
009150892-02 &  271.588389 &       8.958771 &   FP \\
009152634-01 &    1.395539 &       7.133623 &   FP \\
009153754-01 &  100.795390 &     122.641953 &   FP \\
009153754-02 &   97.059803 &      75.309239 &   FP \\
009153754-03 &  120.789586 &      31.622818 &   FP \\
009153754-04 &   97.779010 &      32.775487 &   FP \\
009156461-01 &    2.296214 &       9.442284 &   FP \\
009157001-01 &    1.665880 &       8.191978 &   FP \\
009157001-02 &   42.911118 &      15.649755 &   FP \\
009157001-03 &   25.473338 &      12.118209 &   FP \\
009157001-04 &   30.962694 &       9.441713 &   FP \\
009157001-05 &   54.106432 &       9.495384 &   FP \\
009157001-06 &   29.407248 &       9.167335 &   FP \\
009157607-01 &  405.465017 &       7.475276 &   FP \\
009158038-01 &    2.271128 &      10.425536 &   FP \\
009159076-01 &  402.645067 &       7.393422 &   FP \\
009160206-01 &    0.946386 &       9.574476 &   FP \\
009160468-01 &  710.843927 &       7.115660 &   FP \\
009162503-01 &    0.827431 &      10.600774 &   FP \\
009162971-01 &  427.126577 &       8.400013 &   FP \\
009163180-01 &    1.348169 &      10.263476 &   FP \\
009163591-01 &  371.318702 &      82.075836 &   FP \\
009163591-02 &  522.865286 &      67.563484 &   FP \\
009164045-01 &  581.058196 &       8.685522 &   FP \\
009164076-01 &    2.016910 &       8.436126 &   FP \\
009164076-02 &   27.646748 &      14.017551 &   FP \\
009164076-04 &   25.848917 &      13.083855 &   FP \\
009164076-05 &   44.316366 &      14.162034 &   FP \\
009164076-06 &   37.848434 &      12.045137 &   FP \\
009164076-07 &   13.752590 &      12.883019 &   FP \\
009164076-08 &   32.228033 &      11.477269 &   FP \\
009164938-01 &    1.443603 &      11.578283 &   FP \\
009164938-02 &    1.443608 &      16.465656 &   FP \\
009165393-01 &    1.321793 &       9.917384 &   FP \\
009166386-01 &    9.306181 &      12.394983 &   FP \\
009166826-01 &    1.841939 &       9.513179 &   FP \\
009166826-02 &    1.105115 &       9.627144 &   FP \\
009166826-03 &    1.105117 &      10.667805 &   FP \\
009166826-05 &    3.966448 &      10.790877 &   FP \\
009166826-06 &    3.966255 &      11.733176 &   FP \\
009166826-07 &    4.885538 &      10.134951 &   FP \\
009171234-02 &  369.313809 &       8.813685 &   FP \\
009171585-01 &  369.537491 &       7.779889 &   FP \\
009171933-01 &  362.742268 &       7.420041 &   FP \\
009171954-01 &    0.554741 &      17.233381 &   FP \\
009171954-02 &    0.554742 &      17.134655 &   FP \\
009171954-03 &    0.677577 &      12.172637 &   FP \\
009172627-01 &    0.844205 &       9.068515 &   FP \\
009172627-02 &    0.844189 &       9.052286 &   FP \\
009172981-01 &    1.091565 &      10.103445 &   FP \\
009172981-02 &    1.091569 &       8.742676 &   FP \\
009172981-03 &    0.664799 &       8.113656 &   FP \\
009172981-04 &    0.664788 &       8.550691 &   FP \\
009173014-01 &    2.452801 &      10.828972 &   FP \\
009173014-02 &   89.042571 &       7.578304 &   FP \\
009173014-03 &  342.790227 &       7.205758 &   FP \\
009174121-01 &    0.588949 &      10.769341 &   FP \\
009174536-01 &    1.777321 &      11.781979 &   FP \\
009174536-02 &    1.777544 &      10.199073 &   FP \\
009174536-03 &   31.702511 &      11.000296 &   FP \\
009174536-04 &  449.471796 &       8.884921 &   FP \\
009174919-01 &    7.918561 &      10.714716 &   FP \\
009175104-01 &    3.606996 &       7.741463 &   FP \\
009175346-01 &    1.233314 &      11.631373 &   FP \\
009175346-02 &  469.854656 &       9.324104 &   FP \\
009175811-01 &  661.885049 &       7.247818 &   PC \\
009178501-01 &    1.399227 &       8.717724 &   FP \\
009178501-02 &   30.800059 &       9.342656 &   FP \\
009178502-01 &    2.710207 &      11.108815 &   FP \\
009178548-01 &    0.909819 &       7.491324 &   FP \\
009178894-01 &    1.982327 &       8.510541 &   FP \\
009178929-01 &    2.916853 &       8.898837 &   FP \\
009178929-02 &    0.972287 &      11.018328 &   FP \\
009179771-01 &    5.197083 &      13.395244 &   FP \\
009179771-02 &    5.197095 &      13.158552 &   FP \\
009179771-03 &    5.197228 &      12.311772 &   FP \\
009179771-04 &  266.283294 &      13.112312 &   FP \\
009179771-05 &  266.270438 &      13.109820 &   FP \\
009179771-06 &    5.198011 &      10.282662 &   FP \\
009180566-01 &    3.267635 &       9.900793 &   FP \\
009180566-02 &    3.267764 &      10.845786 &   FP \\
009180708-01 &    3.410317 &       8.258267 &   FP \\
009180821-01 &    2.239717 &       8.329014 &   FP \\
009180906-01 &    0.916697 &      11.690614 &   FP \\
009180906-02 &    1.526069 &       9.827187 &   FP \\
009181012-01 &    1.281752 &       8.982947 &   FP \\
009182355-01 &    4.659855 &      12.461380 &   FP \\
009182484-01 &    3.189645 &       7.845946 &   FP \\
009182617-01 &    0.967507 &       8.145420 &   FP \\
009182617-02 &    0.967498 &      14.110760 &   FP \\
009182928-01 &    1.243910 &      15.745149 &   FP \\
009201644-01 &    0.659808 &      11.679889 &   FP \\
009201644-02 &    0.659822 &      10.886743 &   FP \\
009202046-01 &    1.312208 &       8.759499 &   FP \\
009202046-02 &    1.312118 &       9.303716 &   FP \\
009202990-01 &  429.769779 &      12.860279 &   FP \\
009202990-02 &  495.145544 &       9.561154 &   FP \\
009202990-03 &  276.073559 &       9.223038 &   FP \\
009204103-01 &    1.102779 &       9.949776 &   FP \\
009204103-02 &    1.102721 &      10.721391 &   FP \\
009204718-01 &    1.827120 &      13.257345 &   FP \\
009204718-02 &    1.826887 &      17.149235 &   FP \\
009205044-01 &    0.548719 &       8.279856 &   FP \\
009205356-01 &  494.352250 &      13.378873 &   FP \\
009206975-01 &  369.139577 &       7.320062 &   FP \\
009206994-01 &  367.346754 &       7.402234 &   FP \\
009207344-01 &    0.537952 &       8.317962 &   FP \\
009207344-02 &    1.961262 &       7.743325 &   FP \\
009209247-01 &    1.514545 &      11.521360 &   FP \\
009209247-02 &    1.514497 &      11.144161 &   FP \\
009210037-01 &    1.399154 &      13.086613 &   FP \\
009210037-02 &    1.390210 &      11.492123 &   FP \\
009210874-01 &  368.082622 &       9.308633 &   FP \\
009211188-01 &  368.132410 &       9.338720 &   FP \\
009215655-01 &    6.062749 &      12.349881 &   FP \\
009215655-02 &    3.031459 &      15.253731 &   FP \\
009215655-03 &    1.515564 &      11.407887 &   FP \\
009215752-01 &  515.691684 &       8.472063 &   FP \\
009216367-01 &  491.053800 &      19.868446 &   FP \\
009216367-02 &  189.260739 &      16.132683 &   FP \\
009216367-03 &  296.427436 &      12.090880 &   FP \\
009216367-04 &  546.439716 &      15.036653 &   FP \\
009216868-01 &  467.062791 &       7.575599 &   FP \\
009217407-01 &  576.348207 &       8.573695 &   FP \\
009217583-01 &    1.225424 &       8.466632 &   FP \\
009217583-03 &   45.756353 &       8.492082 &   FP \\
009217583-04 &  108.402919 &       8.039736 &   FP \\
009217583-05 &   85.972509 &       7.718733 &   FP \\
009217583-06 &   43.897168 &       8.023165 &   FP \\
009220002-01 &  639.465324 &      65.518486 &   FP \\
009220002-02 &  678.651927 &      96.373549 &   FP \\
009220002-03 &  455.279367 &      60.619509 &   FP \\
009220159-01 &  494.674374 &       8.242816 &   FP \\
009222871-01 &  705.672278 &       7.868626 &   FP \\
009222942-01 &    0.544113 &       8.020792 &   FP \\
009224836-01 &    1.031310 &       7.971686 &   FP \\
009225403-01 &   42.409226 &      12.643357 &   FP \\
009226081-01 &    0.896133 &       8.102865 &   FP \\
009226081-02 &    0.896173 &       9.377859 &   FP \\
009227112-01 &  399.468065 &       7.692585 &   FP \\
009228115-01 &    2.189205 &      10.586519 &   FP \\
009228296-01 &  364.165647 &       9.924705 &   FP \\
009229318-01 &    0.917943 &       9.543542 &   FP \\
009229318-02 &    2.936845 &       7.883319 &   FP \\
009229342-01 &    1.032773 &      11.100562 &   FP \\
009229571-01 &    1.995180 &      11.838276 &   FP \\
009229571-02 &  381.045899 &       8.960208 &   FP \\
009229571-03 &  312.745783 &       8.706194 &   FP \\
009229571-04 &   23.064475 &       8.163113 &   FP \\
009229571-05 &  389.157175 &       8.011040 &   FP \\
009229571-06 &  111.855742 &       7.934643 &   FP \\
009229571-07 &   65.395769 &       7.741351 &   FP \\
009229571-08 &  273.358078 &       7.789456 &   FP \\
009230007-01 &    0.816026 &      12.922654 &   FP \\
009230007-02 &    0.816016 &      14.496169 &   FP \\
009237047-01 &    0.531111 &       9.324646 &   FP \\
009239124-01 &    1.858572 &       8.211032 &   FP \\
009239124-02 &    1.858581 &       9.275401 &   FP \\
009239124-03 &  488.595160 &       7.501928 &   FP \\
009239211-01 &    2.199191 &      14.483583 &   FP \\
009239211-02 &   11.130827 &       9.406782 &   FP \\
009239681-01 &    0.629981 &      14.366579 &   FP \\
009239681-02 &    0.629956 &      14.215351 &   FP \\
009239681-03 &    0.629972 &      13.989106 &   FP \\
009239681-04 &    0.629978 &      12.445855 &   FP \\
009240041-01 &    0.557775 &       9.807515 &   FP \\
009240750-01 &  345.298254 &       8.372359 &   FP \\
009240941-01 &  276.017893 &       7.260127 &   FP \\
009240941-02 &  563.567973 &       7.797847 &   FP \\
009240941-03 &  222.122957 &       7.474812 &   FP \\
009241509-01 &    1.172259 &      11.400826 &   FP \\
009241509-02 &    0.683537 &       9.628710 &   FP \\
009241509-03 &    4.284979 &      14.390641 &   FP \\
009241509-04 &    9.076895 &       9.033827 &   FP \\
009241509-05 &    4.547361 &      13.791586 &   FP \\
009242059-01 &    2.397386 &       9.836703 &   FP \\
009242059-02 &   36.445671 &      12.698851 &   FP \\
009242127-01 &    1.647571 &       8.940628 &   FP \\
009242383-01 &    0.708653 &      17.107439 &   FP \\
009242383-02 &    0.708655 &      16.295108 &   FP \\
009242383-03 &    0.665773 &      11.798945 &   FP \\
009242383-04 &    0.836832 &      10.400034 &   FP \\
009243421-01 &    1.198204 &      11.889472 &   FP \\
009243464-01 &    0.599604 &      13.124796 &   FP \\
009243562-01 &    0.822220 &      10.114140 &   FP \\
009243562-02 &    0.974025 &      10.307631 &   FP \\
009243562-04 &   88.381823 &      10.562247 &   FP \\
009243562-05 &   22.861623 &       9.549221 &   FP \\
009243562-06 &   49.128855 &       9.771435 &   FP \\
009243671-01 &    0.532538 &       8.933814 &   FP \\
009243826-01 &    2.406534 &       8.345607 &   FP \\
009243826-02 &  180.126839 &      14.940191 &   FP \\
009243826-03 &  197.356765 &       9.191884 &   FP \\
009244177-01 &   11.868517 &       8.357055 &   FP \\
009244177-02 &  274.810412 &      11.200439 &   FP \\
009244177-03 &    5.934809 &       8.636140 &   FP \\
009244768-01 &    1.172276 &      12.858624 &   FP \\
009244768-02 &  437.367113 &       8.885953 &   FP \\
009244992-01 &  478.456062 &      14.739542 &   FP \\
009245848-01 &    0.920920 &       9.959625 &   FP \\
009245848-02 &   15.947579 &      12.414566 &   FP \\
009245848-03 &   27.431289 &      13.080170 &   FP \\
009245848-04 &   44.519736 &      10.922007 &   FP \\
009245848-05 &   32.344813 &       8.797363 &   FP \\
009245855-01 &    0.606314 &       8.885375 &   FP \\
009245855-02 &  106.114806 &       8.004975 &   FP \\
009246356-01 &    9.055617 &       7.158384 &   FP \\
009246481-01 &    0.541523 &      11.927274 &   FP \\
009246481-02 &    0.541520 &      11.386042 &   FP \\
009246481-03 &    1.083052 &      10.145302 &   FP \\
009265050-01 &    0.597289 &       9.997684 &   FP \\
009265306-01 &    1.583186 &      10.507945 &   FP \\
009265306-02 &  468.535500 &       8.204070 &   FP \\
009267042-01 &    0.669754 &      10.312144 &   FP \\
009267042-02 &    0.502327 &       9.705658 &   FP \\
009267227-01 &  303.301229 &       7.850589 &   FP \\
009267355-01 &  359.705700 &       8.708355 &   FP \\
009267978-01 &  380.467523 &       7.465772 &   FP \\
009267997-01 &  490.467688 &      41.469090 &   FP \\
009267997-02 &  589.230461 &      18.562534 &   FP \\
009268462-01 &  327.285744 &       7.305118 &   FP \\
009269063-01 &    0.914183 &       7.547734 &   FP \\
009269522-01 &  557.813641 &       7.242467 &   FP \\
009269686-01 &  374.574730 &       7.495091 &   FP \\
009269986-01 &  362.090465 &       7.270477 &   FP \\
009271655-01 &  352.443021 &       8.061088 &   FP \\
009271655-02 &  395.321323 &       7.575720 &   FP \\
009272082-01 &  675.567481 &       8.606657 &   FP \\
009272082-02 &  334.033684 &      19.070524 &   FP \\
009272837-01 &  479.971457 &       7.753746 &   FP \\
009273222-01 &  470.642666 &       7.521525 &   FP \\
009273647-01 &    1.074896 &      13.253836 &   FP \\
009273647-02 &    1.074938 &      10.721341 &   FP \\
009273824-01 &    9.760975 &      12.063843 &   FP \\
009273992-01 &  352.351388 &      13.132011 &   FP \\
009274516-01 &  278.832977 &       9.986666 &   FP \\
009278696-01 &    0.671252 &      13.662908 &   FP \\
009278696-02 &    0.671258 &      12.412343 &   FP \\
009278696-03 &    0.791552 &       9.005838 &   FP \\
009279040-01 &  478.373361 &       7.435812 &   FP \\
009279763-01 &    1.926609 &      11.325198 &   FP \\
009283002-01 &    2.907523 &       9.889609 &   FP \\
009283002-02 &  643.625926 &       9.094959 &   FP \\
009283128-01 &    1.007072 &       8.964341 &   FP \\
009283128-02 &    0.865732 &       8.784426 &   FP \\
009283619-01 &  205.831222 &       7.813647 &   FP \\
009284487-01 &    2.595236 &       8.234758 &   FP \\
009284487-02 &  402.396327 &       8.815592 &   FP \\
009284487-04 &  414.767569 &       7.760250 &   FP \\
009284487-05 &   71.927904 &       7.560740 &   FP \\
009288444-01 &    1.552699 &       9.282315 &   FP \\
009288444-02 &    1.057416 &       9.333031 &   FP \\
009288444-03 &    0.793009 &       7.907562 &   FP \\
009289894-01 &  297.222625 &       8.501083 &   FP \\
009290858-01 &  467.943052 &      10.820087 &   FP \\
009290858-02 &  414.856919 &       8.398665 &   FP \\
009291275-01 &    1.193980 &      16.402433 &   FP \\
009291618-01 &    3.439247 &      10.720045 &   FP \\
009291618-02 &    0.524050 &      10.749699 &   FP \\
009291830-01 &  404.619476 &      23.279062 &   FP \\
009291830-02 &  425.129463 &      13.268535 &   FP \\
009292463-01 &    0.762398 &       9.165852 &   FP \\
009300295-01 &    0.626622 &      11.189281 &   FP \\
009300295-02 &    0.626621 &      10.872443 &   FP \\
009300295-03 &    0.626626 &      10.092574 &   FP \\
009300507-01 &    0.661664 &       8.244054 &   FP \\
009300946-01 &    3.472234 &      10.328480 &   FP \\
009301183-01 &    3.577021 &      10.981963 &   FP \\
009301183-02 &    3.577523 &      10.167641 &   FP \\
009301183-03 &  165.058444 &       8.605592 &   FP \\
009301183-04 &  114.868821 &       8.150256 &   FP \\
009301183-05 &   38.770084 &       8.280573 &   FP \\
009301183-06 &   96.528158 &       7.867604 &   FP \\
009301183-07 &  156.713181 &       7.636199 &   FP \\
009301183-08 &  369.729433 &       7.328440 &   FP \\
009303033-01 &    0.776404 &       7.545115 &   FP \\
009303033-02 &  139.801193 &       7.185728 &   FP \\
009303041-01 &    1.367047 &      10.263867 &   FP \\
009303041-02 &    0.564851 &      10.648987 &   FP \\
009303041-03 &    0.988469 &       8.769782 &   FP \\
009304409-01 &    0.944255 &       9.506062 &   FP \\
009304698-01 &    1.208229 &       9.532553 &   FP \\
009304698-03 &   77.184020 &      10.480196 &   FP \\
009304698-04 &   69.287260 &       8.699499 &   FP \\
009304698-05 &   35.077957 &       8.484832 &   FP \\
009304797-01 &  371.297720 &     180.871796 &   FP \\
009304797-02 &  372.388009 &      83.077588 &   FP \\
009304797-03 &  595.232315 &     146.573259 &   FP \\
009304797-04 &  370.589855 &     156.169579 &   FP \\
009304842-01 &    1.362230 &       9.442939 &   FP \\
009304842-02 &    1.234317 &      14.988177 &   FP \\
009304907-01 &    0.875667 &       7.755987 &   FP \\
009304907-02 &   38.872222 &       8.400940 &   FP \\
009304907-03 &   47.696502 &       8.402038 &   FP \\
009304907-04 &   54.796553 &       8.139857 &   FP \\
009304907-05 &   54.495311 &       8.182136 &   FP \\
009304907-06 &   39.524398 &       7.833729 &   FP \\
009304907-07 &   45.908322 &       8.241400 &   FP \\
009304907-08 &   51.132657 &       7.884336 &   FP \\
009304923-01 &    0.752605 &      10.101311 &   FP \\
009304923-02 &    0.752528 &      10.719816 &   FP \\
009304923-03 &    8.318738 &       8.449749 &   FP \\
009305012-01 &    0.967954 &      10.004498 &   FP \\
009305134-01 &  483.468851 &       8.538308 &   FP \\
009305136-01 &    2.856881 &       9.634678 &   FP \\
009305136-02 &  144.469539 &      13.894126 &   FP \\
009305136-03 &   95.069996 &       8.331399 &   FP \\
009305136-04 &   68.055011 &       7.922747 &   FP \\
009305136-05 &   51.798395 &       7.829553 &   FP \\
009305136-06 &  123.165572 &       7.397900 &   FP \\
009305574-01 &    0.500504 &       8.644801 &   FP \\
009305574-02 &    0.500501 &       8.073458 &   FP \\
009305952-01 &    0.983174 &      10.281603 &   FP \\
009305952-02 &    0.593122 &       9.729715 &   FP \\
009305952-03 &    3.082573 &      10.774418 &   FP \\
009305952-04 &  102.578140 &      10.081030 &   FP \\
009305952-05 &  109.614578 &       8.581657 &   FP \\
009305952-06 &   64.992966 &       8.452939 &   FP \\
009305952-07 &   64.635679 &       9.067076 &   FP \\
009305952-08 &  158.917037 &       8.428703 &   FP \\
009306095-01 &  369.918952 &      13.611100 &   FP \\
009306095-02 &    0.849298 &      10.606613 &   FP \\
009306290-01 &   20.489659 &       8.054222 &   FP \\
009306597-01 &  570.638264 &      15.051190 &   FP \\
009306597-02 &  578.850988 &      10.921491 &   FP \\
009306597-03 &  571.009023 &      15.290109 &   FP \\
009306677-01 &    0.735282 &       7.891829 &   FP \\
009306893-01 &    0.859592 &      10.312208 &   FP \\
009306900-01 &    2.486430 &       8.795074 &   FP \\
009306900-02 &  333.256998 &       7.264007 &   FP \\
009306998-01 &    6.808240 &       9.411035 &   FP \\
009308289-01 &    1.687606 &       7.633138 &   FP \\
009324334-01 &    4.022651 &       8.817553 &   FP \\
009327458-01 &  391.189536 &     428.352173 &   FP \\
009327458-02 &  231.669603 &     382.680612 &   FP \\
009327462-01 &  556.541890 &       7.634514 &   FP \\
009328653-01 &   33.363649 &       9.871242 &   FP \\
009329230-01 &    0.738972 &       8.185041 &   FP \\
009333457-01 &  477.302651 &      10.573407 &   FP \\
009335087-01 &  472.923664 &       8.646848 &   FP \\
009335114-01 &   29.425807 &       7.606249 &   FP \\
009335794-01 &  425.660092 &       7.709198 &   FP \\
009339119-01 &  416.023106 &       9.276779 &   FP \\
009340361-01 &  494.727683 &       9.042152 &   FP \\
009341243-01 &    0.809986 &       8.379203 &   FP \\
009343888-01 &    0.988539 &      14.046760 &   FP \\
009343888-02 &    0.989053 &      10.530046 &   FP \\
009344493-01 &    0.826666 &      12.385159 &   FP \\
009344493-02 &    0.836173 &      10.269009 &   FP \\
009344493-03 &    0.836146 &      10.853101 &   FP \\
009344572-01 &    0.975014 &      13.474869 &   FP \\
009344572-02 &    0.558558 &       7.311079 &   FP \\
009344927-01 &  175.480813 &       7.202572 &   FP \\
009345040-01 &    1.260364 &       9.356566 &   FP \\
009345040-02 &   16.353587 &      18.081007 &   FP \\
009345040-03 &   15.162603 &      11.783941 &   FP \\
009345040-04 &   35.251693 &      16.681597 &   FP \\
009345040-05 &    4.307896 &      17.515539 &   FP \\
009347056-01 &    0.706582 &       8.252934 &   FP \\
009347095-01 &    4.220613 &       8.494675 &   FP \\
009347339-01 &  258.706899 &      13.775672 &   FP \\
009347494-01 &    0.931587 &       8.423273 &   FP \\
009347494-02 &    0.721329 &       9.507622 &   FP \\
009347494-03 &    0.918037 &      13.029072 &   FP \\
009347707-01 &  367.431359 &      13.357545 &   FP \\
009347707-02 &  391.159602 &       9.318162 &   FP \\
009347955-01 &    0.767029 &      10.192796 &   FP \\
009349226-01 &    4.775828 &      12.313139 &   FP \\
009349226-02 &    1.591863 &       7.761113 &   FP \\
009349245-01 &    0.903158 &      11.953619 &   FP \\
009349245-02 &  275.609050 &       7.768928 &   FP \\
009349245-03 &  324.838237 &       9.066703 &   FP \\
009349245-04 &  190.943185 &       9.782845 &   FP \\
009350555-01 &  357.260363 &       8.788653 &   FP \\
009350555-02 &  367.708795 &      16.641847 &   FP \\
009350555-03 &  493.184404 &      21.112097 &   FP \\
009350686-01 &    0.811296 &       9.439695 &   FP \\
009350686-02 &    0.811292 &      14.820352 &   FP \\
009350690-01 &    0.811268 &       9.572414 &   FP \\
009350690-02 &  472.859830 &      10.707829 &   FP \\
009351205-01 &    6.287349 &       7.994031 &   FP \\
009351205-02 &    1.714731 &       7.462361 &   FP \\
009351205-03 &  390.806614 &      11.920588 &   FP \\
009351620-01 &  428.722565 &       9.346848 &   FP \\
009351620-02 &  429.072066 &       8.993591 &   FP \\
009351622-01 &    0.504274 &       9.978829 &   FP \\
009353572-01 &    0.924771 &      15.622894 &   FP \\
009353572-02 &  132.479802 &       9.701159 &   FP \\
009353627-01 &  373.845645 &       9.368775 &   FP \\
009362445-01 &    4.091376 &       7.545666 &   FP \\
009362445-02 &    1.023136 &       9.290301 &   FP \\
009364192-01 &    0.584212 &       8.245740 &   FP \\
009364543-01 &    0.667158 &      16.686047 &   FP \\
009364543-02 &   29.717041 &      12.786743 &   FP \\
009364901-01 &    0.578696 &       9.509918 &   FP \\
009364901-02 &  294.761810 &       8.650604 &   FP \\
009364901-03 &  263.107352 &       8.154187 &   FP \\
009366994-01 &    2.333958 &       8.625155 &   FP \\
009367382-01 &    1.061759 &      13.521830 &   FP \\
009368220-01 &    0.658318 &      16.215624 &   FP \\
009368220-02 &    0.564962 &      13.239853 &   FP \\
009368220-03 &    0.564972 &      12.236233 &   FP \\
009368524-01 &    0.664685 &      11.484982 &   FP \\
009369047-01 &    0.903389 &      11.701352 &   FP \\
009369047-02 &    1.793681 &       7.662876 &   FP \\
009369547-01 &    0.604204 &      10.528569 &   FP \\
009369547-02 &    0.604213 &       9.045605 &   FP \\
009369547-03 &    1.855980 &       9.804569 &   FP \\
009369547-04 &    0.530272 &       9.284076 &   FP \\
009385972-01 &  170.482689 &       7.102810 &   FP \\
009386115-01 &  372.865675 &       7.442098 &   FP \\
009388304-01 &    0.533445 &      10.755918 &   FP \\
009389628-01 &   39.111420 &       7.256408 &   FP \\
009391335-01 &  571.089044 &       7.414943 &   FP \\
009391395-01 &    0.541582 &      10.726819 &   FP \\
009391395-02 &  217.861744 &       8.897116 &   FP \\
009391395-03 &  152.218990 &       7.584933 &   FP \\
009392416-01 &  317.748372 &       7.865895 &   FP \\
009392668-01 &    0.892876 &       8.893379 &   FP \\
009392729-01 &   25.140559 &       7.323807 &   FP \\
009392839-01 &    0.585773 &      10.564292 &   FP \\
009392848-01 &  330.962401 &       7.372832 &   FP \\
009393006-01 &    1.321264 &       8.544807 &   FP \\
009393006-02 &    1.743838 &       9.361700 &   FP \\
009393006-03 &   61.756133 &       8.006813 &   FP \\
009393006-04 &   97.406475 &       9.952448 &   FP \\
009393006-05 &   42.994256 &       7.830891 &   FP \\
009393006-06 &   39.002968 &       7.705336 &   FP \\
009393092-01 &  354.927117 &       8.992908 &   FP \\
009393092-02 &  367.532640 &       8.056528 &   FP \\
009393100-01 &  421.347997 &       7.358777 &   FP \\
009394989-01 &  277.452458 &      10.425699 &   FP \\
009395246-01 &  232.273776 &       9.017895 &   FP \\
009395246-02 &    0.882704 &       7.609759 &   FP \\
009396399-01 &    0.810350 &       8.896689 &   FP \\
009402195-01 &    0.754159 &       8.603513 &   FP \\
009402693-01 &    0.886318 &       8.876467 &   FP \\
009405679-01 &  367.358167 &       9.603395 &   FP \\
009405865-01 &    2.687973 &      10.312655 &   FP \\
009406050-01 &  504.764911 &       8.773138 &   FP \\
009406652-02 &  342.566854 &      14.956562 &   FP \\
009406652-04 &  330.450761 &      14.218334 &   FP \\
009406652-05 &  428.782908 &      11.943940 &   FP \\
009406652-06 &  495.145947 &      11.267263 &   FP \\
009406652-07 &  332.378050 &      10.613279 &   FP \\
009406652-08 &  496.733032 &       9.383281 &   FP \\
009406941-01 &  372.813159 &       8.610455 &   FP \\
009407225-01 &    3.194090 &      11.013869 &   FP \\
009407225-02 &  198.238427 &       9.403346 &   FP \\
009407225-03 &  194.088054 &       8.692036 &   FP \\
009407225-04 &  492.010331 &       8.295526 &   FP \\
009407225-05 &  144.426768 &       8.634805 &   FP \\
009407225-06 &  199.140925 &       8.173146 &   FP \\
009407225-07 &   81.120366 &       8.151691 &   FP \\
009407225-08 &  466.329773 &       8.207219 &   FP \\
009407225-09 &   56.331473 &       8.153344 &   FP \\
009407225-10 &  166.710080 &       8.103094 &   FP \\
009408694-01 &  388.869639 &      25.664261 &   FP \\
009408694-02 &  332.210566 &      20.966275 &   FP \\
009408694-03 &  262.660726 &      16.806750 &   FP \\
009408917-01 &    0.978133 &     462.255035 &   FP \\
009409239-01 &    1.927083 &       9.714438 &   FP \\
009409239-02 &    1.101339 &      10.056602 &   FP \\
009410527-01 &    2.391848 &       8.436703 &   FP \\
009410527-02 &    2.391739 &      10.954831 &   FP \\
009410527-03 &  252.087265 &      11.270374 &   FP \\
009410527-04 &   16.831623 &       8.827691 &   FP \\
009410527-05 &   14.324393 &       8.006176 &   FP \\
009410582-01 &  536.523732 &      13.640563 &   FP \\
009412030-01 &  491.591787 &       7.527021 &   FP \\
009413057-01 &    0.547083 &      11.553540 &   FP \\
009413057-02 &    0.547080 &      11.763085 &   FP \\
009413057-03 &    0.547079 &      11.195511 &   FP \\
009413335-01 &    1.518044 &      10.951611 &   FP \\
009413816-01 &    1.596797 &       7.809888 &   FP \\
009413816-02 &  469.368414 &       7.510815 &   FP \\
009414857-01 &    2.436357 &      11.359049 &   FP \\
009415300-01 &    0.939897 &       9.584048 &   FP \\
009418059-01 &    2.465518 &       8.212917 &   FP \\
009418205-01 &    1.449270 &       8.083982 &   FP \\
009419201-01 &    0.677718 &       7.555480 &   FP \\
009425403-01 &    0.603593 &       7.708423 &   FP \\
009426473-01 &    1.037133 &       9.425864 &   FP \\
009426473-02 &   32.493926 &       7.132048 &   FP \\
009426473-03 &  459.479022 &       7.977828 &   FP \\
009426473-04 &  116.534837 &       7.127589 &   FP \\
009426610-01 &  441.685959 &       7.224662 &   FP \\
009426650-01 &  484.260144 &       7.797459 &   FP \\
009426817-01 &    1.700623 &       8.468968 &   FP \\
009426817-02 &   51.769235 &       8.520685 &   FP \\
009426817-03 &  119.777109 &      10.736010 &   FP \\
009427220-01 &    0.513012 &       9.079164 &   FP \\
009427220-02 &    0.512979 &       9.696274 &   FP \\
009428078-01 &    1.652613 &       7.713732 &   FP \\
009428078-02 &   66.368093 &      11.605743 &   FP \\
009428899-01 &    1.840830 &      11.858626 &   FP \\
009428899-02 &  494.839851 &      12.012072 &   FP \\
009428899-03 &  110.287636 &       7.794701 &   FP \\
009428899-04 &  387.191524 &       7.228356 &   FP \\
009429060-01 &    0.778039 &       9.182449 &   FP \\
009429060-02 &    0.517880 &       8.105000 &   FP \\
009429593-01 &    0.581655 &       9.028901 &   FP \\
009449320-01 &   88.913187 &       7.172825 &   PC \\
009449455-01 &    1.136653 &       9.940763 &   FP \\
009449455-02 &  282.291539 &      11.209522 &   FP \\
009449455-03 &  157.429010 &       8.457960 &   FP \\
009449455-04 &  147.576389 &       9.448098 &   FP \\
009449455-05 &  498.975860 &       7.999493 &   FP \\
009450392-01 &    1.120178 &       9.585084 &   FP \\
009452754-01 &  477.515925 &       8.941585 &   FP \\
009453075-01 &    1.201558 &       9.590760 &   FP \\
009453114-01 &  259.320457 &      22.599186 &   FP \\
009453114-02 &    1.096721 &       9.818986 &   FP \\
009453452-01 &    1.696795 &      10.082882 &   FP \\
009453638-01 &  266.777171 &       7.476418 &   FP \\
009455135-01 &  434.720767 &       9.108798 &   FP \\
009455756-01 &  590.629169 &       8.877327 &   FP \\
009456045-01 &    1.840327 &       9.095722 &   FP \\
009456045-02 &  490.433370 &       8.969519 &   FP \\
009456045-03 &  491.376193 &       7.250883 &   FP \\
009456045-04 &   99.363069 &       7.641074 &   FP \\
009456045-05 &  258.525820 &       9.710350 &   FP \\
009456357-01 &  403.612640 &       7.179907 &   FP \\
009456595-01 &    0.561476 &       9.370908 &   FP \\
009456651-01 &   10.273433 &      10.066103 &   FP \\
009456932-01 &    1.053959 &      17.973228 &   FP \\
009456932-02 &    1.053956 &      14.818212 &   FP \\
009456985-01 &    0.668474 &       9.643915 &   FP \\
009456985-02 &   54.024348 &       9.551153 &   FP \\
009456996-01 &  270.369794 &      18.341856 &   FP \\
009456996-02 &    1.068849 &      17.507943 &   FP \\
009457618-01 &  327.109623 &       8.011062 &   FP \\
009457809-01 &  449.408080 &       7.122459 &   FP \\
009458342-01 &  403.021783 &      11.688413 &   FP \\
009458528-01 &  497.169388 &       7.103179 &   FP \\
009458636-01 &  221.053403 &      10.413744 &   FP \\
009458754-01 &    0.970815 &       9.969758 &   FP \\
009459087-01 &    5.206967 &      11.796257 &   FP \\
009459087-02 &  672.177013 &      10.108181 &   FP \\
009459087-03 &    2.603572 &       8.879263 &   FP \\
009459087-04 &    5.206427 &       7.751112 &   FP \\
009462554-01 &    0.707155 &       8.633064 &   FP \\
009462554-02 &   18.681722 &      13.572594 &   FP \\
009462554-03 &    6.025530 &      13.318839 &   FP \\
009462554-04 &   19.701062 &      12.196527 &   FP \\
009462554-06 &    6.893744 &      11.089714 &   FP \\
009462554-07 &    8.567251 &      11.369091 &   FP \\
009462554-08 &    4.319504 &      11.122195 &   FP \\
009462554-09 &   14.388961 &      10.987946 &   FP \\
009463183-01 &    0.770180 &       9.656754 &   FP \\
009465664-01 &  326.540542 &       7.605718 &   FP \\
009466030-01 &    1.207451 &       9.108465 &   FP \\
009466335-01 &  361.251637 &      12.749812 &   FP \\
009466647-01 &  274.404834 &       9.261308 &   FP \\
009466647-02 &  491.480847 &       8.475425 &   FP \\
009466669-01 &  377.922382 &       8.122655 &   FP \\
009466882-01 &  417.299180 &       8.610516 &   FP \\
009467345-01 &    4.415688 &      10.734077 &   FP \\
009467345-02 &    4.409228 &       8.236488 &   FP \\
009467345-03 &    6.307769 &       9.170827 &   FP \\
009467345-04 &  274.640411 &       9.131827 &   FP \\
009467345-05 &  644.042167 &       8.843513 &   FP \\
009467345-06 &  209.460981 &       8.594259 &   FP \\
009467345-08 &  128.794615 &       8.019254 &   FP \\
009467345-09 &  279.187843 &       8.096538 &   FP \\
009468023-01 &   43.201575 &       8.977139 &   FP \\
009468126-01 &    0.914713 &      10.028701 &   FP \\
009468126-02 &    0.914890 &      10.838151 &   FP \\
009468126-03 &   10.440798 &       9.115425 &   FP \\
009468126-04 &    4.672400 &       8.156643 &   FP \\
009468126-05 &    7.291573 &       7.697705 &   FP \\
009468126-06 &    9.316945 &       7.219419 &   FP \\
009468199-01 &  150.795452 &      40.480881 &   FP \\
009468199-02 &  129.197772 &      24.329164 &   FP \\
009468199-03 &   99.850811 &      22.027865 &   FP \\
009468199-04 &  157.117039 &      21.241503 &   FP \\
009468199-05 &  129.659731 &      20.368986 &   FP \\
009468199-06 &   65.563472 &      19.432597 &   FP \\
009468199-07 &  139.187618 &      19.124003 &   FP \\
009468199-08 &  326.085328 &      16.879408 &   FP \\
009468199-09 &  450.259406 &      18.397727 &   FP \\
009468199-10 &  239.724644 &      16.392523 &   FP \\
009468475-01 &  302.692615 &      11.191749 &   FP \\
009468475-02 &  313.357376 &      12.220830 &   FP \\
009468475-03 &    0.646097 &       9.431723 &   FP \\
009468475-04 &  118.868830 &      11.781358 &   FP \\
009469775-01 &    0.580155 &       9.549795 &   FP \\
009470977-01 &  356.050663 &       7.364582 &   FP \\
009471360-01 &    2.116059 &      10.332134 &   FP \\
009471360-02 &    6.354565 &       8.723558 &   FP \\
009471419-01 &    0.780260 &       8.590948 &   FP \\
009471539-01 &  407.146652 &      15.608586 &   FP \\
009471539-02 &  406.888806 &      16.117395 &   FP \\
009471539-03 &    3.746892 &      14.040039 &   FP \\
009471539-04 &    3.746826 &      10.721070 &   FP \\
009471539-05 &    1.873418 &       9.706500 &   FP \\
009471539-06 &  115.623047 &      12.677516 &   FP \\
009471539-07 &  141.659689 &       9.573846 &   FP \\
009471846-01 &    2.377220 &       9.127879 &   FP \\
009472034-01 &  499.691667 &       8.566821 &   FP \\
009472134-01 &  356.988464 &       8.751857 &   FP \\
009472976-01 &  390.257197 &       9.631076 &   FP \\
009472976-02 &  564.369765 &      11.465960 &   FP \\
009474342-01 &  243.814356 &       7.321990 &   FP \\
009474361-01 &   19.423512 &      16.205456 &   FP \\
009474506-01 &  390.749407 &      10.514980 &   FP \\
009474717-01 &    2.294567 &       8.678251 &   FP \\
009474717-02 &    2.295483 &       8.758458 &   FP \\
009474717-03 &  200.872498 &      11.125041 &   FP \\
009474717-04 &  224.264426 &      11.099379 &   FP \\
009475045-01 &    1.172862 &       8.314867 &   FP \\
009478744-01 &  388.229017 &      10.416039 &   FP \\
009479341-01 &  394.700643 &      12.037243 &   FP \\
009479537-01 &  276.545498 &       7.793922 &   FP \\
009479661-01 &  380.904620 &      22.836311 &   FP \\
009479661-02 &  379.689113 &      14.663140 &   FP \\
009480140-01 &  375.975123 &       7.456527 &   FP \\
009480237-01 &  444.869157 &       7.182076 &   FP \\
009480445-01 &    0.840010 &       8.840151 &   FP \\
009480874-01 &  360.348841 &      13.919683 &   FP \\
009487546-01 &    0.586210 &       7.760819 &   FP \\
009487871-01 &    0.583548 &      10.114717 &   FP \\
009487871-02 &  101.260696 &       8.931939 &   FP \\
009487871-03 &   29.896906 &       8.740195 &   FP \\
009487871-04 &   48.844770 &       8.422517 &   FP \\
009487871-05 &   93.769919 &       8.045481 &   FP \\
009487871-06 &   77.532979 &       8.250975 &   FP \\
009487871-07 &   68.695450 &       7.628011 &   FP \\
009488426-01 &    2.066465 &      12.927778 &   FP \\
009488426-02 &    1.404668 &      10.721284 &   FP \\
009488426-03 &   34.486314 &       7.915864 &   FP \\
009488445-01 &    1.965392 &      10.373728 &   FP \\
009489590-01 &    0.652912 &      16.719090 &   FP \\
009489626-01 &    0.502831 &      10.596664 &   FP \\
009489626-02 &    0.502833 &      10.110600 &   FP \\
009490067-01 &    0.924495 &       8.835974 &   FP \\
009490067-02 &    0.924462 &       8.246315 &   FP \\
009490067-03 &    0.924464 &      13.175056 &   FP \\
009490506-01 &    0.581629 &      10.532309 &   FP \\
009490506-02 &   98.177497 &       7.957856 &   FP \\
009491205-01 &    0.955338 &      13.626308 &   FP \\
009491205-02 &    0.955361 &      14.892207 &   FP \\
009491339-01 &    0.577153 &       7.899471 &   FP \\
009491339-02 &    0.577149 &       7.377425 &   FP \\
009491339-03 &    0.577164 &       7.370153 &   FP \\
009508655-01 &    1.188454 &     180.705704 &   FP \\
009508655-02 &    0.594237 &     476.536636 &   FP \\
009508655-03 &    3.565441 &      34.604123 &   FP \\
009508655-04 &  185.420935 &      22.924022 &   FP \\
009508655-05 &   93.394594 &      15.756296 &   FP \\
009508655-06 &   19.949025 &      19.498993 &   FP \\
009508655-07 &    3.565408 &      57.327843 &   FP \\
009509296-01 &    1.908236 &       8.047309 &   FP \\
009509296-02 &    0.561242 &      16.415708 &   FP \\
009509296-03 &    0.561237 &      15.951154 &   FP \\
009511589-01 &  281.335852 &       7.283727 &   FP \\
009513921-01 &    6.453994 &       8.313903 &   FP \\
009514980-01 &  365.864925 &       7.211795 &   FP \\
009516821-01 &  368.511516 &       7.440239 &   FP \\
009518028-01 &  490.827550 &       8.269893 &   FP \\
009518295-01 &  382.979535 &       7.260264 &   FP \\
009518931-01 &  495.718854 &       7.253506 &   FP \\
009520226-01 &    0.979675 &       8.202612 &   FP \\
009520226-02 &  196.378842 &       7.182540 &   FP \\
009520800-01 &  638.370860 &       7.450730 &   FP \\
009526946-01 &    0.849279 &      11.239762 &   FP \\
009527520-01 &  421.305845 &       8.565806 &   FP \\
009528112-01 &  398.505219 &      45.109959 &   FP \\
009528112-02 &  313.348130 &      19.380579 &   FP \\
009528112-03 &  615.078394 &      16.353396 &   FP \\
009528112-04 &  246.720715 &      20.027403 &   FP \\
009528212-01 &    2.467041 &       8.695442 &   FP \\
009528293-01 &  543.007887 &       7.443106 &   FP \\
009528341-01 &  407.952507 &       7.463750 &   FP \\
009529073-01 &    0.730240 &       9.416408 &   FP \\
009529073-02 &    2.562151 &       8.264596 &   FP \\
009529073-03 &   96.682703 &       8.933001 &   FP \\
009529073-04 &  111.750260 &       7.900690 &   FP \\
009529073-05 &  143.221314 &       7.651693 &   FP \\
009530253-01 &    2.825070 &       7.125636 &   FP \\
009531823-01 &    3.927083 &       9.730025 &   FP \\
009531823-02 &    3.927488 &       7.617190 &   FP \\
009531823-03 &  176.246266 &      33.944895 &   FP \\
009531971-01 &    8.630442 &       9.666431 &   FP \\
009531991-01 &    1.155389 &     240.232010 &   FP \\
009531991-02 &   89.607972 &      11.174472 &   FP \\
009531993-01 &    1.155452 &      32.591076 &   FP \\
009532445-01 &    0.940080 &       7.608757 &   FP \\
009532644-01 &    0.723826 &      11.235816 &   FP \\
009532712-01 &   17.898396 &      24.280079 &   FP \\
009532712-02 &   27.642308 &      40.362312 &   FP \\
009533354-01 &    3.289583 &      10.828356 &   FP \\
009533751-01 &    4.138991 &      15.639385 &   FP \\
009533751-02 &    8.277876 &      14.739926 &   FP \\
009534911-01 &  663.735057 &       7.251747 &   FP \\
009535275-01 &    0.866161 &       8.828895 &   FP \\
009535585-01 &    0.680956 &       8.041279 &   FP \\
009536515-01 &    0.551317 &      10.394896 &   FP \\
009536870-01 &    0.943416 &       8.547312 &   FP \\
009540295-01 &    3.383506 &       8.612999 &   FP \\
009540295-02 &    6.774215 &       8.697606 &   FP \\
009540295-03 &   46.004894 &       8.910836 &   FP \\
009540847-01 &    9.570513 &      15.887424 &   FP \\
009542506-01 &    0.701640 &       8.404347 &   FP \\
009549513-01 &    0.759998 &       8.769813 &   FP \\
009549513-02 &  338.734450 &      12.703694 &   FP \\
009549513-03 &  342.738243 &       8.998758 &   FP \\
009549688-01 &    0.659579 &       8.662608 &   FP \\
009549688-02 &   37.123024 &       7.425590 &   FP \\
009549688-03 &  124.248024 &       7.555086 &   FP \\
009550035-01 &    2.164410 &       7.530150 &   FP \\
009550833-01 &    0.876426 &       8.342731 &   FP \\
009550886-01 &    0.507138 &      14.397261 &   FP \\
009550886-02 &    0.507138 &      13.847245 &   FP \\
009550886-03 &    0.507134 &      13.055466 &   FP \\
009551281-01 &    0.726859 &      12.815996 &   FP \\
009552411-01 &    0.978262 &       9.584293 &   FP \\
009552411-02 &  361.734637 &      11.518767 &   FP \\
009552411-03 &  117.088703 &       9.168219 &   FP \\
009552411-04 &   41.736472 &       8.830585 &   FP \\
009552574-01 &    0.579181 &       8.895613 &   FP \\
009552758-01 &    1.005491 &      12.169941 &   FP \\
009552758-02 &    1.005582 &       9.529455 &   FP \\
009552758-03 &    1.005503 &       9.024368 &   FP \\
009569838-01 &    2.829890 &       8.187917 &   FP \\
009569838-02 &    1.776109 &       8.135938 &   FP \\
009569838-03 &    1.268611 &       8.228728 &   FP \\
009569838-04 &  186.649705 &       7.266495 &   FP \\
009570858-02 &  363.047835 &      20.854411 &   FP \\
009570858-03 &  479.675913 &      21.788531 &   FP \\
009570858-04 &  478.805011 &      19.543841 &   FP \\
009570858-05 &  483.369484 &      20.405618 &   FP \\
009573164-01 &  421.818115 &      10.899488 &   FP \\
009574235-01 &  480.182588 &      10.031822 &   FP \\
009578461-01 &    0.689941 &      17.066650 &   FP \\
009578461-02 &    1.035304 &      13.438541 &   FP \\
009578617-01 &  387.739419 &       7.521237 &   FP \\
009578833-01 &    0.527028 &     397.952087 &   FP \\
009579584-01 &    1.597828 &      10.363708 &   FP \\
009579818-01 &    2.266133 &      13.836766 &   FP \\
009579818-02 &    2.266407 &      10.721814 &   FP \\
009579818-03 &    1.224640 &       9.793429 &   FP \\
009580038-01 &  141.265351 &       7.498188 &   FP \\
009580051-01 &  474.593763 &       9.801727 &   FP \\
009580794-01 &    1.492195 &      10.008384 &   FP \\
009580794-02 &    1.381318 &       8.853073 &   FP \\
009581296-01 &  361.163141 &       9.075006 &   FP \\
009581364-01 &  503.000173 &       7.931203 &   FP \\
009581445-01 &   43.491299 &       7.218682 &   FP \\
009582157-01 &  412.233451 &       7.623968 &   FP \\
009582157-02 &  516.103651 &       9.764121 &   FP \\
009582784-01 &   32.761874 &      13.873847 &   FP \\
009582784-02 &   31.517304 &      10.214949 &   FP \\
009583631-01 &   35.311839 &       7.473420 &   FP \\
009583738-01 &  360.317676 &       7.301911 &   FP \\
009588946-01 &  293.608170 &      30.091892 &   FP \\
009588946-02 &  361.667666 &     181.506553 &   FP \\
009588946-03 &  369.999521 &     108.213488 &   FP \\
009588946-04 &  351.347057 &     109.503324 &   FP \\
009588946-05 &  368.429492 &     104.387181 &   FP \\
009588946-06 &  347.828183 &      84.840161 &   FP \\
009588953-01 &    1.050252 &      13.890543 &   FP \\
009588953-02 &    1.050238 &      23.949732 &   FP \\
009590158-01 &  244.371333 &      24.927629 &   FP \\
009590158-02 &  377.632182 &      32.449277 &   FP \\
009590158-03 &  585.770765 &      19.655803 &   FP \\
009590158-04 &  366.480174 &      17.634973 &   FP \\
009590158-05 &  310.205845 &      17.156403 &   FP \\
009590158-06 &  266.271975 &      13.889166 &   FP \\
009590720-01 &  415.485792 &      12.363245 &   FP \\
009591480-01 &    0.571357 &      17.551514 &   FP \\
009591503-01 &    0.571388 &     507.139648 &   FP \\
009591503-02 &    0.571388 &     144.164366 &   FP \\
009591503-03 &    0.571401 &      21.198001 &   FP \\
009591519-01 &    3.749512 &      10.637291 &   FP \\
009591519-02 &    3.749517 &      11.430683 &   FP \\
009591519-03 &    3.749456 &      12.400101 &   FP \\
009591593-01 &    0.571399 &      13.952229 &   FP \\
009591593-02 &   95.362048 &       8.225652 &   FP \\
009591598-01 &    0.571374 &      13.484886 &   FP \\
009592370-01 &  614.421590 &      11.583639 &   FP \\
009592928-01 &  514.804078 &       8.216573 &   FP \\
009593795-01 &    0.785509 &       9.678593 &   FP \\
009594022-01 &    0.580646 &      11.725115 &   FP \\
009594022-02 &    0.580662 &       9.268839 &   FP \\
009594365-01 &  327.625232 &       7.809846 &   FP \\
009594857-01 &    1.226855 &      17.038191 &   FP \\
009594857-02 &    0.588807 &      12.962940 &   FP \\
009594857-03 &    1.360349 &      10.980860 &   FP \\
009594915-01 &    2.296928 &       7.309400 &   FP \\
009595810-01 &  527.109236 &       9.553867 &   FP \\
009595900-01 &  186.595343 &      16.709356 &   FP \\
009596093-01 &    0.542884 &      10.680052 &   FP \\
009596093-02 &    0.542897 &       9.186487 &   FP \\
009596267-01 &    1.080591 &       8.140359 &   FP \\
009596355-01 &    2.998749 &      10.215947 &   FP \\
009596469-01 &    0.963241 &      12.164357 &   FP \\
009596581-01 &  561.486143 &       8.397452 &   FP \\
009596739-01 &    0.705589 &       9.147190 &   FP \\
009597218-01 &    1.107358 &       8.036180 &   FP \\
009597332-01 &  658.922237 &       7.202866 &   FP \\
009597676-01 &  380.539853 &       7.270789 &   FP \\
009598448-01 &    0.939669 &      11.404972 &   FP \\
009598448-02 &    0.939706 &      13.011106 &   FP \\
009602189-01 &  596.817881 &      12.411032 &   FP \\
009602189-02 &  351.893085 &      10.578789 &   FP \\
009603624-02 &  383.476491 &       9.054896 &   FP \\
009603624-03 &  410.602902 &       8.533924 &   FP \\
009603809-01 &    7.498660 &       8.861272 &   FP \\
009606739-01 &    3.078553 &       9.632668 &   FP \\
009606739-02 &   47.763699 &      15.398090 &   FP \\
009606739-03 &    0.543520 &      11.341330 &   FP \\
009611512-01 &    1.897157 &       8.900846 &   FP \\
009611512-02 &  206.594823 &      19.802542 &   FP \\
009611512-03 &  208.531291 &      16.130819 &   FP \\
009611512-04 &  273.097104 &      10.020080 &   FP \\
009611512-05 &  280.355683 &       9.143357 &   FP \\
009611645-01 &   40.814914 &       7.239374 &   FP \\
009612084-01 &    1.429745 &       8.817661 &   FP \\
009612084-02 &  288.749488 &       7.924156 &   FP \\
009612084-03 &  104.912191 &       7.718071 &   FP \\
009612178-01 &    1.004630 &      10.415922 &   FP \\
009612225-01 &    0.784619 &       8.861494 &   FP \\
009613302-01 &    0.911182 &      12.468583 &   FP \\
009613452-01 &    0.886188 &       9.583225 &   FP \\
009613452-02 &   69.063844 &      10.613565 &   FP \\
009613452-03 &    2.305471 &      10.544317 &   FP \\
009614124-01 &    0.745951 &      10.666919 &   FP \\
009614124-02 &    0.508934 &       9.654364 &   FP \\
009632447-01 &  375.619566 &       8.853748 &   FP \\
009632447-02 &  622.360454 &       7.960349 &   FP \\
009632537-01 &    2.316519 &       9.270316 &   FP \\
009632537-02 &  232.249166 &      13.952961 &   FP \\
009635030-01 &  328.059673 &       9.270540 &   FP \\
009635223-01 &   20.986865 &       8.158474 &   FP \\
009635493-01 &  379.074660 &       7.541945 &   FP \\
009635815-01 &   74.912122 &       7.160023 &   FP \\
009636283-01 &    0.649456 &      13.688391 &   FP \\
009636283-02 &    1.018567 &       7.926780 &   FP \\
009636300-01 &  113.547792 &      15.368379 &   FP \\
009636300-02 &   89.994349 &      13.034455 &   FP \\
009636300-03 &  103.499755 &      10.973729 &   FP \\
009636300-04 &   75.914748 &      11.333221 &   FP \\
009636300-05 &   37.430653 &      11.378019 &   FP \\
009636300-06 &   81.673743 &       9.422803 &   FP \\
009636300-07 &   52.651349 &       9.278774 &   FP \\
009637007-01 &  554.460619 &       8.132216 &   FP \\
009640891-01 &    0.741141 &       8.765715 &   FP \\
009642041-01 &    0.859979 &      24.758932 &   FP \\
009642041-02 &  169.944750 &      23.876468 &   FP \\
009642894-01 &    0.525831 &       8.304590 &   FP \\
009642894-02 &    0.525853 &       9.342858 &   FP \\
009642894-03 &    0.525855 &       8.678336 &   FP \\
009644336-01 &  325.988496 &      10.106988 &   FP \\
009649358-01 &  424.951221 &       9.633627 &   FP \\
009649801-01 &    1.658107 &       8.874492 &   FP \\
009649801-02 &    0.733215 &       7.356864 &   FP \\
009650390-01 &    0.711702 &       9.836798 &   FP \\
009650390-02 &    0.569343 &       8.865185 &   FP \\
009650501-01 &    0.677435 &       9.578187 &   FP \\
009650501-02 &    0.677430 &      13.029594 &   FP \\
009650712-01 &  278.648435 &      10.812847 &   FP \\
009650712-02 &  299.400996 &      10.121682 &   FP \\
009650712-03 &  200.438821 &      10.812495 &   FP \\
009650712-04 &  307.411988 &       9.641509 &   FP \\
009650712-05 &  142.238980 &       9.327547 &   FP \\
009650712-06 &  213.042721 &       9.172020 &   FP \\
009650712-07 &  131.272181 &       7.615582 &   FP \\
009650712-08 &  311.926825 &      11.841054 &   FP \\
009650712-09 &  170.036562 &       8.828161 &   FP \\
009650712-10 &  194.837402 &       8.523361 &   FP \\
009650957-01 &    0.576771 &       9.613866 &   FP \\
009651065-01 &    0.678401 &      14.162035 &   FP \\
009651065-02 &    0.678375 &      15.851896 &   FP \\
009651313-01 &   41.581731 &      33.546364 &   FP \\
009651313-02 &   24.724368 &      16.099050 &   FP \\
009651313-03 &   62.812741 &      35.986640 &   FP \\
009651313-04 &   46.087135 &      21.261808 &   FP \\
009651313-05 &    8.938267 &      20.814617 &   FP \\
009651313-06 &   13.029887 &      28.228206 &   FP \\
009651313-07 &   20.971525 &      13.227116 &   FP \\
009651374-01 &    1.377317 &       9.003042 &   FP \\
009651374-02 &    2.754779 &      11.475969 &   FP \\
009651374-03 &  104.101530 &       8.335717 &   FP \\
009651374-04 &  233.843432 &       7.892629 &   FP \\
009651374-06 &   93.899130 &       7.398689 &   FP \\
009651658-01 &    0.530695 &       8.532735 &   FP \\
009651658-02 &    1.765984 &       8.217613 &   FP \\
009651658-03 &   70.345788 &      15.584791 &   FP \\
009652302-01 &    0.572865 &       9.127675 &   FP \\
009654789-01 &    0.615911 &       7.933975 &   FP \\
009654789-03 &  404.884180 &      12.701679 &   FP \\
009654789-04 &  367.636860 &      14.091829 &   FP \\
009654789-05 &  422.103316 &      11.093036 &   FP \\
009654877-01 &  289.304906 &       7.995653 &   FP \\
009655055-01 &    0.782515 &       9.401638 &   FP \\
009655055-02 &   12.390544 &       7.501971 &   FP \\
009655055-03 &   17.938916 &       7.295804 &   FP \\
009655055-04 &  101.334241 &       7.966260 &   FP \\
009655091-01 &  451.527186 &      10.530457 &   FP \\
009655114-01 &    1.795625 &      10.667792 &   FP \\
009655151-01 &    3.948328 &       8.997166 &   FP \\
009655151-02 &    3.948034 &       9.354010 &   FP \\
009655151-03 &    3.948609 &      10.990112 &   FP \\
009655155-01 &    0.976573 &       9.181038 &   FP \\
009655155-02 &   34.762535 &      16.801879 &   FP \\
009655155-03 &   31.362916 &      11.963940 &   FP \\
009655169-01 &    2.901221 &       8.107160 &   FP \\
009655169-02 &   68.287750 &      35.438201 &   FP \\
009655169-03 &   75.162822 &       8.864388 &   FP \\
009655169-04 &   19.931126 &       8.416007 &   FP \\
009655169-05 &   37.514224 &       7.579453 &   FP \\
009655177-01 &    1.455413 &      12.145292 &   FP \\
009655177-02 &    0.539672 &       8.445010 &   FP \\
009655177-03 &    0.539673 &       9.829695 &   FP \\
009655288-01 &    1.352675 &      11.596144 &   FP \\
009655288-02 &    1.352631 &       9.477319 &   FP \\
009655312-01 &    2.535071 &      11.007833 &   FP \\
009655312-02 &    2.534880 &      13.920042 &   FP \\
009655393-01 &    1.563160 &      10.267419 &   FP \\
009655402-01 &    2.802518 &      11.288709 &   FP \\
009655402-02 &    2.802037 &      10.878053 &   FP \\
009655422-01 &    0.875964 &      11.088058 &   FP \\
009655422-02 &    0.525814 &      11.831257 &   FP \\
009655422-03 &    0.525824 &      11.991971 &   FP \\
009655433-01 &    0.853619 &       9.451450 &   FP \\
009655433-02 &   94.573164 &       9.978191 &   FP \\
009655437-01 &  595.980912 &       7.950766 &   FP \\
009655470-01 &    1.276725 &      12.070597 &   FP \\
009655470-02 &    1.276635 &      12.923655 &   FP \\
009655471-01 &    1.194918 &       7.670440 &   FP \\
009655471-02 &  127.634187 &      13.323557 &   FP \\
009655471-03 &  100.702363 &       8.927900 &   FP \\
009655471-04 &  305.916942 &      10.154611 &   FP \\
009655471-05 &    8.900964 &       8.726045 &   FP \\
009655471-06 &   80.313119 &      10.111161 &   FP \\
009655471-07 &  212.224088 &       9.508748 &   FP \\
009655471-08 &  129.484645 &       8.301783 &   FP \\
009655471-09 &   73.177656 &       7.867503 &   FP \\
009655471-10 &   55.990818 &       8.481876 &   FP \\
009655487-01 &    0.791240 &      10.335688 &   FP \\
009655487-02 &   24.139665 &      13.189160 &   FP \\
009655501-01 &    0.895713 &      12.674151 &   FP \\
009655514-01 &    1.381808 &      10.075062 &   FP \\
009655785-01 &  431.287501 &       7.741289 &   FP \\
009655799-01 &  295.318170 &      41.477837 &   FP \\
009655800-01 &    1.053881 &       8.448710 &   FP \\
009655909-01 &    0.817032 &      10.865754 &   FP \\
009655909-02 &    0.543852 &       9.868765 &   FP \\
009655978-01 &    0.790839 &       8.808080 &   FP \\
009655978-02 &   77.596044 &      10.798843 &   FP \\
009655978-03 &   47.722620 &       9.019484 &   FP \\
009656741-01 &    4.008532 &       9.349326 &   FP \\
009656741-02 &    4.007248 &       9.761600 &   FP \\
009656741-03 &  243.790866 &       7.853319 &   FP \\
009656741-04 &  336.219276 &       9.665798 &   FP \\
009656741-05 &  504.615371 &       7.615589 &   FP \\
009656741-06 &  304.181678 &       9.426788 &   FP \\
009656741-07 &   69.491039 &       8.532470 &   FP \\
009658012-01 &    0.533197 &     386.102387 &   FP \\
009658832-01 &    0.913832 &      94.059273 &   FP \\
009658832-02 &    0.913694 &      62.364111 &   FP \\
009662576-01 &  358.061150 &       7.720694 &   FP \\
009664869-01 &    0.771659 &      10.160509 &   FP \\
009664869-02 &    1.316107 &       9.904966 &   FP \\
009665394-01 &  472.661433 &       8.902959 &   FP \\
009666173-01 &   26.538314 &      11.232471 &   FP \\
009666465-01 &    4.844730 &      14.672048 &   FP \\
009666465-02 &    4.844995 &      11.488606 &   FP \\
009667584-01 &    0.576124 &      11.090430 &   FP \\
009667584-02 &    0.576130 &       9.719043 &   FP \\
009667584-03 &    0.576121 &      10.676798 &   FP \\
009673293-01 &  271.896335 &       7.887287 &   FP \\
009673338-01 &    1.453161 &      10.818142 &   FP \\
009673483-01 &    0.930628 &       9.476747 &   FP \\
009673483-02 &  322.239562 &      10.464658 &   FP \\
009673483-03 &  162.500356 &       9.574603 &   FP \\
009673799-01 &    1.591051 &       7.334255 &   FP \\
009691460-01 &  232.297588 &       7.978652 &   FP \\
009692879-01 &  362.983126 &       7.478626 &   FP \\
009693282-01 &    1.006100 &      11.550316 &   FP \\
009693282-02 &    0.582337 &      10.992049 &   FP \\
009693282-03 &    0.582354 &      12.110592 &   FP \\
009693551-01 &  103.670087 &       7.524389 &   FP \\
009694314-01 &  357.152945 &       9.108356 &   FP \\
009696853-01 &    0.800188 &      10.521679 &   FP \\
009696853-03 &   58.438891 &      15.308504 &   FP \\
009696853-04 &   28.852265 &      12.913642 &   FP \\
009696853-05 &   24.817240 &      13.626780 &   FP \\
009697054-01 &   97.215376 &      11.058197 &   FP \\
009697403-01 &  622.705589 &      23.663427 &   FP \\
009697403-02 &  188.162105 &      14.456451 &   FP \\
009697825-01 &    0.557581 &     815.340210 &   FP \\
009699848-01 &  494.818717 &      12.083797 &   FP \\
009699848-02 &  490.026746 &       9.054190 &   FP \\
009699950-01 &    4.532071 &       9.100498 &   FP \\
009699950-02 &    0.528831 &      11.118514 &   FP \\
009699950-03 &    0.529126 &       7.941445 &   FP \\
009700145-01 &    2.018020 &      12.239338 &   FP \\
009700145-02 &  103.069368 &      10.422454 &   FP \\
009700145-03 &    0.706617 &       9.837693 &   FP \\
009700679-01 &    0.975660 &       7.114160 &   FP \\
009702109-01 &  325.592051 &       9.619384 &   FP \\
009702770-01 &  178.373919 &       8.106641 &   FP \\
009703027-01 &  534.282119 &       7.238583 &   FP \\
009704050-01 &  523.712152 &      20.633995 &   FP \\
009704724-01 &  506.957821 &       7.786821 &   FP \\
009706050-01 &   19.335142 &      12.323644 &   FP \\
009706169-01 &  295.038882 &       7.985751 &   FP \\
009710153-01 &  356.962652 &       8.303118 &   FP \\
009710153-02 &  362.655726 &       8.272136 &   FP \\
009710153-03 &  368.362062 &       7.249382 &   FP \\
009710268-01 &  541.791535 &       7.892719 &   FP \\
009710451-02 &  418.670475 &       9.390080 &   FP \\
009710475-01 &    1.351891 &       9.732516 &   FP \\
009710475-02 &    1.223576 &       9.163545 &   FP \\
009710475-03 &    1.223600 &      10.265036 &   FP \\
009710612-01 &  460.256750 &      13.141747 &   FP \\
009710669-01 &  400.854442 &       7.623994 &   FP \\
009710998-01 &  402.937354 &      10.319521 &   FP \\
009710998-02 &  370.334503 &       8.284201 &   FP \\
009710998-03 &  445.496187 &       7.847046 &   FP \\
009711202-01 &  604.508278 &       8.271843 &   FP \\
009711308-01 &  223.195428 &       7.276945 &   FP \\
009711420-01 &  539.705400 &       8.865907 &   FP \\
009712209-01 &  373.893872 &       9.072196 &   FP \\
009712799-01 &    2.231882 &      11.799342 &   FP \\
009712799-02 &    2.231377 &       9.206124 &   FP \\
009713213-01 &    6.185688 &       7.931640 &   FP \\
009713244-01 &    0.685371 &      10.571375 &   FP \\
009713244-02 &    1.475781 &       9.429943 &   FP \\
009713632-01 &    1.240470 &      10.007258 &   FP \\
009713632-02 &    1.240326 &       9.263563 &   FP \\
009714193-01 &    1.401191 &       7.913105 &   FP \\
009714724-01 &    0.655323 &      16.911551 &   FP \\
009714724-02 &    0.655600 &       9.586782 &   FP \\
009715163-01 &    0.998859 &      19.510469 &   FP \\
009715163-02 &    0.998868 &      14.360814 &   FP \\
009715359-01 &    1.601109 &       9.209249 &   FP \\
009715359-02 &    0.613179 &       8.346940 &   FP \\
009715488-01 &    1.751801 &       9.443691 &   FP \\
009715488-02 &  261.081554 &       8.568430 &   FP \\
009715488-03 &   12.995655 &       8.152242 &   FP \\
009715488-04 &   87.723778 &       8.017296 &   FP \\
009715923-01 &    1.389286 &       8.348010 &   FP \\
009716038-01 &  428.050945 &       8.781737 &   FP \\
009716076-01 &    2.501440 &       8.323277 &   FP \\
009716076-02 &  612.557900 &       8.741426 &   FP \\
009716107-01 &    0.617656 &       8.373592 &   FP \\
009716118-01 &    0.846359 &       7.359521 &   FP \\
009716118-02 &   40.515689 &       9.919558 &   FP \\
009716118-03 &   81.687399 &      10.040582 &   FP \\
009716220-01 &    0.770630 &       8.782062 &   FP \\
009716256-01 &    0.596583 &       8.989458 &   FP \\
009716256-02 &  457.061961 &       9.880553 &   FP \\
009716256-03 &    0.772413 &      10.053570 &   FP \\
009716256-04 &  217.008767 &      11.904927 &   FP \\
009716256-05 &   99.811272 &      12.355636 &   FP \\
009716256-06 &   99.795376 &      10.302566 &   FP \\
009716301-01 &    1.995138 &      11.028353 &   FP \\
009716358-01 &    1.047851 &      10.836934 &   FP \\
009716358-02 &    7.345149 &      24.030551 &   FP \\
009716358-03 &   19.907693 &      14.187651 &   FP \\
009716358-04 &    9.176622 &      10.474967 &   FP \\
009716358-05 &   73.296402 &      10.970701 &   FP \\
009716358-06 &   15.703640 &      12.332371 &   FP \\
009716385-01 &    5.268580 &       9.417969 &   FP \\
009716528-01 &  406.632102 &      20.724564 &   FP \\
009716528-02 &    1.593878 &       8.127661 &   FP \\
009716528-03 &    1.593855 &       8.617428 &   FP \\
009716628-01 &    1.365758 &       8.622972 &   FP \\
009716637-01 &  361.053196 &      15.252574 &   FP \\
009716637-02 &  335.137639 &       8.685999 &   FP \\
009716667-01 &    0.704904 &       9.705492 &   FP \\
009716947-01 &    1.641529 &       9.760269 &   FP \\
009716947-02 &  106.178870 &       8.292309 &   FP \\
009717032-01 &    0.556907 &     298.860046 &   FP \\
009717308-01 &    2.379071 &       8.365366 &   FP \\
009717308-02 &  518.738583 &      17.329239 &   FP \\
009717308-03 &  216.198988 &      15.367567 &   FP \\
009717308-04 &   91.861147 &      11.973556 &   FP \\
009717308-05 &   75.367635 &      10.592124 &   FP \\
009717308-06 &  171.399115 &      10.142735 &   FP \\
009717308-07 &   60.765194 &       9.882861 &   FP \\
009717308-08 &  144.612833 &       9.771099 &   FP \\
009717308-09 &   94.529891 &       8.905347 &   FP \\
009717308-10 &   96.610432 &       8.850308 &   FP \\
009717324-01 &  647.692474 &       7.655390 &   FP \\
009717861-01 &    1.375398 &      12.435621 &   FP \\
009717861-02 &    1.375450 &      14.614920 &   FP \\
009718316-01 &  513.115229 &       7.670036 &   FP \\
009718378-01 &    2.440735 &      11.913269 &   FP \\
009718378-02 &    1.220277 &      11.302028 &   FP \\
009718378-03 &    9.160820 &      21.240172 &   FP \\
009718378-04 &    6.781407 &      14.863665 &   FP \\
009723838-01 &   17.585902 &       7.715539 &   FP \\
009723984-01 &  571.889653 &       7.612273 &   FP \\
009724055-01 &    0.586944 &       8.133167 &   FP \\
009724175-01 &   19.136899 &      10.043360 &   FP \\
009724185-01 &  516.316056 &       8.105121 &   FP \\
009724220-01 &    1.005631 &      12.673332 &   FP \\
009724274-01 &  635.293501 &       8.750776 &   FP \\
009725543-01 &    0.554656 &      10.939903 &   FP \\
009725543-02 &    0.554638 &       8.986944 &   FP \\
009725543-03 &    0.554673 &       8.498495 &   FP \\
009726982-01 &    4.208984 &       7.425916 &   FP \\
009727765-01 &    5.648573 &       7.364874 &   FP \\
009729776-01 &    0.622137 &       7.819582 &   FP \\
009730061-01 &  392.994985 &       7.470784 &   FP \\
009730397-01 &    0.526248 &       8.372342 &   FP \\
009730417-01 &    1.674901 &      11.070643 &   FP \\
009730417-02 &  194.511812 &       9.220258 &   FP \\
009730417-03 &  160.795626 &       7.379135 &   FP \\
009730844-01 &    1.514657 &       7.827627 &   PC \\
009752985-01 &  209.737525 &       7.376742 &   FP \\
009758231-01 &    2.587648 &       7.603447 &   FP \\
009758615-01 &    0.526154 &      14.130369 &   FP \\
009758615-02 &    0.526150 &      15.649776 &   FP \\
009758615-03 &    0.526144 &      16.815174 &   FP \\
009760327-01 &  348.393734 &       8.250614 &   FP \\
009760994-01 &    2.262064 &      10.671001 &   FP \\
009760994-02 &   15.655572 &      17.807834 &   FP \\
009760994-03 &   28.565946 &      14.825304 &   FP \\
009760994-04 &   16.190408 &      13.800912 &   FP \\
009760994-05 &   25.153997 &      14.419676 &   FP \\
009760994-06 &   21.245953 &      14.820505 &   FP \\
009760994-07 &  210.403213 &      13.048723 &   FP \\
009760994-08 &   11.936296 &      11.572282 &   FP \\
009762713-01 &  369.700786 &      11.439594 &   FP \\
009762713-02 &  212.481209 &      12.727062 &   FP \\
009762713-03 &  211.380437 &      12.636423 &   FP \\
009762713-04 &  123.897604 &       9.570447 &   FP \\
009762713-05 &  184.774272 &      10.010217 &   FP \\
009762866-01 &    0.507506 &      12.408097 &   FP \\
009762866-02 &    1.603333 &      10.744646 &   FP \\
009763640-01 &    0.712232 &      17.407606 &   FP \\
009764459-01 &   47.452674 &       7.293516 &   FP \\
009764506-01 &    2.064575 &      11.792977 &   FP \\
009764506-02 &  582.188768 &      11.317312 &   FP \\
009764506-03 &  489.210416 &       9.425006 &   FP \\
009764506-04 &    3.354230 &       9.755384 &   FP \\
009764544-01 &    2.896842 &      26.762592 &   FP \\
009764544-02 &    2.896714 &      16.812509 &   FP \\
009764544-03 &    2.896627 &      12.259509 &   FP \\
009764544-04 &    2.896654 &      12.422425 &   FP \\
009764544-05 &  169.953711 &      12.532387 &   FP \\
009764544-06 &  469.471638 &      11.353429 &   FP \\
009764544-07 &   32.793954 &      11.562362 &   FP \\
009764544-08 &   69.705321 &      10.934074 &   FP \\
009764965-01 &    0.533817 &       9.593481 &   FP \\
009765489-01 &    5.381011 &       7.898692 &   FP \\
009766218-01 &    0.580340 &       8.068441 &   FP \\
009766231-01 &  342.446809 &       7.806168 &   FP \\
009767486-01 &    1.242620 &      11.091198 &   FP \\
009767486-02 &  102.916904 &       7.415542 &   FP \\
009770895-01 &  367.003815 &       9.155650 &   FP \\
009771141-01 &  481.182844 &      16.769770 &   FP \\
009771223-01 &  372.889816 &       7.459326 &   FP \\
009771350-01 &  556.673401 &       7.927567 &   FP \\
009771453-01 &    2.108299 &       8.553435 &   FP \\
009771453-02 &  436.401673 &       8.048305 &   FP \\
009772007-01 &    0.528900 &    2049.278564 &   FP \\
009772075-01 &    0.768871 &      12.265332 &   FP \\
009772075-02 &   76.533782 &      10.683507 &   FP \\
009772075-03 &   93.055415 &      10.766035 &   FP \\
009772075-04 &   29.156709 &       8.959191 &   FP \\
009772087-01 &    1.608421 &      10.038929 &   FP \\
009772087-02 &    1.607787 &      10.579383 &   FP \\
009772087-04 &   10.147586 &       8.267745 &   FP \\
009772849-01 &  295.991709 &     137.232147 &   FP \\
009773094-01 &    0.606438 &      21.536932 &   FP \\
009773099-01 &    0.606450 &      10.288126 &   FP \\
009773172-01 &    0.602022 &       9.912584 &   FP \\
009773512-01 &    0.934220 &      11.308255 &   FP \\
009773512-02 &    0.934261 &      11.287653 &   FP \\
009773512-03 &   69.578595 &       8.307311 &   FP \\
009774286-01 &    0.609495 &       9.783504 &   FP \\
009774310-01 &    1.229501 &       7.727458 &   FP \\
009774314-01 &    0.614787 &      14.634993 &   FP \\
009774314-02 &    1.229700 &       7.455934 &   FP \\
009774314-03 &    1.229610 &       7.439248 &   FP \\
009774357-01 &    1.726091 &       9.435287 &   FP \\
009774357-02 &    0.976571 &       7.851810 &   FP \\
009774357-03 &  228.253744 &       7.248149 &   FP \\
009774357-04 &   23.222254 &       7.377080 &   FP \\
009774357-05 &  103.573657 &       7.984763 &   FP \\
009774675-01 &  342.529284 &       7.540248 &   FP \\
009775385-01 &    0.586838 &       9.056218 &   FP \\
009775393-01 &  437.309618 &       7.718842 &   FP \\
009775454-01 &    3.857751 &       9.851903 &   FP \\
009775454-02 &    1.008922 &      13.159040 &   FP \\
009775844-01 &  454.653508 &       8.313335 &   FP \\
009776075-01 &   38.641841 &      10.688134 &   FP \\
009776474-01 &    0.676776 &       9.763824 &   FP \\
009776474-02 &    1.914482 &       9.094649 &   FP \\
009776816-01 &    2.387322 &      12.278855 &   FP \\
009777108-01 &   49.593916 &      14.966999 &   FP \\
009777246-01 &    1.567845 &      15.396335 &   FP \\
009777351-01 &    0.659418 &       9.558341 &   FP \\
009777351-02 &   66.049248 &       7.660122 &   FP \\
009777545-01 &  407.007403 &       9.019400 &   FP \\
009777793-01 &   13.268972 &      12.044129 &   FP \\
009777988-01 &    2.953195 &       8.391526 &   FP \\
009778689-01 &  280.018764 &      25.713129 &   FP \\
009778689-02 &  412.468255 &      16.961751 &   FP \\
009778689-03 &  301.816110 &      13.410506 &   FP \\
009778689-05 &  257.504811 &      11.256390 &   FP \\
009778689-06 &  175.031745 &       9.862305 &   FP \\
009778689-07 &  326.270148 &       9.305398 &   FP \\
009778689-08 &  215.729123 &       8.454466 &   FP \\
009778689-09 &  182.049221 &       9.735823 &   FP \\
009778742-01 &    0.573720 &      13.751995 &   FP \\
009779480-01 &  450.097367 &       8.428992 &   FP \\
009782810-01 &   13.016364 &       7.485026 &   FP \\
009783414-01 &  637.920613 &       8.716680 &   FP \\
009783414-02 &   11.790538 &       7.354030 &   FP \\
009784590-01 &    5.450970 &       9.849848 &   FP \\
009784590-02 &    5.451443 &       8.577477 &   FP \\
009785648-01 &  369.918078 &       7.861905 &   FP \\
009785693-01 &  532.098383 &       7.477814 &   FP \\
009786335-01 &   14.384457 &      13.225000 &   FP \\
009786859-01 &    5.854158 &       8.063825 &   FP \\
009788612-01 &    1.685929 &       9.739674 &   FP \\
009790034-01 &    5.140925 &       8.945479 &   FP \\
009790479-01 &    1.154115 &       8.806579 &   FP \\
009790479-02 &    0.721564 &      12.528469 &   FP \\
009791112-01 &    0.837895 &      10.498072 &   FP \\
009791381-01 &    0.539351 &      14.558863 &   FP \\
009791381-02 &    0.539348 &      16.093186 &   FP \\
009791381-03 &    0.539350 &      16.911953 &   FP \\
009791381-04 &    0.539345 &      15.809699 &   FP \\
009791509-01 &    0.698551 &      10.046415 &   FP \\
009791509-02 &    0.698573 &      10.456428 &   FP \\
009791509-03 &    0.698561 &      13.355649 &   FP \\
009812023-01 &  353.183847 &       9.735682 &   FP \\
009812351-01 &    0.754731 &      11.623603 &   FP \\
009812716-01 &    1.993379 &      12.306775 &   FP \\
009813078-01 &    0.812730 &      11.708921 &   FP \\
009813078-02 &   21.942011 &      12.867427 &   FP \\
009813078-03 &   11.858449 &      11.184241 &   FP \\
009813078-04 &   10.923550 &      10.523569 &   FP \\
009813390-01 &  378.495931 &      53.530800 &   FP \\
009814809-01 &  456.446438 &       7.813385 &   FP \\
009818269-01 &    0.660164 &      12.932979 &   FP \\
009818269-02 &    0.660182 &      10.181330 &   FP \\
009818983-01 &    3.357482 &      10.664867 &   FP \\
009818983-02 &    1.678660 &      10.464144 &   FP \\
009822703-01 &    4.753516 &       9.396432 &   FP \\
009823602-01 &    0.885890 &       9.064545 &   FP \\
009823609-01 &  612.634108 &      20.174717 &   FP \\
009823652-01 &    1.690137 &      10.958476 &   FP \\
009823652-02 &    1.690134 &       9.457792 &   FP \\
009824673-01 &    0.691885 &      10.198487 &   FP \\
009824673-02 &    0.691879 &       8.762451 &   FP \\
009825180-01 &  493.880845 &       8.818913 &   FP \\
009825244-01 &  400.757514 &      10.287433 &   FP \\
009825244-02 &  420.706245 &       7.495727 &   FP \\
009826112-01 &  370.489864 &       9.856483 &   FP \\
009826562-01 &    0.611160 &      11.754292 &   FP \\
009826771-01 &   39.965494 &       7.326713 &   FP \\
009832655-01 &    1.113855 &      19.359404 &   FP \\
009832655-02 &    0.660801 &       8.397256 &   FP \\
009832675-01 &  342.362021 &       8.518045 &   FP \\
009832678-01 &    1.439729 &      12.310566 &   FP \\
009832678-05 &  187.240390 &      11.593975 &   FP \\
009832678-06 &   40.115906 &      10.978728 &   FP \\
009832678-07 &   45.332246 &       9.453356 &   FP \\
009832678-08 &   29.933678 &       9.650144 &   FP \\
009832727-01 &    5.641446 &      12.820106 &   FP \\
009832883-01 &  412.187783 &       8.073473 &   FP \\
009833625-01 &  333.918286 &     128.273117 &   FP \\
009833625-03 &  380.268552 &     261.229799 &   FP \\
009833802-01 &  515.260427 &       7.663208 &   FP \\
009833829-01 &  584.843791 &       7.545216 &   PC \\
009834545-01 &  272.396489 &       7.509018 &   FP \\
009835366-01 &    5.482814 &       8.256092 &   FP \\
009835765-01 &  383.122008 &      21.183393 &   FP \\
009835765-02 &  441.288643 &      16.440170 &   FP \\
009835837-01 &  414.996573 &      10.486343 &   FP \\
009835974-01 &  238.184135 &      10.426551 &   FP \\
009836020-01 &    0.730943 &      12.362154 &   FP \\
009836020-02 &    2.758114 &       8.020159 &   FP \\
009836073-01 &    1.494587 &      11.864132 &   FP \\
009836073-02 &    2.987940 &       7.923887 &   FP \\
009836073-03 &    2.238937 &       9.777045 &   FP \\
009837267-01 &    0.523729 &       8.765900 &   FP \\
009837555-01 &   42.929752 &       8.523224 &   FP \\
009838168-01 &   11.922134 &       8.728229 &   FP \\
009838213-01 &  468.885565 &       8.263102 &   FP \\
009838311-01 &    1.903265 &      17.621714 &   FP \\
009838311-02 &    3.806498 &      16.354591 &   FP \\
009838311-03 &    3.807217 &      17.252012 &   FP \\
009838466-01 &  313.516570 &      25.247429 &   FP \\
009838483-01 &  321.788937 &     122.623879 &   FP \\
009838483-03 &  372.170409 &      30.240814 &   FP \\
009838483-04 &  364.302316 &      17.477623 &   FP \\
009838483-05 &  182.076551 &      17.110340 &   FP \\
009838483-06 &  186.481602 &      14.459090 &   FP \\
009839184-01 &    3.351141 &       7.793201 &   FP \\
009839727-01 &  318.606484 &       8.326078 &   PC \\
009843399-01 &   13.896855 &       7.490748 &   FP \\
009843817-01 &  265.604308 &       7.912288 &   PC \\
009845323-01 &   26.853733 &      11.316056 &   FP \\
009845323-02 &   76.357323 &      11.214280 &   FP \\
009845323-03 &   54.370599 &      10.622298 &   FP \\
009845323-04 &  137.805367 &       9.254235 &   FP \\
009845323-05 &   47.562934 &      10.254848 &   FP \\
009845323-06 &  129.402319 &       8.725460 &   FP \\
009845573-01 &    0.574287 &      12.326246 &   FP \\
009845573-02 &    0.574290 &       9.794826 &   FP \\
009845573-03 &  111.583845 &       7.561894 &   FP \\
009845907-01 &    1.182593 &      11.191745 &   FP \\
009845907-02 &    0.569415 &      12.455770 &   FP \\
009846419-01 &    0.707575 &      10.349782 &   FP \\
009847647-01 &  378.512286 &       8.213564 &   FP \\
009848000-01 &  195.046853 &      10.493184 &   FP \\
009848298-01 &    1.434459 &       7.588763 &   FP \\
009848298-02 &  129.989479 &      23.458865 &   FP \\
009848298-03 &  611.249071 &      12.124579 &   FP \\
009849107-01 &    3.148107 &      13.441255 &   FP \\
009849107-02 &    3.147988 &       8.383299 &   FP \\
009850393-01 &    1.186347 &      11.307167 &   FP \\
009850409-01 &    1.014722 &       9.596389 &   FP \\
009850409-02 &   89.516048 &       8.515217 &   FP \\
009850409-03 &  153.556070 &       8.931580 &   FP \\
009850409-04 &   88.654546 &       8.113833 &   FP \\
009851822-01 &    1.387208 &       8.512953 &   FP \\
009852295-01 &    0.810046 &       8.847558 &   FP \\
009852295-02 &  363.424075 &       7.557315 &   FP \\
009853290-01 &    1.111018 &       7.255057 &   FP \\
009872651-01 &  382.878455 &       7.898396 &   PC \\
009874022-01 &  473.466019 &      18.803894 &   FP \\
009874181-01 &    0.666802 &       9.824841 &   FP \\
009874181-02 &    0.666797 &       8.534451 &   FP \\
009874206-01 &  599.466148 &       9.013319 &   FP \\
009874885-01 &  405.341757 &      10.268528 &   FP \\
009875566-01 &   14.172919 &      12.503852 &   FP \\
009875566-02 &    0.526886 &       8.167343 &   FP \\
009875566-03 &    0.745895 &       7.187902 &   FP \\
009881013-01 &  625.583123 &       8.402462 &   FP \\
009881137-01 &  334.162875 &       9.270568 &   FP \\
009882658-01 &  545.371784 &       8.656220 &   FP \\
009882658-02 &  388.271848 &       7.966873 &   FP \\
009882658-03 &  367.490059 &       7.697964 &   FP \\
009883123-01 &  472.731655 &       9.109287 &   FP \\
009883123-02 &  486.445869 &       8.529745 &   FP \\
009885332-01 &  282.953501 &      18.495073 &   FP \\
009885521-01 &  405.088471 &       7.168552 &   FP \\
009887544-01 &  622.859236 &       7.289240 &   FP \\
009892572-01 &  604.890236 &       9.032173 &   FP \\
009892624-01 &    0.683691 &      12.762178 &   FP \\
009892624-02 &   27.556862 &      12.181417 &   FP \\
009892624-03 &   11.839439 &       9.475547 &   FP \\
009892822-01 &    4.791248 &       8.102264 &   FP \\
009893388-01 &    0.834310 &       8.670541 &   FP \\
009893463-01 &    0.691233 &       9.340430 &   FP \\
009894306-01 &  420.056694 &       9.508337 &   FP \\
009894306-02 &    0.579885 &       7.348902 &   FP \\
009895192-01 &  564.793151 &      10.468347 &   FP \\
009895269-01 &    1.160650 &      13.206278 &   FP \\
009895269-02 &    1.160651 &      19.525257 &   FP \\
009895597-01 &    0.685391 &       8.775588 &   FP \\
009895857-01 &    0.865712 &      12.601499 &   FP \\
009896314-01 &  226.394158 &       7.386809 &   FP \\
009896456-01 &  352.422219 &       9.171144 &   FP \\
009896456-02 &  352.474774 &       7.706782 &   FP \\
009896456-03 &  342.451574 &       8.066883 &   PC \\
009896606-01 &    0.982561 &       9.508774 &   FP \\
009896610-01 &    3.730925 &       9.815536 &   FP \\
009896610-02 &    7.457958 &       8.336831 &   FP \\
009896743-01 &    0.728905 &       7.434549 &   FP \\
009896743-02 &  478.163174 &       8.991462 &   FP \\
009896743-03 &  393.867281 &      10.522236 &   FP \\
009896743-04 &  492.055636 &      11.288588 &   FP \\
009897089-01 &    2.418175 &      16.082819 &   FP \\
009897838-01 &   41.188155 &      11.985232 &   FP \\
009897838-02 &   21.759880 &      12.215077 &   FP \\
009897838-03 &   49.870938 &       7.164531 &   FP \\
009898054-01 &  540.810018 &      11.087039 &   FP \\
009899946-01 &   14.212441 &       8.983030 &   FP \\
009902698-01 &    3.470938 &       7.199744 &   FP \\
009903258-01 &  193.940305 &      10.553691 &   FP \\
009903348-01 &  212.483840 &       7.827379 &   FP \\
009903490-01 &    1.021413 &       9.422845 &   FP \\
009905648-01 &    1.223245 &       9.426579 &   FP \\
009907383-01 &    0.693115 &      12.582494 &   FP \\
009907383-02 &  582.207384 &       7.775592 &   FP \\
009910107-01 &  350.694995 &       8.336001 &   FP \\
009910533-01 &    2.463713 &       9.623428 &   FP \\
009910677-01 &  367.703805 &       8.505370 &   FP \\
009911898-01 &    1.688874 &       9.423440 &   FP \\
009912046-01 &    8.480232 &       9.084440 &   FP \\
009913790-01 &    3.073586 &       7.591270 &   FP \\
009935172-01 &    1.751265 &       9.482670 &   PC \\
009935242-01 &    0.784652 &      14.969122 &   FP \\
009935422-01 &    5.358038 &      10.026923 &   FP \\
009935422-02 &    5.357287 &      11.097914 &   FP \\
009936518-01 &    1.495199 &      13.860042 &   FP \\
009936518-02 &    0.536227 &       7.739756 &   FP \\
009936518-03 &    1.158528 &       9.039701 &   FP \\
009941858-01 &  375.731783 &       7.209289 &   FP \\
009942866-01 &  367.238740 &      11.168721 &   FP \\
009942866-02 &  367.809657 &      10.250288 &   FP \\
009943180-01 &  550.622761 &       7.845063 &   FP \\
009943441-01 &  540.853500 &       7.429978 &   FP \\
009943441-02 &    0.973848 &       7.965453 &   FP \\
009943441-03 &   33.110044 &       7.544288 &   FP \\
009945390-01 &    0.884416 &       7.899073 &   FP \\
009946597-01 &    0.762699 &       8.002480 &   FP \\
009950106-02 &  366.542152 &       7.999108 &   FP \\
009950106-03 &  347.084949 &       7.815666 &   FP \\
009950201-01 &  360.341289 &       9.290733 &   FP \\
009950201-02 &  380.147997 &       8.916883 &   FP \\
009950270-01 &  367.008796 &       8.073219 &   FP \\
009950279-01 &  364.208704 &       8.479480 &   FP \\
009950318-01 &  465.133717 &       7.862826 &   FP \\
009950318-02 &  209.518012 &       8.329540 &   FP \\
009953508-01 &    1.603714 &       8.045903 &   FP \\
009953617-01 &    2.758561 &      12.365835 &   FP \\
009953617-02 &    0.509325 &       9.154682 &   FP \\
009953617-03 &    0.509331 &      13.725683 &   FP \\
009953617-04 &    0.509315 &      14.567531 &   FP \\
009953637-01 &  618.883287 &       7.652120 &   FP \\
009953785-01 &  363.869681 &       7.462335 &   FP \\
009953851-01 &    0.691241 &       8.520884 &   FP \\
009955177-01 &  336.066638 &      21.262493 &   FP \\
009955807-01 &    8.897067 &       9.040830 &   FP \\
009957150-01 &  316.615297 &      10.395455 &   FP \\
009958055-01 &    1.407287 &       9.378989 &   FP \\
009959279-01 &    2.194149 &       8.010609 &   FP \\
009959422-01 &    0.729829 &       7.485749 &   FP \\
009959477-01 &  482.064171 &       8.636705 &   FP \\
009963609-01 &    1.370385 &      11.921613 &   FP \\
009963667-01 &    0.560642 &      10.579946 &   FP \\
009964704-01 &  348.966152 &       8.078218 &   FP \\
009965715-01 &  277.656537 &       8.635832 &   FP \\
009965888-01 &  277.216047 &      25.289501 &   FP \\
009965888-02 &  340.592464 &      22.920956 &   FP \\
009965888-04 &  261.364280 &      16.322297 &   FP \\
009965888-05 &  470.073557 &      12.286782 &   FP \\
009966214-01 &  225.869263 &       7.426844 &   FP \\
009966976-01 &    0.543252 &       7.702722 &   FP \\
009966976-02 &    8.679718 &      11.795953 &   FP \\
009966976-03 &   11.782010 &      15.567291 &   FP \\
009966976-04 &   11.881186 &      11.900837 &   FP \\
009966976-05 &    7.288409 &      11.695435 &   FP \\
009966976-06 &    4.829748 &       7.893338 &   FP \\
009966976-07 &   15.133891 &      13.203417 &   FP \\
009967129-01 &    5.149895 &       9.436660 &   FP \\
009967712-01 &   24.316719 &       7.621317 &   FP \\
009969687-01 &    1.301140 &       8.394532 &   FP \\
009969817-01 &  365.284522 &       9.649368 &   FP \\
009970139-01 &    0.545938 &       8.286926 &   FP \\
009970329-01 &  393.121513 &       9.247762 &   FP \\
009970525-02 &  379.619756 &       8.171516 &   FP \\
009970568-01 &    0.761377 &      11.909649 &   FP \\
009970568-02 &    0.761388 &      13.401668 &   FP \\
009970841-01 &    8.478675 &       9.406845 &   FP \\
009971786-01 &    2.763044 &       9.142398 &   FP \\
009972385-01 &   58.421635 &      47.377182 &   FP \\
009972385-02 &    3.377912 &      10.242959 &   FP \\
009972385-03 &    3.378038 &      12.911574 &   FP \\
009973187-01 &    3.852982 &       8.820703 &   FP \\
009973488-01 &    0.708446 &       7.612373 &   FP \\
009973633-01 &    0.510789 &     359.298737 &   FP \\
009973633-02 &    1.021574 &     159.650285 &   FP \\
009973844-01 &  632.028419 &       7.266057 &   FP \\
009974087-01 &    0.592627 &      12.335845 &   FP \\
009974087-02 &    0.592625 &      10.913662 &   FP \\
009974087-03 &  109.124452 &       7.563279 &   FP \\
009974142-01 &    4.023365 &      12.286824 &   FP \\
009991488-01 &  407.640173 &      10.219995 &   FP \\
009992416-01 &  211.101533 &       7.872778 &   FP \\
009994948-01 &  297.645168 &       8.658126 &   FP \\
010000207-01 &    0.849616 &       8.215178 &   FP \\
010000509-01 &    3.588753 &      30.194059 &   FP \\
010001145-01 &    1.159979 &       8.578038 &   FP \\
010001145-02 &   99.026144 &       7.538544 &   FP \\
010001145-03 &  156.997051 &       7.264503 &   FP \\
010001809-01 &  373.275624 &       7.161607 &   FP \\
010002462-01 &    2.845934 &       9.096703 &   FP \\
010002897-01 &    2.050462 &      13.723721 &   FP \\
010002897-02 &    0.683455 &      10.616038 &   FP \\
010002897-03 &   12.747167 &      12.626553 &   FP \\
010002897-04 &    9.913555 &      13.817380 &   FP \\
010002897-05 &    5.495535 &      12.983868 &   FP \\
010003524-01 &  492.012751 &       9.494315 &   FP \\
010003524-02 &  507.829997 &      16.005705 &   FP \\
010003658-01 &   94.653888 &      13.422051 &   FP \\
010004660-01 &    0.633206 &      10.340426 &   FP \\
010005647-01 &  463.185959 &       7.919964 &   FP \\
010006542-01 &  367.552915 &      15.769356 &   FP \\
010007269-01 &    0.548539 &       8.467262 &   FP \\
010008394-01 &    2.629672 &      12.005945 &   FP \\
010008394-02 &    2.629545 &      12.968249 &   FP \\
010010312-01 &  363.876919 &       9.399496 &   FP \\
010010436-01 &  364.982817 &       7.786203 &   FP \\
010010516-01 &  350.969560 &      11.734597 &   FP \\
010010677-01 &  456.542113 &      10.258183 &   FP \\
010014578-01 &  363.961868 &       7.632926 &   FP \\
010014604-01 &    0.859163 &       8.740762 &   FP \\
010014649-01 &    1.071228 &       7.880181 &   FP \\
010014922-01 &  371.043400 &       7.280885 &   FP \\
010017988-01 &  328.808198 &       7.140973 &   FP \\
010026779-01 &    0.708146 &       8.457597 &   FP \\
010026779-02 &   30.987552 &      13.881263 &   FP \\
010026779-03 &   14.683177 &      11.165972 &   FP \\
010026779-04 &   23.262301 &      10.730503 &   FP \\
010026779-06 &   17.066323 &       9.734068 &   FP \\
010026782-01 &  450.521112 &       9.006715 &   FP \\
010027137-01 &   48.067381 &       7.682677 &   FP \\
010028156-01 &  264.963195 &       7.692036 &   FP \\
010028524-01 &   17.095589 &       8.047066 &   FP \\
010028824-01 &   24.047799 &      13.031660 &   FP \\
010029231-01 &    0.772307 &       9.840280 &   FP \\
010029999-01 &    1.047872 &      12.503166 &   FP \\
010031295-01 &  471.554179 &      10.211160 &   FP \\
010031634-01 &    0.517317 &      15.259335 &   FP \\
010031634-02 &    0.517321 &      13.165001 &   FP \\
010031634-03 &    0.884414 &       9.566217 &   FP \\
010033959-01 &   98.188045 &      23.444937 &   FP \\
010033959-02 &  365.949061 &      45.528033 &   FP \\
010033959-03 &  249.458211 &      22.253737 &   FP \\
010033959-04 &  360.618985 &      32.318693 &   FP \\
010034425-01 &    0.552069 &       8.591785 &   FP \\
010035088-01 &  353.648961 &       7.760723 &   FP \\
010035155-01 &    0.724145 &      14.746817 &   FP \\
010035363-01 &    5.840046 &       9.941336 &   FP \\
010035772-01 &    0.536395 &      11.694726 &   FP \\
010035772-02 &   25.335206 &      10.964745 &   FP \\
010035772-03 &   79.054737 &      11.440346 &   FP \\
010035772-04 &   34.313676 &      10.805531 &   FP \\
010035772-05 &   58.321943 &       9.507992 &   FP \\
010056297-01 &    1.978677 &      11.430069 &   FP \\
010056931-01 &    4.546185 &      11.292181 &   FP \\
010057661-01 &  418.613800 &       9.260338 &   FP \\
010058711-01 &  397.828973 &       7.588714 &   FP \\
010059338-01 &   45.137609 &      11.006260 &   FP \\
010063306-01 &  434.091744 &       7.549259 &   FP \\
010063343-01 &  202.151434 &      54.835377 &   FP \\
010063343-02 &  538.642264 &      66.431636 &   FP \\
010063343-03 &  498.977741 &      45.989972 &   FP \\
010063468-01 &  384.001327 &      12.306860 &   FP \\
010063806-01 &  389.890050 &       7.625237 &   FP \\
010064860-01 &    0.548102 &      10.778968 &   FP \\
010065244-01 &    0.626670 &      10.725838 &   FP \\
010066476-01 &  492.506268 &       7.573033 &   FP \\
010068002-01 &  518.372302 &       9.807385 &   FP \\
010068147-01 &  328.162441 &       7.739485 &   FP \\
010068211-01 &   17.906445 &       9.983829 &   FP \\
010068482-01 &  410.385757 &      12.867013 &   FP \\
010068482-02 &  378.233209 &      13.343938 &   FP \\
010068519-01 &  345.213439 &      15.491473 &   FP \\
010068797-01 &  413.697370 &      24.329067 &   FP \\
010068797-02 &  401.724006 &      13.009386 &   FP \\
010068797-03 &  404.705983 &      11.062329 &   FP \\
010068797-04 &  325.091449 &      10.472616 &   FP \\
010068797-05 &    4.860542 &       8.886306 &   FP \\
010069378-01 &  424.796163 &      50.238266 &   FP \\
010070826-01 &  432.466917 &       7.509175 &   FP \\
010071056-01 &    1.132087 &       9.281590 &   FP \\
010073601-01 &    5.416520 &       8.001154 &   FP \\
010073601-03 &    5.416519 &       9.778179 &   FP \\
010073601-04 &  631.090758 &      10.829451 &   FP \\
010073601-05 &  154.748958 &      10.379518 &   FP \\
010073601-06 &  244.253032 &      10.088354 &   FP \\
010073601-07 &  574.237746 &       9.338371 &   FP \\
010073601-08 &   76.148020 &       8.977752 &   FP \\
010073601-09 &  217.479946 &       9.046053 &   FP \\
010073601-10 &  121.377789 &       8.676827 &   FP \\
010073654-01 &  630.942080 &      11.362981 &   FP \\
010073713-01 &  477.245638 &       7.657896 &   FP \\
010073919-01 &  365.645298 &       8.210796 &   FP \\
010074067-01 &    3.910500 &       9.512273 &   FP \\
010074149-01 &  451.565666 &       8.253910 &   FP \\
010075388-01 &  368.538576 &       7.725229 &   FP \\
010080218-01 &  415.607607 &       7.740918 &   FP \\
010080943-01 &   15.335940 &      12.992455 &   FP \\
010080943-02 &    1.174667 &       8.445663 &   FP \\
010081748-01 &    0.714696 &      11.212753 &   FP \\
010082291-01 &    1.268033 &       7.981594 &   FP \\
010082650-01 &   30.630674 &       9.138487 &   FP \\
010083134-01 &    6.274754 &       9.844353 &   FP \\
010083250-01 &  600.423726 &       9.504274 &   FP \\
010083510-01 &    2.470695 &      15.178841 &   FP \\
010083510-02 &    2.470472 &      15.582160 &   FP \\
010087801-01 &    0.832887 &       9.154527 &   FP \\
010089617-01 &  192.900268 &       7.266139 &   FP \\
010090345-01 &    1.199250 &       9.446588 &   FP \\
010090345-02 &   47.913242 &      10.937323 &   FP \\
010090345-03 &  310.484383 &       8.778442 &   FP \\
010090345-04 &   49.804644 &       8.504356 &   FP \\
010090722-01 &    6.008443 &      11.680439 &   FP \\
010090722-02 &    6.007796 &       9.657837 &   FP \\
010090722-03 &    1.201559 &      10.108285 &   FP \\
010091124-01 &   27.035287 &      11.283905 &   FP \\
010091451-01 &  320.996471 &       8.781279 &   FP \\
010091451-02 &  347.939030 &       7.375228 &   FP \\
010091451-03 &  346.178931 &       7.311119 &   FP \\
010091451-04 &  265.522594 &       7.260194 &   PC \\
010091792-01 &    0.615327 &      11.037154 &   FP \\
010091792-02 &    0.615409 &      10.242399 &   FP \\
010091829-01 &    1.343061 &       9.465664 &   FP \\
010091829-02 &  246.946022 &       9.680520 &   FP \\
010091829-03 &    2.686294 &       9.600253 &   FP \\
010092003-01 &    3.804051 &       8.603942 &   FP \\
010092784-01 &    6.020591 &       7.848978 &   FP \\
010095496-01 &  550.059634 &      10.911934 &   FP \\
010096641-01 &    1.540795 &       7.590240 &   FP \\
010096653-01 &    1.535323 &      12.916582 &   FP \\
010097052-01 &  394.242517 &       7.181345 &   FP \\
010097310-01 &    1.115296 &       8.183382 &   FP \\
010098322-01 &    4.678131 &       8.588054 &   FP \\
010098322-02 &    9.347179 &       9.602604 &   FP \\
010123398-01 &  362.074562 &       8.213591 &   FP \\
010123450-01 &  355.286630 &       9.821469 &   FP \\
010123450-02 &  379.738463 &       9.160629 &   FP \\
010123450-03 &  335.381487 &       7.349861 &   FP \\
010124839-01 &  476.752137 &       8.932900 &   FP \\
010125199-01 &  563.562807 &      10.147933 &   FP \\
010128033-01 &    0.984961 &      12.225620 &   FP \\
010128033-02 &    0.984945 &      11.929776 &   FP \\
010128321-01 &    0.721861 &       7.986281 &   FP \\
010129755-01 &    8.104647 &       7.951735 &   FP \\
010130777-01 &    1.917148 &      13.782679 &   FP \\
010130777-02 &    1.917144 &      10.545842 &   FP \\
010130777-03 &    3.785813 &       8.441144 &   FP \\
010132315-01 &  550.600974 &       7.607732 &   FP \\
010132806-01 &  411.676815 &       7.877626 &   FP \\
010132867-01 &    2.097674 &       8.168398 &   FP \\
010132867-02 &    2.896656 &       8.433415 &   FP \\
010132867-03 &    1.048186 &       9.588203 &   FP \\
010133549-01 &  408.292281 &       7.636443 &   FP \\
010134800-01 &    0.955220 &      13.519006 &   FP \\
010134800-02 &    0.694839 &      10.589280 &   FP \\
010136240-01 &    0.565780 &     375.099304 &   FP \\
010136240-02 &    3.959606 &      27.900384 &   FP \\
010136240-03 &    3.960479 &     112.744728 &   FP \\
010136527-01 &    0.867551 &       8.021645 &   FP \\
010136527-02 &    0.867443 &      10.115535 &   FP \\
010136603-01 &    0.651218 &     191.852158 &   FP \\
010139139-01 &  288.405482 &       9.697014 &   FP \\
010139139-02 &  373.658830 &       7.554268 &   FP \\
010139216-02 &  400.170660 &       8.763228 &   FP \\
010139275-01 &  413.250522 &       9.959978 &   FP \\
010139343-01 &  272.486246 &       7.178380 &   FP \\
010139442-02 &  599.721297 &       7.556941 &   FP \\
010139691-01 &    2.259748 &      13.257901 &   FP \\
010139691-02 &    2.260840 &      13.648253 &   FP \\
010139691-03 &    1.130500 &      12.058387 &   FP \\
010139691-04 &    2.261848 &      10.790251 &   FP \\
010139691-05 &    2.260955 &      12.140398 &   FP \\
010139691-06 &   46.674444 &       9.437556 &   FP \\
010139691-07 &  134.164436 &       9.279727 &   FP \\
010140038-01 &  364.076704 &       7.773287 &   FP \\
010140038-02 &  526.655948 &       7.975584 &   FP \\
010140843-01 &  183.710604 &       7.716232 &   FP \\
010140996-01 &  250.342249 &       9.445370 &   FP \\
010142102-01 &  492.832916 &       7.750700 &   FP \\
010142102-03 &  360.461248 &       7.305585 &   FP \\
010147217-01 &    4.036793 &       9.294706 &   FP \\
010149211-01 &    0.605610 &      17.738314 &   FP \\
010149211-02 &    0.605657 &      23.263592 &   FP \\
010154094-01 &    1.174347 &      15.189070 &   FP \\
010154094-02 &    0.782908 &      13.200217 &   FP \\
010154094-03 &    0.542018 &      14.706463 &   FP \\
010154966-01 &    1.211995 &       7.363180 &   FP \\
010154994-01 &    5.409518 &      10.443719 &   FP \\
010154994-02 &    5.409530 &       7.890015 &   FP \\
010155403-01 &   49.930531 &      12.823869 &   PC \\
010155816-01 &    3.733303 &      11.548656 &   FP \\
010156116-01 &   51.173952 &      44.070702 &   FP \\
010158173-01 &    0.668523 &       8.461575 &   FP \\
010158223-01 &    1.923579 &       9.187930 &   FP \\
010158798-01 &   11.884426 &      10.612130 &   FP \\
010161309-01 &  435.737960 &       7.985306 &   FP \\
010161923-01 &    4.145042 &       8.385819 &   FP \\
010161923-02 &  110.269380 &       8.370944 &   FP \\
010163713-01 &   16.749430 &      10.525365 &   FP \\
010164569-01 &    0.671970 &       9.663908 &   FP \\
010166297-01 &    0.736918 &       8.051979 &   FP \\
010186524-01 &  562.191173 &       9.992689 &   FP \\
010188415-01 &   57.102419 &      13.330821 &   FP \\
010192853-01 &  538.894045 &      15.706367 &   FP \\
010193083-01 &    2.193821 &       7.470820 &   FP \\
010195926-01 &    5.684596 &      24.289331 &   FP \\
010195926-02 &    5.684723 &      12.234419 &   FP \\
010195926-03 &    0.947409 &      10.183522 &   FP \\
010195926-04 &    2.842578 &      10.964042 &   FP \\
010195926-05 &    1.894737 &      11.680501 &   FP \\
010195933-01 &    5.687024 &      11.040446 &   FP \\
010196863-01 &    1.173523 &       8.333371 &   FP \\
010197328-01 &    0.979647 &       8.406323 &   FP \\
010197328-03 &  186.740899 &      12.425908 &   FP \\
010197328-04 &  161.027924 &      11.566916 &   FP \\
010197328-06 &   96.285475 &       8.645448 &   FP \\
010197328-07 &  477.234587 &       7.796115 &   FP \\
010197328-08 &  477.072032 &       8.275086 &   FP \\
010197328-09 &  577.052409 &       8.178081 &   FP \\
010197328-10 &  137.511712 &       7.212806 &   FP \\
010198662-01 &    5.163332 &      16.661251 &   FP \\
010198662-02 &    2.581812 &      13.014328 &   FP \\
010198937-01 &  216.991504 &       7.338809 &   FP \\
010199055-01 &    1.013906 &       9.215463 &   FP \\
010199055-02 &    1.013787 &      10.302155 &   FP \\
010199542-01 &  490.284822 &       8.216058 &   FP \\
010200826-01 &  438.560620 &       7.170732 &   FP \\
010201143-01 &   10.347409 &      13.333911 &   FP \\
010202859-01 &    4.589364 &      11.303588 &   FP \\
010202859-02 &    2.294290 &      10.689861 &   FP \\
010205804-01 &  351.440997 &       9.732225 &   FP \\
010205838-01 &  370.399815 &       7.839132 &   FP \\
010206049-02 &  412.188854 &       9.065292 &   FP \\
010206136-01 &  398.641061 &       7.287477 &   FP \\
010206220-01 &  451.419797 &       7.219394 &   FP \\
010206643-01 &    1.511511 &      11.573347 &   FP \\
010206643-02 &    2.485114 &       9.640101 &   FP \\
010206790-01 &    1.643148 &       7.287842 &   FP \\
010207025-01 &  192.704471 &      12.503267 &   FP \\
010207025-02 &  211.012860 &      10.388310 &   FP \\
010207025-03 &  317.006982 &       9.009284 &   FP \\
010207025-04 &  193.335361 &       8.833826 &   FP \\
010207025-05 &  239.091041 &       7.598390 &   FP \\
010207025-06 &  211.723417 &       7.723793 &   FP \\
010207025-07 &  112.155476 &       7.751228 &   FP \\
010207203-01 &   45.278594 &       7.325556 &   FP \\
010207304-01 &    4.739960 &       8.002307 &   FP \\
010208303-01 &    8.086697 &       7.195220 &   FP \\
010208345-01 &    0.572001 &       8.987646 &   FP \\
010208345-02 &  188.564920 &       9.211763 &   FP \\
010208345-03 &  222.629000 &       8.062205 &   FP \\
010208345-04 &  225.194071 &       7.588927 &   FP \\
010208345-05 &    0.570404 &      10.313348 &   FP \\
010208593-01 &  350.066848 &       7.125884 &   FP \\
010209074-01 &  531.663479 &       8.545230 &   FP \\
010209135-01 &  371.535666 &       8.203334 &   FP \\
010213964-01 &    3.168866 &      12.952244 &   FP \\
010213987-01 &  349.214108 &      12.552228 &   FP \\
010213987-02 &    4.578653 &      10.360813 &   FP \\
010216016-01 &    1.073820 &       8.805271 &   FP \\
010216016-02 &   28.547873 &      19.056445 &   FP \\
010216016-03 &   48.897045 &      13.410986 &   FP \\
010220150-01 &    2.179500 &      11.480490 &   FP \\
010220150-02 &    2.179565 &      15.514225 &   FP \\
010220707-01 &    5.717050 &      15.343272 &   FP \\
010220707-02 &    5.716964 &      11.458061 &   FP \\
010221223-01 &    0.705663 &       9.694963 &   FP \\
010221919-01 &  374.441695 &       8.442135 &   FP \\
010221957-01 &  601.265351 &       7.952847 &   FP \\
010222442-01 &  452.577567 &       8.829535 &   FP \\
010222702-01 &    1.352470 &       7.933463 &   FP \\
010224126-01 &  601.139461 &       8.550576 &   FP \\
010224550-01 &    1.856719 &       8.027670 &   FP \\
010224550-02 &    0.717841 &       9.226690 &   FP \\
010224550-03 &   79.293291 &       8.341613 &   FP \\
010224550-04 &   65.077193 &       7.201835 &   FP \\
010224920-01 &    0.573487 &       9.396435 &   FP \\
010224920-02 &    0.573506 &       9.552500 &   FP \\
010224920-03 &    0.573506 &      11.086240 &   FP \\
010226083-01 &    1.439418 &       9.204855 &   FP \\
010226083-02 &    1.439579 &      12.266045 &   FP \\
010226157-01 &  359.869469 &       8.826033 &   FP \\
010228991-01 &    1.399575 &      11.269585 &   FP \\
010228991-02 &    0.699781 &       8.559250 &   FP \\
010229644-01 &    2.021697 &       9.587032 &   FP \\
010229644-02 &    2.021074 &      10.817516 &   FP \\
010229903-01 &    0.939828 &      11.556813 &   FP \\
010229903-02 &   41.732417 &       9.434003 &   FP \\
010229903-03 &   95.124580 &       9.984418 &   FP \\
010229903-04 &   10.733867 &       9.430505 &   FP \\
010229903-05 &   20.647519 &       8.869197 &   FP \\
010229903-06 &   65.491800 &       8.777238 &   FP \\
010229903-07 &   40.201055 &       8.807651 &   FP \\
010229903-08 &  104.288823 &       8.933511 &   FP \\
010229903-09 &   27.772800 &       8.696609 &   FP \\
010229903-10 &   31.758267 &       8.292488 &   FP \\
010230120-01 &    4.335725 &       8.765975 &   FP \\
010231017-01 &    1.324184 &       9.968767 &   FP \\
010231171-01 &    2.354243 &       8.923975 &   FP \\
010231171-02 &  172.533103 &      13.638643 &   FP \\
010232091-01 &    0.676153 &       7.654704 &   FP \\
010232091-02 &    0.675791 &       8.754554 &   FP \\
010253943-01 &    4.407840 &       8.067348 &   FP \\
010253943-02 &    4.407827 &       8.107289 &   FP \\
010253943-03 &    0.881562 &       7.657461 &   FP \\
010253943-04 &    0.661166 &       7.573700 &   FP \\
010254222-01 &   96.397022 &       9.341863 &   FP \\
010254222-02 &  108.782774 &       9.563371 &   FP \\
010254222-03 &   76.543869 &       9.125054 &   FP \\
010257141-01 &  500.836337 &       8.687712 &   FP \\
010258136-01 &  479.628441 &      10.148946 &   FP \\
010258260-01 &    1.755742 &       9.269984 &   FP \\
010258402-01 &  539.183927 &      12.294250 &   FP \\
010258402-02 &  512.526496 &      10.006701 &   FP \\
010259224-01 &  397.306416 &       7.509210 &   FP \\
010262841-01 &  521.822811 &       8.916421 &   FP \\
010262841-03 &  313.670973 &       9.725344 &   FP \\
010263037-01 &  531.719747 &       7.214963 &   FP \\
010263800-01 &    2.312215 &       8.201504 &   FP \\
010264149-01 &  326.077060 &       7.414504 &   FP \\
010264218-01 &  271.083411 &       7.909129 &   FP \\
010264728-01 &    0.567322 &      13.687033 &   FP \\
010264728-02 &    0.567340 &      12.409323 &   FP \\
010264728-03 &    5.269026 &      12.361415 &   FP \\
010264728-04 &    3.435762 &       8.823918 &   FP \\
010264744-01 &    0.635192 &     109.650253 &   FP \\
010265130-01 &  458.537178 &      23.833893 &   FP \\
010265130-02 &  391.200804 &      11.774594 &   FP \\
010265130-03 &  375.948485 &      11.489495 &   FP \\
010265524-01 &    1.339352 &      11.503057 &   FP \\
010266006-01 &  437.414746 &       8.406296 &   FP \\
010269302-01 &  583.929700 &       7.647355 &   FP \\
010271680-01 &  521.735924 &       7.435410 &   FP \\
010271834-01 &  542.003631 &       8.797888 &   FP \\
010271834-02 &  374.180230 &       7.966934 &   FP \\
010272747-01 &    4.262687 &      11.906605 &   FP \\
010273332-01 &  300.459814 &       9.264816 &   FP \\
010273384-01 &  544.247192 &      16.445633 &   FP \\
010273384-02 &  609.122880 &      14.980913 &   FP \\
010273384-03 &    9.169865 &      12.651033 &   FP \\
010273384-04 &    0.528433 &       8.352616 &   FP \\
010273524-01 &  419.639070 &       7.805693 &   FP \\
010273811-01 &   79.317523 &       7.188952 &   FP \\
010273951-01 &  663.223831 &      11.365293 &   FP \\
010273951-02 &  691.375549 &       8.178062 &   FP \\
010273995-01 &  334.963651 &       7.690173 &   FP \\
010274566-01 &  533.536497 &      10.839087 &   FP \\
010275050-01 &  363.411726 &      11.739441 &   FP \\
010275409-01 &  304.728842 &       9.652566 &   FP \\
010275409-02 &  368.135706 &       9.920708 &   FP \\
010275409-03 &  306.620733 &       8.988873 &   FP \\
010275784-01 &    0.933735 &      10.687915 &   FP \\
010275784-02 &   87.540230 &       7.796193 &   FP \\
010275962-01 &    0.933715 &      17.018110 &   FP \\
010275962-02 &  101.045181 &       9.333050 &   FP \\
010275962-03 &  120.948602 &       8.055687 &   FP \\
010275969-01 &    0.933716 &       8.691078 &   FP \\
010275974-01 &    0.933677 &      18.983122 &   FP \\
010275991-01 &    0.933694 &      18.922750 &   FP \\
010275991-03 &  151.094938 &      13.292270 &   FP \\
010275991-04 &   49.289040 &       8.448545 &   FP \\
010276003-01 &    0.933720 &      16.898026 &   FP \\
010276126-01 &    0.933699 &       9.257868 &   FP \\
010276126-02 &   53.874016 &       8.145141 &   FP \\
010276126-03 &   51.097789 &       8.829264 &   FP \\
010276126-04 &   53.399673 &       8.381978 &   FP \\
010276126-05 &  365.052798 &       7.857749 &   FP \\
010276151-01 &    0.933690 &      18.650953 &   FP \\
010276151-02 &  113.740469 &       9.684459 &   FP \\
010276151-03 &  115.602425 &       9.054189 &   FP \\
010279745-01 &    0.550466 &      12.873726 &   FP \\
010279745-02 &    1.284542 &       8.354157 &   FP \\
010280480-01 &  486.872154 &       7.441343 &   FP \\
010280954-01 &  432.120784 &       7.570694 &   FP \\
010281639-01 &    1.244453 &      11.775851 &   FP \\
010281639-02 &    1.244486 &      13.241209 &   FP \\
010281890-01 &   11.942096 &      27.235899 &   FP \\
010284924-01 &  545.706119 &       7.240190 &   FP \\
010285114-01 &  320.494505 &      11.042634 &   FP \\
010285114-02 &    0.832799 &       9.497074 &   FP \\
010285114-03 &    0.502655 &       8.735595 &   FP \\
010285114-04 &    0.750572 &       9.085426 &   FP \\
010286405-01 &  193.354138 &       8.219197 &   FP \\
010287723-01 &  403.689523 &      10.819150 &   FP \\
010288443-01 &    1.730812 &       8.584527 &   FP \\
010289211-01 &    1.247201 &       9.343236 &   FP \\
010289432-01 &    1.467599 &       7.302673 &   FP \\
010289432-02 &   14.787532 &      23.824691 &   FP \\
010289432-03 &    6.218378 &      13.527370 &   FP \\
010289432-04 &    8.644047 &      12.921945 &   FP \\
010289432-05 &    7.421284 &      15.187371 &   FP \\
010290606-01 &    0.824767 &       7.684743 &   FP \\
010292216-01 &    7.192245 &      30.781261 &   FP \\
010293753-01 &  469.533960 &       7.104502 &   FP \\
010293818-01 &    0.509094 &      16.090244 &   FP \\
010293818-02 &    0.509097 &      10.326128 &   FP \\
010297233-01 &    1.841967 &       9.040777 &   FP \\
010297233-02 &    1.841774 &       9.329776 &   FP \\
010297233-03 &    1.841885 &      12.125219 &   FP \\
010318155-01 &  100.970824 &       7.139019 &   FP \\
010318204-01 &   24.031755 &       7.596692 &   FP \\
010320616-01 &  504.578405 &       8.632346 &   FP \\
010320616-02 &  504.489410 &       8.183381 &   FP \\
010321305-01 &    4.022650 &       7.787507 &   FP \\
010322473-01 &    0.614017 &       8.911588 &   FP \\
010324412-01 &    0.865727 &      23.321735 &   FP \\
010324412-02 &    0.865745 &      16.522179 &   FP \\
010324412-03 &    1.731532 &      12.789477 &   FP \\
010324412-04 &  161.082086 &      12.786704 &   FP \\
010324412-05 &    1.731521 &      11.786476 &   FP \\
010328476-01 &    1.269247 &       9.255385 &   FP \\
010328476-02 &   43.193380 &      11.638861 &   FP \\
010328476-03 &   23.490203 &      10.677505 &   FP \\
010328476-04 &    0.943015 &      10.073450 &   FP \\
010330435-01 &    7.646140 &       9.986722 &   FP \\
010330485-01 &  379.190890 &       8.281061 &   FP \\
010331422-01 &   14.146510 &      15.690134 &   FP \\
010332320-01 &    1.085457 &       8.772840 &   FP \\
010332320-02 &    2.173138 &       8.897519 &   FP \\
010333254-01 &    6.722867 &      11.307707 &   FP \\
010333486-01 &  356.167963 &      15.756925 &   FP \\
010336927-01 &  368.242610 &       8.008392 &   FP \\
010337064-01 &  364.767258 &      10.992537 &   FP \\
010337064-02 &  411.914332 &       9.319492 &   FP \\
010337072-01 &  427.154054 &      11.487767 &   FP \\
010337170-01 &  362.593583 &       7.355218 &   FP \\
010337323-01 &    3.432148 &      10.032270 &   FP \\
010337324-01 &  359.896272 &       8.447324 &   FP \\
010338186-01 &  480.237780 &       8.604057 &   FP \\
010338186-02 &  522.510501 &       8.166853 &   FP \\
010338650-01 &  388.209385 &      15.323839 &   FP \\
010338877-01 &  311.952024 &       8.923120 &   FP \\
010339124-01 &  615.159594 &       7.645188 &   FP \\
010339461-01 &  471.020653 &       8.905631 &   FP \\
010339975-01 &  350.929781 &       9.282898 &   FP \\
010340115-02 &  522.934566 &       7.476623 &   FP \\
010340598-01 &  351.780015 &       8.865191 &   FP \\
010340723-01 &   11.446131 &      10.709378 &   FP \\
010340779-01 &  595.791237 &       9.214899 &   FP \\
010340779-02 &  371.751060 &       7.993485 &   FP \\
010341072-01 &    0.827013 &       8.370816 &   FP \\
010341167-01 &  441.942816 &       8.127065 &   FP \\
010341270-01 &    0.933672 &       8.143171 &   FP \\
010341270-02 &   81.950216 &       8.797700 &   FP \\
010341349-01 &    0.933713 &       8.764133 &   FP \\
010341376-01 &    0.933699 &       8.116115 &   FP \\
010341419-01 &    0.933743 &      10.575159 &   FP \\
010341581-01 &    0.933700 &      14.915753 &   FP \\
010341632-01 &    0.933767 &      10.036141 &   FP \\
010341734-01 &    0.933696 &      14.692816 &   FP \\
010341822-01 &    0.933748 &       9.395494 &   FP \\
010341909-01 &    0.933750 &       9.851099 &   FP \\
010345921-01 &    1.187739 &       9.444630 &   FP \\
010345921-02 &  243.568035 &      14.474314 &   FP \\
010345921-03 &  186.246494 &       8.992354 &   FP \\
010346091-01 &    9.484174 &       7.199375 &   FP \\
010346424-01 &    0.511179 &      11.387208 &   FP \\
010346424-02 &    0.683942 &      10.675998 &   FP \\
010347101-01 &    8.520838 &       9.900962 &   FP \\
010347101-02 &    5.679386 &       7.147853 &   FP \\
010347481-01 &    0.571727 &       8.471267 &   FP \\
010350769-01 &    0.649805 &       9.996262 &   FP \\
010350769-02 &    1.197237 &       9.711900 &   FP \\
010351279-01 &  100.771861 &      10.845027 &   FP \\
010354997-01 &    1.616219 &       7.617874 &   FP \\
010355055-01 &  311.170886 &      10.287995 &   FP \\
010355055-02 &    0.815714 &       8.559199 &   FP \\
010356840-01 &  220.512620 &       8.084662 &   FP \\
010357965-01 &    1.586022 &      10.122928 &   FP \\
010357965-02 &   86.487163 &       8.820845 &   FP \\
010358291-01 &    1.902746 &       7.812823 &   FP \\
010358482-01 &    0.601979 &       9.345410 &   FP \\
010359646-01 &    2.104923 &      11.181463 &   FP \\
010360238-01 &  367.582233 &       8.871163 &   FP \\
010360238-02 &  379.645529 &      10.938785 &   FP \\
010360238-03 &  370.671644 &      10.212921 &   FP \\
010360907-01 &    3.873414 &       9.065904 &   FP \\
010360907-03 &  179.977463 &       8.755189 &   FP \\
010360907-04 &  119.298139 &       8.454402 &   FP \\
010360907-05 &  308.429679 &       8.338066 &   FP \\
010360907-06 &   39.974295 &       7.282244 &   FP \\
010360907-07 &  177.300961 &       7.166774 &   FP \\
010360907-08 &  133.108906 &       8.544162 &   FP \\
010362577-01 &    0.504846 &      10.047694 &   FP \\
010362577-02 &    4.040565 &       8.436951 &   FP \\
010383429-01 &    0.619618 &      12.900091 &   FP \\
010383429-02 &    0.619615 &       9.939127 &   FP \\
010385438-01 &    0.711917 &       8.164366 &   FP \\
010385459-01 &  625.759985 &      82.054619 &   FP \\
010385459-02 &   99.473996 &      10.251468 &   FP \\
010385851-01 &   39.942451 &      53.689457 &   FP \\
010385851-02 &   54.272067 &      38.804950 &   FP \\
010387746-01 &  472.606700 &      10.982455 &   FP \\
010387746-02 &  514.845678 &       9.057557 &   FP \\
010387746-03 &  443.002465 &       8.285186 &   FP \\
010388033-01 &    0.978352 &       9.761024 &   FP \\
010388593-01 &  460.846958 &       9.215695 &   FP \\
010389724-01 &  315.592427 &      18.398367 &   FP \\
010394172-01 &    1.331580 &      10.250171 &   FP \\
010394174-01 &  408.400947 &       7.162524 &   FP \\
010394576-01 &  332.977631 &      20.371000 &   FP \\
010394576-02 &  310.552433 &       8.086411 &   FP \\
010395363-01 &  319.614245 &       8.886930 &   FP \\
010398088-01 &    5.611860 &      12.514746 &   FP \\
010398088-02 &  277.069337 &      16.205468 &   FP \\
010398659-01 &    3.412420 &       8.960165 &   FP \\
010399322-01 &  371.247219 &      18.942638 &   FP \\
010399322-02 &  430.973644 &      21.609345 &   FP \\
010399322-03 &  382.550159 &      13.780907 &   FP \\
010399322-04 &  185.566048 &      11.351066 &   FP \\
010402029-01 &  370.879214 &       8.145018 &   FP \\
010402102-01 &  418.441821 &       7.923764 &   FP \\
010402172-01 &  364.739298 &       8.993224 &   FP \\
010402172-02 &  312.060933 &       8.429116 &   FP \\
010402172-03 &  523.027738 &       8.343182 &   FP \\
010403741-01 &  352.402299 &       8.577599 &   FP \\
010403889-01 &  514.531827 &      10.004803 &   FP \\
010404108-01 &  249.467774 &       7.255154 &   FP \\
010404271-01 &  371.010208 &       8.732117 &   FP \\
010405089-01 &  351.842211 &       7.298219 &   FP \\
010405250-01 &  446.541669 &      12.155765 &   FP \\
010405591-01 &  376.993089 &       7.227667 &   FP \\
010405926-01 &  308.726245 &       7.713912 &   FP \\
010406497-01 &    0.933662 &       9.400924 &   FP \\
010406497-02 &   28.267120 &      16.395251 &   FP \\
010406497-03 &   50.043022 &      16.501902 &   FP \\
010406497-04 &   14.492679 &      15.781165 &   FP \\
010406497-05 &   10.326882 &      13.241153 &   FP \\
010406497-06 &    5.662749 &      12.321137 &   FP \\
010406551-01 &  488.648154 &      15.085947 &   FP \\
010406551-02 &    0.933673 &      10.242794 &   FP \\
010406551-03 &  368.679922 &      10.287000 &   FP \\
010406667-01 &    0.933686 &       9.440866 &   FP \\
010406667-02 &  238.450991 &       8.181867 &   FP \\
010406791-01 &    0.933689 &      16.243036 &   FP \\
010406791-03 &  275.181960 &       8.635421 &   FP \\
010406828-01 &    0.933693 &      13.152474 &   FP \\
010406828-02 &   91.630383 &      13.754323 &   FP \\
010406828-03 &  214.061001 &      10.563877 &   FP \\
010406828-04 &  253.138452 &       8.739372 &   FP \\
010407270-01 &  365.878187 &      11.608386 &   FP \\
010407612-01 &    0.933728 &       7.501869 &   FP \\
010407612-02 &   82.998767 &       8.194503 &   FP \\
010407785-01 &    0.933751 &       9.598966 &   FP \\
010407920-01 &    0.933686 &       9.152134 &   FP \\
010414727-01 &    1.238153 &      13.461105 &   FP \\
010414727-02 &    2.476340 &      17.032482 &   FP \\
010414727-03 &  242.782280 &       8.881749 &   FP \\
010414727-04 &   88.435956 &       8.789888 &   FP \\
010414727-05 &  373.974547 &       8.238616 &   FP \\
010414727-06 &   73.799226 &       8.164031 &   FP \\
010414727-07 &   85.896821 &       8.325784 &   FP \\
010415087-01 &    0.623196 &      17.843929 &   FP \\
010415160-01 &    7.036557 &      13.691507 &   FP \\
010416779-01 &    0.556906 &      10.365311 &   FP \\
010416779-02 &    2.544313 &       9.330373 &   FP \\
010416779-03 &    2.544350 &       8.509029 &   FP \\
010416779-04 &    0.715373 &       8.652111 &   FP \\
010416779-05 &   46.173890 &      11.098735 &   FP \\
010416779-06 &   56.249948 &       9.364435 &   FP \\
010416779-07 &   66.765058 &      10.089424 &   FP \\
010419230-01 &  391.311822 &       7.878583 &   FP \\
010422750-01 &  450.660337 &       7.577902 &   FP \\
010422993-01 &    2.423900 &       7.822311 &   FP \\
010422993-02 &  257.428804 &      13.225442 &   FP \\
010422993-03 &  298.091098 &      10.228119 &   FP \\
010422993-05 &   92.278027 &       9.018760 &   FP \\
010422993-06 &   78.970684 &      10.231164 &   FP \\
010422993-07 &   54.227951 &       9.316061 &   FP \\
010422993-08 &   30.241059 &       8.356339 &   FP \\
010422993-10 &  630.270852 &       8.773866 &   FP \\
010424228-01 &    1.289077 &      12.802717 &   FP \\
010425615-01 &    0.636501 &       8.713215 &   FP \\
010427689-01 &  115.488551 &       7.274805 &   FP \\
010427996-01 &  228.811916 &      28.901281 &   FP \\
010427996-02 &  584.474739 &      15.365785 &   FP \\
010447667-01 &  615.764787 &       8.000538 &   FP \\
010448122-01 &  490.266759 &       8.695553 &   FP \\
010448764-01 &    3.488918 &      14.733563 &   FP \\
010448764-02 &    3.488981 &      17.322729 &   FP \\
010448764-03 &    1.744594 &       8.913762 &   FP \\
010449486-01 &    0.665081 &       8.605364 &   FP \\
010449486-02 &    1.330300 &       8.092681 &   FP \\
010449542-01 &  356.619601 &      12.938272 &   FP \\
010449999-01 &  496.946458 &       7.386750 &   FP \\
010450536-01 &  381.248865 &     411.405395 &   FP \\
010450536-03 &  379.506108 &     450.288625 &   FP \\
010450536-04 &  386.085212 &     679.770418 &   FP \\
010450536-05 &  378.531699 &     505.755727 &   FP \\
010450536-06 &  396.705596 &     471.358788 &   FP \\
010451090-01 &    1.159631 &      10.305166 &   FP \\
010451090-02 &    0.579657 &       8.063707 &   FP \\
010451317-01 &  588.829867 &      56.806629 &   FP \\
010451317-02 &  574.165571 &      21.637334 &   FP \\
010451317-03 &  443.197065 &      21.911885 &   FP \\
010451317-04 &  486.318060 &      12.661338 &   FP \\
010453314-01 &  619.189251 &      18.289968 &   FP \\
010453475-01 &  327.559750 &     473.709381 &   FP \\
010453475-02 &  290.198993 &      66.807613 &   FP \\
010453617-01 &  353.433714 &       8.744198 &   FP \\
010460258-01 &  602.865018 &       9.641836 &   FP \\
010460668-01 &    1.185337 &       9.150926 &   FP \\
010460668-02 &    1.185712 &       9.374872 &   FP \\
010462940-01 &  310.127733 &       9.280922 &   FP \\
010462980-01 &    0.773219 &      11.160300 &   FP \\
010462980-02 &    0.542959 &      10.182689 &   FP \\
010463399-01 &  639.443138 &       9.315766 &   FP \\
010464278-01 &    3.016452 &       7.437122 &   FP \\
010464784-01 &  353.054296 &       7.327326 &   FP \\
010467338-01 &  365.809437 &       8.206357 &   FP \\
010467491-01 &  694.441264 &       9.777434 &   FP \\
010467629-01 &  374.700136 &       9.176689 &   FP \\
010467629-02 &  468.110939 &       8.106265 &   FP \\
010467637-01 &  364.458539 &       7.817034 &   FP \\
010467769-01 &  355.799870 &       7.282669 &   FP \\
010468883-01 &    0.881490 &      12.288389 &   FP \\
010468883-02 &    0.881501 &      10.700166 &   FP \\
010468883-03 &    0.748983 &       7.859354 &   FP \\
010469984-01 &    0.654477 &       8.597795 &   FP \\
010469984-02 &    0.654465 &       8.494920 &   FP \\
010470294-01 &    0.541009 &      10.045103 &   FP \\
010470294-02 &    1.111744 &      13.103057 &   FP \\
010470294-03 &   17.756041 &      13.263245 &   FP \\
010470294-04 &   16.166695 &       9.428310 &   FP \\
010470294-05 &   20.290737 &      10.424291 &   FP \\
010470813-01 &  185.392920 &       7.174909 &   FP \\
010470935-01 &  323.630863 &       7.723887 &   FP \\
010471434-01 &  117.432624 &      24.611877 &   FP \\
010471601-01 &  510.197986 &       9.257780 &   FP \\
010471601-02 &  690.267343 &       9.244575 &   FP \\
010471914-01 &    0.536453 &      15.853774 &   FP \\
010471914-02 &    0.799947 &      10.899011 &   FP \\
010471914-03 &    4.494732 &      10.261900 &   FP \\
010472112-01 &    0.933714 &      14.154414 &   FP \\
010472119-01 &    0.933707 &      16.771009 &   FP \\
010472119-02 &  230.367546 &       8.229551 &   FP \\
010472121-01 &    0.933711 &      13.730304 &   FP \\
010472135-01 &    0.933760 &      11.362866 &   FP \\
010472135-02 &  192.980266 &      12.681825 &   FP \\
010472137-01 &    0.933691 &      12.538621 &   FP \\
010472188-01 &    0.933703 &      15.850620 &   FP \\
010472188-02 &  366.849614 &      14.550713 &   FP \\
010472210-01 &    0.933766 &       8.465219 &   FP \\
010472211-01 &    0.933667 &      13.074091 &   FP \\
010472255-01 &    0.933684 &      15.744741 &   FP \\
010472255-02 &  521.885414 &       9.493861 &   FP \\
010472288-01 &    0.933687 &      16.428053 &   FP \\
010472404-01 &    0.933739 &       8.784815 &   FP \\
010472431-01 &  392.628800 &       7.805665 &   FP \\
010472730-01 &    0.933741 &       7.975671 &   FP \\
010473048-01 &  405.785803 &      21.647600 &   FP \\
010473048-02 &  357.256795 &      11.618520 &   FP \\
010473108-01 &    0.933726 &       8.064900 &   FP \\
010473108-02 &   28.699613 &      11.630698 &   FP \\
010473269-01 &    0.933700 &       8.236675 &   FP \\
010473573-01 &    0.933678 &       9.955709 &   FP \\
010481462-01 &    0.531316 &       7.388455 &   FP \\
010481926-01 &    1.105913 &       7.593953 &   FP \\
010482774-01 &    0.735948 &       8.649892 &   FP \\
010482774-02 &    5.634586 &      11.571290 &   FP \\
010482774-03 &    6.760047 &      12.836643 &   FP \\
010482774-04 &    9.807955 &      10.874023 &   FP \\
010482835-01 &    5.671740 &       8.735779 &   FP \\
010483436-01 &    1.075778 &      17.713476 &   FP \\
010483436-02 &    4.303195 &      12.517815 &   FP \\
010483436-03 &    4.303241 &      11.559596 &   FP \\
010483436-04 &    4.303171 &      11.649938 &   FP \\
010483436-05 &    1.434308 &       9.535800 &   FP \\
010483436-08 &   52.898249 &      10.401317 &   FP \\
010483521-01 &  511.020180 &       9.068711 &   FP \\
010483988-01 &    1.785538 &       9.248034 &   FP \\
010483988-02 &   34.386504 &      12.442574 &   FP \\
010483988-03 &  107.865578 &       8.019549 &   FP \\
010484808-01 &    0.960237 &      11.814142 &   FP \\
010484817-01 &    2.090477 &       8.782752 &   FP \\
010485035-01 &    2.197165 &       7.374729 &   FP \\
010485035-02 &  212.731459 &       7.324312 &   FP \\
010487158-01 &  424.011696 &       7.678837 &   FP \\
010489019-01 &    0.781161 &       8.216837 &   FP \\
010489019-02 &    0.781210 &       8.602595 &   FP \\
010489159-01 &   94.929697 &       8.544065 &   FP \\
010489175-01 &  262.182730 &       9.891233 &   FP \\
010489265-01 &    1.976016 &       9.132713 &   FP \\
010489265-02 &    1.976175 &       8.724189 &   FP \\
010489373-01 &    0.639209 &       8.178842 &   FP \\
010489783-01 &    1.107535 &       9.996824 &   FP \\
010490561-01 &  222.556327 &       7.359008 &   FP \\
010490899-01 &  368.446482 &       8.937879 &   FP \\
010493471-01 &  396.378337 &      22.426191 &   FP \\
010493471-02 &  272.806300 &      10.643507 &   FP \\
010516255-01 &  300.660803 &       7.194950 &   FP \\
010516986-01 &    4.029295 &      10.739959 &   FP \\
010516986-02 &    4.039668 &       8.915383 &   FP \\
010519694-01 &  346.504991 &       9.275331 &   FP \\
010522594-01 &  241.110383 &       7.525347 &   FP \\
010525564-01 &  373.605391 &       7.363686 &   FP \\
010525592-01 &    4.081326 &      12.538321 &   FP \\
010525592-02 &    4.081491 &      11.493878 &   FP \\
010525592-03 &    2.040361 &      12.280985 &   FP \\
010525592-04 &   93.460940 &       9.327770 &   FP \\
010525592-05 &  130.044106 &       7.825319 &   FP \\
010525592-06 &   31.487100 &       7.403632 &   FP \\
010526648-01 &  297.580514 &       9.280214 &   FP \\
010526648-02 &  361.419434 &     241.006145 &   FP \\
010526648-03 &  368.520032 &     178.068754 &   FP \\
010526648-04 &  354.884455 &     138.414012 &   FP \\
010526648-05 &  379.448590 &     128.504332 &   FP \\
010528873-01 &    0.713517 &       9.493939 &   FP \\
010528873-02 &  350.972454 &       7.371323 &   FP \\
010532450-01 &  364.678537 &       7.425278 &   FP \\
010532771-01 &    1.102265 &      11.844443 &   FP \\
010533214-01 &  372.176984 &       8.316035 &   FP \\
010533214-02 &  541.386283 &       7.194509 &   FP \\
010533616-01 &  374.757521 &      17.853851 &   FP \\
010533616-02 &  579.301130 &      12.730997 &   FP \\
010533616-03 &    0.621628 &      10.485974 &   FP \\
010533616-04 &    0.621588 &       9.821046 &   FP \\
010534258-01 &  559.246527 &       7.597812 &   FP \\
010534447-01 &  523.879753 &       9.167716 &   FP \\
010535921-01 &  416.441355 &       7.908444 &   FP \\
010536030-01 &  295.900801 &       7.326295 &   FP \\
010536376-01 &  319.584119 &      19.594469 &   FP \\
010536376-02 &  319.698204 &      13.299197 &   FP \\
010536376-03 &  565.760120 &       8.848901 &   FP \\
010536593-01 &    0.699170 &       7.807872 &   FP \\
010536593-02 &   49.413610 &      12.811709 &   FP \\
010536593-03 &   23.532270 &      12.120841 &   FP \\
010536593-04 &   45.220717 &       9.902358 &   FP \\
010536593-05 &   66.845182 &       9.884259 &   FP \\
010536593-06 &   68.205005 &       9.063476 &   FP \\
010536648-01 &    0.933745 &       9.468118 &   FP \\
010536660-01 &    0.933727 &      10.537374 &   FP \\
010537528-01 &    1.276193 &      10.462378 &   FP \\
010537528-02 &    1.276203 &      10.861961 &   FP \\
010537528-03 &    1.276182 &      11.578301 &   FP \\
010537907-01 &    1.100541 &       9.301028 &   FP \\
010537907-02 &    0.613626 &      13.757856 &   FP \\
010537907-03 &    0.613628 &      12.303318 &   FP \\
010537907-04 &    0.613628 &      10.177493 &   FP \\
010538299-01 &    1.350070 &      10.690479 &   FP \\
010538713-01 &  395.686242 &       7.269787 &   FP \\
010538928-01 &  406.172267 &       9.613380 &   FP \\
010547352-01 &    2.313974 &       8.772056 &   FP \\
010547352-02 &   10.555055 &      19.472965 &   FP \\
010547352-03 &   31.192660 &      15.825614 &   FP \\
010547352-04 &   18.990589 &      15.530839 &   FP \\
010547352-06 &    7.806719 &      14.295876 &   FP \\
010547494-01 &  331.747630 &       8.448351 &   PC \\
010547494-02 &  387.126128 &       7.655504 &   FP \\
010547504-01 &  270.388441 &       8.756319 &   FP \\
010548172-01 &    0.968881 &      10.741433 &   FP \\
010548172-02 &    0.968855 &      11.230045 &   FP \\
010548195-01 &    0.968845 &       9.720093 &   FP \\
010548195-02 &    0.968188 &       9.395020 &   FP \\
010548319-01 &  266.426669 &       8.911847 &   FP \\
010548350-01 &    0.968815 &      10.130433 &   FP \\
010548350-02 &    0.968793 &       8.235231 &   FP \\
010549292-01 &    0.564075 &      12.433524 &   FP \\
010549292-02 &    0.564262 &      13.131403 &   FP \\
010549292-03 &    0.564090 &       8.253133 &   FP \\
010549371-01 &    0.941415 &      11.975257 &   FP \\
010549422-01 &    0.718631 &       9.545854 &   FP \\
010549480-01 &  358.019429 &       7.424888 &   FP \\
010549643-01 &    0.858515 &       7.859151 &   FP \\
010550397-01 &    0.632613 &       9.335710 &   FP \\
010550660-01 &    0.884969 &      13.572152 &   FP \\
010551707-01 &    7.358795 &      10.846704 &   FP \\
010552338-01 &  690.022239 &       7.208190 &   FP \\
010553017-01 &    0.968824 &      13.250651 &   FP \\
010553017-02 &    0.971697 &      11.432601 &   FP \\
010553276-01 &  626.632336 &       7.877598 &   FP \\
010553627-01 &    1.425610 &       8.178475 &   FP \\
010553627-02 &  350.614350 &       8.486374 &   FP \\
010553884-01 &    4.030853 &       7.716671 &   FP \\
010553884-02 &    1.338938 &       8.155702 &   FP \\
010553884-03 &  714.937205 &       8.928594 &   FP \\
010553884-04 &    4.942126 &       7.368436 &   FP \\
010553884-05 &   33.915274 &       8.526261 &   FP \\
010553884-06 &  135.730261 &       7.767174 &   FP \\
010553884-07 &   29.155045 &       7.349853 &   FP \\
010553884-08 &    8.957263 &       7.599951 &   FP \\
010555142-01 &    0.610580 &       8.254478 &   FP \\
010556420-01 &  368.456901 &       9.137207 &   FP \\
010580834-01 &    2.036283 &       9.135238 &   FP \\
010585645-01 &  389.973132 &       8.714718 &   FP \\
010585937-01 &    1.998539 &       8.074060 &   FP \\
010586045-01 &    0.926460 &       9.751257 &   FP \\
010589849-01 &    6.274938 &      10.446238 &   FP \\
010590857-01 &    0.573052 &      10.513281 &   FP \\
010590857-02 &    3.850939 &       8.900151 &   FP \\
010590857-03 &    3.851222 &       9.411692 &   FP \\
010590887-01 &    0.743726 &       9.278065 &   FP \\
010592860-02 &    3.722834 &      10.065615 &   FP \\
010593243-01 &  559.651088 &       8.039927 &   FP \\
010594326-01 &  384.720549 &      12.228707 &   FP \\
010594388-01 &    1.173919 &       8.013959 &   FP \\
010597084-01 &  378.585371 &       9.275526 &   FP \\
010597227-01 &  377.918715 &       7.530758 &   FP \\
010598166-01 &  291.984876 &      10.202718 &   FP \\
010598186-01 &  309.185269 &       7.497459 &   FP \\
010599245-01 &   39.372555 &      29.451134 &   FP \\
010599245-02 &  119.788777 &      17.635677 &   FP \\
010599245-03 &   75.768102 &      16.463123 &   FP \\
010599245-04 &   94.812106 &      15.739902 &   FP \\
010599245-05 &  220.794811 &      16.325789 &   FP \\
010599245-06 &   70.366754 &      14.982920 &   FP \\
010599396-01 &  347.926307 &       7.573839 &   FP \\
010599396-02 &  185.179841 &       7.844504 &   FP \\
010599575-01 &  312.551162 &       7.817820 &   FP \\
010599815-01 &   93.801163 &       7.735244 &   FP \\
010600540-01 &    1.457890 &      10.178721 &   FP \\
010600540-02 &    2.370000 &       8.431446 &   FP \\
010600970-01 &  355.682518 &       7.924256 &   FP \\
010601449-01 &    0.933740 &       7.561378 &   FP \\
010601466-01 &    0.933731 &       7.674767 &   FP \\
010601604-01 &    0.933743 &      13.909870 &   FP \\
010601604-02 &  277.974884 &      10.696991 &   FP \\
010601760-01 &    8.836394 &      11.409345 &   FP \\
010602324-01 &    3.162548 &       8.173697 &   FP \\
010604128-01 &    3.485244 &       9.096706 &   FP \\
010604429-01 &    0.856949 &      14.393715 &   FP \\
010604747-01 &    1.972383 &       8.804111 &   FP \\
010604747-02 &   78.312868 &      12.047913 &   FP \\
010604747-03 &  147.720110 &      11.372459 &   FP \\
010604747-04 &  122.768851 &       9.312962 &   FP \\
010604747-05 &  475.322906 &       9.168656 &   FP \\
010604747-06 &   32.578570 &       8.973838 &   FP \\
010604747-07 &  104.353567 &       9.209834 &   FP \\
010604747-08 &   47.057528 &       9.257750 &   FP \\
010604747-09 &  384.622422 &       8.597957 &   FP \\
010609641-01 &    0.676090 &      14.047875 &   FP \\
010610038-01 &    0.794595 &       8.309063 &   FP \\
010610038-02 &   65.492870 &      13.946733 &   FP \\
010610038-03 &   31.831219 &      10.800932 &   FP \\
010610038-04 &   17.860130 &       9.639179 &   FP \\
010610038-05 &   39.935741 &       8.498608 &   FP \\
010610038-06 &   60.309288 &       8.262237 &   FP \\
010610038-07 &  113.566556 &       9.879298 &   FP \\
010610038-08 &   36.982945 &       7.762247 &   FP \\
010610378-01 &   12.810040 &       9.784836 &   FP \\
010612854-01 &  370.556974 &       8.735773 &   FP \\
010615211-01 &  235.207383 &      10.433115 &   FP \\
010615211-02 &  248.463510 &      10.358420 &   FP \\
010618598-01 &    2.138472 &       7.515574 &   FP \\
010619988-01 &  171.008878 &       7.402514 &   FP \\
010620064-01 &  484.204245 &       7.885667 &   FP \\
010620386-01 &    1.767953 &       8.342402 &   FP \\
010621588-01 &   70.756875 &       8.175805 &   FP \\
010621643-01 &    1.480457 &      12.075136 &   FP \\
010645230-01 &    1.257440 &       7.918249 &   FP \\
010647081-01 &  435.106760 &      10.900097 &   FP \\
010647493-01 &    1.141191 &      10.880798 &   FP \\
010647493-02 &    0.570581 &      10.818529 &   FP \\
010647493-03 &   44.972931 &      16.268395 &   FP \\
010647493-04 &   16.213784 &       9.682285 &   FP \\
010647611-01 &    1.305720 &       9.620280 &   FP \\
010649277-01 &   28.181167 &      12.695529 &   FP \\
010649277-02 &   25.328389 &       9.881953 &   FP \\
010649359-01 &  413.553856 &       7.543307 &   FP \\
010649500-01 &  550.476230 &      11.530829 &   FP \\
010649508-01 &  695.936267 &       7.565094 &   FP \\
010651962-01 &  296.169215 &       7.518377 &   FP \\
010652379-01 &    3.314700 &      11.824367 &   FP \\
010652379-02 &    3.314610 &      12.665114 &   FP \\
010652379-03 &    0.828565 &      10.772218 &   FP \\
010652379-04 &  122.598882 &       8.000805 &   FP \\
010652379-05 &   21.094767 &       7.778792 &   FP \\
010653251-01 &    4.475233 &       8.831594 &   FP \\
010653383-01 &  115.472115 &      12.006430 &   FP \\
010653383-02 &  289.120681 &       7.923967 &   FP \\
010656227-01 &  395.004981 &       7.383589 &   FP \\
010657150-01 &    2.487456 &      10.203908 &   FP \\
010657150-02 &  280.546104 &      14.409574 &   FP \\
010657505-01 &  370.310093 &      10.343909 &   FP \\
010657634-01 &    1.966562 &      11.215157 &   FP \\
010657634-02 &    1.966391 &       9.324318 &   FP \\
010657634-03 &   85.632453 &      10.546375 &   FP \\
010657634-04 &    8.837862 &       7.927303 &   FP \\
010657634-05 &   95.728970 &       7.697110 &   FP \\
010657634-06 &   37.148371 &       8.148064 &   FP \\
010658122-01 &    1.711978 &      10.863437 &   FP \\
010658122-02 &   94.625148 &      13.115507 &   FP \\
010658122-03 &  187.604778 &      10.672813 &   FP \\
010658122-04 &  153.521523 &       9.498120 &   FP \\
010658122-05 &   76.827583 &       9.278238 &   FP \\
010658122-06 &   30.074760 &       9.513289 &   FP \\
010658122-07 &   64.883594 &       9.285812 &   FP \\
010658122-08 &   37.653180 &       8.878582 &   FP \\
010658122-09 &   78.589130 &       9.757070 &   FP \\
010658188-01 &    5.053488 &       7.746774 &   FP \\
010658802-01 &    0.667623 &      11.523985 &   FP \\
010659654-01 &    0.889967 &      12.328610 &   FP \\
010661712-01 &  373.037264 &       7.298874 &   FP \\
010661721-01 &    2.605020 &      12.342546 &   FP \\
010661721-02 &   60.515846 &      20.986137 &   FP \\
010661721-03 &   31.110576 &       8.355779 &   FP \\
010661721-04 &   69.301368 &       8.550250 &   FP \\
010661721-05 &   30.302492 &       8.311335 &   FP \\
010663134-01 &  243.411631 &       8.396524 &   FP \\
010663294-01 &    1.266749 &      12.088889 &   FP \\
010663294-02 &    3.800109 &       9.709178 &   FP \\
010663355-01 &  267.606214 &      11.294707 &   FP \\
010663892-01 &  498.761184 &      12.818481 &   FP \\
010664361-01 &  364.077232 &       9.050858 &   FP \\
010664703-01 &    0.605682 &      21.290459 &   FP \\
010664703-02 &    0.605683 &      21.485198 &   FP \\
010664703-03 &    0.605678 &      21.527633 &   FP \\
010664975-01 &    0.791219 &       9.815130 &   FP \\
010666949-01 &    0.933506 &       9.917959 &   FP \\
010667022-01 &    0.933665 &       7.780514 &   FP \\
010667698-01 &  541.266986 &       7.770212 &   FP \\
010668233-01 &    1.192574 &       8.967985 &   FP \\
010668553-01 &  528.595527 &       7.995851 &   FP \\
010668635-01 &  605.805553 &       9.841183 &   FP \\
010669199-01 &    2.365845 &       8.056791 &   FP \\
010669199-02 &    1.183080 &       8.860668 &   FP \\
010669199-03 &  105.005241 &       9.110779 &   FP \\
010669199-04 &  149.442634 &       8.022003 &   FP \\
010669199-05 &   99.554240 &       7.750676 &   FP \\
010669199-06 &  161.640871 &       7.740142 &   FP \\
010669199-07 &   76.866776 &       7.643260 &   FP \\
010669199-08 &  112.318245 &       7.367235 &   FP \\
010669199-09 &  110.845626 &       7.206802 &   FP \\
010669515-01 &    0.628162 &       9.108348 &   FP \\
010670250-01 &  439.371648 &       7.352309 &   FP \\
010670412-01 &    1.378311 &      10.318062 &   FP \\
010670412-02 &  176.734177 &       9.331669 &   FP \\
010670412-03 &  497.548104 &       9.302560 &   FP \\
010670412-04 &   27.283780 &       7.918556 &   FP \\
010670412-05 &  152.127531 &       8.706561 &   FP \\
010670412-06 &   45.285849 &       7.890247 &   FP \\
010670920-01 &  414.731709 &      27.654469 &   FP \\
010670920-02 &  280.967873 &      19.097920 &   FP \\
010670920-03 &  291.217035 &      11.568418 &   FP \\
010670920-04 &  474.915750 &      10.286648 &   FP \\
010671402-01 &  241.920869 &      29.600391 &   FP \\
010671402-02 &  364.424159 &      29.997927 &   FP \\
010671402-03 &  367.411721 &      19.810179 &   FP \\
010671402-05 &  277.194434 &      22.242748 &   FP \\
010671402-06 &  182.114386 &      11.917193 &   FP \\
010671402-07 &  277.415268 &      11.036563 &   FP \\
010671402-08 &  178.201819 &      15.584698 &   FP \\
010671402-09 &  356.504321 &      15.021037 &   FP \\
010671402-10 &  356.043564 &       9.947115 &   FP \\
010675762-01 &    0.718483 &      17.659876 &   FP \\
010675762-02 &    0.718483 &      13.686394 &   FP \\
010675762-03 &    0.624341 &       9.699151 &   FP \\
010675762-04 &   39.866819 &      10.744454 &   FP \\
010677193-01 &    0.735520 &       9.890170 &   FP \\
010677193-02 &  105.218974 &       8.482531 &   FP \\
010677193-03 &   98.588016 &       7.577057 &   FP \\
010677637-01 &  393.365088 &       7.182823 &   FP \\
010677713-01 &  463.820581 &       7.648891 &   FP \\
010677831-01 &   21.023971 &       7.220122 &   FP \\
010677831-02 &  485.399479 &       7.622776 &   FP \\
010678547-01 &    0.547925 &       8.840188 &   FP \\
010678817-01 &    2.999251 &      14.201847 &   FP \\
010678817-02 &  281.812598 &      16.918353 &   FP \\
010678817-03 &    5.999108 &      10.996660 &   FP \\
010678963-01 &    0.584417 &      11.275208 &   FP \\
010679429-01 &    0.578546 &      14.297173 &   FP \\
010679440-01 &  177.614360 &       7.738486 &   FP \\
010681464-01 &    0.687211 &      13.912358 &   FP \\
010681475-01 &  215.425934 &      13.432348 &   FP \\
010681475-02 &  260.547508 &      16.670414 &   FP \\
010681475-03 &   61.928489 &      11.088099 &   FP \\
010681475-04 &  397.089233 &      12.888838 &   FP \\
010681475-05 &  218.916502 &      10.557448 &   FP \\
010681550-01 &    2.265035 &      12.149747 &   FP \\
010681550-02 &    2.265032 &      11.673480 &   FP \\
010681550-03 &  327.342693 &      13.262345 &   FP \\
010681550-04 &  245.638289 &       8.721124 &   FP \\
010681550-05 &  237.482681 &       9.307324 &   FP \\
010681550-06 &  141.049509 &       8.636960 &   FP \\
010682720-01 &    2.335321 &       8.637518 &   FP \\
010682720-02 &    2.335471 &      11.122097 &   FP \\
010682720-03 &   22.696374 &       8.766167 &   FP \\
010683367-01 &    0.886005 &       7.282578 &   FP \\
010683367-02 &   40.010272 &      10.751175 &   FP \\
010684215-01 &   91.047530 &       7.397668 &   FP \\
010684587-01 &    0.528240 &      10.208582 &   FP \\
010684587-02 &    0.584409 &       8.234959 &   FP \\
010685353-01 &  584.676041 &      23.104063 &   FP \\
010685353-02 &  583.472440 &      12.090837 &   FP \\
010685417-01 &  366.889328 &      17.232405 &   FP \\
010685417-02 &  512.956170 &      14.937056 &   FP \\
010685653-01 &    0.765752 &       8.778517 &   FP \\
010685653-02 &    0.765752 &      11.468982 &   FP \\
010685653-03 &   35.549868 &      12.406291 &   FP \\
010686752-01 &    2.154803 &      10.924630 &   FP \\
010686752-02 &    1.570035 &       9.342873 &   FP \\
010711066-01 &  131.659787 &      33.726967 &   FP \\
010711066-02 &  108.055834 &      26.895214 &   FP \\
010711066-03 &  105.688100 &      18.500976 &   FP \\
010711066-04 &   87.277157 &      18.907273 &   FP \\
010713398-01 &    0.877608 &      12.320995 &   FP \\
010717871-01 &    1.207664 &      10.401543 &   FP \\
010717871-02 &    0.789971 &       9.792244 &   FP \\
010721830-01 &    5.526340 &       7.705616 &   FP \\
010722289-02 &  238.811350 &      10.134646 &   FP \\
010722659-01 &    0.993814 &       7.518292 &   FP \\
010722668-01 &    2.015706 &       9.312057 &   FP \\
010723034-01 &  278.428908 &       7.917331 &   FP \\
010723618-01 &    0.658704 &      11.221105 &   FP \\
010723766-01 &  302.337187 &      10.037003 &   FP \\
010724544-01 &    0.745251 &      10.561236 &   FP \\
010724621-01 &   34.064492 &       9.207467 &   FP \\
010724634-01 &  372.390647 &       9.584721 &   FP \\
010724634-02 &    0.814171 &       8.561280 &   FP \\
010724635-01 &    0.745000 &       7.216757 &   FP \\
010729645-01 &    0.584093 &      13.789187 &   FP \\
010729958-01 &  559.550301 &       8.339749 &   FP \\
010729981-01 &  370.445198 &       9.078150 &   FP \\
010730166-01 &  526.246754 &       9.844483 &   FP \\
010730166-02 &  344.111383 &      26.688698 &   FP \\
010730492-01 &  364.193905 &       9.148003 &   FP \\
010730492-02 &  362.645342 &       9.113919 &   FP \\
010730558-01 &  445.997873 &       8.678930 &   FP \\
010730838-01 &    7.889012 &      16.327621 &   FP \\
010730838-02 &    7.889488 &      11.454207 &   FP \\
010730838-03 &    7.889776 &      10.403286 &   FP \\
010730838-04 &    7.887987 &       8.071199 &   FP \\
010730860-01 &  368.732114 &       8.825045 &   FP \\
010731071-01 &  364.995907 &       8.924144 &   FP \\
010731071-02 &  365.630792 &       8.163173 &   FP \\
010731529-01 &  593.165743 &       7.873279 &   FP \\
010732063-01 &  508.026662 &       8.547173 &   FP \\
010732231-01 &  361.112377 &       8.557095 &   FP \\
010732638-01 &    2.088852 &      13.664175 &   FP \\
010732638-02 &    2.088769 &       9.822455 &   FP \\
010734935-01 &    0.654999 &      13.466718 &   FP \\
010734935-02 &    1.155718 &      11.407740 &   FP \\
010734935-03 &   19.940832 &       9.084720 &   FP \\
010734935-04 &   97.024204 &       9.464154 &   FP \\
010734935-05 &   14.508148 &       7.438517 &   FP \\
010734935-06 &   21.673600 &       7.338870 &   FP \\
010735279-01 &  356.543434 &      89.592766 &   FP \\
010735279-02 &  463.530276 &      25.634008 &   FP \\
010735279-03 &  370.957562 &      25.452118 &   FP \\
010735757-01 &    2.155028 &      13.320171 &   FP \\
010735757-02 &    2.154744 &      10.439731 &   FP \\
010735757-03 &  171.689769 &      12.584111 &   FP \\
010735757-04 &   44.825105 &      12.723936 &   FP \\
010735757-05 &   17.402387 &      12.007801 &   FP \\
010735757-06 &   37.043516 &      12.660630 &   FP \\
010735757-07 &   40.818641 &      11.729809 &   FP \\
010735757-08 &   19.802146 &      10.853372 &   FP \\
010735757-09 &  109.925556 &      10.872179 &   FP \\
010735765-01 &  436.456402 &       7.954276 &   FP \\
010735820-01 &    0.962593 &       7.839009 &   FP \\
010736151-01 &  435.732105 &       8.825029 &   FP \\
010737327-01 &   22.778978 &      11.212125 &   FP \\
010741920-01 &    0.690034 &      14.382494 &   FP \\
010741920-02 &    0.690020 &       9.278512 &   FP \\
010741920-03 &    0.981859 &       8.419717 &   FP \\
010742602-01 &    4.411629 &       7.777348 &   FP \\
010744042-01 &  459.560416 &       8.980650 &   FP \\
010744042-02 &    0.567914 &       8.228596 &   FP \\
010744342-01 &    3.381749 &       8.726887 &   FP \\
010744342-02 &  111.397888 &      14.171796 &   FP \\
010744342-03 &    2.352858 &      11.027259 &   FP \\
010745059-01 &  342.795189 &       7.156158 &   PC \\
010745159-01 &    0.752476 &       8.345198 &   FP \\
010746223-01 &  344.505812 &       7.232299 &   FP \\
010747037-01 &    2.578999 &       7.445815 &   FP \\
010747037-02 &    2.579940 &       8.184006 &   FP \\
010749793-01 &    0.722681 &      10.270680 &   FP \\
010749793-02 &    0.722703 &       9.407720 &   FP \\
010749841-01 &    0.890409 &       7.988841 &   FP \\
010749841-02 &   39.407858 &      10.526287 &   FP \\
010749841-03 &   55.315503 &      10.012167 &   FP \\
010750903-01 &    0.673169 &       8.602565 &   FP \\
010751638-01 &    0.561708 &      10.814104 &   FP \\
010751733-01 &    3.392207 &       8.228875 &   FP \\
010751733-03 &    3.392116 &       9.091081 &   FP \\
010752318-01 &    2.240029 &       7.721414 &   FP \\
010752703-01 &    2.949407 &       8.451153 &   FP \\
010752703-02 &   86.625794 &      13.708693 &   FP \\
010752703-03 &    8.837860 &      10.675811 &   FP \\
010752703-04 &  120.786041 &       8.506862 &   FP \\
010753210-01 &    1.367464 &      13.691700 &   FP \\
010775736-01 &  149.719032 &       7.919123 &   FP \\
010775968-01 &    0.989029 &       9.009511 &   FP \\
010775968-02 &  165.019852 &       7.316289 &   FP \\
010777903-01 &    0.843774 &       9.673502 &   FP \\
010777903-02 &    0.549879 &      11.373825 &   FP \\
010777903-03 &    0.549870 &      10.531802 &   FP \\
010778298-01 &    1.801948 &       9.330820 &   FP \\
010779585-01 &    2.696348 &     413.745544 &   FP \\
010779585-02 &    2.696348 &     189.263106 &   FP \\
010780221-01 &  299.005686 &      10.519079 &   FP \\
010782350-01 &  158.930489 &       7.568632 &   FP \\
010782875-01 &   81.584344 &      16.706224 &   PC \\
010784473-01 &    1.945782 &       9.365084 &   FP \\
010784473-02 &    1.945752 &       9.840665 &   FP \\
010784473-03 &   11.819757 &      16.180777 &   FP \\
010784473-04 &   34.347871 &      15.414213 &   FP \\
010784473-05 &    7.355154 &      12.742681 &   FP \\
010784473-06 &   12.604823 &      13.127102 &   FP \\
010788451-01 &    1.828459 &       9.133140 &   FP \\
010788451-02 &    0.855123 &       9.492363 &   FP \\
010789273-01 &    0.960554 &     609.892822 &   FP \\
010789273-02 &    0.960553 &    1728.353492 &   FP \\
010789273-03 &    0.960424 &     131.148603 &   FP \\
010789302-01 &    0.960562 &       8.972168 &   FP \\
010789361-01 &    0.960507 &      11.427997 &   FP \\
010789361-02 &    0.960524 &      11.715135 &   FP \\
010789552-01 &  522.474363 &       8.159749 &   FP \\
010789864-01 &    2.820022 &      13.071145 &   FP \\
010789864-02 &    1.127968 &       8.257527 &   FP \\
010790706-01 &    0.642258 &      12.788003 &   FP \\
010790706-02 &   85.474961 &      13.199367 &   FP \\
010790706-03 &   42.208919 &      10.131509 &   FP \\
010793114-01 &    1.239265 &       8.115036 &   FP \\
010793589-01 &  389.469024 &       7.445145 &   FP \\
010796303-01 &  440.730802 &       7.344244 &   FP \\
010796933-01 &  356.155844 &       8.126787 &   FP \\
010797322-01 &  364.028557 &       7.185443 &   FP \\
010797891-01 &    0.637376 &       9.015304 &   FP \\
010797899-02 &  379.952779 &      10.166052 &   FP \\
010797899-03 &  378.813710 &      13.163924 &   FP \\
010799291-01 &    1.380808 &      18.825453 &   FP \\
010799291-02 &    1.380785 &      21.712429 &   FP \\
010799866-01 &  541.011654 &      10.147638 &   FP \\
010801714-01 &    5.305274 &       8.366198 &   FP \\
010803136-01 &  214.888063 &       8.909258 &   FP \\
010803371-01 &    0.556988 &       9.926013 &   FP \\
010803385-01 &  383.451909 &      11.677582 &   FP \\
010810140-01 &    0.673736 &       7.964202 &   FP \\
010811753-01 &    0.770044 &      10.576158 &   FP \\
010811753-02 &  114.611580 &       7.628764 &   FP \\
010812638-01 &  396.522866 &       7.222213 &   FP \\
010812839-01 &  241.125277 &       9.104968 &   FP \\
010812839-02 &  370.867434 &      10.037011 &   FP \\
010812839-03 &  371.107599 &       9.456411 &   FP \\
010813970-01 &    0.514377 &      14.026902 &   FP \\
010813970-02 &    0.514377 &      14.378799 &   FP \\
010813970-03 &    0.514374 &      10.225292 &   FP \\
010814622-01 &  581.506871 &       7.652174 &   FP \\
010814711-01 &    0.872041 &       9.452253 &   FP \\
010814863-01 &    1.257908 &       8.254085 &   FP \\
010815203-01 &    1.466517 &      10.791458 &   FP \\
010815203-02 &   18.977910 &      13.298167 &   FP \\
010815203-03 &   20.597188 &      12.325790 &   FP \\
010815466-01 &    1.518487 &       7.724264 &   FP \\
010815932-01 &    3.717438 &      13.593497 &   FP \\
010815932-02 &    3.717215 &      10.278831 &   FP \\
010816278-01 &    0.936026 &       9.652506 &   FP \\
010817620-01 &  220.291140 &      13.564470 &   FP \\
010817620-02 &    2.945388 &      12.203780 &   FP \\
010817620-03 &    2.945358 &      11.697642 &   FP \\
010841864-01 &  509.175461 &       8.919359 &   FP \\
010842687-01 &    0.965099 &       7.361470 &   FP \\
010847088-01 &  278.973516 &       7.232657 &   FP \\
010847732-01 &    0.570399 &      29.512503 &   FP \\
010847732-02 &    0.572847 &      20.189614 &   FP \\
010847732-03 &    1.142555 &      10.078262 &   FP \\
010848611-01 &  545.007755 &       7.941648 &   FP \\
010853783-01 &    0.680872 &      12.145124 &   FP \\
010853908-01 &    1.374273 &       8.165794 &   FP \\
010853908-02 &    1.374346 &      10.286586 &   FP \\
010854166-01 &    0.631866 &      13.717879 &   FP \\
010854957-01 &  606.391688 &       8.334245 &   FP \\
010854977-01 &    1.105649 &       8.002652 &   FP \\
010859386-01 &    0.837224 &      11.047647 &   FP \\
010859386-02 &    0.837257 &      12.096650 &   FP \\
010859669-01 &  171.269118 &       7.560987 &   FP \\
010860741-01 &   45.193459 &      38.259636 &   FP \\
010861170-01 &  427.769876 &       9.017577 &   FP \\
010861231-01 &  367.996715 &       7.576802 &   FP \\
010861280-01 &  515.424149 &       8.225052 &   FP \\
010861973-01 &    0.933684 &      11.706429 &   FP \\
010862354-01 &    1.177643 &       8.792850 &   FP \\
010862354-03 &    0.773451 &      22.275573 &   FP \\
010862889-01 &    2.468234 &       7.420933 &   FP \\
010863107-01 &  458.573421 &      17.560419 &   FP \\
010863219-01 &  535.501214 &      10.155856 &   FP \\
010865397-01 &    1.531692 &      10.002232 &   FP \\
010873947-01 &    1.485773 &      10.233753 &   FP \\
010873947-02 &    2.751052 &       9.690780 &   FP \\
010873947-03 &    2.751121 &       8.042834 &   FP \\
010873947-04 &  189.850289 &       8.228629 &   FP \\
010875733-01 &  294.938587 &       7.261211 &   FP \\
010875904-01 &  672.628170 &      10.489831 &   FP \\
010875935-01 &  179.758515 &       7.168768 &   FP \\
010877182-01 &    1.910668 &       9.008709 &   FP \\
010877182-02 &    0.955249 &       8.079306 &   FP \\
010877367-01 &    2.194340 &      10.922776 &   FP \\
010878343-01 &  456.900128 &       7.512379 &   FP \\
010879774-01 &  208.616723 &       8.495027 &   FP \\
010879812-01 &  263.224850 &      18.218338 &   FP \\
010879833-01 &  379.735747 &       9.031406 &   FP \\
010879833-02 &  268.237678 &       9.957004 &   FP \\
010881855-01 &    1.111185 &      10.915342 &   FP \\
010881855-02 &    1.111167 &      11.553031 &   FP \\
010881855-03 &    1.111201 &       9.237946 &   FP \\
010904343-01 &    3.061084 &       8.322092 &   FP \\
010905192-01 &   91.033346 &     116.899155 &   FP \\
010907823-01 &  314.231683 &       9.100887 &   FP \\
010908349-01 &  517.181133 &       7.947402 &   PC \\
010909733-01 &  490.671854 &       7.415442 &   FP \\
010910310-01 &  374.461553 &      22.997221 &   FP \\
010910553-01 &    8.716439 &      16.592155 &   FP \\
010910553-02 &    9.555867 &      25.382715 &   FP \\
010917336-01 &  628.316826 &       7.683559 &   FP \\
010917336-02 &  447.057245 &       9.733978 &   FP \\
010918030-01 &  385.230398 &       7.245650 &   FP \\
010918393-01 &    1.249822 &      10.567224 &   FP \\
010918393-02 &    0.624885 &      10.905747 &   FP \\
010918691-01 &    3.266280 &       8.716411 &   FP \\
010920022-01 &  361.384840 &       7.202344 &   FP \\
010920447-01 &    0.552613 &      11.276969 &   FP \\
010920447-02 &   14.716431 &      10.420661 &   FP \\
010921238-01 &   16.315326 &       7.739714 &   FP \\
010921267-01 &  552.401945 &       7.194778 &   FP \\
010921757-01 &    7.312359 &      10.440142 &   FP \\
010921894-01 &    0.615065 &      12.815664 &   FP \\
010921894-02 &    0.615056 &      13.063016 &   FP \\
010922093-01 &    3.983899 &       7.284256 &   FP \\
010923282-01 &   10.924596 &       9.571157 &   FP \\
010923872-01 &  464.963690 &       9.592333 &   FP \\
010924064-01 &  388.537034 &       7.762987 &   FP \\
010924282-01 &    2.288899 &      11.207222 &   FP \\
010924282-02 &    4.577759 &       9.634239 &   FP \\
010925227-01 &    6.452206 &      11.289949 &   FP \\
010925227-02 &    3.225997 &       8.950946 &   FP \\
010925227-03 &    6.451934 &       9.602641 &   FP \\
010931507-01 &    3.780809 &      10.260259 &   FP \\
010931512-01 &    3.781216 &      10.098000 &   FP \\
010931512-02 &    1.890466 &       9.641616 &   FP \\
010931578-01 &  196.582736 &       7.237846 &   FP \\
010931679-01 &  339.665904 &       7.261662 &   FP \\
010931805-01 &    0.629529 &      11.608366 &   FP \\
010931805-02 &    0.579647 &       8.805721 &   FP \\
010933384-01 &  389.061022 &      17.205301 &   FP \\
010933943-01 &    4.748092 &       9.212842 &   FP \\
010934543-01 &    1.302860 &       8.487767 &   FP \\
010935383-01 &    0.543446 &       8.483916 &   FP \\
010937628-01 &    5.364750 &      12.657613 &   FP \\
010959320-01 &    2.445569 &      15.577857 &   FP \\
010959320-02 &    2.445559 &      13.457157 &   FP \\
010959320-03 &    0.611365 &      15.500472 &   FP \\
010959320-04 &    2.445622 &      13.223848 &   FP \\
010959393-01 &   28.152906 &      22.209887 &   FP \\
010959439-01 &  647.733367 &       7.101852 &   FP \\
010960750-01 &    0.576392 &       9.527066 &   FP \\
010960750-02 &   86.979409 &       9.572760 &   FP \\
010961011-01 &    0.785427 &       7.411684 &   FP \\
010961011-02 &   39.877179 &      11.244698 &   FP \\
010961011-03 &   55.207761 &      11.235100 &   FP \\
010961011-04 &   73.084411 &      10.420131 &   FP \\
010963389-01 &  240.880195 &       8.107187 &   FP \\
010963452-01 &    1.007927 &       8.718009 &   FP \\
010964422-01 &    1.007577 &       8.356861 &   FP \\
010970009-01 &  582.818630 &       8.783951 &   FP \\
010971944-01 &    5.669132 &       8.320662 &   FP \\
010972835-01 &  508.943986 &       7.520006 &   FP \\
010974032-01 &  367.051233 &      10.359357 &   FP \\
010974303-01 &    0.832732 &       8.353991 &   FP \\
010974551-01 &  628.499093 &       7.499492 &   FP \\
010976902-01 &  469.629923 &       7.981702 &   FP \\
010977859-01 &    0.915080 &      10.811342 &   FP \\
010977859-02 &  366.766702 &      13.303099 &   FP \\
010978008-01 &  338.870985 &      27.407858 &   FP \\
010978008-02 &  555.777902 &      19.392901 &   FP \\
010978008-03 &  273.692038 &      15.443936 &   FP \\
010978008-04 &  462.180135 &      11.250544 &   FP \\
010978008-05 &  348.514799 &      14.769674 &   FP \\
010978948-01 &  445.417552 &      32.416866 &   FP \\
010978948-03 &  188.355829 &      16.254663 &   FP \\
010978948-04 &  387.958381 &      19.991008 &   FP \\
010982380-01 &  490.156559 &       9.240593 &   FP \\
010988009-01 &    0.570395 &      13.062979 &   FP \\
010988009-02 &   13.158230 &      11.217677 &   FP \\
010989166-01 &  364.655736 &      50.886086 &   FP \\
010989166-02 &  390.087515 &      55.124639 &   FP \\
010989166-03 &  381.617373 &      54.510047 &   FP \\
010989166-04 &  347.688811 &      49.428207 &   FP \\
010989345-01 &    2.631071 &      12.307184 &   FP \\
010989345-02 &   90.943876 &      10.434805 &   FP \\
010989345-03 &  257.818720 &       8.395996 &   FP \\
010989345-04 &   74.066829 &       7.778102 &   FP \\
010989345-05 &   54.591491 &       7.611306 &   FP \\
010989859-01 &    1.548939 &       9.097085 &   FP \\
010990083-01 &  554.015940 &      30.116760 &   FP \\
010990083-02 &  180.762102 &      14.225445 &   FP \\
010990157-01 &  264.023121 &       8.937330 &   FP \\
010990223-01 &  328.752264 &      23.162466 &   FP \\
010990452-01 &    0.911932 &      11.436713 &   FP \\
010990452-02 &    1.394931 &       7.831074 &   FP \\
010990961-01 &    0.501611 &      10.076141 &   FP \\
010991537-01 &  188.797468 &       7.553924 &   FP \\
010992414-02 &  440.268295 &      43.638752 &   FP \\
010992414-03 &  401.156737 &      14.402293 &   FP \\
011013233-01 &  648.265130 &       8.812274 &   FP \\
011013433-01 &  198.256118 &       8.972380 &   FP \\
011013433-02 &  198.159653 &       7.281702 &   FP \\
011013608-01 &  301.024999 &      29.127556 &   FP \\
011013608-02 &  641.033539 &      19.050901 &   FP \\
011013608-03 &  381.015257 &      18.624234 &   FP \\
011013608-04 &  526.005945 &      14.392894 &   FP \\
011013608-05 &  545.440002 &      13.508064 &   FP \\
011013608-06 &    0.635319 &       9.209643 &   FP \\
011014282-01 &    1.616168 &      10.330364 &   FP \\
011014282-02 &    0.808206 &      10.197016 &   FP \\
011014282-03 &  163.622044 &       7.398713 &   FP \\
011018169-01 &  546.633048 &       8.311210 &   FP \\
011019472-01 &    0.538625 &       7.826638 &   FP \\
011020521-01 &    2.930055 &      10.684820 &   FP \\
011020521-02 &    2.930066 &       8.969921 &   FP \\
011020521-03 &   33.414379 &       8.260409 &   FP \\
011020521-04 &   97.467149 &       7.612799 &   FP \\
011020521-05 &   43.088335 &       7.512823 &   FP \\
011020521-06 &   82.916086 &       7.485588 &   FP \\
011020521-07 &   21.944386 &       8.569446 &   FP \\
011020521-08 &  180.984653 &       7.552297 &   FP \\
011020521-09 &  143.544699 &       7.450804 &   FP \\
011020521-10 &   56.039512 &       7.338508 &   FP \\
011020631-01 &  281.590460 &       7.358232 &   FP \\
011021188-01 &    0.988186 &       8.889030 &   FP \\
011025754-01 &    1.163312 &      10.374221 &   FP \\
011025754-02 &    1.163351 &       7.762366 &   FP \\
011026045-01 &    1.695982 &      11.316394 &   FP \\
011026045-02 &    2.871475 &       9.888497 &   FP \\
011027729-01 &    4.876376 &      16.129103 &   FP \\
011027729-02 &    4.875769 &      12.441833 &   FP \\
011028355-01 &  407.246403 &       7.546144 &   FP \\
011031512-01 &    0.504139 &      12.801981 &   FP \\
011031512-02 &    0.504147 &      11.090640 &   FP \\
011031512-03 &   53.116856 &       9.101916 &   FP \\
011031512-04 &   49.264705 &       7.713940 &   FP \\
011031728-01 &    3.461427 &      11.315526 &   FP \\
011032005-01 &  428.999869 &       7.500746 &   PC \\
011032264-01 &  629.191624 &       9.876923 &   FP \\
011032305-01 &    2.003560 &       7.241223 &   FP \\
011032670-01 &  526.550091 &       7.503843 &   FP \\
011032670-02 &  511.894491 &       7.809564 &   FP \\
011033420-01 &  429.353923 &       7.236376 &   FP \\
011036440-01 &    4.620450 &       9.933249 &   FP \\
011036843-01 &  537.265537 &       7.984096 &   FP \\
011037105-01 &    3.775845 &       7.859551 &   FP \\
011037105-02 &  302.329965 &       8.949417 &   FP \\
011037105-03 &  472.408621 &       8.760900 &   FP \\
011037105-04 &  174.526655 &       8.693133 &   FP \\
011037105-05 &  383.783006 &       8.464880 &   FP \\
011037105-06 &  377.562297 &       8.393582 &   FP \\
011037105-07 &  123.663587 &       7.799583 &   FP \\
011037105-08 &   77.942033 &       7.881762 &   FP \\
011038312-01 &    0.545419 &       8.549522 &   FP \\
011038312-02 &   83.777828 &      10.690727 &   FP \\
011038312-03 &   42.420887 &      10.877750 &   FP \\
011038312-04 &   71.799148 &      10.735246 &   FP \\
011038312-05 &   44.220951 &       9.818895 &   FP \\
011038312-06 &   25.875046 &       9.254842 &   FP \\
011038312-07 &   39.616726 &       9.923279 &   FP \\
011038312-08 &   43.411822 &       9.345300 &   FP \\
011038312-10 &   13.024819 &       8.698977 &   FP \\
011042978-01 &    0.608533 &       8.326163 &   FP \\
011043116-01 &    0.653807 &       7.877206 &   FP \\
011043116-02 &   92.349606 &       8.117189 &   FP \\
011043116-03 &  146.742271 &       8.009917 &   FP \\
011044372-01 &    0.502328 &      10.896814 &   FP \\
011044372-02 &    0.502334 &       9.908221 &   FP \\
011044372-03 &   26.949439 &       8.827997 &   FP \\
011044372-04 &   57.500677 &       7.371304 &   FP \\
011044384-01 &    0.697226 &      10.661450 &   FP \\
011044384-02 &    0.697194 &       8.073965 &   FP \\
011044392-01 &  419.399695 &       7.615856 &   FP \\
011044394-01 &    3.748981 &      10.832718 &   FP \\
011044394-02 &  217.883565 &       8.291811 &   FP \\
011044547-01 &    0.656867 &       8.487158 &   FP \\
011044547-02 &    3.621970 &       8.012338 &   FP \\
011046569-01 &    1.633606 &       8.685176 &   FP \\
011068088-01 &  369.329261 &       7.504682 &   FP \\
011068340-01 &  451.538104 &      18.053541 &   FP \\
011073392-01 &  310.491475 &       7.549558 &   FP \\
011073492-01 &   79.046731 &      26.261604 &   FP \\
011073562-01 &  474.572427 &       9.130780 &   FP \\
011073622-01 &  296.903991 &       7.225684 &   FP \\
011073659-01 &  408.582928 &       7.271033 &   FP \\
011075124-01 &    6.000447 &       7.469639 &   FP \\
011075456-01 &  385.451806 &      53.638103 &   FP \\
011075456-02 &  384.009012 &      32.778520 &   FP \\
011075456-03 &  375.178573 &      24.614781 &   FP \\
011075456-04 &  294.859790 &      23.149007 &   FP \\
011075456-05 &  386.208863 &      14.359206 &   FP \\
011075456-06 &  187.550236 &      13.968893 &   FP \\
011075456-07 &  375.262329 &      13.300832 &   FP \\
011080739-01 &    2.836701 &       8.129478 &   FP \\
011080739-02 &   69.253808 &      14.761576 &   FP \\
011080739-03 &   39.880318 &      10.629952 &   FP \\
011080739-04 &   24.431552 &       9.757951 &   FP \\
011080739-05 &   30.792915 &       9.187767 &   FP \\
011080739-06 &   48.113296 &      11.120895 &   FP \\
011080989-01 &  707.077445 &      10.809961 &   FP \\
011080989-02 &  475.006711 &      29.552181 &   FP \\
011080989-03 &  473.718849 &      17.825268 &   FP \\
011081053-01 &    0.503542 &       8.329490 &   FP \\
011081490-01 &    0.578275 &      18.766624 &   FP \\
011081490-02 &    0.578280 &      20.043200 &   FP \\
011081603-01 &  447.172115 &       7.155327 &   FP \\
011081642-01 &  326.161077 &      12.582821 &   FP \\
011082830-01 &  691.788983 &      12.353855 &   FP \\
011082830-02 &    1.613366 &       9.532682 &   FP \\
011082830-03 &   74.284907 &      15.417266 &   FP \\
011082830-08 &   33.795450 &      10.253412 &   FP \\
011082830-09 &   29.075137 &       9.280886 &   FP \\
011083613-01 &  432.590620 &       8.744178 &   FP \\
011084736-01 &  541.003881 &       7.563349 &   FP \\
011086240-01 &    0.856935 &      12.747543 &   FP \\
011086639-01 &    5.354792 &       8.097499 &   FP \\
011086712-01 &    1.304917 &      14.234096 &   FP \\
011086712-02 &  617.063071 &       7.887901 &   FP \\
011086712-03 &    8.481388 &       8.104213 &   FP \\
011086712-04 &   40.508841 &       7.143464 &   FP \\
011087027-01 &  359.137130 &      24.956741 &   FP \\
011087095-01 &  543.581329 &      49.232540 &   FP \\
011090243-01 &  620.084293 &       8.351167 &   FP \\
011090405-01 &    1.309443 &      11.033680 &   FP \\
011090405-02 &    1.309494 &      12.257619 &   FP \\
011091029-01 &   17.967872 &      21.535025 &   FP \\
011091049-01 &  255.847742 &      10.375741 &   FP \\
011092597-01 &    0.774850 &       9.015662 &   FP \\
011092613-01 &  456.628978 &       7.282053 &   FP \\
011093335-01 &    6.185854 &      11.830384 &   FP \\
011093335-02 &    6.185640 &      11.195480 &   FP \\
011093335-03 &    2.062028 &      11.321502 &   FP \\
011098069-01 &   18.941696 &      16.072680 &   FP \\
011098975-01 &    0.995124 &    3669.776367 &   FP \\
011099031-01 &    2.476815 &       7.400198 &   FP \\
011099031-02 &  227.176604 &       8.805237 &   FP \\
011099031-03 &    2.476704 &       9.032456 &   FP \\
011099031-04 &   60.817149 &       9.395858 &   FP \\
011099031-05 &  142.279334 &       7.498153 &   FP \\
011099818-01 &  367.585408 &       7.124104 &   FP \\
011100331-01 &    0.767557 &       7.613133 &   FP \\
011100522-01 &    0.920609 &       8.563492 &   FP \\
011100532-01 &    0.743995 &      10.672759 &   FP \\
011100532-02 &    1.439035 &       8.468757 &   FP \\
011121401-01 &  304.852492 &       7.775424 &   FP \\
011121880-01 &  259.557985 &       7.823840 &   FP \\
011122789-01 &    3.238718 &      14.416567 &   FP \\
011122789-02 &    3.238355 &      11.119709 &   FP \\
011122789-03 &  203.974732 &       8.849712 &   FP \\
011122789-04 &  220.815128 &       8.707539 &   FP \\
011122789-05 &  275.468504 &       7.709026 &   FP \\
011122789-06 &   56.914646 &       7.802506 &   FP \\
011122789-07 &  196.239413 &       7.911234 &   FP \\
011122789-08 &  159.027175 &       7.674575 &   FP \\
011125666-01 &    0.613190 &      10.666126 &   FP \\
011125666-02 &   20.777716 &      13.924327 &   FP \\
011125706-01 &    1.224132 &      30.366428 &   FP \\
011125706-02 &    1.227859 &      22.206904 &   FP \\
011125706-03 &    0.609735 &      16.845526 &   FP \\
011125756-01 &    0.613223 &      11.151912 &   FP \\
011125764-01 &    1.566927 &       9.345560 &   FP \\
011126267-01 &  375.711868 &    1250.123901 &   FP \\
011126267-02 &  363.156494 &     952.010387 &   FP \\
011126267-03 &  361.557986 &      43.085904 &   FP \\
011126267-04 &  336.016272 &      36.215542 &   FP \\
011126267-05 &  409.010462 &     168.745718 &   FP \\
011127000-01 &    2.105465 &       8.487941 &   FP \\
011127000-02 &    2.105308 &       8.179396 &   FP \\
011127190-01 &  262.849885 &      11.328132 &   FP \\
011127190-02 &    0.851898 &       9.974795 &   FP \\
011127641-01 &    0.943730 &       7.644789 &   FP \\
011127641-02 &    0.943737 &       7.534237 &   FP \\
011127641-03 &    0.943703 &       9.787313 &   FP \\
011129444-01 &  274.866445 &       7.522475 &   FP \\
011129920-01 &  213.392909 &      25.061867 &   FP \\
011133190-01 &    2.037284 &      12.441596 &   FP \\
011133684-01 &  370.433211 &       8.245044 &   FP \\
011133859-01 &  483.129178 &       8.846423 &   FP \\
011134456-01 &    0.904515 &      10.924160 &   FP \\
011134456-03 &  187.548512 &       9.609999 &   FP \\
011134456-04 &  120.447889 &       9.637611 &   FP \\
011134473-01 &  356.214378 &       7.375997 &   FP \\
011136854-01 &  282.644339 &       8.079876 &   FP \\
011138446-01 &  279.349915 &       8.213918 &   FP \\
011139685-01 &  529.352449 &       9.124900 &   FP \\
011139696-01 &   62.720184 &       7.755334 &   FP \\
011140501-01 &    2.026104 &       8.953446 &   FP \\
011140501-02 &  170.158886 &      16.083201 &   FP \\
011140501-03 &   70.919429 &      12.551976 &   FP \\
011140501-04 &   28.316710 &      12.479204 &   FP \\
011140501-05 &   68.840794 &      13.152804 &   FP \\
011141134-01 &  339.497917 &       8.750573 &   FP \\
011144765-01 &  426.786593 &      33.337692 &   FP \\
011144765-02 &  370.572274 &      43.480339 &   FP \\
011144765-03 &  466.541219 &      21.197701 &   FP \\
011144765-04 &  455.947647 &      21.148684 &   FP \\
011145138-01 &    2.330603 &      10.551991 &   FP \\
011146607-01 &  453.027817 &       7.733834 &   FP \\
011146627-01 &   90.511558 &      11.894285 &   FP \\
011146627-02 &   78.422788 &      10.125519 &   FP \\
011146627-03 &   79.235341 &       9.018227 &   FP \\
011147664-01 &  421.834686 &       7.106716 &   FP \\
011151714-01 &    0.869629 &       8.256950 &   FP \\
011152428-01 &    1.172849 &       7.172767 &   FP \\
011152463-01 &    3.504771 &      37.576065 &   FP \\
011152597-01 &  236.512343 &       7.282950 &   FP \\
011152625-01 &    0.659922 &      11.657761 &   FP \\
011152625-02 &    0.659912 &      10.710747 &   FP \\
011152625-03 &    1.153588 &       9.132026 &   FP \\
011152625-04 &    2.310817 &       9.573919 &   FP \\
011152625-05 &    2.308034 &       9.729134 &   FP \\
011152649-01 &    1.253759 &      10.510516 &   FP \\
011152649-02 &    1.256433 &       9.221401 &   FP \\
011152649-03 &    1.256441 &       9.092091 &   FP \\
011152649-04 &   59.390912 &       7.521492 &   FP \\
011153054-01 &   24.026632 &      11.831284 &   FP \\
011153259-01 &    0.982373 &       9.802629 &   FP \\
011153320-01 &  354.363965 &       7.278323 &   FP \\
011153468-01 &    1.227600 &       7.607041 &   FP \\
011153468-02 &  142.601000 &       8.572728 &   FP \\
011154102-01 &    0.529780 &      51.766243 &   FP \\
011175316-01 &    0.834280 &      10.163432 &   FP \\
011176026-01 &  485.710545 &       8.657990 &   FP \\
011178147-01 &  421.282860 &      12.495522 &   FP \\
011179734-01 &    0.680525 &       9.008058 &   FP \\
011182608-01 &    0.706695 &       7.764672 &   FP \\
011182608-02 &    0.512923 &      10.081347 &   FP \\
011182716-01 &  264.557668 &       9.722118 &   FP \\
011182840-01 &    1.336120 &       9.009929 &   FP \\
011182840-02 &   60.181098 &       7.898318 &   FP \\
011183259-01 &    0.613173 &      14.688078 &   FP \\
011183539-01 &    0.700995 &       9.979282 &   FP \\
011183539-02 &    0.700974 &       7.997725 &   FP \\
011186240-01 &    1.720106 &       8.791752 &   FP \\
011186240-02 &  227.372785 &      20.396610 &   FP \\
011186240-03 &  452.479313 &      11.528902 &   FP \\
011186240-04 &   71.495950 &       9.376996 &   FP \\
011186240-05 &  447.316099 &       8.382374 &   FP \\
011186240-06 &   98.805253 &       9.201067 &   FP \\
011186240-07 &  168.080143 &       8.287561 &   FP \\
011186240-08 &  129.723588 &       8.445541 &   FP \\
011186240-09 &   40.314301 &       9.045243 &   FP \\
011187716-01 &   11.316184 &      12.374310 &   FP \\
011189284-01 &    0.603056 &      23.253977 &   FP \\
011189284-02 &    2.412262 &      14.074739 &   FP \\
011189284-03 &    2.412154 &      12.181616 &   FP \\
011189284-04 &    2.412025 &       9.179219 &   FP \\
011189284-05 &    2.412318 &       8.381772 &   FP \\
011191328-01 &    1.128582 &      11.100513 &   FP \\
011192252-01 &  364.017831 &       9.686956 &   FP \\
011193046-01 &    0.586156 &      10.051411 &   FP \\
011193140-01 &  230.678101 &       7.382636 &   FP \\
011193447-01 &  283.867211 &      15.765994 &   FP \\
011193447-02 &  447.351929 &      18.935867 &   FP \\
011194055-01 &    1.130249 &      10.036894 &   FP \\
011194055-02 &  420.412376 &       8.380447 &   FP \\
011196236-01 &  492.211994 &       9.700352 &   FP \\
011196937-01 &    1.218772 &       9.984108 &   FP \\
011196937-02 &  256.172021 &       7.423549 &   FP \\
011196937-03 &   86.749481 &       7.427736 &   FP \\
011197654-01 &    2.301245 &      12.226725 &   FP \\
011197654-02 &    0.767089 &       9.914164 &   FP \\
011197934-01 &    2.102698 &       9.446597 &   FP \\
011198379-01 &  300.377303 &       7.344190 &   FP \\
011199228-01 &    0.514189 &       9.649684 &   FP \\
011199228-02 &    0.514189 &       9.491557 &   FP \\
011199412-01 &  392.801135 &      55.588696 &   FP \\
011199412-02 &  402.386530 &      43.625827 &   FP \\
011199412-03 &  402.304923 &      43.752016 &   FP \\
011199438-01 &  250.290676 &   15031.244140 &   FP \\
011199438-02 &  586.584240 &      80.087987 &   FP \\
011199438-03 &  366.970462 &      27.629176 &   FP \\
011200191-01 &  396.004867 &      21.286619 &   FP \\
011206038-01 &    0.861216 &       9.649074 &   FP \\
011206101-01 &    0.742369 &      10.616390 &   FP \\
011229003-01 &  318.537833 &      27.931742 &   FP \\
011229003-02 &  129.282672 &      23.061419 &   FP \\
011229003-03 &  338.788425 &      24.071131 &   FP \\
011229059-01 &   13.988807 &       7.203570 &   FP \\
011229102-01 &    0.545951 &      15.970531 &   FP \\
011230837-01 &    0.891326 &      15.419400 &   FP \\
011231223-01 &  319.692622 &      14.435754 &   FP \\
011231223-02 &  319.451211 &      10.500257 &   FP \\
011232111-01 &    2.513616 &      11.876602 &   FP \\
011233743-01 &    0.563949 &       9.468775 &   FP \\
011236329-01 &  361.028341 &       8.238457 &   FP \\
011236745-01 &    0.755332 &       8.353651 &   FP \\
011237410-01 &    0.965276 &       7.454122 &   FP \\
011237466-01 &  392.684847 &       8.756369 &   FP \\
011237466-02 &  551.315077 &       8.839833 &   FP \\
011241109-01 &  488.122989 &       9.980179 &   FP \\
011241782-01 &   25.236034 &      11.084951 &   FP \\
011242724-01 &  257.323823 &       7.739415 &   FP \\
011242734-01 &  376.710137 &      11.928635 &   FP \\
011245106-01 &  407.591553 &       7.916625 &   FP \\
011245491-01 &  478.138148 &      13.278043 &   FP \\
011245491-02 &  367.861638 &      10.736368 &   FP \\
011250338-01 &  295.132963 &      11.463175 &   FP \\
011251991-01 &  351.188267 &       7.875535 &   FP \\
011252382-01 &  437.376429 &       9.549150 &   FP \\
011252382-02 &    0.884597 &       7.852076 &   FP \\
011252512-01 &  577.409913 &       9.634241 &   FP \\
011259829-01 &    2.018061 &       9.084682 &   FP \\
011259829-02 &  322.481185 &       7.239289 &   FP \\
011259997-01 &  275.019190 &      12.001128 &   FP \\
011260303-01 &  414.091315 &      11.474214 &   FP \\
011260307-01 &    0.684827 &      14.341211 &   FP \\
011260307-02 &    0.684832 &      14.188246 &   FP \\
011282503-01 &  345.059985 &       7.849253 &   FP \\
011284400-01 &  282.113638 &       7.519390 &   FP \\
011284505-01 &   21.362768 &      37.098095 &   FP \\
011284505-02 &   10.681444 &      31.310556 &   FP \\
011284505-03 &   21.362934 &      14.327814 &   FP \\
011284684-01 &    1.616070 &       7.745938 &   FP \\
011284684-02 &  179.362261 &       8.422961 &   FP \\
011284684-03 &  219.451002 &       8.470373 &   FP \\
011284684-04 &  141.513688 &       8.292835 &   FP \\
011284684-05 &  210.017029 &       8.573864 &   FP \\
011284684-07 &   91.622568 &       8.203524 &   FP \\
011284684-08 &  115.982492 &       8.162418 &   FP \\
011284684-09 &   79.246475 &       7.714355 &   FP \\
011284684-10 &  146.120633 &       7.869537 &   FP \\
011285206-01 &   95.736487 &      10.602005 &   FP \\
011285767-01 &    0.953134 &      10.540464 &   FP \\
011285767-02 &    0.953109 &      10.230357 &   FP \\
011285767-03 &    0.544748 &       8.522925 &   FP \\
011288072-01 &    1.129115 &       7.369967 &   FP \\
011288686-01 &    0.509365 &      13.435976 &   FP \\
011288686-02 &    0.509370 &      12.926373 &   FP \\
011288686-03 &    0.509368 &      24.074628 &   FP \\
011293898-01 &    1.123784 &      11.363445 &   FP \\
011294667-01 &  364.350183 &      10.893607 &   FP \\
011294808-01 &    0.866473 &       7.632867 &   FP \\
011294931-01 &    0.614267 &      15.651481 &   FP \\
011295729-01 &    1.695783 &       9.137362 &   FP \\
011295729-02 &    1.695444 &      11.989424 &   FP \\
011295805-01 &    2.057487 &       7.961217 &   FP \\
011296045-01 &    2.396090 &      10.066522 &   FP \\
011296045-02 &  333.445546 &       8.994834 &   FP \\
011296045-03 &  376.110081 &       7.963908 &   FP \\
011296045-04 &  472.160080 &       7.934725 &   FP \\
011296045-05 &  323.453165 &       7.920974 &   FP \\
011296045-06 &  268.560168 &       7.929160 &   FP \\
011296437-01 &    7.124851 &      11.861872 &   FP \\
011298220-01 &  373.491421 &      32.772419 &   FP \\
011298220-02 &  335.393369 &      30.931492 &   FP \\
011298772-01 &  380.795800 &       8.611575 &   FP \\
011299846-01 &  385.629303 &       8.414520 &   FP \\
011302565-01 &    2.533222 &       7.739622 &   FP \\
011302627-01 &    2.241044 &       7.872956 &   FP \\
011303065-01 &    1.117250 &      10.236771 &   FP \\
011304344-01 &    0.575604 &      10.810768 &   FP \\
011304436-01 &    5.668223 &      10.952193 &   FP \\
011304436-02 &    5.668028 &      11.030231 &   FP \\
011304436-03 &  394.988351 &      13.061189 &   FP \\
011304436-04 &    5.667642 &       9.927679 &   FP \\
011305366-01 &    3.461863 &       9.812599 &   FP \\
011305366-02 &    3.461732 &       8.706792 &   FP \\
011306840-01 &    3.853554 &       7.703707 &   FP \\
011307603-01 &  665.610316 &      33.903648 &   FP \\
011307603-02 &  319.397611 &      24.847496 &   FP \\
011307603-03 &  286.175337 &      31.891667 &   FP \\
011307603-04 &  241.379931 &      14.230552 &   FP \\
011309335-01 &    2.404821 &      10.804203 &   FP \\
011336614-01 &    1.571871 &       7.939607 &   FP \\
011338492-01 &  248.346246 &      14.161049 &   FP \\
011338720-01 &  443.132016 &      12.810243 &   FP \\
011341164-01 &    6.003937 &      13.868939 &   FP \\
011342410-01 &  282.729813 &       8.117544 &   FP \\
011342861-01 &  435.497627 &      10.201579 &   FP \\
011350238-01 &    4.179913 &       9.842496 &   FP \\
011350238-02 &    8.359386 &       8.714964 &   FP \\
011350238-03 &    8.361299 &       8.372319 &   FP \\
011350497-01 &  473.694827 &       8.554009 &   FP \\
011351281-01 &    3.084539 &      11.808120 &   FP \\
011351281-02 &  247.437472 &       9.478341 &   FP \\
011351281-03 &    6.170120 &       7.841632 &   FP \\
011352168-01 &  644.567027 &       7.783914 &   FP \\
011352843-01 &  447.325706 &       7.770123 &   FP \\
011355633-01 &  401.384860 &       8.967367 &   FP \\
011355744-01 &    0.862471 &       8.028637 &   FP \\
011356138-01 &  491.121903 &       7.681544 &   FP \\
011356952-01 &   69.876196 &      17.965235 &   FP \\
011357670-01 &  662.825384 &       9.393346 &   FP \\
011357670-02 &    0.735233 &       8.317609 &   FP \\
011357670-03 &  238.380530 &      10.863594 &   FP \\
011357874-01 &  370.455177 &       7.936613 &   FP \\
011359417-01 &  202.971831 &       7.414461 &   FP \\
011359657-01 &    0.982658 &      12.832723 &   FP \\
011359786-01 &  474.756671 &       9.901958 &   FP \\
011361191-01 &    1.860080 &       7.441496 &   FP \\
011361338-01 &  443.480093 &       8.583405 &   FP \\
011362071-01 &  377.204817 &      22.178801 &   FP \\
011362071-02 &  573.467745 &      13.571235 &   FP \\
011362071-03 &  585.083766 &      12.201371 &   FP \\
011362071-05 &  570.481809 &      10.138968 &   FP \\
011362416-01 &    7.080488 &      10.734337 &   FP \\
011362416-02 &  379.023813 &       9.386710 &   FP \\
011362416-03 &    2.360035 &       9.401343 &   FP \\
011389737-01 &    3.653866 &       8.707557 &   FP \\
011389889-01 &  230.042071 &      22.043739 &   FP \\
011390595-01 &    2.755267 &       8.076864 &   FP \\
011390595-02 &   86.562214 &      29.048307 &   FP \\
011390595-03 &  195.897575 &      18.635908 &   FP \\
011390595-04 &   21.571784 &      11.289625 &   FP \\
011390595-05 &   30.433052 &      10.832192 &   FP \\
011390595-06 &   19.880309 &       9.775695 &   FP \\
011390595-07 &   19.107071 &       9.739287 &   FP \\
011390595-08 &    5.033621 &       9.543096 &   FP \\
011390838-01 &  376.004000 &      20.180822 &   FP \\
011390838-02 &  522.856651 &      11.424143 &   FP \\
011390838-03 &  293.132003 &       9.371582 &   FP \\
011390941-01 &    2.717532 &      11.716991 &   FP \\
011390941-02 &    0.679306 &       8.664987 &   FP \\
011391184-01 &  313.050275 &       9.673086 &   FP \\
011391636-01 &    0.542514 &      13.934076 &   FP \\
011391750-01 &  360.282128 &       7.457600 &   FP \\
011395392-01 &    0.733520 &      10.723620 &   FP \\
011395866-01 &   47.049876 &       7.270287 &   PC \\
011397541-01 &   13.254288 &      12.685508 &   FP \\
011397582-01 &  380.516443 &       7.196946 &   FP \\
011397636-01 &  370.604716 &       7.797989 &   FP \\
011397726-01 &  638.847875 &      12.818050 &   FP \\
011397726-02 &  652.069197 &      10.386160 &   FP \\
011397726-03 &  360.752447 &       9.410689 &   FP \\
011400842-01 &   32.654795 &       9.846582 &   FP \\
011401313-01 &  495.586044 &       7.100082 &   FP \\
011402528-01 &  447.051142 &       7.858359 &   FP \\
011402951-01 &    0.675615 &      13.977316 &   FP \\
011402951-02 &    0.675632 &      10.411536 &   FP \\
011403440-01 &    0.934490 &      22.977140 &   FP \\
011404033-01 &    0.523553 &       8.872517 &   FP \\
011404475-01 &  605.615610 &       8.014215 &   FP \\
011404785-01 &  353.321093 &       7.865080 &   FP \\
011407569-01 &    0.983424 &       9.927463 &   FP \\
011408304-01 &  567.015678 &       9.122249 &   FP \\
011409673-01 &   12.310824 &      11.874527 &   FP \\
011409673-02 &   12.310999 &      13.241545 &   FP \\
011410827-01 &  427.084297 &       7.719963 &   FP \\
011411670-01 &    0.610239 &       9.662097 &   FP \\
011412044-01 &  394.191329 &      23.650469 &   FP \\
011412044-02 &  392.351300 &      21.367225 &   FP \\
011412044-04 &  396.809859 &      20.878949 &   FP \\
011412044-05 &  392.303429 &      21.300116 &   FP \\
011412044-06 &  357.639173 &      23.233041 &   FP \\
011412044-07 &  374.192973 &      20.646536 &   FP \\
011412250-01 &    7.165555 &       7.763991 &   FP \\
011413125-01 &    1.475068 &      15.308592 &   FP \\
011413125-02 &    1.475039 &      15.829766 &   FP \\
011414527-01 &    1.015876 &      10.421297 &   FP \\
011414728-01 &  361.760803 &      12.506454 &   FP \\
011414728-02 &  181.323717 &      65.559189 &   FP \\
011414728-03 &  350.490691 &      41.284171 &   FP \\
011414728-04 &  181.461258 &      35.870672 &   FP \\
011416104-01 &    6.317091 &       7.370789 &   FP \\
011416506-01 &    3.935908 &      12.100213 &   FP \\
011441474-01 &    8.188576 &       8.072464 &   FP \\
011442353-01 &    1.315592 &       9.954076 &   FP \\
011442353-02 &  260.982432 &      13.175744 &   FP \\
011444434-01 &  233.622933 &     144.068497 &   FP \\
011444629-01 &  403.544751 &       7.284212 &   FP \\
011445111-01 &    1.317331 &       9.290820 &   FP \\
011445913-01 &    1.485338 &      14.955218 &   FP \\
011445913-02 &    1.485290 &      17.260891 &   FP \\
011447883-01 &  413.165953 &      13.066201 &   FP \\
011449642-01 &  369.306857 &       7.896166 &   FP \\
011449918-01 &  371.609222 &       8.727790 &   FP \\
011453481-01 &  323.080101 &       7.783687 &   FP \\
011453640-01 &  475.774274 &       7.204086 &   FP \\
011453915-01 &   24.098023 &      12.473138 &   FP \\
011454304-01 &    1.331137 &       8.950542 &   FP \\
011454304-02 &    1.330126 &      11.122871 &   FP \\
011454304-04 &   87.230266 &      10.669183 &   FP \\
011454304-05 &  105.486334 &      10.519446 &   FP \\
011454304-06 &  145.021848 &      11.173368 &   FP \\
011454304-07 &  202.763879 &       9.488640 &   FP \\
011454304-09 &   86.333104 &       9.031514 &   FP \\
011454487-01 &    0.675312 &      12.862413 &   FP \\
011454502-01 &  450.560900 &       7.139686 &   FP \\
011455507-01 &    0.643552 &       8.039443 &   FP \\
011455507-02 &   30.045885 &      11.331842 &   FP \\
011456154-01 &    3.501645 &      11.013149 &   FP \\
011456154-02 &    3.501716 &      11.749878 &   FP \\
011456154-03 &  208.789708 &      16.481654 &   FP \\
011456279-01 &    0.648315 &       9.216473 &   FP \\
011457137-02 &  347.765151 &      21.699549 &   FP \\
011457198-01 &    1.677372 &       9.909372 &   FP \\
011459949-01 &    2.555862 &       9.576879 &   FP \\
011459949-02 &  295.336376 &       8.258581 &   FP \\
011460213-01 &    0.886618 &      10.136210 &   FP \\
011460413-01 &  352.285669 &      13.133843 &   FP \\
011461134-01 &  558.685816 &      14.962918 &   FP \\
011461134-02 &    1.891212 &       8.843528 &   FP \\
011461821-01 &    1.282101 &       9.947228 &   FP \\
011462151-01 &    5.844283 &       7.197328 &   FP \\
011462151-02 &    0.513265 &       8.102182 &   FP \\
011462853-01 &   74.950525 &      12.603159 &   FP \\
011465134-01 &    1.487844 &      17.182571 &   FP \\
011465134-02 &    1.487794 &      10.332522 &   FP \\
011465678-01 &   10.374268 &       7.451037 &   FP \\
011465986-01 &   15.866609 &       7.998718 &   FP \\
011468469-01 &  256.552460 &       7.313396 &   FP \\
011469049-01 &    3.953542 &       9.155996 &   FP \\
011469049-02 &  179.267314 &      10.806873 &   FP \\
011469049-03 &    3.953766 &       8.405046 &   FP \\
011493683-01 &    3.751945 &       7.530604 &   FP \\
011495305-01 &    0.731219 &      12.920806 &   FP \\
011495305-02 &    0.731218 &      10.864616 &   FP \\
011495654-01 &  529.501473 &      19.658171 &   FP \\
011495654-02 &  717.326243 &      11.319964 &   FP \\
011497012-01 &    2.518414 &       8.750661 &   FP \\
011497012-02 &    0.744343 &       7.495823 &   FP \\
011498085-01 &  489.079563 &       8.566887 &   FP \\
011498661-01 &   42.094728 &      18.752501 &   FP \\
011498764-01 &    2.515164 &       9.159497 &   FP \\
011498764-02 &    3.581045 &      27.062748 &   FP \\
011498764-03 &    2.421259 &       7.919611 &   FP \\
011501678-01 &  369.694755 &       8.075088 &   FP \\
011501756-01 &  383.853610 &       7.646301 &   FP \\
011501756-02 &  327.793037 &       8.286218 &   FP \\
011501980-01 &  425.352363 &       7.556760 &   FP \\
011502003-01 &  423.247058 &       8.913349 &   FP \\
011506336-01 &   20.039485 &       9.094462 &   FP \\
011506768-01 &    1.395152 &       8.510890 &   FP \\
011506807-01 &   14.860258 &     158.229553 &   FP \\
011506807-02 &   24.629623 &      38.797491 &   FP \\
011506807-03 &   17.495579 &      41.849548 &   FP \\
011506859-01 &  232.149672 &      23.374420 &   FP \\
011508010-01 &    2.204428 &       9.012073 &   FP \\
011508010-02 &  150.844556 &      17.193039 &   FP \\
011508010-03 &  140.435716 &       8.612509 &   FP \\
011508010-04 &  160.208558 &       8.636078 &   FP \\
011508010-05 &   27.045272 &       8.175313 &   FP \\
011508010-06 &  124.441077 &       8.105474 &   FP \\
011508010-07 &  414.708688 &       7.841658 &   FP \\
011508010-08 &  139.327349 &       7.639148 &   FP \\
011508010-09 &   26.377680 &       8.302649 &   FP \\
011508010-10 &  114.338011 &       7.643986 &   FP \\
011508397-01 &    0.611577 &      13.119266 &   FP \\
011508397-02 &    0.506233 &      10.564852 &   FP \\
011508874-01 &    3.171880 &       9.394881 &   FP \\
011508874-02 &    3.172255 &       9.256092 &   FP \\
011509792-01 &  450.694085 &      16.836712 &   FP \\
011512566-01 &  372.810048 &       7.720916 &   FP \\
011512820-01 &   45.057298 &       7.409024 &   PC \\
011513987-01 &   23.064409 &       9.527206 &   FP \\
011514272-01 &    0.979188 &       8.933960 &   FP \\
011514272-02 &  182.650995 &       7.627396 &   FP \\
011514300-01 &  395.447021 &       8.801129 &   FP \\
011515196-01 &  348.342776 &      11.062979 &   FP \\
011515221-01 &    1.590951 &       8.786709 &   FP \\
011515679-01 &    2.131917 &       8.332371 &   FP \\
011515679-02 &  178.715964 &      23.599434 &   FP \\
011515679-03 &   87.578688 &      25.054582 &   FP \\
011515679-04 &   81.272472 &      18.466637 &   FP \\
011515679-05 &   81.407512 &      11.519287 &   FP \\
011515679-06 &  233.641125 &      14.287425 &   FP \\
011515679-07 &   98.841301 &      12.608218 &   FP \\
011515679-08 &   91.195588 &      10.877666 &   FP \\
011515772-01 &   12.833358 &      10.546020 &   FP \\
011516242-01 &  159.112489 &       9.150864 &   FP \\
011516242-02 &  373.742819 &      12.546430 &   FP \\
011516242-03 &  228.068118 &       8.847643 &   FP \\
011516933-01 &  672.997227 &       7.158918 &   FP \\
011517457-01 &  301.299380 &       7.751147 &   FP \\
011518193-01 &  429.757509 &      13.457168 &   FP \\
011518193-02 &  426.666747 &      55.051688 &   FP \\
011518193-03 &  396.721253 &     137.978490 &   FP \\
011519180-01 &    0.842064 &      11.589828 &   FP \\
011519180-02 &    0.842065 &      11.695060 &   FP \\
011519180-03 &    0.744991 &       9.829645 &   FP \\
011519180-04 &    0.745046 &       9.941906 &   FP \\
011519466-01 &    1.544049 &       8.408875 &   FP \\
011519466-02 &  242.596746 &      12.474625 &   FP \\
011519466-03 &  242.611368 &      12.650174 &   FP \\
011520274-01 &    2.445981 &      10.201008 &   FP \\
011520274-02 &    1.358730 &       9.047530 &   FP \\
011520384-01 &    9.268663 &      10.688010 &   FP \\
011520648-01 &  392.761312 &       7.176409 &   FP \\
011520793-01 &    2.148141 &      15.241292 &   FP \\
011520793-02 &    2.148279 &      13.957004 &   FP \\
011520793-03 &    0.715996 &      10.244346 &   FP \\
011520913-01 &    0.975867 &       8.362787 &   FP \\
011521087-01 &  195.182510 &       7.967028 &   PC \\
011546920-01 &    2.404350 &      10.964499 &   FP \\
011546920-02 &    2.410187 &      10.626811 &   FP \\
011546920-03 &    2.407431 &      11.719176 &   FP \\
011546920-04 &   89.731884 &      10.147681 &   FP \\
011546920-05 &   76.300827 &       8.979489 &   FP \\
011546920-06 &   56.103031 &       9.122108 &   FP \\
011546920-07 &  129.994409 &       8.775645 &   FP \\
011546920-08 &  281.392421 &       8.253614 &   FP \\
011546920-09 &   97.837612 &       7.854124 &   FP \\
011547271-01 &    0.913588 &       8.480886 &   FP \\
011551226-01 &  468.903452 &       7.318885 &   FP \\
011554517-01 &  370.253073 &       7.389125 &   FP \\
011555530-01 &  365.094735 &       9.173776 &   FP \\
011559115-01 &    2.382401 &       7.374914 &   FP \\
011560273-01 &    1.827498 &      18.407452 &   FP \\
011560273-02 &    1.827417 &      20.295010 &   FP \\
011560273-03 &    1.828093 &      11.994079 &   FP \\
011560273-04 &   30.930274 &       9.016763 &   FP \\
011560768-01 &  646.856545 &       7.554638 &   FP \\
011564366-01 &  367.772937 &      10.659275 &   FP \\
011564882-01 &    0.542809 &      10.757569 &   FP \\
011564882-02 &    0.542805 &      12.998817 &   FP \\
011564882-03 &   46.129545 &       7.753898 &   FP \\
011565158-01 &  496.703751 &       7.479653 &   FP \\
011565170-01 &   96.475505 &      47.652996 &   FP \\
011565170-02 &  134.366720 &      28.489919 &   FP \\
011565279-01 &  324.216500 &      12.825327 &   FP \\
011567149-01 &    0.684789 &       8.729535 &   FP \\
011567254-01 &  365.483153 &       7.686519 &   FP \\
011568331-01 &    1.823869 &       8.487729 &   FP \\
011568331-02 &   92.214303 &       7.555951 &   FP \\
011568331-03 &  201.680435 &       8.387119 &   FP \\
011568331-04 &  103.558742 &       7.381880 &   FP \\
011568331-05 &  410.527520 &       7.200457 &   FP \\
011568331-06 &  164.329912 &       7.154526 &   FP \\
011568331-07 &   82.470747 &       7.208388 &   FP \\
011569628-01 &    0.920980 &      13.152643 &   FP \\
011569628-02 &    0.678449 &       9.414275 &   FP \\
011571396-01 &  407.755958 &       8.299220 &   FP \\
011571757-01 &    0.709141 &       7.855760 &   FP \\
011571757-02 &    7.215461 &       9.410836 &   FP \\
011572046-01 &    0.963884 &       8.658407 &   FP \\
011572263-01 &    3.605319 &       9.986760 &   FP \\
011572666-01 &    0.698222 &      13.994582 &   FP \\
011572666-02 &    0.698216 &      13.664420 &   FP \\
011572666-03 &    1.007926 &      10.174316 &   FP \\
011599520-01 &  233.403037 &       8.286578 &   FP \\
011601410-01 &  400.496902 &       8.098248 &   FP \\
011601480-01 &  363.186430 &       7.720049 &   FP \\
011601673-01 &  434.953181 &       7.412195 &   FP \\
011602449-01 &    1.234055 &      10.674963 &   FP \\
011602449-02 &    1.234060 &      10.965002 &   FP \\
011602449-03 &    1.234058 &      10.188424 &   FP \\
011602449-04 &    0.997400 &       7.935557 &   FP \\
011602793-01 &  545.780674 &       7.251423 &   FP \\
011605209-01 &    3.725989 &       9.434371 &   FP \\
011606351-01 &    1.092871 &      10.928018 &   FP \\
011606529-01 &    1.455153 &       7.653138 &   FP \\
011607008-01 &    0.557284 &       7.781571 &   FP \\
011607008-02 &  342.695574 &      11.522054 &   FP \\
011607017-01 &    0.562728 &       9.194036 &   FP \\
011607017-02 &    0.562705 &       7.291685 &   FP \\
011607017-03 &    0.562713 &       8.188774 &   FP \\
011607091-01 &  369.401424 &      24.989269 &   FP \\
011612249-01 &  351.210852 &      23.209665 &   FP \\
011612249-02 &  361.786331 &      26.928756 &   FP \\
011612249-03 &  515.553044 &      18.639082 &   FP \\
011612249-04 &  364.547137 &      35.130639 &   FP \\
011612249-05 &  241.445416 &      11.011574 &   FP \\
011616076-01 &  541.606389 &       8.084661 &   FP \\
011618081-01 &  363.534215 &       7.453000 &   FP \\
011618103-01 &    0.615384 &       8.336927 &   FP \\
011618775-01 &   65.302033 &      11.433390 &   FP \\
011618937-01 &    0.684851 &       7.629896 &   FP \\
011618937-02 &  698.054939 &       7.865773 &   FP \\
011618998-01 &    0.500522 &      12.454074 &   FP \\
011618998-02 &   69.355813 &       7.734164 &   FP \\
011619202-01 &    0.607720 &       9.377940 &   FP \\
011619861-01 &    1.697138 &      14.990912 &   FP \\
011619861-02 &    1.697086 &      10.516414 &   FP \\
011619861-03 &    1.697077 &       9.203894 &   FP \\
011622280-01 &    1.358663 &       8.578511 &   FP \\
011622383-01 &  415.239313 &       9.508360 &   FP \\
011622535-01 &    0.570543 &      26.688025 &   FP \\
011622535-02 &    0.977104 &      11.368123 &   FP \\
011624191-01 &    1.523542 &      14.816169 &   FP \\
011624191-02 &    1.523591 &      12.340246 &   FP \\
011624521-01 &    0.592832 &       8.002616 &   FP \\
011624521-02 &    0.592851 &       7.708391 &   FP \\
011624521-03 &    0.592808 &       7.610502 &   FP \\
011649459-01 &    0.570352 &       8.342912 &   FP \\
011650152-01 &  373.847172 &       7.403890 &   FP \\
011650400-01 &  397.156474 &       7.191699 &   FP \\
011650420-01 &  631.261004 &       8.018398 &   FP \\
011651147-01 &  448.162489 &      10.144788 &   FP \\
011651588-01 &    0.687182 &       9.890064 &   FP \\
011653381-01 &    0.828686 &       7.858722 &   FP \\
011653381-02 &   45.633920 &       8.166820 &   FP \\
011653381-03 &  108.654336 &       8.170807 &   FP \\
011654113-01 &    4.602897 &       9.414597 &   FP \\
011654267-01 &    0.682216 &       9.773767 &   FP \\
011656398-01 &  328.201701 &       7.604663 &   FP \\
011656492-01 &    0.970483 &       9.041428 &   FP \\
011656492-02 &    0.970491 &      14.069581 &   FP \\
011656492-03 &    0.970315 &      15.460996 &   FP \\
011656928-01 &   11.751545 &       9.374505 &   FP \\
011656928-02 &   11.747402 &       7.119202 &   FP \\
011657371-01 &    0.841572 &       9.899155 &   FP \\
011657371-02 &    0.841549 &      10.996481 &   FP \\
011657371-03 &    0.841557 &      10.432256 &   FP \\
011657371-04 &    0.841564 &      10.381425 &   FP \\
011658996-01 &    0.969145 &      10.752290 &   FP \\
011658996-02 &    0.969115 &      11.613112 &   FP \\
011658996-03 &    0.969144 &      13.034937 &   FP \\
011661913-01 &  547.380889 &       7.622839 &   FP \\
011661993-01 &    0.544927 &      12.068872 &   FP \\
011665387-01 &  404.754768 &      18.948910 &   FP \\
011665531-01 &    0.832796 &       8.147747 &   FP \\
011666104-01 &    1.900267 &      11.132252 &   FP \\
011666104-02 &    0.555750 &       8.804516 &   FP \\
011666141-01 &    4.358648 &       8.071285 &   FP \\
011666429-01 &    9.705323 &      18.990189 &   FP \\
011666503-01 &    2.722545 &       8.263958 &   FP \\
011666503-02 &    0.618093 &      10.413224 &   FP \\
011666503-03 &    0.602962 &       9.874494 &   FP \\
011666920-01 &  206.101365 &       7.193912 &   FP \\
011667100-01 &    0.691969 &       8.990448 &   FP \\
011667100-02 &  260.738824 &       9.203866 &   FP \\
011667100-03 &  240.399899 &       9.116411 &   FP \\
011667100-04 &  202.659314 &       8.119026 &   FP \\
011668623-01 &    0.534641 &      20.458900 &   FP \\
011669249-01 &    4.312885 &       8.597864 &   FP \\
011670605-01 &   36.963028 &      11.224284 &   FP \\
011671162-01 &  566.264680 &       7.123597 &   FP \\
011671226-01 &    2.957090 &      16.217890 &   FP \\
011671226-02 &    1.478504 &      12.244678 &   FP \\
011671226-03 &    1.478550 &       9.790515 &   FP \\
011671226-04 &  594.388941 &       7.604764 &   FP \\
011674867-01 &  376.459938 &      11.966555 &   FP \\
011700185-01 &    3.616106 &      16.230690 &   FP \\
011700185-02 &  176.741551 &       7.960281 &   FP \\
011700370-01 &    0.613049 &      11.412794 &   FP \\
011700370-02 &    0.613046 &      11.301830 &   FP \\
011700604-01 &    0.551886 &      11.550843 &   FP \\
011700604-02 &    0.735856 &       9.207636 &   FP \\
011700604-03 &  118.143251 &       7.474352 &   FP \\
011700784-01 &  216.625063 &       7.153105 &   FP \\
011701888-01 &    1.159145 &       8.491881 &   FP \\
011701888-02 &  540.112896 &       8.007639 &   FP \\
011702531-01 &  332.855444 &       7.154399 &   FP \\
011703756-01 &  302.259317 &       7.197826 &   FP \\
011704101-01 &   83.957745 &      32.209301 &   FP \\
011704101-02 &   91.607006 &      21.066379 &   FP \\
011704336-01 &    0.917500 &       8.079100 &   FP \\
011704336-02 &  354.682919 &       8.795940 &   FP \\
011704336-03 &  547.649566 &       8.522366 &   FP \\
011704336-04 &  192.012909 &       8.281504 &   FP \\
011704336-05 &  216.551749 &       8.341897 &   FP \\
011704336-06 &   74.223591 &       8.072199 &   FP \\
011706518-01 &    6.935817 &      11.017182 &   FP \\
011708170-01 &    2.424782 &      13.158656 &   FP \\
011708170-02 &    0.808272 &      11.863084 &   FP \\
011708170-03 &  235.634294 &       7.137411 &   FP \\
011708170-04 &  165.152643 &       7.189133 &   FP \\
011708238-01 &    0.888292 &      11.979884 &   FP \\
011708238-02 &    0.888291 &      12.279928 &   FP \\
011708238-03 &    0.659279 &       9.115952 &   FP \\
011709752-01 &   96.365011 &     162.102661 &   FP \\
011709752-02 &   47.327780 &     809.387174 &   FP \\
011709752-03 &   47.420683 &     463.576098 &   FP \\
011709752-04 &   51.517314 &     563.529495 &   FP \\
011710139-01 &  275.069774 &      41.887249 &   FP \\
011710139-02 &    0.681700 &      13.916441 &   FP \\
011710163-01 &   31.850824 &       9.559220 &   FP \\
011710163-02 &   33.305479 &       7.843076 &   FP \\
011710462-01 &    1.050128 &      14.677524 &   FP \\
011710462-02 &    1.050126 &      19.985731 &   FP \\
011713245-01 &  394.907427 &       7.926393 &   FP \\
011713414-01 &  639.472632 &       8.207306 &   FP \\
011713924-01 &    3.346627 &       8.603101 &   FP \\
011713924-02 &    3.344517 &       9.432812 &   FP \\
011713981-01 &    2.136336 &       9.085029 &   FP \\
011713981-02 &  173.300247 &      12.398297 &   FP \\
011713981-03 &  157.675279 &       8.116238 &   FP \\
011713981-04 &  213.128890 &       8.844928 &   FP \\
011713981-05 &  264.922496 &       7.690532 &   FP \\
011713981-06 &  128.580256 &       7.632004 &   FP \\
011714150-01 &    0.882795 &      10.432920 &   FP \\
011714150-02 &   23.963961 &      10.283381 &   FP \\
011714150-03 &   29.565738 &       8.387378 &   FP \\
011714250-01 &  517.574479 &       9.160937 &   FP \\
011714421-01 &   54.022974 &       7.355474 &   FP \\
011716512-01 &  504.620679 &       8.081756 &   FP \\
011717013-01 &  370.828247 &      13.333334 &   FP \\
011717013-02 &  505.558520 &      12.149200 &   FP \\
011717013-03 &  248.942175 &       8.165334 &   FP \\
011717240-01 &    2.070841 &       9.416802 &   FP \\
011717240-02 &    3.116841 &       9.581763 &   FP \\
011717618-01 &  474.404516 &       7.495739 &   FP \\
011718839-01 &    1.782117 &       8.413660 &   FP \\
011720438-01 &    5.437966 &       8.243168 &   FP \\
011721444-01 &    4.025065 &       7.901403 &   FP \\
011721521-01 &  529.907938 &       8.995605 &   FP \\
011721521-02 &  342.014397 &       9.750683 &   FP \\
011721834-01 &    1.337142 &       9.163020 &   FP \\
011721834-02 &   37.592975 &      10.579990 &   FP \\
011721834-03 &  104.664221 &       9.951617 &   FP \\
011721834-04 &   76.093279 &       9.578182 &   FP \\
011721834-05 &   90.862269 &       9.006799 &   FP \\
011721834-06 &   67.630864 &       8.472412 &   FP \\
011721834-07 &   39.076460 &       7.840570 &   FP \\
011721834-08 &   61.311664 &       7.976420 &   FP \\
011721834-09 &  546.812792 &       9.880438 &   FP \\
011721834-10 &   48.188539 &       8.259918 &   FP \\
011722906-01 &    1.689261 &       8.448594 &   FP \\
011722906-02 &    1.691705 &       8.992793 &   FP \\
011722906-03 &   69.573090 &      10.682018 &   FP \\
011723497-01 &  585.122964 &       7.394868 &   FP \\
011723564-01 &    0.755221 &      13.594963 &   FP \\
011723926-01 &    0.535280 &       9.024973 &   FP \\
011723926-02 &   83.702743 &       7.918871 &   FP \\
011725829-01 &    0.527208 &      11.001103 &   FP \\
011751939-01 &    3.747686 &       7.775753 &   FP \\
011752083-01 &  346.204327 &       9.251354 &   FP \\
011753291-01 &  227.753664 &       9.573596 &   FP \\
011753409-01 &  373.709186 &      18.637657 &   FP \\
011753409-02 &  373.715338 &      18.631430 &   FP \\
011753409-03 &  373.717398 &      17.193106 &   FP \\
011753409-04 &  373.750602 &       8.556057 &   FP \\
011753409-05 &  373.690438 &       7.758138 &   FP \\
011753409-06 &  354.142648 &       7.542834 &   FP \\
011753698-01 &  240.060127 &       7.672217 &   FP \\
011753767-01 &  185.139434 &      51.127369 &   FP \\
011754974-01 &    0.581595 &      13.704146 &   FP \\
011754974-02 &  252.384083 &      11.977018 &   FP \\
011754974-03 &    0.581642 &      10.829746 &   FP \\
011755089-01 &  124.262232 &       7.133545 &   FP \\
011757334-01 &    1.823428 &       7.139527 &   FP \\
011758501-01 &  353.021248 &       8.196160 &   FP \\
011759262-01 &  264.137659 &      17.715021 &   FP \\
011759297-01 &    1.059943 &      10.763163 &   FP \\
011759685-01 &    0.822323 &       9.172359 &   FP \\
011759685-02 &   46.840630 &      12.440791 &   FP \\
011759685-03 &   37.308119 &      12.324803 &   FP \\
011759685-04 &   26.018319 &      10.773796 &   FP \\
011759685-05 &   35.917674 &      11.312390 &   FP \\
011759685-06 &   25.134397 &      10.609228 &   FP \\
011759685-07 &   12.948136 &      10.609201 &   FP \\
011759685-08 &  216.227751 &      10.540222 &   FP \\
011759685-09 &   24.752099 &      10.555080 &   FP \\
011759685-10 &   23.810348 &       9.553876 &   FP \\
011763683-01 &  368.713476 &       7.353542 &   FP \\
011764567-01 &  619.776627 &      53.001049 &   FP \\
011764567-02 &  524.672520 &      79.053866 &   FP \\
011766583-01 &  472.528186 &       9.081075 &   FP \\
011766996-01 &    7.708650 &       9.905872 &   FP \\
011766996-02 &    2.569008 &      10.213775 &   FP \\
011767422-01 &  496.196374 &       7.918362 &   FP \\
011768769-01 &  373.750988 &       7.351583 &   FP \\
011769210-01 &  493.279519 &      89.623375 &   FP \\
011769293-01 &  651.224558 &       7.199785 &   FP \\
011769929-01 &    1.002969 &      13.741779 &   FP \\
011769929-02 &  103.854522 &       9.116909 &   FP \\
011769929-03 &  165.919741 &       9.359826 &   FP \\
011769929-04 &    3.799802 &       8.374166 &   FP \\
011770258-01 &    0.812151 &      17.269287 &   FP \\
011770258-02 &    0.812160 &      18.456279 &   FP \\
011770258-03 &    0.812151 &      21.134650 &   FP \\
011771931-01 &    2.453505 &       9.570786 &   FP \\
011771931-02 &    0.981228 &       9.252537 &   FP \\
011771931-03 &    4.906512 &       7.974652 &   FP \\
011772510-01 &    1.290742 &       9.067954 &   FP \\
011772543-01 &    1.888257 &       8.213597 &   FP \\
011772717-01 &  511.003294 &       8.973839 &   FP \\
011772920-01 &  393.985494 &       7.675083 &   FP \\
011772971-01 &    0.786228 &       9.921892 &   FP \\
011773027-01 &  399.059787 &       7.791022 &   FP \\
011773460-01 &    6.213205 &       7.175363 &   FP \\
011773830-01 &    1.930008 &       8.497576 &   FP \\
011773909-01 &    0.582869 &      11.478890 &   FP \\
011773909-02 &    0.582869 &      11.522285 &   FP \\
011773909-03 &    0.509762 &       9.557756 &   FP \\
011775000-01 &  531.738838 &      12.828454 &   FP \\
011775251-01 &    0.838602 &       7.811724 &   FP \\
011775354-01 &    0.713524 &      16.842058 &   FP \\
011775709-01 &  356.456643 &      50.476612 &   FP \\
011802766-01 &    6.510631 &      11.521647 &   FP \\
011802766-02 &    3.255485 &      11.121719 &   FP \\
011802860-01 &    0.687214 &    4884.052246 &   FP \\
011802875-01 &    0.687192 &      13.368928 &   FP \\
011804800-01 &  292.536164 &       8.988774 &   FP \\
011807397-01 &  393.189717 &      72.726707 &   FP \\
011807603-01 &    1.573132 &      20.962584 &   FP \\
011807603-02 &    1.574029 &     104.202047 &   FP \\
011807603-03 &    0.786171 &      22.325274 &   FP \\
011808259-01 &  384.036398 &       9.271534 &   FP \\
011808259-02 &  357.492776 &       8.266239 &   FP \\
011808259-03 &  370.374229 &       7.165103 &   FP \\
011808713-01 &  374.651342 &      48.432049 &   FP \\
011809145-01 &    1.519168 &      10.013932 &   FP \\
011809145-02 &    1.519055 &      12.089881 &   FP \\
011809179-01 &    0.972423 &      13.195397 &   FP \\
011809179-02 &    0.972373 &       9.021622 &   FP \\
011811567-01 &  197.490559 &       7.154683 &   FP \\
011811582-01 &  372.957802 &       9.104832 &   FP \\
011811856-01 &   10.002815 &      20.037369 &   FP \\
011812403-01 &  486.562558 &       7.432075 &   FP \\
011815158-01 &    0.534387 &      10.518122 &   FP \\
011815158-02 &    0.534274 &       8.349869 &   FP \\
011817692-01 &  350.556082 &       7.776554 &   FP \\
011817929-01 &  423.959898 &       8.460894 &   FP \\
011817957-01 &  370.683564 &       9.004417 &   FP \\
011818166-01 &    1.608792 &      10.878722 &   FP \\
011819598-01 &  485.459070 &       7.801151 &   FP \\
011819758-01 &  336.105906 &       7.299750 &   FP \\
011820820-01 &    2.242949 &      10.766945 &   FP \\
011820820-02 &    0.747769 &      10.779628 &   FP \\
011820921-01 &    1.046653 &       8.305907 &   FP \\
011821140-01 &    0.505780 &      14.019792 &   FP \\
011821140-02 &    0.505778 &      18.623452 &   FP \\
011821140-03 &    0.505777 &      24.722722 &   FP \\
011822100-01 &  342.525893 &       7.550063 &   FP \\
011822666-01 &    1.431781 &       9.262838 &   FP \\
011822666-02 &    0.954506 &      14.245464 &   FP \\
011822666-03 &    0.954479 &      21.947141 &   FP \\
011822789-01 &    0.648293 &       8.480926 &   FP \\
011823661-01 &  285.497700 &      31.482552 &   FP \\
011823836-01 &    1.353634 &       8.870288 &   FP \\
011824364-01 &  497.669915 &       7.445494 &   FP \\
011824403-01 &  370.919492 &       8.726605 &   FP \\
011825955-01 &    0.543141 &       9.090161 &   FP \\
011826440-01 &    1.004993 &       8.422820 &   FP \\
011826440-02 &    0.967141 &       9.036298 &   FP \\
011826440-03 &  256.773256 &      10.258018 &   FP \\
011826440-04 &   55.988455 &       7.867160 &   FP \\
011826440-05 &  117.054204 &       7.866283 &   FP \\
011826440-06 &  106.886444 &       8.149654 &   FP \\
011853301-01 &    0.687167 &      14.422096 &   FP \\
011855996-01 &  429.482944 &       7.179080 &   FP \\
011857884-01 &  419.210714 &      11.678952 &   FP \\
011857884-02 &  311.484589 &       7.996299 &   FP \\
011857920-01 &  393.549009 &       7.203205 &   FP \\
011857969-01 &  647.889644 &       7.125133 &   FP \\
011859158-01 &  474.613377 &      29.563885 &   FP \\
011859158-02 &  477.229373 &      42.650179 &   FP \\
011859158-03 &  477.566353 &      21.208844 &   FP \\
011859408-01 &  369.144258 &      10.856912 &   FP \\
011859659-01 &  415.041946 &       7.202424 &   FP \\
011860064-01 &   12.776658 &       9.961465 &   FP \\
011861572-01 &    5.649764 &      10.280417 &   FP \\
011862867-01 &  251.490058 &      59.502289 &   FP \\
011862867-02 &  168.975470 &      15.891975 &   FP \\
011866905-01 &  152.958203 &       8.135736 &   FP \\
011868514-01 &    0.664655 &      17.427418 &   FP \\
011868514-02 &    0.664655 &      15.311745 &   FP \\
011868592-01 &  261.353534 &      19.975744 &   FP \\
011868592-02 &  367.060490 &      27.804223 &   FP \\
011868592-03 &  475.943037 &      12.268173 &   FP \\
011868854-01 &  553.267327 &       9.616379 &   FP \\
011869800-01 &  394.937478 &       7.189910 &   FP \\
011870493-01 &  268.903933 &       7.738091 &   FP \\
011872512-01 &    1.225850 &      12.895839 &   FP \\
011872848-01 &    1.457958 &      13.917755 &   FP \\
011872848-02 &    1.457653 &      12.013363 &   FP \\
011874676-01 &    0.504965 &      12.283068 &   FP \\
011874676-02 &    0.504970 &      12.429235 &   FP \\
011874676-03 &    0.504965 &      11.153327 &   FP \\
011875883-01 &    1.374463 &       8.443678 &   FP \\
011876098-01 &   10.363053 &      11.162838 &   FP \\
011904306-01 &  251.331671 &      11.947712 &   FP \\
011904306-02 &  255.725140 &       9.505362 &   FP \\
011904306-03 &  411.997167 &       7.657001 &   FP \\
011904591-01 &  364.905643 &       9.202956 &   FP \\
011904591-02 &    2.502557 &       8.669577 &   FP \\
011904719-01 &  261.719399 &       8.041655 &   FP \\
011905377-01 &  552.793584 &       7.669640 &   FP \\
011905761-01 &    3.042303 &       7.938485 &   FP \\
011907454-01 &    0.550141 &       9.172313 &   FP \\
011908383-01 &  362.970453 &       7.858859 &   FP \\
011908559-01 &    0.562853 &       8.542264 &   FP \\
011909375-01 &    0.674323 &      10.760018 &   FP \\
011909375-02 &    1.011879 &      10.021098 &   FP \\
011909375-03 &    4.489709 &      11.700677 &   FP \\
011909375-04 &    2.122298 &      15.977981 &   FP \\
011909375-05 &    1.805706 &      15.686692 &   FP \\
011909497-01 &    1.612407 &      11.748392 &   FP \\
011909497-02 &    2.382957 &       9.746393 &   FP \\
011909538-01 &  443.525170 &       7.353842 &   FP \\
011910103-01 &  413.841541 &      10.000540 &   FP \\
011910220-01 &    4.168783 &      16.999905 &   FP \\
011910256-01 &    0.566148 &       8.006887 &   FP \\
011910642-01 &    0.528892 &      12.068295 &   FP \\
011912546-01 &  675.177705 &       7.441516 &   FP \\
011912764-01 &    1.738175 &       8.935914 &   FP \\
011913095-01 &  203.607097 &     898.924438 &   FP \\
011913095-02 &  285.926805 &     214.446920 &   FP \\
011913095-03 &  288.099574 &      69.250094 &   FP \\
011913095-04 &  422.641941 &      61.890206 &   FP \\
011913095-05 &  281.921827 &     127.067558 &   FP \\
011913095-06 &  366.180246 &      18.985678 &   FP \\
011913095-07 &  471.463530 &      13.939841 &   FP \\
011913116-01 &  250.127724 &       7.393709 &   FP \\
011913313-01 &  385.184442 &      18.532354 &   FP \\
011913313-02 &  409.761813 &     148.124591 &   FP \\
011913835-01 &    0.969039 &       8.910110 &   FP \\
011917550-01 &    0.543539 &       9.582197 &   FP \\
011918317-01 &  572.550550 &       8.010977 &   FP \\
011918466-01 &    1.147439 &      17.092915 &   FP \\
011918886-01 &  369.000407 &      18.016106 &   FP \\
011918886-02 &  656.471626 &       8.962351 &   FP \\
011919337-01 &  484.425414 &      13.185841 &   FP \\
011919968-01 &    1.252580 &       9.837565 &   FP \\
011919968-02 &    0.512638 &       9.607610 &   FP \\
011919968-03 &    1.154605 &      11.016670 &   FP \\
011920468-01 &    0.834045 &       7.885128 &   FP \\
011920526-01 &    1.668168 &       8.224320 &   FP \\
011920526-02 &  373.660064 &      11.946260 &   FP \\
011920526-03 &   52.072371 &       9.974299 &   FP \\
011920541-01 &    4.425029 &       9.647561 &   FP \\
011920542-01 &    0.834115 &       7.876002 &   FP \\
011922283-01 &    0.934750 &       9.174955 &   FP \\
011922283-02 &   37.423272 &       8.768375 &   FP \\
011922283-03 &   34.552645 &       7.819788 &   FP \\
011922283-04 &   52.376482 &       9.107324 &   FP \\
011923739-01 &  220.630547 &       7.521518 &   PC \\
011924025-01 &    0.573997 &       9.201466 &   FP \\
011924162-01 &  578.489075 &       9.932137 &   FP \\
011924179-01 &  180.180987 &      63.721016 &   FP \\
011953224-01 &    4.159728 &      15.676646 &   FP \\
011953224-02 &    4.159657 &      16.194656 &   FP \\
011953224-03 &    1.386502 &      11.730659 &   FP \\
011953224-04 &   20.889166 &      13.909791 &   FP \\
011953224-05 &   13.732921 &      10.256879 &   FP \\
011954159-01 &  355.628784 &       7.849794 &   FP \\
011954651-01 &    1.050417 &       9.970866 &   FP \\
011954651-02 &  214.653881 &       7.925761 &   FP \\
011954671-01 &  537.106939 &      12.203204 &   FP \\
011957183-01 &    2.054115 &       7.413500 &   FP \\
011957238-01 &  583.539622 &      14.519682 &   FP \\
011957286-01 &    0.953778 &      12.985025 &   FP \\
011958066-01 &  491.046492 &      11.925675 &   FP \\
011958413-01 &  365.662219 &       8.310311 &   FP \\
011959685-01 &  316.777028 &       7.832176 &   FP \\
011959893-01 &    1.744913 &       8.038019 &   FP \\
011959893-02 &  255.362747 &       8.017314 &   FP \\
011959893-03 &   21.473022 &       7.244658 &   FP \\
011960645-01 &  367.952481 &       8.887012 &   FP \\
011961072-01 &    2.512535 &       8.769451 &   FP \\
011961072-02 &    2.512484 &       9.278455 &   FP \\
011961072-03 &   94.874660 &      10.424383 &   FP \\
011961072-04 &  134.884694 &       9.858926 &   FP \\
011961072-05 &  107.971726 &       8.922908 &   FP \\
011961072-06 &   78.975499 &       8.599650 &   FP \\
011961072-07 &   66.111527 &       8.364657 &   FP \\
011961072-08 &  102.271162 &       7.869442 &   FP \\
011961208-01 &  425.398388 &       8.538264 &   PC \\
011962496-01 &  330.919175 &       7.614877 &   FP \\
011967356-01 &    0.536481 &       8.877337 &   FP \\
011967758-01 &    2.083681 &      10.395334 &   FP \\
011967758-02 &   73.398776 &      24.495145 &   FP \\
011967758-04 &   82.023675 &      14.007312 &   FP \\
011967758-05 &   83.834196 &      14.692488 &   FP \\
011967758-06 &   30.126261 &      11.512200 &   FP \\
011967758-07 &   12.181215 &      12.117833 &   FP \\
011967758-08 &   85.502239 &      11.829260 &   FP \\
011967758-09 &   38.437473 &      11.371355 &   FP \\
011967758-10 &   36.175414 &      10.244687 &   FP \\
011968439-01 &    2.027426 &       8.591225 &   FP \\
011968439-02 &    1.013666 &       8.509401 &   FP \\
011968622-01 &  351.734191 &       8.872100 &   FP \\
011971449-01 &    5.727909 &      13.478520 &   FP \\
011971490-01 &    3.222800 &      13.658836 &   FP \\
011971494-01 &    3.222958 &      12.525958 &   FP \\
011971494-02 &  612.336978 &       8.416643 &   FP \\
011971494-03 &   50.275537 &       7.795187 &   FP \\
011972526-01 &    2.129304 &       9.370616 &   FP \\
011972526-02 &    2.129477 &      10.256703 &   FP \\
011972526-03 &    2.129424 &       7.841086 &   FP \\
011973805-01 &    4.256011 &      10.678348 &   FP \\
011973805-02 &    4.256373 &       8.559268 &   FP \\
011973915-01 &  369.922694 &     271.101013 &   FP \\
011973915-02 &  460.578716 &     265.768565 &   FP \\
011973921-01 &    0.760855 &       8.489858 &   FP \\
011973943-01 &    1.060711 &       9.161203 &   FP \\
011973943-03 &  274.706287 &      12.584015 &   FP \\
011973943-04 &  251.163332 &       9.446925 &   FP \\
011974024-01 &   14.813100 &       7.478780 &   FP \\
011974942-01 &    5.204341 &      11.284973 &   FP \\
011974942-02 &    1.300822 &       8.758523 &   FP \\
011974942-03 &  203.097353 &      10.647341 &   FP \\
011975253-01 &  618.724623 &       7.144116 &   FP \\
012004834-01 &    0.524635 &      32.958614 &   FP \\
012004834-02 &    0.524623 &      31.516239 &   FP \\
012011630-01 &  281.521359 &       8.283392 &   FP \\
012011818-01 &  635.329411 &       8.094483 &   FP \\
012011851-01 &    0.990976 &       7.983358 &   FP \\
012012219-01 &  387.546358 &       7.206387 &   FP \\
012017116-01 &  368.124721 &       7.769742 &   FP \\
012017921-01 &    1.592860 &       8.029425 &   FP \\
012019018-01 &  619.071895 &      10.806455 &   FP \\
012020365-01 &    1.876818 &      15.761009 &   FP \\
012020590-01 &    0.984452 &      10.872732 &   FP \\
012020590-02 &    0.984467 &      10.960222 &   FP \\
012020590-03 &    0.698177 &      10.364989 &   FP \\
012021620-01 &  279.994261 &      17.280943 &   FP \\
012022669-01 &    0.765511 &       7.690610 &   FP \\
012023551-01 &  529.994076 &      10.746749 &   FP \\
012053573-01 &  173.318452 &       7.574493 &   FP \\
012055866-01 &    0.730841 &       7.747163 &   FP \\
012060513-01 &   14.418794 &      10.819244 &   FP \\
012061605-01 &    8.190795 &      10.067807 &   FP \\
012061756-01 &    0.778313 &       7.460225 &   FP \\
012061756-02 &   70.390315 &       7.817482 &   FP \\
012061756-03 &   37.717253 &       8.629664 &   FP \\
012061756-04 &   58.939527 &       8.495855 &   FP \\
012061756-05 &  574.406208 &       8.426903 &   FP \\
012061756-06 &  106.902506 &       9.221226 &   FP \\
012061756-07 &   63.193866 &       7.890628 &   FP \\
012061756-08 &   56.269848 &       7.934983 &   FP \\
012061756-09 &   26.915981 &       7.925541 &   FP \\
012062071-01 &   58.117593 &       7.513998 &   FP \\
012062071-02 &   81.754581 &       9.829088 &   PC \\
012062071-03 &   37.021271 &       7.251149 &   FP \\
012062071-04 &   44.474198 &       8.808220 &   FP \\
012062443-01 &    0.683035 &       8.801078 &   FP \\
012062443-02 &  192.163171 &       7.360651 &   FP \\
012066447-01 &    0.904486 &      11.966608 &   FP \\
012066447-02 &    0.904465 &      11.578908 &   FP \\
012066509-01 &  483.759409 &      12.127885 &   FP \\
012066583-01 &    0.549169 &       9.745210 &   FP \\
012066583-02 &   28.177104 &      10.149012 &   FP \\
012066583-03 &   23.508505 &      10.713376 &   FP \\
012066629-01 &    0.549157 &      10.309256 &   FP \\
012066629-02 &   24.662708 &      11.918126 &   FP \\
012066629-03 &   32.451176 &      10.962480 &   FP \\
012068180-01 &    0.625998 &      10.935861 &   FP \\
012068180-02 &    0.756484 &       7.974755 &   FP \\
012069252-01 &    1.260946 &      13.062237 &   FP \\
012069252-02 &    1.260923 &      12.104459 &   FP \\
012069477-01 &  360.885834 &       8.088433 &   FP \\
012069952-01 &  382.722312 &       7.681651 &   FP \\
012071317-01 &    2.118413 &      11.942963 &   FP \\
012071317-02 &   36.075269 &      16.067849 &   FP \\
012071317-03 &    9.072803 &      12.681836 &   FP \\
012071317-04 &   48.720135 &      12.293664 &   FP \\
012071317-05 &   23.893139 &      11.173860 &   FP \\
012071317-06 &   40.207837 &      11.019387 &   FP \\
012071317-07 &   27.665469 &       8.978043 &   FP \\
012072666-01 &    0.687153 &       9.142438 &   FP \\
012072819-01 &    1.569518 &       9.870738 &   FP \\
012072819-02 &    1.569725 &      11.279675 &   FP \\
012073334-01 &    1.227199 &      24.272484 &   FP \\
012073340-01 &    1.227180 &      10.011185 &   FP \\
012102551-01 &  298.444724 &       9.153544 &   FP \\
012102905-01 &  523.008639 &      20.911863 &   FP \\
012104691-01 &   53.988900 &      10.117892 &   FP \\
012104691-02 &  355.162518 &       8.708770 &   FP \\
012104691-03 &   47.964596 &       7.389791 &   FP \\
012104951-01 &    4.737573 &       8.583073 &   FP \\
012105744-01 &   33.945368 &      24.033138 &   FP \\
012106368-01 &    1.171445 &       7.503570 &   FP \\
012107732-01 &  302.281470 &       7.655417 &   FP \\
012107755-01 &  479.475551 &       7.598037 &   FP \\
012108664-01 &   24.235757 &      10.942968 &   FP \\
012109297-01 &    1.975990 &       8.199460 &   FP \\
012109297-02 &  251.256151 &       9.382981 &   FP \\
012109297-03 &    1.975160 &       8.786372 &   FP \\
012109297-04 &   59.116545 &       7.764380 &   FP \\
012115283-01 &  367.531821 &      10.385339 &   FP \\
012115520-01 &  370.591520 &      10.993582 &   FP \\
012115630-01 &  353.521584 &       7.228086 &   FP \\
012116041-01 &  370.656511 &       9.196065 &   FP \\
012117689-01 &    1.143042 &       9.440290 &   FP \\
012117857-01 &  587.063307 &      34.374142 &   FP \\
012117868-01 &  419.828938 &       9.919819 &   FP \\
012118096-01 &  420.399957 &       7.903057 &   FP \\
012118338-01 &  440.418147 &       7.419276 &   FP \\
012119295-01 &    0.989580 &      10.249949 &   FP \\
012119295-02 &    0.989879 &      10.792370 &   FP \\
012119295-03 &    0.988462 &       8.814794 &   FP \\
012120077-01 &    0.667722 &      11.087077 &   FP \\
012120077-02 &    0.667720 &      11.433433 &   FP \\
012120077-03 &    0.500793 &      11.529070 &   FP \\
012121101-01 &  454.275828 &      10.004677 &   FP \\
012122143-01 &  363.189693 &       7.305787 &   FP \\
012153021-01 &  346.782946 &      11.267244 &   FP \\
012153181-01 &    6.793324 &       8.020448 &   FP \\
012155411-01 &  249.466399 &      10.065518 &   FP \\
012155868-01 &  501.350881 &       7.110054 &   FP \\
012155928-01 &    0.872768 &    1324.789551 &   FP \\
012155928-02 &    0.872768 &     861.160706 &   FP \\
012155928-03 &    0.654573 &     213.659013 &   FP \\
012156552-01 &  191.182270 &       8.119227 &   FP \\
012157161-01 &    0.752401 &       9.159986 &   FP \\
012157358-01 &    1.641101 &       7.747318 &   FP \\
012157472-01 &  415.432350 &       7.224099 &   FP \\
012157730-01 &  398.878200 &       7.457479 &   FP \\
012159971-01 &    1.002313 &       8.316896 &   FP \\
012159988-01 &    3.007751 &       8.746645 &   FP \\
012160001-01 &    2.004974 &       9.254095 &   FP \\
012160001-02 &   43.527397 &      30.444055 &   FP \\
012160001-03 &   43.520822 &      27.919746 &   FP \\
012160001-04 &   59.871646 &      14.456109 &   FP \\
012160001-05 &   66.327028 &      11.452792 &   FP \\
012160001-06 &   61.060126 &      11.503813 &   FP \\
012160001-07 &   56.742490 &       8.680922 &   FP \\
012160023-01 &    2.004872 &       7.423435 &   FP \\
012164392-01 &  363.205035 &       7.357481 &   FP \\
012164475-01 &   72.022601 &      35.038059 &   FP \\
012164998-01 &  434.444980 &       7.117654 &   FP \\
012165113-01 &    0.557600 &      12.066497 &   FP \\
012165113-02 &    0.557589 &      11.169859 &   FP \\
012165113-03 &    0.557592 &       9.430715 &   FP \\
012165407-01 &  277.331232 &       7.595546 &   FP \\
012167086-01 &  391.767850 &       7.975407 &   FP \\
012169181-01 &    1.289852 &      11.386820 &   FP \\
012169181-02 &    1.068214 &       9.034206 &   FP \\
012169181-03 &  198.508253 &       9.360498 &   FP \\
012169181-04 &  264.667599 &       8.091868 &   FP \\
012169181-05 &   40.837721 &       8.775110 &   FP \\
012169339-01 &  372.560677 &       7.681676 &   FP \\
012170306-01 &    1.223891 &       8.251163 &   FP \\
012170722-01 &    0.587962 &       8.394961 &   FP \\
012202137-01 &    0.613655 &       8.998623 &   FP \\
012202137-02 &   20.814894 &      19.282670 &   FP \\
012202137-03 &   15.597677 &      16.350896 &   FP \\
012202137-04 &    1.222873 &      13.105598 &   FP \\
012202143-01 &    0.983069 &      13.305095 &   FP \\
012202143-02 &    0.982106 &      12.814627 &   FP \\
012202143-03 &    0.591744 &      10.087806 &   FP \\
012206271-01 &    1.533581 &       9.155609 &   FP \\
012206271-03 &   27.136062 &      13.107070 &   FP \\
012206271-04 &   34.033619 &      13.032389 &   FP \\
012206271-05 &    6.832396 &      12.294234 &   FP \\
012206271-06 &   27.139777 &      10.519018 &   FP \\
012206271-07 &   29.892357 &      10.092520 &   FP \\
012206812-01 &  356.442566 &       7.207142 &   FP \\
012207099-01 &    1.422546 &      17.184956 &   FP \\
012207099-03 &   51.452225 &      16.592437 &   FP \\
012207099-04 &   51.455906 &      16.660643 &   FP \\
012207099-07 &  134.511185 &      15.909949 &   FP \\
012207099-08 &  131.697660 &      13.854596 &   FP \\
012207099-09 &    1.422561 &      14.882066 &   FP \\
012208157-01 &    0.753910 &       8.284795 &   FP \\
012208157-02 &   39.026180 &       9.235876 &   FP \\
012208157-03 &   31.132750 &       8.442601 &   FP \\
012208769-01 &    4.188797 &       8.287898 &   FP \\
012214389-01 &  582.702268 &       8.528803 &   FP \\
012214521-01 &  274.963681 &       7.351733 &   FP \\
012215566-01 &  368.019548 &      25.785736 &   FP \\
012216210-01 &    1.848878 &       9.466165 &   FP \\
012216210-02 &    0.640926 &       8.979853 &   FP \\
012216210-03 &    0.924410 &       9.258657 &   FP \\
012216210-04 &   32.011598 &       9.340536 &   FP \\
012216210-05 &   14.011013 &       9.957100 &   FP \\
012217281-01 &    0.567721 &      10.580091 &   FP \\
012217281-02 &   71.918954 &      10.198529 &   FP \\
012217281-03 &   25.726735 &      10.127423 &   FP \\
012217281-04 &   65.922257 &       9.919383 &   FP \\
012217281-05 &  109.263945 &       9.716077 &   FP \\
012217324-01 &  389.054822 &      11.784418 &   FP \\
012217324-02 &  362.164163 &      12.583543 &   FP \\
012217324-03 &  373.444954 &      12.025614 &   FP \\
012217904-01 &   13.612482 &       8.791326 &   FP \\
012253019-01 &  421.773531 &      10.373489 &   FP \\
012253106-01 &    4.090621 &       8.492617 &   FP \\
012253106-02 &    4.090902 &       9.726050 &   FP \\
012254050-01 &  360.260304 &      12.196037 &   FP \\
012254389-01 &    1.240867 &      18.608957 &   FP \\
012254389-02 &   22.573150 &      17.898173 &   FP \\
012254389-03 &   15.382945 &      11.671961 &   FP \\
012254419-01 &    0.755162 &       8.201431 &   FP \\
012254814-01 &  405.657933 &      11.713254 &   FP \\
012255075-01 &  517.186309 &       8.131473 &   FP \\
012255075-02 &  385.848175 &       7.198440 &   FP \\
012257449-01 &    4.644526 &      12.777602 &   FP \\
012258300-01 &    2.480103 &      13.008739 &   FP \\
012258300-02 &  411.673282 &      17.578198 &   FP \\
012258300-03 &   66.564333 &       9.360026 &   FP \\
012258300-04 &   60.087924 &       8.218295 &   FP \\
012258300-05 &  100.092573 &       9.355647 &   FP \\
012258300-06 &   55.524838 &       7.921571 &   FP \\
012258330-01 &    0.560579 &       8.142762 &   FP \\
012258330-02 &    0.560569 &       9.709625 &   FP \\
012258330-03 &   39.810225 &       7.142348 &   FP \\
012258330-04 &   19.738601 &       8.717840 &   FP \\
012258330-05 &    7.161303 &       7.953550 &   FP \\
012265995-01 &  383.370600 &       7.132502 &   FP \\
012267723-01 &    4.490458 &       7.291744 &   FP \\
012268190-01 &    0.995561 &      12.060255 &   FP \\
012268319-01 &    3.630614 &      14.968948 &   FP \\
012268319-02 &    3.630764 &      12.372072 &   FP \\
012268579-01 &    1.202443 &      10.306021 &   FP \\
012268579-02 &    1.202516 &      12.504406 &   FP \\
012269104-01 &  185.426726 &      20.938284 &   FP \\
012303426-01 &    1.482106 &       8.973840 &   FP \\
012303426-02 &    1.482080 &       8.800546 &   FP \\
012304246-01 &   33.905967 &      15.913828 &   FP \\
012305407-01 &    1.335624 &       8.293200 &   FP \\
012305688-01 &  381.319007 &       7.266564 &   FP \\
012306284-01 &    2.990186 &      10.199642 &   FP \\
012306284-02 &    2.988138 &       8.475552 &   FP \\
012306497-01 &    0.916642 &       9.891736 &   FP \\
012307076-01 &  309.692312 &       8.883690 &   FP \\
012307076-02 &  251.631735 &       7.470068 &   FP \\
012307309-01 &    3.490500 &      11.944257 &   FP \\
012314750-01 &    3.344919 &       9.452332 &   FP \\
012314750-02 &  303.516108 &      10.864666 &   FP \\
012314750-03 &    3.346372 &      11.064881 &   FP \\
012315060-01 &    0.662821 &       8.552649 &   FP \\
012317342-01 &    1.468448 &      11.019629 &   FP \\
012350369-01 &  323.688642 &       7.400941 &   FP \\
012351207-01 &    3.380519 &       7.968759 &   FP \\
012352485-01 &  566.375806 &       7.311851 &   FP \\
012353648-01 &    1.212932 &      13.828547 &   FP \\
012353648-02 &    0.504575 &      16.904798 &   FP \\
012354315-01 &    6.193644 &       9.397443 &   FP \\
012356171-01 &  333.192938 &       7.799696 &   FP \\
012356839-01 &  622.216262 &      11.168864 &   FP \\
012356839-02 &  439.854125 &      12.691096 &   FP \\
012356839-03 &  553.654194 &      10.975370 &   FP \\
012357074-01 &  449.039268 &       8.604485 &   FP \\
012357103-01 &    0.518967 &      10.382939 &   FP \\
012365420-01 &    1.040516 &      12.477726 &   FP \\
012365420-02 &    1.325547 &       9.518678 &   FP \\
012366719-01 &    2.886584 &       8.687078 &   FP \\
012366719-02 &   19.482243 &       7.485584 &   FP \\
012366719-03 &  152.511705 &       7.222896 &   FP \\
012366719-04 &  380.681569 &       7.182882 &   FP \\
012366719-05 &  109.588532 &       7.147187 &   FP \\
012367153-01 &    6.934787 &       9.429292 &   FP \\
012400506-01 &  468.191699 &       8.040545 &   FP \\
012400984-01 &    0.718950 &      13.530222 &   FP \\
012400984-02 &    0.967571 &      14.068771 &   FP \\
012402465-01 &  338.826293 &       7.124503 &   FP \\
012403944-01 &  581.114721 &       7.125990 &   FP \\
012404610-01 &    0.915727 &      20.434500 &   FP \\
012404610-02 &    0.915878 &      17.096500 &   FP \\
012405425-01 &  441.285637 &      11.658773 &   FP \\
012405425-02 &  505.944658 &      10.982407 &   FP \\
012407395-01 &    0.535677 &      12.524733 &   FP \\
012407395-02 &    0.535659 &      10.835042 &   FP \\
012407395-03 &    2.153912 &       8.638870 &   FP \\
012407395-04 &    1.077075 &       9.648301 &   FP \\
012417246-01 &  555.315404 &       7.887381 &   FP \\
012417360-01 &    1.210239 &       8.914902 &   FP \\
012417360-02 &   43.114166 &      13.086582 &   FP \\
012417360-03 &   26.941622 &       9.867196 &   FP \\
012417360-04 &   17.827660 &       7.482874 &   FP \\
012417360-05 &   44.525177 &       8.210572 &   FP \\
012417739-01 &    3.209983 &       8.921066 &   FP \\
012454007-01 &  359.927957 &       7.726674 &   FP \\
012455116-01 &  119.180330 &      11.716875 &   FP \\
012455315-01 &    4.187466 &       8.566395 &   FP \\
012456491-01 &  361.536352 &       7.338090 &   PC \\
012456650-01 &  368.958809 &       7.774453 &   FP \\
012456650-02 &  368.783567 &       9.063803 &   FP \\
012457978-01 &    5.189522 &      10.203120 &   FP \\
012458189-01 &    1.134675 &       8.590694 &   FP \\
012458189-02 &    4.311890 &       9.307824 &   FP \\
012458189-03 &    4.311837 &       9.388424 &   FP \\
012458437-01 &    4.164928 &      10.105750 &   FP \\
012458437-02 &    4.164699 &      10.017020 &   FP \\
012458437-03 &  562.289330 &       8.214091 &   FP \\
012458666-01 &    5.716032 &       8.732637 &   FP \\
012458755-01 &  263.286294 &       7.841793 &   FP \\
012458908-01 &    6.727709 &       9.891588 &   FP \\
012470317-01 &    0.757495 &      13.157211 &   FP \\
012470709-01 &    0.512169 &      15.599226 &   FP \\
012470709-02 &    0.606225 &      10.636274 &   FP \\
012505154-01 &    0.850214 &       7.709267 &   FP \\
012505154-02 &  208.383442 &       8.962962 &   FP \\
012505154-03 &   76.647142 &       8.564926 &   FP \\
012505154-04 &   35.647842 &       8.555129 &   FP \\
012505154-05 &  264.322729 &       8.310606 &   FP \\
012505621-01 &    1.265116 &       9.334983 &   FP \\
012505621-02 &  306.485318 &       7.425351 &   FP \\
012506463-01 &  548.118822 &      11.689122 &   FP \\
012506650-01 &  334.899533 &       7.729521 &   FP \\
012506665-01 &    0.579988 &       9.760956 &   FP \\
012506665-02 &    0.579992 &      11.881280 &   FP \\
012507325-01 &    2.110686 &       7.742876 &   FP \\
012507325-03 &    4.771207 &      15.409044 &   FP \\
012507325-04 &    3.300251 &      11.754145 &   FP \\
012507325-05 &    2.340532 &      13.670778 &   FP \\
012507325-06 &    2.249774 &      14.265247 &   FP \\
012508604-01 &    0.812223 &       9.662572 &   FP \\
012508604-02 &    0.541473 &       9.000163 &   FP \\
012508918-01 &  382.414139 &       7.293653 &   FP \\
012509148-01 &    1.556375 &      10.199720 &   FP \\
012509148-02 &    2.413710 &       8.859402 &   FP \\
012509148-03 &  398.373181 &      17.349715 &   FP \\
012509148-04 &    2.414099 &      13.503794 &   FP \\
012520187-01 &    0.536220 &      10.613687 &   FP \\
012520187-02 &   92.472689 &       8.338431 &   FP \\
012553358-01 &    2.952113 &      11.317560 &   FP \\
012553358-02 &    2.952446 &       9.643836 &   FP \\
012553408-01 &   47.835634 &      10.289620 &   FP \\
012553408-02 &  295.566190 &      28.925538 &   FP \\
012600703-01 &  381.474881 &       9.804766 &   FP \\
012601040-01 &  429.672416 &      10.746743 &   FP \\
012602250-01 &  594.904500 &      33.994373 &   FP \\
012602250-02 &  320.410494 &      26.408253 &   FP \\
012602250-03 &  343.238640 &      23.835217 &   FP \\
012602250-04 &  338.250873 &      22.503611 &   FP \\
012602335-01 &    0.679463 &       9.176666 &   FP \\
012602335-02 &   45.992542 &      14.019417 &   FP \\
012602335-03 &   40.391843 &      18.953262 &   FP \\
012602335-04 &   38.979152 &       9.109823 &   FP \\
012602335-05 &   47.892315 &      10.909366 &   FP \\
012602567-01 &    2.047383 &      11.149850 &   FP \\
012602567-02 &    0.818935 &       7.811702 &   FP \\
012602567-03 &  180.218964 &       9.438587 &   FP \\
012602567-04 &  180.196754 &       8.807667 &   FP \\
012603114-01 &  513.854723 &       8.544926 &   FP \\
012644136-01 &  147.629760 &      27.924015 &   FP \\
012644712-01 &    1.724956 &       8.297237 &   FP \\
012646712-01 &    5.580879 &       8.478631 &   FP \\
012646743-01 &   47.749939 &       7.554155 &   FP \\
012647018-01 &    1.297138 &      10.037877 &   FP \\
012647070-01 &    1.123521 &       9.369624 &   FP \\
012647070-02 &    0.561755 &      10.245048 &   FP \\
012688835-01 &    0.591820 &      11.359151 &   FP \\
012688835-02 &   35.935936 &       9.738780 &   FP \\
012690441-01 &  202.562614 &      10.544905 &   FP \\
012691443-01 &    7.064051 &      26.446234 &   FP \\
012691831-01 &    0.644803 &      11.170691 &   FP \\
012691865-01 &  396.022425 &       7.344763 &   FP \\
012736056-01 &    0.721132 &       9.613811 &   FP \\
012736056-02 &    0.566319 &       8.632937 &   FP \\
012783196-01 &  521.778930 &      31.472628 &   FP \\
012783196-02 &  286.504828 &      20.619419 &   FP \\
012783196-03 &  443.965678 &       8.332697 &   FP \\
012784394-01 &    0.578362 &      10.277803 &   FP \\
012784394-02 &   76.581243 &       7.240863 &   FP \\
012833566-01 &    0.896362 &      13.300255 &   FP \\
012833566-02 &    0.896366 &       9.532255 &   FP \\
012833566-03 &   88.691911 &       8.298912 &   FP \\
012833566-04 &  168.014992 &       7.603547 &   FP \\
012833566-05 &  124.338023 &       7.154004 &   FP \\
012884118-01 &   13.938278 &       7.437687 &   FP \\
012884588-01 &    0.745908 &       8.865173 &   FP \\
012884588-02 &    0.745931 &      10.876831 &   FP \\
012885086-01 &    0.500545 &      12.398667 &   FP \\
012885086-02 &    1.928308 &       9.889210 &   FP \\
100001645-01 &   78.699490 &      11.141722 &   FP \\
100001645-02 &   40.282259 &       9.888838 &   FP \\
\bottomrule
\end{tabular}


==> Table-scrclean-full.tex <==
\begin{tabular}{lrrl}
\toprule
{} &      period &          mes & disp \\
TCE\_ID       &             &              &      \\
\midrule
000757099-01 &    0.725365 &     8.832907 &   FP \\
000892376-01 &  317.579997 &    11.805184 &   FP \\
000892376-02 &    1.532301 &    11.532692 &   FP \\
000892376-03 &  193.684366 &    14.835271 &   FP \\
000892376-04 &  432.870540 &    11.373951 &   FP \\
000892376-05 &  267.093312 &    10.308785 &   FP \\
000892376-06 &    1.531632 &    10.454597 &   FP \\
000893004-01 &  399.722285 &     7.240176 &   FP \\
000893507-02 &  504.629640 &    15.434824 &   FP \\
000893507-03 &  308.546946 &    12.190248 &   FP \\
000893507-04 &  549.804329 &    12.712417 &   FP \\
000893507-05 &  207.349237 &    11.017911 &   FP \\
000893647-01 &  527.190559 &    13.424537 &   FP \\
000893647-02 &  558.164884 &    13.531707 &   FP \\
000893647-03 &  360.260977 &     9.600089 &   FP \\
001026133-01 &    0.897032 &     8.271363 &   FP \\
001026474-01 &  410.879998 &    13.242956 &   FP \\
001028018-01 &    0.618210 &     8.604242 &   FP \\
001028018-02 &    0.616102 &     8.159699 &   FP \\
001028246-01 &   55.568665 &    19.326508 &   FP \\
001160891-01 &    0.940422 &     8.244874 &   FP \\
001160891-02 &   58.260830 &     9.598072 &   FP \\
001160891-03 &   58.262342 &    10.182199 &   FP \\
001160891-04 &  109.942662 &     9.317628 &   FP \\
001160891-05 &   98.022882 &    11.025843 &   FP \\
001160891-06 &  515.364574 &     8.325801 &   FP \\
001160891-07 &   47.991884 &     8.057968 &   FP \\
001160891-08 &   83.840371 &     8.850705 &   FP \\
001160891-09 &   31.377554 &     9.479858 &   FP \\
001160891-10 &  100.102636 &     8.770936 &   FP \\
001162150-01 &    1.349062 &     8.147107 &   FP \\
001162150-02 &    0.833322 &     8.026570 &   FP \\
001162150-03 &   14.639015 &     8.536366 &   FP \\
001162345-01 &    1.109127 &     7.976133 &   FP \\
001162345-02 &   90.719703 &     7.396410 &   FP \\
001162345-03 &   58.055290 &     7.107477 &   FP \\
001162345-04 &  221.672529 &     7.781253 &   FP \\
001292087-01 &    1.095272 &     9.098260 &   FP \\
001292798-01 &  653.348421 &    10.003201 &   FP \\
001294670-01 &    1.073124 &     7.820147 &   FP \\
001294670-02 &    5.368782 &     7.964607 &   FP \\
001294756-01 &    0.688485 &     9.807051 &   FP \\
001294756-02 &   64.451947 &     8.778246 &   FP \\
001294756-03 &   66.507617 &     9.343415 &   FP \\
001294756-04 &   66.482265 &     9.445949 &   FP \\
001294756-05 &   55.104920 &     9.226108 &   FP \\
001429653-01 &    2.340369 &     8.976552 &   FP \\
001430590-01 &  472.240633 &    12.076634 &   FP \\
001430590-02 &    0.693461 &    11.955355 &   FP \\
001431794-01 &    1.251772 &     9.424538 &   FP \\
001433399-01 &    1.300802 &     7.913658 &   FP \\
001433399-02 &   29.497516 &    14.551912 &   FP \\
001433399-03 &   45.617222 &    11.358607 &   FP \\
001433399-04 &   31.555902 &    13.213591 &   FP \\
001433399-05 &   50.222862 &    10.549638 &   FP \\
001433399-06 &   16.674468 &    10.804346 &   FP \\
001433399-07 &   27.221273 &     9.291148 &   FP \\
001433399-08 &   17.892004 &     8.615379 &   FP \\
001434013-01 &  438.961262 &     7.213117 &   PC \\
001434660-01 &    1.359565 &    11.497860 &   FP \\
001434660-02 &    1.359591 &    11.493064 &   FP \\
001434800-01 &    1.498405 &     7.883659 &   FP \\
001434800-02 &  475.197057 &    10.435023 &   FP \\
001434800-03 &  228.236476 &     7.215937 &   FP \\
001435448-01 &  439.812584 &     9.912547 &   FP \\
001570349-01 &    0.581525 &    10.134377 &   FP \\
001570924-01 &  464.301407 &    17.097235 &   FP \\
001570924-02 &  466.413476 &    11.510250 &   FP \\
001570924-03 &  523.280338 &    11.650740 &   FP \\
001571717-01 &    1.686917 &     8.237067 &   FP \\
001572114-01 &  374.370064 &     9.656822 &   FP \\
001572114-02 &  366.605873 &     8.278876 &   FP \\
001573094-01 &  457.815129 &     8.393106 &   FP \\
001573138-01 &  471.262851 &    21.250456 &   FP \\
001573138-02 &  338.116518 &    19.233550 &   FP \\
001573138-03 &  374.845451 &    12.388587 &   FP \\
001573174-01 &    0.832937 &    15.988929 &   FP \\
001573174-02 &    0.833140 &    10.717982 &   FP \\
001573174-03 &    0.832993 &     9.343303 &   FP \\
001574792-01 &    2.784573 &     8.005491 &   FP \\
001574792-02 &   55.060448 &    10.276760 &   FP \\
001574792-03 &  108.896189 &    10.252389 &   FP \\
001574792-04 &  224.183697 &    10.606178 &   FP \\
001574792-05 &   51.940766 &     9.519526 &   FP \\
001574792-06 &   68.585444 &     8.917924 &   FP \\
001574792-07 &   85.688560 &     8.606233 &   FP \\
001574792-08 &   38.577875 &     8.718881 &   FP \\
001574792-09 &   91.077557 &     8.717736 &   FP \\
001574792-10 &   85.263361 &     8.260783 &   FP \\
001575977-01 &    0.838873 &     9.336205 &   FP \\
001576115-01 &    0.970161 &    14.487210 &   FP \\
001576115-02 &    0.970177 &    18.256612 &   FP \\
001576115-03 &    0.970202 &    17.956612 &   FP \\
001576144-01 &    2.685546 &     9.541597 &   FP \\
001576144-02 &  522.336618 &    20.611738 &   FP \\
001576144-03 &  499.949937 &     8.364026 &   FP \\
001576144-04 &  580.422083 &     8.175901 &   FP \\
001577912-01 &    1.885102 &     7.590987 &   FP \\
001577912-02 &    1.020088 &     7.358927 &   FP \\
001717717-01 &  315.908164 &   123.601494 &   FP \\
001717717-02 &  484.746826 &    15.289327 &   FP \\
001718594-01 &  565.007149 &    26.788054 &   FP \\
001718594-02 &    2.717638 &     9.961870 &   FP \\
001718665-01 &  350.033733 &     8.256130 &   FP \\
001719166-01 &  694.092291 &     7.226009 &   FP \\
001720673-01 &  365.517794 &    50.512936 &   FP \\
001720673-02 &  390.894337 &    27.103477 &   FP \\
001721361-01 &    3.014896 &     7.808281 &   FP \\
001722506-01 &  414.725279 &    11.706846 &   FP \\
001722506-02 &  312.289506 &     9.997439 &   FP \\
001722506-03 &  395.981004 &    11.799933 &   FP \\
001726231-02 &  418.056036 &     8.371660 &   FP \\
001849235-01 &    0.786412 &    11.972810 &   FP \\
001849235-02 &    0.786473 &    10.288483 &   FP \\
001849341-01 &  440.640196 &     7.365564 &   FP \\
001865567-01 &    1.349493 &    11.293683 &   FP \\
001865567-02 &    0.674768 &    10.677511 &   FP \\
001867630-01 &    1.389529 &     7.759970 &   FP \\
001870480-01 &  288.678111 &     8.731917 &   FP \\
001870849-01 &    0.796878 &    16.544960 &   FP \\
001870849-02 &    0.531251 &    12.762195 &   FP \\
001870849-03 &    0.531255 &    12.867511 &   FP \\
001872192-01 &    0.671084 &    10.589271 &   FP \\
001872192-02 &    0.669402 &     8.154729 &   FP \\
001872262-01 &    1.126514 &     7.852224 &   FP \\
001872340-01 &  424.278752 &    15.860461 &   FP \\
001872340-02 &  637.553712 &    21.183083 &   FP \\
001872340-04 &  424.436932 &    15.550985 &   FP \\
001872340-05 &  430.509662 &    15.385726 &   FP \\
001872885-02 &  285.713021 &    11.877556 &   FP \\
001872948-01 &    1.387392 &     8.582177 &   FP \\
001872948-02 &   36.724012 &    16.405596 &   FP \\
001872948-03 &   53.813290 &    13.914441 &   FP \\
001872948-04 &   74.270498 &    10.642550 &   FP \\
001872948-05 &  123.698946 &     9.981447 &   FP \\
001872948-06 &   10.003211 &     9.870395 &   FP \\
001872948-07 &   47.208161 &    10.301479 &   FP \\
001872948-08 &   94.088176 &    12.235305 &   FP \\
001873543-01 &  411.564276 &     9.976171 &   FP \\
001873543-02 &  304.005998 &     9.389436 &   FP \\
001873918-01 &  528.700117 &    17.171549 &   FP \\
001873918-02 &  467.926943 &    26.059564 &   FP \\
001873918-03 &  407.976459 &    20.916171 &   FP \\
001873918-04 &  341.484126 &    15.135068 &   FP \\
001873918-05 &  357.889352 &    17.236615 &   FP \\
001995126-01 &  452.901339 &     7.883877 &   FP \\
001995431-01 &  643.260245 &     7.360133 &   FP \\
002010577-01 &  453.671480 &     7.517980 &   FP \\
002011424-01 &    0.522959 &    14.060490 &   FP \\
002011424-02 &    0.522953 &    13.036811 &   FP \\
002011424-03 &  218.851247 &     8.398931 &   FP \\
002011424-04 &   38.713003 &     7.446955 &   FP \\
002013754-01 &  461.656452 &    14.389081 &   FP \\
002013754-02 &  232.949693 &     9.257159 &   FP \\
002016171-01 &  578.279838 &     8.047401 &   FP \\
002017224-01 &  614.571859 &    14.796513 &   FP \\
002017224-02 &  393.119656 &     8.550938 &   FP \\
002017803-01 &    0.610572 &     8.644678 &   FP \\
002018261-01 &    1.692078 &     7.495996 &   FP \\
002018261-02 &   50.372210 &    21.900640 &   FP \\
002018261-03 &   50.367115 &    20.201356 &   FP \\
002018261-04 &  152.070496 &     9.861270 &   FP \\
002018261-05 &   72.168257 &    19.342906 &   FP \\
002018261-06 &   82.745681 &     8.613950 &   FP \\
002018261-07 &  124.268217 &     8.569704 &   FP \\
002018261-08 &   30.609872 &     8.245763 &   FP \\
002018261-09 &   63.546327 &     8.600803 &   FP \\
002018261-10 &   41.251980 &     8.465814 &   FP \\
002018685-01 &    0.882717 &     8.292766 &   FP \\
002018930-01 &  496.367487 &     7.650392 &   FP \\
002021100-01 &    1.733498 &     7.942112 &   FP \\
002141938-01 &    1.880474 &     7.450831 &   FP \\
002141938-02 &  573.505804 &    13.447375 &   FP \\
002141938-03 &  573.238938 &    13.497252 &   FP \\
002142183-01 &  320.187289 &    15.652856 &   FP \\
002142183-02 &  401.009676 &    18.000503 &   FP \\
002142183-03 &  622.998091 &    12.649815 &   FP \\
002142183-04 &  387.658456 &    19.221316 &   FP \\
002142183-05 &  622.996317 &    12.691248 &   FP \\
002142183-06 &  311.539467 &    12.382900 &   FP \\
002142183-07 &  114.999934 &    11.536543 &   FP \\
002142183-08 &  278.040252 &    11.645433 &   FP \\
002142730-01 &  527.967860 &     9.120821 &   FP \\
002157247-01 &    5.687004 &    17.084951 &   FP \\
002157428-01 &  694.698007 &     8.095759 &   FP \\
002157489-01 &    1.358040 &     9.952378 &   FP \\
002158208-01 &    0.703169 &     8.443477 &   FP \\
002158208-02 &    0.703162 &     9.899003 &   FP \\
002159486-01 &  281.562108 &    13.323559 &   FP \\
002159486-02 &  313.137858 &    10.856252 &   FP \\
002159486-04 &  634.620605 &    10.888118 &   FP \\
002159700-01 &  508.971679 &     9.295214 &   FP \\
002162635-01 &  495.834708 &    50.292423 &   FP \\
002162904-01 &    1.944646 &     7.996840 &   FP \\
002164165-01 &    0.808124 &     7.623319 &   FP \\
002164165-02 &  122.751997 &     8.336927 &   FP \\
002164165-03 &  134.132086 &     8.277021 &   FP \\
002164165-05 &   66.866716 &     8.063032 &   FP \\
002164165-06 &   39.854409 &     7.450898 &   FP \\
002164791-01 &  306.377947 &    11.438569 &   FP \\
002164791-02 &  667.518398 &    14.102496 &   FP \\
002164791-03 &  504.550197 &     8.883120 &   FP \\
002164791-04 &  333.416228 &     8.689204 &   FP \\
002165615-01 &  566.454339 &     8.490364 &   FP \\
002166218-01 &    0.698711 &     9.767009 &   FP \\
002167151-01 &  325.895217 &     8.571236 &   FP \\
002167600-01 &    1.691691 &     8.477602 &   FP \\
002167600-02 &  110.729002 &    11.573890 &   FP \\
002167600-03 &  525.991168 &     9.150687 &   FP \\
002167600-04 &  446.613870 &     9.179764 &   FP \\
002167600-05 &  284.126380 &     9.042247 &   FP \\
002167600-06 &  253.727442 &     8.791300 &   FP \\
002167600-07 &   93.942362 &     8.813116 &   FP \\
002167600-08 &   83.919638 &     8.772390 &   FP \\
002167600-09 &   70.916745 &     7.841615 &   FP \\
002167600-10 &   37.356714 &     8.586850 &   FP \\
002168321-01 &  429.413952 &     7.908201 &   FP \\
002168333-01 &    1.257906 &     8.649561 &   FP \\
002168333-02 &    1.257942 &    10.768360 &   FP \\
002168420-01 &    1.446419 &     9.985898 &   FP \\
002285130-01 &  483.385563 &     7.329390 &   FP \\
002285420-01 &  414.769747 &    17.112638 &   FP \\
002285420-02 &  228.035931 &    10.151207 &   FP \\
002285420-03 &  439.330957 &    11.673826 &   FP \\
002285420-04 &  342.065267 &    11.449740 &   FP \\
002285548-01 &  443.943635 &    13.747122 &   FP \\
002285548-02 &  359.197415 &    14.035452 &   FP \\
002297728-01 &    0.803130 &     8.610732 &   FP \\
002297728-02 &    0.803084 &     9.207236 &   FP \\
002297728-03 &   42.282415 &    11.542364 &   FP \\
002297728-04 &   42.282919 &    12.538614 &   FP \\
002297728-05 &   68.241987 &    10.190624 &   FP \\
002297728-06 &   70.018609 &     9.102556 &   FP \\
002297728-07 &   33.525004 &    10.196567 &   FP \\
002297739-01 &    3.222116 &     8.456992 &   FP \\
002300529-01 &    0.781510 &    10.988011 &   FP \\
002300603-01 &    3.249158 &     8.908884 &   FP \\
002300603-02 &    3.251553 &     9.997775 &   FP \\
002300603-03 &    3.250704 &     8.982253 &   FP \\
002300631-01 &  222.589699 &     8.677396 &   FP \\
002301306-01 &  470.390077 &     7.666248 &   FP \\
002302624-01 &  394.271239 &     9.015413 &   FP \\
002303365-01 &    0.520667 &    11.567261 &   FP \\
002303365-02 &    0.520674 &    11.489723 &   FP \\
002303365-03 &    0.520676 &    11.642225 &   FP \\
002304168-01 &  474.699430 &    11.971783 &   FP \\
002304168-02 &  531.901877 &    10.440752 &   FP \\
002304168-03 &  532.006780 &     9.962456 &   FP \\
002304235-01 &    0.570647 &    15.050915 &   FP \\
002304235-02 &    0.570654 &    14.345714 &   FP \\
002304235-03 &    0.570655 &    13.335359 &   FP \\
002304604-01 &  314.712071 &    12.145812 &   FP \\
002306569-01 &  322.675200 &     7.129331 &   FP \\
002307249-03 &  394.612989 &    14.192566 &   FP \\
002307249-04 &  357.821362 &    11.884454 &   FP \\
002307249-05 &  383.365129 &    10.683007 &   FP \\
002307249-06 &   89.208250 &     8.146915 &   FP \\
002307249-07 &  404.284796 &    14.143779 &   FP \\
002307533-01 &    1.612999 &     7.972931 &   FP \\
002308761-01 &  382.295953 &    15.614229 &   FP \\
002308761-02 &  176.775597 &     9.724794 &   FP \\
002308761-03 &  492.622499 &     9.882056 &   FP \\
002311004-01 &  485.797550 &     8.138589 &   FP \\
002421693-01 &  356.745401 &    11.331116 &   FP \\
002423549-01 &  368.302996 &     7.837178 &   FP \\
002425185-01 &  523.071292 &     8.645587 &   FP \\
002436450-01 &  465.101882 &    18.450441 &   FP \\
002436450-02 &  396.860602 &    14.051306 &   FP \\
002436450-03 &  410.763502 &    14.525042 &   FP \\
002436450-04 &  497.850067 &    11.617719 &   FP \\
002436450-05 &  439.908301 &    12.766857 &   FP \\
002436450-06 &  322.561115 &    10.325776 &   FP \\
002436450-07 &  435.786534 &     8.107648 &   FP \\
002436635-01 &    0.585029 &     9.005166 &   FP \\
002437178-01 &  656.213734 &     8.050707 &   FP \\
002437222-01 &  275.638720 &     7.176054 &   FP \\
002437317-01 &  481.879222 &    14.632671 &   FP \\
002438114-01 &  234.275792 &    14.806828 &   FP \\
002438114-02 &   84.205920 &     8.505648 &   FP \\
002438114-03 &   81.192376 &     9.695873 &   FP \\
002438151-01 &  384.790836 &    16.087473 &   FP \\
002438151-02 &  526.136808 &    12.557169 &   FP \\
002438151-03 &  507.318859 &    11.425946 &   FP \\
002438249-01 &    0.536537 &     7.366387 &   FP \\
002439144-01 &  284.288250 &    13.145445 &   FP \\
002439211-01 &    1.499612 &     7.659852 &   FP \\
002439660-01 &    0.519745 &     9.227375 &   FP \\
002439660-02 &    0.519745 &     8.761744 &   FP \\
002442118-01 &    1.222089 &     8.321093 &   FP \\
002442692-01 &  520.921160 &     7.654832 &   FP \\
002442866-01 &  417.465971 &    15.527009 &   FP \\
002442866-02 &  385.836290 &    13.367308 &   FP \\
002442866-03 &  444.071314 &    11.756983 &   FP \\
002442866-04 &  184.789992 &    10.560191 &   FP \\
002442866-05 &  557.691665 &    10.279419 &   FP \\
002442866-06 &  385.263043 &    10.861942 &   FP \\
002442866-07 &  377.895976 &    10.252902 &   FP \\
002442866-08 &  546.047119 &     9.463904 &   FP \\
002443827-01 &  519.587481 &     8.265611 &   FP \\
002443827-02 &  380.249105 &    13.917941 &   FP \\
002447707-01 &   85.386532 &     8.194823 &   FP \\
002447707-02 &   69.780768 &    11.654313 &   FP \\
002448113-01 &  357.746035 &     8.471358 &   FP \\
002448416-01 &    3.386797 &     7.562448 &   FP \\
002448416-02 &  410.428081 &    12.567759 &   FP \\
002448505-01 &  329.693600 &     9.151196 &   FP \\
002449552-01 &  533.749050 &     7.209445 &   FP \\
002450944-01 &    0.554174 &     8.537831 &   FP \\
002451491-01 &  607.593005 &     7.685291 &   FP \\
002452185-01 &    1.953213 &     7.376704 &   FP \\
002452784-01 &  378.813858 &     7.544920 &   FP \\
002452977-01 &  393.273221 &     8.503980 &   FP \\
002554867-01 &    2.487450 &     7.792031 &   FP \\
002554867-02 &   68.554005 &    17.110210 &   FP \\
002554867-03 &   68.548264 &    16.995039 &   FP \\
002554867-05 &   52.288127 &    12.813190 &   FP \\
002554867-06 &   26.637259 &    11.160794 &   FP \\
002554867-07 &   28.527442 &    10.701370 &   FP \\
002554867-09 &   77.437061 &     9.955524 &   FP \\
002554867-10 &   39.214527 &     9.889088 &   FP \\
002557335-01 &    1.407564 &     8.372442 &   FP \\
002557555-01 &    0.633919 &    11.378219 &   FP \\
002557669-01 &  227.927163 &    12.962288 &   FP \\
002557669-02 &    1.855002 &     9.367203 &   FP \\
002557669-03 &  218.557358 &    10.614054 &   FP \\
002557669-04 &  432.986920 &     9.494700 &   FP \\
002558016-01 &  317.188599 &     7.590152 &   FP \\
002558488-01 &    1.288084 &     8.103569 &   FP \\
002558488-02 &  187.408401 &     9.401516 &   FP \\
002568519-01 &    1.179122 &     7.656621 &   FP \\
002570760-01 &    3.674895 &     7.143421 &   FP \\
002571417-01 &    3.775898 &     9.124615 &   FP \\
002571417-02 &    3.772722 &     7.470907 &   FP \\
002571417-03 &  460.228607 &     8.966520 &   FP \\
002571868-01 &    1.325451 &     8.470194 &   FP \\
002575964-01 &  423.385550 &     7.613047 &   FP \\
002578404-01 &    1.744429 &     8.501608 &   FP \\
002578404-02 &    0.872043 &    10.025572 &   FP \\
002578891-01 &    2.329391 &     9.393671 &   FP \\
002578891-02 &    1.163065 &     9.532597 &   FP \\
002579590-01 &  263.297611 &     8.204802 &   FP \\
002580256-01 &  223.158301 &     7.170437 &   FP \\
002581457-01 &    2.617611 &     8.355513 &   FP \\
002581964-01 &  115.897559 &    32.297806 &   FP \\
002581964-02 &  211.865293 &    21.303080 &   FP \\
002581964-03 &  113.714269 &    16.314888 &   FP \\
002581964-04 &   94.504700 &    14.546708 &   FP \\
002581964-05 &   94.515646 &    14.444390 &   FP \\
002581964-06 &  142.456464 &    11.980466 &   FP \\
002582884-01 &  462.810223 &     7.731289 &   FP \\
002583153-01 &    0.966950 &     8.979951 &   FP \\
002583153-02 &    0.708718 &     9.778941 &   FP \\
002583153-03 &    0.708845 &     9.404796 &   FP \\
002583234-01 &  406.827773 &    15.669445 &   FP \\
002583234-02 &    8.254111 &     7.470443 &   FP \\
002585092-01 &    3.465982 &     9.994152 &   FP \\
002585092-02 &    6.935299 &    10.542940 &   FP \\
002585652-01 &  273.488525 &     9.069935 &   FP \\
002692704-02 &  563.745546 &    11.010807 &   FP \\
002692704-03 &  615.002101 &     9.481067 &   FP \\
002692708-01 &  403.464101 &     9.086138 &   FP \\
002692708-02 &  403.121053 &    11.806648 &   FP \\
002694337-01 &    0.812481 &    17.032471 &   FP \\
002694337-02 &    0.812454 &    18.589169 &   FP \\
002694337-03 &    0.812455 &    15.664469 &   FP \\
002694746-01 &  389.420371 &    11.113908 &   FP \\
002695030-01 &    0.671419 &    15.213544 &   FP \\
002695030-02 &    0.671394 &    13.586085 &   FP \\
002696217-01 &  568.833848 &    28.213486 &   FP \\
002696217-02 &  501.671143 &    25.467062 &   FP \\
002696217-03 &  435.743983 &    22.880879 &   FP \\
002696217-04 &  680.403330 &    24.542308 &   FP \\
002696734-01 &  481.392723 &     7.352767 &   FP \\
002696938-01 &  350.012693 &    20.666742 &   FP \\
002696938-02 &  301.099681 &    12.111861 &   FP \\
002696938-03 &  319.376846 &    16.708559 &   FP \\
002696938-04 &  152.039160 &    10.833842 &   FP \\
002696938-05 &  319.415773 &    11.048674 &   FP \\
002696955-01 &  359.852726 &     7.599831 &   FP \\
002697096-01 &  420.973362 &     8.705428 &   FP \\
002697169-01 &  700.942273 &     7.449941 &   FP \\
002698074-01 &  374.061827 &    36.184254 &   FP \\
002707479-01 &    0.949913 &    10.128222 &   FP \\
002707479-02 &   63.656776 &    14.607526 &   FP \\
002707479-03 &   23.619577 &    14.434086 &   FP \\
002707479-04 &   37.594201 &    15.769591 &   FP \\
002707479-05 &   30.692293 &    13.553654 &   FP \\
002708152-01 &    1.891664 &     7.108552 &   FP \\
002708176-01 &    1.890929 &     8.183921 &   FP \\
002713086-01 &  579.232697 &    14.290448 &   FP \\
002713086-02 &  348.454777 &    17.496809 &   FP \\
002713086-03 &  548.963439 &    14.261607 &   FP \\
002713086-04 &  439.111239 &    14.862294 &   FP \\
002713086-05 &  551.348340 &    14.830400 &   FP \\
002713086-06 &  397.474796 &    14.423156 &   FP \\
002713086-07 &  476.360773 &    12.463485 &   FP \\
002714707-01 &    2.524231 &     8.141919 &   FP \\
002714831-01 &  634.380511 &     8.111280 &   FP \\
002714887-01 &  461.894608 &     7.128324 &   FP \\
002714954-01 &    0.968223 &     9.243205 &   FP \\
002714954-02 &   18.197118 &    14.050649 &   FP \\
002714954-03 &   13.678303 &    12.989201 &   FP \\
002714954-04 &   10.907945 &    15.388428 &   FP \\
002715018-01 &    0.594663 &     7.579797 &   FP \\
002715070-01 &  281.581928 &     7.476309 &   FP \\
002715108-01 &  348.345775 &     7.938601 &   FP \\
002716289-01 &  522.736180 &    10.139875 &   FP \\
002717423-01 &  313.058668 &    24.022081 &   FP \\
002717423-02 &  411.778231 &    23.977332 &   FP \\
002717423-03 &  348.797212 &    19.875710 &   FP \\
002717423-04 &  205.013092 &    23.800998 &   FP \\
002717483-01 &    0.737240 &     9.576705 &   FP \\
002717569-01 &  661.873742 &     7.152664 &   FP \\
002718321-01 &  516.007313 &     8.761221 &   FP \\
002718630-01 &    0.779548 &    12.267668 &   FP \\
002718630-02 &    0.779588 &     8.542443 &   FP \\
002719118-01 &  609.492036 &     7.256678 &   FP \\
002719125-01 &    1.844741 &     7.617122 &   FP \\
002719755-01 &  456.791276 &    10.744850 &   FP \\
002719928-01 &    2.095849 &     8.664438 &   FP \\
002719928-02 &    0.735054 &     7.651205 &   FP \\
002720016-01 &  469.072834 &     7.876335 &   FP \\
002720594-01 &    3.746627 &     8.348566 &   FP \\
002720594-02 &  159.449411 &     7.676346 &   FP \\
002721835-01 &    4.367577 &     7.757452 &   FP \\
002721835-02 &    4.368113 &     7.720310 &   FP \\
002831091-01 &  561.877273 &    17.196447 &   FP \\
002831091-02 &  211.562285 &    17.924032 &   FP \\
002831091-03 &  371.574747 &    16.622979 &   FP \\
002831101-01 &  370.667474 &    12.760942 &   FP \\
002831101-03 &  397.803912 &    11.931092 &   FP \\
002832720-01 &  623.833010 &     9.336866 &   FP \\
002832753-01 &    3.551409 &    10.313011 &   FP \\
002832753-02 &  327.932338 &    10.804542 &   FP \\
002832753-03 &    3.549892 &     9.230358 &   FP \\
002832753-04 &    3.549605 &     9.394914 &   FP \\
002833554-01 &    1.039715 &     7.592653 &   FP \\
002833709-01 &  373.478385 &    21.312273 &   FP \\
002833709-02 &  356.712535 &    45.160344 &   FP \\
002833709-03 &  335.836023 &    70.402489 &   FP \\
002833709-04 &  394.226347 &    33.199971 &   FP \\
002833709-05 &  395.060081 &    59.811119 &   FP \\
002833709-06 &  338.671115 &    54.113598 &   FP \\
002833709-07 &  358.232752 &    36.249073 &   FP \\
002834483-01 &  422.227874 &     7.164557 &   FP \\
002835893-01 &  624.042625 &     8.268789 &   FP \\
002837018-01 &  594.742694 &     9.946552 &   FP \\
002849559-01 &  216.197156 &     7.208335 &   FP \\
002849955-01 &  497.411001 &    11.205914 &   FP \\
002852942-01 &  632.284679 &    12.891145 &   FP \\
002852961-01 &  636.384427 &    15.710091 &   FP \\
002853280-01 &    1.320834 &     9.563649 &   FP \\
002853280-02 &   95.692529 &    10.731760 &   FP \\
002853280-03 &    9.278206 &     9.373481 &   FP \\
002853280-04 &   59.592354 &     8.606539 &   FP \\
002853280-05 &   83.908924 &     8.431674 &   FP \\
002853280-06 &  112.469733 &     8.992544 &   FP \\
002853280-07 &  131.489402 &     8.206632 &   FP \\
002853280-08 &   26.078282 &     8.269887 &   FP \\
002853910-01 &  486.356662 &     8.532908 &   FP \\
002854953-01 &    1.724464 &     7.686571 &   FP \\
002854953-02 &   16.652550 &    20.813388 &   FP \\
002854953-03 &   10.225226 &    14.403648 &   FP \\
002854953-04 &   12.494823 &    17.642731 &   FP \\
002855026-01 &    1.307038 &     9.305202 &   FP \\
002855026-02 &    1.306994 &     8.093966 &   FP \\
002855415-01 &    2.752035 &     7.749441 &   FP \\
002855603-01 &    0.758140 &     9.775460 &   FP \\
002855603-02 &   46.024746 &    11.169091 &   FP \\
002855603-04 &   84.958304 &     9.377689 &   FP \\
002855603-05 &   50.173119 &     8.441292 &   FP \\
002855603-06 &   56.836233 &     8.766249 &   FP \\
002855603-07 &   23.985373 &     8.745102 &   FP \\
002856756-01 &    0.641196 &     9.205185 &   FP \\
002856826-01 &  260.427409 &     7.378658 &   FP \\
002857323-01 &  324.471310 &    65.627846 &   FP \\
002857323-02 &  435.071360 &    33.054299 &   FP \\
002857323-03 &  192.702156 &    55.409880 &   FP \\
002857323-04 &  195.298233 &    38.883310 &   FP \\
002858134-01 &  589.600175 &    19.624670 &   FP \\
002859995-01 &  426.600742 &     8.235420 &   FP \\
002860579-01 &  378.894445 &    18.684460 &   FP \\
002860579-02 &  673.170775 &    18.521981 &   FP \\
002860579-03 &  488.203086 &    16.659966 &   FP \\
002860579-04 &  408.978827 &    15.403033 &   FP \\
002860579-05 &  460.663509 &    11.045901 &   FP \\
002860579-06 &  511.933197 &    12.218484 &   FP \\
002860579-07 &  466.212105 &    12.469169 &   FP \\
002860851-01 &    1.196930 &     8.688169 &   FP \\
002860851-02 &  155.130052 &     8.434990 &   FP \\
002860936-01 &  543.236037 &     7.694772 &   FP \\
002865498-01 &  200.368057 &    12.238396 &   FP \\
002968811-01 &  443.187498 &    43.824860 &   FP \\
002968811-02 &  623.645989 &    19.205757 &   FP \\
002968811-03 &  388.300884 &    24.225428 &   FP \\
002968811-05 &  333.587876 &    23.618331 &   FP \\
002968811-06 &  685.620861 &    26.157817 &   FP \\
002969628-01 &    0.657939 &    10.343278 &   FP \\
002969628-02 &    0.986644 &     8.314829 &   FP \\
002969991-01 &    3.410925 &     8.048735 &   FP \\
002969991-02 &    3.396307 &    10.639373 &   FP \\
002969991-03 &  285.636009 &    11.494088 &   FP \\
002969991-04 &    3.409546 &    10.566983 &   FP \\
002969991-05 &  111.048006 &     9.675424 &   FP \\
002969991-06 &  266.654987 &     9.535002 &   FP \\
002969991-07 &  108.106167 &     8.443246 &   FP \\
002970580-01 &  251.302727 &    12.847822 &   FP \\
002970580-02 &  100.494514 &    15.362693 &   FP \\
002970580-03 &  247.223232 &    19.908265 &   FP \\
002970580-04 &  275.935075 &    13.772042 &   FP \\
002970580-05 &  249.750594 &    10.738255 &   FP \\
002971432-01 &  466.328350 &     7.131965 &   FP \\
002973297-01 &  538.888378 &     7.858402 &   FP \\
002973597-01 &  409.399899 &     7.894129 &   FP \\
002973679-01 &   60.071348 &     7.117561 &   FP \\
002974858-01 &    3.982668 &     7.303608 &   FP \\
002975747-01 &  163.133202 &     7.830868 &   FP \\
002983000-01 &  505.606537 &    21.499104 &   FP \\
002983219-01 &  687.877792 &     8.607718 &   FP \\
002985022-01 &    0.581181 &    10.258347 &   FP \\
002985825-01 &    0.920040 &     7.446932 &   FP \\
002985825-02 &  383.001271 &    15.992793 &   FP \\
002987242-01 &  595.069368 &     8.329957 &   FP \\
002987242-02 &  302.259757 &     7.606553 &   FP \\
002987466-01 &  623.692310 &    11.402629 &   FP \\
002987660-01 &    0.743717 &     7.553850 &   FP \\
002988145-01 &    1.644708 &    11.604438 &   FP \\
002988145-02 &    1.644728 &    11.622463 &   FP \\
002989608-01 &    2.725933 &     7.174013 &   FP \\
002991059-01 &  571.281242 &     7.112531 &   FP \\
002991460-01 &    0.547113 &     8.329053 &   FP \\
002992648-01 &    3.233181 &     7.313025 &   FP \\
002992668-01 &    0.621213 &    10.142982 &   FP \\
002992668-02 &  135.883514 &     9.402927 &   FP \\
002992668-03 &  220.758118 &     8.521820 &   FP \\
002992685-01 &  414.347990 &     8.643077 &   FP \\
002993038-01 &  293.749306 &     7.973704 &   FP \\
002993038-02 &  533.183121 &     8.764321 &   FP \\
002994888-01 &    0.747568 &     9.216806 &   FP \\
002995592-01 &  586.352583 &     7.445117 &   FP \\
002995823-01 &    1.572279 &     7.901361 &   FP \\
002996903-01 &  439.159872 &    16.092150 &   FP \\
002996903-02 &  439.491813 &    20.977327 &   FP \\
002996903-03 &  293.673334 &    12.797850 &   FP \\
002998070-01 &    0.639461 &     7.354908 &   FP \\
002998561-01 &    0.855789 &    11.051282 &   FP \\
002998561-02 &    0.558541 &     8.742354 &   FP \\
002998561-03 &  117.698787 &     9.050295 &   FP \\
002998561-04 &   77.806138 &     7.408375 &   FP \\
002998588-01 &  464.259442 &     9.094927 &   FP \\
003001695-01 &  185.974031 &    15.928197 &   FP \\
003001695-02 &  390.648658 &    16.016908 &   FP \\
003002346-01 &    3.027769 &     7.248703 &   FP \\
003002346-02 &    1.515969 &     8.147953 &   FP \\
003097331-01 &  445.245672 &    15.973075 &   FP \\
003097331-02 &  388.680134 &    13.301395 &   FP \\
003097331-04 &  286.402470 &    12.104922 &   FP \\
003097331-05 &  364.080151 &    12.634399 &   FP \\
003098015-01 &    0.783516 &    10.259666 &   FP \\
003099759-01 &  446.909889 &     7.400642 &   FP \\
003100479-01 &  322.095479 &    11.956294 &   FP \\
003100479-02 &    2.396524 &     9.055799 &   FP \\
003100479-03 &   74.486005 &    20.382704 &   FP \\
003100479-04 &    4.799505 &    15.357971 &   FP \\
003103195-01 &  436.922811 &     8.073501 &   FP \\
003103752-01 &  698.866969 &    13.217980 &   FP \\
003103752-02 &  371.761167 &    10.736466 &   FP \\
003103752-03 &  433.168707 &     9.163498 &   FP \\
003103851-01 &  418.038526 &     8.933843 &   FP \\
003109742-01 &  242.808568 &     7.334314 &   FP \\
003112828-01 &  534.689905 &    13.515776 &   FP \\
003112828-03 &  386.351792 &    11.470767 &   FP \\
003113809-01 &  123.659749 &     7.260491 &   FP \\
003116768-01 &  440.045292 &     7.990011 &   FP \\
003117511-01 &    0.827104 &     9.832728 &   FP \\
003118883-01 &  253.410200 &    17.988010 &   FP \\
003118883-02 &  371.681363 &    16.585911 &   FP \\
003118883-03 &  575.627070 &    15.311454 &   FP \\
003118883-04 &  379.808673 &    12.598566 &   FP \\
003118883-05 &  229.580923 &    11.131484 &   FP \\
003119250-01 &  506.896651 &    12.363679 &   FP \\
003119250-02 &  338.729311 &    13.852771 &   FP \\
003119250-03 &  373.511625 &    13.705255 &   FP \\
003119603-01 &  528.280320 &    13.905818 &   FP \\
003119604-01 &    0.672502 &     8.655402 &   FP \\
003119604-02 &    0.562087 &     7.602636 &   FP \\
003120057-01 &    2.508155 &     8.665118 &   FP \\
003120057-02 &    2.508065 &     7.693873 &   FP \\
003120057-03 &    0.584662 &     7.141173 &   FP \\
003120467-01 &  524.967374 &     8.198520 &   FP \\
003120650-01 &    2.105337 &     8.146721 &   FP \\
003120650-02 &   91.272895 &     8.500518 &   FP \\
003120650-03 &  385.206368 &     8.025034 &   FP \\
003120650-04 &  322.224275 &     8.228939 &   FP \\
003120650-05 &  153.529248 &     7.986944 &   FP \\
003120650-06 &   80.520562 &     8.265894 &   FP \\
003120650-07 &  604.332670 &     7.353925 &   FP \\
003120650-08 &  132.472965 &     7.486522 &   FP \\
003120650-09 &  631.625440 &     7.954523 &   FP \\
003120650-10 &   56.857349 &     7.187738 &   FP \\
003120913-01 &  474.964595 &     8.605791 &   FP \\
003122450-01 &  534.048024 &    12.700047 &   FP \\
003122450-02 &  282.966302 &     8.347365 &   FP \\
003123138-01 &    0.978220 &     8.405753 &   FP \\
003123653-01 &  529.543039 &     7.127265 &   FP \\
003124511-01 &  617.600345 &     7.424345 &   FP \\
003128488-01 &  414.325431 &    18.999897 &   FP \\
003128488-02 &  522.376350 &    16.909290 &   FP \\
003128488-03 &  298.745038 &    13.855769 &   FP \\
003128488-04 &  489.451874 &    53.231830 &   FP \\
003128488-05 &  387.038238 &    16.102907 &   FP \\
003128488-06 &  345.144034 &    15.258379 &   FP \\
003128697-01 &  466.159990 &     8.304484 &   FP \\
003128853-01 &    1.404222 &     7.354403 &   FP \\
003216449-01 &  458.488017 &    19.139484 &   FP \\
003217554-01 &    0.722243 &     9.629342 &   FP \\
003218688-01 &    0.771709 &     7.219200 &   FP \\
003218688-02 &   36.867637 &    12.785851 &   FP \\
003218688-03 &  166.944897 &     8.979576 &   FP \\
003219256-01 &    0.661882 &    10.084691 &   FP \\
003219400-01 &  406.809784 &     7.784769 &   FP \\
003219623-01 &  539.534859 &    16.774315 &   FP \\
003221541-01 &  278.856185 &     9.345431 &   FP \\
003222183-01 &    1.000662 &     8.550711 &   FP \\
003222183-02 &   50.167500 &    13.869374 &   FP \\
003222183-03 &   35.643529 &    13.926659 &   FP \\
003222183-04 &   67.834110 &     9.632019 &   FP \\
003222183-05 &   56.499010 &     9.382325 &   FP \\
003222183-06 &   52.252262 &     8.820284 &   FP \\
003222183-07 &   39.698474 &     8.376358 &   FP \\
003222369-01 &  353.386436 &    17.601587 &   FP \\
003222369-02 &  534.855618 &    17.247655 &   FP \\
003222369-03 &  513.600212 &    15.584515 &   FP \\
003222369-04 &  355.241102 &    16.793608 &   FP \\
003222369-05 &  361.095713 &    17.082398 &   FP \\
003222369-06 &  610.795497 &    15.496327 &   FP \\
003222369-07 &  479.918444 &    13.144835 &   FP \\
003222369-08 &  393.048136 &    13.670642 &   FP \\
003222610-01 &  381.934858 &    11.475514 &   FP \\
003222740-01 &   68.533143 &     7.252080 &   FP \\
003228725-01 &  668.922905 &     9.070022 &   FP \\
003228725-02 &  487.375019 &    10.243130 &   FP \\
003228918-01 &    0.731266 &     9.494260 &   FP \\
003228931-01 &  387.048165 &    14.502685 &   FP \\
003228931-02 &  522.233039 &    15.578832 &   FP \\
003228931-03 &  303.363302 &    12.692882 &   FP \\
003228931-04 &  394.467751 &    10.957361 &   FP \\
003230028-01 &  442.928585 &     7.644471 &   FP \\
003231406-01 &    0.515336 &    12.300183 &   FP \\
003231406-02 &    0.515341 &    11.313141 &   FP \\
003231410-01 &    0.515340 &     7.951131 &   FP \\
003231410-02 &  181.744540 &     8.393460 &   FP \\
003231738-01 &    1.781860 &     7.776208 &   FP \\
003231738-03 &  241.849535 &     8.803817 &   FP \\
003231990-01 &  525.623220 &     8.010711 &   FP \\
003233302-01 &    3.188691 &     8.595929 &   FP \\
003233302-02 &  198.593770 &    18.390908 &   FP \\
003233302-03 &  436.899180 &     9.740255 &   FP \\
003233302-04 &  191.340717 &     8.915708 &   FP \\
003233302-05 &  347.788008 &     8.409329 &   FP \\
003233302-06 &   55.474911 &     9.143559 &   FP \\
003233302-07 &  113.946062 &     8.170891 &   FP \\
003233302-08 &  133.164734 &     7.684909 &   FP \\
003233457-01 &  302.449290 &     7.251119 &   FP \\
003234781-01 &  479.033634 &     8.276281 &   FP \\
003238073-01 &    0.734046 &    10.921435 &   FP \\
003238073-02 &    0.734060 &    10.279118 &   FP \\
003238245-01 &    1.209664 &     9.348737 &   FP \\
003238245-02 &   87.207134 &    15.472527 &   FP \\
003238245-03 &   99.876933 &    11.694797 &   FP \\
003238245-04 &   65.783071 &     8.721517 &   FP \\
003238245-05 &  118.615140 &     7.964369 &   FP \\
003238704-01 &  305.731473 &     7.319466 &   FP \\
003238787-01 &    1.739515 &     8.809876 &   FP \\
003238787-02 &   91.740018 &     7.391116 &   FP \\
003238787-03 &  239.408441 &     7.297265 &   FP \\
003240141-01 &  340.246052 &   334.981140 &   FP \\
003240556-01 &    0.655508 &    11.991423 &   FP \\
003240556-02 &    0.655507 &    10.775215 &   FP \\
003240556-03 &    0.655532 &     8.829803 &   FP \\
003241199-01 &    0.596168 &    12.007141 &   FP \\
003241199-02 &    0.596169 &    10.611020 &   FP \\
003241388-01 &  512.711274 &     7.524477 &   FP \\
003241702-01 &   39.569219 &     7.396706 &   PC \\
003245420-01 &    0.799289 &     8.112840 &   FP \\
003245638-01 &    1.063083 &   635.901306 &   FP \\
003245638-02 &    0.708751 &   907.107091 &   FP \\
003246083-01 &    1.339251 &     9.757521 &   FP \\
003246083-02 &   79.900536 &    14.732173 &   FP \\
003246083-03 &   64.043730 &    12.320616 &   FP \\
003246083-04 &  139.072862 &    11.901955 &   FP \\
003246083-05 &   42.632253 &     9.037996 &   FP \\
003246083-06 &   17.532084 &     9.187593 &   FP \\
003246083-07 &   22.032872 &     9.823923 &   FP \\
003246083-08 &   25.335737 &     8.609594 &   FP \\
003246083-09 &  119.861268 &     8.683746 &   FP \\
003246083-10 &   65.003327 &     8.541816 &   FP \\
003246147-01 &  631.162164 &     7.150532 &   FP \\
003246782-01 &    1.693886 &     7.470184 &   FP \\
003246890-01 &    1.656100 &    12.400973 &   FP \\
003246890-02 &    3.311636 &    12.153935 &   FP \\
003246890-03 &    3.312027 &    10.852832 &   FP \\
003246890-04 &   46.403943 &    10.462451 &   FP \\
003246890-05 &  198.643830 &    10.008958 &   FP \\
003246890-06 &    3.315134 &     8.462126 &   FP \\
003246890-07 &  163.979035 &    14.423243 &   FP \\
003247039-01 &    1.457411 &     7.502586 &   FP \\
003247777-01 &  326.923595 &    18.033258 &   FP \\
003247777-02 &  145.506431 &    19.079519 &   FP \\
003323168-01 &    1.518612 &    12.043290 &   FP \\
003323903-01 &  686.992242 &     9.490760 &   FP \\
003326428-01 &    3.851193 &    13.738773 &   FP \\
003326428-02 &    7.699762 &    14.285247 &   FP \\
003326428-03 &    1.282782 &    10.957362 &   FP \\
003326428-04 &    7.698358 &    12.198004 &   FP \\
003326428-05 &    2.566901 &    10.672996 &   FP \\
003326428-06 &  291.097069 &    18.686566 &   FP \\
003326428-07 &    2.567400 &    11.128076 &   FP \\
003326917-01 &  621.758640 &    25.681061 &   FP \\
003326917-02 &  484.622743 &    32.452805 &   FP \\
003326917-03 &  324.650556 &    25.787318 &   FP \\
003327668-01 &  361.105825 &    15.466515 &   FP \\
003327798-01 &  643.381467 &     7.455018 &   FP \\
003328418-01 &  517.788445 &    13.542713 &   FP \\
003329196-01 &   91.700006 &     9.134735 &   FP \\
003330368-01 &    1.691359 &     7.685757 &   FP \\
003330688-01 &  677.660101 &     8.506658 &   FP \\
003330701-01 &  429.054767 &     7.710575 &   FP \\
003336434-01 &  140.141121 &     7.191694 &   FP \\
003337002-01 &    0.616525 &     8.075250 &   FP \\
003339780-01 &  397.953365 &    34.424778 &   FP \\
003339780-02 &  559.830985 &     8.450513 &   FP \\
003340070-01 &  405.552900 &     7.308636 &   FP \\
003340161-01 &  694.388573 &     7.161483 &   FP \\
003340593-01 &  452.175358 &     8.447268 &   FP \\
003340807-01 &  581.655126 &    17.720701 &   FP \\
003340807-02 &  264.005437 &    16.787104 &   FP \\
003340807-03 &  476.584165 &    17.366895 &   FP \\
003341327-01 &  260.399961 &    10.812916 &   FP \\
003342210-01 &  360.954468 &    12.325226 &   FP \\
003346195-01 &    0.680325 &    10.380884 &   FP \\
003346631-01 &  471.912437 &    13.595897 &   FP \\
003346631-02 &  444.905308 &    10.063747 &   FP \\
003347258-01 &    0.724993 &     8.499645 &   FP \\
003347395-01 &    0.663559 &     8.716410 &   FP \\
003347395-02 &   17.001124 &    13.244882 &   FP \\
003347516-01 &  421.177588 &     9.255880 &   FP \\
003347643-01 &    0.986718 &    10.540105 &   FP \\
003352122-01 &    2.202333 &     9.519569 &   FP \\
003352122-02 &    2.202104 &     9.143175 &   FP \\
003352122-03 &    2.202019 &     8.946402 &   FP \\
003352378-01 &  198.076993 &     7.611508 &   FP \\
003353679-01 &  500.200345 &     9.517272 &   FP \\
003353679-03 &  509.871905 &     7.841639 &   FP \\
003354855-01 &    0.871655 &     7.889201 &   FP \\
003354855-02 &  118.289781 &    19.808994 &   FP \\
003354855-03 &   97.502482 &    11.907392 &   FP \\
003354855-04 &  112.091507 &    11.359524 &   FP \\
003354855-06 &  148.674475 &    11.184590 &   FP \\
003354855-07 &  151.585538 &    10.638248 &   FP \\
003354855-08 &   41.209478 &    10.790778 &   FP \\
003356010-01 &  290.021240 &     9.229257 &   FP \\
003425374-01 &  352.301702 &     7.569199 &   FP \\
003425756-01 &  457.204953 &    12.741369 &   FP \\
003425756-03 &  561.825982 &    11.274235 &   FP \\
003425756-04 &  477.330206 &     9.002574 &   FP \\
003425802-01 &    2.390924 &     8.043782 &   FP \\
003425802-02 &  399.135345 &    18.563821 &   FP \\
003425802-03 &   94.754126 &     9.301688 &   FP \\
003425802-04 &  156.011516 &     7.825452 &   FP \\
003426991-01 &    0.552893 &    10.531109 &   FP \\
003427727-01 &    0.665436 &    10.780862 &   FP \\
003427727-02 &  268.957363 &     9.527905 &   FP \\
003427727-03 &    1.780967 &     9.262132 &   FP \\
003427727-04 &   71.716034 &     8.553722 &   FP \\
003427727-05 &  185.662300 &     7.692633 &   FP \\
003427847-01 &  408.752934 &    62.157032 &   FP \\
003429626-02 &  232.393313 &    20.768342 &   FP \\
003429626-06 &  388.257702 &    16.378914 &   FP \\
003429637-01 &    0.568657 &    15.387453 &   FP \\
003430287-01 &  540.674890 &    12.896837 &   FP \\
003430610-01 &  372.436308 &    16.930584 &   FP \\
003430610-02 &  621.417559 &    15.848403 &   FP \\
003430932-01 &  358.917850 &     7.727752 &   FP \\
003431126-01 &  541.312249 &    10.636951 &   FP \\
003432084-01 &  162.285126 &     7.124526 &   FP \\
003437557-01 &    4.680594 &     8.254634 &   FP \\
003437557-02 &    9.360427 &     8.086891 &   FP \\
003437940-01 &    0.546180 &     7.378016 &   FP \\
003438609-01 &  152.960900 &     7.389460 &   FP \\
003439374-01 &    0.696668 &     8.130538 &   FP \\
003439831-01 &    0.622600 &     8.802238 &   FP \\
003439831-02 &  541.570152 &    11.329869 &   FP \\
003440346-01 &  377.789330 &     9.915505 &   FP \\
003440549-01 &  587.814696 &     7.418707 &   FP \\
003441159-01 &    1.290625 &    10.506066 &   FP \\
003441159-02 &    0.547237 &     7.751577 &   FP \\
003441235-01 &  458.979192 &     8.532304 &   FP \\
003441864-01 &    0.610911 &     8.280519 &   FP \\
003441906-01 &  321.824792 &    15.919805 &   FP \\
003441906-02 &  330.302752 &    16.230101 &   FP \\
003441906-03 &  618.408068 &    15.531275 &   FP \\
003441906-04 &  613.066623 &    14.153279 &   FP \\
003441906-05 &  337.212589 &    13.726330 &   FP \\
003442006-01 &    1.468020 &    11.806875 &   FP \\
003442006-02 &    1.467619 &     8.948447 &   FP \\
003442058-01 &    1.430038 &     9.850327 &   FP \\
003442058-02 &  400.862591 &    24.515325 &   FP \\
003442058-03 &  158.353413 &    11.463630 &   FP \\
003442058-04 &  401.094187 &    21.856935 &   FP \\
003442058-05 &  158.320541 &    11.116891 &   FP \\
003442058-06 &  158.268402 &     9.296229 &   FP \\
003442058-07 &    1.430106 &     8.207107 &   FP \\
003442058-08 &  617.879512 &     9.658503 &   FP \\
003443127-01 &    1.336192 &     9.723351 &   FP \\
003443127-02 &    0.572266 &     8.863732 &   FP \\
003443221-01 &  347.437993 &    19.540756 &   FP \\
003443221-02 &  341.008872 &    17.782024 &   FP \\
003444190-01 &    1.639354 &     7.526156 &   FP \\
003444190-02 &  117.548628 &    16.932002 &   FP \\
003444190-03 &  409.826838 &    14.850573 &   FP \\
003444190-04 &   50.571303 &    11.830491 &   FP \\
003444190-05 &   92.161921 &     9.073590 &   FP \\
003444190-07 &   77.736023 &     9.029345 &   FP \\
003444190-08 &  180.253957 &     8.599298 &   FP \\
003445406-01 &    0.836554 &     7.675143 &   FP \\
003445843-01 &  594.174549 &     7.261395 &   FP \\
003446837-01 &    0.585941 &    10.322700 &   FP \\
003446837-02 &    1.171925 &    11.219944 &   FP \\
003446837-03 &  111.662014 &    11.554702 &   FP \\
003446837-04 &   98.350306 &     7.536043 &   FP \\
003446837-05 &  554.333802 &     8.956510 &   FP \\
003447701-01 &    3.931952 &     9.675620 &   FP \\
003447701-02 &  460.380141 &     8.181597 &   FP \\
003447701-03 &   99.763264 &     7.683239 &   FP \\
003447701-04 &   69.198674 &     7.572524 &   FP \\
003447701-05 &  132.771249 &     7.388390 &   FP \\
003447701-07 &  182.315033 &    30.527207 &   FP \\
003447701-09 &  113.489530 &     7.713016 &   FP \\
003448299-01 &    0.513453 &     7.679222 &   FP \\
003448777-01 &  153.386009 &    57.679886 &   FP \\
003448777-02 &    0.538427 &    40.235184 &   FP \\
003448787-01 &    0.543222 &    16.103796 &   FP \\
003452996-01 &  318.766801 &    16.211006 &   FP \\
003452996-03 &  432.884179 &    16.545863 &   FP \\
003452996-04 &  375.514930 &    12.840115 &   FP \\
003453026-01 &    2.450186 &     8.211304 &   FP \\
003453026-02 &  321.860420 &    10.348750 &   FP \\
003453494-01 &    3.177705 &     7.240549 &   FP \\
003454731-01 &    1.602251 &     9.030332 &   FP \\
003454731-02 &    1.068133 &     8.270796 &   FP \\
003454731-03 &    1.068175 &     8.757524 &   FP \\
003454941-01 &    1.156041 &     8.483019 &   FP \\
003455094-01 &  321.643138 &    47.309193 &   FP \\
003455094-02 &  228.595610 &    40.434378 &   FP \\
003455094-03 &  611.725969 &    40.200654 &   FP \\
003455259-01 &  273.937331 &     7.841720 &   FP \\
003455863-01 &    3.412160 &    11.805400 &   FP \\
003456318-01 &  365.311186 &     9.886471 &   FP \\
003456318-02 &  426.564803 &     9.596405 &   FP \\
003456318-03 &  320.874371 &     8.818084 &   FP \\
003456318-04 &  438.355758 &     9.166704 &   FP \\
003456780-01 &    0.627958 &     8.963506 &   FP \\
003456780-02 &    0.627943 &     9.342087 &   FP \\
003456780-03 &   92.153577 &     7.178454 &   FP \\
003456780-04 &   83.634037 &     7.363899 &   FP \\
003456972-01 &  394.614753 &    15.748823 &   FP \\
003456972-02 &  505.510567 &    14.121405 &   FP \\
003456972-03 &  201.483064 &    13.517964 &   FP \\
003456972-04 &  703.864994 &    13.845719 &   FP \\
003457192-01 &    2.139218 &     7.112522 &   FP \\
003458990-01 &    8.562919 &    14.945969 &   FP \\
003458990-02 &   17.130092 &     7.202130 &   FP \\
003459226-01 &    1.079255 &     8.071172 &   FP \\
003459529-01 &  235.428378 &     7.312026 &   FP \\
003526481-01 &  339.866581 &    17.556200 &   FP \\
003526481-02 &  600.834416 &    15.254461 &   FP \\
003526481-03 &  550.719893 &    13.130062 &   FP \\
003526481-04 &  497.104494 &    14.584466 &   FP \\
003526481-05 &  400.387775 &    11.012421 &   FP \\
003526481-06 &  245.104896 &    10.756087 &   FP \\
003527470-01 &  364.990381 &     8.854767 &   FP \\
003528198-01 &  323.870166 &    16.492718 &   FP \\
003528198-02 &  507.449032 &    14.901484 &   FP \\
003528198-04 &  203.702151 &    14.862085 &   FP \\
003528198-05 &  462.275000 &    13.974657 &   FP \\
003528198-06 &  363.477720 &    13.417846 &   FP \\
003529497-01 &    1.045922 &     8.772157 &   FP \\
003530387-01 &    0.536508 &   342.525421 &   FP \\
003530387-02 &   20.923803 &    75.199854 &   FP \\
003530387-03 &   18.778047 &    62.849031 &   FP \\
003532510-01 &  350.699358 &    13.274698 &   FP \\
003532982-01 &    5.360627 &     8.831288 &   FP \\
003534076-01 &  539.309014 &    31.634499 &   FP \\
003534576-01 &    1.641142 &     7.791377 &   FP \\
003534576-02 &  124.593145 &     8.250588 &   FP \\
003534576-03 &   82.817615 &     7.927967 &   FP \\
003539331-01 &    0.774722 &    11.213904 &   FP \\
003539331-02 &  424.903654 &    10.076198 &   FP \\
003539331-03 &   96.699768 &    11.596037 &   FP \\
003539438-01 &  696.843203 &     7.342655 &   FP \\
003539521-01 &    6.076030 &     7.183030 &   FP \\
003539521-02 &  249.073503 &    12.795531 &   FP \\
003539521-03 &  249.187264 &    13.665474 &   FP \\
003539521-04 &  278.920419 &     7.357177 &   FP \\
003539632-01 &  395.876886 &    18.657452 &   FP \\
003539632-02 &  366.445560 &    13.950046 &   FP \\
003539632-03 &  416.090008 &    21.957452 &   FP \\
003539632-04 &  539.307167 &    11.675183 &   FP \\
003539632-05 &  554.501416 &    13.522626 &   FP \\
003539869-01 &    0.899325 &     7.692950 &   FP \\
003540728-01 &  325.893799 &    22.933275 &   FP \\
003540728-02 &  297.905152 &    17.949155 &   FP \\
003540728-03 &  625.412220 &    25.990642 &   FP \\
003540728-04 &  269.004519 &    18.926694 &   FP \\
003540728-05 &  333.605504 &    17.563799 &   FP \\
003540728-06 &  590.393919 &    19.895583 &   FP \\
003540728-07 &  609.110801 &    17.380502 &   FP \\
003542116-01 &  658.524084 &    27.060802 &   FP \\
003542116-02 &  516.027125 &    11.215916 &   FP \\
003542345-01 &    2.081930 &     8.247873 &   FP \\
003542345-02 &   99.642031 &    14.122760 &   FP \\
003542345-04 &   21.639477 &    11.510909 &   FP \\
003542345-05 &   89.801591 &    11.644577 &   FP \\
003542345-06 &   43.879204 &    10.883473 &   FP \\
003542345-07 &  303.817404 &    10.655981 &   FP \\
003542345-08 &   47.652128 &    10.302416 &   FP \\
003542345-09 &   58.152008 &    10.458038 &   FP \\
003542345-10 &   23.158075 &     9.710744 &   FP \\
003542566-01 &    1.581884 &     8.268597 &   FP \\
003542566-02 &   21.760721 &    11.762618 &   FP \\
003542928-01 &  493.707844 &     8.497945 &   FP \\
003543070-01 &    2.392019 &     8.131761 &   FP \\
003543070-02 &   90.779652 &     9.147896 &   FP \\
003543070-03 &   93.850822 &     8.551456 &   FP \\
003543070-04 &   53.711519 &     8.652761 &   FP \\
003543070-05 &   61.185186 &     8.338329 &   FP \\
003543070-06 &  138.698904 &     8.487139 &   FP \\
003543070-07 &  125.411925 &     7.699525 &   FP \\
003545457-01 &    2.484080 &     8.775140 &   FP \\
003545840-01 &    3.891426 &     7.680141 &   FP \\
003546192-01 &    0.875481 &     9.295862 &   FP \\
003546192-02 &  282.135531 &     9.571908 &   FP \\
003546192-03 &  229.761604 &     9.739549 &   FP \\
003546192-04 &    0.881813 &    10.074594 &   FP \\
003546765-01 &    1.016664 &     9.728313 &   FP \\
003547014-01 &    5.252343 &     7.130953 &   FP \\
003547105-01 &  595.965170 &     9.284344 &   FP \\
003547187-01 &    5.866486 &    12.533233 &   FP \\
003547523-01 &    1.286961 &     8.353381 &   FP \\
003547523-02 &   28.156409 &     8.427238 &   FP \\
003547523-03 &   84.729151 &     9.312536 &   FP \\
003547523-04 &   31.154216 &     8.355781 &   FP \\
003547523-05 &   79.584851 &     8.906405 &   FP \\
003547523-06 &  102.780894 &     9.492909 &   FP \\
003547523-07 &   43.377216 &     8.734919 &   FP \\
003547523-08 &   30.846669 &     8.566088 &   FP \\
003547523-09 &  123.345752 &     8.539986 &   FP \\
003547523-10 &   40.641524 &     8.044695 &   FP \\
003548369-01 &    1.185141 &     7.491840 &   FP \\
003548480-01 &  335.073287 &     9.103128 &   FP \\
003548900-01 &    6.179205 &     7.771559 &   FP \\
003550337-01 &  390.217345 &     7.576416 &   FP \\
003550598-01 &  401.456492 &    11.442507 &   FP \\
003554211-01 &    1.458083 &     7.381938 &   FP \\
003555191-01 &    0.761307 &    11.475084 &   FP \\
003555191-02 &   17.045978 &    16.736645 &   FP \\
003555191-03 &    2.291800 &    16.643179 &   FP \\
003555191-04 &    9.200658 &    14.210806 &   FP \\
003555191-05 &   11.326056 &    14.894940 &   FP \\
003555191-06 &   13.226635 &    14.856581 &   FP \\
003555191-07 &    8.224823 &    10.889491 &   FP \\
003556187-01 &  148.081574 &     7.869583 &   FP \\
003556200-01 &    1.286515 &     7.461697 &   FP \\
003556520-01 &  186.938537 &     8.923427 &   FP \\
003556533-01 &  225.727790 &    14.111480 &   FP \\
003556533-02 &  276.459531 &    10.825068 &   FP \\
003556533-03 &    1.254279 &    10.632751 &   FP \\
003556533-04 &   46.928766 &    10.646463 &   FP \\
003556533-05 &   67.031667 &    12.276594 &   FP \\
003556533-06 &   14.476405 &     9.309539 &   FP \\
003556533-07 &   29.050313 &    11.483853 &   FP \\
003556533-08 &   33.395381 &    10.596190 &   FP \\
003557532-01 &  623.638702 &    13.633500 &   FP \\
003557532-02 &  232.373429 &    14.760504 &   FP \\
003557532-03 &  680.879438 &    14.959348 &   FP \\
003557532-04 &  418.548801 &    16.095324 &   FP \\
003557532-05 &  330.072612 &    12.714805 &   FP \\
003557532-06 &  436.256506 &    13.945836 &   FP \\
003558145-01 &    0.748613 &     9.927596 &   FP \\
003560427-01 &  284.162712 &    15.650990 &   FP \\
003560427-02 &  637.138513 &    14.740982 &   FP \\
003560427-03 &  401.546310 &    13.261215 &   FP \\
003560427-04 &  441.392658 &    12.214954 &   FP \\
003560427-05 &  307.979627 &    11.971011 &   FP \\
003560427-06 &  607.518566 &     9.919926 &   FP \\
003560660-01 &    0.520203 &    10.563944 &   FP \\
003561372-01 &  360.611389 &    24.171268 &   FP \\
003561372-02 &  592.415664 &    29.711787 &   FP \\
003561372-03 &  563.838984 &    40.319647 &   FP \\
003561372-04 &  403.372808 &    21.789084 &   FP \\
003561372-05 &  455.063516 &    17.745725 &   FP \\
003561372-06 &  286.377752 &    18.308667 &   FP \\
003561656-01 &    1.914899 &    11.219228 &   FP \\
003561656-02 &    1.916772 &    10.625258 &   FP \\
003561656-03 &   18.041678 &    14.043087 &   FP \\
003626094-01 &  357.434480 &    51.545673 &   FP \\
003626094-02 &  365.392763 &    54.161542 &   FP \\
003626094-03 &  360.692752 &    51.926682 &   FP \\
003628718-01 &  375.940683 &     7.667862 &   FP \\
003629430-01 &    0.853528 &     8.665929 &   FP \\
003629473-01 &    1.279788 &     7.286738 &   FP \\
003629473-02 &  182.415698 &    16.926052 &   FP \\
003629473-03 &  616.871585 &    13.138745 &   FP \\
003629473-04 &  252.378550 &    11.062348 &   FP \\
003629473-05 &  219.923045 &    10.313849 &   FP \\
003629473-06 &  160.476628 &     8.955563 &   FP \\
003629473-07 &  101.529952 &     7.609205 &   FP \\
003629473-09 &  325.102821 &     7.988691 &   FP \\
003629473-10 &  223.092887 &     7.709996 &   FP \\
003629496-01 &    0.579794 &    15.650896 &   FP \\
003629496-02 &   38.282197 &    15.129308 &   FP \\
003629496-03 &   16.828101 &    17.119603 &   FP \\
003629496-04 &   60.283237 &    12.677766 &   FP \\
003629496-05 &   53.829472 &    14.870707 &   FP \\
003631048-01 &   88.069228 &    11.979007 &   FP \\
003631714-01 &  688.983770 &     7.112681 &   FP \\
003631856-01 &    6.887008 &     7.118006 &   FP \\
003633202-01 &  614.943954 &     7.524181 &   FP \\
003633545-01 &  310.895406 &    24.597025 &   FP \\
003633545-02 &  549.853739 &    40.830554 &   FP \\
003633545-03 &  469.906504 &    47.031139 &   FP \\
003633545-04 &  494.863714 &    42.283254 &   FP \\
003633889-01 &    4.268426 &     8.285332 &   FP \\
003634384-01 &    0.591314 &    12.650163 &   FP \\
003634384-02 &    0.591294 &    10.634781 &   FP \\
003634755-01 &  313.776326 &    43.995010 &   FP \\
003634755-02 &  527.166642 &    18.959525 &   FP \\
003634755-03 &  459.863819 &    24.055841 &   FP \\
003634755-04 &  554.221423 &    19.620024 &   FP \\
003634755-05 &  489.944028 &    22.401704 &   FP \\
003634755-06 &  441.714353 &    17.707360 &   FP \\
003634938-01 &  290.929778 &     7.127132 &   FP \\
003635087-02 &  275.729467 &     7.374703 &   FP \\
003635233-01 &    3.740099 &     8.894646 &   FP \\
003642713-01 &    0.671070 &     8.478818 &   FP \\
003642713-02 &    0.671576 &     8.812588 &   FP \\
003642713-03 &   13.079277 &    20.851410 &   FP \\
003642713-05 &    3.868093 &    13.485801 &   FP \\
003642713-06 &    5.711440 &    12.467628 &   FP \\
003643054-01 &  390.157992 &    11.679753 &   FP \\
003643155-01 &    1.706376 &     7.375463 &   FP \\
003643799-01 &  368.114417 &     7.304534 &   FP \\
003644107-01 &  437.236959 &     7.234368 &   FP \\
003644109-01 &  390.532249 &    11.149781 &   FP \\
003644116-01 &    0.545203 &    12.728529 &   FP \\
003644116-02 &    0.545211 &     8.968290 &   FP \\
003645649-01 &  478.068540 &    10.841438 &   FP \\
003646734-01 &  115.917639 &     7.962215 &   FP \\
003646734-02 &  607.099112 &    11.212957 &   FP \\
003649159-01 &  593.852126 &     7.832081 &   FP \\
003650504-01 &  387.842036 &     7.864793 &   FP \\
003654076-01 &  372.867173 &    33.525894 &   FP \\
003654076-02 &  373.584002 &    37.492421 &   FP \\
003654076-03 &  373.515252 &    33.645287 &   FP \\
003655115-01 &    2.082300 &     8.672433 &   FP \\
003655115-02 &    2.080565 &     7.554737 &   FP \\
003656905-01 &    1.614992 &     8.228730 &   FP \\
003656905-02 &  209.912355 &     8.987532 &   FP \\
003656905-03 &  128.389632 &     8.929443 &   FP \\
003656905-04 &   43.688286 &     8.417993 &   FP \\
003656905-05 &   37.051885 &     8.259917 &   FP \\
003656905-06 &  137.551908 &     8.477489 &   FP \\
003656905-07 &   32.615819 &     8.332083 &   FP \\
003656905-08 &   67.654613 &     9.586927 &   FP \\
003656913-01 &    2.682172 &    10.147300 &   FP \\
003656913-02 &  132.366309 &     8.195119 &   FP \\
003658302-01 &  121.953258 &     7.366926 &   FP \\
003658853-01 &  353.101247 &    13.695891 &   FP \\
003658853-02 &  439.803646 &    12.574565 &   FP \\
003659012-01 &    0.758095 &     8.563262 &   FP \\
003659012-02 &  126.433145 &     9.309956 &   FP \\
003659186-01 &    1.181735 &     7.910951 &   FP \\
003659186-02 &   49.461586 &    17.170018 &   FP \\
003659186-03 &  458.436800 &    12.739528 &   FP \\
003659186-05 &  131.830621 &     9.451182 &   FP \\
003659186-06 &    3.540933 &     7.902143 &   FP \\
003659210-01 &  252.731830 &     7.336141 &   FP \\
003659879-01 &  545.805882 &     8.210522 &   FP \\
003660006-01 &    0.542718 &    10.408207 &   FP \\
003660006-02 &   14.825620 &    15.544904 &   FP \\
003660006-03 &   13.891315 &    11.386981 &   FP \\
003660006-04 &   10.344465 &    12.728883 &   FP \\
003660006-05 &   10.601653 &    10.517424 &   FP \\
003660006-06 &   13.692511 &    12.552392 &   FP \\
003660182-01 &  397.671601 &    11.785964 &   FP \\
003661206-01 &    1.763487 &     8.351605 &   FP \\
003661418-01 &  411.940488 &     7.481672 &   FP \\
003662133-01 &  252.103856 &     7.109321 &   FP \\
003663904-01 &    4.298985 &     8.561818 &   FP \\
003728906-01 &  432.907534 &    15.989482 &   FP \\
003728906-02 &  414.595064 &    15.403766 &   FP \\
003728906-03 &  229.648524 &    11.415601 &   FP \\
003728914-01 &  394.722633 &     7.368098 &   FP \\
003730940-01 &  417.748251 &    10.742611 &   FP \\
003731563-01 &  464.232338 &    14.214179 &   FP \\
003731563-02 &  381.217386 &     9.925200 &   FP \\
003732888-01 &  604.497558 &     7.181762 &   FP \\
003733205-01 &  396.554643 &    16.372795 &   FP \\
003733346-01 &    0.682123 &   184.136948 &   FP \\
003733363-01 &    1.365389 &   771.034058 &   FP \\
003733363-02 &    0.680405 &  1145.225908 &   FP \\
003733363-03 &    6.804917 &   568.005497 &   FP \\
003733532-01 &  424.720886 &     7.163620 &   FP \\
003735720-01 &  401.037120 &    13.078557 &   FP \\
003735720-02 &  517.890675 &    12.062160 &   FP \\
003744244-01 &  595.004767 &    19.639090 &   FP \\
003744309-01 &    2.162490 &     8.023724 &   FP \\
003744309-02 &   86.251195 &    20.236673 &   FP \\
003744309-03 &  120.439687 &     9.550021 &   FP \\
003744309-04 &  162.893485 &     8.095154 &   FP \\
003744309-05 &   76.454956 &     7.792639 &   FP \\
003744309-06 &   71.963268 &     7.933132 &   FP \\
003744309-07 &  104.025409 &     7.288126 &   FP \\
003744309-08 &   47.281809 &     7.517655 &   FP \\
003744309-09 &   44.013214 &     7.302097 &   FP \\
003747373-01 &    0.503843 &     9.254736 &   FP \\
003747373-02 &    1.186330 &     7.577607 &   FP \\
003747641-01 &  572.695973 &     7.866502 &   FP \\
003748250-01 &    1.307093 &     8.447341 &   FP \\
003748250-02 &    0.565215 &     8.187640 &   FP \\
003749207-01 &  464.886931 &     8.704411 &   FP \\
003750261-01 &  311.884480 &     7.949736 &   FP \\
003750536-01 &  383.033048 &    14.483200 &   FP \\
003750536-02 &  635.519007 &    12.553293 &   FP \\
003750536-03 &  577.775830 &    12.192222 &   FP \\
003750536-04 &  550.103200 &    11.734232 &   FP \\
003751292-01 &  524.797152 &     9.726897 &   FP \\
003752139-01 &  640.916692 &     9.371129 &   FP \\
003757521-01 &  245.308145 &     7.397509 &   FP \\
003757709-01 &    0.867597 &     7.809298 &   FP \\
003758987-01 &  272.740146 &    11.852783 &   FP \\
003759069-01 &  298.994556 &     7.417135 &   PC \\
003759394-01 &  208.583946 &    12.849183 &   FP \\
003760002-01 &    1.014723 &    10.049458 &   FP \\
003762241-01 &    0.631269 &     8.385523 &   FP \\
003762557-01 &  377.868440 &    12.172347 &   FP \\
003762557-02 &  347.275025 &    10.643521 &   FP \\
003762557-03 &  325.243493 &     9.448098 &   FP \\
003762557-04 &  305.247577 &     9.977030 &   FP \\
003762741-01 &    1.112378 &    11.149223 &   FP \\
003762985-01 &  270.332378 &     8.991545 &   FP \\
003763058-02 &  297.620130 &    12.647375 &   FP \\
003763058-03 &  308.850764 &    13.132593 &   FP \\
003763058-04 &  590.509155 &     9.583986 &   FP \\
003763058-05 &  285.710405 &    12.507469 &   FP \\
003763058-06 &  378.109002 &    10.568555 &   FP \\
003763579-01 &    0.787150 &     8.490386 &   FP \\
003763579-02 &    0.738707 &     8.751077 &   FP \\
003763706-01 &    1.712280 &     8.223566 &   FP \\
003763706-02 &  148.892111 &    10.330462 &   FP \\
003763706-03 &   59.246532 &     7.898843 &   FP \\
003765091-01 &  402.745997 &    13.649920 &   FP \\
003765091-02 &  335.734283 &    11.319854 &   FP \\
003765091-03 &  472.630803 &    15.029814 &   FP \\
003765091-04 &  405.409002 &     9.284521 &   FP \\
003765091-05 &  180.076340 &     9.494597 &   FP \\
003765607-01 &  360.149161 &    17.431812 &   FP \\
003831746-01 &    1.860473 &     9.096302 &   FP \\
003831746-03 &  112.807537 &    10.633672 &   FP \\
003831746-04 &  461.428892 &     9.054514 &   FP \\
003831746-05 &  154.897937 &     8.613956 &   FP \\
003831746-06 &  133.629298 &     8.560487 &   FP \\
003831746-07 &  141.765475 &     8.406057 &   FP \\
003831746-08 &  117.987756 &     8.135730 &   FP \\
003831746-09 &  321.869938 &     7.533294 &   FP \\
003831746-10 &   84.241431 &     7.523464 &   FP \\
003831820-01 &  590.237599 &     7.293437 &   FP \\
003832386-01 &  475.524172 &     8.462283 &   FP \\
003832966-01 &  513.955319 &    17.405460 &   FP \\
003832966-02 &  482.062920 &    34.683249 &   FP \\
003832966-03 &  421.787021 &    17.143176 &   FP \\
003832966-04 &  503.455674 &    28.635402 &   FP \\
003835566-01 &  253.229392 &     7.245049 &   FP \\
003836276-01 &  368.563783 &    10.687125 &   FP \\
003836772-01 &    0.676001 &     7.588432 &   FP \\
003836862-01 &  419.296862 &    10.907265 &   FP \\
003838080-01 &  415.424498 &     7.298947 &   FP \\
003838616-01 &    0.926783 &     7.213496 &   FP \\
003839643-01 &  210.138030 &     8.366420 &   FP \\
003839928-01 &    4.743999 &     7.171740 &   FP \\
003847077-01 &    3.509119 &     9.472878 &   FP \\
003847563-01 &    1.749999 &     9.473722 &   FP \\
003847563-02 &  336.376506 &     8.029434 &   FP \\
003847563-03 &  495.414480 &    15.249430 &   FP \\
003847563-04 &  106.025029 &     8.143577 &   FP \\
003847563-05 &  340.192902 &     7.693014 &   FP \\
003847852-01 &  292.742960 &    11.597560 &   FP \\
003847852-02 &  475.487125 &     8.708917 &   FP \\
003847852-03 &  281.540317 &    11.823082 &   FP \\
003847852-04 &   94.408407 &     7.469490 &   FP \\
003847942-01 &  510.642286 &     7.122483 &   FP \\
003848164-01 &  372.478877 &     7.336234 &   FP \\
003848528-01 &  472.957603 &     7.410244 &   FP \\
003848645-02 &  181.948586 &    12.093143 &   FP \\
003848645-03 &  239.617541 &     8.956245 &   FP \\
003848645-04 &  332.004483 &     8.700884 &   FP \\
003849414-01 &    0.534258 &     8.374317 &   FP \\
003849414-02 &    0.534262 &     7.984841 &   FP \\
003849414-03 &   61.662950 &     7.476764 &   FP \\
003849414-04 &   30.681310 &     7.958039 &   FP \\
003849415-01 &    0.716674 &     7.669867 &   FP \\
003849933-01 &  377.695325 &    11.631599 &   FP \\
003850331-01 &    0.800406 &     9.316135 &   FP \\
003850810-01 &    0.530783 &     9.169989 &   FP \\
003850810-02 &    0.898050 &     9.389804 &   FP \\
003851151-01 &    1.086723 &     8.926844 &   FP \\
003851344-01 &  392.377782 &     7.730036 &   FP \\
003852116-01 &  526.926609 &    14.672283 &   FP \\
003852116-02 &  530.964357 &    11.774923 &   FP \\
003852116-03 &  226.817227 &    10.854132 &   FP \\
003852116-04 &  391.055702 &    12.406967 &   FP \\
003852644-01 &    0.945980 &     9.442143 &   FP \\
003853654-01 &    0.794314 &     8.185988 &   FP \\
003853654-03 &  398.423642 &     7.780477 &   FP \\
003854343-01 &  600.392157 &    12.697208 &   FP \\
003855001-01 &    0.531528 &     9.816209 &   FP \\
003855001-02 &    0.531537 &     9.398576 &   FP \\
003855090-01 &  538.935145 &    13.025287 &   FP \\
003855151-01 &  251.748028 &     7.616923 &   FP \\
003858086-01 &  509.050433 &    15.950826 &   FP \\
003858086-02 &  456.935234 &    15.216065 &   FP \\
003858086-03 &  216.262906 &    17.016704 &   FP \\
003858086-04 &  173.635955 &    14.675087 &   FP \\
003858729-01 &  413.729195 &    11.504890 &   FP \\
003858926-01 &    0.574132 &     8.885523 &   FP \\
003859512-01 &  472.235997 &    13.615280 &   FP \\
003859512-02 &  306.987684 &    14.150822 &   FP \\
003859512-03 &  668.447584 &    11.107430 &   FP \\
003860413-01 &  375.015740 &    13.139497 &   FP \\
003861763-01 &  680.305081 &     8.959888 &   FP \\
003862244-01 &    4.469894 &     7.251128 &   FP \\
003863613-01 &  410.888948 &    10.306887 &   FP \\
003864122-01 &  411.779749 &    13.689091 &   FP \\
003864122-02 &  565.751413 &    14.595022 &   FP \\
003864122-03 &  693.818381 &    12.618501 &   FP \\
003864122-04 &  392.858817 &    12.114536 &   FP \\
003864122-05 &  188.052155 &    12.890805 &   FP \\
003864417-01 &    2.069675 &     8.378499 &   FP \\
003864443-01 &    0.974677 &    36.297974 &   FP \\
003864443-02 &    0.973974 &    40.572134 &   FP \\
003864443-03 &    0.973794 &    36.109488 &   FP \\
003864456-01 &  434.206008 &     9.235126 &   FP \\
003866008-01 &  266.802269 &     9.053542 &   FP \\
003866552-01 &    3.214809 &     7.622583 &   FP \\
003866552-02 &  253.883073 &     7.930995 &   FP \\
003866709-01 &   42.999898 &    63.762993 &   FP \\
003866709-02 &    0.941622 &    41.310428 &   FP \\
003867256-01 &    0.761887 &     9.575078 &   FP \\
003868284-01 &    0.542583 &     7.982520 &   FP \\
003868420-01 &    0.624749 &    10.233526 &   FP \\
003868420-02 &    0.624554 &    24.461867 &   FP \\
003868420-03 &    0.624767 &    14.512675 &   FP \\
003868442-01 &    0.662228 &    10.998397 &   FP \\
003868442-02 &    3.314844 &    11.825617 &   FP \\
003869393-01 &  206.248507 &     7.478231 &   FP \\
003869794-01 &    1.067926 &     8.237656 &   FP \\
003869847-01 &  204.144180 &    11.714124 &   FP \\
003869850-01 &  463.389852 &     8.242128 &   FP \\
003934090-01 &  504.815134 &    12.011301 &   FP \\
003934090-02 &  463.208287 &    11.070439 &   FP \\
003934090-03 &  472.602415 &    10.314705 &   FP \\
003934090-04 &  341.729087 &     9.156976 &   FP \\
003934090-05 &  465.081003 &     9.379533 &   FP \\
003934090-06 &  540.790804 &    10.082014 &   FP \\
003935499-01 &  574.610829 &    11.840338 &   FP \\
003935499-02 &  431.043264 &    11.445996 &   FP \\
003935499-03 &  391.464777 &    10.984778 &   FP \\
003935499-04 &  435.764193 &     9.882089 &   FP \\
003935803-01 &   10.178598 &     8.464806 &   PC \\
003936965-01 &    1.891263 &     7.614055 &   FP \\
003936965-02 &   85.863751 &     8.222866 &   FP \\
003936965-03 &  183.581706 &     8.217775 &   FP \\
003936965-04 &  270.825841 &     7.583194 &   FP \\
003936965-05 &  129.566005 &     7.470857 &   FP \\
003936965-06 &   31.547960 &     7.579489 &   FP \\
003936965-07 &  194.200044 &     7.427611 &   FP \\
003937110-01 &  379.757031 &     7.186811 &   FP \\
003938173-01 &  566.906875 &    11.984816 &   FP \\
003938173-02 &  448.980914 &    10.000956 &   FP \\
003938291-01 &  568.150883 &    11.379846 &   FP \\
003938354-01 &  383.152205 &    14.744266 &   FP \\
003938354-02 &  529.843121 &    14.796480 &   FP \\
003938354-04 &  460.975218 &    13.745643 &   FP \\
003940372-01 &    1.585846 &     7.692225 &   FP \\
003940372-02 &  215.279438 &    11.381075 &   FP \\
003941050-01 &    0.935748 &     8.056715 &   FP \\
003941050-02 &  165.361271 &     8.852276 &   FP \\
003941050-03 &  358.020541 &     8.461529 &   FP \\
003941050-04 &  190.732199 &     8.319825 &   FP \\
003941283-01 &    0.626231 &     8.019747 &   FP \\
003942324-01 &  670.165520 &    15.305099 &   FP \\
003942324-02 &  501.843352 &    12.221118 &   FP \\
003942324-03 &  323.528872 &    11.111570 &   FP \\
003942571-01 &    1.257680 &     8.496760 &   FP \\
003942571-02 &  113.747659 &     8.067848 &   FP \\
003942571-03 &  316.017109 &     8.034804 &   FP \\
003942571-04 &  505.563019 &     7.996786 &   FP \\
003942571-05 &  158.311206 &     8.187692 &   FP \\
003942571-06 &  106.735894 &     7.887705 &   FP \\
003942571-07 &  112.523455 &     7.432355 &   FP \\
003942571-08 &   75.414853 &     7.315218 &   FP \\
003942911-01 &    1.589857 &     8.198192 &   FP \\
003945791-01 &    2.129372 &     7.856809 &   FP \\
003945818-01 &    2.321426 &     7.796588 &   FP \\
003945818-02 &  369.297780 &     8.449377 &   FP \\
003945818-03 &  244.012695 &     8.280192 &   FP \\
003945818-04 &  198.995000 &     7.462789 &   FP \\
003945818-05 &   38.320470 &     7.158975 &   FP \\
003945818-06 &  626.905556 &     7.477729 &   FP \\
003945892-01 &    4.084884 &     9.076341 &   FP \\
003945892-02 &    1.361076 &    10.310562 &   FP \\
003945892-03 &    4.083455 &    10.619539 &   FP \\
003945892-04 &    4.086348 &     7.960041 &   FP \\
003946563-01 &  368.257852 &     7.931071 &   FP \\
003946749-01 &  263.061651 &    29.873844 &   FP \\
003953212-01 &  614.565695 &     7.489030 &   FP \\
003953212-02 &  306.055519 &     7.751142 &   FP \\
003955397-01 &  506.256248 &     7.983788 &   FP \\
003955866-02 &  346.895858 &    18.252990 &   FP \\
003957584-01 &    2.981788 &     9.187570 &   FP \\
003957739-01 &    2.633863 &    20.652763 &   FP \\
003957739-02 &    2.633321 &    20.558535 &   FP \\
003957739-03 &    2.633291 &    12.217493 &   FP \\
003958491-01 &    0.530581 &     8.481566 &   FP \\
003962715-01 &  419.402733 &    14.473007 &   FP \\
003962715-02 &  359.838238 &    13.897283 &   FP \\
003962715-03 &  392.224812 &    12.475189 &   FP \\
003962715-04 &  253.281777 &    13.314366 &   FP \\
003962715-05 &  410.099295 &    10.392232 &   FP \\
003962715-06 &  298.695045 &    10.135786 &   FP \\
003963203-01 &    4.273697 &     7.158382 &   FP \\
003963203-02 &  118.078806 &     7.419394 &   FP \\
003963996-01 &  464.260824 &    12.048066 &   FP \\
003964082-01 &    0.635172 &     7.847555 &   FP \\
003964128-01 &    0.913966 &     7.956003 &   FP \\
003965728-01 &    0.759798 &     8.215057 &   FP \\
003967219-01 &    2.081017 &    10.648679 &   FP \\
003967333-01 &    0.561948 &     9.082337 &   FP \\
003967523-01 &  231.376273 &    14.914755 &   FP \\
003967523-02 &  513.898368 &    12.360253 &   FP \\
003967523-03 &  502.409398 &    12.440119 &   FP \\
003968961-01 &    1.052790 &     7.217306 &   FP \\
003971191-01 &  263.271468 &     7.704948 &   FP \\
003971507-01 &  392.279043 &    17.548374 &   FP \\
003971507-02 &  231.001366 &    14.454605 &   FP \\
003971507-03 &  277.625303 &    14.595479 &   FP \\
003971507-04 &  369.607809 &    13.371894 &   FP \\
003971507-05 &  310.814522 &    14.204179 &   FP \\
003971507-08 &  326.422752 &    14.577056 &   FP \\
003971625-01 &  264.623874 &     8.022871 &   FP \\
003973630-01 &  118.577152 &    20.641560 &   FP \\
003973630-02 &  214.583615 &    11.375909 &   FP \\
003973933-01 &  603.238650 &     7.817345 &   FP \\
003974043-01 &  208.365856 &     7.945105 &   FP \\
003974352-01 &  271.422026 &     7.333998 &   FP \\
003975085-01 &    2.007262 &     9.470091 &   FP \\
004036736-01 &  594.329600 &    12.480947 &   FP \\
004036736-02 &  439.454075 &    14.738747 &   FP \\
004036736-03 &  377.606290 &     9.808278 &   FP \\
004038095-01 &    2.425733 &     8.634364 &   FP \\
004039691-01 &  379.655440 &     7.588653 &   FP \\
004040636-01 &  550.541698 &     9.756961 &   FP \\
004042233-01 &  486.420034 &     8.156490 &   FP \\
004042417-01 &    0.622481 &   127.469864 &   FP \\
004042488-01 &  381.389986 &     8.276331 &   FP \\
004042590-01 &    1.036983 &     9.999361 &   FP \\
004042590-02 &   27.760260 &    12.361641 &   FP \\
004042590-03 &   14.268847 &    10.388535 &   FP \\
004042590-04 &   16.390900 &    11.649111 &   FP \\
004042590-05 &    9.810427 &    10.415149 &   FP \\
004042590-07 &   10.746025 &    10.652281 &   FP \\
004042709-01 &  295.204783 &    13.911760 &   FP \\
004042872-01 &  402.772384 &     8.265586 &   FP \\
004044353-01 &    0.730231 &     7.626863 &   FP \\
004044353-02 &    0.802878 &     7.780048 &   FP \\
004045214-01 &  533.912417 &    11.059333 &   FP \\
004048325-01 &  532.019362 &     7.258125 &   FP \\
004048488-01 &  298.082198 &    14.317726 &   FP \\
004048488-02 &  351.196638 &    11.828283 &   FP \\
004048494-01 &  489.274814 &    11.095835 &   FP \\
004048494-02 &    0.657864 &    10.712965 &   FP \\
004049772-01 &  359.270878 &     7.625289 &   FP \\
004054968-01 &    0.618588 &    11.345919 &   FP \\
004055059-01 &  469.362200 &     7.493962 &   FP \\
004055330-01 &  401.873169 &    17.204130 &   FP \\
004057910-01 &  398.053725 &     7.549778 &   FP \\
004058206-01 &    0.685901 &     8.061655 &   FP \\
004058206-02 &  353.769069 &     7.827517 &   FP \\
004058784-01 &  531.634669 &     8.428987 &   FP \\
004059007-01 &  544.563941 &    22.597788 &   FP \\
004059382-01 &  505.781183 &     7.194613 &   FP \\
004059416-01 &  442.033324 &    14.676173 &   FP \\
004059416-02 &  530.109073 &    14.562009 &   FP \\
004059416-03 &  463.591707 &    14.124560 &   FP \\
004059416-04 &  473.718033 &    12.496736 &   FP \\
004060371-01 &    0.805679 &     7.804313 &   FP \\
004060687-01 &  609.047500 &     7.189219 &   FP \\
004061267-01 &  410.688536 &    14.266664 &   FP \\
004061267-02 &  322.889856 &     9.137186 &   FP \\
004064365-01 &    8.956036 &     8.650898 &   FP \\
004064365-02 &    8.953992 &    10.131716 &   FP \\
004064365-03 &    8.957228 &     8.447874 &   FP \\
004064365-04 &  229.264624 &     9.387651 &   FP \\
004064365-05 &  195.719246 &     8.665016 &   FP \\
004064365-06 &    4.477499 &     7.553271 &   FP \\
004064484-01 &  186.986670 &    25.317406 &   FP \\
004064484-02 &  220.040100 &    14.655958 &   FP \\
004064484-03 &  283.925730 &    19.009829 &   FP \\
004066066-01 &    2.687301 &     8.392304 &   FP \\
004066278-01 &  188.157362 &     7.131451 &   FP \\
004067894-01 &  338.945306 &    11.983813 &   FP \\
004067894-02 &  486.910276 &    12.195247 &   FP \\
004067894-03 &  326.585692 &    10.719498 &   FP \\
004067894-04 &  459.528804 &     9.445837 &   FP \\
004067894-05 &  345.340209 &    10.488346 &   FP \\
004068539-01 &  260.248969 &    20.023769 &   FP \\
004068539-02 &  557.448800 &    20.573873 &   FP \\
004068539-03 &  393.288991 &    19.241641 &   FP \\
004068539-04 &  293.920789 &    20.654214 &   FP \\
004068539-07 &  275.661287 &    19.928733 &   FP \\
004068539-08 &  422.640944 &    16.823194 &   FP \\
004070877-01 &  683.103231 &    12.682444 &   FP \\
004071967-01 &  619.753215 &     7.606353 &   FP \\
004072582-01 &    0.781531 &     8.726719 &   FP \\
004073182-01 &  177.486449 &     7.267674 &   FP \\
004074640-01 &    2.557296 &     7.481551 &   FP \\
004074640-02 &  379.445152 &     8.953887 &   FP \\
004074796-01 &  665.975065 &     7.169107 &   FP \\
004075685-01 &    1.287759 &     9.439147 &   FP \\
004078743-01 &    0.796302 &     7.736870 &   FP \\
004078743-02 &    6.714632 &    13.678665 &   FP \\
004078743-03 &    7.925402 &    13.433135 &   FP \\
004078743-04 &    5.114035 &    11.648576 &   FP \\
004078743-05 &    4.937922 &     9.935728 &   FP \\
004078743-06 &    2.513681 &    10.230732 &   FP \\
004078791-01 &  251.829793 &     7.309267 &   FP \\
004079482-01 &    0.726432 &    13.745263 &   FP \\
004079482-02 &    0.726413 &    15.032712 &   FP \\
004079482-03 &    1.729079 &    10.724053 &   FP \\
004079482-04 &    0.921662 &     7.366140 &   FP \\
004136161-01 &    0.762474 &     8.064544 &   FP \\
004136285-01 &    0.527214 &    16.253435 &   FP \\
004137413-01 &  695.697142 &    14.643936 &   FP \\
004137413-02 &  304.135396 &     9.843989 &   FP \\
004137903-01 &    0.574550 &    13.458773 &   FP \\
004137903-02 &    4.596682 &    11.289326 &   FP \\
004137903-03 &    0.656657 &    10.613003 &   FP \\
004138099-01 &  528.019323 &     7.368967 &   FP \\
004138848-01 &    0.585787 &    17.397760 &   FP \\
004139254-01 &    4.692716 &     7.217253 &   FP \\
004139254-02 &    4.688743 &     8.312705 &   FP \\
004139351-01 &    1.617395 &     8.854388 &   FP \\
004139351-02 &    1.618310 &     8.590245 &   FP \\
004139351-03 &    1.618253 &     9.526604 &   FP \\
004139351-04 &  329.642792 &     7.143911 &   FP \\
004139673-01 &    0.990846 &     9.791821 &   FP \\
004141562-01 &  479.619625 &     7.857522 &   FP \\
004141670-01 &    2.353896 &     8.614182 &   FP \\
004141670-02 &  604.928733 &    27.712259 &   FP \\
004141670-03 &    2.354015 &    10.700174 &   FP \\
004141766-01 &  382.095470 &     7.646238 &   FP \\
004141974-01 &  598.741572 &     7.318636 &   FP \\
004142137-01 &  440.273801 &    19.149525 &   FP \\
004142137-02 &  329.674821 &    15.019886 &   FP \\
004142137-03 &  299.699025 &    19.179796 &   FP \\
004142137-04 &  545.031157 &    16.928955 &   FP \\
004142789-01 &    1.867963 &     8.589965 &   FP \\
004142789-02 &    2.883982 &     7.899035 &   FP \\
004142890-02 &  174.026856 &    12.067788 &   FP \\
004142890-03 &  489.923146 &    14.686532 &   FP \\
004142890-04 &  433.636703 &     9.166692 &   FP \\
004142890-05 &  358.011434 &    11.085486 &   FP \\
004142890-06 &  516.334284 &    10.979214 &   FP \\
004144791-01 &  316.636987 &     7.439549 &   FP \\
004155575-01 &  383.568540 &     7.926899 &   FP \\
004157933-01 &  506.203755 &    20.593227 &   FP \\
004157933-02 &  379.353867 &    22.675447 &   FP \\
004157933-03 &  371.279412 &    15.475324 &   FP \\
004157933-04 &  542.364469 &    14.918888 &   FP \\
004157933-05 &  363.962194 &    14.756526 &   FP \\
004157933-06 &  389.509002 &    15.252448 &   FP \\
004158372-01 &  571.802288 &    15.584103 &   FP \\
004158372-02 &  385.599828 &    14.993011 &   FP \\
004158372-03 &  567.054744 &    15.701515 &   FP \\
004158372-04 &  459.967837 &    12.867425 &   FP \\
004158372-05 &  436.183437 &    13.524694 &   FP \\
004158372-06 &  631.136923 &    13.215468 &   FP \\
004158372-07 &  322.652656 &    11.703256 &   FP \\
004158372-08 &  162.272122 &    11.615336 &   FP \\
004158372-09 &  518.576508 &    12.117707 &   FP \\
004160235-01 &    0.623770 &     8.555234 &   FP \\
004160235-02 &    1.247010 &     7.330347 &   FP \\
004160676-01 &    3.930591 &     7.955974 &   FP \\
004160676-02 &  276.525449 &    25.884801 &   FP \\
004168909-01 &  471.699351 &    51.396324 &   FP \\
004169882-01 &  333.491004 &     9.272092 &   FP \\
004169930-01 &  303.217752 &    53.421398 &   FP \\
004170631-01 &    0.785553 &     8.413378 &   FP \\
004171302-01 &    8.733415 &     9.711707 &   FP \\
004171302-02 &    1.454989 &     7.770129 &   FP \\
004171302-03 &   65.630645 &    13.004325 &   FP \\
004171937-01 &  373.760955 &     9.360275 &   FP \\
004174461-01 &  565.237273 &    12.791481 &   FP \\
004174461-02 &  585.821539 &    14.645089 &   FP \\
004174461-03 &  295.114970 &    11.898530 &   FP \\
004174461-04 &  371.076301 &    11.162509 &   FP \\
004174461-05 &  257.963243 &     9.291911 &   FP \\
004174472-01 &    1.323971 &     8.074794 &   FP \\
004175557-01 &    1.174411 &     9.633024 &   FP \\
004175707-01 &  210.618747 &    10.743334 &   FP \\
004177542-01 &  379.007670 &    10.240450 &   FP \\
004177885-01 &  302.316041 &     7.543426 &   FP \\
004177905-01 &    0.582654 &     7.788116 &   FP \\
004177905-02 &    0.553310 &     7.332231 &   FP \\
004178654-01 &    0.731470 &     8.684720 &   FP \\
004180099-01 &    0.743842 &     8.786028 &   FP \\
004180199-01 &    0.685184 &     8.865080 &   FP \\
004180375-01 &    0.782826 &    10.780597 &   FP \\
004180534-01 &  361.136969 &    20.592255 &   FP \\
004180534-02 &  375.227005 &    16.218343 &   FP \\
004180534-03 &  291.594917 &    16.903543 &   FP \\
004180534-04 &  281.398586 &    15.406713 &   FP \\
004180534-05 &  276.721766 &    15.536847 &   FP \\
004180534-06 &  467.586085 &    12.107070 &   FP \\
004180534-07 &  212.452720 &    10.664004 &   FP \\
004181421-01 &    2.260321 &     7.783446 &   FP \\
004181421-02 &  100.672008 &    27.433019 &   FP \\
004181421-03 &   67.630646 &    12.240577 &   FP \\
004181421-04 &   71.899632 &    10.136067 &   FP \\
004181421-05 &  366.534970 &     7.376929 &   FP \\
004242905-01 &  280.281739 &    10.135249 &   FP \\
004243508-01 &  294.158946 &    10.123795 &   FP \\
004243984-01 &    0.937373 &     8.765673 &   FP \\
004245701-01 &    1.235183 &     7.844950 &   FP \\
004245701-02 &   16.339828 &     8.145512 &   FP \\
004246864-01 &  394.423249 &     8.149450 &   FP \\
004247267-01 &    1.671879 &     8.160721 &   FP \\
004247267-02 &  155.632898 &     9.264747 &   FP \\
004247267-03 &  130.714700 &     8.449320 &   FP \\
004247444-01 &  509.022909 &     7.809192 &   FP \\
004248433-01 &   41.892908 &     9.797202 &   FP \\
004248433-02 &    1.259161 &    11.187120 &   FP \\
004248763-01 &  368.488007 &    16.711401 &   FP \\
004248763-02 &  311.639567 &    16.102025 &   FP \\
004248763-03 &  492.209698 &    16.610553 &   FP \\
004248763-04 &  504.555593 &    17.735183 &   FP \\
004248763-05 &  492.228223 &    16.213434 &   FP \\
004248763-06 &  337.761707 &    15.839156 &   FP \\
004249247-01 &  430.312640 &     7.433848 &   FP \\
004249702-01 &  620.210823 &    11.732819 &   FP \\
004249702-02 &  345.785252 &    16.353995 &   FP \\
004249702-03 &  540.567708 &    19.523126 &   FP \\
004249702-04 &  290.456066 &    13.250538 &   FP \\
004249749-01 &  632.638803 &    16.527349 &   FP \\
004249749-02 &  622.674030 &    12.494612 &   FP \\
004249749-03 &  386.982811 &    12.085300 &   FP \\
004249749-04 &  288.923493 &    11.221987 &   FP \\
004252716-01 &    0.706901 &     7.507299 &   FP \\
004252757-01 &    1.576703 &     9.617951 &   FP \\
004252757-02 &    0.525531 &     9.534223 &   FP \\
004253413-01 &    1.661542 &     8.843764 &   FP \\
004253413-02 &    0.830777 &    11.770647 &   FP \\
004253413-03 &    0.830782 &    10.542729 &   FP \\
004253413-04 &    1.346654 &     8.950475 &   FP \\
004254311-01 &  427.855349 &     9.257671 &   FP \\
004254733-01 &  230.100614 &     7.203283 &   FP \\
004255006-01 &  251.200077 &    14.421352 &   FP \\
004255006-02 &  324.110436 &    17.743220 &   FP \\
004255689-01 &  632.832760 &     7.391440 &   FP \\
004255944-01 &    2.807854 &     7.633509 &   FP \\
004255944-02 &   94.862752 &    12.018094 &   FP \\
004261149-01 &    0.692443 &     7.717296 &   FP \\
004261467-01 &  592.031485 &    13.359989 &   FP \\
004261467-02 &  578.859126 &    10.984815 &   FP \\
004261467-03 &  469.154709 &     8.434291 &   FP \\
004262505-01 &   45.350517 &    10.329279 &   FP \\
004262505-02 &  135.397747 &     8.999040 &   FP \\
004263127-01 &    0.752197 &     8.944969 &   FP \\
004263127-02 &    1.491503 &     7.798795 &   FP \\
004263801-01 &  538.483157 &    26.838991 &   FP \\
004263801-02 &  641.485015 &    18.059233 &   FP \\
004263801-03 &  551.309182 &    15.710099 &   FP \\
004263801-04 &  343.175507 &    13.580930 &   FP \\
004263801-05 &  457.725366 &    15.601492 &   FP \\
004264340-01 &  429.354357 &     7.949718 &   FP \\
004264634-01 &  679.216479 &    15.425633 &   FP \\
004264634-02 &    0.886590 &     8.384134 &   FP \\
004264634-03 &  288.794333 &     9.952082 &   FP \\
004264634-04 &  224.235707 &     8.468851 &   FP \\
004264634-05 &  118.561801 &     8.300794 &   FP \\
004264634-06 &  175.053369 &     7.475634 &   FP \\
004269329-01 &    2.101315 &     8.167459 &   FP \\
004269329-02 &  411.671488 &     7.810205 &   FP \\
004269332-01 &  270.322407 &     8.094872 &   FP \\
004269337-01 &    1.389657 &     9.498758 &   FP \\
004269337-02 &    1.389667 &    11.290240 &   FP \\
004270856-01 &   72.580463 &     7.966436 &   FP \\
004270987-01 &    0.975282 &     9.003854 &   FP \\
004270987-02 &  255.560391 &     9.030851 &   FP \\
004270987-04 &    3.897732 &     9.528778 &   FP \\
004271930-01 &    1.286435 &     7.622694 &   FP \\
004273425-01 &    1.791088 &    10.837008 &   FP \\
004273689-01 &  410.053501 &    17.436247 &   FP \\
004273689-02 &  269.817535 &    18.171441 &   FP \\
004273689-04 &  508.592248 &    15.008276 &   FP \\
004273689-05 &  401.786963 &    16.265697 &   FP \\
004273689-07 &  459.337705 &    14.202642 &   FP \\
004274517-01 &  555.779764 &    14.671129 &   FP \\
004274517-02 &  534.708749 &     9.874347 &   FP \\
004274517-03 &  423.495335 &    10.091970 &   FP \\
004274517-04 &  205.790659 &    12.370174 &   FP \\
004274517-05 &  291.680449 &     9.193605 &   FP \\
004274730-01 &    0.711994 &     8.286328 &   FP \\
004275305-01 &  600.403582 &     8.066415 &   FP \\
004276002-01 &    1.565527 &     7.821419 &   FP \\
004279066-01 &   12.637387 &     8.076734 &   FP \\
004279788-01 &  378.364579 &     8.812125 &   FP \\
004280347-01 &  414.188458 &    16.090145 &   FP \\
004280866-01 &  676.347902 &     8.733175 &   FP \\
004283747-01 &    0.967653 &     8.963656 &   FP \\
004285359-01 &    1.673800 &    10.416957 &   FP \\
004285359-02 &    5.033421 &     8.713835 &   FP \\
004346073-01 &  614.113257 &     7.155429 &   FP \\
004347249-01 &  510.879783 &     7.478119 &   FP \\
004347340-01 &    1.579779 &     7.992076 &   FP \\
004347340-02 &  401.476812 &     9.884948 &   FP \\
004348313-01 &  474.360304 &    13.605041 &   FP \\
004348313-02 &  289.410054 &    78.530736 &   FP \\
004349043-01 &  398.908224 &    16.437290 &   FP \\
004349043-02 &  493.981354 &    13.558542 &   FP \\
004349043-04 &  137.064886 &    12.030365 &   FP \\
004349043-05 &  365.734002 &    14.648015 &   FP \\
004349067-01 &  433.809714 &     8.333292 &   FP \\
004349612-01 &    0.988552 &    11.792483 &   FP \\
004350271-01 &   36.563404 &    10.703159 &   FP \\
004350271-02 &   68.472030 &     7.560538 &   FP \\
004351212-01 &  566.602067 &     9.545861 &   FP \\
004351212-02 &  538.727789 &     8.334743 &   FP \\
004351367-01 &  639.174707 &    11.038695 &   FP \\
004351367-02 &    1.268674 &     9.058693 &   FP \\
004351367-03 &  258.776675 &    10.213162 &   FP \\
004351367-04 &  157.027899 &     9.951857 &   FP \\
004351367-05 &  350.142869 &    10.973218 &   FP \\
004351367-06 &  172.366400 &     8.986595 &   FP \\
004352328-01 &  559.293387 &    16.857092 &   FP \\
004352328-02 &  323.010393 &    17.159030 &   FP \\
004352328-03 &  520.923490 &    14.501347 &   FP \\
004352328-04 &  603.640596 &    12.667733 &   FP \\
004352328-05 &  461.573687 &    14.283005 &   FP \\
004355012-01 &    1.524249 &    11.729356 &   FP \\
004355012-02 &    1.524216 &     9.959180 &   FP \\
004356708-01 &  586.876583 &    11.232675 &   FP \\
004357275-01 &  303.941068 &     7.385855 &   FP \\
004357960-01 &    3.317234 &     9.049935 &   FP \\
004357960-02 &    3.317431 &     8.361682 &   FP \\
004358571-01 &    1.067743 &     8.632256 &   FP \\
004358853-01 &  463.646605 &    10.002493 &   FP \\
004359049-01 &  599.697640 &     9.974781 &   FP \\
004364460-01 &    0.680497 &   196.924484 &   FP \\
004365417-01 &  472.442791 &     9.708115 &   FP \\
004365417-02 &  352.089513 &    17.787793 &   FP \\
004365571-01 &  390.362297 &    14.580957 &   FP \\
004366913-01 &    0.557516 &    12.548260 &   FP \\
004373146-01 &  383.561428 &    11.766247 &   FP \\
004373146-02 &  503.382755 &    10.880079 &   FP \\
004373146-03 &  393.134597 &    10.181629 &   FP \\
004373146-04 &  454.227930 &     9.851024 &   FP \\
004373146-05 &  475.439260 &    12.819218 &   FP \\
004374669-01 &  352.022560 &    91.183884 &   FP \\
004374669-02 &  352.680113 &   119.155769 &   FP \\
004374669-03 &  350.570554 &    63.299852 &   FP \\
004374669-04 &  219.756127 &    50.066021 &   FP \\
004374669-05 &  287.211841 &    39.473666 &   FP \\
004374669-06 &  540.301271 &    27.901974 &   FP \\
004374669-07 &  537.911514 &    32.374218 &   FP \\
004374669-08 &  534.821188 &    40.903375 &   FP \\
004374812-01 &    1.283416 &     7.895673 &   FP \\
004376559-01 &    1.137702 &     8.261244 &   FP \\
004378554-01 &  623.044515 &   287.345764 &   FP \\
004378554-02 &  454.721633 &   178.974494 &   FP \\
004378554-04 &  451.207872 &   146.249870 &   FP \\
004378554-05 &  448.636447 &    59.879123 &   FP \\
004378863-01 &    1.226771 &     7.280661 &   FP \\
004379657-01 &  687.183124 &     9.302301 &   FP \\
004379933-01 &  168.128220 &     7.264344 &   FP \\
004380951-01 &    1.381194 &     7.710755 &   FP \\
004381016-01 &    0.609706 &     8.338608 &   FP \\
004381016-02 &   50.780889 &    13.149332 &   FP \\
004381016-03 &   37.860585 &     9.709833 &   FP \\
004381016-04 &   45.151629 &    10.762335 &   FP \\
004381016-05 &   69.111276 &     7.148040 &   FP \\
004381016-06 &   65.169444 &     9.738322 &   FP \\
004381221-01 &    5.443680 &     8.133889 &   FP \\
004381649-01 &    0.990419 &     7.409931 &   FP \\
004383955-01 &    1.712186 &     8.123405 &   FP \\
004383955-02 &    2.454090 &     8.638690 &   FP \\
004386091-01 &    0.795173 &     8.075126 &   FP \\
004386091-02 &    0.794842 &    12.092736 &   FP \\
004386091-03 &    0.795015 &    11.497217 &   FP \\
004386947-01 &    0.641469 &     9.390721 &   FP \\
004387267-01 &  581.881287 &     8.885018 &   FP \\
004390549-01 &  508.704510 &     8.899553 &   FP \\
004391466-01 &    2.865441 &     7.257943 &   FP \\
004446044-01 &    4.627903 &    11.176869 &   FP \\
004446488-01 &  416.476079 &     7.264124 &   FP \\
004448737-01 &  310.289305 &    30.595903 &   FP \\
004448737-02 &  375.387483 &    13.090043 &   FP \\
004449749-01 &  473.872388 &    13.918323 &   FP \\
004449849-01 &    2.133512 &     7.543766 &   FP \\
004449849-02 &    2.133735 &     7.607764 &   FP \\
004450213-01 &   38.685537 &     7.107673 &   FP \\
004451401-01 &  406.019369 &     7.348100 &   FP \\
004454810-01 &  330.686236 &    56.748001 &   FP \\
004454810-02 &  499.811689 &    54.818454 &   FP \\
004454810-03 &  547.926747 &    43.487362 &   FP \\
004454810-04 &  377.981493 &    37.258957 &   FP \\
004454810-05 &  506.438973 &    35.865321 &   FP \\
004454890-01 &    0.870031 &     7.533494 &   FP \\
004454890-02 &  189.682852 &    11.166455 &   FP \\
004454890-04 &  270.059360 &    11.989314 &   FP \\
004454890-05 &  380.411587 &    11.114882 &   FP \\
004454906-01 &    0.993103 &     9.159516 &   FP \\
004454906-02 &  269.429934 &     7.289676 &   FP \\
004454906-03 &    0.992783 &     9.175282 &   FP \\
004456107-01 &    0.987769 &     9.212561 &   FP \\
004457475-01 &  332.304405 &    14.495392 &   FP \\
004457475-02 &  279.998521 &    10.798287 &   FP \\
004457475-03 &  374.847193 &     9.612298 &   FP \\
004457475-04 &  482.841505 &    14.417088 &   FP \\
004457475-05 &  221.285414 &    10.028511 &   FP \\
004458109-01 &    4.648028 &     9.149599 &   FP \\
004458109-02 &  618.622730 &    10.380947 &   FP \\
004458109-03 &    4.656172 &    11.767646 &   FP \\
004458172-01 &    1.054819 &    10.079858 &   FP \\
004458172-02 &    1.054844 &     9.373157 &   FP \\
004458984-01 &    0.530018 &    10.848063 &   FP \\
004464394-01 &    4.124472 &     7.549088 &   FP \\
004465188-01 &    3.314555 &     7.676813 &   FP \\
004465279-01 &  220.011493 &     9.810814 &   FP \\
004465519-01 &  424.711978 &     7.128139 &   FP \\
004470415-01 &    0.885844 &     7.727612 &   FP \\
004470415-02 &  105.215392 &     7.852673 &   FP \\
004470736-01 &  312.965055 &     7.417176 &   FP \\
004471379-01 &    0.598217 &     8.670361 &   FP \\
004472465-01 &    0.690476 &     9.182301 &   FP \\
004473083-01 &    1.183230 &     9.786248 &   FP \\
004473450-01 &    0.847341 &     8.652957 &   FP \\
004474484-01 &  457.009055 &     7.158643 &   FP \\
004476186-01 &    8.562409 &     7.854271 &   FP \\
004477104-01 &    0.584709 &     8.626279 &   FP \\
004477747-01 &    1.035244 &     8.365007 &   FP \\
004477747-02 &   24.359662 &     8.400994 &   FP \\
004477747-03 &   52.697827 &     8.324932 &   FP \\
004477747-04 &   89.913868 &     8.690952 &   FP \\
004477747-05 &  382.010257 &     8.646274 &   FP \\
004477747-06 &   11.850331 &     8.113136 &   FP \\
004477747-07 &   46.122945 &     7.806378 &   FP \\
004477747-08 &   70.020589 &     8.632600 &   FP \\
004479000-01 &  582.553925 &     8.071955 &   FP \\
004481426-01 &    0.949474 &     7.997478 &   FP \\
004481473-01 &  371.689744 &     7.374691 &   FP \\
004481700-01 &    0.664136 &     8.794762 &   FP \\
004481700-02 &    0.664174 &     8.941958 &   FP \\
004482231-01 &    1.241569 &     8.414526 &   FP \\
004483224-01 &    7.547432 &     7.154736 &   FP \\
004483781-01 &    0.666490 &     7.389461 &   FP \\
004484251-01 &    1.928480 &     8.564315 &   FP \\
004484251-02 &  161.991195 &     7.455614 &   FP \\
004484271-01 &    0.561407 &    11.019366 &   FP \\
004484271-02 &    0.561413 &    10.525845 &   FP \\
004484271-03 &    0.561417 &    11.765649 &   FP \\
004487865-01 &  175.770380 &     7.226635 &   FP \\
004488363-01 &  532.661243 &    12.518927 &   FP \\
004488796-01 &    1.079906 &     9.032907 &   FP \\
004488796-02 &    0.738045 &     8.328346 &   FP \\
004488796-03 &   28.941097 &     8.859661 &   FP \\
004488840-01 &    2.251737 &     8.550508 &   FP \\
004488840-02 &    0.723992 &     8.497395 &   FP \\
004489829-01 &    1.454766 &     8.217339 &   FP \\
004489829-02 &  176.429598 &     9.568827 &   FP \\
004543412-01 &  503.702409 &    16.818420 &   FP \\
004545495-01 &  476.163362 &     8.900651 &   FP \\
004547830-01 &    2.426408 &     9.168805 &   FP \\
004548551-01 &  195.122880 &     9.753983 &   FP \\
004548551-02 &  301.408982 &    78.410663 &   FP \\
004548551-03 &  302.727035 &   138.263768 &   FP \\
004548647-01 &  416.694097 &    15.852198 &   FP \\
004550909-01 &    0.714239 &     8.570351 &   FP \\
004550909-02 &  145.142320 &     8.475210 &   FP \\
004550909-03 &   83.888624 &     8.473576 &   FP \\
004550909-04 &   90.212598 &     8.091640 &   FP \\
004550909-05 &   52.195857 &     7.847738 &   FP \\
004550909-06 &   41.314649 &     8.301607 &   FP \\
004551172-01 &  366.993470 &    17.885965 &   FP \\
004551202-01 &  214.004706 &    14.375130 &   FP \\
004551202-02 &  546.513599 &    11.203962 &   FP \\
004551202-03 &  379.970791 &    10.612493 &   FP \\
004551745-01 &  565.854769 &     8.832300 &   FP \\
004551745-02 &  359.610732 &     8.686722 &   FP \\
004552374-01 &    0.711120 &     8.751466 &   FP \\
004553072-01 &  378.232007 &    50.106163 &   FP \\
004553072-02 &  376.933215 &    48.515744 &   FP \\
004554781-01 &  378.794221 &    10.456347 &   FP \\
004554932-01 &  436.138581 &     7.929853 &   FP \\
004556345-01 &    0.960013 &    10.681643 &   FP \\
004556930-01 &  360.078303 &     7.166919 &   FP \\
004557777-01 &    1.873181 &     7.834830 &   FP \\
004557777-02 &   72.539521 &     7.771109 &   FP \\
004557777-03 &  253.404006 &     7.759997 &   FP \\
004566740-01 &    4.971249 &     7.725515 &   FP \\
004567531-01 &    2.117412 &     7.439794 &   FP \\
004568729-01 &  660.121191 &     7.678782 &   FP \\
004568737-01 &  275.358120 &     7.125571 &   FP \\
004569150-01 &    2.233476 &     8.446748 &   FP \\
004569150-02 &    2.233714 &     8.079931 &   FP \\
004569930-01 &  507.127023 &    17.171530 &   FP \\
004570914-01 &  344.934430 &     7.721383 &   FP \\
004574142-01 &    1.461405 &     9.548276 &   FP \\
004575392-01 &  258.460769 &     7.519585 &   FP \\
004576280-01 &    1.713738 &     8.226768 &   FP \\
004577647-01 &  358.402752 &    19.563152 &   FP \\
004578644-01 &    0.784080 &     8.185821 &   FP \\
004578644-02 &    4.068576 &    16.102886 &   FP \\
004578644-03 &    2.407668 &    13.819258 &   FP \\
004578644-04 &    1.346402 &    15.458781 &   FP \\
004578644-05 &    1.843868 &    12.856318 &   FP \\
004580484-01 &    1.757617 &     8.325256 &   FP \\
004580484-02 &    1.757639 &     8.138088 &   FP \\
004581434-01 &  405.907720 &     9.903264 &   FP \\
004581540-01 &  395.171927 &    12.470406 &   FP \\
004581540-02 &  587.350719 &    14.891480 &   FP \\
004581540-03 &   48.501936 &    10.242714 &   PC \\
004581540-04 &  518.989922 &    12.397686 &   FP \\
004585946-01 &  325.096256 &   958.975159 &   FP \\
004585946-02 &  325.370513 &  1053.596804 &   FP \\
004585976-01 &    0.794780 &     8.470835 &   FP \\
004585976-02 &  226.553939 &    13.148575 &   FP \\
004586468-01 &  460.500969 &   207.447144 &   FP \\
004586468-02 &  520.034905 &   517.499495 &   FP \\
004586468-03 &  264.336409 &   254.880560 &   FP \\
004587528-01 &    1.635479 &     8.937678 &   FP \\
004636485-01 &  318.454173 &    11.618703 &   FP \\
004636485-02 &  550.426169 &     8.084535 &   FP \\
004636938-01 &    0.955120 &   109.000801 &   FP \\
004636938-02 &    0.956067 &    26.413182 &   FP \\
004636971-01 &  587.092810 &     7.636282 &   FP \\
004637562-01 &    0.632149 &    13.256272 &   FP \\
004641555-01 &    0.526582 &     8.358944 &   FP \\
004644174-01 &  542.009449 &    17.189981 &   FP \\
004644174-02 &  274.762610 &    14.123282 &   FP \\
004644174-03 &  608.134486 &    14.560866 &   FP \\
004644174-04 &  508.624774 &    12.008239 &   FP \\
004644174-05 &  337.785473 &    13.488520 &   FP \\
004644174-06 &  417.601753 &    13.119816 &   FP \\
004644922-01 &  372.128120 &    23.267668 &   FP \\
004644922-02 &  188.942780 &   348.016081 &   FP \\
004644922-03 &  189.748379 &   359.925052 &   FP \\
004645047-01 &  381.181517 &     7.455556 &   FP \\
004645626-01 &    3.075923 &     8.996127 &   FP \\
004646159-01 &  463.357509 &    19.866850 &   FP \\
004646159-02 &  318.286581 &    16.893703 &   FP \\
004646159-03 &  569.790930 &    18.696313 &   FP \\
004646159-04 &  445.856500 &    15.195113 &   FP \\
004646848-01 &    0.515411 &    95.095696 &   FP \\
004647715-01 &  329.995183 &    10.237514 &   FP \\
004647715-02 &  327.228811 &    22.621563 &   FP \\
004647715-03 &    3.879131 &    10.869434 &   FP \\
004647715-04 &    3.879805 &     9.416903 &   FP \\
004647715-05 &    3.878458 &     8.194703 &   FP \\
004647763-01 &    0.513888 &    10.544000 &   FP \\
004647763-02 &    0.513904 &    10.770186 &   FP \\
004647763-03 &    0.513873 &    10.429369 &   FP \\
004648480-01 &  265.954920 &     9.000607 &   FP \\
004649238-01 &    2.125487 &     9.035098 &   FP \\
004649238-02 &    2.125452 &    11.590303 &   FP \\
004649238-03 &  249.145729 &     8.392388 &   FP \\
004649238-04 &  129.470753 &     8.885515 &   FP \\
004649238-05 &  318.910978 &     7.895706 &   FP \\
004649238-06 &   21.242236 &     8.910077 &   FP \\
004649238-07 &   69.306193 &     8.288148 &   FP \\
004649238-08 &  154.573070 &     8.022199 &   FP \\
004649344-01 &  565.493936 &    24.123190 &   FP \\
004649344-02 &  470.892115 &    19.104296 &   FP \\
004649344-03 &  495.055933 &    14.340773 &   FP \\
004649344-04 &  468.712303 &    13.710563 &   FP \\
004649344-05 &  334.656521 &    12.958792 &   FP \\
004649344-06 &  658.897739 &    12.735941 &   FP \\
004649344-07 &  451.043592 &    10.968253 &   FP \\
004649462-01 &    0.945331 &     7.579401 &   FP \\
004649476-01 &    0.527235 &     8.682989 &   FP \\
004650137-01 &    6.151976 &     7.112354 &   FP \\
004650327-01 &  581.966982 &    17.201574 &   FP \\
004650327-02 &  409.478224 &    16.028576 &   FP \\
004650327-03 &  474.562443 &    16.280562 &   FP \\
004650327-04 &  307.858826 &    14.522973 &   FP \\
004650327-05 &  385.776399 &    12.986279 &   FP \\
004650327-06 &  471.994196 &    20.598416 &   FP \\
004650995-01 &    5.305440 &     9.373800 &   FP \\
004651311-01 &  517.250170 &     7.325524 &   FP \\
004655612-01 &  252.569548 &     7.598018 &   FP \\
004655975-01 &  366.157971 &     8.293879 &   FP \\
004658336-01 &    1.450617 &     9.473219 &   FP \\
004658336-02 &    1.450690 &     9.186557 &   FP \\
004658336-03 &    1.450381 &    14.456272 &   FP \\
004660012-01 &  319.699435 &     8.489663 &   FP \\
004660797-01 &  672.795057 &    19.685898 &   FP \\
004660797-02 &  316.437786 &    11.884003 &   FP \\
004661660-01 &    2.407942 &     7.604579 &   FP \\
004661914-01 &  325.649646 &     8.457698 &   FP \\
004661946-01 &  463.549640 &    12.296772 &   FP \\
004661946-02 &  225.270863 &    11.375485 &   FP \\
004662153-01 &  559.327885 &     8.153348 &   FP \\
004662336-01 &    2.968346 &    10.474214 &   FP \\
004662336-02 &    2.968321 &     9.238211 &   FP \\
004663267-01 &  308.074798 &    12.381685 &   FP \\
004663468-01 &  339.012849 &    22.256002 &   FP \\
004664636-01 &  310.353027 &     8.000769 &   FP \\
004665568-01 &  419.661247 &    17.855501 &   FP \\
004665568-02 &  285.266312 &    14.706156 &   FP \\
004665568-03 &  501.515413 &    15.694669 &   FP \\
004665568-04 &  429.780369 &    15.919444 &   FP \\
004665568-06 &  491.111838 &    14.549460 &   FP \\
004665568-07 &  579.788643 &    13.704468 &   FP \\
004667989-01 &    2.116492 &     7.974676 &   FP \\
004667989-02 &  270.328620 &    10.114253 &   FP \\
004667989-03 &    1.058527 &     9.371358 &   FP \\
004667989-04 &   67.934370 &    18.331093 &   FP \\
004667989-05 &   45.122904 &    11.201139 &   FP \\
004668047-01 &  243.077632 &     7.479921 &   FP \\
004670660-01 &  570.971506 &     7.910806 &   FP \\
004671547-01 &  281.913969 &    17.108185 &   FP \\
004671547-02 &  295.828077 &    15.805259 &   FP \\
004671547-03 &  381.353011 &    13.978862 &   FP \\
004671547-04 &  148.429689 &    15.546637 &   FP \\
004671547-05 &  242.755484 &    13.377532 &   FP \\
004671547-06 &  564.516839 &    15.989187 &   FP \\
004671547-07 &  293.172930 &    11.925958 &   FP \\
004671547-08 &  611.726297 &    14.830259 &   FP \\
004672010-01 &    0.962218 &    83.373085 &   FP \\
004672010-02 &    0.963091 &   199.500737 &   FP \\
004678188-01 &  570.007779 &    12.395559 &   FP \\
004678188-02 &  697.606699 &     9.226856 &   FP \\
004678188-03 &  564.506400 &     9.535312 &   FP \\
004678188-04 &  376.102380 &     8.974409 &   FP \\
004678188-05 &  376.919379 &     8.049803 &   FP \\
004678741-01 &  577.348028 &    13.862227 &   FP \\
004679369-01 &    1.955909 &    13.132764 &   FP \\
004679457-01 &  568.228016 &    15.148511 &   FP \\
004679457-02 &  553.668025 &    13.924577 &   FP \\
004679528-01 &    2.503314 &     8.976451 &   FP \\
004679562-01 &    2.255889 &     7.760541 &   FP \\
004679562-02 &  289.174262 &     7.375649 &   FP \\
004679988-01 &    5.383699 &     7.480320 &   FP \\
004679988-02 &  573.960923 &    20.934833 &   FP \\
004679988-03 &    5.383327 &     7.839398 &   FP \\
004680002-01 &    1.790616 &     9.932816 &   FP \\
004680284-01 &  655.259086 &     7.504453 &   FP \\
004681067-01 &  490.816684 &    14.368969 &   FP \\
004681067-02 &  308.024389 &    11.515214 &   FP \\
004681067-03 &  231.567373 &    12.090294 &   FP \\
004681067-04 &  313.181327 &    10.659579 &   FP \\
004681067-05 &  281.453312 &    10.184634 &   FP \\
004681323-01 &  685.348681 &    21.195801 &   FP \\
004725913-01 &  316.219623 &    12.922586 &   FP \\
004725913-02 &  317.975091 &    11.805058 &   FP \\
004725913-03 &  331.327915 &    11.016669 &   FP \\
004725913-04 &  546.197111 &    10.650100 &   FP \\
004726268-01 &    0.842283 &    11.972589 &   FP \\
004731916-01 &    2.670326 &     9.640510 &   FP \\
004733318-01 &    0.954407 &     8.390154 &   FP \\
004733344-01 &    0.868685 &    10.100379 &   FP \\
004733344-02 &   47.065756 &    20.193131 &   FP \\
004733344-03 &   36.991049 &    14.446444 &   FP \\
004733344-04 &   45.915893 &    14.942864 &   FP \\
004736074-01 &  445.328124 &    13.444374 &   FP \\
004736294-01 &  405.267958 &     7.124489 &   PC \\
004736562-01 &    0.522145 &    16.974436 &   FP \\
004736562-02 &    0.522148 &    16.535457 &   FP \\
004736562-03 &    0.522149 &    14.579557 &   FP \\
004737354-01 &  200.387353 &     7.110900 &   FP \\
004737595-01 &  380.131475 &    45.214375 &   FP \\
004737595-02 &  380.072995 &    68.745286 &   FP \\
004737705-01 &  151.040521 &    25.245438 &   FP \\
004737705-02 &  152.542368 &    28.818343 &   FP \\
004737720-01 &    0.540290 &     8.514258 &   FP \\
004738249-01 &    1.318935 &     8.557985 &   FP \\
004738249-03 &  108.292351 &     8.667978 &   FP \\
004738249-04 &   41.660627 &     8.580415 &   FP \\
004738249-05 &  111.632632 &     8.278749 &   FP \\
004738249-06 &   98.123423 &     8.112789 &   FP \\
004741455-01 &  438.827875 &    11.885749 &   FP \\
004741455-02 &  201.687248 &    14.028670 &   FP \\
004741455-03 &  569.162806 &    12.009101 &   FP \\
004741455-04 &  548.723591 &    10.138216 &   FP \\
004741455-05 &  439.750869 &    10.824075 &   FP \\
004741455-06 &  598.785042 &    11.984815 &   FP \\
004742436-01 &  216.093892 &    10.710629 &   FP \\
004742436-02 &  474.418782 &     9.619296 &   FP \\
004742436-03 &  296.019604 &    11.708451 &   FP \\
004743188-01 &    1.292212 &     7.386696 &   FP \\
004743189-01 &    3.982506 &     8.713025 &   FP \\
004749898-01 &  377.161871 &    10.598555 &   FP \\
004749912-01 &  319.537790 &    13.258058 &   FP \\
004749989-01 &    0.527185 &     8.450976 &   FP \\
004750889-01 &  331.642106 &    16.423359 &   FP \\
004750889-02 &  459.987486 &    11.262861 &   FP \\
004750889-03 &  417.868586 &    14.931385 &   FP \\
004750889-04 &  588.990158 &    10.806087 &   FP \\
004750938-01 &  419.690578 &    12.961075 &   FP \\
004750938-02 &  381.240230 &    12.144532 &   FP \\
004750938-03 &  285.557165 &    10.457900 &   FP \\
004751168-01 &    5.052786 &     7.523648 &   FP \\
004751168-02 &  286.140575 &    12.713506 &   FP \\
004751168-04 &  181.089462 &     7.290442 &   FP \\
004751701-01 &  635.504641 &     7.859951 &   FP \\
004752731-01 &  451.948111 &    12.459001 &   FP \\
004754310-01 &    1.989229 &     8.738510 &   FP \\
004754310-02 &  219.574011 &     7.946231 &   FP \\
004754310-03 &  310.641029 &     8.634800 &   FP \\
004755968-01 &   88.974847 &     9.449822 &   FP \\
004756092-01 &    2.167076 &     8.406273 &   FP \\
004756171-01 &    6.267114 &     9.268304 &   FP \\
004756171-02 &  137.994642 &    60.788504 &   FP \\
004756171-03 &    2.507001 &     7.386657 &   FP \\
004756776-01 &    2.478873 &     7.316551 &   FP \\
004756776-02 &  171.417135 &    18.949428 &   FP \\
004756776-03 &  265.227398 &    16.104136 &   FP \\
004756776-04 &   36.141294 &    10.798226 &   FP \\
004756776-05 &  265.115289 &     8.661791 &   FP \\
004756776-06 &   72.518310 &     7.739877 &   FP \\
004756776-07 &   44.481397 &     7.896189 &   FP \\
004756776-08 &   38.964112 &     7.586093 &   FP \\
004756798-01 &    0.644261 &     9.581598 &   FP \\
004757638-01 &  197.687572 &    10.986038 &   FP \\
004757997-01 &    0.971471 &     8.553389 &   FP \\
004757997-02 &  300.322721 &    12.689759 &   FP \\
004757997-03 &   34.190375 &     8.829031 &   FP \\
004757997-04 &   34.956027 &    11.670305 &   FP \\
004757997-05 &   57.221272 &    11.965340 &   FP \\
004757997-06 &   87.263360 &    10.386150 &   FP \\
004757997-07 &   93.047631 &    16.487073 &   FP \\
004757997-08 &   62.597985 &     9.136942 &   FP \\
004758595-01 &  355.449265 &    14.072614 &   FP \\
004758595-02 &  271.385769 &    14.431743 &   FP \\
004758595-03 &  210.909542 &    13.024562 &   FP \\
004758595-04 &  619.084808 &    10.319501 &   FP \\
004758595-05 &  448.756815 &    11.603366 &   FP \\
004758595-06 &  466.185518 &    12.468051 &   FP \\
004758595-07 &  196.138266 &    11.227620 &   FP \\
004760946-01 &    1.419996 &     7.916041 &   FP \\
004763381-01 &    0.799652 &    10.160030 &   FP \\
004763776-01 &    1.581444 &     7.739700 &   FP \\
004764523-01 &    6.553511 &     7.207603 &   FP \\
004768611-01 &    0.801813 &     7.706809 &   FP \\
004768668-01 &    0.598084 &     8.253580 &   FP \\
004768668-02 &    0.598065 &     8.768871 &   FP \\
004768668-03 &   32.571273 &     9.121860 &   FP \\
004768677-01 &    0.698859 &     9.508957 &   FP \\
004768677-02 &   22.765693 &     8.070853 &   FP \\
004769007-01 &    3.617353 &     8.351435 &   FP \\
004769007-02 &  171.208112 &     7.140419 &   FP \\
004769935-01 &    0.775723 &     8.162877 &   FP \\
004770092-01 &    1.352925 &     7.691671 &   FP \\
004770092-02 &   65.926153 &     7.687520 &   FP \\
004770372-01 &  503.784583 &     9.006010 &   FP \\
004771707-01 &  543.134009 &     9.864043 &   FP \\
004772953-01 &  356.714808 &    11.283888 &   FP \\
004773318-01 &  337.204385 &    10.609053 &   FP \\
004773851-01 &    0.519715 &     9.450757 &   FP \\
004773851-02 &    0.674088 &     8.433245 &   FP \\
004774194-01 &    0.830467 &     7.303240 &   FP \\
004774208-01 &    0.852391 &    10.028597 &   FP \\
004774208-02 &    0.852371 &     9.864213 &   FP \\
004774574-01 &  311.242210 &    16.867138 &   FP \\
004774574-02 &  328.090255 &    13.321202 &   FP \\
004774574-03 &  376.196098 &    12.549498 &   FP \\
004774574-04 &  388.274482 &    11.675414 &   FP \\
004814290-01 &  254.171273 &    12.802930 &   FP \\
004814290-02 &  520.967235 &    10.842719 &   FP \\
004814290-03 &  110.477348 &    12.087415 &   FP \\
004814290-04 &  297.067819 &    12.004120 &   FP \\
004814290-05 &  454.358774 &    14.231289 &   FP \\
004814290-06 &  388.855534 &    11.863152 &   FP \\
004814290-07 &  337.514406 &    12.597364 &   FP \\
004814934-01 &  233.486234 &     7.970535 &   FP \\
004815965-01 &  406.049293 &    11.909153 &   FP \\
004819301-01 &  292.512486 &    16.847853 &   FP \\
004819301-02 &  553.034654 &    15.022153 &   FP \\
004819301-03 &  442.678105 &    10.120198 &   FP \\
004819301-05 &  597.225280 &    13.075262 &   FP \\
004819423-01 &  575.895428 &    16.005344 &   FP \\
004819423-02 &  391.458662 &    16.115237 &   FP \\
004819423-03 &  303.188859 &    13.746892 &   FP \\
004819423-04 &  478.012460 &    13.080232 &   FP \\
004819507-01 &  211.155883 &     7.213429 &   PC \\
004819528-01 &  372.336650 &     8.608321 &   FP \\
004819564-01 &    1.139242 &     8.354687 &   FP \\
004819564-03 &   32.509302 &     8.121314 &   FP \\
004819766-01 &  557.797184 &    11.952598 &   FP \\
004819766-02 &  381.504978 &    10.642673 &   FP \\
004825003-01 &  386.049503 &    10.005582 &   FP \\
004825832-01 &  326.988284 &    12.891491 &   FP \\
004825832-02 &  365.277130 &    14.438482 &   FP \\
004825832-03 &  371.494439 &    17.515374 &   FP \\
004825832-04 &  370.644345 &    11.271199 &   FP \\
004826031-01 &    0.538285 &     9.706624 &   FP \\
004826257-01 &  380.282174 &    52.832184 &   FP \\
004826257-02 &  377.898389 &    51.680429 &   FP \\
004827352-01 &  347.448015 &     7.221401 &   FP \\
004827910-01 &  607.062900 &    12.277843 &   FP \\
004828345-01 &  382.548566 &    13.580413 &   FP \\
004828345-02 &  345.668646 &    26.837489 &   FP \\
004830001-01 &  218.297888 &    11.094139 &   FP \\
004830001-02 &  132.537132 &    14.676455 &   FP \\
004830001-03 &    0.996566 &    10.714496 &   FP \\
004830001-04 &   48.038454 &     7.260112 &   FP \\
004831616-01 &    2.090130 &     8.377118 &   FP \\
004832402-01 &  365.321059 &     8.355985 &   FP \\
004832949-01 &  347.384780 &     9.552453 &   FP \\
004833039-01 &  530.124453 &     8.610607 &   FP \\
004833728-01 &  324.490641 &     7.324965 &   FP \\
004839508-01 &    0.969119 &     7.766350 &   FP \\
004840401-01 &    0.957748 &     7.466452 &   FP \\
004840675-01 &  527.899023 &    16.926855 &   FP \\
004840675-02 &    1.995105 &     7.916452 &   FP \\
004840675-03 &    1.992776 &     8.975793 &   FP \\
004840978-01 &    1.592353 &     7.325575 &   FP \\
004841314-01 &    4.322110 &     7.240952 &   FP \\
004842166-01 &    0.512339 &     8.477288 &   FP \\
004843037-01 &    0.717767 &     7.666286 &   FP \\
004845025-01 &  418.207724 &     7.852438 &   FP \\
004847371-01 &    0.508321 &    13.744802 &   FP \\
004847411-01 &    0.566166 &     9.886762 &   FP \\
004847411-02 &    0.566185 &     7.816981 &   FP \\
004847691-01 &    4.647274 &     8.385427 &   FP \\
004847691-02 &    4.647892 &     7.916097 &   FP \\
004847691-03 &  432.560962 &    10.616701 &   FP \\
004847691-04 &  365.736970 &     8.039493 &   FP \\
004848095-01 &  392.733968 &     7.863894 &   FP \\
004848216-01 &    1.267463 &     8.848741 &   FP \\
004850046-01 &    0.661551 &     7.880003 &   FP \\
004850046-02 &    7.461281 &    11.081519 &   FP \\
004850046-04 &   16.712504 &    12.236107 &   FP \\
004850499-01 &  379.282263 &     8.147509 &   FP \\
004850499-03 &  367.599958 &     8.538960 &   FP \\
004850499-04 &  372.079197 &     7.218807 &   FP \\
004851304-01 &  521.772486 &    18.077127 &   FP \\
004851304-02 &  335.097656 &    15.451715 &   FP \\
004851304-03 &  221.443554 &    14.639106 &   FP \\
004851304-04 &  573.929916 &    12.985746 &   FP \\
004851304-05 &  351.645174 &    12.883017 &   FP \\
004851304-06 &  326.473799 &    13.833331 &   FP \\
004853523-01 &  139.046914 &    12.455569 &   FP \\
004853523-02 &  264.502821 &    10.959310 &   FP \\
004856630-01 &    2.843775 &     8.687622 &   FP \\
004856630-02 &    1.421913 &    10.302751 &   FP \\
004857335-01 &  378.003319 &    11.089895 &   FP \\
004859557-01 &    6.948935 &     7.675676 &   FP \\
004860890-01 &  313.882552 &    13.623629 &   FP \\
004862155-01 &    1.046971 &     8.233693 &   FP \\
004862968-01 &    0.784769 &    11.082986 &   FP \\
004862968-02 &    0.582514 &     8.543277 &   FP \\
004862968-03 &  162.058112 &     7.398911 &   FP \\
004862968-04 &  114.578835 &     7.257268 &   FP \\
004863077-01 &    0.721990 &    10.243949 &   FP \\
004863836-01 &    1.822994 &     8.299325 &   FP \\
004864462-01 &    0.579284 &     9.606458 &   FP \\
004902475-01 &    1.120092 &     9.759209 &   FP \\
004902475-02 &    1.119709 &     9.713954 &   FP \\
004902475-03 &   38.226384 &     7.857662 &   FP \\
004903511-01 &  286.982289 &     7.664766 &   FP \\
004904083-01 &  312.974805 &     7.275831 &   FP \\
004907533-01 &    2.399538 &     8.264875 &   FP \\
004908380-01 &  423.949957 &     7.279138 &   FP \\
004908384-01 &   10.295105 &     7.680842 &   FP \\
004909697-01 &    0.577728 &     9.745024 &   FP \\
004909697-02 &    0.577701 &     8.845881 &   FP \\
004914032-01 &    4.576195 &     7.822124 &   FP \\
004914882-01 &  247.898128 &     8.698814 &   FP \\
004914882-02 &  218.328644 &    10.428034 &   FP \\
004916701-01 &  352.535020 &     8.069787 &   FP \\
004917786-01 &    0.516165 &  1927.715698 &   FP \\
004917786-02 &    0.516369 &    16.794536 &   FP \\
004918386-01 &   80.576769 &     7.161330 &   FP \\
004919145-01 &  577.598849 &    15.717285 &   FP \\
004919145-02 &  493.199547 &    10.841992 &   FP \\
004919145-03 &  324.874771 &    10.949074 &   FP \\
004919145-04 &  561.243507 &     9.907443 &   FP \\
004919145-05 &  582.301970 &    12.664144 &   FP \\
004919243-01 &  607.252290 &    18.966942 &   FP \\
004919243-02 &  487.657850 &    16.550866 &   FP \\
004919243-03 &  602.953488 &    16.991277 &   FP \\
004919243-04 &  440.802095 &    17.040479 &   FP \\
004919243-05 &  542.147625 &    15.694210 &   FP \\
004919560-01 &    0.672096 &     8.252043 &   FP \\
004920125-01 &    0.875740 &     8.859415 &   FP \\
004920125-02 &    0.875770 &     8.726425 &   FP \\
004920125-03 &  506.138431 &    10.540299 &   FP \\
004920125-05 &  199.438406 &     8.712194 &   FP \\
004920125-06 &  154.833065 &     7.192863 &   FP \\
004920178-01 &  220.199260 &    12.652482 &   FP \\
004920178-02 &  358.404361 &    12.724696 &   FP \\
004921316-01 &  316.395277 &     7.306816 &   FP \\
004922091-01 &    3.373001 &     7.595816 &   FP \\
004922182-01 &  455.962690 &    53.136658 &   FP \\
004922182-02 &  470.380818 &    26.794868 &   FP \\
004922182-03 &  491.754055 &    45.980774 &   FP \\
004922182-04 &  482.988058 &    19.489018 &   FP \\
004922182-05 &  375.862646 &    16.030293 &   FP \\
004922182-06 &  374.333723 &    16.127949 &   FP \\
004922182-07 &  465.267186 &    15.558799 &   FP \\
004922182-08 &  410.825050 &    14.103689 &   FP \\
004922182-09 &  363.572098 &    10.095616 &   FP \\
004922182-10 &  380.028964 &    10.531213 &   FP \\
004927432-01 &  709.312210 &     8.614729 &   FP \\
004927495-01 &    0.511976 &    11.852573 &   FP \\
004927985-01 &    3.413255 &     8.464832 &   FP \\
004928164-01 &  695.128074 &     7.560244 &   FP \\
004929016-01 &  457.594688 &    13.032943 &   FP \\
004929016-02 &  366.286368 &    25.921325 &   FP \\
004929016-03 &  526.655629 &    15.865056 &   FP \\
004929016-04 &  600.656295 &    15.438298 &   FP \\
004929016-05 &  415.702088 &    16.025870 &   FP \\
004929016-06 &  561.753458 &    14.188327 &   FP \\
004929016-07 &  189.854543 &    13.750851 &   FP \\
004929016-09 &  304.332729 &    13.439907 &   FP \\
004929016-10 &  314.568486 &    14.387682 &   FP \\
004930578-01 &    1.039581 &     7.717200 &   FP \\
004930913-01 &    2.419731 &     7.502682 &   FP \\
004930913-03 &  249.235988 &    13.294602 &   FP \\
004930913-04 &  216.291784 &     9.253012 &   FP \\
004930913-05 &  105.576832 &     7.780435 &   FP \\
004931390-01 &    0.951408 &     8.813124 &   FP \\
004931390-03 &  462.398571 &     8.975602 &   FP \\
004931390-04 &   79.496349 &     8.089186 &   FP \\
004931832-01 &  694.074288 &     7.340735 &   FP \\
004932417-01 &    0.792307 &     9.121260 &   FP \\
004932417-02 &    6.338490 &    15.668735 &   FP \\
004932657-01 &    0.653265 &     7.812133 &   FP \\
004932663-01 &  569.630669 &    21.384598 &   FP \\
004932663-02 &  461.111603 &    13.936551 &   FP \\
004934893-01 &    1.278862 &     7.994019 &   FP \\
004935181-01 &  554.467976 &    13.840384 &   FP \\
004935249-01 &  393.744552 &    13.314692 &   FP \\
004935249-02 &  265.655783 &    14.655012 &   FP \\
004935249-04 &  364.699607 &    11.963748 &   FP \\
004935249-05 &  503.545981 &    11.918350 &   FP \\
004935606-01 &    1.209704 &    10.588385 &   FP \\
004935813-01 &    0.990195 &     8.133332 &   FP \\
004935813-02 &   23.714296 &    10.235854 &   FP \\
004935813-03 &   35.620918 &     8.888823 &   FP \\
004936105-01 &  429.277691 &     7.898908 &   FP \\
004936438-01 &  599.642612 &     8.994330 &   FP \\
004936524-01 &    1.675153 &     8.909279 &   FP \\
004936771-01 &  151.927827 &     7.150216 &   FP \\
004937327-01 &   69.840528 &     8.691383 &   FP \\
004937340-01 &    0.932208 &     7.997398 &   FP \\
004938281-01 &    4.359609 &     7.636407 &   FP \\
004939828-01 &  361.151233 &     7.386540 &   FP \\
004940217-01 &  223.243281 &    10.892070 &   FP \\
004940226-01 &  353.555251 &    29.128582 &   FP \\
004940226-02 &    0.757418 &    10.402733 &   FP \\
004945107-01 &    0.721520 &    10.027781 &   FP \\
004945346-01 &    1.188424 &     8.143539 &   FP \\
004946627-01 &    0.561193 &     8.416573 &   FP \\
004947130-01 &    0.710389 &     7.865086 &   FP \\
004949239-01 &  651.905642 &     8.017219 &   FP \\
004949553-01 &  504.446876 &     8.394309 &   FP \\
004949825-01 &    1.565007 &     7.924891 &   FP \\
004949825-02 &   87.484277 &    11.399950 &   FP \\
004951030-01 &    0.669457 &     8.675700 &   FP \\
004951030-02 &  333.876938 &    10.668065 &   FP \\
004951030-03 &    0.669486 &     7.812065 &   FP \\
004951711-01 &    0.784984 &     9.431598 &   FP \\
004952259-01 &    3.785557 &     8.800005 &   FP \\
004952608-01 &    0.591054 &     8.938105 &   FP \\
004953193-01 &  641.883208 &     7.753035 &   FP \\
004989879-01 &    3.776700 &     8.482509 &   FP \\
004989879-02 &    3.771932 &     7.989504 &   FP \\
004989879-03 &  146.582079 &     7.513297 &   FP \\
004989879-04 &  197.862558 &     7.881496 &   FP \\
004990438-01 &    0.668576 &     7.517221 &   FP \\
004994506-01 &  573.428173 &    12.972095 &   FP \\
004994971-01 &    1.064618 &     9.081447 &   FP \\
004995706-01 &    1.783364 &     8.412152 &   FP \\
004995948-01 &    1.014754 &     8.952453 &   FP \\
004995953-01 &    1.006860 &     7.503868 &   FP \\
004995953-02 &  220.606673 &    14.063322 &   FP \\
004997207-01 &   94.391240 &     7.271969 &   FP \\
005000456-01 &  380.880264 &    18.705536 &   FP \\
005000456-02 &  583.419773 &    11.178571 &   FP \\
005001655-01 &    2.286222 &     7.843731 &   FP \\
005002361-01 &    1.079844 &     8.179792 &   FP \\
005004524-01 &  397.421216 &     8.360400 &   FP \\
005004660-01 &  322.174832 &    30.767698 &   FP \\
005004660-02 &  243.825408 &    13.910557 &   FP \\
005007394-01 &  405.168577 &     7.716633 &   FP \\
005008211-01 &    1.804969 &     8.748983 &   FP \\
005008492-01 &  257.772607 &    12.146050 &   FP \\
005008689-01 &  411.197786 &    11.955183 &   FP \\
005008954-01 &    0.587483 &     7.765625 &   FP \\
005008966-01 &    1.410470 &     8.446805 &   FP \\
005008966-03 &  150.989354 &     7.229139 &   FP \\
005008966-04 &  116.759057 &     7.292219 &   FP \\
005010054-01 &  631.380540 &    21.476824 &   FP \\
005015088-01 &  681.931528 &     7.479745 &   FP \\
005015542-01 &  540.797166 &    12.270851 &   FP \\
005015542-02 &  598.252617 &    12.547002 &   FP \\
005015667-01 &  411.231486 &    11.084341 &   FP \\
005016761-01 &  435.270304 &     7.208585 &   FP \\
005016873-01 &  199.942907 &    18.953484 &   FP \\
005017554-01 &  345.941628 &     8.358739 &   FP \\
005018796-01 &  392.302341 &     7.311335 &   FP \\
005018976-01 &    0.769026 &    11.040861 &   FP \\
005019101-01 &    0.646152 &     7.763095 &   FP \\
005019234-01 &    1.111847 &     8.493565 &   FP \\
005019587-01 &    0.639216 &     8.235504 &   FP \\
005019587-02 &   93.791376 &     7.206228 &   FP \\
005021374-01 &  235.811993 &    22.514435 &   FP \\
005021374-02 &  403.786064 &    18.597917 &   FP \\
005021374-03 &  236.792669 &    16.874188 &   FP \\
005021374-04 &  209.253494 &    21.316808 &   FP \\
005021689-01 &  452.355643 &    11.157203 &   FP \\
005022943-01 &    0.637279 &     9.369726 &   FP \\
005023338-01 &    0.629622 &     7.655199 &   FP \\
005023865-01 &  344.710617 &     7.839452 &   FP \\
005024146-01 &    0.787164 &  1896.411377 &   FP \\
005024295-01 &  118.869055 &     7.218661 &   FP \\
005024584-01 &  174.341273 &     9.679444 &   FP \\
005025003-01 &  659.562411 &    22.214891 &   FP \\
005025003-02 &  303.226108 &    23.010782 &   FP \\
005025148-01 &  419.434048 &     7.787339 &   FP \\
005025464-01 &    0.640142 &     7.677884 &   FP \\
005025464-02 &  153.797084 &     8.199853 &   FP \\
005025464-03 &  277.739539 &     7.749647 &   FP \\
005026303-01 &   34.378965 &     7.262745 &   FP \\
005027600-01 &  473.831090 &     7.454274 &   FP \\
005027780-01 &  334.284600 &    14.131061 &   FP \\
005027780-02 &  100.733231 &    12.848023 &   FP \\
005027780-03 &  160.199519 &    12.434007 &   FP \\
005027780-04 &   72.482510 &    12.070336 &   FP \\
005032343-01 &    0.532515 &     7.659097 &   FP \\
005032343-02 &  298.744134 &     9.402767 &   FP \\
005032343-03 &  195.301984 &     7.755880 &   FP \\
005033298-01 &    0.637980 &     7.598999 &   FP \\
005033582-01 &  577.171490 &     7.501195 &   FP \\
005034039-01 &    1.406447 &    10.286054 &   FP \\
005034039-02 &    1.406479 &    10.020148 &   FP \\
005034039-03 &   76.281864 &    11.073458 &   FP \\
005034039-04 &  117.699204 &     9.512051 &   FP \\
005034039-05 &   71.123381 &     8.028397 &   FP \\
005034039-06 &   15.524948 &     8.070742 &   FP \\
005034864-01 &  255.372758 &    11.044559 &   FP \\
005036037-01 &    0.663544 &     8.020004 &   FP \\
005036037-02 &   57.186676 &    10.210981 &   FP \\
005036037-03 &   57.018404 &     9.197841 &   FP \\
005036037-04 &   30.623833 &    10.679784 &   FP \\
005036493-01 &    1.228289 &     8.036880 &   FP \\
005036761-01 &    3.285032 &     8.581379 &   FP \\
005036761-02 &  176.513416 &    14.215411 &   FP \\
005036761-03 &  176.532336 &    13.759896 &   FP \\
005036761-04 &  430.256300 &    12.292967 &   FP \\
005036761-05 &  156.813760 &     9.318868 &   FP \\
005036761-06 &  301.740451 &     9.040365 &   FP \\
005036761-07 &  147.614641 &     8.927100 &   FP \\
005036761-08 &    7.951356 &     8.767368 &   FP \\
005037710-01 &    1.099180 &     7.919865 &   FP \\
005037710-02 &    1.099144 &     9.074277 &   FP \\
005037710-03 &  322.512307 &    10.398476 &   FP \\
005039684-02 &  462.827752 &    12.663399 &   FP \\
005039684-03 &  333.028735 &    13.287266 &   FP \\
005039684-04 &  512.162246 &     9.781431 &   FP \\
005039684-05 &  167.020353 &     9.391158 &   FP \\
005039684-06 &  481.151388 &    10.488219 &   FP \\
005041192-01 &  486.756650 &     9.843074 &   FP \\
005042295-01 &  410.888851 &     7.310805 &   FP \\
005078426-01 &    1.237365 &     8.466254 &   FP \\
005078426-02 &  350.738607 &     7.149039 &   FP \\
005079428-01 &  348.955239 &     7.316277 &   FP \\
005083330-01 &  421.415477 &    12.842529 &   FP \\
005083543-01 &  390.501620 &     8.451768 &   FP \\
005084289-01 &    0.680849 &    10.400630 &   FP \\
005084289-02 &  375.897383 &     8.279970 &   FP \\
005084289-03 &   28.644226 &     7.520503 &   FP \\
005084289-04 &   57.827343 &     7.532837 &   FP \\
005084859-01 &  472.335193 &     7.515837 &   FP \\
005088084-01 &  342.011480 &    36.303490 &   FP \\
005088084-02 &  360.976787 &    30.372182 &   FP \\
005088084-04 &  359.421486 &    34.465576 &   FP \\
005088308-01 &    2.605644 &     7.620286 &   FP \\
005088308-02 &    6.080294 &     8.714987 &   FP \\
005088308-03 &  432.216115 &     7.841815 &   FP \\
005088308-04 &  400.928889 &     7.983248 &   FP \\
005088308-05 &  341.931324 &     7.981958 &   FP \\
005088308-06 &  284.447642 &     7.567354 &   FP \\
005088308-07 &  136.943973 &     7.517479 &   FP \\
005088308-08 &  165.023716 &     8.055218 &   FP \\
005088308-09 &   86.682782 &     7.331609 &   FP \\
005088901-01 &  632.592965 &     7.436727 &   FP \\
005091941-01 &  425.425952 &    18.542042 &   FP \\
005093163-01 &  417.736784 &    10.150650 &   FP \\
005093168-01 &    0.574288 &     8.441847 &   FP \\
005093223-01 &  359.524235 &   113.432152 &   FP \\
005093223-02 &  570.533783 &    32.882263 &   FP \\
005093223-03 &  373.518845 &    30.828312 &   FP \\
005093223-04 &  482.104200 &    18.887130 &   FP \\
005093223-05 &  419.139994 &     9.324320 &   FP \\
005093512-01 &    0.524066 &     7.977256 &   FP \\
005094011-01 &  287.725908 &    19.888168 &   FP \\
005094011-02 &  284.008153 &    13.597396 &   FP \\
005095232-01 &  499.327533 &     8.549914 &   FP \\
005095232-02 &  522.928179 &     9.650753 &   FP \\
005095511-01 &  221.694513 &    12.332622 &   FP \\
005095511-02 &  379.432959 &    36.368130 &   FP \\
005095511-03 &  278.978807 &    13.205757 &   FP \\
005095511-04 &  575.649323 &    12.365993 &   FP \\
005095511-05 &  418.774917 &    11.587189 &   FP \\
005096151-01 &  600.377512 &     8.413110 &   FP \\
005097123-01 &  414.284637 &     7.569578 &   FP \\
005097690-01 &  364.874824 &     9.131920 &   FP \\
005098150-01 &  508.980072 &    16.712782 &   FP \\
005098150-02 &  500.667610 &    13.626498 &   FP \\
005098150-03 &  361.683970 &    12.228265 &   FP \\
005098150-04 &  396.453532 &    14.487365 &   FP \\
005098150-05 &    0.593469 &     9.454286 &   FP \\
005098178-01 &  253.422651 &     7.700900 &   FP \\
005098880-01 &    1.190933 &     8.019641 &   FP \\
005104909-01 &  474.493753 &     7.125966 &   FP \\
005106493-01 &  575.687630 &    10.242660 &   FP \\
005106731-01 &  500.920912 &    17.742907 &   FP \\
005106731-02 &  374.742973 &    10.488997 &   FP \\
005107556-01 &  165.074059 &     8.662091 &   FP \\
005108514-01 &    0.953372 &    11.946458 &   FP \\
005108514-02 &    0.635590 &     8.533727 &   FP \\
005108514-03 &   92.416075 &    10.604944 &   FP \\
005108552-01 &    6.846267 &     7.247955 &   FP \\
005112410-01 &  321.958020 &    20.633465 &   FP \\
005112438-01 &  221.070519 &     8.164754 &   FP \\
005112741-01 &  567.330299 &    10.777883 &   FP \\
005113557-01 &    0.568202 &    10.986590 &   FP \\
005115335-01 &    0.783440 &    12.198700 &   FP \\
005120165-01 &    0.556184 &    10.082255 &   FP \\
005121915-01 &  429.079180 &    22.186668 &   FP \\
005121915-02 &  429.023026 &    28.733398 &   FP \\
005121915-03 &  510.415966 &    19.995975 &   FP \\
005121915-04 &  589.102487 &    11.762774 &   FP \\
005121915-05 &  536.108503 &    10.352877 &   FP \\
005123627-01 &  505.270217 &     9.639402 &   FP \\
005131463-01 &  577.261706 &    13.047693 &   FP \\
005131463-02 &  467.558382 &    13.383334 &   FP \\
005131463-03 &  325.198621 &    10.442176 &   FP \\
005131463-04 &  500.238010 &     9.474984 &   FP \\
005131463-05 &  464.880821 &     8.833805 &   FP \\
005164458-01 &  385.473123 &    11.603019 &   FP \\
005164650-01 &  147.489192 &     9.654769 &   FP \\
005164650-02 &  375.497761 &    18.238153 &   FP \\
005164650-03 &  104.005864 &    12.452298 &   FP \\
005165017-01 &  343.071111 &    15.793447 &   FP \\
005165017-02 &  295.998772 &    12.566195 &   FP \\
005165017-03 &  233.851142 &    11.299618 &   FP \\
005165017-04 &  430.227143 &    10.199601 &   FP \\
005165017-05 &  262.368010 &    12.176121 &   FP \\
005166899-01 &  309.901076 &    11.959646 &   FP \\
005166960-01 &    0.743906 &     9.351158 &   FP \\
005166960-02 &    0.557928 &     9.013335 &   FP \\
005166960-03 &  153.148448 &     9.194626 &   FP \\
005166960-04 &  127.744052 &     7.936314 &   FP \\
005166960-05 &   64.870280 &     7.680751 &   FP \\
005166960-07 &   64.988091 &     7.274615 &   FP \\
005167192-01 &  201.630232 &     7.185699 &   FP \\
005167364-01 &  505.893858 &     9.138843 &   FP \\
005167392-01 &    2.204539 &    11.571037 &   FP \\
005167392-02 &    1.102237 &     8.506500 &   FP \\
005171493-01 &    2.183525 &     7.837282 &   FP \\
005171493-02 &  175.919173 &    25.108041 &   FP \\
005171493-04 &  171.708584 &     9.505397 &   FP \\
005171493-05 &  276.423696 &     9.472134 &   FP \\
005171493-06 &  129.750920 &     8.556915 &   FP \\
005171493-07 &  364.573103 &     8.502280 &   FP \\
005171493-09 &   52.225371 &     8.337548 &   FP \\
005176547-01 &  522.315679 &    13.885967 &   FP \\
005176547-02 &  424.075798 &    14.025638 &   FP \\
005176547-03 &  580.561092 &    13.460457 &   FP \\
005176547-05 &  440.331154 &    10.934293 &   FP \\
005176547-06 &  407.240435 &    12.538675 &   FP \\
005176879-01 &  283.970108 &    38.205227 &   FP \\
005176879-02 &  504.093937 &    95.803398 &   FP \\
005179328-01 &    0.670498 &     9.072693 &   FP \\
005179979-01 &    0.520885 &    13.340851 &   FP \\
005179979-02 &    0.737595 &     9.891561 &   FP \\
005179979-03 &   43.989557 &     7.657254 &   FP \\
005180982-01 &  565.825055 &     7.378300 &   FP \\
005181824-01 &  393.509409 &    19.393417 &   FP \\
005181824-02 &  483.502446 &    17.492178 &   FP \\
005181824-03 &  379.277521 &    20.015788 &   FP \\
005181824-04 &  303.459556 &    16.797363 &   FP \\
005182428-01 &  415.824098 &     7.320083 &   FP \\
005183582-01 &  329.141035 &     7.131191 &   FP \\
005184526-01 &  387.414819 &     7.733873 &   FP \\
005184829-01 &  632.958129 &     7.660573 &   FP \\
005184863-01 &    9.024090 &     7.169512 &   FP \\
005184863-02 &  583.974847 &     8.933084 &   FP \\
005185032-01 &    0.571020 &    12.491110 &   FP \\
005185321-01 &    6.215886 &     8.245221 &   FP \\
005185321-02 &    6.203840 &     8.028753 &   FP \\
005185968-01 &  474.813329 &     7.206846 &   FP \\
005192627-01 &  640.618875 &     9.460010 &   FP \\
005196646-01 &    0.727611 &     8.587878 &   FP \\
005196646-02 &   38.397714 &     9.124681 &   FP \\
005196646-03 &   36.643849 &     8.728489 &   FP \\
005196646-04 &   56.418976 &     9.721757 &   FP \\
005196646-05 &   18.777081 &     8.830931 &   FP \\
005196646-06 &  100.539486 &     8.387963 &   FP \\
005196646-07 &   43.163345 &     8.433651 &   FP \\
005196646-08 &   47.106748 &     8.514278 &   FP \\
005196787-01 &    0.833070 &     9.518468 &   FP \\
005196787-02 &    0.838245 &     8.653124 &   FP \\
005197058-01 &  529.959908 &    16.783804 &   FP \\
005198337-01 &    0.543282 &     7.909918 &   FP \\
005198390-01 &    0.529830 &     8.009602 &   FP \\
005200185-01 &  432.854125 &    13.955514 &   FP \\
005200521-01 &    1.247662 &    11.595207 &   FP \\
005200521-02 &   49.405760 &    10.200842 &   FP \\
005200521-03 &   45.113045 &     9.249061 &   FP \\
005200521-04 &  556.503759 &     9.122733 &   FP \\
005200521-05 &    2.500487 &     9.910497 &   FP \\
005200521-06 &   66.902595 &    10.640565 &   FP \\
005200521-07 &    7.654384 &     8.892638 &   FP \\
005201271-01 &  123.191321 &     7.164347 &   FP \\
005201756-01 &    0.586190 &     8.462571 &   FP \\
005201872-01 &    0.659183 &     7.911343 &   FP \\
005202404-01 &  525.536595 &    12.734094 &   FP \\
005202404-02 &  152.888649 &    11.388832 &   FP \\
005202404-03 &  445.761012 &     8.694905 &   FP \\
005206767-01 &    2.534896 &     8.860938 &   FP \\
005207966-01 &    0.995076 &     8.017151 &   FP \\
005209234-01 &    1.045817 &    11.861170 &   FP \\
005209669-01 &    0.549324 &     8.796578 &   FP \\
005209669-02 &  145.314326 &    12.578083 &   FP \\
005209712-01 &    0.918162 &     9.709414 &   FP \\
005209910-01 &    0.764620 &    15.718493 &   FP \\
005212962-01 &    2.628860 &     8.659838 &   FP \\
005213142-01 &  121.603869 &    11.481883 &   FP \\
005213320-01 &    0.632098 &     7.331303 &   FP \\
005213532-01 &  415.995938 &     7.520068 &   FP \\
005213864-01 &   61.783388 &     7.379740 &   PC \\
005213921-01 &  353.107514 &     7.248623 &   FP \\
005213987-01 &  581.947295 &     7.497804 &   FP \\
005215632-01 &    1.360197 &     8.854925 &   FP \\
005215632-02 &   64.296814 &    20.695990 &   FP \\
005215632-03 &  137.545104 &    14.353196 &   FP \\
005215632-04 &   53.202433 &    14.821208 &   FP \\
005215632-05 &   93.076191 &    10.407294 &   FP \\
005215632-06 &   81.009596 &     7.997402 &   FP \\
005215632-07 &   49.756023 &     8.515298 &   FP \\
005215632-08 &   61.570515 &     7.299669 &   FP \\
005215672-01 &    8.182293 &     9.614205 &   FP \\
005217332-01 &  267.989150 &    14.285635 &   FP \\
005217332-02 &  632.864013 &    12.698551 &   FP \\
005217339-01 &  577.288724 &    13.426599 &   FP \\
005217339-02 &  615.187833 &    21.221111 &   FP \\
005217339-03 &  614.603399 &    11.829121 &   FP \\
005217339-04 &  585.803729 &    15.362418 &   FP \\
005217688-01 &    0.847755 &    10.329740 &   FP \\
005217688-02 &    0.847916 &     9.423304 &   FP \\
005217845-01 &  579.961254 &     9.456230 &   FP \\
005217910-01 &    3.551659 &     9.137682 &   FP \\
005217910-02 &    3.555191 &    12.476314 &   FP \\
005219261-01 &  361.392306 &    25.743935 &   FP \\
005219533-01 &    1.747984 &     8.109682 &   FP \\
005219533-02 &    0.732868 &    10.079020 &   FP \\
005219533-03 &   81.935216 &    10.148182 &   FP \\
005219533-04 &   55.112430 &     9.398659 &   FP \\
005219533-06 &  156.386835 &     8.638600 &   FP \\
005219533-07 &   86.227877 &     8.394205 &   FP \\
005219708-01 &    0.761100 &    10.194171 &   FP \\
005219708-02 &    0.760840 &     9.053587 &   FP \\
005220528-01 &  476.498645 &    12.402166 &   FP \\
005220979-01 &    0.598099 &     8.089305 &   FP \\
005220979-02 &  415.238532 &     8.104604 &   FP \\
005221138-01 &  517.048960 &    10.763658 &   FP \\
005221138-02 &  486.567715 &    10.661571 &   FP \\
005221138-03 &  461.055867 &     8.920664 &   FP \\
005221138-04 &  328.701413 &     9.084661 &   FP \\
005221138-05 &  597.617295 &    10.592297 &   FP \\
005253014-01 &  295.621536 &     9.852933 &   FP \\
005253554-01 &  298.476062 &     7.103129 &   FP \\
005254176-01 &   49.729415 &    18.003628 &   FP \\
005254176-02 &   64.148533 &    16.524496 &   FP \\
005254176-03 &   39.081394 &    13.242960 &   FP \\
005254176-04 &   49.448636 &    10.190767 &   FP \\
005254176-05 &   64.176706 &    10.561005 &   FP \\
005254896-01 &    0.592478 &     7.587358 &   FP \\
005254896-02 &  125.593257 &    12.101631 &   FP \\
005254896-03 &  111.132280 &     9.053808 &   FP \\
005255055-01 &  346.228718 &     7.298551 &   FP \\
005257072-01 &  462.341553 &     7.199561 &   FP \\
005262561-01 &  252.242266 &    14.911314 &   FP \\
005262561-02 &  430.759979 &    14.204096 &   FP \\
005262561-03 &  432.795821 &    12.817912 &   FP \\
005262561-04 &  288.247696 &    11.863611 &   FP \\
005262561-05 &  371.774552 &    10.802521 &   FP \\
005262561-06 &  404.697594 &     9.610433 &   FP \\
005262664-01 &  439.956626 &   205.929245 &   FP \\
005262664-02 &  331.676646 &   174.701677 &   FP \\
005262664-03 &  374.281519 &   122.449075 &   FP \\
005262664-04 &  369.145884 &   137.237076 &   FP \\
005262664-05 &  334.204496 &   125.409269 &   FP \\
005262664-06 &   71.367237 &   112.558428 &   FP \\
005262664-07 &  290.204230 &    71.623523 &   FP \\
005262664-08 &  373.198540 &    80.203526 &   FP \\
005265699-01 &    1.373834 &     7.665329 &   FP \\
005267867-01 &    0.576357 &     8.930472 &   FP \\
005268904-01 &  540.858313 &    16.021267 &   FP \\
005268904-02 &  361.228934 &    14.732669 &   FP \\
005268904-03 &  570.842633 &    13.959481 &   FP \\
005268904-05 &  457.860362 &    12.245179 &   FP \\
005268904-06 &  530.509165 &    12.755086 &   FP \\
005269799-01 &  389.017395 &     7.162210 &   FP \\
005270027-01 &  366.645755 &     7.223725 &   FP \\
005271270-01 &  448.719514 &     8.495515 &   FP \\
005271947-01 &  364.803007 &     7.931960 &   FP \\
005272556-01 &    0.843426 &    27.053253 &   FP \\
005272590-01 &    0.691055 &     8.963300 &   FP \\
005272590-02 &    1.382310 &     8.199978 &   FP \\
005272673-01 &    0.922447 &    10.448366 &   FP \\
005273356-01 &  464.041212 &     7.792050 &   FP \\
005281281-01 &    1.617435 &     8.147535 &   FP \\
005281818-01 &  223.168609 &    12.237007 &   FP \\
005281818-02 &  366.090768 &    10.037671 &   FP \\
005284217-01 &    1.295934 &     7.355217 &   PC \\
005284217-02 &  651.864382 &    12.831676 &   FP \\
005284217-03 &  199.855398 &     7.844759 &   FP \\
005284647-01 &  411.330315 &     8.182776 &   FP \\
005284647-02 &  316.263830 &     8.860510 &   FP \\
005285359-01 &    1.114274 &     7.837620 &   FP \\
005286045-01 &    0.710923 &     7.814970 &   FP \\
005287185-01 &  503.112415 &     8.229470 &   FP \\
005288534-01 &  355.518707 &    12.490077 &   FP \\
005288646-01 &  273.116500 &    11.595782 &   FP \\
005290153-01 &  185.523643 &   164.319565 &   FP \\
005290153-02 &    0.539967 &   141.404766 &   FP \\
005294231-01 &  412.182871 &    13.707743 &   FP \\
005294231-02 &  577.096735 &     7.652450 &   FP \\
005295386-01 &  402.356205 &     7.161177 &   FP \\
005296455-01 &    2.950536 &     8.785830 &   FP \\
005296773-01 &  468.735444 &     9.939869 &   FP \\
005296943-01 &    1.302309 &     9.079548 &   FP \\
005297343-01 &    1.060116 &     9.107718 &   FP \\
005297681-01 &    0.649765 &     7.962819 &   FP \\
005297681-02 &    0.649765 &     8.481657 &   FP \\
005297681-03 &    0.649765 &     8.543287 &   FP \\
005298466-01 &    1.886515 &     9.529711 &   FP \\
005298758-01 &  405.803238 &     7.185221 &   FP \\
005299904-01 &    0.615437 &     8.275343 &   FP \\
005300719-01 &    0.514367 &     7.919465 &   FP \\
005301075-01 &    0.573831 &    10.410591 &   FP \\
005301101-01 &    1.324832 &     8.107289 &   FP \\
005301101-02 &    1.324761 &     8.191689 &   FP \\
005301474-01 &    4.765751 &     7.721268 &   FP \\
005302554-01 &  423.040533 &     7.924630 &   FP \\
005302881-01 &    1.965616 &     7.870276 &   FP \\
005302881-02 &    1.967015 &     8.200326 &   FP \\
005302881-03 &  118.144143 &     9.327563 &   FP \\
005302881-04 &  108.309124 &     7.107447 &   FP \\
005302881-05 &   79.168332 &     7.327418 &   FP \\
005304184-01 &    1.203282 &     8.855489 &   FP \\
005304184-02 &    1.203315 &    10.462178 &   FP \\
005304184-03 &  225.833251 &     7.411248 &   FP \\
005304634-01 &    0.996806 &     7.705367 &   FP \\
005304634-02 &   10.151819 &    23.408156 &   FP \\
005304634-03 &    8.272774 &    13.266749 &   FP \\
005304634-04 &    8.716925 &    12.813343 &   FP \\
005304634-05 &   30.700693 &    15.332545 &   FP \\
005304634-06 &   10.821648 &    14.499055 &   FP \\
005304819-01 &    1.035233 &    10.697910 &   FP \\
005304819-02 &    1.380315 &    10.679830 &   FP \\
005304891-01 &    0.983855 &    10.266270 &   FP \\
005304891-02 &  168.965727 &     8.610290 &   FP \\
005304891-03 &  210.388723 &     7.205118 &   FP \\
005305128-01 &    3.133050 &     9.532493 &   FP \\
005305553-01 &    0.531337 &     9.319574 &   FP \\
005308052-01 &    1.237526 &    12.199637 &   FP \\
005308052-02 &   13.179295 &    12.849029 &   FP \\
005308052-03 &   23.452636 &    13.919653 &   FP \\
005308052-04 &   43.365628 &    11.897766 &   FP \\
005308052-05 &   34.879169 &     9.309035 &   FP \\
005308288-01 &  676.792135 &    11.230418 &   FP \\
005309121-01 &  511.308925 &     7.894863 &   FP \\
005310172-01 &    0.697298 &     8.674812 &   FP \\
005310857-01 &    3.171792 &     9.413933 &   FP \\
005341486-01 &  109.570587 &     9.670489 &   FP \\
005342558-02 &  352.320981 &    15.542911 &   FP \\
005342558-03 &  207.390475 &    12.805269 &   FP \\
005342558-05 &  299.619947 &    12.009083 &   FP \\
005342558-06 &  251.705332 &    10.604510 &   FP \\
005342558-07 &  547.056854 &    11.220896 &   FP \\
005342558-08 &  253.088351 &     9.765838 &   FP \\
005342558-09 &  299.272441 &    11.050831 &   FP \\
005343815-01 &  295.874408 &     7.792592 &   FP \\
005343997-01 &    0.642087 &     9.214078 &   FP \\
005344895-01 &  444.847100 &    19.396046 &   FP \\
005344895-02 &  265.140984 &    12.565149 &   FP \\
005344895-03 &  312.591012 &    15.869867 &   FP \\
005344895-04 &  305.774603 &    16.953513 &   FP \\
005344895-05 &  132.068872 &    15.680771 &   FP \\
005344895-06 &  270.694960 &    15.968470 &   FP \\
005344895-08 &  535.443319 &    14.085146 &   FP \\
005344895-09 &  265.139063 &    15.157887 &   FP \\
005344895-10 &  350.346860 &    14.488206 &   FP \\
005350058-01 &  568.422236 &     7.439370 &   FP \\
005350074-01 &  405.050523 &     7.673747 &   FP \\
005350598-01 &    0.990946 &     9.538351 &   FP \\
005350598-02 &    0.990933 &    11.162879 &   FP \\
005350598-03 &   44.073521 &     9.718503 &   FP \\
005351320-01 &  219.716961 &    11.601472 &   FP \\
005352027-01 &  389.552968 &    12.562853 &   FP \\
005352854-01 &  224.832402 &     7.776575 &   FP \\
005354341-01 &  139.254132 &    14.189163 &   FP \\
005355850-01 &  319.096011 &    21.686535 &   FP \\
005355850-02 &  457.680671 &    30.893080 &   FP \\
005355850-03 &  510.075479 &    16.258756 &   FP \\
005355850-04 &  315.295387 &    16.845331 &   FP \\
005355850-05 &  571.854219 &    15.021524 &   FP \\
005357275-01 &  613.122793 &    14.441981 &   FP \\
005357275-02 &  245.930196 &    13.240796 &   FP \\
005357275-03 &  391.192856 &    13.972819 &   FP \\
005359568-01 &  597.433010 &    19.545736 &   FP \\
005360129-01 &  383.469809 &    15.429898 &   FP \\
005360129-02 &  384.522567 &    11.510966 &   FP \\
005360129-03 &  448.669303 &     9.150414 &   FP \\
005360273-01 &  537.678698 &     7.292216 &   FP \\
005369032-01 &  277.108246 &     7.819280 &   FP \\
005370646-01 &    0.579222 &    11.239341 &   FP \\
005370646-02 &    1.016130 &    11.574761 &   FP \\
005370646-03 &    0.703558 &    13.401308 &   FP \\
005372048-01 &  238.356234 &     8.673714 &   FP \\
005372048-02 &    0.665457 &     8.672866 &   FP \\
005372081-01 &    1.532665 &     9.122931 &   FP \\
005372081-02 &    0.510639 &     8.357993 &   FP \\
005373377-01 &    0.996485 &    14.303629 &   FP \\
005373377-02 &    0.996324 &    11.322008 &   FP \\
005373377-03 &    0.996336 &     9.855956 &   FP \\
005374789-01 &  350.830420 &     8.740928 &   FP \\
005381448-01 &    1.410734 &    10.138062 &   FP \\
005381448-02 &    1.118499 &     8.727050 &   FP \\
005383476-01 &  495.106753 &    13.518143 &   FP \\
005383476-02 &  438.744773 &    12.996789 &   FP \\
005383476-03 &  428.289053 &    10.411988 &   FP \\
005383615-01 &    0.745952 &     8.424954 &   FP \\
005385141-01 &    2.321039 &     7.866565 &   FP \\
005385141-02 &  269.464497 &    10.751933 &   FP \\
005385141-03 &  131.761889 &    11.100639 &   FP \\
005385141-04 &  131.805032 &    11.370784 &   FP \\
005385141-05 &  131.714805 &    10.337332 &   FP \\
005385141-06 &  191.776977 &     9.935577 &   FP \\
005385141-07 &   77.716667 &     7.888948 &   FP \\
005385151-01 &  407.367612 &    14.419166 &   FP \\
005385750-01 &   12.425362 &     9.587168 &   FP \\
005385750-02 &   12.425853 &     7.716612 &   FP \\
005385754-01 &    0.836536 &     8.180488 &   FP \\
005385792-01 &   12.425199 &    11.303175 &   FP \\
005385792-02 &   12.417202 &     9.577984 &   FP \\
005385838-01 &    6.212433 &    12.761700 &   FP \\
005386872-01 &    3.611366 &     7.454585 &   FP \\
005386872-02 &    3.612749 &     8.711953 &   FP \\
005386872-03 &  459.975651 &     9.886322 &   FP \\
005386872-04 &  189.492316 &     9.490984 &   FP \\
005386872-05 &  693.321780 &     9.028120 &   FP \\
005386872-06 &  693.297068 &     8.978684 &   FP \\
005386872-07 &   15.159032 &     8.321436 &   FP \\
005386872-08 &   81.368077 &     8.411750 &   FP \\
005386872-09 &  138.260203 &     8.522230 &   FP \\
005386872-10 &  376.035860 &     8.239153 &   FP \\
005387211-01 &    3.436595 &     7.542590 &   FP \\
005388891-01 &    1.833386 &     7.644657 &   FP \\
005389030-01 &    0.559643 &     7.335137 &   FP \\
005389234-01 &    0.818197 &     9.546069 &   FP \\
005389786-01 &  511.977167 &     7.871472 &   FP \\
005389856-01 &    0.514176 &     7.830904 &   FP \\
005390293-01 &  343.384117 &     7.307112 &   FP \\
005390342-01 &    0.547400 &    64.504738 &   FP \\
005390657-01 &    1.235350 &     8.150756 &   FP \\
005390657-02 &   46.833576 &     8.712222 &   FP \\
005390657-03 &   46.612181 &     7.694417 &   FP \\
005390657-04 &   48.449088 &     7.897555 &   FP \\
005390672-01 &    4.118366 &     7.470286 &   FP \\
005390672-02 &    4.118476 &     7.596960 &   FP \\
005390672-03 &    2.057092 &     7.907490 &   FP \\
005390733-01 &    3.360321 &     8.825146 &   FP \\
005390733-02 &  297.460106 &    11.888393 &   FP \\
005390913-01 &    1.679722 &    11.250154 &   FP \\
005390913-02 &  119.105245 &    12.458534 &   FP \\
005390913-04 &   81.313894 &     9.303204 &   FP \\
005391059-01 &    0.648444 &     7.581986 &   FP \\
005391059-02 &    7.651197 &     9.756217 &   FP \\
005391059-03 &   75.880024 &    10.090280 &   FP \\
005391338-01 &    0.969895 &     8.963542 &   FP \\
005391338-02 &    0.705379 &    11.682663 &   FP \\
005391338-03 &    0.705383 &    11.143395 &   FP \\
005391338-04 &    0.705386 &     8.709982 &   FP \\
005391338-05 &    0.705380 &     9.997978 &   FP \\
005392413-01 &    1.409795 &     8.120291 &   FP \\
005392413-02 &    1.409792 &    10.200238 &   FP \\
005392451-01 &    3.943846 &     7.249947 &   FP \\
005392451-02 &  508.482329 &    28.704152 &   FP \\
005392451-03 &    3.944280 &     9.537672 &   FP \\
005393290-01 &  408.496676 &     7.653103 &   FP \\
005393984-01 &    1.804724 &     7.596659 &   FP \\
005395490-01 &  379.131870 &    11.362965 &   FP \\
005395490-02 &  218.836495 &    10.011540 &   FP \\
005395645-01 &  370.848402 &    21.656734 &   FP \\
005395645-02 &  328.773048 &    23.165107 &   FP \\
005395645-03 &  510.258326 &    15.866647 &   FP \\
005395645-04 &  347.667752 &    16.607111 &   FP \\
005396265-01 &    1.273875 &     7.393581 &   FP \\
005396909-01 &  411.156798 &     7.194667 &   PC \\
005396936-01 &    5.708804 &     9.592088 &   FP \\
005396950-01 &    7.512703 &     8.090644 &   FP \\
005396950-02 &    3.754782 &     7.386832 &   FP \\
005397422-01 &  484.043940 &    15.967669 &   FP \\
005397422-02 &  454.080395 &    10.119987 &   FP \\
005426665-01 &  610.517524 &    30.036512 &   FP \\
005426665-02 &  265.045624 &    40.494887 &   FP \\
005426665-03 &  207.104054 &    28.657212 &   FP \\
005427445-01 &    0.644496 &    20.229307 &   FP \\
005427596-01 &  107.876733 &    15.673988 &   FP \\
005427641-01 &  503.633548 &    11.601672 &   FP \\
005427641-02 &  590.235073 &    12.814104 &   FP \\
005427752-01 &  302.919360 &    39.787655 &   FP \\
005428088-01 &  338.382548 &    13.674457 &   FP \\
005428088-02 &  267.211393 &    13.294557 &   FP \\
005428088-03 &  161.072008 &     9.167852 &   FP \\
005428088-04 &  338.162221 &    10.779907 &   FP \\
005428088-05 &  468.084944 &     8.921669 &   FP \\
005428088-06 &  234.103255 &     9.039018 &   FP \\
005428088-07 &  450.112188 &    12.886056 &   FP \\
005428125-01 &  436.435580 &    14.190319 &   FP \\
005428125-02 &  385.794853 &    11.399840 &   FP \\
005428125-03 &  204.542331 &    12.933965 &   FP \\
005428254-01 &    0.544848 &     7.846318 &   FP \\
005428626-01 &  307.792263 &    16.773302 &   FP \\
005428626-02 &  435.761261 &    18.842722 &   FP \\
005428626-03 &  286.160062 &    17.780716 &   FP \\
005428626-04 &  189.046704 &    13.789216 &   FP \\
005428626-05 &  235.304308 &    17.066314 &   FP \\
005428626-06 &  283.919317 &    16.990760 &   FP \\
005428626-07 &  317.762292 &    15.109985 &   FP \\
005429780-01 &  564.110873 &     7.529817 &   FP \\
005435620-01 &    2.362414 &    10.908927 &   FP \\
005435620-02 &    1.175068 &     8.775144 &   FP \\
005435620-03 &    2.351804 &     9.180768 &   FP \\
005437206-01 &    0.879619 &    10.625747 &   FP \\
005437353-01 &  493.583069 &    34.658638 &   FP \\
005437459-01 &  323.475124 &     8.765508 &   FP \\
005437849-01 &  599.724075 &    15.468365 &   FP \\
005437849-02 &  336.831113 &    14.618817 &   FP \\
005437849-03 &  500.872749 &    17.510810 &   FP \\
005437849-04 &  360.129010 &    12.725971 &   FP \\
005438845-02 &  405.770837 &    35.930046 &   FP \\
005438845-03 &  319.300016 &    19.958895 &   FP \\
005438845-05 &  405.549219 &     7.931782 &   FP \\
005439660-01 &    0.781866 &    62.566692 &   FP \\
005439660-02 &    0.781412 &   200.346395 &   FP \\
005439685-01 &  665.257806 &     8.136640 &   FP \\
005440370-01 &  523.643868 &     7.546943 &   FP \\
005440852-01 &  512.635981 &     9.207135 &   FP \\
005441083-01 &  643.420689 &     7.564141 &   FP \\
005442481-01 &    0.591593 &     7.849667 &   FP \\
005442481-02 &  206.587115 &    10.151399 &   FP \\
005442481-03 &  459.677890 &     9.768739 &   FP \\
005443410-01 &    4.050440 &     7.906012 &   FP \\
005444888-01 &  445.449799 &     8.549000 &   FP \\
005445966-01 &  408.972743 &     7.701905 &   FP \\
005446009-01 &  399.369125 &     7.384553 &   FP \\
005446068-01 &    0.800420 &    10.095290 &   FP \\
005446821-01 &    1.293076 &    98.298988 &   FP \\
005449303-01 &    0.559472 &     9.680569 &   FP \\
005450166-01 &  305.062752 &    43.317551 &   FP \\
005450166-02 &  397.169807 &    40.536485 &   FP \\
005450166-03 &  351.917752 &    44.418486 &   FP \\
005450166-04 &  315.186588 &    32.790788 &   FP \\
005450166-05 &  260.975759 &    43.092411 &   FP \\
005450166-06 &  353.377752 &    40.555103 &   FP \\
005450881-01 &    1.029509 &    10.184155 &   FP \\
005450881-02 &    1.029619 &     9.767299 &   FP \\
005451336-01 &  358.642009 &    11.854053 &   FP \\
005455407-01 &  427.111561 &    15.574136 &   FP \\
005455407-02 &  590.087110 &    11.827715 &   FP \\
005455407-03 &  474.060583 &    10.783189 &   FP \\
005455407-04 &  542.108565 &    10.664724 &   FP \\
005455407-05 &  439.423708 &    10.644355 &   FP \\
005455407-06 &  588.364367 &     9.930772 &   FP \\
005455407-07 &  538.991394 &     9.191427 &   FP \\
005455407-08 &  384.629724 &    11.091043 &   FP \\
005455434-01 &    2.749833 &     7.742341 &   FP \\
005456359-01 &    4.978786 &     7.441133 &   FP \\
005456365-01 &  619.367096 &   221.381714 &   FP \\
005458576-01 &  307.319458 &     9.430421 &   FP \\
005458882-01 &    2.246215 &     7.911876 &   FP \\
005458882-02 &  386.441788 &    23.387078 &   FP \\
005458882-04 &  142.443516 &    10.112679 &   FP \\
005458882-05 &   35.953129 &     8.975800 &   FP \\
005458882-06 &  122.581696 &     9.800678 &   FP \\
005458882-07 &  696.198861 &     9.436184 &   FP \\
005458882-08 &  143.474434 &     8.695134 &   FP \\
005458882-09 &   97.441208 &     9.512056 &   FP \\
005459805-01 &    0.532741 &     8.638251 &   FP \\
005459805-02 &    0.532744 &     7.897206 &   FP \\
005460274-01 &  336.807937 &    13.363272 &   FP \\
005460274-02 &  221.452016 &    11.522046 &   FP \\
005460274-03 &   77.266202 &     8.335532 &   FP \\
005461756-01 &  290.307483 &    20.316668 &   FP \\
005461756-02 &  380.654128 &    13.640023 &   FP \\
005461756-03 &  359.524827 &     9.117762 &   FP \\
005461756-04 &  278.588656 &    10.625905 &   FP \\
005461756-05 &  369.522579 &     8.867429 &   FP \\
005462409-01 &  392.913080 &     9.334215 &   FP \\
005462649-01 &    2.788158 &     7.766386 &   FP \\
005462649-02 &  150.000903 &     9.068307 &   FP \\
005462649-03 &  443.558338 &     7.341941 &   FP \\
005462649-04 &  207.126608 &     8.478562 &   FP \\
005462692-01 &    0.548951 &    10.090223 &   FP \\
005466397-01 &  580.011905 &     8.313177 &   FP \\
005466537-01 &    1.109972 &     8.244173 &   FP \\
005471623-01 &    0.963083 &    10.211383 &   FP \\
005472950-01 &  393.173196 &    12.358763 &   FP \\
005472950-02 &    0.535539 &     8.301061 &   FP \\
005472950-05 &   75.996610 &     9.389412 &   FP \\
005473171-01 &    0.657310 &     9.996476 &   FP \\
005473584-01 &    2.056560 &     9.521962 &   FP \\
005473584-03 &  176.170741 &     9.026813 &   FP \\
005473584-04 &  182.470276 &     8.466129 &   FP \\
005473584-05 &  542.983496 &     7.713087 &   FP \\
005473584-06 &  125.832797 &     7.568410 &   FP \\
005473584-07 &   46.399693 &     7.356446 &   FP \\
005473584-08 &  273.555921 &     7.707323 &   FP \\
005473584-09 &   98.911490 &     7.546294 &   FP \\
005473584-10 &   72.903312 &     7.389119 &   FP \\
005473611-01 &    2.490742 &     8.512103 &   FP \\
005473611-02 &  528.033690 &    17.315172 &   FP \\
005473611-03 &  528.044058 &    17.590154 &   FP \\
005473611-04 &  330.329451 &    14.940553 &   FP \\
005473611-07 &  366.148962 &    11.823941 &   FP \\
005473826-01 &    1.051194 &    17.824545 &   FP \\
005474424-01 &    0.574689 &     9.153791 &   FP \\
005474427-01 &    0.920642 &    11.754957 &   FP \\
005475187-01 &    0.987964 &     8.607149 &   FP \\
005475187-02 &    0.987928 &    10.182606 &   FP \\
005475402-01 &  652.755932 &     7.451666 &   FP \\
005475628-01 &  399.193092 &    11.270899 &   FP \\
005475645-01 &  297.730592 &    20.952909 &   FP \\
005475645-02 &  387.292208 &    22.322187 &   FP \\
005475645-03 &  407.485489 &    20.181216 &   FP \\
005475645-04 &  389.102230 &    20.187411 &   FP \\
005475645-05 &  599.806720 &    17.537133 &   FP \\
005475668-01 &  595.326074 &     7.532423 &   FP \\
005476273-01 &    0.687078 &    12.051484 &   FP \\
005476273-03 &  292.078737 &    10.165736 &   FP \\
005476273-04 &    0.686952 &     8.521226 &   FP \\
005476299-01 &    0.818036 &     9.964142 &   FP \\
005476299-02 &   30.693767 &    10.719183 &   FP \\
005476299-03 &  102.849593 &     9.927230 &   FP \\
005476299-04 &   10.087136 &     9.640200 &   FP \\
005476299-05 &   45.720504 &    11.193520 &   FP \\
005476299-06 &   73.609962 &    10.243879 &   FP \\
005476448-01 &  326.002827 &    22.767603 &   FP \\
005476448-02 &  329.810252 &    25.550935 &   FP \\
005476448-03 &  371.315275 &    21.207485 &   FP \\
005476473-01 &    0.797143 &     7.891906 &   FP \\
005476495-01 &    0.995298 &     7.601015 &   FP \\
005476495-02 &  584.153271 &     9.048380 &   FP \\
005476495-03 &  220.129011 &     8.764499 &   FP \\
005476495-04 &  131.468597 &    10.766218 &   FP \\
005476835-01 &    1.592598 &     7.576324 &   FP \\
005476835-02 &  149.286418 &     7.101002 &   FP \\
005477964-01 &    1.882026 &     7.408218 &   FP \\
005478766-01 &    3.132325 &     8.170736 &   FP \\
005478766-02 &    1.566343 &     8.564417 &   FP \\
005479106-01 &    5.037953 &     8.551506 &   FP \\
005479106-02 &  296.282312 &    18.044632 &   FP \\
005479106-03 &  246.801558 &     8.727296 &   FP \\
005479106-04 &  443.296113 &    21.486009 &   FP \\
005479106-05 &  149.835380 &     7.267384 &   FP \\
005479800-01 &  323.563119 &    18.022966 &   FP \\
005479800-02 &  516.154976 &    12.788515 &   FP \\
005479800-03 &    1.702114 &     8.376383 &   FP \\
005479821-01 &    1.701172 &     9.109640 &   FP \\
005480040-01 &    0.948821 &    11.449494 &   FP \\
005480040-02 &   79.791205 &     9.851290 &   FP \\
005480040-03 &  305.538181 &     9.158267 &   FP \\
005480040-04 &   52.135381 &     7.540639 &   FP \\
005480114-01 &    0.532485 &    10.646105 &   FP \\
005480114-02 &    0.532485 &     9.141344 &   FP \\
005480114-03 &  162.415560 &     7.966133 &   FP \\
005480273-01 &  607.557059 &    11.890151 &   FP \\
005480273-02 &  623.276786 &    14.740176 &   FP \\
005480273-03 &  607.922895 &    13.015490 &   FP \\
005480273-04 &  599.172799 &    11.584068 &   FP \\
005480273-05 &  399.593748 &    10.057907 &   FP \\
005480528-01 &  376.456873 &    19.120111 &   FP \\
005480528-02 &  371.134108 &    22.874794 &   FP \\
005480528-04 &  458.582687 &    20.224490 &   FP \\
005480528-05 &  686.490964 &    21.700041 &   FP \\
005480528-06 &  550.364316 &    18.781545 &   FP \\
005480710-01 &  426.152256 &    10.157022 &   FP \\
005480730-01 &    2.971278 &     7.589293 &   FP \\
005480766-01 &    1.671283 &     9.175416 &   FP \\
005480988-01 &  299.925317 &     7.338402 &   FP \\
005481285-01 &    3.175450 &     7.290012 &   FP \\
005481285-02 &  520.190759 &    12.103088 &   FP \\
005481285-03 &  318.727709 &     7.838926 &   FP \\
005481390-01 &  621.457727 &     9.103768 &   FP \\
005481781-01 &    2.060929 &     8.089085 &   FP \\
005482030-01 &    0.821730 &    10.600603 &   FP \\
005482181-01 &   87.972443 &    11.611066 &   FP \\
005510843-01 &  225.007199 &    14.263943 &   FP \\
005510843-02 &    1.036293 &    10.251428 &   FP \\
005510843-03 &    1.039097 &    10.047718 &   FP \\
005511825-01 &  263.734884 &     7.345940 &   FP \\
005513118-01 &  163.581368 &     8.350801 &   FP \\
005513266-01 &  239.535210 &    14.164907 &   FP \\
005513266-02 &  492.207546 &     9.000498 &   FP \\
005514283-01 &    0.565423 &     8.854073 &   FP \\
005516671-01 &  468.888375 &    14.912968 &   FP \\
005516671-02 &  275.852549 &    14.122574 &   FP \\
005516671-03 &  364.825781 &    12.605912 &   FP \\
005516671-04 &  185.457125 &    15.319854 &   FP \\
005516671-05 &  336.853261 &    10.802395 &   FP \\
005516671-06 &  243.847819 &    11.131958 &   FP \\
005517361-01 &  411.299347 &     7.588290 &   FP \\
005517384-01 &  516.640841 &    12.206016 &   FP \\
005517424-01 &  611.795630 &    16.596367 &   FP \\
005520878-01 &  228.881421 &    25.586351 &   FP \\
005521373-01 &  359.394162 &    29.028818 &   FP \\
005521373-02 &  382.204270 &    15.980622 &   FP \\
005521373-03 &  350.435017 &    11.337690 &   FP \\
005521373-04 &  365.823280 &    13.653329 &   FP \\
005521451-01 &  342.042600 &    43.159668 &   FP \\
005521451-02 &  366.422785 &    28.926135 &   FP \\
005521451-03 &  389.236239 &    53.687167 &   FP \\
005521451-04 &  373.205854 &    28.954985 &   FP \\
005521451-05 &  378.598867 &    22.478355 &   FP \\
005521451-06 &  346.457821 &    15.855951 &   FP \\
005522048-01 &  531.057017 &     7.167407 &   FP \\
005522339-01 &  612.679598 &     9.849689 &   FP \\
005522761-01 &  119.060377 &    10.367722 &   FP \\
005522786-01 &  324.099890 &    10.010562 &   FP \\
005523471-01 &  354.254975 &    15.702072 &   FP \\
005523471-02 &  407.791305 &    13.984974 &   FP \\
005523471-03 &  435.399563 &    12.193782 &   FP \\
005523471-04 &  581.274175 &    11.650077 &   FP \\
005524045-01 &  618.461988 &     7.731935 &   FP \\
005524851-01 &  530.754571 &    16.820587 &   FP \\
005524851-02 &  493.369124 &    12.972118 &   FP \\
005525165-01 &  426.764345 &    16.658531 &   FP \\
005525210-01 &    0.702860 &    10.540903 &   FP \\
005525828-01 &  457.991869 &     8.118753 &   FP \\
005526772-01 &  547.413594 &     8.112231 &   FP \\
005528061-01 &  253.321910 &     9.896069 &   FP \\
005528061-02 &  514.601376 &     9.296644 &   FP \\
005528061-03 &  352.396882 &     8.924708 &   FP \\
005528973-01 &  514.579349 &     9.763880 &   FP \\
005529084-01 &  609.128812 &    17.089642 &   FP \\
005530806-01 &  439.326666 &    19.434122 &   FP \\
005530806-02 &  406.759547 &    16.879320 &   FP \\
005530806-03 &  536.495869 &    15.091329 &   FP \\
005530806-04 &  394.146502 &    14.479317 &   FP \\
005530935-01 &  516.956785 &    15.733869 &   FP \\
005530935-02 &    0.785604 &    28.716925 &   FP \\
005530935-03 &  232.458506 &    14.887104 &   FP \\
005530963-01 &    1.080213 &     7.360067 &   FP \\
005531281-01 &  499.285348 &    14.229138 &   FP \\
005531281-02 &  453.411355 &    12.595074 &   FP \\
005531281-03 &  510.626787 &    11.656477 &   FP \\
005531281-04 &  356.147991 &    10.808232 &   FP \\
005531281-05 &  466.417889 &    12.534238 &   FP \\
005531657-01 &    2.355793 &     7.997296 &   FP \\
005531657-02 &  415.968561 &    17.673862 &   FP \\
005531657-03 &  419.071882 &    10.144778 &   FP \\
005536225-01 &  283.744729 &     7.408369 &   FP \\
005536614-01 &  314.847824 &     8.160537 &   FP \\
005536715-01 &    0.701399 &     8.378469 &   FP \\
005536715-02 &    0.701402 &     8.067504 &   FP \\
005536715-03 &  198.149275 &     7.259047 &   FP \\
005537188-01 &  409.177225 &    52.554794 &   FP \\
005537188-02 &  284.894419 &    42.072828 &   FP \\
005537188-03 &  439.368371 &    70.865983 &   FP \\
005537188-04 &  278.756919 &    42.193894 &   FP \\
005541836-01 &    1.663766 &     7.685724 &   FP \\
005542211-01 &    0.569742 &     8.774812 &   FP \\
005542211-02 &    1.613604 &     8.425862 &   FP \\
005542211-03 &  135.902085 &    11.427574 &   FP \\
005542211-04 &   75.868707 &     9.157410 &   FP \\
005542211-05 &  127.042251 &     9.049511 &   FP \\
005542211-06 &    3.234448 &     8.497204 &   FP \\
005544356-01 &    0.776049 &     7.697262 &   FP \\
005544533-01 &  459.445944 &     9.630319 &   FP \\
005544664-01 &  614.328539 &     7.531544 &   FP \\
005545321-01 &    1.150617 &     8.277212 &   FP \\
005545566-01 &    0.700172 &     9.679907 &   FP \\
005545866-01 &  274.253911 &    96.552254 &   FP \\
005545866-02 &  308.832752 &    83.727500 &   FP \\
005545866-03 &  139.653433 &    76.039801 &   FP \\
005551220-01 &    0.600899 &     8.178473 &   FP \\
005551220-02 &  549.260904 &     9.932032 &   FP \\
005551220-03 &  338.921596 &     8.600653 &   FP \\
005551220-04 &   87.577263 &     8.470589 &   FP \\
005551220-05 &  128.956716 &     8.115212 &   FP \\
005551220-06 &  217.207629 &     7.590966 &   FP \\
005551625-01 &    2.173153 &     9.299870 &   FP \\
005551625-02 &    2.173675 &     9.581757 &   FP \\
005552801-01 &  518.008449 &    11.937892 &   FP \\
005553032-01 &  523.553610 &    14.957800 &   FP \\
005553183-01 &  612.310886 &    13.195457 &   FP \\
005553183-02 &  380.740055 &    12.214908 &   FP \\
005553183-03 &  349.295424 &    15.172959 &   FP \\
005553362-01 &  480.867803 &    11.569125 &   FP \\
005554685-01 &    0.598915 &     9.578780 &   FP \\
005555763-01 &  650.818833 &     8.167680 &   FP \\
005556241-01 &    2.181271 &     9.015867 &   FP \\
005558379-01 &    0.538662 &     7.564325 &   FP \\
005558379-02 &  385.717856 &    10.072007 &   FP \\
005559631-01 &    0.620196 &  1440.952881 &   FP \\
005559631-02 &    0.620438 &   424.965366 &   FP \\
005560421-01 &    0.788680 &     7.646374 &   FP \\
005560472-01 &  391.373407 &    14.749379 &   FP \\
005560472-02 &  487.708710 &    10.764994 &   FP \\
005560556-01 &    0.741273 &     8.190639 &   FP \\
005560691-01 &    0.616757 &     9.003302 &   FP \\
005560691-02 &    0.616774 &    11.847469 &   FP \\
005560691-03 &    0.616752 &    13.264479 &   FP \\
005560731-01 &    1.604221 &     9.620487 &   FP \\
005560731-02 &    1.604133 &     9.957217 &   FP \\
005560731-03 &  522.819211 &     8.102844 &   FP \\
005560747-02 &  542.115290 &    11.289764 &   FP \\
005560747-03 &  383.970190 &    12.391933 &   FP \\
005560747-04 &  249.128601 &     9.678442 &   FP \\
005560747-05 &  369.865771 &    12.098785 &   FP \\
005560747-06 &  421.520158 &     9.569675 &   FP \\
005560747-07 &  451.188750 &    10.617099 &   FP \\
005560747-08 &  563.503999 &     9.269196 &   FP \\
005560880-01 &  503.037605 &     7.105663 &   FP \\
005561316-01 &    0.683341 &     8.612415 &   FP \\
005561316-02 &   45.646089 &    13.726154 &   FP \\
005561316-03 &   44.305347 &    12.574556 &   FP \\
005561316-04 &   44.633597 &    14.743032 &   FP \\
005561316-05 &   17.655753 &    13.547193 &   FP \\
005561316-06 &   17.794991 &    13.658422 &   FP \\
005561316-07 &   53.989294 &    10.148842 &   FP \\
005561905-01 &    1.685692 &     7.232113 &   FP \\
005563024-01 &    0.722863 &    11.168083 &   FP \\
005563024-02 &    0.722982 &     8.599945 &   FP \\
005563289-01 &    5.516734 &     7.469737 &   FP \\
005563289-02 &  319.268462 &    12.162633 &   FP \\
005563289-03 &  482.820286 &     7.246758 &   FP \\
005563507-01 &    3.079251 &     7.549724 &   FP \\
005563507-02 &  350.739823 &     9.687989 &   FP \\
005563507-03 &    3.082939 &     8.032626 &   FP \\
005563507-04 &   16.625238 &     7.644044 &   FP \\
005564325-01 &    0.744939 &    10.851541 &   FP \\
005564325-02 &    0.744840 &     8.252428 &   FP \\
005564597-01 &    2.384330 &     7.847568 &   FP \\
005564597-03 &   18.653132 &     7.385938 &   FP \\
005564600-01 &    1.481004 &     9.698550 &   FP \\
005564600-02 &    0.634778 &     8.988805 &   FP \\
005564600-03 &    0.635518 &    10.142266 &   FP \\
005565393-01 &    0.524547 &     7.625536 &   FP \\
005565606-01 &  488.061227 &    44.701851 &   FP \\
005565606-02 &  263.075353 &    43.900938 &   FP \\
005565606-04 &  538.275877 &    33.114337 &   FP \\
005565606-05 &  463.024832 &    27.772286 &   FP \\
005565606-06 &  250.131952 &    13.939969 &   FP \\
005565700-01 &  306.718284 &    11.243570 &   FP \\
005566206-01 &    2.173287 &     7.824736 &   FP \\
005566206-02 &  150.151053 &    20.102077 &   FP \\
005566206-03 &   94.278149 &    10.186189 &   FP \\
005566206-04 &   25.998117 &     9.491797 &   FP \\
005566206-05 &  208.742925 &     8.560958 &   FP \\
005566206-06 &   42.721623 &     8.003878 &   FP \\
005566206-07 &  114.450632 &     8.377067 &   FP \\
005566206-08 &   53.746589 &     7.814495 &   FP \\
005566206-09 &   38.799369 &     8.027579 &   FP \\
005566206-10 &   61.832187 &     7.560448 &   FP \\
005566536-01 &    1.179217 &    13.350509 &   FP \\
005566636-01 &    1.216934 &     9.079168 &   FP \\
005566636-02 &   45.345834 &     7.476305 &   FP \\
005566636-03 &  147.550618 &     8.406923 &   FP \\
005566636-04 &  142.871187 &     8.570005 &   FP \\
005566645-01 &    0.853566 &     8.790477 &   FP \\
005566775-01 &    1.095243 &     8.049040 &   FP \\
005566775-02 &   32.063968 &     8.446779 &   FP \\
005566948-01 &    0.840880 &     8.543612 &   FP \\
005567130-01 &  499.531984 &    36.812111 &   FP \\
005567130-02 &  386.247958 &    43.302377 &   FP \\
005567130-03 &  245.463022 &    34.520287 &   FP \\
005567130-04 &  518.978368 &    31.187785 &   FP \\
005567711-01 &    3.597506 &     8.694913 &   FP \\
005597401-01 &  263.119798 &    12.334248 &   FP \\
005597401-02 &  282.638391 &    14.883508 &   FP \\
005597401-03 &  437.004599 &    13.689284 &   FP \\
005597401-04 &  397.676377 &    12.144999 &   FP \\
005597401-05 &  316.018389 &    11.035543 &   FP \\
005597406-01 &  433.797073 &    16.466801 &   FP \\
005597406-02 &  394.622840 &    15.800631 &   FP \\
005597406-05 &  266.219419 &    11.393332 &   FP \\
005598393-01 &    0.733369 &     8.317208 &   FP \\
005598537-01 &  525.263963 &     8.961458 &   FP \\
005598609-01 &  187.923703 &     7.250154 &   FP \\
005599368-01 &  179.916852 &     7.658602 &   FP \\
005599911-01 &  337.811662 &    14.771364 &   FP \\
005599911-02 &  307.649370 &    14.983202 &   FP \\
005599911-03 &  158.491343 &    12.227763 &   FP \\
005599911-04 &  439.890815 &    14.799650 &   FP \\
005599911-05 &  196.028045 &    12.615964 &   FP \\
005599911-06 &  432.233037 &    11.819982 &   FP \\
005599911-08 &  390.018209 &    12.607813 &   FP \\
005599911-09 &  316.626542 &    12.371040 &   FP \\
005599911-10 &  192.530569 &    10.994087 &   FP \\
005601718-01 &    1.012391 &     7.815461 &   FP \\
005603049-01 &    0.585495 &    13.383801 &   FP \\
005603049-02 &    0.585501 &    11.080182 &   FP \\
005603049-03 &    0.585551 &     9.205426 &   FP \\
005603049-04 &    0.585650 &     7.683694 &   FP \\
005607052-01 &  539.146116 &    18.061840 &   FP \\
005607052-02 &  497.788423 &    14.038444 &   FP \\
005607052-03 &  351.586457 &    13.781020 &   FP \\
005607052-04 &  404.189439 &    13.692729 &   FP \\
005607145-01 &    0.981272 &     9.142523 &   FP \\
005607395-01 &  582.602156 &    10.618584 &   FP \\
005607395-02 &  379.911180 &    15.631905 &   FP \\
005607784-01 &    3.281974 &     9.354877 &   FP \\
005607871-01 &  466.770528 &     7.867546 &   FP \\
005608002-01 &  197.100803 &    13.233823 &   FP \\
005608002-02 &  394.946189 &    11.196168 &   FP \\
005608002-03 &  276.521117 &    13.318546 &   FP \\
005608037-01 &  613.106161 &    12.482293 &   FP \\
005608037-02 &  488.510239 &    11.322266 &   FP \\
005608037-03 &  657.204280 &    14.712495 &   FP \\
005608037-05 &  462.741974 &    10.026291 &   FP \\
005608384-01 &    0.726096 &     9.600636 &   FP \\
005608384-02 &   69.289193 &    21.543329 &   FP \\
005608384-03 &  305.687512 &    10.035759 &   FP \\
005608384-04 &  110.358098 &    12.364739 &   FP \\
005608384-05 &  110.425680 &    13.998838 &   FP \\
005608384-06 &  319.541707 &    10.422088 &   FP \\
005609753-01 &  617.998619 &    15.867154 &   FP \\
005609753-02 &  577.267147 &    19.051686 &   FP \\
005609753-03 &  395.082503 &    16.306706 &   FP \\
005609753-04 &  323.780899 &    15.101957 &   FP \\
005609753-05 &  506.226076 &    18.570937 &   FP \\
005609753-06 &  307.157274 &    17.935378 &   FP \\
005611934-01 &  378.764084 &     8.830401 &   FP \\
005612665-01 &  360.764376 &     7.739240 &   FP \\
005613023-01 &  382.619671 &     7.381975 &   FP \\
005613297-01 &  332.176764 &     7.398981 &   FP \\
005614003-01 &  697.706292 &    11.990274 &   FP \\
005614003-02 &  457.440299 &    10.486948 &   FP \\
005614247-01 &    1.906293 &     8.406385 &   FP \\
005614247-02 &   96.194872 &    13.541346 &   FP \\
005614247-03 &  153.274474 &    10.617056 &   FP \\
005614247-04 &  136.068789 &     8.718301 &   FP \\
005614247-05 &   82.691230 &     8.561026 &   FP \\
005616033-01 &  496.255931 &     8.493596 &   FP \\
005616194-01 &    0.621812 &    11.048244 &   FP \\
005617102-01 &    0.895696 &     7.120519 &   FP \\
005617102-02 &    1.470831 &     7.442450 &   FP \\
005617255-01 &  493.073373 &    15.816982 &   FP \\
005617342-01 &  298.173985 &     9.773702 &   FP \\
005617535-01 &    1.303288 &     9.032178 &   FP \\
005617535-02 &  181.116605 &    11.256320 &   FP \\
005617535-03 &   71.662021 &    11.086820 &   FP \\
005617535-04 &   37.904157 &    11.217662 &   FP \\
005617535-05 &   35.444544 &    10.340931 &   FP \\
005617535-06 &   41.544651 &     9.075553 &   FP \\
005617535-08 &   27.396836 &     9.100451 &   FP \\
005617535-09 &   76.854215 &     8.950470 &   FP \\
005618126-01 &    0.935483 &     9.820093 &   FP \\
005618126-02 &    0.935626 &    10.845433 &   FP \\
005618126-03 &    0.935268 &    14.523973 &   FP \\
005620395-01 &  364.387019 &    19.526731 &   FP \\
005620395-02 &  362.298839 &    13.295033 &   FP \\
005620395-03 &  362.283171 &    14.402766 &   FP \\
005620395-04 &  555.168917 &    11.281109 &   FP \\
005621528-01 &  466.934091 &    13.915615 &   FP \\
005621528-02 &  243.538846 &     9.589222 &   FP \\
005622031-01 &  474.742112 &    10.617309 &   FP \\
005622346-01 &  529.878999 &     8.415923 &   FP \\
005623852-01 &    0.566794 &    47.356689 &   FP \\
005623915-01 &    1.133742 &    10.626931 &   FP \\
005629449-01 &    0.709854 &     7.442567 &   FP \\
005629449-03 &   51.169766 &     8.999483 &   FP \\
005629449-04 &   12.449024 &     8.152703 &   FP \\
005629449-05 &   24.829165 &     8.005947 &   FP \\
005629449-06 &   42.983976 &     9.559208 &   FP \\
005629449-07 &  179.225163 &     8.692449 &   FP \\
005630362-01 &  321.240700 &    19.141342 &   FP \\
005630372-01 &  366.231758 &     9.274834 &   FP \\
005631648-01 &    0.553356 &     9.761798 &   FP \\
005631648-02 &  353.818406 &     7.665695 &   FP \\
005632093-01 &    0.501514 &     9.953666 &   FP \\
005632093-02 &    0.501589 &     9.676310 &   FP \\
005632110-01 &  576.572206 &    13.233953 &   FP \\
005632110-02 &  215.815754 &    12.054788 &   FP \\
005632912-01 &    1.028617 &    10.737045 &   FP \\
005632912-02 &    1.028590 &     9.425374 &   FP \\
005632912-03 &    1.029822 &     9.110394 &   FP \\
005633439-01 &  642.337834 &     7.550984 &   FP \\
005636882-01 &    4.071135 &     7.811122 &   FP \\
005639370-01 &  337.257513 &    10.105494 &   FP \\
005640438-01 &    0.997230 &     7.382018 &   FP \\
005640438-02 &  184.696954 &     9.177635 &   FP \\
005640438-03 &  182.674093 &     8.400198 &   FP \\
005640438-04 &   42.912540 &     7.763824 &   FP \\
005640438-05 &  255.235598 &     8.909798 &   FP \\
005641294-01 &    3.272352 &     9.165196 &   FP \\
005641294-02 &    6.547130 &    11.986785 &   FP \\
005641711-01 &    2.472180 &    11.390625 &   FP \\
005641711-02 &    2.472064 &    10.550073 &   FP \\
005641711-03 &    0.618015 &    13.815423 &   FP \\
005641933-01 &  262.888852 &    13.701360 &   FP \\
005641933-02 &  395.468388 &    13.754233 &   FP \\
005641933-03 &  365.484778 &    15.066241 &   FP \\
005641933-04 &  540.460851 &    12.247591 &   FP \\
005643103-01 &    0.541948 &    11.405913 &   FP \\
005643103-02 &    2.944551 &     9.402135 &   FP \\
005643103-03 &    1.323548 &     8.055866 &   FP \\
005643201-01 &    0.672373 &     8.674146 &   FP \\
005644113-01 &  357.898906 &     7.269001 &   FP \\
005644211-01 &    1.723154 &     8.566442 &   FP \\
005644211-02 &  231.133560 &     7.343666 &   FP \\
005645694-01 &    3.849347 &     7.343536 &   FP \\
005645694-02 &    3.848291 &     7.899842 &   FP \\
005645788-01 &    2.669456 &    10.077453 &   FP \\
005645788-02 &    2.668589 &     8.924661 &   FP \\
005645788-03 &    5.337373 &     8.061971 &   FP \\
005645888-01 &    0.667439 &     8.181191 &   FP \\
005646170-01 &    4.392046 &     8.093659 &   FP \\
005646300-01 &  486.687371 &    10.351940 &   FP \\
005646300-02 &  486.676194 &    10.260764 &   FP \\
005647463-01 &  369.391086 &    16.685028 &   FP \\
005647463-02 &  324.456013 &    10.851334 &   FP \\
005647463-03 &  442.179381 &    19.202273 &   FP \\
005647463-04 &  522.100673 &    12.384509 &   FP \\
005647463-05 &  364.398487 &    18.286878 &   FP \\
005647514-01 &    0.729825 &     9.173684 &   FP \\
005647514-02 &    2.817192 &     8.252931 &   FP \\
005647960-01 &  635.269481 &     7.438435 &   FP \\
005648096-01 &    0.670327 &     8.508128 &   FP \\
005648291-01 &    2.367731 &     7.558754 &   FP \\
005649964-01 &    1.738338 &     9.710699 &   FP \\
005649964-02 &    1.962179 &     9.907351 &   FP \\
005650062-01 &    1.015280 &     9.152181 &   FP \\
005651181-01 &    1.185243 &    12.504409 &   FP \\
005651181-02 &  162.747941 &     9.888298 &   FP \\
005651181-03 &   10.556910 &     9.388826 &   FP \\
005651181-04 &   70.395315 &    10.329754 &   FP \\
005651181-05 &   75.007133 &     9.400253 &   FP \\
005651181-06 &  225.252076 &     9.858504 &   FP \\
005651181-07 &   66.497641 &     9.194525 &   FP \\
005651181-08 &  286.829301 &     8.696058 &   FP \\
005651327-01 &    0.541014 &     8.471415 &   FP \\
005651327-02 &  199.098435 &     7.416818 &   FP \\
005652303-01 &    1.145352 &     8.173331 &   FP \\
005652303-02 &  272.881781 &    14.381405 &   FP \\
005653693-01 &  408.745671 &     8.607154 &   FP \\
005653693-02 &    0.676431 &     8.655063 &   FP \\
005653693-03 &   47.814374 &     9.196430 &   FP \\
005653693-04 &   48.831829 &     8.048079 &   FP \\
005682476-01 &  280.756919 &    15.009031 &   FP \\
005682476-02 &    0.768040 &     9.385921 &   FP \\
005682476-03 &  185.884099 &     8.340160 &   FP \\
005683450-01 &  311.344114 &     8.139544 &   FP \\
005684166-01 &  466.075771 &     8.681794 &   FP \\
005685704-01 &    0.512796 &    11.183445 &   FP \\
005685704-02 &    0.513002 &    22.777431 &   FP \\
005686435-01 &  198.013971 &    10.188901 &   FP \\
005686435-02 &  353.608220 &    13.245667 &   FP \\
005687745-01 &  509.551459 &     9.666212 &   FP \\
005688032-01 &  259.203202 &    12.139001 &   FP \\
005688032-02 &  549.357012 &    11.396733 &   FP \\
005688032-03 &  341.902876 &    10.774442 &   FP \\
005688032-04 &  253.502315 &     9.060483 &   FP \\
005689996-01 &    1.210766 &     9.535180 &   FP \\
005689996-02 &  178.112911 &    11.694556 &   FP \\
005694346-01 &  338.659063 &     8.025747 &   FP \\
005694612-01 &  528.423730 &    30.684338 &   FP \\
005694612-02 &  365.543180 &    20.248709 &   FP \\
005696889-01 &  572.793478 &     8.874213 &   FP \\
005697440-01 &  380.220360 &     7.945617 &   FP \\
005697440-02 &  380.233243 &     7.715587 &   FP \\
005698195-01 &  487.607340 &     9.125525 &   FP \\
005699171-01 &  383.046596 &    13.632671 &   FP \\
005699171-02 &  431.797686 &    12.834770 &   FP \\
005699171-03 &  320.600510 &     9.433411 &   FP \\
005699984-01 &  366.149500 &     7.539916 &   FP \\
005702236-01 &  345.178689 &    10.841678 &   FP \\
005702637-01 &    0.523481 &    10.620625 &   FP \\
005702637-02 &    0.523582 &    10.840126 &   FP \\
005702637-03 &    1.145227 &     7.576308 &   FP \\
005702730-01 &  504.095026 &    12.402260 &   FP \\
005703017-01 &    0.565095 &     9.060015 &   FP \\
005705411-01 &    4.155594 &     9.581861 &   FP \\
005705575-01 &    0.793366 &     7.324171 &   FP \\
005705613-01 &    4.216115 &     8.888638 &   FP \\
005706341-01 &  228.730075 &    49.734348 &   FP \\
005706988-01 &  321.817156 &    23.307287 &   FP \\
005706988-02 &  576.163495 &    23.201046 &   FP \\
005706988-03 &  576.133832 &    23.522117 &   FP \\
005706988-04 &  389.392835 &    19.634977 &   FP \\
005708815-01 &  328.939563 &    29.325878 &   FP \\
005708815-02 &  322.809816 &    22.823455 &   FP \\
005708815-03 &  320.924565 &    10.914644 &   FP \\
005709582-01 &  382.829526 &     7.977958 &   FP \\
005709664-01 &    1.122462 &    11.037351 &   FP \\
005709664-02 &    1.122632 &     8.886656 &   FP \\
005710376-01 &   62.323875 &    10.645763 &   FP \\
005710376-02 &   55.174855 &    11.215701 &   FP \\
005710376-03 &  151.441523 &    11.986145 &   FP \\
005710376-04 &  106.498354 &    12.028930 &   FP \\
005710376-05 &   21.962668 &    11.286106 &   FP \\
005716472-01 &    0.576230 &     8.854657 &   FP \\
005716734-01 &  651.751143 &    10.722644 &   FP \\
005717140-01 &    0.545211 &     7.484470 &   FP \\
005717516-01 &  301.289578 &    10.760891 &   FP \\
005718472-01 &   98.220515 &    10.302915 &   FP \\
005721610-01 &  411.361970 &     9.779630 &   FP \\
005721628-01 &    1.614286 &     7.774725 &   FP \\
005721628-02 &    0.807107 &     9.700849 &   FP \\
005721628-03 &   16.814249 &     7.540264 &   FP \\
005721628-04 &   80.021364 &     7.393843 &   FP \\
005722668-01 &  495.157545 &    12.613523 &   FP \\
005722737-01 &    1.748901 &     7.736506 &   FP \\
005722737-02 &  188.444369 &     7.452696 &   FP \\
005722737-03 &  175.513383 &     7.959168 &   FP \\
005722895-01 &    1.928207 &     9.824986 &   FP \\
005723310-01 &    2.240931 &     9.239707 &   FP \\
005723310-02 &   49.130733 &    11.771237 &   FP \\
005723310-03 &   53.534396 &     9.296190 &   FP \\
005723310-04 &   35.140986 &     7.791219 &   FP \\
005723310-05 &   45.533970 &     8.816269 &   FP \\
005723846-01 &  281.414720 &     8.207294 &   FP \\
005724060-01 &  587.790743 &     8.830897 &   FP \\
005724158-01 &  513.872508 &    11.695110 &   FP \\
005724158-02 &  402.183864 &    11.034912 &   FP \\
005724440-01 &    1.008602 &     8.461281 &   FP \\
005724440-02 &    0.504322 &    12.537451 &   FP \\
005724440-03 &    1.008580 &    12.215771 &   FP \\
005724523-01 &    0.777598 &     8.525678 &   FP \\
005724810-01 &    0.682474 &    11.009904 &   FP \\
005724810-02 &    0.682606 &     9.039427 &   FP \\
005724811-01 &  633.412909 &    10.523735 &   FP \\
005724811-02 &  371.406841 &    12.106776 &   FP \\
005724811-03 &    0.699123 &     8.426742 &   FP \\
005725312-01 &    1.381039 &     9.983463 &   FP \\
005725443-01 &    1.224988 &     9.273096 &   FP \\
005725450-01 &    2.071114 &     8.389063 &   FP \\
005727396-01 &  529.400686 &    13.165163 &   FP \\
005727396-02 &   29.861378 &    12.261376 &   FP \\
005727396-03 &   27.043011 &     9.074259 &   FP \\
005727773-01 &    0.796209 &    10.039171 &   FP \\
005727773-02 &    0.651255 &     7.836291 &   FP \\
005727964-01 &    1.631409 &    47.732586 &   FP \\
005727964-03 &    5.575119 &    10.220958 &   FP \\
005728843-01 &    1.546746 &     7.780314 &   FP \\
005728843-02 &    0.545330 &     8.898513 &   FP \\
005728843-03 &    0.545329 &     8.543466 &   FP \\
005728843-04 &    0.545332 &     8.707891 &   FP \\
005729898-01 &  606.487205 &    16.917402 &   FP \\
005729898-02 &  480.026313 &    13.548285 &   FP \\
005729898-04 &  318.456057 &     8.651898 &   FP \\
005729898-05 &  619.501800 &    15.920527 &   FP \\
005730854-01 &    1.382919 &     7.573548 &   FP \\
005731359-01 &  287.282763 &    10.349187 &   FP \\
005731359-02 &  207.967198 &    11.335489 &   FP \\
005731359-03 &  288.549676 &     8.794643 &   FP \\
005731359-04 &    4.304467 &     7.368745 &   PC \\
005731451-01 &    0.937855 &     7.260259 &   FP \\
005731697-01 &  540.001216 &    13.963495 &   FP \\
005731697-02 &  563.480629 &    10.474177 &   FP \\
005733972-01 &    0.736728 &     8.507962 &   FP \\
005735248-01 &    0.635560 &     8.337361 &   FP \\
005736381-01 &    0.748979 &     9.668114 &   FP \\
005737687-01 &    0.525877 &     9.991860 &   FP \\
005737687-02 &    0.528609 &     8.562704 &   FP \\
005737902-01 &    1.157999 &    11.016342 &   FP \\
005737902-02 &    0.601302 &     7.602206 &   FP \\
005737902-03 &    0.601476 &     9.203013 &   FP \\
005738431-01 &    1.750691 &     7.961669 &   FP \\
005739204-01 &    0.905417 &    12.377584 &   FP \\
005739204-02 &    1.815238 &     9.756110 &   FP \\
005739204-03 &    9.061014 &    13.947964 &   FP \\
005739204-05 &   22.789431 &     9.575910 &   FP \\
005739204-06 &   10.770114 &     9.394495 &   FP \\
005739204-07 &   24.008138 &     7.645372 &   FP \\
005739251-01 &  427.362623 &    13.687711 &   FP \\
005739251-02 &  339.746190 &    12.236985 &   FP \\
005739251-03 &    0.579326 &    11.598316 &   FP \\
005739251-04 &  259.173586 &    10.098915 &   FP \\
005739251-05 &  130.823706 &     9.633078 &   FP \\
005739251-06 &  418.158191 &     9.569852 &   FP \\
005769275-01 &  494.943382 &    11.074566 &   FP \\
005769403-01 &  318.619492 &    12.980412 &   FP \\
005769403-02 &  348.266924 &    28.719020 &   FP \\
005769403-03 &  362.282378 &    13.209557 &   FP \\
005769403-04 &  282.037617 &    13.035595 &   FP \\
005770769-01 &    1.212101 &    10.327036 &   FP \\
005771149-01 &  294.835837 &    28.510836 &   FP \\
005771149-02 &  337.410070 &    18.207696 &   FP \\
005771149-03 &  288.204050 &    17.516372 &   FP \\
005771149-04 &  378.953485 &    18.857505 &   FP \\
005771149-05 &  288.209178 &    17.390062 &   FP \\
005771149-06 &  360.955827 &    15.766456 &   FP \\
005771149-08 &  449.438436 &    14.836759 &   FP \\
005771149-09 &  379.546566 &    15.822630 &   FP \\
005771149-10 &  375.241611 &    12.987277 &   FP \\
005772452-01 &  258.606097 &    14.898174 &   FP \\
005772452-02 &  229.433947 &    13.963092 &   FP \\
005772911-01 &    0.881143 &  1080.488159 &   FP \\
005773135-01 &  232.560307 &     8.038068 &   FP \\
005774557-01 &    0.834961 &    13.141388 &   FP \\
005774743-01 &    0.581801 &     9.996890 &   FP \\
005775128-01 &    1.912221 &     8.339864 &   FP \\
005775128-02 &    1.913719 &    10.764379 &   FP \\
005775128-03 &  170.267352 &     7.803837 &   FP \\
005775128-04 &   79.948900 &     7.996693 &   FP \\
005775128-05 &  101.185701 &     7.985092 &   FP \\
005775128-06 &  148.622754 &     8.364616 &   FP \\
005775128-07 &   59.404897 &     7.661960 &   FP \\
005775128-09 &  149.059963 &     7.179678 &   FP \\
005775128-10 &   71.258767 &     7.377714 &   FP \\
005775232-01 &    0.600151 &    13.740673 &   FP \\
005775232-02 &    0.600179 &    13.593539 &   FP \\
005775232-03 &    0.600164 &    12.178795 &   FP \\
005779615-01 &  304.276994 &    11.299764 &   FP \\
005779615-02 &  294.907201 &     9.097887 &   FP \\
005779615-03 &  337.102170 &     9.871655 &   FP \\
005779615-04 &  526.918930 &    11.243716 &   FP \\
005779615-05 &  165.001818 &     9.191884 &   FP \\
005779615-06 &  406.023102 &    10.528386 &   FP \\
005780782-01 &  371.917921 &   116.189552 &   FP \\
005780782-02 &  515.990255 &   137.033915 &   FP \\
005780782-03 &  335.769538 &    58.693999 &   FP \\
005780782-04 &  263.213928 &    27.673734 &   FP \\
005780782-06 &  471.936147 &    15.561608 &   FP \\
005780782-07 &  262.317981 &    35.292585 &   FP \\
005780782-09 &  364.493843 &    42.012486 &   FP \\
005780782-10 &  152.967550 &    14.238066 &   FP \\
005781774-01 &    1.226844 &     8.389597 &   FP \\
005781774-02 &    2.193486 &     8.726823 &   FP \\
005782376-01 &  407.915199 &    16.359776 &   FP \\
005782376-02 &  441.655412 &    13.454228 &   FP \\
005782376-03 &  486.374215 &    11.373239 &   FP \\
005782713-01 &  328.587911 &     9.101293 &   FP \\
005783203-01 &    1.350793 &    10.541469 &   FP \\
005783441-01 &  452.384066 &     7.642239 &   FP \\
005783468-01 &  375.545305 &     7.906251 &   FP \\
005783528-01 &  570.156100 &     8.346902 &   FP \\
005783891-01 &  555.358872 &     7.873057 &   FP \\
005784204-01 &  296.862752 &    31.116270 &   FP \\
005784220-01 &  297.089914 &     8.507662 &   FP \\
005784256-01 &  227.168613 &    15.425613 &   FP \\
005784256-02 &  632.142436 &    14.543428 &   FP \\
005784256-03 &  521.206759 &    14.014030 &   FP \\
005784256-04 &  356.198303 &    13.896412 &   FP \\
005784345-01 &  504.941623 &     7.257992 &   FP \\
005784345-02 &  466.345788 &     7.114161 &   FP \\
005785811-01 &  586.559665 &     9.899487 &   FP \\
005785906-01 &  540.000902 &    18.514688 &   FP \\
005785906-03 &  482.691804 &    16.211031 &   FP \\
005785906-04 &  651.011599 &    13.398859 &   FP \\
005785906-05 &  503.346695 &    14.941365 &   FP \\
005786268-01 &  369.621179 &    12.911318 &   FP \\
005786376-01 &    0.556637 &     8.717301 &   FP \\
005786382-01 &    0.537263 &    11.575312 &   FP \\
005786771-01 &  444.028070 &    22.297224 &   FP \\
005786771-02 &  545.758292 &    14.948677 &   FP \\
005786771-03 &  340.199230 &     8.106943 &   FP \\
005786821-01 &  382.219744 &     7.118654 &   FP \\
005786888-01 &  467.911365 &     7.162177 &   FP \\
005787972-01 &    2.197670 &     9.896585 &   FP \\
005787972-02 &  173.022089 &     7.964395 &   FP \\
005787972-03 &   96.720285 &     7.397678 &   FP \\
005787972-04 &  220.409656 &     7.205570 &   FP \\
005787972-05 &  290.797917 &     7.346735 &   FP \\
005787972-06 &  251.187223 &     7.144833 &   FP \\
005788332-01 &  670.133888 &    12.813788 &   FP \\
005788360-01 &  320.133590 &     7.396067 &   FP \\
005788363-01 &    5.018285 &     8.992629 &   FP \\
005788363-02 &    8.799130 &     7.897461 &   FP \\
005788623-01 &  471.903225 &    21.937197 &   FP \\
005790975-01 &  541.250394 &     8.293894 &   FP \\
005791096-01 &  410.212041 &     8.707329 &   FP \\
005791720-01 &    1.532513 &    19.195835 &   FP \\
005791720-02 &    0.510458 &    34.113990 &   FP \\
005791786-01 &    3.945516 &     7.362126 &   FP \\
005791786-02 &  215.420456 &    36.437363 &   FP \\
005792102-01 &    0.601470 &     7.695668 &   FP \\
005792627-01 &  345.200816 &     8.214618 &   FP \\
005792656-01 &    0.926791 &     8.745442 &   FP \\
005792656-02 &   26.907901 &    22.468837 &   FP \\
005792656-03 &   47.261729 &    11.328599 &   FP \\
005792656-04 &   31.489956 &     8.078531 &   FP \\
005792900-01 &    4.471298 &    10.728308 &   FP \\
005793299-01 &  225.692120 &     8.423962 &   FP \\
005794197-01 &    0.886217 &     8.327660 &   FP \\
005794197-02 &   88.297794 &    10.465279 &   FP \\
005794197-03 &  521.128131 &     9.834576 &   FP \\
005794197-04 &   61.029069 &     8.648573 &   FP \\
005794197-05 &  113.175984 &     9.009772 &   FP \\
005794197-06 &  158.689295 &     9.199557 &   FP \\
005794197-07 &  136.364014 &     8.863722 &   FP \\
005794197-08 &  486.509240 &     8.135579 &   FP \\
005794197-09 &   35.282793 &     7.702930 &   FP \\
005794197-10 &   87.318564 &     9.052849 &   FP \\
005801925-01 &  272.027575 &     9.200038 &   FP \\
005802356-01 &  537.447133 &    10.328253 &   FP \\
005802784-01 &  428.797579 &    12.688172 &   FP \\
005802784-02 &  250.320510 &    11.573724 &   FP \\
005806877-01 &    0.760374 &     7.921729 &   FP \\
005809727-01 &  498.981882 &     9.686291 &   FP \\
005809727-02 &  569.905629 &     7.165949 &   FP \\
005810113-01 &    1.999181 &    11.076630 &   FP \\
005810113-03 &    1.999228 &    12.185398 &   FP \\
005810113-05 &    3.989459 &     8.426291 &   FP \\
005810113-06 &  569.786157 &     8.917705 &   FP \\
005810513-01 &  227.943183 &     7.238268 &   FP \\
005811454-01 &    0.548516 &     9.639709 &   FP \\
005811454-02 &    0.548473 &    10.607567 &   FP \\
005813445-01 &  139.877839 &     7.275612 &   FP \\
005817023-01 &    0.933719 &     8.335532 &   FP \\
005818165-01 &    2.023588 &     7.732266 &   FP \\
005818165-02 &  695.717946 &     8.541213 &   FP \\
005818165-03 &  357.619080 &     7.836631 &   FP \\
005818205-01 &  427.117663 &    21.134758 &   FP \\
005818205-02 &  392.357755 &    59.791284 &   FP \\
005818205-03 &  366.213878 &    19.296398 &   FP \\
005819013-01 &    4.016652 &     8.221264 &   FP \\
005819013-02 &  233.921103 &    10.616786 &   FP \\
005819178-01 &    0.534066 &     9.167088 &   FP \\
005819178-02 &   16.269402 &    14.079524 &   FP \\
005819807-01 &    2.101318 &     9.426271 &   FP \\
005820239-01 &  105.712298 &     7.102601 &   FP \\
005820381-01 &    1.290494 &     7.618801 &   FP \\
005820612-01 &  498.109642 &    12.082034 &   FP \\
005821056-01 &    0.777112 &     7.478279 &   FP \\
005821056-02 &   99.619862 &    10.259976 &   FP \\
005821056-03 &   71.834517 &     9.525442 &   FP \\
005821056-04 &   70.043508 &     9.277379 &   FP \\
005821056-05 &   35.442708 &     8.826206 &   FP \\
005821056-06 &  352.000690 &     8.795245 &   FP \\
005821056-07 &  190.943833 &     7.995570 &   FP \\
005821056-08 &   46.264243 &     8.374580 &   FP \\
005821056-09 &   54.904332 &     7.860377 &   FP \\
005821557-01 &  441.129246 &    10.605064 &   FP \\
005821967-01 &  475.613610 &     7.631483 &   FP \\
005822171-01 &    1.358581 &    10.177328 &   FP \\
005822171-02 &    1.358286 &    10.281557 &   FP \\
005822171-03 &    1.358317 &    10.016084 &   FP \\
005822633-01 &  591.958622 &    29.091516 &   FP \\
005822633-02 &  342.922550 &    19.586790 &   FP \\
005823587-01 &    1.767136 &     9.730272 &   FP \\
005823587-02 &    1.767067 &     9.809155 &   FP \\
005857656-01 &  306.950184 &    18.243208 &   FP \\
005857714-01 &    0.701286 &    10.466024 &   FP \\
005857714-02 &    0.515600 &     8.477504 &   FP \\
005865766-01 &    3.682004 &     7.500257 &   FP \\
005866001-01 &    2.618484 &     8.440532 &   FP \\
005866001-02 &    5.235902 &    10.190388 &   FP \\
005866098-01 &    0.929961 &     9.559953 &   FP \\
005866098-02 &    0.930143 &     8.755194 &   FP \\
005866245-01 &  515.041252 &     7.318902 &   FP \\
005866555-01 &    1.062772 &     7.367486 &   FP \\
005866737-01 &    0.671436 &     7.737884 &   FP \\
005868019-01 &  506.021749 &     8.768445 &   FP \\
005869301-01 &  365.736809 &    12.399610 &   FP \\
005869502-01 &  656.445944 &     7.215446 &   FP \\
005869777-01 &  362.649903 &     7.838479 &   FP \\
005870047-01 &  141.179357 &    12.083016 &   FP \\
005870047-02 &  459.482663 &    14.593702 &   FP \\
005870047-03 &  531.170468 &    13.369892 &   FP \\
005870102-01 &  203.093360 &     9.333288 &   FP \\
005870299-01 &  647.714614 &     8.045871 &   FP \\
005870737-01 &  545.637186 &     8.157321 &   FP \\
005870759-01 &  328.893387 &     7.730654 &   FP \\
005871082-01 &  398.333289 &     9.272906 &   FP \\
005871088-01 &  491.206614 &    10.996711 &   FP \\
005871088-02 &  286.786086 &    22.372391 &   FP \\
005871386-01 &  375.590746 &     7.995539 &   FP \\
005871426-01 &  601.879865 &     7.301209 &   FP \\
005872038-01 &  372.688557 &     9.025119 &   FP \\
005872552-01 &  547.944218 &     8.424734 &   FP \\
005872860-01 &  381.427212 &     7.516716 &   FP \\
005872972-01 &    1.213203 &     9.130058 &   FP \\
005872972-02 &  228.030373 &     8.458643 &   FP \\
005872972-03 &   19.779139 &     7.817617 &   FP \\
005872972-04 &   44.705764 &     8.060932 &   FP \\
005872972-05 &   56.368925 &     7.843121 &   FP \\
005872972-06 &   95.686696 &     7.791212 &   FP \\
005872972-07 &  114.152624 &     7.251464 &   FP \\
005873027-01 &  379.545703 &     8.905360 &   FP \\
005876187-01 &    1.714608 &     7.916864 &   FP \\
005876187-02 &    0.570962 &     8.103693 &   FP \\
005876359-01 &  566.032192 &    10.093186 &   FP \\
005879187-01 &    0.971945 &    10.295743 &   FP \\
005879549-01 &  375.066111 &     7.220304 &   FP \\
005879574-01 &    0.844656 &     7.495400 &   PC \\
005879641-01 &    0.847329 &     7.502754 &   FP \\
005879641-05 &   44.941043 &    12.583192 &   FP \\
005879641-07 &   28.181948 &    12.009722 &   FP \\
005879641-08 &   54.427447 &    11.147070 &   FP \\
005879641-09 &   54.424110 &    10.093162 &   FP \\
005880352-01 &  512.172222 &     9.102606 &   FP \\
005880537-01 &    1.046941 &     7.272985 &   FP \\
005880537-02 &  257.867329 &    12.607549 &   FP \\
005880537-03 &  257.857905 &    12.353153 &   FP \\
005881108-01 &    3.133375 &     9.486224 &   FP \\
005881201-01 &  271.204138 &    11.084331 &   FP \\
005881704-01 &    1.195851 &     7.752494 &   FP \\
005881951-01 &  455.089023 &     7.358974 &   FP \\
005882458-01 &  389.648795 &     7.790656 &   FP \\
005887728-01 &  459.532579 &     7.244927 &   FP \\
005888069-01 &    2.622406 &    12.687470 &   FP \\
005888069-02 &    2.623423 &     9.855387 &   FP \\
005888069-03 &   77.130821 &     9.618227 &   FP \\
005888069-04 &   34.572387 &     8.354696 &   FP \\
005888069-05 &  104.286023 &     7.990998 &   FP \\
005888069-06 &   33.426195 &     7.183930 &   FP \\
005888069-07 &   28.153173 &     7.157949 &   FP \\
005891708-01 &    1.373425 &     8.059395 &   FP \\
005891708-02 &  359.059657 &     7.520331 &   FP \\
005891975-01 &    1.381086 &     7.590519 &   FP \\
005891975-02 &  462.618627 &     8.604542 &   FP \\
005892660-01 &    3.606080 &     9.822891 &   FP \\
005892969-01 &    0.601538 &     7.705783 &   FP \\
005894044-01 &    0.715115 &     9.100327 &   FP \\
005894044-02 &   44.856882 &    11.197300 &   FP \\
005894044-03 &   26.033864 &    11.720724 &   FP \\
005894044-04 &   15.983984 &    10.554602 &   FP \\
005894044-05 &   54.557543 &     9.706365 &   FP \\
005894044-06 &   52.399543 &     9.384777 &   FP \\
005894044-07 &   29.516939 &     9.956130 &   FP \\
005894044-09 &   31.339174 &     8.701116 &   FP \\
005894044-10 &   61.033399 &     8.797318 &   FP \\
005894155-01 &  329.464161 &    13.533473 &   FP \\
005894155-02 &  470.251323 &    11.564757 &   FP \\
005894155-03 &  487.243563 &    13.637993 &   FP \\
005894155-04 &  424.213935 &    11.524854 &   FP \\
005894155-05 &  577.826034 &    11.204976 &   FP \\
005894155-06 &  430.172400 &    16.253413 &   FP \\
005894549-01 &    1.276170 &     7.443075 &   FP \\
005895238-01 &  523.203784 &     9.490322 &   FP \\
005895647-01 &  380.187287 &     7.286442 &   FP \\
005896353-01 &    1.271716 &     9.197821 &   FP \\
005896387-01 &  407.326685 &     9.535858 &   FP \\
005896585-01 &    0.708625 &     7.642590 &   FP \\
005900260-01 &    2.836969 &     7.525304 &   FP \\
005900574-01 &    1.125909 &     7.304600 &   FP \\
005901896-01 &  499.135302 &     7.512592 &   FP \\
005902653-01 &    1.352815 &     8.671699 &   FP \\
005902653-02 &    1.353566 &     8.972642 &   FP \\
005902653-03 &   10.167247 &    16.255864 &   FP \\
005902653-04 &    6.865227 &    14.009550 &   FP \\
005902653-05 &    3.111454 &    11.966451 &   FP \\
005902653-06 &    5.223180 &    12.603263 &   FP \\
005902653-07 &   15.171807 &    10.075245 &   FP \\
005902653-08 &    9.391856 &    11.315170 &   FP \\
005903242-01 &    0.541224 &     7.763349 &   FP \\
005903453-01 &  569.978109 &     8.908346 &   FP \\
005903499-01 &  404.330164 &     8.174479 &   FP \\
005904699-01 &    0.660284 &     8.857332 &   FP \\
005904699-02 &    0.660285 &     7.822239 &   FP \\
005904928-01 &   15.235284 &     8.118696 &   FP \\
005905878-01 &    0.798112 &     9.529099 &   FP \\
005905878-02 &  142.268615 &     8.752216 &   FP \\
005906502-01 &    3.344759 &     8.133517 &   FP \\
005937264-01 &    0.905116 &     7.605758 &   FP \\
005937733-01 &  118.862310 &     7.143870 &   FP \\
005938266-01 &    1.089318 &     8.244032 &   FP \\
005938266-02 &   22.763142 &     9.733576 &   FP \\
005938266-03 &   37.509775 &    10.510701 &   FP \\
005938266-04 &   29.183373 &    10.241364 &   FP \\
005938266-05 &   39.567389 &    10.754162 &   FP \\
005938266-06 &   33.566070 &    10.106251 &   FP \\
005940273-01 &    1.102822 &     9.781249 &   FP \\
005940273-02 &    1.102827 &    10.123960 &   FP \\
005940273-03 &  112.357698 &     8.211435 &   FP \\
005940273-04 &   72.267941 &     8.361814 &   FP \\
005940273-05 &   87.362326 &     7.881318 &   FP \\
005940490-01 &    4.867995 &     8.475623 &   FP \\
005940490-02 &  213.054720 &     8.043210 &   FP \\
005940490-03 &   85.976054 &     7.580023 &   FP \\
005940490-04 &  188.880311 &     7.263122 &   FP \\
005940490-05 &   59.337040 &     7.404577 &   FP \\
005941928-01 &    1.009336 &     8.215164 &   FP \\
005941928-02 &    3.028015 &     7.562971 &   FP \\
005942605-01 &    2.547226 &     8.592051 &   FP \\
005942605-02 &  172.754702 &     8.950045 &   FP \\
005942605-03 &   59.857602 &     7.675822 &   FP \\
005942891-01 &  288.296960 &    15.437865 &   FP \\
005949765-01 &  377.976069 &     8.709147 &   FP \\
005950525-01 &  694.184408 &     7.649779 &   FP \\
005950539-01 &  342.471010 &     8.812027 &   FP \\
005950738-01 &  392.233583 &     7.495908 &   FP \\
005950759-01 &  213.133628 &    52.535763 &   FP \\
005952216-01 &  535.567864 &     8.167465 &   FP \\
005953028-01 &    0.604779 &     7.788731 &   FP \\
005953426-01 &  565.890374 &     9.162231 &   FP \\
005953596-01 &  465.747726 &     9.620096 &   FP \\
005953993-01 &  423.042732 &    14.501798 &   FP \\
005954845-01 &  360.247406 &     7.594939 &   FP \\
005955234-01 &  407.362872 &     9.635575 &   FP \\
005955258-01 &  662.782205 &    10.557128 &   FP \\
005955258-02 &  668.839521 &     7.129633 &   FP \\
005956051-01 &    0.894070 &    10.293720 &   FP \\
005956051-02 &    0.893705 &     9.605368 &   FP \\
005956106-01 &  334.604784 &     7.331205 &   FP \\
005956123-01 &  385.221466 &     8.134278 &   FP \\
005956137-01 &  412.578663 &     7.952432 &   FP \\
005956137-02 &  412.046182 &    22.029091 &   FP \\
005956137-03 &  267.061916 &     9.540852 &   FP \\
005956234-01 &  208.327469 &     7.339982 &   PC \\
005956633-01 &  609.390679 &     7.723192 &   FP \\
005956654-01 &  418.449857 &     8.067756 &   FP \\
005956680-01 &  637.496733 &     7.645682 &   FP \\
005956717-01 &  382.199736 &     7.992056 &   FP \\
005956717-02 &  383.172077 &    10.573129 &   FP \\
005956717-03 &  388.353730 &     9.964845 &   FP \\
005956837-01 &  378.635130 &     7.336159 &   FP \\
005956859-01 &  382.312345 &     8.802674 &   FP \\
005957002-01 &  385.878199 &     8.111141 &   FP \\
005957027-01 &  382.941856 &     9.094541 &   FP \\
005957211-01 &  375.408169 &     9.252669 &   FP \\
005957334-01 &  380.155538 &     8.534734 &   FP \\
005957357-01 &  202.242836 &     7.229051 &   FP \\
005959837-01 &    1.578810 &    10.443462 &   FP \\
005959837-02 &  195.505455 &    10.715314 &   FP \\
005959837-03 &   37.115115 &     8.815151 &   FP \\
005959837-04 &   55.549650 &     8.472047 &   FP \\
005959837-05 &  117.733684 &     7.942736 &   FP \\
005959837-06 &  224.072096 &     8.136751 &   FP \\
005959837-07 &   68.844593 &     8.003867 &   FP \\
005959837-08 &  226.633743 &     8.038327 &   FP \\
005959837-09 &   52.113429 &     8.243102 &   FP \\
005960899-01 &    1.401436 &     7.929071 &   FP \\
005961373-01 &  320.151811 &    13.377856 &   FP \\
005961770-01 &  484.385377 &     7.594366 &   FP \\
005962532-01 &  335.412605 &    16.331362 &   FP \\
005962532-02 &  387.297696 &    12.006270 &   FP \\
005962532-03 &  414.976327 &    13.785448 &   FP \\
005962877-01 &    0.600651 &   100.365837 &   FP \\
005962956-01 &  427.659142 &    11.713715 &   FP \\
005963267-01 &  250.673557 &     7.714031 &   FP \\
005963607-01 &  417.785651 &     7.300858 &   FP \\
005964115-01 &  422.779007 &    11.620848 &   FP \\
005964173-01 &    2.745907 &    11.200771 &   FP \\
005964173-02 &    1.372902 &    10.932554 &   FP \\
005964734-01 &  466.083062 &     7.264732 &   FP \\
005965661-01 &  405.456192 &     7.495537 &   FP \\
005965837-01 &  520.743008 &    34.697174 &   FP \\
005966097-01 &  366.791781 &    10.012635 &   FP \\
005966212-01 &    0.523371 &    10.356029 &   FP \\
005966212-02 &    0.523311 &     9.761626 &   FP \\
005966212-03 &    0.523439 &     8.415309 &   FP \\
005966669-01 &   90.243922 &     7.877129 &   FP \\
005966921-01 &  522.365124 &    17.510017 &   FP \\
005966921-02 &  191.499834 &    12.640186 &   FP \\
005966921-03 &  482.763289 &    17.372627 &   FP \\
005966921-04 &  417.083016 &    14.994164 &   FP \\
005966921-05 &  571.798166 &    13.371390 &   FP \\
005967153-01 &  416.750407 &     7.917616 &   FP \\
005976166-01 &  551.413597 &     7.776447 &   FP \\
005976379-01 &    1.260201 &     7.802817 &   FP \\
005976677-01 &  528.347904 &     7.250245 &   FP \\
005976681-01 &    0.585229 &    15.339575 &   FP \\
005976681-02 &    0.585220 &    15.907804 &   FP \\
005976681-03 &    0.585227 &    11.776766 &   FP \\
005977646-01 &  412.751012 &    20.254791 &   FP \\
005977646-02 &  353.006710 &    21.719134 &   FP \\
005977646-03 &  481.721177 &    23.878745 &   FP \\
005977984-01 &    1.018191 &     7.832139 &   FP \\
005978154-01 &    1.956427 &     7.285961 &   FP \\
005978154-02 &   45.308217 &    15.458673 &   FP \\
005978154-03 &   50.291538 &    12.939857 &   FP \\
005978154-04 &  281.712306 &    12.583782 &   FP \\
005978154-05 &   63.402557 &    11.402678 &   FP \\
005978154-06 &   23.752728 &    10.917829 &   FP \\
005978154-07 &   40.042074 &    11.165426 &   FP \\
005978154-08 &   47.247910 &    10.082055 &   FP \\
005978154-09 &  395.188967 &     9.892872 &   FP \\
005978154-10 &   54.509147 &    11.003553 &   FP \\
005978295-01 &    0.615654 &    11.236949 &   FP \\
005978295-02 &    0.542343 &     7.439781 &   FP \\
005978862-01 &    3.064127 &     9.008706 &   FP \\
005978913-01 &    0.792403 &     9.187778 &   FP \\
005979710-01 &  380.372750 &     7.444158 &   FP \\
005979866-01 &    0.731320 &     8.262090 &   FP \\
005979866-02 &    0.633040 &     7.272550 &   FP \\
005980555-01 &    0.509662 &     9.743714 &   FP \\
005981819-01 &    1.215817 &    11.680496 &   FP \\
005981819-02 &  497.482135 &     9.637679 &   FP \\
005981819-03 &  243.334938 &     8.731376 &   FP \\
005982073-01 &    1.251214 &     8.587266 &   FP \\
005982073-02 &  230.064457 &     7.747361 &   FP \\
005985073-01 &  597.294104 &    10.076081 &   FP \\
005988140-01 &    0.968850 &    15.937519 &   FP \\
005989099-01 &    1.069488 &     7.620886 &   FP \\
006019999-01 &  542.645694 &     7.444479 &   FP \\
006020848-01 &  381.874793 &    12.556821 &   FP \\
006020898-01 &    4.019200 &     8.363935 &   FP \\
006021740-01 &  264.532665 &     7.741648 &   FP \\
006021786-01 &    0.553110 &   132.017013 &   FP \\
006022419-01 &    1.468554 &     7.610417 &   FP \\
006022792-01 &    2.902535 &    10.944003 &   FP \\
006022792-02 &    2.902977 &    11.637171 &   FP \\
006022829-01 &  511.909705 &     7.990796 &   FP \\
006023332-01 &  525.283676 &    16.635506 &   FP \\
006023332-02 &  387.781290 &    14.191887 &   FP \\
006023332-03 &  222.361362 &    12.886768 &   FP \\
006023332-04 &  288.109446 &    12.869404 &   FP \\
006023835-01 &    2.416908 &     7.217544 &   FP \\
006024807-01 &  422.951181 &     7.562345 &   FP \\
006025092-01 &  372.060209 &    18.570162 &   FP \\
006025092-02 &  415.465214 &    13.834202 &   FP \\
006025092-03 &  246.495561 &     9.649279 &   FP \\
006025092-04 &  583.782777 &    13.427821 &   FP \\
006027142-01 &  427.846788 &    10.196389 &   FP \\
006029053-01 &   24.083687 &    13.745466 &   FP \\
006032172-01 &    0.602883 &    12.461081 &   FP \\
006032448-01 &    1.225733 &    11.045035 &   FP \\
006032448-02 &    1.226079 &    10.284146 &   FP \\
006032448-03 &  354.851103 &    14.308023 &   FP \\
006032730-01 &    1.948058 &     8.170025 &   FP \\
006032730-02 &   54.023590 &    12.183247 &   FP \\
006032730-03 &   50.111809 &    11.426818 &   FP \\
006032730-04 &   93.220921 &    11.280560 &   FP \\
006032730-05 &   69.990925 &    10.683724 &   FP \\
006032730-06 &   38.548456 &    10.964886 &   FP \\
006032730-07 &   57.595802 &     9.891056 &   FP \\
006032730-08 &   37.122361 &    10.756970 &   FP \\
006032730-09 &   61.494906 &     9.396046 &   FP \\
006032730-10 &   18.553670 &     9.563517 &   FP \\
006033031-01 &  542.352011 &     8.173318 &   FP \\
006033489-01 &  627.302092 &     9.665878 &   FP \\
006033640-01 &  396.007033 &    10.635540 &   FP \\
006033699-01 &  403.752154 &     8.836669 &   FP \\
006033873-01 &  431.526816 &    15.052834 &   FP \\
006033873-02 &  581.111854 &    12.907916 &   FP \\
006034120-01 &  461.755030 &    15.196239 &   FP \\
006034120-02 &  402.158921 &    10.876514 &   FP \\
006034120-03 &  385.536835 &    10.249608 &   FP \\
006034120-04 &  320.481275 &    10.868292 &   FP \\
006034120-05 &  288.018785 &    11.335135 &   FP \\
006034568-01 &  419.220942 &     8.571507 &   FP \\
006034587-01 &  377.970402 &     8.450121 &   FP \\
006034916-01 &  322.371663 &     9.173104 &   FP \\
006035247-01 &  574.146327 &     9.779335 &   FP \\
006035466-01 &  367.901721 &     9.771913 &   FP \\
006035535-01 &    1.146154 &   108.701729 &   FP \\
006035535-02 &    1.146177 &   187.293067 &   FP \\
006036213-01 &  266.584560 &     8.449148 &   FP \\
006037009-01 &  256.482017 &     9.352589 &   FP \\
006037623-01 &  368.935125 &     8.640685 &   FP \\
006037983-01 &  504.990972 &    10.046228 &   FP \\
006038087-01 &  658.901013 &     9.510918 &   FP \\
006038087-02 &  591.369760 &     7.569995 &   FP \\
006038257-01 &  378.631762 &     7.494445 &   FP \\
006038257-02 &  250.795771 &    10.446535 &   FP \\
006038492-01 &  471.999527 &     7.606752 &   FP \\
006038585-01 &  351.807357 &     7.259263 &   FP \\
006038713-01 &  463.263053 &     8.837001 &   FP \\
006038713-02 &  378.184388 &     9.168157 &   FP \\
006038752-01 &  376.312083 &     8.710974 &   FP \\
006038752-02 &  437.632226 &     8.154893 &   FP \\
006038761-01 &  387.633094 &     8.567505 &   FP \\
006038825-01 &  379.049471 &     7.838154 &   FP \\
006038860-01 &  385.084305 &     8.089309 &   FP \\
006039095-01 &  383.289089 &    10.388082 &   FP \\
006039264-01 &  419.843498 &     7.670937 &   FP \\
006039270-01 &  369.025254 &     9.008181 &   FP \\
006039270-02 &  379.553068 &     7.935681 &   FP \\
006039270-03 &  383.430596 &     7.450919 &   FP \\
006039392-02 &  376.201660 &     9.459826 &   FP \\
006039392-03 &  380.305906 &     7.513306 &   FP \\
006039392-05 &  372.867674 &     7.454632 &   FP \\
006041803-01 &    1.228253 &     8.247795 &   FP \\
006041803-02 &    0.614138 &     8.014039 &   FP \\
006044768-01 &    0.566839 &     7.589576 &   FP \\
006044768-03 &   56.062733 &    12.535534 &   FP \\
006044768-04 &   28.050457 &     9.169374 &   FP \\
006045059-01 &  361.920721 &    16.976027 &   FP \\
006045059-02 &  535.159122 &    14.461205 &   FP \\
006045059-03 &  402.338166 &    13.218651 &   FP \\
006045059-05 &  459.823212 &    23.466533 &   FP \\
006046299-01 &    1.353205 &     8.095580 &   FP \\
006046299-02 &   39.548409 &     9.699911 &   FP \\
006046299-03 &   39.771748 &     9.953605 &   FP \\
006046299-04 &   32.083046 &     9.131875 &   FP \\
006047059-01 &    2.910241 &     9.542893 &   FP \\
006048137-01 &    2.829773 &     8.597278 &   FP \\
006048137-02 &  185.795550 &    20.228183 &   FP \\
006048137-03 &  387.634270 &     8.903515 &   FP \\
006048137-04 &  178.936871 &     7.595312 &   FP \\
006048137-05 &  290.142808 &     7.982854 &   FP \\
006048276-01 &  446.181575 &     7.395764 &   FP \\
006050127-01 &  622.834453 &    18.251060 &   FP \\
006050127-02 &  569.189579 &     9.813703 &   FP \\
006050127-03 &  461.638336 &     9.340369 &   FP \\
006050154-01 &    0.566894 &     7.748634 &   FP \\
006057162-01 &  510.040470 &     7.577409 &   FP \\
006057401-01 &    0.950487 &    10.236348 &   FP \\
006057401-02 &    4.039397 &     9.216878 &   FP \\
006057401-03 &    4.039515 &     7.580902 &   FP \\
006057658-01 &  627.634963 &     7.714715 &   FP \\
006058544-01 &    5.308069 &     7.938149 &   FP \\
006058608-01 &  182.863657 &    11.635818 &   FP \\
006058830-01 &    0.675833 &     8.027393 &   FP \\
006058830-02 &   24.361831 &    10.704208 &   FP \\
006058830-03 &   51.441597 &    11.011064 &   FP \\
006060277-01 &    0.541379 &    10.191202 &   FP \\
006060277-02 &    2.709654 &     7.973710 &   FP \\
006060277-03 &    1.356347 &     7.380363 &   FP \\
006061584-01 &    0.661826 &    12.066130 &   FP \\
006062298-01 &  303.063751 &     7.589478 &   FP \\
006062681-01 &  464.760026 &     8.470023 &   FP \\
006062766-01 &    0.674080 &    10.190413 &   FP \\
006062766-02 &    0.539263 &     8.000605 &   FP \\
006063284-01 &  366.207395 &     8.269873 &   FP \\
006063322-01 &    7.212256 &     8.658449 &   FP \\
006064051-01 &    0.776439 &    37.129696 &   FP \\
006064237-01 &    2.732571 &     7.549063 &   FP \\
006064237-02 &  650.315892 &    22.398792 &   FP \\
006065102-01 &  383.304562 &    13.571227 &   FP \\
006065351-01 &    1.029580 &     9.462884 &   FP \\
006065483-01 &  617.452356 &     7.283931 &   FP \\
006065651-01 &    1.232095 &     7.409827 &   FP \\
006065651-02 &   34.998179 &     7.200857 &   FP \\
006065678-01 &    3.989663 &     7.557185 &   FP \\
006065678-02 &  331.077751 &    18.918832 &   FP \\
006065934-01 &    4.825881 &     7.161642 &   FP \\
006065934-02 &  364.408168 &     7.507075 &   FP \\
006066742-01 &  488.744254 &     7.782578 &   FP \\
006067634-01 &  374.353234 &     8.744275 &   FP \\
006067817-01 &    1.049591 &     7.622903 &   FP \\
006068204-01 &  280.569835 &    10.780465 &   FP \\
006070312-01 &    3.982573 &     7.607439 &   FP \\
006070714-01 &    0.534465 &    13.742054 &   FP \\
006071684-01 &    1.480918 &     7.921701 &   FP \\
006071684-02 &    4.869919 &     8.099553 &   FP \\
006071684-03 &    4.870417 &     7.742341 &   FP \\
006071744-01 &  347.551405 &     7.144289 &   FP \\
006072771-01 &  428.044063 &     9.532470 &   FP \\
006073006-01 &    1.345834 &     7.931190 &   FP \\
006100702-01 &    0.598947 &    14.200261 &   FP \\
006102338-01 &  342.726000 &     9.349562 &   FP \\
006102480-01 &  339.179205 &     8.537992 &   FP \\
006102480-03 &  337.245486 &    10.267239 &   FP \\
006102480-04 &  347.056801 &    10.036850 &   FP \\
006102550-01 &  598.960691 &    10.450418 &   FP \\
006102716-01 &    0.648779 &   449.477387 &   FP \\
006104631-01 &  208.959403 &    10.654638 &   FP \\
006104631-02 &  447.313149 &     8.762871 &   FP \\
006104631-03 &  229.076701 &    10.950357 &   FP \\
006104631-04 &  304.610924 &    12.952221 &   FP \\
006106120-02 &  499.570146 &    10.874876 &   FP \\
006109962-01 &  611.277091 &     8.948868 &   FP \\
006113656-01 &  668.520669 &     7.391535 &   FP \\
006113656-02 &    2.647527 &     7.305635 &   FP \\
006113793-01 &  482.523458 &     9.912215 &   FP \\
006113864-01 &    5.197089 &     9.997399 &   FP \\
006113864-02 &    1.731816 &     8.335797 &   FP \\
006113864-03 &   30.308957 &     7.257233 &   FP \\
006113871-01 &    0.673290 &     8.821440 &   FP \\
006114003-01 &    4.593961 &    10.026913 &   FP \\
006114118-01 &  351.291432 &    40.324593 &   FP \\
006114118-02 &  358.762828 &    42.933324 &   FP \\
006114118-03 &  358.758646 &    44.029310 &   FP \\
006114171-01 &  335.221358 &     7.598203 &   FP \\
006114387-01 &    0.508835 &     8.443873 &   FP \\
006114539-01 &  504.192996 &    10.000960 &   FP \\
006114539-02 &    0.942038 &     7.647370 &   FP \\
006114539-03 &   55.865216 &    11.920019 &   FP \\
006114539-04 &   30.169685 &     9.819641 &   FP \\
006114539-06 &   61.141581 &     9.660040 &   FP \\
006114539-07 &   56.628970 &     8.472961 &   FP \\
006114539-08 &   36.817539 &     8.638916 &   FP \\
006114539-09 &  379.592877 &     8.245325 &   FP \\
006114912-01 &  309.707289 &     7.340276 &   FP \\
006114967-01 &  465.946387 &    10.024693 &   FP \\
006115025-01 &    0.541004 &     7.648603 &   FP \\
006115385-02 &  357.297222 &     7.510009 &   FP \\
006116068-01 &  660.987798 &     7.473602 &   FP \\
006116172-01 &    2.631835 &     8.612699 &   FP \\
006116346-01 &  555.228307 &    10.238146 &   FP \\
006116682-01 &  637.815563 &     7.209652 &   FP \\
006117156-01 &  380.435032 &     9.827434 &   FP \\
006117602-01 &  496.027258 &    11.442990 &   FP \\
006118085-01 &  421.160329 &    15.185131 &   FP \\
006118085-02 &  279.321129 &    14.205101 &   FP \\
006118085-04 &  404.071450 &    14.778426 &   FP \\
006118085-05 &  575.044470 &    13.185460 &   FP \\
006118085-06 &  461.503326 &    12.091178 &   FP \\
006118085-07 &  456.853534 &    10.779808 &   FP \\
006118690-01 &  420.817715 &     9.760736 &   FP \\
006118865-01 &  382.387468 &     7.143219 &   FP \\
006119471-01 &  372.534911 &     7.140793 &   FP \\
006119597-01 &  375.326144 &     8.103498 &   FP \\
006119663-01 &  526.581137 &     8.331461 &   FP \\
006119779-01 &  525.934103 &     9.566081 &   FP \\
006119788-01 &    0.558110 &    13.493335 &   FP \\
006119788-02 &    0.788722 &     9.915245 &   FP \\
006119788-03 &   34.062863 &     7.673867 &   FP \\
006119818-01 &  367.232758 &     7.631418 &   FP \\
006119818-02 &  375.294144 &     7.147578 &   FP \\
006119828-01 &  381.394277 &     7.736740 &   FP \\
006119828-02 &  614.988789 &     7.318004 &   FP \\
006119848-01 &  281.387918 &     8.456884 &   FP \\
006119848-02 &  316.971892 &     7.519423 &   FP \\
006119848-03 &  374.974675 &     7.542529 &   FP \\
006119923-01 &  413.748245 &     7.911214 &   FP \\
006119970-01 &  367.017712 &     9.469558 &   FP \\
006119970-02 &  384.879058 &     8.364970 &   FP \\
006119970-03 &  394.871215 &     7.429081 &   FP \\
006120073-01 &  376.231089 &     8.378004 &   FP \\
006122790-01 &    1.118821 &    12.826678 &   FP \\
006122790-02 &  146.840456 &    11.741276 &   FP \\
006122790-03 &  191.705801 &    15.127045 &   FP \\
006122790-04 &    1.116517 &    10.338889 &   FP \\
006123205-01 &  389.564368 &    11.198908 &   FP \\
006123205-02 &  464.979428 &     9.318029 &   FP \\
006123324-01 &    0.576011 &    12.561258 &   FP \\
006123381-01 &    0.876728 &     7.551484 &   FP \\
006125731-01 &   47.212060 &   110.451119 &   FP \\
006125731-02 &   36.265590 &    70.487648 &   FP \\
006125731-03 &   94.719396 &    11.080688 &   FP \\
006126808-01 &  421.175658 &     7.532526 &   FP \\
006127083-01 &  413.902191 &    18.599934 &   FP \\
006127083-02 &  357.652925 &    14.263243 &   FP \\
006127239-01 &    1.180283 &     7.565464 &   FP \\
006127239-02 &    0.590066 &     8.692483 &   FP \\
006127362-01 &  524.864956 &    13.235438 &   FP \\
006127703-01 &  602.615510 &     7.466924 &   FP \\
006129451-01 &  428.746700 &    16.343830 &   FP \\
006129451-02 &  350.952146 &    15.328972 &   FP \\
006129451-03 &  479.034630 &    13.166903 &   FP \\
006129451-04 &  499.535192 &    14.980833 &   FP \\
006129451-05 &  398.318351 &    14.710430 &   FP \\
006129451-06 &  615.471032 &    12.966490 &   FP \\
006130500-01 &    2.253938 &     8.469621 &   FP \\
006131772-01 &  374.196403 &     7.175033 &   FP \\
006138109-01 &    1.085968 &     9.621055 &   FP \\
006138109-02 &    0.539138 &     9.581406 &   FP \\
006138109-03 &  128.505578 &     7.675090 &   FP \\
006139483-01 &    0.675490 &     8.301682 &   FP \\
006139591-01 &    1.203214 &     8.806561 &   FP \\
006139973-01 &  386.129820 &     7.998564 &   FP \\
006139982-01 &    2.542356 &     7.182022 &   FP \\
006140015-01 &    2.707825 &     7.160563 &   FP \\
006140084-01 &    1.348718 &     7.544038 &   FP \\
006140084-02 &   98.340876 &    19.313066 &   FP \\
006140084-03 &  662.334079 &    14.467530 &   FP \\
006140084-04 &   91.346261 &    10.506771 &   FP \\
006140084-05 &   59.272960 &    10.210329 &   FP \\
006140084-06 &   50.854795 &    10.101027 &   FP \\
006140084-07 &   31.337831 &     9.855424 &   FP \\
006140084-08 &   43.085730 &     8.477345 &   FP \\
006140084-09 &   42.790705 &     8.560997 &   FP \\
006140122-01 &    0.982638 &     7.824198 &   FP \\
006140122-02 &   56.909930 &    11.973445 &   FP \\
006140122-03 &   61.183157 &    10.648743 &   FP \\
006140122-04 &   28.437463 &     9.745183 &   FP \\
006140122-05 &   31.664764 &    10.384733 &   FP \\
006140122-06 &   48.409103 &     8.176974 &   FP \\
006140122-07 &   61.793494 &     9.010359 &   FP \\
006140122-08 &   36.780911 &     8.619391 &   FP \\
006142919-01 &    0.969771 &     8.822470 &   FP \\
006142919-02 &    0.851626 &     8.655089 &   FP \\
006142919-03 &  416.406445 &     8.434693 &   FP \\
006143929-01 &    3.993655 &     7.247196 &   FP \\
006144777-01 &  394.229935 &     7.900540 &   FP \\
006145614-01 &    1.445685 &     8.079254 &   FP \\
006145959-01 &  492.318839 &     7.589136 &   FP \\
006148704-01 &    0.917560 &     7.530230 &   FP \\
006148704-02 &    0.917689 &    12.276783 &   FP \\
006148704-03 &    0.917608 &    12.396754 &   FP \\
006153201-01 &    3.493965 &     8.052736 &   FP \\
006153201-02 &    3.490540 &     9.437790 &   FP \\
006153233-01 &    3.134465 &     8.488717 &   FP \\
006153673-01 &    1.901113 &     7.571089 &   FP \\
006154326-01 &    0.508665 &     7.321079 &   FP \\
006181502-01 &  276.082763 &     7.105253 &   FP \\
006181542-01 &  259.584226 &     7.718677 &   FP \\
006183128-01 &    0.560262 &    32.493004 &   FP \\
006183478-01 &    0.590143 &     8.260550 &   FP \\
006184087-01 &  224.271095 &     7.599318 &   FP \\
006184298-01 &    0.946726 &    10.846368 &   FP \\
006184298-02 &   21.674357 &    14.752885 &   FP \\
006184298-03 &   13.320360 &    11.237033 &   FP \\
006184298-04 &    5.028513 &     9.585783 &   FP \\
006184874-01 &  439.386978 &     8.937591 &   FP \\
006185416-01 &  428.700155 &    10.850738 &   FP \\
006186029-01 &  115.197326 &    16.168844 &   FP \\
006186029-02 &    0.512809 &    22.857185 &   FP \\
006186082-01 &  332.688450 &    15.786810 &   FP \\
006186082-02 &  379.264567 &    12.018111 &   FP \\
006186082-03 &  240.939972 &    10.502161 &   FP \\
006186082-04 &  344.714279 &    12.686697 &   FP \\
006186082-05 &  290.953461 &    11.599432 &   FP \\
006186082-06 &  285.490769 &     8.718914 &   FP \\
006187639-01 &  256.375699 &    17.343996 &   FP \\
006187639-02 &  549.297738 &    13.036281 &   FP \\
006187639-03 &  257.431904 &    16.441208 &   FP \\
006187639-04 &  505.399309 &    13.632792 &   FP \\
006187639-05 &  465.378438 &    13.931936 &   FP \\
006187639-06 &  349.969631 &    12.659067 &   FP \\
006187639-07 &  415.119529 &    11.870343 &   FP \\
006187639-08 &  128.772305 &    12.962292 &   FP \\
006187665-01 &    0.519122 &    10.407557 &   FP \\
006187665-02 &    0.519121 &     9.339501 &   FP \\
006188207-01 &  241.018587 &    10.516209 &   FP \\
006192231-01 &  408.276704 &    17.790100 &   FP \\
006192231-02 &  385.921317 &    12.524339 &   FP \\
006192231-03 &  550.067257 &    14.614011 &   FP \\
006192231-04 &   86.777343 &     8.606788 &   PC \\
006192431-01 &  189.190095 &    35.426899 &   FP \\
006192431-02 &  380.241307 &    47.527993 &   FP \\
006192431-03 &  393.018152 &    33.604239 &   FP \\
006192431-04 &  250.683013 &    28.963250 &   FP \\
006192431-05 &  430.571906 &    21.257668 &   FP \\
006192431-06 &  385.765179 &    23.872495 &   FP \\
006192431-07 &  382.284663 &    18.267528 &   FP \\
006192431-08 &   93.399667 &    15.901031 &   FP \\
006192431-09 &   51.966096 &    14.820802 &   FP \\
006192431-10 &   46.461120 &    14.136377 &   FP \\
006192847-01 &  100.343852 &    25.209543 &   FP \\
006192847-02 &  449.836769 &    16.952926 &   FP \\
006192847-03 &  163.786740 &    16.719883 &   FP \\
006192847-04 &  210.573118 &    13.905106 &   FP \\
006192847-05 &  107.999920 &    15.922972 &   FP \\
006192847-06 &  107.966467 &    15.175296 &   FP \\
006192847-07 &  186.902912 &    12.535248 &   FP \\
006192847-08 &  104.372977 &    14.530453 &   FP \\
006195258-01 &  438.427330 &     7.455281 &   FP \\
006195437-01 &  358.502166 &     8.795992 &   FP \\
006195437-02 &  365.107878 &     8.217894 &   FP \\
006195556-01 &    0.859642 &    11.794768 &   FP \\
006195999-01 &  280.687780 &    18.552273 &   FP \\
006195999-02 &  635.515511 &    16.211039 &   FP \\
006195999-03 &  539.251533 &    15.233203 &   FP \\
006195999-04 &  554.999164 &    14.924793 &   FP \\
006196054-01 &  511.200723 &    10.755586 &   FP \\
006196427-01 &  506.601249 &    10.678256 &   FP \\
006196431-01 &  335.227863 &     7.483906 &   FP \\
006197810-01 &    3.525166 &     8.913984 &   FP \\
006197810-02 &    7.045083 &    10.097494 &   FP \\
006197978-01 &  402.290640 &    11.226164 &   FP \\
006198073-01 &  245.659228 &     7.422809 &   FP \\
006198108-01 &  289.569585 &     8.183346 &   FP \\
006198118-01 &  532.961789 &     8.314694 &   FP \\
006199262-01 &  391.943908 &     7.465630 &   FP \\
006199731-01 &    0.899144 &     9.540474 &   FP \\
006199731-02 &    0.918773 &     8.928649 &   FP \\
006199731-04 &   98.237392 &     8.269313 &   FP \\
006199731-05 &  323.511219 &     8.089523 &   FP \\
006199731-06 &  261.054036 &     8.011433 &   FP \\
006199731-07 &  132.054808 &     7.606331 &   FP \\
006200307-01 &  485.611632 &     8.276872 &   FP \\
006200307-02 &  491.987925 &     7.716301 &   FP \\
006201045-01 &  405.968980 &     7.563349 &   FP \\
006201242-01 &  375.536304 &     7.110137 &   FP \\
006205481-01 &  397.248255 &    33.932354 &   FP \\
006205481-02 &  389.798089 &    34.983685 &   FP \\
006205481-03 &  378.639995 &    32.967464 &   FP \\
006205481-04 &  382.363375 &    31.791066 &   FP \\
006205481-05 &  371.178601 &    30.869126 &   FP \\
006205481-06 &  386.092116 &    30.528624 &   FP \\
006205502-01 &    3.713759 &     7.242035 &   FP \\
006206125-01 &    0.708417 &     9.444664 &   FP \\
006206125-02 &    0.859735 &     8.514608 &   FP \\
006206125-03 &   35.522071 &    10.137133 &   FP \\
006206125-04 &   36.424745 &    10.008964 &   FP \\
006206125-05 &   29.090037 &     9.451846 &   FP \\
006206627-01 &    1.209170 &    13.721756 &   FP \\
006206665-01 &    0.565789 &     7.698252 &   FP \\
006206665-02 &  128.793861 &     8.341388 &   FP \\
006206694-01 &    0.566820 &     7.554475 &   FP \\
006206885-01 &  599.935585 &    18.761291 &   FP \\
006206885-02 &  512.476835 &    16.705131 &   FP \\
006206885-03 &  492.697359 &    17.672527 &   FP \\
006206885-06 &  289.546771 &    14.059026 &   FP \\
006206885-07 &  424.168486 &    14.359327 &   FP \\
006208389-01 &  413.383704 &    10.239301 &   FP \\
006208483-01 &  615.099047 &    13.529411 &   FP \\
006208741-01 &    1.401253 &     8.115520 &   FP \\
006210072-01 &  659.910487 &     9.454226 &   FP \\
006211050-01 &  475.480086 &     8.845487 &   FP \\
006212165-01 &  473.956919 &     7.788485 &   FP \\
006213774-01 &    2.814505 &     9.051458 &   FP \\
006213989-01 &  474.280489 &     8.750924 &   FP \\
006219880-01 &  602.448040 &    10.136189 &   FP \\
006220010-01 &    0.995969 &     9.537975 &   FP \\
006220010-02 &   10.639400 &     8.662653 &   FP \\
006220010-03 &   60.876349 &     7.121053 &   FP \\
006222079-01 &    1.940927 &    11.823579 &   FP \\
006222079-02 &  138.737649 &    21.500055 &   FP \\
006222381-01 &  544.276328 &    15.901740 &   FP \\
006222381-02 &  441.974737 &    11.832537 &   FP \\
006222529-01 &    0.758677 &    10.211020 &   FP \\
006222529-02 &    0.990020 &     8.470537 &   FP \\
006222529-03 &  164.201416 &     8.203662 &   FP \\
006222668-01 &  525.463521 &     7.681916 &   FP \\
006222884-01 &    2.916216 &    11.026180 &   FP \\
006222884-02 &   11.665205 &    12.165537 &   FP \\
006223256-01 &  518.075521 &    14.650121 &   FP \\
006223256-02 &  360.059034 &    14.102347 &   FP \\
006223256-03 &  478.228447 &    15.292371 &   FP \\
006223256-04 &  396.339275 &    12.668610 &   FP \\
006223256-05 &  222.553816 &    12.133828 &   FP \\
006224062-01 &  526.345819 &    11.408188 &   FP \\
006224062-02 &  314.349698 &     8.800125 &   FP \\
006224062-03 &  334.796223 &     9.449887 &   FP \\
006224062-04 &  191.631425 &     8.732923 &   FP \\
006224312-01 &    1.291758 &     8.119309 &   FP \\
006224312-02 &  220.846753 &     7.712711 &   FP \\
006224312-03 &  208.878374 &     7.309521 &   FP \\
006224785-01 &  438.259636 &     9.913365 &   FP \\
006224785-02 &    0.942251 &     8.452195 &   FP \\
006225718-01 &  569.975800 &    14.899384 &   FP \\
006225816-01 &  345.133793 &    15.894864 &   FP \\
006225816-02 &  325.492521 &    13.363796 &   FP \\
006225816-03 &  498.720336 &    16.430036 &   FP \\
006225816-04 &  350.453966 &    15.051191 &   FP \\
006225816-05 &  484.005233 &    15.205613 &   FP \\
006226293-01 &    1.208531 &    16.159548 &   FP \\
006226293-02 &    1.208550 &    10.260252 &   FP \\
006228201-01 &  658.171669 &    13.100389 &   FP \\
006228201-02 &    2.218402 &    11.889214 &   FP \\
006228201-03 &  290.079548 &    13.270726 &   FP \\
006228201-04 &  290.081629 &    13.304496 &   FP \\
006228201-05 &    2.217463 &     9.802257 &   FP \\
006228201-06 &    2.217689 &    10.107676 &   FP \\
006228201-07 &    2.218300 &    10.241365 &   FP \\
006228201-08 &    2.218095 &     8.161848 &   FP \\
006228306-01 &    1.035948 &     8.901574 &   FP \\
006228306-02 &  104.810332 &    10.292320 &   FP \\
006228306-03 &   18.634033 &     9.558684 &   FP \\
006228306-04 &   84.201604 &     9.324161 &   FP \\
006228306-05 &   10.538115 &     9.951651 &   FP \\
006228306-06 &  108.986784 &     8.591658 &   FP \\
006228306-07 &   66.359474 &     8.908926 &   FP \\
006228306-08 &   51.073513 &     8.485100 &   FP \\
006228306-09 &   18.447118 &     8.826331 &   FP \\
006228371-01 &    1.945515 &     9.506016 &   FP \\
006228371-02 &  138.705582 &    11.275572 &   FP \\
006228371-03 &   84.790733 &    11.163199 &   FP \\
006228371-04 &  189.141618 &    11.203092 &   FP \\
006228371-05 &  198.849310 &    10.856521 &   FP \\
006228371-06 &   93.084211 &    10.149139 &   FP \\
006228371-07 &  160.613526 &    10.096652 &   FP \\
006228371-08 &  157.809618 &     9.720010 &   FP \\
006228371-09 &   66.274728 &    10.001721 &   FP \\
006228371-10 &  513.459951 &     9.790975 &   FP \\
006229130-01 &    1.297933 &     8.099015 &   FP \\
006229965-01 &  639.060612 &    16.331108 &   FP \\
006230245-01 &  370.076603 &    12.625747 &   FP \\
006230532-01 &    1.967247 &     7.568160 &   FP \\
006230921-01 &    0.566114 &     9.739566 &   FP \\
006230921-02 &    0.566097 &     7.325337 &   FP \\
006231538-01 &    0.955534 &    10.710704 &   FP \\
006231656-01 &  507.676633 &     9.025765 &   FP \\
006233558-01 &  677.351712 &    15.760092 &   FP \\
006233558-02 &  451.258600 &    12.917983 &   FP \\
006233558-03 &  314.145551 &    12.898021 &   FP \\
006233558-04 &  408.785632 &    15.543276 &   FP \\
006233558-07 &  495.626241 &    12.229932 &   FP \\
006233748-01 &    2.676263 &     7.259186 &   FP \\
006233899-01 &    0.829013 &     8.429419 &   FP \\
006263470-01 &    1.159193 &     8.493817 &   FP \\
006263661-01 &  346.369006 &    10.996951 &   FP \\
006263661-02 &  167.078931 &    10.134109 &   FP \\
006266750-01 &    2.203406 &     7.740754 &   FP \\
006267712-01 &  164.770263 &     7.435126 &   FP \\
006267818-01 &  300.024730 &     8.340218 &   FP \\
006268531-01 &    3.611194 &     9.593248 &   FP \\
006268531-02 &  107.560395 &     8.531663 &   FP \\
006268531-03 &  375.945916 &     8.012472 &   FP \\
006268531-04 &  178.260240 &     8.445754 &   FP \\
006268531-05 &   18.016070 &     8.066947 &   FP \\
006268872-01 &  559.720914 &     8.033658 &   FP \\
006268890-01 &    2.332342 &    17.724966 &   FP \\
006268890-02 &    2.332382 &    17.121771 &   FP \\
006269092-01 &  362.063805 &    34.136700 &   FP \\
006269092-02 &  275.800299 &    28.187959 &   FP \\
006269092-03 &  361.221859 &    17.484983 &   FP \\
006269092-04 &  460.639940 &    22.253776 &   FP \\
006269092-05 &  234.420677 &    15.443955 &   FP \\
006271512-01 &   82.375791 &    17.849466 &   FP \\
006271960-01 &  505.696631 &     8.585438 &   FP \\
006273239-01 &    1.057495 &     9.582618 &   FP \\
006273239-02 &  533.993530 &    11.984703 &   FP \\
006276828-01 &  190.812063 &     7.358516 &   FP \\
006277610-01 &  558.887696 &    12.597390 &   FP \\
006277959-01 &  437.228312 &     9.160146 &   FP \\
006279696-01 &  473.757735 &    14.539804 &   FP \\
006279696-02 &  271.365348 &    26.130660 &   FP \\
006279696-03 &  539.533305 &    40.135087 &   FP \\
006279696-04 &  434.679805 &    56.347718 &   FP \\
006279696-05 &  360.781747 &    20.547868 &   FP \\
006279696-06 &  359.576166 &    45.641283 &   FP \\
006280071-01 &  378.377341 &     7.493987 &   FP \\
006280805-01 &  373.919350 &     7.905732 &   FP \\
006280952-01 &    0.542686 &     8.026505 &   FP \\
006280995-01 &  379.737802 &     7.554060 &   FP \\
006283609-01 &  371.373580 &     7.392313 &   FP \\
006286469-01 &  370.382028 &     7.356672 &   FP \\
006286606-01 &  319.360724 &     7.642745 &   FP \\
006287242-01 &  408.165208 &     7.807389 &   FP \\
006287517-01 &    1.737120 &     8.166142 &   FP \\
006288651-01 &  566.458624 &     7.448545 &   FP \\
006288970-01 &  348.936348 &    19.476736 &   FP \\
006288970-02 &  384.296229 &    15.085634 &   FP \\
006288970-03 &  349.690095 &    13.641419 &   FP \\
006288970-04 &  253.783529 &    12.186936 &   FP \\
006288970-05 &  370.882736 &    15.769722 &   FP \\
006289468-01 &    0.616085 &     9.255553 &   FP \\
006289478-01 &  686.162537 &     7.175554 &   FP \\
006289669-01 &    0.665125 &     8.173899 &   FP \\
006289669-02 &   20.939606 &    11.894330 &   FP \\
006289669-03 &    6.935998 &     8.954592 &   FP \\
006290411-01 &    1.070975 &    10.596560 &   FP \\
006290648-01 &    1.609869 &     8.324982 &   FP \\
006290648-02 &   40.858068 &    16.772010 &   FP \\
006290648-03 &   16.131041 &    14.973648 &   FP \\
006290648-04 &    7.272186 &    13.879435 &   FP \\
006290648-05 &   10.635742 &    13.012743 &   FP \\
006290648-06 &   15.663883 &    14.720600 &   FP \\
006290811-01 &  564.679395 &    11.100574 &   FP \\
006290974-01 &  284.712689 &    16.495382 &   FP \\
006290974-02 &  331.714090 &    13.232240 &   FP \\
006290974-03 &  608.738756 &    14.643983 &   FP \\
006291154-01 &  627.707450 &    12.319539 &   FP \\
006291154-02 &  525.176450 &    12.379323 &   FP \\
006291154-03 &  455.603045 &    10.708299 &   FP \\
006292803-01 &    1.253346 &  7144.059570 &   FP \\
006292803-02 &    1.253277 &   230.972481 &   FP \\
006293266-01 &  212.205057 &    34.089123 &   FP \\
006294556-01 &    0.836203 &     8.197010 &   FP \\
006294889-01 &    4.305443 &     7.634286 &   FP \\
006301132-01 &    0.594372 &     9.986968 &   FP \\
006301132-02 &    0.713236 &     8.009848 &   FP \\
006301745-01 &    0.675080 &     9.183412 &   FP \\
006301745-02 &    0.675073 &    11.042191 &   FP \\
006301749-01 &    0.516288 &     8.984132 &   FP \\
006301749-02 &   98.812589 &     9.688654 &   FP \\
006301749-03 &   99.495086 &     8.491050 &   FP \\
006302589-01 &    0.704054 &     9.127441 &   FP \\
006302589-02 &    3.738468 &    13.194891 &   FP \\
006302589-03 &    3.738534 &    11.524317 &   FP \\
006302589-04 &    3.738576 &     9.795432 &   FP \\
006302589-05 &    1.869235 &     9.036084 &   FP \\
006302655-01 &    0.946431 &     9.747786 &   FP \\
006302655-02 &    0.946430 &    10.032143 &   FP \\
006302655-03 &    0.946461 &    11.799171 &   FP \\
006302903-01 &    4.004447 &     7.707652 &   FP \\
006303436-01 &    2.454729 &     7.152298 &   FP \\
006303436-02 &    2.454819 &     8.858907 &   FP \\
006305572-01 &    1.499883 &    10.783016 &   FP \\
006305572-02 &    0.500256 &     8.608899 &   FP \\
006305855-01 &  344.091859 &     7.130206 &   FP \\
006306122-01 &  438.965322 &    12.526529 &   FP \\
006307077-01 &  570.156203 &    14.825801 &   FP \\
006307077-02 &  364.445671 &    15.762610 &   FP \\
006307077-03 &  275.750389 &    11.489787 &   FP \\
006307077-04 &  567.373542 &    16.329901 &   FP \\
006307077-05 &  208.384043 &    11.540702 &   FP \\
006307077-06 &  339.021708 &    14.264385 &   FP \\
006308708-01 &  543.360109 &    13.216232 &   FP \\
006308708-02 &  391.710375 &    12.940414 &   FP \\
006308708-03 &  343.259993 &    12.296318 &   FP \\
006309193-01 &  404.696603 &     8.443753 &   FP \\
006310290-01 &  679.738697 &     9.122236 &   FP \\
006311382-01 &    0.546317 &     8.524469 &   FP \\
006311382-02 &   53.765553 &     9.752965 &   FP \\
006311382-03 &   76.166436 &     8.931072 &   FP \\
006311382-04 &   46.837113 &     9.452569 &   FP \\
006311382-05 &   53.230083 &     8.548399 &   FP \\
006311382-06 &   80.151852 &     8.341828 &   FP \\
006311382-07 &  131.678130 &     7.796812 &   FP \\
006312319-01 &  338.767468 &     7.849490 &   FP \\
006313680-01 &  401.735231 &     7.158579 &   FP \\
006314475-01 &    1.312941 &     8.674039 &   FP \\
006341876-01 &  380.555925 &    13.525282 &   FP \\
006341932-01 &    1.455071 &     7.836470 &   FP \\
006342145-01 &  272.370917 &     9.524393 &   FP \\
006342758-01 &  338.298053 &    47.794838 &   FP \\
006343818-01 &    0.647055 &    10.135189 &   FP \\
006346721-01 &  608.384020 &    10.456750 &   FP \\
006347470-01 &  253.054892 &    12.214952 &   FP \\
006356144-01 &  413.472493 &    17.883081 &   FP \\
006356144-02 &  311.457986 &    15.855951 &   FP \\
006356144-03 &  344.243310 &    15.538902 &   FP \\
006356144-06 &  499.240752 &    14.606085 &   FP \\
006356144-07 &  414.109592 &    16.930352 &   FP \\
006356144-08 &  286.669224 &    12.669059 &   FP \\
006356627-01 &    4.211551 &     8.122422 &   FP \\
006356695-01 &  389.984917 &    10.150267 &   FP \\
006356928-01 &    0.529625 &     8.412085 &   FP \\
006357702-01 &    0.579107 &    10.040829 &   FP \\
006357902-01 &  621.335492 &    11.795332 &   FP \\
006357902-02 &  590.621072 &     9.648749 &   FP \\
006358095-01 &  467.098506 &     7.372571 &   FP \\
006358198-01 &  440.241620 &    12.152257 &   FP \\
006358198-02 &  322.665052 &    14.701432 &   FP \\
006358198-03 &  319.726003 &    13.508138 &   FP \\
006358198-04 &    2.623884 &     9.334122 &   FP \\
006358722-01 &  380.368991 &     7.802328 &   FP \\
006358977-01 &  379.182296 &     7.206475 &   FP \\
006359009-01 &  179.326738 &    11.005099 &   FP \\
006359718-01 &  379.823020 &     7.383667 &   FP \\
006359725-01 &  293.836319 &     7.851388 &   FP \\
006359820-01 &  379.976004 &     8.603737 &   FP \\
006362947-01 &    0.576030 &    10.210213 &   FP \\
006363112-01 &  621.041844 &     8.287747 &   FP \\
006363641-01 &  692.179405 &     7.564023 &   FP \\
006365076-01 &  426.561997 &    18.180704 &   FP \\
006365076-02 &  250.537551 &    14.154621 &   FP \\
006365076-03 &  475.380937 &    15.285795 &   FP \\
006365080-01 &  511.501504 &    14.281154 &   FP \\
006365080-02 &  609.933062 &    14.466201 &   FP \\
006365080-03 &  540.648654 &    17.538489 &   FP \\
006365080-04 &  234.422056 &    15.482806 &   FP \\
006366330-01 &  483.647928 &     9.037686 &   FP \\
006366501-01 &    1.207636 &    10.181582 &   FP \\
006366512-01 &    2.653413 &     7.367168 &   FP \\
006366512-02 &  166.064606 &    31.716826 &   FP \\
006366512-03 &  251.604084 &    15.272299 &   FP \\
006366512-04 &  254.254425 &    13.665716 &   FP \\
006366512-05 &  154.283389 &    10.455957 &   FP \\
006366617-01 &    0.660474 &     9.878319 &   FP \\
006366617-02 &    0.869726 &     8.250070 &   FP \\
006367159-01 &  577.300985 &    19.523954 &   FP \\
006367159-02 &  633.070299 &    14.686353 &   FP \\
006367159-03 &  408.512009 &    11.385759 &   FP \\
006367260-01 &    0.831543 &    10.532687 &   FP \\
006369539-01 &    0.773861 &     8.158871 &   FP \\
006369539-02 &  599.737058 &     9.249792 &   FP \\
006370174-01 &  303.453574 &    10.136107 &   FP \\
006370174-02 &  473.523990 &     9.696512 &   FP \\
006370174-03 &  239.860623 &    10.948225 &   FP \\
006370174-04 &  375.487099 &    11.137863 &   FP \\
006370174-05 &    0.860385 &    10.851701 &   FP \\
006372320-01 &    1.253645 &     9.517819 &   FP \\
006372320-02 &    6.704156 &     7.706151 &   FP \\
006372459-01 &  502.333706 &    12.801195 &   FP \\
006374063-01 &    2.116646 &     7.182535 &   FP \\
006374063-02 &  151.957928 &    17.079371 &   FP \\
006374063-03 &  543.634864 &    10.996648 &   FP \\
006374063-04 &  230.756193 &     8.695425 &   FP \\
006374063-05 &  134.688416 &     8.534962 &   FP \\
006380533-01 &    1.533836 &     8.312214 &   FP \\
006380533-02 &  198.081418 &    13.000384 &   FP \\
006380533-03 &   55.813583 &    12.737720 &   FP \\
006380533-04 &   81.887409 &    13.195522 &   FP \\
006380533-05 &   81.727708 &    12.588906 &   FP \\
006380544-01 &    1.947617 &     9.832999 &   FP \\
006380593-01 &    1.022523 &     7.666740 &   FP \\
006380593-02 &  427.653865 &     8.057439 &   FP \\
006380631-01 &    1.022547 &     8.285825 &   FP \\
006380765-01 &    1.022511 &     7.191478 &   FP \\
006380765-02 &   41.676079 &    24.771563 &   FP \\
006380765-03 &   33.721933 &     9.319558 &   FP \\
006380765-04 &   19.686622 &     9.298704 &   FP \\
006380765-05 &   49.027119 &     9.474997 &   FP \\
006381128-01 &    0.612889 &    11.004472 &   FP \\
006381128-02 &    0.612893 &     9.818163 &   FP \\
006381309-01 &    2.087779 &     8.019702 &   FP \\
006381517-01 &    2.060450 &     8.252518 &   FP \\
006381517-02 &    2.060531 &    12.175486 &   FP \\
006382916-01 &    0.614138 &    20.965824 &   FP \\
006382916-02 &    0.614121 &    15.183336 &   FP \\
006383595-01 &    0.910733 &     8.255428 &   FP \\
006385867-01 &    0.595485 &    10.905850 &   FP \\
006385943-01 &    3.352899 &     8.783988 &   FP \\
006385943-02 &  439.914476 &    11.136712 &   FP \\
006387185-01 &    1.389250 &     9.133390 &   FP \\
006387185-02 &    4.859127 &    22.860220 &   FP \\
006387185-03 &    4.858176 &    16.419242 &   FP \\
006387185-04 &    9.716961 &    14.537806 &   FP \\
006387185-05 &    3.240153 &    15.761312 &   FP \\
006387257-01 &    0.726494 &    10.384908 &   FP \\
006387311-01 &    1.586380 &     7.656532 &   FP \\
006387311-02 &  100.321380 &     7.788953 &   FP \\
006387311-03 &  136.523965 &     8.400413 &   FP \\
006387311-04 &  211.237560 &     8.164924 &   FP \\
006387311-05 &   69.199160 &     8.008021 &   FP \\
006387311-06 &   30.790663 &     7.600750 &   FP \\
006387311-08 &   67.769207 &     7.576312 &   FP \\
006387311-09 &   28.624067 &     7.489145 &   FP \\
006387814-02 &  393.258764 &     7.578104 &   FP \\
006387819-01 &   11.232865 &     9.136187 &   FP \\
006388255-01 &  373.799260 &    11.762655 &   FP \\
006388333-01 &    0.635899 &     9.703759 &   FP \\
006388333-02 &    0.635933 &    11.942760 &   FP \\
006388333-03 &    0.635903 &    12.305093 &   FP \\
006389098-01 &    0.620618 &     9.366684 &   FP \\
006389098-02 &    0.620617 &     8.602237 &   FP \\
006389098-03 &    0.566452 &     8.074589 &   FP \\
006389396-01 &    2.671612 &     8.156036 &   FP \\
006389396-02 &  293.308194 &    21.396626 &   FP \\
006389396-03 &  145.674534 &    11.454928 &   FP \\
006389396-04 &  222.678234 &     7.729251 &   FP \\
006390243-01 &    1.216880 &     7.305390 &   FP \\
006392601-01 &    1.221525 &     7.482900 &   FP \\
006392601-02 &  246.550615 &     9.603217 &   FP \\
006392601-03 &  134.329898 &     9.081494 &   FP \\
006421480-01 &  206.347028 &    16.128000 &   FP \\
006421480-02 &  295.317739 &    11.205978 &   FP \\
006421480-03 &  363.279809 &     9.669953 &   FP \\
006421480-04 &  324.187967 &    10.068739 &   FP \\
006421480-05 &  215.486582 &     9.479132 &   FP \\
006423857-01 &    1.196915 &    35.734596 &   FP \\
006424707-01 &  435.796748 &     7.627507 &   FP \\
006425783-01 &  586.674925 &    12.038176 &   FP \\
006425783-02 &  217.854181 &     9.819438 &   FP \\
006425891-01 &    0.947417 &    10.095027 &   FP \\
006425928-01 &  268.143362 &    17.400509 &   FP \\
006425928-02 &  221.697620 &    13.971535 &   FP \\
006425928-03 &  311.451984 &    15.715891 &   FP \\
006425928-04 &  435.538915 &    12.169040 &   FP \\
006425928-05 &  228.296747 &    12.467469 &   FP \\
006425928-06 &  396.739338 &    11.854309 &   FP \\
006425928-07 &    0.591366 &     9.785605 &   FP \\
006426158-01 &    0.810923 &    11.347285 &   FP \\
006426158-02 &    4.865832 &    12.221269 &   FP \\
006426158-03 &    4.865240 &    11.761272 &   FP \\
006426158-04 &    1.216705 &    10.400842 &   FP \\
006426158-05 &    1.216553 &     9.620475 &   FP \\
006426320-01 &  401.547845 &    14.112881 &   FP \\
006426320-02 &  315.605397 &    12.623577 &   FP \\
006426320-03 &  578.019238 &    14.116436 &   FP \\
006426320-04 &  398.783502 &    10.890213 &   FP \\
006426320-05 &  237.254536 &    10.385166 &   FP \\
006426507-01 &  258.234401 &    12.593358 &   FP \\
006426507-02 &  314.191834 &    12.414180 &   FP \\
006426507-03 &  419.747645 &    14.864369 &   FP \\
006426507-04 &  339.851541 &    12.895934 &   FP \\
006426507-05 &  398.702752 &     9.988597 &   FP \\
006428850-01 &    1.842681 &     7.645097 &   FP \\
006428850-02 &    5.526716 &     9.264487 &   FP \\
006428850-03 &  270.569377 &     7.630745 &   FP \\
006429742-01 &    0.961288 &     8.657677 &   FP \\
006429742-02 &    0.604058 &    10.819304 &   FP \\
006429763-01 &  436.118355 &     7.340319 &   FP \\
006430237-01 &  341.805326 &     7.594418 &   FP \\
006430841-01 &  212.031833 &    25.543186 &   FP \\
006430841-02 &  312.369926 &    24.948290 &   FP \\
006430841-03 &  119.756630 &    21.008462 &   FP \\
006430841-04 &  110.056534 &    16.206336 &   FP \\
006431261-01 &  568.060544 &     8.339941 &   FP \\
006432054-01 &    1.242262 &    10.625768 &   FP \\
006435825-01 &  637.149239 &     7.225541 &   FP \\
006435853-01 &  433.888512 &     8.417539 &   FP \\
006435853-02 &  322.415007 &     7.865265 &   FP \\
006436291-01 &  669.077318 &     8.166341 &   FP \\
006436683-01 &  344.755149 &     7.378119 &   FP \\
006437103-01 &  508.825013 &    10.207933 &   FP \\
006437128-01 &  444.845835 &     7.203503 &   FP \\
006437385-01 &  551.402392 &    24.477856 &   FP \\
006437385-02 &  520.256587 &    17.425069 &   FP \\
006437385-03 &  314.200126 &    49.405038 &   FP \\
006437385-04 &  569.246377 &    19.767381 &   FP \\
006437385-05 &  532.940556 &    17.862480 &   FP \\
006437385-06 &  437.016347 &    17.533426 &   FP \\
006437385-07 &  600.576384 &    16.858193 &   FP \\
006437765-01 &  424.405040 &    10.393514 &   FP \\
006437765-02 &  381.535008 &     7.602172 &   FP \\
006438216-01 &  335.478521 &    13.837328 &   FP \\
006438417-01 &  402.298324 &     8.935583 &   FP \\
006438417-02 &  403.471806 &     7.904734 &   FP \\
006441258-01 &    0.830610 &     8.527488 &   FP \\
006441258-02 &   29.220472 &    11.282340 &   FP \\
006441258-03 &   55.041841 &    10.303304 &   FP \\
006441258-04 &   61.078910 &    10.748720 &   FP \\
006441258-05 &  212.222914 &    10.029984 &   FP \\
006441258-06 &   47.424500 &     9.818285 &   FP \\
006441258-07 &   30.146081 &     9.255925 &   FP \\
006441436-01 &    0.800461 &     8.792222 &   FP \\
006441436-02 &    0.800350 &     9.536989 &   FP \\
006441481-01 &  436.922306 &     7.704767 &   FP \\
006441589-01 &    2.761930 &     7.316122 &   FP \\
006441589-02 &  190.361168 &    19.376078 &   FP \\
006441589-03 &  215.689984 &    17.200700 &   FP \\
006441589-04 &   92.905524 &    15.362054 &   FP \\
006441589-05 &  521.858724 &    12.461021 &   FP \\
006441589-06 &  530.027205 &    12.084213 &   FP \\
006441589-07 &   69.460819 &    10.981395 &   FP \\
006441589-08 &  155.357488 &    10.006286 &   FP \\
006441589-09 &  208.215266 &     9.736476 &   FP \\
006441589-10 &  328.456226 &     9.569974 &   FP \\
006441836-01 &    0.594512 &     7.773690 &   FP \\
006442709-01 &  432.934543 &     7.105580 &   FP \\
006443122-01 &    1.576573 &     9.190953 &   FP \\
006443122-02 &  150.691209 &    11.964630 &   FP \\
006443122-03 &   82.724464 &    12.406529 &   FP \\
006443122-04 &   40.702299 &    10.045250 &   FP \\
006443122-05 &  103.639247 &     8.932565 &   FP \\
006445969-01 &    0.616571 &     9.781404 &   FP \\
006446951-01 &    2.121533 &     7.384183 &   FP \\
006447258-01 &   11.072705 &     7.155993 &   FP \\
006447258-02 &    2.771068 &     7.915033 &   FP \\
006447258-03 &  204.274805 &    15.827035 &   FP \\
006447258-04 &    2.772696 &     8.742587 &   FP \\
006448362-01 &    0.824368 &    12.382181 &   FP \\
006448362-02 &    0.824398 &    12.073002 &   FP \\
006448666-01 &    0.560698 &     8.232670 &   FP \\
006450407-01 &  400.020844 &     7.296736 &   FP \\
006450613-01 &  124.975609 &    11.843807 &   FP \\
006450613-02 &  339.712752 &    18.440551 &   FP \\
006450613-03 &  332.855881 &    11.643773 &   FP \\
006450625-01 &  451.129286 &    15.135198 &   FP \\
006450625-02 &  508.823634 &    14.750884 &   FP \\
006450863-01 &  350.190618 &     7.182761 &   FP \\
006450934-01 &    2.508416 &     7.356262 &   FP \\
006451294-01 &    2.272173 &     8.471534 &   FP \\
006451294-02 &    2.270863 &     9.116438 &   FP \\
006451461-01 &  319.047678 &    49.561008 &   FP \\
006451605-01 &    2.347767 &    11.680592 &   FP \\
006451605-02 &  290.925602 &    60.972566 &   FP \\
006451605-03 &   89.380196 &    17.748360 &   FP \\
006451656-01 &  364.024327 &     7.520992 &   FP \\
006451876-01 &    0.659262 &    13.778857 &   FP \\
006460286-01 &  596.542222 &     8.959279 &   FP \\
006460385-01 &   23.556112 &     9.417068 &   FP \\
006461675-01 &  140.694562 &     7.450509 &   PC \\
006462033-01 &    0.645130 &     9.089979 &   FP \\
006463047-01 &    1.374312 &     7.764934 &   FP \\
006463047-02 &    0.799068 &     8.688019 &   FP \\
006463436-01 &    3.771138 &     9.165585 &   FP \\
006463436-02 &    3.770886 &     8.753441 &   FP \\
006463436-03 &  136.886414 &    10.635494 &   FP \\
006463436-04 &  267.201567 &     8.148950 &   FP \\
006463772-01 &    0.931552 &    10.327710 &   FP \\
006464196-01 &  441.185477 &    33.490063 &   FP \\
006464237-01 &  600.472174 &     7.352110 &   FP \\
006464938-01 &    1.278670 &     8.248669 &   FP \\
006464938-02 &    0.568760 &    10.511415 &   FP \\
006464938-03 &    0.568287 &    11.325827 &   FP \\
006464938-04 &    0.568456 &    13.572217 &   FP \\
006465159-01 &    2.263587 &    15.638015 &   FP \\
006465159-02 &    2.264320 &     7.704884 &   FP \\
006466443-01 &    1.295121 &     9.254131 &   FP \\
006466443-02 &   68.739571 &     7.544780 &   FP \\
006467349-01 &    1.738148 &     7.636830 &   FP \\
006468721-01 &    1.028176 &     7.408638 &   FP \\
006468721-02 &  529.353810 &    11.976724 &   FP \\
006468721-03 &  144.332286 &    11.931773 &   FP \\
006468721-04 &   83.592012 &    11.406161 &   FP \\
006468721-06 &  374.231532 &     9.331937 &   FP \\
006468721-07 &   99.461005 &     9.636357 &   FP \\
006468721-08 &  111.478444 &     8.463003 &   FP \\
006469599-01 &    1.430453 &     7.502193 &   FP \\
006470134-01 &  352.338779 &     7.909689 &   FP \\
006470232-01 &    0.772582 &    10.083221 &   FP \\
006470892-01 &  510.347006 &    12.022637 &   FP \\
006470922-01 &    0.657914 &     7.847347 &   FP \\
006470922-02 &   96.309892 &     8.459841 &   FP \\
006470922-03 &   91.687276 &     7.688681 &   FP \\
006470973-01 &    0.509368 &     8.014830 &   FP \\
006470973-02 &   16.584331 &     8.069611 &   FP \\
006470973-03 &   77.297475 &     7.698420 &   FP \\
006470998-01 &    0.647521 &     8.536181 &   FP \\
006497003-01 &  531.099107 &    22.273630 &   FP \\
006497003-02 &  621.411132 &    16.604097 &   FP \\
006497003-03 &  571.744631 &    14.287325 &   FP \\
006497329-01 &  576.283153 &     9.707092 &   FP \\
006497820-01 &  592.704526 &    10.646458 &   FP \\
006497820-02 &  394.516310 &    10.659336 &   FP \\
006497820-03 &  374.672668 &    10.328013 &   FP \\
006497820-04 &  329.201240 &     9.323332 &   FP \\
006497820-05 &  386.093675 &     9.196928 &   FP \\
006501742-01 &  400.260539 &     7.929241 &   FP \\
006503434-01 &  546.491264 &    13.579932 &   FP \\
006503434-02 &  371.368385 &    11.371672 &   FP \\
006507725-01 &  371.996574 &     7.144789 &   FP \\
006507888-01 &  405.527541 &    14.705244 &   FP \\
006507888-02 &  409.788047 &    12.692685 &   FP \\
006507888-03 &  436.650597 &    12.692971 &   FP \\
006507888-04 &  343.121928 &    11.118682 &   FP \\
006508401-01 &  515.143413 &     7.351541 &   FP \\
006508436-01 &  289.000522 &    12.310512 &   FP \\
006508436-02 &  389.564216 &    14.208918 &   FP \\
006508436-03 &  467.101474 &    12.085335 &   FP \\
006508436-04 &  482.058152 &    12.346634 &   FP \\
006508436-05 &  354.067944 &    10.796441 &   FP \\
006508436-06 &  181.746407 &    10.985298 &   FP \\
006508436-07 &  398.715252 &    12.226195 &   FP \\
006508478-01 &    1.720376 &     7.631873 &   FP \\
006509328-01 &    0.704152 &     7.795473 &   FP \\
006509713-01 &    0.524133 &     8.826303 &   FP \\
006509713-02 &   18.373666 &     9.155449 &   FP \\
006509713-03 &   39.993642 &     9.078904 &   FP \\
006509713-04 &   61.849241 &     8.221724 &   FP \\
006509713-05 &   36.301620 &     9.154143 &   FP \\
006509713-06 &   30.600383 &     9.037424 &   FP \\
006509713-07 &   46.326359 &     7.588139 &   FP \\
006509719-01 &  463.456393 &     8.868531 &   FP \\
006510289-01 &  700.448674 &    10.431066 &   FP \\
006511019-01 &    2.456761 &     8.803241 &   FP \\
006511019-02 &    2.456719 &     8.460951 &   FP \\
006511354-01 &    0.955846 &    11.959442 &   FP \\
006511354-02 &    0.955778 &    10.660046 &   FP \\
006511445-01 &  433.182906 &     7.204869 &   FP \\
006511933-01 &  419.609641 &     7.793344 &   FP \\
006511933-02 &  351.929994 &     7.960801 &   FP \\
006515439-01 &  443.317527 &     8.509975 &   FP \\
006515485-01 &  356.972449 &     9.173717 &   FP \\
006515790-01 &  450.195486 &     8.602367 &   FP \\
006516601-01 &  371.773910 &     8.004744 &   FP \\
006517097-01 &  562.207250 &    11.174629 &   FP \\
006517200-01 &  624.344446 &    10.994246 &   FP \\
006517250-01 &  424.807621 &     9.202304 &   FP \\
006517250-02 &  382.680878 &     7.662985 &   FP \\
006519892-01 &    2.337460 &     8.071034 &   FP \\
006519892-02 &  226.667871 &    21.456294 &   FP \\
006519892-03 &   41.229174 &    15.900565 &   FP \\
006519892-04 &   97.894715 &    12.151059 &   FP \\
006519892-05 &  441.435481 &    12.071972 &   FP \\
006519892-06 &   87.166038 &    12.024728 &   FP \\
006519892-07 &   76.900966 &    11.057897 &   FP \\
006519892-08 &   60.607542 &    10.598076 &   FP \\
006519892-09 &   23.679002 &    10.360917 &   FP \\
006519892-10 &   31.739200 &    10.671173 &   FP \\
006521020-01 &  282.948606 &    11.651075 &   FP \\
006521236-01 &  217.147901 &     7.269827 &   FP \\
006522144-01 &    1.078145 &     7.590748 &   FP \\
006522735-01 &    1.268307 &     8.435410 &   FP \\
006522735-02 &   92.097210 &    16.616435 &   FP \\
006522735-03 &   68.429946 &     9.741418 &   FP \\
006522735-04 &   69.029219 &     9.957274 &   FP \\
006522735-05 &   40.678170 &    10.134592 &   FP \\
006522735-06 &  385.688568 &    11.929091 &   FP \\
006522735-07 &   59.347314 &     9.475209 &   FP \\
006522735-08 &   97.730789 &     9.526519 &   FP \\
006522800-01 &  227.196367 &    20.994894 &   FP \\
006522800-02 &  391.479765 &    25.247779 &   FP \\
006522800-04 &  374.318835 &    21.125198 &   FP \\
006522800-07 &  399.585077 &    13.778252 &   FP \\
006522823-01 &    1.628307 &    11.294308 &   FP \\
006522895-01 &  704.208834 &     8.831894 &   FP \\
006523077-01 &  379.006106 &     8.390711 &   FP \\
006523440-01 &    4.310807 &     9.022260 &   FP \\
006523440-02 &    4.311015 &    10.735331 &   FP \\
006523859-01 &  573.159197 &     7.107385 &   FP \\
006525023-01 &  399.299950 &    13.917697 &   FP \\
006525023-02 &  381.615382 &    13.366832 &   FP \\
006525023-03 &  345.153704 &    12.306292 &   FP \\
006525023-04 &  417.016365 &    12.528030 &   FP \\
006525023-05 &  332.635672 &    11.281846 &   FP \\
006526568-01 &    1.631158 &     7.899570 &   FP \\
006526568-02 &    1.633077 &     7.540090 &   FP \\
006527363-01 &    1.047364 &     8.304458 &   FP \\
006527363-02 &   28.812562 &    28.565346 &   FP \\
006527802-01 &  327.900124 &     7.376155 &   FP \\
006528503-01 &    0.813947 &     8.634001 &   FP \\
006528503-02 &  212.103868 &     9.234538 &   FP \\
006528567-01 &  686.716882 &     8.272555 &   FP \\
006528882-01 &  384.114587 &    10.432337 &   FP \\
006529039-01 &  340.573423 &     7.750526 &   FP \\
006529378-01 &  376.287808 &    33.890446 &   FP \\
006529378-02 &  553.126618 &    38.017739 &   FP \\
006529378-03 &  208.140811 &    26.325413 &   FP \\
006529378-04 &  363.596465 &    41.074655 &   FP \\
006529378-05 &  578.325889 &    21.642400 &   FP \\
006529378-06 &  524.829177 &    22.771808 &   FP \\
006530423-01 &  402.865411 &     9.237123 &   FP \\
006530792-01 &  424.647862 &    10.278166 &   FP \\
006530792-02 &  578.139697 &    12.181284 &   FP \\
006530984-01 &  695.322385 &     7.640129 &   FP \\
006535050-01 &  672.805307 &    19.381933 &   FP \\
006535050-02 &  419.025630 &    17.460297 &   FP \\
006535050-03 &  330.514935 &    17.164749 &   FP \\
006535050-04 &  506.244463 &    16.392892 &   FP \\
006535050-05 &  608.082312 &    14.305192 &   FP \\
006535319-01 &  251.186261 &    13.942826 &   FP \\
006535319-02 &  670.655794 &    10.204272 &   FP \\
006535319-03 &  594.971899 &    13.668984 &   FP \\
006535319-04 &  292.379476 &    11.132120 &   FP \\
006535319-05 &  157.848509 &     9.962849 &   FP \\
006542001-01 &    1.222938 &     8.632477 &   FP \\
006542087-01 &  598.751354 &    13.001961 &   FP \\
006542478-01 &  502.019712 &     7.160323 &   FP \\
006542751-01 &    0.726193 &    13.020288 &   FP \\
006542751-02 &    0.726214 &     9.583262 &   FP \\
006542790-01 &    2.644439 &     8.888348 &   FP \\
006543496-01 &    2.198969 &     7.706920 &   FP \\
006544160-01 &  529.965872 &    12.453732 &   FP \\
006545857-01 &  386.672214 &     9.582770 &   FP \\
006545986-01 &    0.545791 &     7.874424 &   FP \\
006546327-01 &    0.599811 &    12.194047 &   FP \\
006546726-01 &  541.037078 &     7.345598 &   FP \\
006547641-01 &  379.637157 &    13.724120 &   FP \\
006547641-02 &  555.587334 &    13.560500 &   FP \\
006547641-03 &  390.073461 &    14.632434 &   FP \\
006547641-04 &  555.600104 &    12.991192 &   FP \\
006547641-05 &  312.378011 &    10.296151 &   FP \\
006547641-06 &  372.530661 &    10.060697 &   FP \\
006547641-07 &  198.841217 &    10.980342 &   FP \\
006548709-01 &    2.468498 &    10.018836 &   FP \\
006548898-01 &    0.964524 &     9.912841 &   FP \\
006548898-02 &    0.964548 &    11.304290 &   FP \\
006548934-01 &  612.831881 &    12.668864 &   FP \\
006549597-01 &  604.223276 &    13.098722 &   FP \\
006549597-02 &  317.872675 &    14.133506 &   FP \\
006549597-04 &  588.630418 &    14.301307 &   FP \\
006549597-05 &  523.194593 &    10.995520 &   FP \\
006549597-06 &  380.952752 &    11.078918 &   FP \\
006549623-01 &    1.328355 &     8.290207 &   FP \\
006550639-01 &  314.612984 &     8.442411 &   FP \\
006579643-01 &    0.730128 &     9.003105 &   FP \\
006579643-02 &   29.918039 &    10.088122 &   FP \\
006579643-03 &   43.951078 &    10.277170 &   FP \\
006579643-04 &   41.139252 &     8.541991 &   FP \\
006580131-01 &    6.869142 &     9.278430 &   FP \\
006580131-02 &    9.766060 &     9.109969 &   FP \\
006580299-01 &  706.534887 &     9.377808 &   FP \\
006583089-01 &  259.902962 &     8.942012 &   FP \\
006584042-01 &    4.799624 &    12.973248 &   FP \\
006586004-01 &  192.537617 &     8.985946 &   FP \\
006586052-01 &    0.896934 &    11.411568 &   FP \\
006586052-02 &    0.896968 &     9.176754 &   FP \\
006586333-01 &    0.531556 &    11.211566 &   FP \\
006587551-01 &    0.546806 &     8.551839 &   FP \\
006590363-01 &   95.013977 &    28.437883 &   FP \\
006590363-02 &  565.826545 &    72.355719 &   FP \\
006590363-03 &  244.149371 &    24.987712 &   FP \\
006590363-04 &  182.686091 &    21.079565 &   FP \\
006590403-01 &    0.608141 &     8.595225 &   FP \\
006591775-01 &  315.750260 &    13.014030 &   FP \\
006591775-02 &  488.132718 &     9.136384 &   FP \\
006593353-01 &    1.832600 &     8.313410 &   FP \\
006593353-02 &  351.680194 &     9.548587 &   FP \\
006593353-03 &  217.342759 &     7.246056 &   FP \\
006593353-04 &  129.433782 &     7.205821 &   FP \\
006594960-01 &    1.037541 &     8.005031 &   FP \\
006594960-02 &   34.152626 &     9.799681 &   FP \\
006594960-03 &   19.267071 &     9.450548 &   FP \\
006594960-04 &   52.769176 &     8.651479 &   FP \\
006595315-01 &    2.337805 &     8.164980 &   FP \\
006595572-01 &  433.635481 &    11.024289 &   FP \\
006595572-02 &  350.086022 &     8.903486 &   FP \\
006595648-01 &  254.216613 &     7.392816 &   FP \\
006595718-01 &  445.102003 &     8.779043 &   FP \\
006599635-01 &  543.460376 &     7.130850 &   FP \\
006599913-01 &  224.777776 &     7.556137 &   FP \\
006600338-01 &  635.966524 &     9.896995 &   FP \\
006600407-01 &  295.737904 &    10.688951 &   FP \\
006600629-01 &  421.313700 &     8.572076 &   FP \\
006600771-01 &  523.220075 &    10.892630 &   FP \\
006600824-01 &  548.690116 &     9.011243 &   FP \\
006604303-01 &    2.355961 &     9.178037 &   FP \\
006604620-01 &  445.151752 &     7.543718 &   FP \\
006606167-01 &  472.839126 &    11.883326 &   FP \\
006607660-01 &  417.239109 &     8.670974 &   FP \\
006608436-01 &  195.727714 &    16.149837 &   FP \\
006608436-02 &  467.007943 &    15.302027 &   FP \\
006608436-03 &  349.536748 &    15.509756 &   FP \\
006608436-04 &  254.868901 &    15.405717 &   FP \\
006608436-06 &  375.435120 &    15.792559 &   FP \\
006608436-07 &  454.405466 &    14.100139 &   FP \\
006608436-08 &  275.239723 &    11.788419 &   FP \\
006609649-01 &    4.177595 &     7.916752 &   FP \\
006609649-02 &  318.797696 &    11.467196 &   FP \\
006609649-03 &  172.538144 &     7.907542 &   FP \\
006610346-01 &    1.173738 &     7.674116 &   FP \\
006610837-01 &  656.494288 &     9.190236 &   FP \\
006611172-01 &    2.769183 &     8.371050 &   FP \\
006611419-01 &  301.004737 &    17.141741 &   FP \\
006611419-02 &  416.614387 &    11.568714 &   FP \\
006611419-03 &  469.167669 &    10.873509 &   FP \\
006612784-01 &  536.207391 &     7.566527 &   FP \\
006614168-01 &    0.500570 &    10.877495 &   FP \\
006614168-02 &    0.500602 &    10.096002 &   FP \\
006614168-03 &    0.500708 &    10.206409 &   FP \\
006614168-04 &    0.500617 &    10.049804 &   FP \\
006614892-01 &    1.768851 &     8.387486 &   FP \\
006614892-02 &   74.435611 &    13.260652 &   FP \\
006614892-03 &   70.927189 &    11.240127 &   FP \\
006614892-04 &  219.353547 &    10.411094 &   FP \\
006614892-05 &   18.102226 &     8.333605 &   FP \\
006614892-06 &   35.718821 &     8.966149 &   FP \\
006614892-07 &   32.295292 &     8.672770 &   FP \\
006616190-01 &  405.985487 &    11.984706 &   FP \\
006616211-01 &    3.852545 &     7.743707 &   FP \\
006616211-02 &  259.201742 &     7.572233 &   FP \\
006619377-01 &  577.080772 &    13.518227 &   FP \\
006619830-01 &    1.044670 &    13.819506 &   FP \\
006619854-01 &  504.225542 &    10.844748 &   FP \\
006619885-01 &    0.967219 &     8.052074 &   FP \\
006627684-01 &    0.625228 &     8.710125 &   FP \\
006628008-01 &    0.952491 &     8.315109 &   FP \\
006629106-01 &    0.662627 &     8.989346 &   FP \\
006629106-02 &    0.977877 &     8.652092 &   FP \\
006631188-01 &    5.033515 &     8.128154 &   FP \\
006632383-01 &    0.899953 &     7.720406 &   FP \\
006632621-01 &  495.689893 &     7.218060 &   FP \\
006632800-01 &  610.791166 &    11.058302 &   FP \\
006633452-01 &    0.678582 &     7.947496 &   FP \\
006635021-01 &    0.694814 &     7.793737 &   FP \\
006635026-01 &    0.723709 &    16.267178 &   FP \\
006635026-02 &   14.452037 &    12.429641 &   FP \\
006635026-03 &   35.378098 &    13.331004 &   FP \\
006635026-04 &    9.423939 &    13.022245 &   FP \\
006635026-05 &   31.901338 &    10.162253 &   FP \\
006635026-06 &   12.931731 &     9.536095 &   FP \\
006635493-01 &    0.665315 &    10.551611 &   FP \\
006636041-01 &    0.529706 &     7.460541 &   FP \\
006636041-02 &   51.071534 &     8.590772 &   FP \\
006636041-03 &   31.631745 &     9.259104 &   FP \\
006636041-04 &   37.453420 &     8.413926 &   FP \\
006636041-05 &   37.751106 &     8.796011 &   FP \\
006636041-06 &   43.582009 &    10.023979 &   FP \\
006636041-07 &   89.689441 &     8.509877 &   FP \\
006636041-08 &   36.497708 &     7.697552 &   FP \\
006664482-01 &  368.032222 &    45.799248 &   FP \\
006668646-01 &  513.444641 &    14.988299 &   FP \\
006668646-02 &  421.437644 &    11.672495 &   FP \\
006668646-03 &  646.502545 &    10.582559 &   FP \\
006668646-04 &  235.483840 &    12.661589 &   FP \\
006668646-05 &  324.139261 &    11.044861 &   FP \\
006668729-01 &    2.178491 &     9.189956 &   FP \\
006668729-02 &    3.542470 &     7.317898 &   FP \\
006669790-01 &    0.733684 &    26.744446 &   FP \\
006670373-01 &    0.780715 &    12.155705 &   FP \\
006670373-02 &  183.800942 &    10.508567 &   FP \\
006670373-03 &   79.548904 &     9.351943 &   FP \\
006670894-01 &    1.064668 &     7.270248 &   FP \\
006670894-02 &  181.754837 &     9.533070 &   FP \\
006670894-03 &  108.697573 &     8.086129 &   FP \\
006670894-04 &  139.378924 &     8.455671 &   FP \\
006670894-05 &   49.383626 &     7.480561 &   FP \\
006670894-06 &  114.197935 &     7.209493 &   FP \\
006670894-07 &  142.679087 &     7.513104 &   FP \\
006675318-01 &    0.577838 &    13.343486 &   FP \\
006675318-02 &    0.578270 &    10.129764 &   FP \\
006675714-01 &  622.196559 &    14.756413 &   FP \\
006675714-02 &  229.563884 &    27.188163 &   FP \\
006675714-03 &  561.859108 &    11.703583 &   FP \\
006675714-04 &  602.545204 &    10.770466 &   FP \\
006675714-05 &  514.157649 &    13.884234 &   FP \\
006675714-06 &  241.296516 &     9.376802 &   FP \\
006675944-01 &    1.178382 &    11.700027 &   FP \\
006675944-02 &    0.589077 &    10.298936 &   FP \\
006675944-03 &    0.926605 &     9.072839 &   FP \\
006675944-05 &    2.469174 &     8.687170 &   FP \\
006677003-01 &  271.937490 &    12.639521 &   FP \\
006677473-01 &  294.714805 &     7.893606 &   FP \\
006678701-01 &  540.379116 &     9.825265 &   FP \\
006678701-02 &  397.268378 &     8.179262 &   FP \\
006678701-03 &  402.036309 &    10.848893 &   FP \\
006679056-01 &  679.554665 &    10.263936 &   FP \\
006679150-01 &  401.585719 &     7.169909 &   FP \\
006679420-01 &  388.050976 &     7.354316 &   FP \\
006679464-01 &  568.733581 &    10.636474 &   FP \\
006680186-01 &  692.092365 &     7.417366 &   FP \\
006680464-01 &  424.726743 &     9.208548 &   FP \\
006680640-01 &  602.896398 &     9.028687 &   FP \\
006681258-01 &  517.927641 &     7.264875 &   FP \\
006685533-01 &  357.346210 &     8.866157 &   FP \\
006685533-02 &  325.644077 &     8.433062 &   FP \\
006685533-03 &  393.142442 &     7.313101 &   FP \\
006685641-01 &  431.449596 &     9.324129 &   FP \\
006689111-01 &  469.907498 &     7.257901 &   FP \\
006690887-01 &  113.751088 &    14.750420 &   FP \\
006690887-02 &  308.205534 &    10.717127 &   FP \\
006691928-01 &  407.696753 &     7.685894 &   FP \\
006691930-02 &  413.971827 &    15.092403 &   FP \\
006691930-04 &  109.202911 &    10.819139 &   FP \\
006691930-05 &  454.694501 &    17.072714 &   FP \\
006691930-06 &  385.459001 &    12.002496 &   FP \\
006691930-07 &  409.015804 &    10.202219 &   FP \\
006691930-08 &  318.702235 &    12.248411 &   FP \\
006692180-01 &  556.903367 &    23.191149 &   FP \\
006692180-02 &  242.068521 &    17.364993 &   FP \\
006692180-03 &  424.971673 &    16.971573 &   FP \\
006692180-04 &  529.915512 &    14.319697 &   FP \\
006692180-05 &  285.074886 &    12.450783 &   FP \\
006692180-06 &  390.682856 &    13.791608 &   FP \\
006692320-01 &  305.468887 &    13.171132 &   FP \\
006692320-02 &  401.750643 &     9.105538 &   FP \\
006692425-01 &  574.426637 &     7.120193 &   FP \\
006692552-01 &  502.033334 &     7.405562 &   FP \\
006693698-01 &  412.087058 &     7.139968 &   FP \\
006694649-01 &    1.301309 &     8.572230 &   FP \\
006696381-01 &    1.692777 &     8.091775 &   FP \\
006696381-03 &  279.440228 &    10.523480 &   FP \\
006696381-04 &  125.353516 &     7.972495 &   FP \\
006696381-05 &   44.149504 &     8.505090 &   FP \\
006696381-06 &  291.283534 &    11.457294 &   FP \\
006696381-07 &   84.220171 &     8.028471 &   FP \\
006696381-08 &  282.622608 &     9.428859 &   FP \\
006696381-09 &  257.274282 &     8.319917 &   FP \\
006696381-10 &   53.244703 &     9.299740 &   FP \\
006696713-01 &  301.557898 &     7.445780 &   FP \\
006697041-01 &  411.191817 &    14.781816 &   FP \\
006697041-02 &  429.127411 &    13.859903 &   FP \\
006697041-03 &  485.814341 &    14.078987 &   FP \\
006697041-05 &  313.122631 &    13.451889 &   FP \\
006697041-06 &  483.113115 &    12.261466 &   FP \\
006697041-07 &  448.177506 &     9.360091 &   FP \\
006697041-08 &  145.132765 &     9.555592 &   FP \\
006697305-01 &  682.039214 &    10.965765 &   FP \\
006697423-01 &  361.136856 &     7.127058 &   FP \\
006697609-01 &    0.570772 &     9.930778 &   FP \\
006697609-02 &    0.947593 &     8.891844 &   FP \\
006701115-01 &    0.829426 &    10.406219 &   FP \\
006701115-02 &   39.773601 &    11.538426 &   FP \\
006701115-04 &   38.308472 &     9.544641 &   FP \\
006701115-06 &   51.171968 &     9.400599 &   FP \\
006701115-07 &   38.349191 &    10.502690 &   FP \\
006701459-01 &    0.944516 &     9.463620 &   FP \\
006701459-02 &   51.261664 &    11.151115 &   FP \\
006701459-03 &   37.507749 &     9.634197 &   FP \\
006701459-04 &   69.599860 &     9.509373 &   FP \\
006701459-05 &  158.672225 &     9.323573 &   FP \\
006701459-06 &   15.656580 &     8.762811 &   FP \\
006701459-07 &   69.920089 &     8.468107 &   FP \\
006701459-08 &   44.118186 &     7.716704 &   FP \\
006704862-01 &    1.872368 &     8.746905 &   FP \\
006704889-01 &  554.953820 &    15.467903 &   FP \\
006704889-02 &  340.201687 &    15.099231 &   FP \\
006704889-03 &  462.325585 &    10.935092 &   FP \\
006705602-01 &  403.028296 &     7.285559 &   FP \\
006705739-01 &  533.403020 &    12.464323 &   FP \\
006705739-02 &  359.700383 &     8.704990 &   FP \\
006706906-01 &    1.576814 &     7.158909 &   FP \\
006706906-02 &  244.219345 &    10.971231 &   FP \\
006707805-01 &  446.747617 &    23.511957 &   FP \\
006707805-02 &  548.080983 &    17.953520 &   FP \\
006707805-03 &  531.154588 &    17.620347 &   FP \\
006707805-04 &  496.426919 &    16.512662 &   FP \\
006707805-05 &  600.937980 &    15.837650 &   FP \\
006707805-06 &  579.699776 &    18.004326 &   FP \\
006715434-01 &    1.644899 &     7.946755 &   FP \\
006715434-02 &  471.896049 &     8.895285 &   FP \\
006715809-01 &  396.419948 &    20.399998 &   FP \\
006715809-02 &    1.049313 &     9.907128 &   FP \\
006715809-03 &  239.384235 &    13.354876 &   FP \\
006715809-04 &  155.498324 &     9.252548 &   FP \\
006715809-05 &    4.198615 &     8.971339 &   FP \\
006715809-06 &    0.839461 &     8.211668 &   FP \\
006716670-01 &    0.553237 &    10.162447 &   FP \\
006717185-01 &  175.137450 &     7.444924 &   FP \\
006717216-01 &  395.821150 &    16.645220 &   FP \\
006717216-02 &  478.723679 &    15.912062 &   FP \\
006717216-03 &  521.818633 &    15.230630 &   FP \\
006719243-01 &  420.335612 &     7.650700 &   FP \\
006719464-01 &  444.098113 &     9.604702 &   FP \\
006719893-01 &    0.534825 &     9.510104 &   FP \\
006720720-01 &   10.914290 &     8.878757 &   FP \\
006720720-02 &   10.912195 &     7.137525 &   FP \\
006720889-01 &    0.942555 &     8.991117 &   FP \\
006720889-02 &  166.460628 &    11.225788 &   FP \\
006720889-03 &   72.715695 &     8.950065 &   FP \\
006720889-04 &   51.034747 &     7.860646 &   FP \\
006720889-05 &  238.084444 &     8.761645 &   FP \\
006720889-06 &   52.064072 &     9.014969 &   FP \\
006721044-01 &  477.813029 &    12.818069 &   FP \\
006721044-02 &    0.563574 &     7.821529 &   FP \\
006721044-03 &  522.973938 &    18.194597 &   FP \\
006721044-04 &  318.982061 &    11.830304 &   FP \\
006721044-05 &  141.097501 &     8.685492 &   FP \\
006721044-06 &  134.756353 &    12.447047 &   FP \\
006721089-01 &    0.595082 &    15.769094 &   FP \\
006721089-02 &    0.595096 &    11.626439 &   FP \\
006721523-01 &    0.536059 &     9.354209 &   FP \\
006751883-01 &  332.238819 &     8.022318 &   FP \\
006752077-01 &  306.336818 &     8.121105 &   FP \\
006752622-01 &  327.548417 &     7.699498 &   FP \\
006752730-01 &    1.213507 &     8.503283 &   FP \\
006752730-02 &  176.358005 &     9.144380 &   FP \\
006753253-01 &    0.903687 &   337.497375 &   FP \\
006755882-01 &  309.172575 &    15.901176 &   FP \\
006755882-02 &  272.937219 &    11.684359 &   FP \\
006756386-01 &    0.567711 &     9.264695 &   FP \\
006756481-01 &    0.914260 &    11.244227 &   FP \\
006756481-02 &    0.914276 &    12.350771 &   FP \\
006756481-03 &    0.914354 &     9.111252 &   FP \\
006756481-04 &    2.743045 &     9.021182 &   FP \\
006756648-01 &  514.411292 &     7.253405 &   FP \\
006757160-01 &    0.700801 &     7.634772 &   FP \\
006757324-01 &  284.332991 &     7.863949 &   FP \\
006757637-01 &  269.304655 &     8.840946 &   FP \\
006761498-01 &  302.780066 &    11.167193 &   FP \\
006761539-01 &    4.662367 &     8.407716 &   FP \\
006761539-02 &    2.286231 &     7.998842 &   FP \\
006761569-01 &  331.985270 &     8.277129 &   PC \\
006762389-01 &    0.769659 &    85.135124 &   FP \\
006762389-02 &    0.769664 &    40.386668 &   FP \\
006762923-01 &  501.918582 &    11.305627 &   FP \\
006762923-02 &  262.545174 &    13.351522 &   FP \\
006762923-03 &  633.276249 &    11.221876 &   FP \\
006762923-04 &  462.711429 &    11.293227 &   FP \\
006762992-01 &    0.694810 &    13.904897 &   FP \\
006762992-02 &    0.694816 &     8.048806 &   FP \\
006763067-01 &  582.645795 &    10.155312 &   FP \\
006763132-01 &    0.587818 &   157.319183 &   FP \\
006765518-01 &    5.145992 &     7.889131 &   FP \\
006765575-01 &    1.577298 &     8.058131 &   FP \\
006765575-02 &  191.782216 &     8.643138 &   FP \\
006765575-03 &  209.459848 &     8.568615 &   FP \\
006765575-04 &  437.102095 &     8.339555 &   FP \\
006765575-06 &  191.813449 &     7.901785 &   FP \\
006765575-07 &  126.898417 &     7.635726 &   FP \\
006765575-08 &   76.272529 &     7.381684 &   FP \\
006766663-01 &  490.100731 &    14.400936 &   FP \\
006775006-01 &  495.256227 &     7.321213 &   FP \\
006776331-01 &  339.886393 &   172.266693 &   FP \\
006776331-02 &  155.058079 &    66.716043 &   FP \\
006776331-03 &  156.573499 &    41.123218 &   FP \\
006776331-04 &  177.292196 &    24.790185 &   FP \\
006776331-05 &  158.596187 &    27.122835 &   FP \\
006776957-01 &    1.116973 &     7.469855 &   FP \\
006777016-01 &  355.223995 &    14.470390 &   FP \\
006777016-02 &    0.630112 &    11.038389 &   FP \\
006777538-01 &    0.526632 &     9.396945 &   FP \\
006777538-02 &  163.338211 &     7.223094 &   FP \\
006778063-01 &    0.701671 &    15.296744 &   FP \\
006778063-02 &    0.970773 &    10.289349 &   FP \\
006778063-03 &   42.741964 &     9.729517 &   FP \\
006778063-04 &    2.402572 &    11.041128 &   FP \\
006779613-01 &    0.760625 &     9.280808 &   FP \\
006779924-01 &  389.924134 &     7.154230 &   FP \\
006780052-01 &  427.954373 &    16.441048 &   FP \\
006780052-02 &  694.611781 &    12.813538 &   FP \\
006780052-03 &  520.393026 &    13.665532 &   FP \\
006780893-01 &  531.088306 &    13.601999 &   FP \\
006783879-01 &    0.516033 &     8.968730 &   FP \\
006784155-01 &    0.612711 &     9.661678 &   FP \\
006784155-02 &    0.824937 &     8.131775 &   FP \\
006790335-01 &    0.805734 &     9.649565 &   FP \\
006790346-01 &    0.805683 &     9.402841 &   FP \\
006790451-01 &    1.630640 &     9.708745 &   FP \\
006790451-02 &    1.634156 &     8.215165 &   FP \\
006791060-01 &    0.514736 &     8.093188 &   FP \\
006792983-01 &    0.591891 &     9.035710 &   FP \\
006793409-01 &    1.345376 &     7.461970 &   FP \\
006794650-01 &  706.735540 &    14.721617 &   FP \\
006794650-02 &  377.238597 &    17.940390 &   FP \\
006794650-03 &  511.336217 &    13.930515 &   FP \\
006794736-01 &  354.768757 &     8.712130 &   FP \\
006794736-02 &  295.799702 &     8.078385 &   FP \\
006794857-01 &    1.056896 &     8.586104 &   FP \\
006801115-01 &    0.805626 &     7.872271 &   FP \\
006802081-01 &    0.890679 &     7.842076 &   FP \\
006802602-01 &  303.431659 &     9.726207 &   FP \\
006802602-02 &  494.107186 &     9.143462 &   FP \\
006802602-03 &  427.919152 &     7.773055 &   FP \\
006803964-01 &    0.669041 &     8.841037 &   FP \\
006803986-01 &    1.484381 &     7.410287 &   FP \\
006804018-01 &  355.076479 &     8.176085 &   FP \\
006804018-02 &  314.113675 &     8.519433 &   FP \\
006804821-01 &    0.557508 &    12.396632 &   FP \\
006804957-01 &    0.554153 &    14.046080 &   FP \\
006804957-02 &    0.554168 &    13.550785 &   FP \\
006804957-03 &    0.554151 &    12.730387 &   FP \\
006805246-01 &  303.740761 &     9.240176 &   FP \\
006805246-02 &  303.784320 &     8.883689 &   FP \\
006806335-01 &    0.861000 &     9.162088 &   PC \\
006836243-01 &  551.123040 &     9.317337 &   FP \\
006836484-01 &    0.835734 &     7.524072 &   FP \\
006836484-02 &   62.592003 &     7.132660 &   FP \\
006836589-01 &    0.731007 &    23.686735 &   FP \\
006836589-02 &    0.731406 &    14.854520 &   FP \\
006836820-01 &    0.894074 &     9.283676 &   FP \\
006837853-01 &  546.153325 &     8.016282 &   FP \\
006843185-01 &  504.125073 &    16.415880 &   FP \\
006843185-02 &  521.711304 &    13.540539 &   FP \\
006843185-03 &  602.193225 &    14.861385 &   FP \\
006843185-04 &  301.306461 &    13.240432 &   FP \\
006843185-05 &  222.838373 &    14.030248 &   FP \\
006843185-06 &  400.815768 &    13.612217 &   FP \\
006843185-07 &  236.296410 &    12.650067 &   FP \\
006843185-08 &  283.960718 &    11.652015 &   FP \\
006843185-09 &  479.269150 &    15.760262 &   FP \\
006844372-01 &  173.883354 &     8.002317 &   FP \\
006844372-02 &  314.955800 &     7.203485 &   FP \\
006846570-01 &  418.139202 &    17.488016 &   FP \\
006846570-03 &  459.353770 &    14.824697 &   FP \\
006846570-04 &  622.371232 &    13.488085 &   FP \\
006846570-05 &  513.097288 &    13.955416 &   FP \\
006846570-06 &  509.995934 &    15.499546 &   FP \\
006846570-07 &  239.230397 &    14.303204 &   FP \\
006846570-08 &  274.435956 &    14.421416 &   FP \\
006848472-01 &  449.127807 &    11.947875 &   FP \\
006848569-01 &  488.112003 &    15.927229 &   FP \\
006848592-01 &  223.842655 &     9.863516 &   FP \\
006848870-01 &  496.529394 &     8.630300 &   FP \\
006849002-01 &    0.554457 &     7.932796 &   FP \\
006851944-01 &  423.680792 &    12.560658 &   FP \\
006852771-01 &  471.777980 &    17.515099 &   FP \\
006853059-01 &  411.168422 &     7.235909 &   FP \\
006854104-01 &  438.207769 &     7.146177 &   PC \\
006854623-01 &    0.688737 &     9.875850 &   FP \\
006860700-01 &  265.024696 &     7.621844 &   FP \\
006860968-01 &    3.551387 &     9.105741 &   FP \\
006860968-02 &    0.568231 &     8.606830 &   FP \\
006860968-03 &    0.889537 &     7.799253 &   FP \\
006861400-01 &  386.818809 &    62.070202 &   FP \\
006861400-02 &  452.545265 &    33.078617 &   FP \\
006861498-01 &  445.308233 &    11.056205 &   FP \\
006862333-01 &    0.665467 &     8.225771 &   FP \\
006862920-01 &    0.677649 &     8.418177 &   FP \\
006862920-02 &    1.219516 &     8.657630 &   FP \\
006862920-03 &    1.220075 &     8.554960 &   FP \\
006862920-04 &    1.219560 &     8.647218 &   FP \\
006863683-01 &    0.501642 &    80.693687 &   FP \\
006863683-02 &    0.501136 &   109.944304 &   FP \\
006864536-01 &    2.324906 &     7.869504 &   FP \\
006864861-01 &  555.847064 &     9.925075 &   FP \\
006865077-01 &    0.677553 &     7.995600 &   FP \\
006865416-01 &  629.018575 &    18.215933 &   FP \\
006865416-02 &  680.892605 &    14.242551 &   FP \\
006865416-03 &  289.202544 &    14.817958 &   FP \\
006865416-04 &  355.051612 &    14.859661 &   FP \\
006865416-05 &  574.957653 &    14.264857 &   FP \\
006865416-06 &  280.088061 &    15.212154 &   FP \\
006865416-07 &  406.321341 &    14.291411 &   FP \\
006868006-01 &  396.696855 &    10.518563 &   FP \\
006868269-01 &  412.847992 &     8.566486 &   FP \\
006869313-01 &    1.003274 &     8.219408 &   FP \\
006869726-01 &    0.718892 &     9.722502 &   FP \\
006869740-01 &  280.702474 &    31.347483 &   FP \\
006870438-01 &    1.129728 &    10.708059 &   FP \\
006870438-02 &    1.129014 &     9.465052 &   FP \\
006871237-01 &  514.084554 &     7.664833 &   FP \\
006871350-01 &    0.593809 &     7.180850 &   FP \\
006871350-02 &   95.874673 &     9.432387 &   FP \\
006871350-03 &   15.147630 &     8.758126 &   FP \\
006871350-04 &   59.340787 &    10.355993 &   FP \\
006871350-05 &  118.794337 &     9.125210 &   FP \\
006871350-06 &   51.504022 &     9.126765 &   FP \\
006871390-01 &  457.324843 &     9.940607 &   FP \\
006871390-02 &    0.653098 &    95.623301 &   FP \\
006871896-01 &  547.250103 &     9.647281 &   FP \\
006875447-01 &  593.291558 &     7.512495 &   FP \\
006877292-01 &  351.732851 &    20.433769 &   FP \\
006877609-01 &  415.514574 &     9.345624 &   FP \\
006877609-02 &  608.430853 &     8.824894 &   FP \\
006879594-01 &    0.914728 &     9.261757 &   FP \\
006881363-01 &  375.334230 &     7.795290 &   FP \\
006887753-01 &    1.744088 &     8.434238 &   FP \\
006887983-01 &    0.610080 &     9.711879 &   FP \\
006889190-01 &    3.696240 &     8.191874 &   FP \\
006889190-02 &    3.699017 &     9.815959 &   FP \\
006889764-01 &  364.031163 &    22.849745 &   FP \\
006889997-01 &  638.543584 &     7.508277 &   FP \\
006890260-01 &  401.582324 &     8.852858 &   FP \\
006891998-01 &    0.749893 &     7.666083 &   FP \\
006922690-01 &    0.970235 &    13.117586 &   FP \\
006922690-02 &    2.052771 &    12.388043 &   FP \\
006922690-03 &   72.256088 &    11.236017 &   FP \\
006922690-04 &   42.678383 &    10.607487 &   FP \\
006923148-01 &  625.110186 &     7.919457 &   FP \\
006924050-01 &  490.255997 &    13.907425 &   FP \\
006924050-02 &  399.447232 &    10.021773 &   FP \\
006924968-01 &    1.956603 &     7.194860 &   FP \\
006924968-02 &  299.361849 &    20.556179 &   FP \\
006924968-03 &  127.474946 &    20.378588 &   FP \\
006924968-04 &   74.623545 &    16.909769 &   FP \\
006924968-05 &  119.560491 &     8.532676 &   FP \\
006924968-06 &   75.586127 &    10.352427 &   FP \\
006924968-07 &   97.306699 &     9.738075 &   FP \\
006924968-08 &   90.419794 &     8.874835 &   FP \\
006924968-09 &  105.391512 &     8.396428 &   FP \\
006924968-10 &  205.450175 &     8.372727 &   FP \\
006925256-01 &  146.060229 &    15.531621 &   FP \\
006927353-01 &  399.624432 &     8.048512 &   FP \\
006927711-01 &    2.491505 &     7.197821 &   FP \\
006927711-02 &  112.802533 &    17.227428 &   FP \\
006927711-03 &  520.526776 &    11.050585 &   FP \\
006927711-04 &   53.952792 &     9.428321 &   FP \\
006927711-05 &  120.811221 &     8.826583 &   FP \\
006927711-06 &  180.006491 &     8.259994 &   FP \\
006927711-07 &  121.709171 &     8.371541 &   FP \\
006927711-08 &   71.064518 &     8.437408 &   FP \\
006927711-09 &  124.267408 &     8.437691 &   FP \\
006927817-01 &  331.997171 &     7.413939 &   FP \\
006928206-01 &  292.122792 &     9.884821 &   FP \\
006932576-01 &  520.624219 &     8.300522 &   FP \\
006932677-01 &  369.558601 &     8.098096 &   FP \\
006932677-02 &  590.870020 &     8.639898 &   FP \\
006934317-01 &  528.968231 &     9.967988 &   FP \\
006935101-01 &    0.866243 &     8.429532 &   FP \\
006935101-02 &    0.618744 &     7.513175 &   FP \\
006935739-01 &  331.573167 &     7.616466 &   FP \\
006936046-01 &  558.885584 &     8.836595 &   FP \\
006936075-01 &    0.527214 &     7.920978 &   FP \\
006936075-02 &    0.527380 &     8.923460 &   FP \\
006936110-01 &  543.232665 &     7.228426 &   FP \\
006936115-01 &    0.527371 &   181.780182 &   FP \\
006936261-01 &  532.992689 &     8.481309 &   FP \\
006937131-01 &  108.489291 &    41.570152 &   FP \\
006937131-02 &  105.717703 &    17.960650 &   FP \\
006937131-03 &  140.268375 &    16.489865 &   FP \\
006937131-04 &  193.770751 &    16.263459 &   FP \\
006937131-05 &  154.652221 &    17.301084 &   FP \\
006937131-06 &  106.020891 &    14.870059 &   FP \\
006937131-07 &   90.092732 &    14.418263 &   FP \\
006937131-08 &   41.088616 &    13.495590 &   FP \\
006937131-09 &  138.298438 &    13.680725 &   FP \\
006937758-01 &    0.785287 &    10.253251 &   FP \\
006937758-02 &    1.907718 &     8.057703 &   FP \\
006938293-01 &  549.473895 &     7.400992 &   FP \\
006938958-01 &  300.586121 &     8.037271 &   PC \\
006939203-01 &    0.786603 &     9.832951 &   FP \\
006939291-01 &    0.914554 &     8.689829 &   FP \\
006939772-01 &  308.528066 &    30.335142 &   FP \\
006939772-02 &  339.767638 &    20.364739 &   FP \\
006939772-03 &  258.445935 &    22.248969 &   FP \\
006940022-01 &  618.965635 &     7.442857 &   FP \\
006940640-01 &  369.739128 &     7.441194 &   FP \\
006940640-02 &  337.930077 &     7.309926 &   FP \\
006940640-03 &  370.917107 &     7.507887 &   FP \\
006940867-01 &  640.542048 &    10.064129 &   FP \\
006941075-01 &  527.838950 &     8.493742 &   FP \\
006941075-02 &  381.796196 &     7.603876 &   FP \\
006946681-01 &    4.492871 &     7.491591 &   FP \\
006946819-01 &    4.062272 &     7.931870 &   FP \\
006947062-01 &  684.283223 &    12.079970 &   FP \\
006947064-01 &    0.995353 &     9.255932 &   FP \\
006947064-02 &  369.113768 &    24.156730 &   FP \\
006947300-01 &    0.566800 &     8.289529 &   FP \\
006948006-01 &    0.566601 &    12.590056 &   FP \\
006948006-02 &    0.566899 &    14.627076 &   FP \\
006949204-01 &    2.141417 &     9.803576 &   FP \\
006949204-02 &    1.070477 &     9.006851 &   FP \\
006949204-03 &   58.469285 &     7.986601 &   FP \\
006949204-04 &   43.605369 &     7.101809 &   FP \\
006949204-05 &   43.932709 &     7.831045 &   FP \\
006949204-06 &   38.339082 &     7.139617 &   FP \\
006949204-07 &   39.559521 &     7.575236 &   FP \\
006949326-01 &  450.374612 &     9.756680 &   FP \\
006949412-01 &  510.087121 &    17.178787 &   FP \\
006949412-02 &  297.687870 &    13.840698 &   FP \\
006949412-03 &  502.309977 &    10.831933 &   FP \\
006949412-04 &  192.459036 &    12.543428 &   FP \\
006949412-05 &  570.406044 &    10.589189 &   FP \\
006949412-06 &  273.128969 &    13.410857 &   FP \\
006949412-07 &  585.135424 &    12.847834 &   FP \\
006949494-01 &  379.194958 &    14.875123 &   FP \\
006949494-02 &  488.601322 &    11.975038 &   FP \\
006949494-03 &  559.176177 &    15.256948 &   FP \\
006949494-04 &  308.108410 &    11.583166 &   FP \\
006949494-05 &  456.494628 &    12.184667 &   FP \\
006949512-01 &  323.544545 &    10.964841 &   FP \\
006949512-02 &  441.505135 &    10.440713 &   FP \\
006950753-01 &  402.438119 &     7.650731 &   FP \\
006951231-01 &    0.576611 &     8.769894 &   FP \\
006951231-02 &   45.337403 &     8.379011 &   FP \\
006951231-03 &   97.058564 &     8.474091 &   FP \\
006951231-04 &   38.341871 &     9.079420 &   FP \\
006951642-01 &    1.384140 &     8.656758 &   FP \\
006951642-02 &   74.002782 &    17.237129 &   FP \\
006951642-03 &   21.673549 &    10.383041 &   FP \\
006951642-04 &   17.673864 &    11.572722 &   FP \\
006951642-05 &   23.854248 &    10.634430 &   FP \\
006951642-08 &   35.500990 &     9.602339 &   FP \\
006951642-09 &   18.582666 &     8.517327 &   FP \\
006951642-10 &  173.026182 &     7.955453 &   FP \\
006952983-01 &  443.710389 &     7.579346 &   FP \\
006953047-01 &    3.433350 &     8.352003 &   FP \\
006953069-01 &  537.103283 &    12.617581 &   FP \\
006953069-02 &  505.465143 &    12.124894 &   FP \\
006953069-03 &  505.522159 &    11.034093 &   FP \\
006953069-04 &  529.469060 &    13.670135 &   FP \\
006953713-01 &  464.159986 &     7.763756 &   FP \\
006954897-01 &  370.578606 &     7.155164 &   FP \\
006954897-02 &  686.597519 &     8.579732 &   FP \\
006955650-01 &   58.530721 &    32.257935 &   FP \\
006955650-02 &    0.527321 &    16.635915 &   FP \\
006960377-01 &    0.970214 &     9.440025 &   FP \\
006960377-02 &  538.604626 &     8.880951 &   FP \\
006960377-03 &  115.094830 &     9.345881 &   FP \\
006960377-04 &   76.301551 &     9.128659 &   FP \\
006960377-05 &  557.673775 &     9.036064 &   FP \\
006961315-01 &  526.956345 &    12.958493 &   FP \\
006961315-02 &  484.481766 &    10.569254 &   FP \\
006962668-01 &    2.311842 &     8.938434 &   FP \\
006962668-02 &  214.327033 &    12.209739 &   FP \\
006962668-03 &  587.317144 &    15.719576 &   FP \\
006962668-04 &  349.695986 &     9.762975 &   FP \\
006962668-05 &  108.862320 &     7.955165 &   FP \\
006962668-06 &  420.763830 &     8.166329 &   FP \\
006963153-01 &    0.509761 &     7.744491 &   FP \\
006963439-01 &  424.074218 &     9.234782 &   FP \\
006963490-01 &    0.688508 &     9.484464 &   FP \\
006963490-02 &    0.563753 &    10.059783 &   FP \\
006963490-03 &   43.971500 &    12.339800 &   FP \\
006963514-01 &  289.721413 &     7.477667 &   FP \\
006963815-01 &  589.403434 &    10.316880 &   FP \\
006964804-01 &    1.011000 &     7.626452 &   FP \\
006964893-01 &  696.469828 &     7.272933 &   FP \\
006965567-01 &  611.617708 &     7.376469 &   FP \\
006965758-01 &    1.070803 &    11.146482 &   FP \\
006965758-02 &    1.070424 &    10.568597 &   FP \\
006965789-01 &    0.840717 &    11.621084 &   FP \\
006965789-02 &    0.678178 &     8.166351 &   FP \\
006966014-01 &  527.242140 &     7.194582 &   FP \\
006966254-01 &  371.653729 &    13.836435 &   FP \\
006967296-01 &  400.898409 &    15.707914 &   FP \\
006967296-02 &  330.470105 &    11.763266 &   FP \\
006967296-03 &  218.766201 &    10.690301 &   FP \\
006967296-04 &  151.597548 &    11.053735 &   FP \\
006967296-05 &  110.211799 &    10.101198 &   FP \\
006967360-01 &    1.192369 &     7.441630 &   FP \\
006974111-01 &    0.876626 &     9.056849 &   FP \\
006974111-02 &    0.876697 &     8.783560 &   FP \\
006975466-01 &    0.574510 &    10.852401 &   FP \\
006975466-02 &    1.262714 &     8.083682 &   FP \\
006976465-01 &    3.586796 &     7.401560 &   FP \\
006976754-01 &    1.418787 &     7.460217 &   FP \\
007009041-01 &  389.209386 &     7.118831 &   FP \\
007011067-01 &  560.248385 &     7.616858 &   FP \\
007017037-01 &  477.640150 &    10.399227 &   FP \\
007017392-01 &  493.488039 &    16.285976 &   FP \\
007017392-02 &  639.915920 &    13.596580 &   FP \\
007017392-03 &  663.882931 &    12.336021 &   FP \\
007017392-04 &  330.548912 &    11.854332 &   FP \\
007017392-05 &  454.993548 &    11.643648 &   FP \\
007017452-01 &  183.563776 &    15.967603 &   FP \\
007017604-01 &  508.696570 &    12.592366 &   FP \\
007017604-02 &  587.773324 &    10.656701 &   FP \\
007018210-01 &    4.229929 &     7.817808 &   FP \\
007018210-02 &  299.697502 &     7.378690 &   FP \\
007018323-01 &  401.873491 &    10.703515 &   FP \\
007018515-01 &  255.007904 &     7.568089 &   FP \\
007019575-01 &  527.944916 &    10.049270 &   FP \\
007020182-01 &  350.679484 &     8.635302 &   FP \\
007020182-02 &    0.548160 &    42.012977 &   FP \\
007020707-01 &    1.728714 &    10.852904 &   FP \\
007020707-02 &    1.728628 &    10.385544 &   FP \\
007021124-01 &    0.622495 &   180.815659 &   FP \\
007021689-01 &  484.775902 &    14.884272 &   FP \\
007021689-02 &    1.098217 &    11.977670 &   FP \\
007022377-01 &  434.565279 &     7.718605 &   FP \\
007022707-01 &    0.935225 &     7.694076 &   FP \\
007024928-01 &    2.884346 &     8.033736 &   FP \\
007024928-02 &  217.481405 &    21.799746 &   FP \\
007024928-03 &  217.474245 &    19.561337 &   FP \\
007024928-04 &  311.565183 &     8.543672 &   FP \\
007024928-05 &  396.228435 &     8.429218 &   FP \\
007024928-06 &  131.632029 &     8.164953 &   FP \\
007025396-01 &    1.300203 &     9.545177 &   FP \\
007025396-02 &  111.444092 &    20.484182 &   FP \\
007025396-03 &   58.135728 &     8.620636 &   FP \\
007025396-04 &   63.535281 &     8.443758 &   FP \\
007025396-05 &   63.119795 &     7.927115 &   FP \\
007025396-06 &  124.242136 &     8.398305 &   FP \\
007025599-01 &  510.441361 &     8.164636 &   FP \\
007025950-01 &  413.962295 &     7.108576 &   FP \\
007025956-01 &  518.697766 &     8.644162 &   FP \\
007026313-01 &  691.149201 &     7.253613 &   FP \\
007026313-02 &  224.785690 &     7.172204 &   FP \\
007026325-01 &  388.329484 &     7.481218 &   FP \\
007026477-01 &  487.506437 &     9.650673 &   FP \\
007026477-02 &  367.408936 &     7.111333 &   FP \\
007026615-01 &  344.780853 &     7.435166 &   FP \\
007026628-01 &  360.550836 &     7.414434 &   FP \\
007026651-02 &  356.469855 &     7.420707 &   FP \\
007030610-01 &    2.849074 &     8.536480 &   FP \\
007030996-01 &    0.566835 &     8.513250 &   FP \\
007030996-02 &   28.544826 &     8.814660 &   FP \\
007031195-01 &    0.566730 &     8.165385 &   FP \\
007031293-01 &    0.566797 &     8.735188 &   FP \\
007031293-02 &   32.611036 &     9.130994 &   FP \\
007031293-03 &   98.002787 &     8.103050 &   FP \\
007031316-01 &    0.566655 &     8.381404 &   FP \\
007031343-01 &  478.532566 &     9.499276 &   FP \\
007031347-01 &    0.566653 &     7.230656 &   FP \\
007031363-01 &    0.566861 &     7.440351 &   FP \\
007031399-01 &    0.566808 &     7.784504 &   FP \\
007031421-01 &    2.834253 &     7.461055 &   FP \\
007031504-01 &    0.566811 &     8.611484 &   FP \\
007031504-02 &   26.733295 &     8.289133 &   FP \\
007031504-03 &   10.575906 &     7.342566 &   FP \\
007031573-01 &    0.566831 &     7.975315 &   FP \\
007031656-01 &    0.566766 &     8.929659 &   FP \\
007031659-01 &    0.566859 &     7.405125 &   FP \\
007031714-01 &    0.814340 &   482.408020 &   FP \\
007031716-01 &    0.566794 &     7.655729 &   FP \\
007031853-01 &    0.566757 &     7.237493 &   FP \\
007031880-01 &    0.566826 &    10.239844 &   FP \\
007032116-01 &    0.566835 &     8.337321 &   FP \\
007032438-01 &    0.566749 &     7.849070 &   FP \\
007033135-01 &  365.693596 &    77.441841 &   FP \\
007033135-02 &  317.587129 &    41.721431 &   FP \\
007033135-03 &  477.480924 &    37.206199 &   FP \\
007033135-04 &  209.055752 &    24.000685 &   FP \\
007033135-05 &  632.125801 &    24.862723 &   FP \\
007033676-01 &  286.095455 &    11.528718 &   FP \\
007033830-01 &  497.867855 &    15.945750 &   FP \\
007033830-03 &  530.890014 &    14.968598 &   FP \\
007033830-05 &  365.539687 &    13.740522 &   FP \\
007033830-06 &  393.621849 &    12.846498 &   FP \\
007033830-07 &  368.373782 &    14.519279 &   FP \\
007033846-01 &    0.695592 &     7.844358 &   FP \\
007034651-01 &  503.094425 &     7.318409 &   FP \\
007035099-01 &    1.158587 &     8.585328 &   FP \\
007035099-02 &    2.317412 &    10.702545 &   FP \\
007035099-03 &  113.976729 &     9.568754 &   FP \\
007035099-05 &   67.753376 &     8.854833 &   FP \\
007035099-06 &   35.178578 &     8.510278 &   FP \\
007035179-01 &    0.544671 &     8.418198 &   FP \\
007035723-01 &  442.436405 &     8.438389 &   FP \\
007036755-01 &  610.787167 &    17.700582 &   FP \\
007036755-02 &  352.692647 &    20.366498 &   FP \\
007036755-03 &  614.427758 &    13.042622 &   FP \\
007036755-04 &  538.712802 &    15.537920 &   FP \\
007036755-05 &  464.355203 &    12.357901 &   FP \\
007038460-01 &  677.368006 &     8.588075 &   FP \\
007039688-01 &  177.521194 &    37.569275 &   FP \\
007039688-02 &  429.188324 &   572.540010 &   FP \\
007040826-01 &  356.454352 &    10.608272 &   FP \\
007040897-01 &    0.806181 &     8.639374 &   FP \\
007041041-01 &  380.678418 &    10.575767 &   FP \\
007041041-02 &  150.343508 &    11.295686 &   FP \\
007041041-04 &  439.357952 &    14.203197 &   FP \\
007041041-05 &  356.048394 &    11.156358 &   FP \\
007041634-01 &    1.307471 &     8.447927 &   FP \\
007041634-02 &  289.114592 &    13.147364 &   FP \\
007045031-01 &    2.575879 &     7.248608 &   FP \\
007046033-01 &  605.397715 &     7.219287 &   FP \\
007046148-01 &    2.232911 &    10.807142 &   FP \\
007046650-01 &  641.622301 &     7.795542 &   FP \\
007046966-01 &  558.225021 &     9.229429 &   FP \\
007047963-01 &    0.564727 &     8.633851 &   FP \\
007048016-01 &    1.387950 &     8.604843 &   FP \\
007049035-01 &  501.070077 &    12.011208 &   FP \\
007049035-02 &  360.211488 &    11.415044 &   FP \\
007049035-03 &  340.866765 &    12.137031 &   FP \\
007050100-01 &    0.965561 &     8.129117 &   FP \\
007050100-02 &   72.083282 &    14.030836 &   FP \\
007050100-03 &   73.319582 &    11.104273 &   FP \\
007050100-04 &  173.798720 &    11.100589 &   FP \\
007050100-05 &   13.340145 &     9.272025 &   FP \\
007050100-07 &   51.221941 &    10.356815 &   FP \\
007050100-08 &   51.223079 &    10.829037 &   FP \\
007052048-01 &    0.655534 &     9.321722 &   FP \\
007060330-01 &   27.769799 &     9.037176 &   FP \\
007060736-01 &    1.733667 &     8.801603 &   FP \\
007091114-01 &  525.022887 &    19.837259 &   FP \\
007092127-01 &  250.184363 &     8.215517 &   FP \\
007093428-01 &    0.504386 &    15.990066 &   FP \\
007093428-02 &    0.504163 &    14.026789 &   FP \\
007093428-03 &   33.066776 &    10.550564 &   FP \\
007097723-01 &  192.183044 &    14.802262 &   FP \\
007097723-02 &  427.123441 &    11.439576 &   FP \\
007100994-01 &  549.994190 &     9.100325 &   FP \\
007102500-01 &  384.199679 &    11.828574 &   FP \\
007102500-02 &  443.965974 &     9.726885 &   FP \\
007102500-03 &  572.015414 &     8.638496 &   FP \\
007104417-01 &  472.369099 &     7.198060 &   FP \\
007104722-01 &  170.783946 &     7.701801 &   FP \\
007106205-01 &    1.149424 &    10.066327 &   FP \\
007106877-01 &    0.682469 &     7.851869 &   FP \\
007106964-01 &  465.006525 &     7.372540 &   FP \\
007107430-01 &  355.735690 &    14.002311 &   FP \\
007107430-02 &  496.253547 &    13.284613 &   FP \\
007107762-01 &    0.539715 &    11.088759 &   FP \\
007108978-01 &  529.048311 &     7.293851 &   FP \\
007109598-01 &    1.676566 &    10.587728 &   FP \\
007109598-02 &    1.676513 &    11.501974 &   FP \\
007109598-03 &    7.841318 &    11.140376 &   FP \\
007109598-04 &    8.308257 &     9.493525 &   FP \\
007109598-05 &   10.223531 &     9.041786 &   FP \\
007109598-06 &   14.657941 &    10.212206 &   FP \\
007109663-01 &  628.088851 &     7.808020 &   FP \\
007110037-01 &  634.579474 &     8.631805 &   FP \\
007115228-01 &    0.577785 &     8.436506 &   FP \\
007115228-02 &    0.577913 &     8.457234 &   FP \\
007115228-03 &  373.320973 &     8.813494 &   FP \\
007115228-04 &  130.701623 &     8.440481 &   FP \\
007115228-05 &  216.857014 &     7.998673 &   FP \\
007115249-01 &    0.566859 &     9.248501 &   FP \\
007115308-01 &    0.566809 &     8.958832 &   FP \\
007115390-01 &    0.567023 &     7.433874 &   FP \\
007115427-01 &    0.566588 &     8.438251 &   FP \\
007115499-01 &    0.566816 &     8.182756 &   FP \\
007115499-02 &   41.404174 &    10.896569 &   FP \\
007115530-01 &    0.566808 &     7.802900 &   FP \\
007115530-02 &    3.059213 &    17.402245 &   FP \\
007115530-03 &    3.719751 &    17.512320 &   FP \\
007115530-05 &   12.131336 &    15.103928 &   FP \\
007115733-01 &    0.566868 &     9.409528 &   FP \\
007115816-01 &    0.566803 &     7.373606 &   FP \\
007115842-01 &    0.566855 &     8.650766 &   FP \\
007115842-02 &  124.021277 &     7.311721 &   FP \\
007115842-03 &  338.957001 &     7.357579 &   FP \\
007115869-01 &    0.566808 &     7.784924 &   FP \\
007115879-01 &    0.566852 &     7.873018 &   FP \\
007115879-02 &   71.269433 &     9.067662 &   FP \\
007115923-01 &    0.566813 &     8.284817 &   FP \\
007116046-01 &    0.566854 &     8.044141 &   FP \\
007116046-02 &   39.212604 &     7.368885 &   FP \\
007116382-01 &    0.566940 &     8.904486 &   FP \\
007116382-02 &    0.566880 &     9.530965 &   FP \\
007116670-01 &    0.566713 &     8.768252 &   FP \\
007116670-02 &   41.400978 &    11.158034 &   FP \\
007116719-01 &    0.566745 &     7.703464 &   FP \\
007117293-01 &  612.714299 &    14.137410 &   FP \\
007117293-02 &  428.736913 &    15.349071 &   FP \\
007117293-03 &  227.494466 &    12.503933 &   FP \\
007117293-04 &  261.724098 &    11.522815 &   FP \\
007117293-05 &  245.146817 &    11.442008 &   FP \\
007117293-06 &  179.467093 &    10.974439 &   FP \\
007117491-01 &  394.511627 &     7.255986 &   FP \\
007117610-01 &    0.566820 &     8.328822 &   FP \\
007117679-01 &  422.640147 &     8.962870 &   FP \\
007117918-01 &  626.441431 &     7.560082 &   FP \\
007118167-01 &    0.870084 &     9.669771 &   FP \\
007118167-02 &    0.870432 &     8.214588 &   FP \\
007118394-01 &  285.748420 &     7.445233 &   FP \\
007118779-01 &  498.312268 &     8.303823 &   FP \\
007119522-01 &    1.122923 &     8.667092 &   FP \\
007122746-01 &  250.194430 &    18.462185 &   FP \\
007122746-02 &    0.594484 &     8.456288 &   FP \\
007123267-01 &  659.585240 &    14.368279 &   FP \\
007124680-01 &    0.855296 &     7.618307 &   FP \\
007125970-01 &    0.673763 &     7.814677 &   FP \\
007129306-01 &  244.371294 &     9.601604 &   FP \\
007129686-01 &  293.501340 &     9.217943 &   FP \\
007131153-01 &  469.495842 &     7.581573 &   FP \\
007131515-01 &  603.376104 &    15.884532 &   FP \\
007131515-02 &  513.667083 &    13.230611 &   FP \\
007131515-03 &  533.587042 &    16.370575 &   FP \\
007131515-04 &  474.836577 &    12.998841 &   FP \\
007131515-05 &  392.377244 &    12.808084 &   FP \\
007131515-06 &  415.468764 &    11.418253 &   FP \\
007131515-07 &  343.717936 &    10.146021 &   FP \\
007131515-08 &  244.973456 &    10.230277 &   FP \\
007131797-01 &  371.661706 &     8.852301 &   FP \\
007133807-01 &  384.761700 &    10.188563 &   FP \\
007133807-02 &  323.285472 &    10.671234 &   FP \\
007134502-01 &    2.317474 &    10.419881 &   FP \\
007134502-02 &  162.660831 &    18.798542 &   FP \\
007135042-01 &  277.637591 &    18.101719 &   FP \\
007137952-01 &    1.648794 &     9.526121 &   FP \\
007137952-02 &    0.549609 &     7.612736 &   FP \\
007138415-01 &    0.878193 &     7.600660 &   FP \\
007173839-01 &    0.781349 &     9.838181 &   FP \\
007174372-01 &    0.530875 &     9.563354 &   FP \\
007174372-02 &   52.228860 &     8.246937 &   FP \\
007174470-01 &  420.985924 &     8.428481 &   FP \\
007174505-01 &  462.601771 &    17.615313 &   FP \\
007174505-02 &  540.931192 &    15.855343 &   FP \\
007174505-03 &  437.123000 &    16.019488 &   FP \\
007174505-04 &  430.434651 &    13.317262 &   FP \\
007174505-05 &  568.560676 &    11.323840 &   FP \\
007175594-01 &  467.190870 &     8.463004 &   FP \\
007175896-01 &    1.783543 &     9.891851 &   FP \\
007175896-02 &    1.783632 &     8.563941 &   FP \\
007175896-03 &    1.783063 &     7.352146 &   FP \\
007175896-04 &  191.930165 &     7.962445 &   FP \\
007175943-01 &    1.342213 &     9.464188 &   FP \\
007176080-01 &    0.507010 &   225.362915 &   FP \\
007176268-01 &    0.813310 &     8.173912 &   FP \\
007176268-02 &  137.528616 &    13.229603 &   FP \\
007176268-03 &  114.449285 &    11.639770 &   FP \\
007176268-04 &  166.156768 &     9.820931 &   FP \\
007176268-06 &   75.880056 &     9.415688 &   FP \\
007176268-07 &   66.835754 &     8.124437 &   FP \\
007176268-08 &   86.339082 &     7.924371 &   FP \\
007176375-01 &  552.416163 &    14.930920 &   FP \\
007177517-01 &  620.872802 &    12.563625 &   FP \\
007177980-01 &  513.662140 &     9.149402 &   FP \\
007178061-01 &  462.124069 &     7.442973 &   FP \\
007180403-01 &  315.407751 &     7.550053 &   FP \\
007180634-01 &  379.753839 &     7.195644 &   FP \\
007184552-01 &  467.476621 &     8.674091 &   FP \\
007184552-02 &  468.301550 &     8.639580 &   FP \\
007185134-01 &  642.480275 &    14.210013 &   FP \\
007185607-01 &  662.547737 &     7.841566 &   FP \\
007185712-01 &  511.860924 &     7.149801 &   FP \\
007186098-01 &    1.337666 &     7.428039 &   FP \\
007186098-02 &  302.178296 &    19.222084 &   FP \\
007186098-03 &  190.496094 &    10.933517 &   FP \\
007186436-01 &  527.395212 &     9.622055 &   FP \\
007186446-01 &  534.310519 &    15.211547 &   FP \\
007186446-02 &  565.086629 &    10.501092 &   FP \\
007186446-03 &  327.985038 &    10.007784 &   FP \\
007186446-04 &  521.292629 &     8.629024 &   FP \\
007188204-01 &  579.708593 &    15.288327 &   FP \\
007188204-02 &  493.824700 &    13.328671 &   FP \\
007188204-03 &  355.324777 &    11.555825 &   FP \\
007188204-04 &  366.642029 &    15.023655 &   FP \\
007188204-05 &  280.520205 &    14.392946 &   FP \\
007188204-06 &  693.541783 &    12.561016 &   FP \\
007188204-07 &  464.885843 &    11.657326 &   FP \\
007191311-01 &  622.280872 &    13.495672 &   FP \\
007191311-02 &  432.189391 &    10.743665 &   FP \\
007191311-03 &  370.790800 &    10.758615 &   FP \\
007191311-04 &  528.255204 &    11.023297 &   FP \\
007191945-01 &  110.537468 &     7.314662 &   FP \\
007191982-01 &  387.063078 &     7.421135 &   FP \\
007192207-01 &  380.111519 &     7.551336 &   FP \\
007198102-01 &    0.566725 &     7.256692 &   FP \\
007198734-01 &    0.564037 &     8.966496 &   FP \\
007198769-01 &    0.566907 &     9.398287 &   FP \\
007198817-01 &    0.566749 &     8.758089 &   FP \\
007198817-02 &  122.762476 &    12.920039 &   FP \\
007198817-03 &  376.932910 &    10.046886 &   FP \\
007198817-04 &  101.892402 &     9.004056 &   FP \\
007198817-06 &   94.236506 &     8.494815 &   FP \\
007198817-07 &   81.913886 &     7.126772 &   FP \\
007198834-01 &    0.558849 &     7.950981 &   FP \\
007198846-01 &    0.566686 &     8.635126 &   FP \\
007198881-01 &    0.566396 &   301.115143 &   FP \\
007198881-02 &    0.566165 &    18.802393 &   FP \\
007198906-01 &    0.566195 &    37.401897 &   FP \\
007198906-02 &    0.567127 &    13.653823 &   FP \\
007198925-01 &    1.131856 &   220.697205 &   FP \\
007198925-02 &    1.132604 &   232.276217 &   FP \\
007198941-01 &    0.566720 &     8.560157 &   FP \\
007198941-02 &    0.566771 &     8.287411 &   FP \\
007198959-01 &    0.568468 &    28.261665 &   FP \\
007198959-02 &    0.568690 &     9.200780 &   FP \\
007199002-01 &    0.566666 &    14.564670 &   FP \\
007199010-01 &    0.566887 &   133.957855 &   FP \\
007199010-02 &    0.566798 &    15.235534 &   FP \\
007199010-03 &    0.566679 &     7.754196 &   FP \\
007199013-01 &    0.567174 &   884.245300 &   FP \\
007199036-01 &    0.566673 &   601.830933 &   FP \\
007199037-01 &    0.566755 &    18.855959 &   FP \\
007199058-01 &    0.558780 &     7.700555 &   FP \\
007199058-02 &    2.077659 &    13.886118 &   FP \\
007199058-03 &    3.538096 &    13.702019 &   FP \\
007199058-04 &    7.433110 &    11.244446 &   FP \\
007199058-05 &    8.374120 &    12.144888 &   FP \\
007199087-01 &    0.566835 &    12.160015 &   FP \\
007199087-02 &    0.566834 &    10.146002 &   FP \\
007199168-01 &    0.566290 &    13.292160 &   FP \\
007199203-01 &    0.566817 &     8.861193 &   FP \\
007199225-01 &    0.566672 &     7.841623 &   FP \\
007199225-02 &  115.701089 &     8.667329 &   FP \\
007199225-03 &  114.742752 &     8.914481 &   FP \\
007199225-04 &   40.025108 &     8.236525 &   FP \\
007199225-05 &   44.376052 &     8.622842 &   FP \\
007199225-06 &   54.551488 &     7.689270 &   FP \\
007199235-01 &    0.566732 &     8.260383 &   FP \\
007199240-01 &    0.566786 &     7.697840 &   FP \\
007199272-01 &    0.566750 &    10.952012 &   FP \\
007199272-02 &  324.777142 &     9.710379 &   FP \\
007199272-03 &   99.766969 &     8.214200 &   FP \\
007199906-01 &    0.566611 &     7.569942 &   FP \\
007199917-01 &    0.566751 &     8.901563 &   FP \\
007199917-02 &   83.921372 &     8.002674 &   FP \\
007200001-01 &    0.566851 &     8.991216 &   FP \\
007200012-01 &    0.566811 &     8.072455 &   FP \\
007200013-01 &    0.566870 &    10.922707 &   FP \\
007200013-02 &   24.181527 &    10.447515 &   FP \\
007200013-03 &   26.741655 &    12.396634 &   FP \\
007200013-04 &    7.618582 &    13.059565 &   FP \\
007200269-01 &    0.566863 &     8.340741 &   FP \\
007200282-01 &  356.879107 &    48.372620 &   FP \\
007200303-01 &    0.566853 &     7.654119 &   FP \\
007202845-01 &  511.212253 &     7.315640 &   FP \\
007204237-01 &    0.786309 &     8.578868 &   FP \\
007204722-01 &   36.464616 &    10.897490 &   FP \\
007205313-01 &  338.342379 &    12.668800 &   FP \\
007206808-01 &    3.831018 &     7.396326 &   FP \\
007206808-02 &  146.054342 &     7.453735 &   FP \\
007207129-01 &  402.224842 &    24.635754 &   FP \\
007207129-02 &  310.431343 &    18.138125 &   FP \\
007207129-03 &  526.745717 &    21.368950 &   FP \\
007207129-04 &  599.731797 &    16.360368 &   FP \\
007207884-01 &  301.754573 &     7.604777 &   FP \\
007210961-01 &  437.594705 &     9.565442 &   FP \\
007211157-01 &  349.551390 &    19.724854 &   FP \\
007211257-01 &  643.292081 &     7.154554 &   FP \\
007211354-01 &  407.774446 &     9.631284 &   FP \\
007211467-01 &  345.278511 &     7.833952 &   FP \\
007211759-01 &   49.343948 &   104.798248 &   FP \\
007211759-02 &  387.465716 &    28.079438 &   FP \\
007211759-03 &   64.551091 &    21.635947 &   FP \\
007211759-04 &  197.590283 &    44.153913 &   FP \\
007211759-05 &  181.876165 &    23.631462 &   FP \\
007211759-06 &   31.125646 &    14.951687 &   FP \\
007211759-07 &  104.096011 &    32.732148 &   FP \\
007211759-08 &   56.078887 &    32.630382 &   FP \\
007212040-01 &    0.747316 &     9.184827 &   FP \\
007213219-01 &  401.442307 &     7.162067 &   FP \\
007215890-01 &  554.892020 &     7.823962 &   FP \\
007216690-01 &    1.606811 &     9.033472 &   FP \\
007217483-01 &    4.060854 &     8.573037 &   FP \\
007217531-01 &  605.153828 &     9.130147 &   FP \\
007218950-01 &  544.059086 &    15.114548 &   FP \\
007218950-02 &  300.235714 &     9.715826 &   FP \\
007218950-03 &  463.859420 &    12.544814 &   FP \\
007219251-01 &    3.991662 &     8.761723 &   FP \\
007219251-02 &  132.264084 &    11.563371 &   FP \\
007219251-03 &  180.020214 &    10.581715 &   FP \\
007219251-04 &  270.255491 &     9.842759 &   FP \\
007219251-05 &  177.103321 &    11.125498 &   FP \\
007219251-06 &    3.193370 &     9.166161 &   FP \\
007219502-01 &    0.535215 &     7.413330 &   FP \\
007220332-01 &  530.708837 &    18.153446 &   FP \\
007220338-01 &    2.025343 &     7.883280 &   FP \\
007221584-01 &    1.177106 &     8.575668 &   FP \\
007221584-02 &  135.662175 &     8.759279 &   FP \\
007221584-03 &  461.526769 &     7.669699 &   FP \\
007254760-01 &  339.532759 &     7.374872 &   FP \\
007257008-01 &    0.511778 &    74.520340 &   FP \\
007258645-01 &  563.306378 &     7.973412 &   FP \\
007259911-01 &    0.769559 &   399.401276 &   FP \\
007259911-02 &    0.769636 &    37.264768 &   FP \\
007264771-01 &  507.581381 &     7.913216 &   FP \\
007264976-01 &  390.975211 &    21.387857 &   FP \\
007264976-02 &  384.233132 &    17.448797 &   FP \\
007264976-03 &  588.662228 &    17.840463 &   FP \\
007264976-05 &  383.174084 &    17.121721 &   FP \\
007264976-06 &  456.955349 &    14.742135 &   FP \\
007264976-07 &  390.539821 &    12.878759 &   FP \\
007265427-01 &    4.016108 &     8.314507 &   FP \\
007265427-02 &    1.720987 &     7.725562 &   FP \\
007266339-01 &  432.593180 &     8.856845 &   FP \\
007266428-01 &  531.336353 &    19.279276 &   FP \\
007266428-02 &  316.530687 &    17.105168 &   FP \\
007266428-03 &  333.706322 &    13.015524 &   FP \\
007266428-04 &  327.614121 &    14.410233 &   FP \\
007266428-05 &  418.093317 &    13.480298 &   FP \\
007266428-06 &  334.072372 &    14.195164 &   FP \\
007266428-07 &  537.300460 &    12.053030 &   FP \\
007267119-01 &  459.118826 &     7.331432 &   FP \\
007268500-01 &    3.356557 &     9.057784 &   FP \\
007268500-02 &  408.670697 &    10.553224 &   FP \\
007269926-01 &    1.234965 &     7.542764 &   FP \\
007270711-01 &  439.409246 &     7.586815 &   FP \\
007271007-01 &    4.960031 &     7.660180 &   FP \\
007271007-02 &    2.478134 &     8.759211 &   FP \\
007271007-03 &    1.985091 &     9.735825 &   FP \\
007271007-04 &   95.460063 &    11.434799 &   FP \\
007271007-05 &   69.139533 &     7.836352 &   FP \\
007271892-01 &    0.578235 &     8.692058 &   FP \\
007273984-01 &  319.488041 &     7.681344 &   FP \\
007280687-01 &    0.566713 &    49.102638 &   FP \\
007280687-02 &   36.192222 &    13.459156 &   FP \\
007280785-01 &    0.566843 &     7.932286 &   FP \\
007280944-01 &    0.566702 &     7.775835 &   FP \\
007281468-01 &    0.566843 &     8.024592 &   FP \\
007281503-01 &    0.566729 &     7.604334 &   FP \\
007281615-01 &    0.566808 &     8.535063 &   FP \\
007281615-02 &   19.350648 &    12.197232 &   FP \\
007281615-03 &   38.635351 &    12.210378 &   FP \\
007281644-01 &    0.566808 &     8.021721 &   FP \\
007281664-01 &    0.566807 &     9.429478 &   FP \\
007281838-01 &    0.566742 &     9.229686 &   FP \\
007281838-02 &   56.046958 &     7.380511 &   FP \\
007281856-01 &    0.566832 &     8.963452 &   FP \\
007281947-01 &    0.566818 &     8.571547 &   FP \\
007281951-01 &    0.566725 &     9.371046 &   FP \\
007281979-01 &    0.566873 &     8.867951 &   FP \\
007282028-01 &    0.566815 &     8.062180 &   FP \\
007282085-01 &    0.566845 &     7.740247 &   FP \\
007282194-01 &    0.566839 &     7.978752 &   FP \\
007282265-01 &    1.121349 &    63.571728 &   FP \\
007282265-02 &    1.122280 &    36.773999 &   FP \\
007282890-01 &  545.342892 &     7.241801 &   FP \\
007283604-01 &    6.008262 &     9.743147 &   FP \\
007283604-02 &  247.060863 &     8.217905 &   FP \\
007283604-03 &  260.286286 &     8.391722 &   FP \\
007284308-01 &  279.296083 &     7.219581 &   FP \\
007284574-01 &  348.753376 &     7.899320 &   FP \\
007284859-01 &  367.788830 &    10.585823 &   FP \\
007285556-01 &  416.415941 &     7.414121 &   FP \\
007286137-01 &    2.355164 &     9.020958 &   FP \\
007286137-02 &    6.514815 &    24.479881 &   FP \\
007286137-03 &    8.127155 &    18.769512 &   FP \\
007287118-01 &    0.877538 &     9.374150 &   FP \\
007287118-02 &    1.406028 &     8.834788 &   FP \\
007287162-01 &    0.621469 &     7.848015 &   FP \\
007287328-01 &    0.759242 &     9.886846 &   FP \\
007287328-02 &    0.759261 &     9.054194 &   FP \\
007287328-03 &    0.759362 &     7.487787 &   FP \\
007287592-01 &    1.316077 &     8.014593 &   FP \\
007289068-01 &    0.998225 &     8.175419 &   FP \\
007289104-01 &  436.182474 &     7.832474 &   FP \\
007289158-01 &    0.536178 &     9.918565 &   FP \\
007289158-02 &  322.601855 &     7.913722 &   FP \\
007292380-01 &  468.937111 &     8.061570 &   FP \\
007292582-01 &  348.327580 &   103.315842 &   FP \\
007292582-02 &  273.435869 &    43.926339 &   FP \\
007292582-03 &  291.804859 &    32.781498 &   FP \\
007292626-01 &  180.254851 &  1099.031738 &   FP \\
007292626-02 &  471.517625 &    99.864779 &   FP \\
007292935-01 &    2.275507 &    10.709434 &   FP \\
007292935-02 &    1.137996 &     8.590687 &   FP \\
007293927-01 &    0.970678 &    18.167805 &   FP \\
007294135-01 &    0.574503 &    20.036783 &   FP \\
007294135-02 &    0.574513 &    18.490806 &   FP \\
007294135-03 &    0.574514 &    20.617365 &   FP \\
007294265-01 &  535.623926 &    10.732886 &   FP \\
007294598-01 &    0.741129 &    11.431094 &   FP \\
007294702-01 &  507.999231 &     7.455856 &   FP \\
007294867-01 &  525.122681 &    23.592825 &   FP \\
007294867-02 &  405.123796 &    16.732408 &   FP \\
007294867-03 &    1.033445 &    10.859952 &   FP \\
007295372-01 &    0.535706 &    12.738886 &   FP \\
007295508-01 &  678.724218 &     8.680639 &   FP \\
007295508-02 &  678.936928 &    10.049465 &   FP \\
007295555-01 &  382.708919 &    14.160933 &   FP \\
007299869-01 &    0.851674 &     8.574100 &   FP \\
007299891-01 &    0.851705 &     7.438156 &   FP \\
007299905-01 &  473.849330 &    12.133250 &   FP \\
007299911-01 &    0.541806 &     7.334290 &   FP \\
007300387-01 &    3.237934 &    10.042347 &   FP \\
007300387-02 &    3.237748 &    11.588807 &   FP \\
007300623-01 &    0.833026 &     8.200179 &   FP \\
007300623-02 &    0.832808 &     8.923706 &   FP \\
007301014-01 &    2.583293 &     8.076797 &   FP \\
007301014-02 &   53.445156 &     9.291331 &   FP \\
007301014-03 &  101.530081 &     8.958160 &   FP \\
007301640-01 &    1.336184 &     9.093312 &   FP \\
007302972-01 &    0.614302 &     9.071185 &   FP \\
007335509-01 &  343.126266 &     8.158942 &   FP \\
007336170-01 &  646.240813 &     7.767957 &   FP \\
007337156-01 &  459.486188 &     7.125259 &   FP \\
007338125-01 &    0.956615 &     9.543661 &   FP \\
007338125-02 &    5.606346 &    11.934368 &   FP \\
007338125-03 &    5.621153 &    11.687692 &   FP \\
007338125-04 &    5.663041 &    17.230168 &   FP \\
007338125-05 &   12.313496 &    16.205097 &   FP \\
007338125-06 &    4.832340 &    14.114026 &   FP \\
007338125-07 &    8.467245 &    18.901443 &   FP \\
007338125-08 &   12.998682 &    14.542460 &   FP \\
007339343-01 &  363.159168 &    18.265623 &   FP \\
007339343-02 &  221.994404 &    14.354812 &   FP \\
007339343-03 &  223.514753 &    16.150004 &   FP \\
007339343-04 &  422.392566 &    13.322087 &   FP \\
007339348-01 &   79.847080 &    22.717291 &   FP \\
007339348-02 &  398.363235 &    16.657402 &   FP \\
007339348-03 &  364.422946 &    16.504995 &   FP \\
007339348-04 &  191.062257 &    20.828498 &   FP \\
007339348-05 &  166.427622 &    17.549048 &   FP \\
007339348-06 &  109.500608 &    18.326276 &   FP \\
007339348-07 &   42.646365 &    17.205513 &   FP \\
007340454-01 &  432.826860 &     7.686879 &   FP \\
007341746-01 &  105.063201 &     7.725519 &   PC \\
007345363-01 &  428.171587 &    19.413456 &   FP \\
007345363-02 &  561.504440 &    31.254952 &   FP \\
007345363-03 &  414.268715 &    22.171358 &   FP \\
007345363-04 &  469.003160 &    21.398047 &   FP \\
007345363-05 &  264.406919 &    19.697350 &   FP \\
007347292-01 &  577.936804 &    13.540260 &   FP \\
007347292-02 &  258.306340 &    13.954529 &   FP \\
007347292-03 &  297.760755 &    11.327926 &   FP \\
007347797-01 &  386.368199 &    11.738956 &   FP \\
007348667-01 &  575.451195 &    12.933033 &   FP \\
007348667-02 &  506.645910 &    12.271492 &   FP \\
007348667-03 &  354.864803 &    11.127131 &   FP \\
007350342-01 &  550.611066 &     7.308452 &   FP \\
007350496-01 &  322.330400 &    16.188145 &   FP \\
007350496-02 &  230.356173 &    14.532428 &   FP \\
007350496-03 &  409.105800 &    13.700632 &   FP \\
007350496-04 &  472.706298 &    10.773845 &   FP \\
007350496-05 &  431.710061 &    13.003267 &   FP \\
007351428-01 &  501.898027 &    11.033838 &   FP \\
007351433-01 &    0.555194 &     9.888508 &   FP \\
007351588-01 &  459.039044 &     8.437863 &   FP \\
007352425-01 &    0.639668 &    11.998896 &   FP \\
007352425-02 &    0.639670 &     7.614018 &   FP \\
007352776-01 &    1.749246 &     8.212877 &   FP \\
007358074-01 &  344.463955 &     8.113042 &   FP \\
007358074-02 &  338.277586 &    12.191400 &   FP \\
007358074-03 &  337.025746 &     8.393818 &   FP \\
007358074-04 &  331.017833 &     7.563385 &   FP \\
007358074-05 &  572.758534 &     7.545768 &   FP \\
007362355-01 &    0.566842 &     7.588116 &   FP \\
007362364-01 &    0.566822 &    10.023105 &   FP \\
007362364-02 &   17.204273 &    14.367399 &   FP \\
007362364-03 &   19.581310 &    13.796662 &   FP \\
007362364-04 &   36.379909 &    11.942818 &   FP \\
007362391-01 &    0.566810 &    10.413592 &   FP \\
007362420-01 &    0.566855 &     8.381290 &   FP \\
007362434-01 &    0.566843 &     7.926400 &   FP \\
007362501-01 &    0.566854 &     9.530512 &   FP \\
007362501-02 &  543.609876 &    11.669315 &   FP \\
007362501-03 &  441.031569 &     9.790027 &   FP \\
007362573-01 &    0.566816 &     8.118525 &   FP \\
007362579-01 &    0.566794 &     8.965403 &   FP \\
007362579-02 &    8.128894 &    18.728064 &   FP \\
007362579-03 &    6.537023 &    12.417686 &   FP \\
007362579-04 &    3.536402 &    14.698613 &   FP \\
007362579-05 &    3.660459 &    14.304280 &   FP \\
007362579-06 &   10.290999 &    10.726572 &   FP \\
007362579-07 &    3.462451 &    14.129183 &   FP \\
007362587-01 &    0.566817 &    11.519783 &   FP \\
007362587-02 &   27.857779 &    10.422332 &   FP \\
007362587-03 &   47.303780 &     8.839886 &   FP \\
007363422-01 &  334.880197 &     9.442118 &   FP \\
007363468-01 &  532.693088 &     9.964508 &   FP \\
007363468-02 &  437.077228 &    14.013830 &   FP \\
007363570-01 &    1.699536 &     7.219463 &   FP \\
007363684-01 &    0.728319 &    12.128485 &   FP \\
007363829-01 &  363.508666 &    31.665394 &   FP \\
007363829-02 &  321.828004 &    50.129336 &   FP \\
007364845-01 &    2.081592 &     7.334885 &   FP \\
007364979-01 &  350.986257 &    11.183471 &   FP \\
007365138-01 &  498.268259 &     7.371400 &   FP \\
007365895-01 &  614.467420 &    11.276779 &   FP \\
007366895-01 &  267.376178 &     8.337922 &   FP \\
007367559-01 &  566.681691 &    23.411272 &   FP \\
007367559-02 &  338.267274 &    18.864770 &   FP \\
007367559-03 &  580.595874 &    19.252474 &   FP \\
007367835-01 &  684.612109 &     7.393966 &   FP \\
007368590-01 &    2.282205 &     9.524185 &   FP \\
007368621-01 &  376.301565 &    11.525909 &   FP \\
007368621-02 &  378.552044 &    14.831672 &   FP \\
007368621-03 &  258.947501 &    13.836324 &   FP \\
007368960-01 &    1.085376 &    14.333571 &   FP \\
007368999-01 &    0.924232 &    10.355403 &   FP \\
007368999-02 &  320.543253 &    18.369457 &   FP \\
007368999-03 &   60.447091 &    16.435878 &   FP \\
007368999-04 &   76.243743 &    12.184387 &   FP \\
007369224-01 &  508.205078 &    16.326220 &   FP \\
007369224-02 &  331.501245 &    24.131526 &   FP \\
007369224-04 &  556.827226 &    13.608391 &   FP \\
007369224-05 &  488.200353 &    12.212141 &   FP \\
007369224-06 &  534.558438 &    16.099787 &   FP \\
007369294-01 &  522.715940 &     7.253623 &   FP \\
007369836-01 &  438.417524 &     7.323306 &   FP \\
007372915-01 &  528.302193 &     7.858244 &   FP \\
007373687-01 &  306.244608 &    37.352341 &   FP \\
007373687-02 &  365.462359 &    16.075179 &   FP \\
007373687-03 &  359.290721 &    10.987484 &   FP \\
007373687-04 &  411.729423 &    10.792757 &   FP \\
007374160-01 &  325.303175 &     7.958303 &   FP \\
007374160-02 &    0.595014 &     7.609812 &   FP \\
007374601-01 &    4.231724 &     7.745001 &   FP \\
007375585-01 &  612.700606 &     7.687809 &   FP \\
007377150-01 &  422.084424 &     8.891743 &   FP \\
007377946-01 &  491.714115 &    21.316668 &   FP \\
007377946-02 &  389.829473 &    17.689564 &   FP \\
007377946-03 &  359.231538 &    15.528496 &   FP \\
007377946-04 &  392.528665 &    14.593534 &   FP \\
007378071-01 &  593.537239 &     8.505001 &   FP \\
007379646-01 &    0.788470 &     9.212611 &   FP \\
007379646-02 &  166.403577 &     8.099258 &   FP \\
007379646-03 &  148.077929 &     7.525858 &   FP \\
007381180-01 &  386.493704 &    11.030634 &   FP \\
007381180-02 &  484.199634 &    11.259178 &   FP \\
007381335-01 &  470.543938 &     7.680490 &   FP \\
007383840-01 &  526.325516 &     9.619893 &   FP \\
007384508-01 &  282.475962 &     9.914214 &   FP \\
007384508-02 &  658.469917 &     9.125909 &   FP \\
007384508-03 &  491.462742 &     9.236651 &   FP \\
007384711-01 &    1.303899 &     8.093540 &   FP \\
007384711-02 &    1.303951 &     7.495380 &   FP \\
007386431-01 &    0.679327 &    10.813416 &   FP \\
007386431-02 &    0.679322 &     9.892255 &   FP \\
007386431-03 &  309.617759 &     8.134657 &   FP \\
007386431-04 &  273.193190 &     9.850287 &   FP \\
007418359-01 &  525.399860 &    38.357513 &   FP \\
007418359-02 &  389.121775 &   882.011492 &   FP \\
007418359-03 &  349.722752 &    41.070584 &   FP \\
007418766-01 &  522.772310 &    41.980434 &   FP \\
007419067-01 &   24.564922 &     7.543330 &   FP \\
007419157-01 &  526.104285 &     7.876646 &   FP \\
007420545-01 &  343.620377 &    12.375077 &   FP \\
007420545-02 &  552.263306 &    12.271828 &   FP \\
007420545-03 &  415.725652 &    16.190832 &   FP \\
007427957-01 &    3.169171 &     7.156745 &   FP \\
007428489-01 &    2.192067 &    10.387531 &   FP \\
007428489-02 &    2.193946 &     7.316077 &   FP \\
007428939-01 &  265.653654 &     9.523060 &   FP \\
007430659-01 &  479.832985 &     8.203123 &   FP \\
007430713-01 &  675.287039 &    14.104321 &   FP \\
007430757-01 &    5.170791 &     7.263548 &   FP \\
007431659-01 &    1.049704 &    86.537033 &   FP \\
007431838-01 &    1.215152 &    10.883136 &   FP \\
007431838-02 &    0.867464 &     9.855027 &   FP \\
007431838-03 &   17.447875 &    10.640124 &   FP \\
007431838-04 &   91.142212 &     9.300500 &   FP \\
007431838-05 &    8.190070 &     9.476009 &   FP \\
007431887-01 &    1.035447 &     7.431852 &   FP \\
007431887-02 &  439.058930 &    14.765121 &   FP \\
007431887-03 &  483.516248 &     8.719428 &   FP \\
007431887-04 &  105.243811 &     7.999451 &   FP \\
007432354-01 &  594.361181 &     8.203584 &   FP \\
007432354-02 &  272.381574 &    22.043926 &   FP \\
007432378-01 &  354.124522 &    10.778437 &   FP \\
007432378-02 &  564.140527 &    11.892277 &   FP \\
007432378-04 &  350.605667 &    11.254596 &   FP \\
007432476-01 &    0.816700 &    87.134026 &   FP \\
007433177-01 &  407.300166 &    17.201803 &   FP \\
007433457-01 &  439.569201 &    15.046837 &   FP \\
007433457-02 &  454.849548 &    10.758439 &   FP \\
007434110-01 &  392.730636 &    12.404347 &   FP \\
007434110-02 &  314.179065 &    11.004405 &   FP \\
007434110-03 &    1.605762 &     9.209856 &   FP \\
007434110-04 &  279.925658 &    10.695671 &   FP \\
007434110-05 &  572.024083 &    12.488404 &   FP \\
007434110-06 &  311.761755 &    10.526852 &   FP \\
007434353-01 &  641.168853 &     8.452554 &   FP \\
007434470-01 &    0.635586 &     7.257316 &   FP \\
007434470-02 &   22.285003 &    12.731400 &   FP \\
007434470-03 &   31.280732 &    11.641479 &   FP \\
007434470-04 &   52.156301 &     9.403679 &   FP \\
007434470-06 &   41.088470 &     9.120594 &   FP \\
007434470-07 &   66.720071 &     8.869825 &   FP \\
007434470-08 &   13.356123 &     9.648122 &   FP \\
007435804-01 &  471.677286 &     7.450682 &   FP \\
007439060-01 &    1.021404 &     8.738485 &   FP \\
007439240-01 &    1.575507 &     9.369699 &   FP \\
007440201-01 &  693.225441 &     7.560825 &   FP \\
007445605-01 &    1.075373 &     8.716158 &   FP \\
007446313-01 &  523.159767 &     7.247553 &   FP \\
007446357-01 &  505.212960 &    57.674099 &   FP \\
007446357-02 &  443.144245 &    56.635770 &   FP \\
007446357-03 &  242.641714 &    52.709726 &   FP \\
007446357-04 &  430.802766 &    51.498331 &   FP \\
007446357-05 &  541.428039 &    42.043092 &   FP \\
007446357-06 &  376.399798 &    40.328640 &   FP \\
007446357-07 &  510.383576 &    36.801932 &   FP \\
007446357-08 &  257.115485 &    34.216136 &   FP \\
007448051-01 &   95.994960 &    33.268585 &   FP \\
007448051-02 &   96.158572 &    20.763638 &   FP \\
007448051-03 &  385.553251 &    20.225900 &   FP \\
007448051-04 &  116.818150 &    19.236377 &   FP \\
007448051-05 &  224.915303 &    20.682126 &   FP \\
007448051-06 &  157.962701 &    15.524858 &   FP \\
007448051-07 &  213.526778 &    15.499214 &   FP \\
007448057-01 &  218.754969 &    12.051147 &   FP \\
007448057-02 &  478.476746 &    12.179845 &   FP \\
007449600-01 &  373.721773 &     9.078220 &   FP \\
007449695-01 &    0.560938 &    11.625975 &   FP \\
007450284-01 &    0.600594 &    11.495990 &   FP \\
007450284-02 &    0.600619 &     8.608624 &   FP \\
007450284-03 &   41.707420 &    12.194019 &   FP \\
007450284-04 &   28.499799 &     9.203038 &   FP \\
007454979-01 &    2.750436 &     8.964229 &   FP \\
007454979-02 &    2.750416 &     8.064910 &   FP \\
007454990-01 &    0.605508 &     7.865821 &   FP \\
007455166-01 &  303.399533 &     7.277964 &   FP \\
007455624-01 &    1.746147 &     9.825270 &   FP \\
007455624-02 &    1.745913 &     8.856339 &   FP \\
007455624-03 &    7.871735 &     9.602442 &   FP \\
007456230-01 &  365.495269 &    61.323284 &   FP \\
007456230-02 &  378.000253 &    45.326201 &   FP \\
007456441-01 &    1.921031 &    10.173424 &   FP \\
007456455-01 &    0.519982 &     8.792171 &   FP \\
007456455-02 &   55.100725 &    10.385024 &   FP \\
007456455-03 &   63.164210 &     9.468641 &   FP \\
007456455-04 &  215.272428 &     8.927267 &   FP \\
007456460-01 &  379.708257 &    42.708939 &   FP \\
007456460-02 &  529.374133 &    30.853582 &   FP \\
007456460-03 &  316.818765 &    28.827048 &   FP \\
007456460-04 &  509.263606 &    13.723634 &   FP \\
007457355-01 &    1.267170 &     7.646471 &   FP \\
007458355-01 &  516.538147 &     7.294454 &   FP \\
007458697-01 &    0.504500 &     9.528837 &   FP \\
007459173-01 &  486.830234 &    19.496639 &   FP \\
007459173-02 &  343.037784 &    14.176653 &   FP \\
007459173-03 &  302.160513 &    13.265290 &   FP \\
007459173-04 &  663.572037 &    11.882202 &   FP \\
007459173-05 &  567.549053 &    11.254038 &   FP \\
007459411-01 &    0.846451 &     7.833391 &   FP \\
007460709-01 &  327.297774 &     8.933400 &   FP \\
007461022-01 &    0.585028 &     8.256731 &   FP \\
007461436-01 &  362.922552 &    10.928126 &   FP \\
007461436-02 &  513.972799 &    10.416025 &   FP \\
007461436-03 &    0.962772 &     9.307406 &   FP \\
007461436-04 &  199.912191 &     8.122125 &   FP \\
007461607-01 &    0.860192 &    12.118948 &   FP \\
007461607-02 &  104.622818 &     7.781823 &   FP \\
007463044-01 &    4.551695 &     7.814303 &   FP \\
007463623-01 &    2.095697 &     9.107083 &   FP \\
007463623-02 &  293.048660 &    14.289190 &   FP \\
007463623-03 &  207.894121 &    13.713451 &   FP \\
007463623-04 &  207.941823 &    14.595807 &   FP \\
007463737-01 &    0.553267 &     7.294688 &   FP \\
007463750-01 &  428.246802 &    12.887586 &   FP \\
007463750-02 &  632.851835 &    13.204580 &   FP \\
007464417-01 &    1.949696 &     7.705460 &   FP \\
007465054-01 &  546.215776 &     7.442189 &   FP \\
007465258-01 &  369.541276 &     9.981198 &   FP \\
007465605-01 &  427.640489 &    12.368835 &   FP \\
007465605-02 &  524.457725 &    10.316927 &   FP \\
007465605-03 &  377.158577 &     9.821259 &   FP \\
007465605-04 &  360.212950 &    11.330216 &   FP \\
007465605-05 &  648.480813 &    12.951747 &   FP \\
007465605-06 &  512.718888 &    11.248703 &   FP \\
007465661-01 &    1.769463 &     8.541111 &   FP \\
007465661-02 &    7.082799 &     7.926438 &   FP \\
007465661-03 &  219.168386 &     8.882961 &   FP \\
007466053-01 &  599.518237 &    29.826990 &   FP \\
007466053-02 &  325.721875 &    20.236329 &   FP \\
007466053-03 &  548.691855 &    16.125186 &   FP \\
007466053-04 &  370.807813 &   123.475176 &   FP \\
007466832-01 &    3.548021 &     8.258210 &   FP \\
007467539-01 &    1.470707 &     8.079731 &   FP \\
007468295-01 &  548.839346 &     7.146388 &   FP \\
007468318-01 &  627.249081 &    12.336166 &   FP \\
007470082-01 &  618.436672 &     8.026582 &   FP \\
007499407-01 &    2.247159 &     9.112465 &   FP \\
007500268-01 &  198.953498 &     7.305295 &   FP \\
007501194-01 &    2.678899 &     8.390271 &   FP \\
007501194-02 &    1.339398 &     9.354875 &   FP \\
007501194-03 &   81.209354 &     8.208198 &   FP \\
007501194-05 &  280.041828 &     7.559517 &   FP \\
007501259-01 &    0.892911 &     7.780918 &   FP \\
007501913-01 &  430.298947 &     7.116650 &   FP \\
007503995-01 &  496.528220 &     7.399493 &   FP \\
007504954-01 &  317.544447 &     7.432354 &   FP \\
007505110-01 &  272.858552 &    15.970709 &   FP \\
007505113-01 &  465.599017 &     8.978846 &   FP \\
007505345-01 &    0.947571 &    64.350647 &   FP \\
007505345-02 &    0.947284 &    92.674051 &   FP \\
007505644-01 &    0.816540 &    10.964975 &   FP \\
007505644-02 &    0.816736 &    19.917733 &   FP \\
007505674-01 &    0.799713 &     8.771902 &   FP \\
007505674-03 &   32.453248 &     9.676206 &   FP \\
007505674-04 &  164.333436 &     9.859148 &   FP \\
007505674-05 &   36.273853 &     8.773049 &   FP \\
007505674-06 &   85.424990 &     8.612943 &   FP \\
007505674-07 &   29.676538 &     8.556081 &   FP \\
007505674-09 &   14.601530 &     8.342784 &   FP \\
007505674-10 &   52.039721 &     8.681073 &   FP \\
007506027-01 &  558.315736 &    12.554176 &   FP \\
007506476-01 &  456.569691 &     8.553132 &   FP \\
007509281-01 &  490.331196 &    13.631382 &   FP \\
007509281-03 &  386.568147 &    10.907590 &   FP \\
007509281-04 &  330.077119 &    10.956811 &   FP \\
007509496-01 &  434.158963 &    10.979162 &   FP \\
007509496-02 &  432.823486 &    11.501306 &   FP \\
007509897-01 &  498.112021 &     7.329302 &   FP \\
007510237-01 &  365.873313 &     7.613584 &   FP \\
007512130-01 &    3.738862 &     7.697692 &   FP \\
007513516-01 &  385.201776 &     9.788718 &   FP \\
007513516-03 &  645.139200 &     7.382533 &   FP \\
007514694-01 &  520.141989 &     8.343461 &   FP \\
007515308-01 &  452.035328 &     9.827196 &   FP \\
007516351-01 &  365.899764 &     7.113108 &   FP \\
007516781-01 &    4.158970 &     9.867457 &   FP \\
007516781-02 &  129.138239 &     9.983769 &   FP \\
007516781-03 &  165.069463 &    10.187167 &   FP \\
007518797-01 &    1.303931 &     8.069525 &   FP \\
007518797-02 &   78.958776 &     8.808040 &   FP \\
007518797-03 &   78.331254 &     8.377272 &   FP \\
007518797-04 &  139.393928 &     8.770621 &   FP \\
007518797-05 &   81.536752 &     8.576786 &   FP \\
007518797-06 &   87.645498 &     8.194820 &   FP \\
007522507-01 &  257.566562 &     8.721016 &   FP \\
007522662-01 &  376.987446 &    11.630886 &   FP \\
007523785-01 &  371.855562 &    13.002851 &   FP \\
007523960-01 &  334.101193 &    28.015480 &   FP \\
007523960-02 &  369.227159 &    11.581442 &   FP \\
007524531-01 &  531.306890 &     9.018370 &   FP \\
007528909-01 &  363.075397 &     7.437715 &   FP \\
007529052-01 &  346.366763 &     8.399772 &   FP \\
007530366-01 &  478.529838 &    14.689990 &   FP \\
007530366-02 &  586.217855 &    12.725861 &   FP \\
007530366-03 &  620.891081 &    19.935913 &   FP \\
007530366-04 &  586.282687 &    13.873615 &   FP \\
007531327-01 &  291.906636 &    14.206353 &   FP \\
007531327-02 &  550.947932 &    14.164483 &   FP \\
007532435-01 &  569.312680 &    26.189791 &   FP \\
007532880-01 &  453.301238 &    22.961624 &   FP \\
007532880-02 &  343.934982 &    17.344391 &   FP \\
007532891-01 &    1.736922 &     9.528034 &   FP \\
007532891-02 &  259.548239 &     9.753412 &   FP \\
007533340-01 &  457.268192 &    97.424461 &   FP \\
007533694-01 &    0.605749 &     8.423393 &   FP \\
007533711-01 &  460.373310 &     7.555357 &   FP \\
007533995-01 &    0.594370 &     8.197342 &   FP \\
007533995-02 &  348.367792 &     7.773787 &   FP \\
007537808-01 &  504.119421 &    16.720768 &   FP \\
007537808-02 &  450.904244 &    11.285331 &   FP \\
007537808-03 &    0.676426 &    10.855801 &   FP \\
007538124-01 &  392.048948 &     7.329520 &   FP \\
007538367-01 &  425.725417 &    11.366242 &   FP \\
007538818-01 &  648.062559 &     8.482940 &   FP \\
007538950-01 &    1.259916 &     7.983833 &   FP \\
007539346-01 &  415.282951 &     9.002576 &   FP \\
007540495-01 &  372.212648 &     8.723269 &   FP \\
007540876-01 &  411.041854 &     9.411319 &   FP \\
007540926-01 &  659.694432 &     9.225369 &   FP \\
007540926-02 &  310.217752 &    23.784991 &   FP \\
007541659-01 &    1.106951 &     8.080286 &   FP \\
007541659-02 &  170.849125 &     7.154309 &   FP \\
007544597-01 &  388.274143 &    23.402767 &   FP \\
007544597-02 &  382.432734 &    10.906095 &   FP \\
007544597-03 &  380.585330 &    10.144902 &   FP \\
007544597-04 &  362.479276 &     8.087255 &   FP \\
007546789-01 &  305.310133 &     8.565906 &   FP \\
007547306-01 &    1.692807 &    11.239969 &   FP \\
007547306-02 &    1.693171 &     8.100269 &   FP \\
007547477-01 &  279.534998 &     7.146887 &   FP \\
007547573-01 &    0.739367 &     9.259653 &   FP \\
007547573-02 &  176.425749 &     7.536738 &   FP \\
007548479-01 &    0.541422 &     8.413385 &   FP \\
007548479-02 &    0.541421 &     7.565270 &   FP \\
007549852-01 &    0.816879 &    17.534975 &   FP \\
007549852-02 &    0.562268 &    17.267062 &   FP \\
007549852-03 &    0.562267 &    14.818852 &   FP \\
007549852-04 &    0.562264 &    12.433295 &   FP \\
007551589-01 &    0.836517 &     8.017351 &   FP \\
007551637-01 &    1.082915 &     7.517767 &   FP \\
007551695-01 &  585.056496 &    13.433643 &   FP \\
007551695-02 &  461.613784 &    15.681316 &   FP \\
007551695-03 &  458.554550 &    15.931598 &   FP \\
007551695-04 &  312.245698 &    15.150376 &   FP \\
007551695-06 &  576.544411 &    12.906260 &   FP \\
007551993-01 &    0.643588 &     9.567189 &   FP \\
007551993-02 &  241.540043 &     7.470854 &   FP \\
007552265-01 &    3.256824 &     8.548325 &   FP \\
007552265-02 &   52.053372 &     7.600013 &   FP \\
007553235-01 &    0.788533 &    10.069929 &   FP \\
007553237-01 &    0.564968 &     8.819023 &   FP \\
007553237-02 &  115.762085 &     8.047986 &   FP \\
007553237-03 &  355.353945 &     7.928095 &   FP \\
007581697-01 &  486.721867 &    43.587730 &   FP \\
007581697-02 &  238.122940 &    24.776342 &   FP \\
007581697-03 &  363.011146 &    19.648047 &   FP \\
007582143-01 &  369.349197 &     7.215968 &   FP \\
007583208-01 &    0.606351 &     7.347578 &   FP \\
007583208-02 &  363.827369 &     7.207969 &   FP \\
007583437-01 &    0.522125 &     8.209146 &   FP \\
007583939-01 &    1.443689 &     7.545706 &   FP \\
007585445-01 &    0.539586 &    10.280127 &   FP \\
007585445-02 &    0.887888 &     9.122205 &   FP \\
007585445-03 &   39.795525 &     8.602197 &   FP \\
007590964-01 &  294.241769 &     8.950057 &   FP \\
007591386-01 &  508.558892 &    10.005980 &   FP \\
007592038-01 &    5.863781 &     8.121046 &   FP \\
007592133-01 &  293.609957 &    15.281074 &   FP \\
007592133-03 &  309.918102 &    15.859006 &   FP \\
007592133-04 &  434.243992 &    14.783265 &   FP \\
007592133-06 &  581.236876 &    11.453358 &   FP \\
007592133-07 &  522.620829 &    12.641589 &   FP \\
007592133-08 &  371.788624 &    11.785040 &   FP \\
007592990-01 &    0.884294 &    52.526520 &   FP \\
007593620-01 &  350.623233 &     8.234812 &   FP \\
007593620-02 &  489.934694 &     7.518156 &   FP \\
007594180-01 &  274.575888 &     9.622652 &   FP \\
007594684-01 &  542.558605 &     8.915450 &   FP \\
007594770-01 &  550.730232 &     8.891111 &   FP \\
007595579-01 &   10.096201 &     9.304356 &   FP \\
007595579-02 &   10.103157 &     9.418726 &   FP \\
007595928-01 &    0.998900 &     8.443475 &   FP \\
007595928-02 &    9.399458 &    18.932042 &   FP \\
007595928-03 &   13.893141 &    12.477685 &   FP \\
007595928-04 &   40.965170 &    11.370022 &   FP \\
007596267-01 &  697.593969 &     9.802667 &   FP \\
007596741-01 &  434.984698 &    60.256878 &   FP \\
007596741-02 &  504.299415 &    45.926833 &   FP \\
007596910-01 &  516.704983 &     7.718917 &   FP \\
007596910-02 &  513.961104 &     7.953894 &   FP \\
007597256-01 &  424.589134 &     7.934167 &   FP \\
007598492-01 &    0.732998 &     7.787787 &   FP \\
007598492-02 &    0.733014 &     8.042088 &   FP \\
007598693-01 &    5.747473 &     7.479680 &   FP \\
007599171-01 &    1.303994 &     9.086568 &   FP \\
007601914-01 &    2.251779 &     8.295485 &   FP \\
007601914-02 &  223.839757 &    12.599843 &   FP \\
007601914-03 &  281.422585 &     9.730852 &   FP \\
007602453-01 &  252.124937 &    22.482779 &   FP \\
007602453-02 &  220.663467 &    16.693770 &   FP \\
007602453-03 &  354.576792 &    13.014017 &   FP \\
007602453-04 &  366.768780 &    16.364985 &   FP \\
007604209-01 &  294.541462 &     7.614456 &   PC \\
007604209-02 &  473.516903 &     7.261300 &   FP \\
007604266-01 &    2.264492 &     7.394611 &   FP \\
007604425-01 &  420.758761 &    11.365667 &   FP \\
007604425-02 &  385.238267 &     9.035125 &   FP \\
007604944-01 &  244.376857 &    13.812156 &   FP \\
007605527-01 &    0.730831 &     7.205072 &   FP \\
007609504-01 &  677.723657 &     7.114202 &   FP \\
007609886-01 &    0.566707 &    24.888166 &   FP \\
007609886-02 &    0.566300 &    27.159757 &   FP \\
007613506-01 &  472.996941 &     7.439706 &   FP \\
007613898-01 &  338.054883 &     7.917657 &   FP \\
007616664-01 &  350.281250 &     7.852901 &   FP \\
007617259-01 &  543.795425 &    10.161205 &   FP \\
007617352-01 &  575.516902 &     8.082216 &   FP \\
007617573-01 &  321.739385 &     7.523345 &   FP \\
007618435-01 &  642.365757 &     7.924496 &   FP \\
007618645-01 &  407.386363 &    14.094446 &   FP \\
007618645-02 &  383.615469 &    10.253246 &   FP \\
007619236-01 &  463.452258 &    92.130486 &   FP \\
007619403-01 &  383.659796 &     9.595163 &   FP \\
007620654-01 &    0.797297 &     8.139189 &   FP \\
007620654-02 &    0.797301 &     9.149386 &   FP \\
007620801-01 &  276.073605 &    10.266201 &   FP \\
007620801-02 &  106.706265 &    11.421756 &   FP \\
007620801-03 &  247.873561 &     8.974879 &   FP \\
007621071-01 &  110.731840 &    10.796944 &   FP \\
007621172-01 &    0.732182 &    11.512735 &   FP \\
007621759-01 &    0.594579 &     7.636956 &   FP \\
007624629-01 &  151.430113 &     9.507282 &   FP \\
007624741-01 &    1.402761 &     9.008234 &   FP \\
007624741-03 &  309.670666 &    10.433958 &   FP \\
007624753-01 &    0.985638 &    10.346757 &   FP \\
007624753-02 &  182.962432 &    10.557098 &   FP \\
007628336-01 &    2.538525 &    12.529479 &   FP \\
007628336-02 &    2.538423 &    10.864576 &   FP \\
007628336-03 &  215.996889 &     8.342173 &   FP \\
007628336-04 &  215.943051 &     8.744759 &   FP \\
007628336-05 &  298.682937 &     8.924490 &   FP \\
007628336-06 &  299.045819 &     8.876565 &   FP \\
007629287-01 &    1.574438 &     8.172956 &   FP \\
007630354-01 &  528.379933 &     9.085357 &   FP \\
007630417-01 &   16.004223 &     7.730129 &   FP \\
007658420-01 &  590.701329 &    12.561673 &   FP \\
007658578-01 &    2.260533 &    17.377565 &   FP \\
007658578-02 &    2.256485 &    15.089481 &   FP \\
007658882-01 &  468.140461 &     8.576233 &   FP \\
007659039-01 &  562.387450 &     9.033428 &   FP \\
007661222-01 &  375.178977 &    10.710740 &   FP \\
007661222-02 &  377.249526 &    10.136372 &   FP \\
007661222-03 &  385.886019 &     9.057670 &   FP \\
007661316-01 &  371.598050 &     8.580845 &   FP \\
007661958-01 &    3.475129 &     7.565617 &   FP \\
007661958-02 &  469.887199 &     8.415174 &   FP \\
007662076-01 &    0.536288 &     8.217267 &   FP \\
007662076-02 &   74.957159 &    10.216602 &   FP \\
007662076-03 &   57.181259 &    10.180489 &   FP \\
007662076-04 &  396.290252 &    10.341802 &   FP \\
007662076-05 &   58.258001 &     9.820869 &   FP \\
007662076-06 &   37.437472 &     9.267052 &   FP \\
007662076-07 &   73.861330 &     9.427218 &   FP \\
007662076-09 &   81.304465 &     9.898574 &   FP \\
007662076-10 &   16.156113 &     8.811346 &   FP \\
007664399-01 &  623.760051 &     7.288754 &   FP \\
007664485-01 &  611.477356 &    18.431726 &   FP \\
007664485-02 &  304.814092 &    14.504783 &   FP \\
007664485-03 &  431.399369 &    15.046813 &   FP \\
007664485-04 &  670.929788 &    13.670829 &   FP \\
007664485-05 &  448.932124 &    15.062156 &   FP \\
007667260-01 &  490.302287 &     7.139117 &   FP \\
007667560-01 &    0.648418 &     9.438001 &   FP \\
007668385-01 &    1.937965 &     8.102689 &   FP \\
007668385-03 &   65.790478 &    11.916140 &   FP \\
007668385-04 &   44.394818 &    10.060373 &   FP \\
007668385-05 &   54.677657 &    13.103268 &   FP \\
007668608-01 &    1.123005 &    11.139224 &   FP \\
007668658-01 &  544.080630 &    12.520287 &   FP \\
007668658-02 &  550.621889 &    11.894766 &   FP \\
007668658-03 &  334.188700 &    10.184972 &   FP \\
007668658-04 &  467.565177 &    11.699694 &   FP \\
007668708-01 &  566.317882 &     7.195492 &   FP \\
007668791-01 &    0.613360 &    11.663259 &   FP \\
007668791-02 &    0.613291 &     9.174804 &   FP \\
007668857-01 &    2.794284 &     8.770743 &   FP \\
007669613-01 &  563.413160 &     9.395514 &   FP \\
007670496-01 &  204.442854 &    12.293492 &   FP \\
007671081-01 &    1.009302 &    90.066422 &   FP \\
007671081-02 &    1.007190 &    62.287135 &   FP \\
007671081-03 &    2.018634 &    26.094768 &   FP \\
007672492-01 &  493.811593 &    35.013271 &   FP \\
007672492-02 &  493.778313 &    33.606567 &   FP \\
007672492-03 &  372.409002 &    22.386268 &   FP \\
007672804-01 &  276.412947 &     9.635633 &   FP \\
007673456-01 &  686.245103 &     8.075164 &   FP \\
007676676-01 &  390.654478 &    21.198442 &   FP \\
007676676-02 &  548.100666 &    21.473052 &   FP \\
007676676-04 &  329.332474 &    15.540463 &   FP \\
007676676-05 &  263.769821 &    18.522738 &   FP \\
007676676-06 &  220.464572 &    17.511454 &   FP \\
007676676-08 &  185.752676 &    15.831386 &   FP \\
007678385-01 &    1.881518 &     9.746404 &   FP \\
007678385-02 &   25.217699 &     8.693908 &   FP \\
007678385-03 &  348.091694 &     8.902256 &   FP \\
007679845-01 &  321.520821 &     7.497093 &   FP \\
007679979-01 &  374.405111 &    38.625137 &   FP \\
007679979-02 &  401.807794 &    27.120287 &   FP \\
007684476-01 &  462.588149 &     9.883194 &   FP \\
007685307-01 &  372.034336 &    11.916525 &   FP \\
007685307-02 &    4.530596 &     8.361617 &   FP \\
007685307-03 &  183.520614 &    10.051231 &   FP \\
007685408-01 &    2.618556 &    10.430550 &   FP \\
007685408-02 &    2.616618 &    10.407097 &   FP \\
007685408-03 &    5.231742 &     9.813487 &   FP \\
007685408-04 &    1.744050 &     8.738082 &   FP \\
007685408-05 &  279.035273 &    12.026906 &   FP \\
007685761-01 &  421.136860 &     7.349068 &   FP \\
007685931-01 &  394.953120 &    10.621727 &   FP \\
007686028-01 &  363.864818 &     7.224061 &   FP \\
007686047-01 &  540.803593 &     8.859642 &   FP \\
007687231-01 &   51.747769 &    11.744507 &   FP \\
007687231-02 &   73.319574 &     9.759817 &   FP \\
007687231-03 &   50.925421 &    10.393780 &   FP \\
007687231-04 &  157.970685 &     9.746863 &   FP \\
007687468-01 &  340.901869 &     7.891740 &   FP \\
007687793-01 &  630.200824 &    12.007826 &   FP \\
007690604-01 &  523.117204 &     8.757492 &   FP \\
007690646-01 &  451.570521 &     7.164291 &   PC \\
007690815-01 &  349.156606 &     7.198784 &   FP \\
007691027-01 &  429.843616 &     9.277179 &   FP \\
007691547-01 &  266.638877 &    26.529160 &   FP \\
007691547-02 &  191.343622 &    23.027335 &   FP \\
007691547-04 &  339.980382 &    19.148589 &   FP \\
007691547-05 &  520.776521 &    13.802263 &   FP \\
007692031-01 &  596.862542 &     7.957401 &   FP \\
007692208-01 &  317.919152 &     7.444912 &   PC \\
007692454-01 &  635.119580 &    15.746761 &   FP \\
007692454-02 &  350.139157 &    12.101323 &   FP \\
007692454-03 &  352.211117 &    10.079006 &   FP \\
007692454-04 &  151.340474 &     9.747531 &   FP \\
007692454-05 &  442.982424 &    11.435711 &   FP \\
007692454-06 &  340.368620 &    10.799834 &   FP \\
007692575-01 &  476.247466 &     7.446993 &   FP \\
007692619-01 &    2.189172 &     7.871936 &   FP \\
007692619-02 &    2.189091 &     8.808154 &   FP \\
007692619-03 &   96.452042 &     9.510854 &   FP \\
007692619-04 &  188.092929 &     9.342588 &   FP \\
007692619-05 &  188.085797 &     7.768378 &   FP \\
007693418-01 &  383.600785 &    11.320543 &   FP \\
007694191-01 &    1.653937 &     8.847487 &   FP \\
007694191-02 &    1.653679 &    10.779199 &   FP \\
007694249-01 &  204.265057 &     7.159321 &   FP \\
007694417-01 &  465.311845 &     7.582725 &   FP \\
007696356-01 &  411.130264 &    12.306693 &   FP \\
007697795-01 &    0.503465 &     9.779860 &   FP \\
007698937-01 &    1.372953 &    12.797451 &   FP \\
007698937-02 &   17.382949 &    20.358157 &   FP \\
007698937-03 &   17.568688 &    19.539013 &   FP \\
007698937-04 &    3.273942 &    10.854657 &   FP \\
007698937-05 &   17.153202 &    11.187290 &   FP \\
007699056-01 &    0.960329 &     9.533463 &   FP \\
007699056-02 &    0.960368 &    10.014751 &   FP \\
007699056-03 &    0.960361 &     9.467152 &   FP \\
007699056-04 &    0.960274 &     9.043546 &   FP \\
007699331-01 &  599.033860 &     9.843379 &   FP \\
007699331-02 &  439.614421 &    72.857078 &   FP \\
007699331-03 &  437.868221 &    89.181662 &   FP \\
007699331-04 &  435.663933 &    92.838394 &   FP \\
007700033-01 &    0.639069 &    10.317666 &   FP \\
007700033-02 &  230.431614 &     9.849637 &   FP \\
007700963-01 &    0.508872 &     7.949261 &   FP \\
007701667-01 &  464.305408 &     7.775882 &   FP \\
007702440-01 &  643.910976 &     7.886395 &   FP \\
007702705-01 &    0.611227 &     8.823249 &   FP \\
007702705-02 &  498.191611 &     8.629212 &   FP \\
007702705-03 &  144.992558 &     7.615168 &   FP \\
007702705-04 &  283.416894 &     7.548168 &   FP \\
007703305-01 &  365.045549 &    32.321182 &   FP \\
007703305-02 &  345.554913 &    57.288050 &   FP \\
007703305-03 &   34.350850 &     8.466879 &   FP \\
007704028-01 &    1.534872 &     8.489877 &   FP \\
007708315-01 &    0.719941 &    13.085442 &   FP \\
007729156-01 &  206.868465 &   252.577011 &   FP \\
007729156-02 &    0.677569 &   606.403310 &   FP \\
007730259-01 &  291.738243 &     9.047266 &   FP \\
007730297-01 &  109.013386 &    12.358900 &   FP \\
007732458-01 &    0.610518 &     8.709642 &   FP \\
007732964-01 &  644.374631 &    20.134779 &   FP \\
007732964-02 &  447.360735 &    21.383842 &   FP \\
007732964-03 &  465.091504 &    16.391892 &   FP \\
007732964-04 &  680.876650 &    16.067884 &   FP \\
007732964-06 &  430.259899 &    16.512021 &   FP \\
007732964-07 &  286.499408 &    14.562522 &   FP \\
007733685-01 &    1.340603 &    11.900467 &   FP \\
007733685-02 &    1.340226 &     9.661637 &   FP \\
007733685-03 &    2.425703 &     9.079225 &   FP \\
007734207-01 &  481.445956 &     8.148210 &   FP \\
007739728-01 &  400.893359 &    18.007345 &   FP \\
007739728-02 &  413.829664 &    24.169600 &   FP \\
007739728-03 &  616.163619 &    19.416547 &   FP \\
007739728-04 &  353.766224 &    18.164025 &   FP \\
007739728-05 &  403.643748 &    18.084281 &   FP \\
007739758-01 &  459.221879 &     7.414746 &   FP \\
007739870-01 &  248.458072 &     7.113298 &   FP \\
007740188-01 &  453.750690 &    22.523518 &   FP \\
007740188-03 &  333.258238 &    19.833305 &   FP \\
007740188-05 &  462.158543 &    38.728371 &   FP \\
007740188-06 &  277.781917 &    23.704773 &   FP \\
007740983-01 &  339.333907 &    10.373163 &   FP \\
007740983-02 &  398.215252 &    11.127050 &   FP \\
007740983-03 &  451.838434 &    10.724269 &   FP \\
007740983-04 &    0.518339 &     9.604748 &   FP \\
007741837-01 &    4.127809 &    10.259970 &   FP \\
007741837-02 &    4.126765 &    11.730818 &   FP \\
007741987-01 &  264.946055 &    17.489693 &   FP \\
007741987-02 &    1.259506 &    13.426985 &   FP \\
007742097-01 &  409.496087 &    10.008228 &   FP \\
007742529-01 &  494.625588 &     7.586806 &   FP \\
007743830-01 &  637.763630 &    10.124567 &   FP \\
007746939-01 &  117.914811 &    15.083207 &   FP \\
007748234-01 &  422.062927 &    14.360903 &   FP \\
007748238-01 &    0.528405 &    10.514095 &   FP \\
007748238-02 &    0.709721 &     9.051440 &   FP \\
007748238-03 &    0.709739 &    14.800042 &   FP \\
007749552-01 &    1.384222 &     9.749190 &   FP \\
007749552-02 &    1.384027 &     9.715309 &   FP \\
007750216-01 &    1.532329 &     7.321571 &   FP \\
007750941-01 &  631.070153 &     7.225619 &   FP \\
007751080-01 &  369.376375 &     8.019703 &   FP \\
007751220-02 &  350.993297 &     8.458125 &   FP \\
007755932-01 &    0.800892 &    10.223391 &   FP \\
007757483-01 &  415.212221 &     7.495563 &   FP \\
007758168-01 &  319.450150 &     7.102885 &   FP \\
007760869-02 &  366.297923 &    12.203098 &   FP \\
007760869-03 &  112.687839 &    14.162607 &   FP \\
007760869-04 &  151.271064 &    10.588396 &   FP \\
007761041-01 &  677.027789 &    10.295186 &   FP \\
007761069-01 &  342.731479 &     7.766223 &   FP \\
007761069-02 &  504.773536 &     7.270021 &   FP \\
007761690-01 &  356.621113 &     8.622356 &   FP \\
007761855-01 &    0.608719 &    11.861094 &   FP \\
007761855-02 &    0.608564 &    11.264988 &   FP \\
007761855-03 &    0.608484 &    11.038469 &   FP \\
007761855-04 &    0.541072 &     9.935941 &   FP \\
007764046-01 &  527.613747 &     8.488934 &   FP \\
007765374-01 &  399.158286 &     7.769151 &   FP \\
007765374-02 &    2.204311 &     7.431055 &   FP \\
007765374-03 &  227.952175 &    11.072340 &   FP \\
007765374-04 &    4.406887 &    10.782680 &   FP \\
007765374-06 &  175.205443 &     9.882059 &   FP \\
007765374-07 &  182.255729 &     8.464553 &   FP \\
007765374-08 &  352.478439 &     8.328828 &   FP \\
007765374-09 &  116.907565 &     7.842966 &   FP \\
007765374-10 &  229.507006 &     8.414643 &   FP \\
007765585-01 &    1.554150 &     8.422952 &   FP \\
007765677-01 &  326.875774 &     7.134784 &   FP \\
007765743-01 &  349.050964 &     7.250247 &   FP \\
007765762-01 &  256.156355 &    11.747251 &   FP \\
007765762-02 &  392.015867 &    11.882028 &   FP \\
007765762-03 &  363.795611 &    11.545661 &   FP \\
007765762-04 &  177.891573 &    11.478592 &   FP \\
007765762-05 &  253.682647 &    10.887351 &   FP \\
007765762-06 &  387.179733 &    10.578863 &   FP \\
007765762-07 &  602.260639 &    10.656795 &   FP \\
007766113-01 &    0.835546 &     7.459453 &   FP \\
007766241-01 &  422.213475 &     9.382482 &   FP \\
007767367-01 &    2.092008 &     9.569918 &   FP \\
007767367-02 &    2.091752 &     9.110266 &   FP \\
007770256-01 &    0.816674 &     9.985290 &   FP \\
007770256-02 &    0.544457 &     9.674039 &   FP \\
007770256-03 &    0.544455 &    10.395527 &   FP \\
007771068-01 &  474.806369 &     7.930475 &   FP \\
007771970-01 &    2.435962 &     8.564517 &   PC \\
007772919-01 &    0.527548 &     9.359815 &   FP \\
007773133-01 &    0.565969 &     9.780310 &   FP \\
007777435-01 &    4.939234 &     8.464000 &   FP \\
007777435-02 &    4.937288 &     7.698251 &   FP \\
007778826-01 &    0.780692 &     8.273613 &   FP \\
007778826-02 &    2.108330 &     7.779842 &   FP \\
007778838-01 &    3.525226 &     9.173425 &   FP \\
007778838-02 &  159.367206 &     8.209537 &   FP \\
007778838-03 &  275.694419 &     7.862537 &   FP \\
007778980-01 &    1.574512 &     8.721233 &   FP \\
007778980-02 &    0.524791 &     8.649713 &   FP \\
007779029-01 &  375.432520 &     7.937091 &   FP \\
007779411-01 &    0.934614 &     8.064651 &   FP \\
007779411-02 &    0.934574 &    10.702049 &   FP \\
007798339-01 &    1.249360 &     8.044277 &   FP \\
007798339-03 &    1.249434 &    13.099934 &   FP \\
007799523-01 &   71.143087 &    10.229388 &   FP \\
007800087-01 &    0.566532 &    12.206569 &   FP \\
007800227-01 &  110.732174 &    17.334181 &   FP \\
007800750-01 &    0.580782 &     7.619872 &   FP \\
007808137-01 &  504.869779 &    10.601131 &   FP \\
007809755-01 &  379.536409 &    12.334749 &   FP \\
007812594-01 &    0.778886 &     8.142113 &   FP \\
007812990-01 &    2.802702 &     7.547051 &   FP \\
007812990-02 &   62.309524 &    16.857021 &   FP \\
007812990-03 &   65.977187 &     9.111901 &   FP \\
007812990-04 &   60.627451 &     8.912897 &   FP \\
007812990-05 &  119.167913 &     8.915126 &   FP \\
007812990-06 &   43.209142 &     8.369562 &   FP \\
007812990-07 &   67.556146 &     7.670759 &   FP \\
007812990-08 &   56.688685 &     7.418190 &   FP \\
007815609-01 &  555.189686 &    11.078910 &   FP \\
007816065-01 &  447.797455 &     9.553495 &   FP \\
007816473-01 &   41.835149 &     8.247485 &   FP \\
007817054-01 &  351.566338 &     7.285071 &   FP \\
007817587-01 &  461.233208 &     9.791053 &   FP \\
007818452-01 &  222.714791 &     8.218676 &   FP \\
007818515-01 &  275.024683 &     7.825536 &   FP \\
007819024-01 &    0.545463 &     9.674464 &   FP \\
007819302-01 &  683.426643 &     9.605713 &   FP \\
007819674-01 &  330.848226 &     7.990984 &   FP \\
007819833-01 &    1.100895 &     8.129156 &   FP \\
007819927-01 &   50.115707 &    10.934298 &   FP \\
007819950-01 &  431.836846 &     7.135592 &   FP \\
007820035-01 &  436.283523 &    10.911482 &   FP \\
007821320-01 &  354.766828 &     7.919727 &   FP \\
007826536-01 &  662.114243 &     7.186037 &   FP \\
007827017-01 &  704.140919 &     7.224699 &   FP \\
007827212-01 &  351.519188 &     7.686098 &   FP \\
007830340-01 &  677.804166 &     7.517527 &   FP \\
007830341-01 &  527.327368 &    15.930163 &   FP \\
007830341-02 &  526.491821 &    14.698052 &   FP \\
007830341-03 &  509.388789 &    13.511389 &   FP \\
007830341-04 &  588.691736 &    11.535008 &   FP \\
007830341-05 &  508.299818 &    14.421593 &   FP \\
007830341-06 &  305.132111 &    12.777989 &   FP \\
007830341-07 &  541.053424 &    10.984937 &   FP \\
007830503-01 &  450.318544 &    11.226797 &   FP \\
007830503-02 &  406.106134 &    11.207765 &   FP \\
007830684-01 &  549.173489 &    12.109905 &   FP \\
007830684-02 &    0.656384 &     8.687541 &   FP \\
007831302-01 &    0.510027 &    11.909978 &   FP \\
007831302-02 &    0.510047 &     9.424414 &   FP \\
007831322-01 &  467.189499 &     7.178786 &   FP \\
007832131-01 &  513.314415 &     7.309895 &   FP \\
007832257-01 &  538.009833 &     8.213485 &   FP \\
007832446-01 &  545.095904 &    10.959245 &   FP \\
007833074-01 &  521.705486 &     7.373557 &   FP \\
007834063-01 &    0.572393 &     8.376281 &   FP \\
007834367-01 &  557.052220 &     9.718469 &   FP \\
007834397-01 &  433.737906 &     9.834103 &   FP \\
007834604-02 &  354.768052 &    12.771538 &   FP \\
007834612-01 &    1.298089 &     8.832673 &   FP \\
007834612-02 &    0.671096 &     8.602710 &   FP \\
007834735-01 &  427.846388 &     8.425641 &   FP \\
007834867-02 &  201.837201 &     8.508851 &   FP \\
007835140-01 &  365.350411 &     7.358002 &   FP \\
007835171-01 &  302.113199 &     7.744128 &   FP \\
007836330-01 &    0.657237 &    15.339176 &   FP \\
007836762-01 &    0.810937 &     8.003100 &   FP \\
007836863-01 &    0.634007 &     7.831034 &   FP \\
007838213-01 &    1.735289 &    10.883792 &   FP \\
007838213-02 &  174.966975 &     8.205365 &   FP \\
007838213-03 &  177.724663 &     7.334495 &   FP \\
007838402-01 &  484.562285 &    30.856852 &   FP \\
007838889-01 &    0.762327 &    11.850142 &   FP \\
007838889-02 &    0.762347 &    10.922392 &   FP \\
007838908-01 &    0.530805 &    10.253732 &   FP \\
007838958-02 &  409.364082 &    13.167001 &   FP \\
007838958-03 &  653.224199 &    10.873576 &   FP \\
007839003-01 &    0.761530 &     8.839398 &   FP \\
007839003-02 &   58.276241 &     9.911964 &   FP \\
007839003-03 &   94.956162 &     9.558792 &   FP \\
007839003-04 &   69.363782 &     8.666499 &   FP \\
007839003-05 &  329.728896 &     7.394866 &   FP \\
007839814-01 &    1.106376 &     7.995585 &   FP \\
007839814-02 &   80.521261 &    10.504893 &   FP \\
007839814-03 &  154.424729 &     9.557826 &   FP \\
007839814-04 &   67.655920 &     8.498802 &   FP \\
007839814-05 &  200.642080 &     9.351915 &   FP \\
007839814-06 &  537.730002 &     8.497655 &   FP \\
007839814-07 &  272.760191 &     8.604820 &   FP \\
007839814-08 &    7.543497 &     8.887773 &   FP \\
007839814-09 &   45.450382 &     9.268284 &   FP \\
007839814-10 &   89.746409 &     8.819959 &   FP \\
007839949-01 &    0.752058 &     7.598926 &   FP \\
007839993-01 &  565.869407 &     7.360230 &   FP \\
007840358-01 &    0.788028 &     8.519454 &   FP \\
007841514-01 &    0.860495 &     9.066065 &   FP \\
007841514-02 &    0.860425 &     9.499734 &   FP \\
007842286-01 &    1.176591 &    10.851272 &   FP \\
007842386-01 &  711.242402 &    32.430050 &   FP \\
007842386-02 &  426.611878 &   130.537085 &   FP \\
007842621-01 &    0.506761 &    11.195761 &   FP \\
007842621-02 &    0.549619 &     8.176862 &   FP \\
007847563-01 &  395.861352 &     8.019671 &   FP \\
007848068-01 &  370.533757 &     9.329234 &   FP \\
007848068-02 &  388.836806 &     9.795327 &   FP \\
007848288-01 &    0.862872 &     7.909303 &   FP \\
007848303-01 &    0.645625 &     9.949536 &   FP \\
007848303-02 &    0.516509 &    10.098377 &   FP \\
007848324-01 &    0.600733 &     7.922321 &   FP \\
007848324-02 &   97.441215 &     9.745763 &   FP \\
007849619-01 &  598.019043 &     9.916925 &   FP \\
007866684-01 &  676.304016 &     7.378048 &   FP \\
007868325-01 &  311.826974 &     7.187586 &   FP \\
007868889-01 &  248.494645 &    49.732613 &   FP \\
007868889-02 &  373.357188 &    32.538119 &   FP \\
007868889-03 &  461.886074 &    54.451644 &   FP \\
007868889-04 &  248.366634 &    26.807814 &   FP \\
007869204-01 &  509.325394 &     7.573405 &   FP \\
007869590-01 &  396.919678 &    16.478893 &   FP \\
007869590-02 &  653.844290 &    35.799391 &   FP \\
007869590-03 &  552.048522 &    16.502657 &   FP \\
007869590-04 &  535.887173 &    14.790568 &   FP \\
007869590-05 &  662.163134 &    16.229437 &   FP \\
007870026-01 &  124.516917 &    18.782703 &   FP \\
007870026-02 &  124.694486 &    21.899276 &   FP \\
007870306-01 &    0.580763 &     8.101015 &   FP \\
007870746-01 &  331.389539 &    16.347307 &   FP \\
007870746-02 &  216.965859 &    12.716434 &   FP \\
007870746-03 &  568.291360 &    10.211092 &   FP \\
007870746-04 &  392.721502 &    12.871021 &   FP \\
007870958-01 &  544.328158 &     7.896986 &   FP \\
007871315-01 &  654.210347 &    10.925554 &   FP \\
007871438-01 &  360.747236 &    15.797982 &   FP \\
007871438-02 &  496.028137 &    16.587856 &   FP \\
007871438-03 &  352.000311 &    14.936725 &   FP \\
007871438-04 &  384.457765 &    13.170557 &   FP \\
007871438-05 &  276.001795 &    15.243855 &   FP \\
007871919-01 &  384.324280 &     8.201008 &   FP \\
007872098-01 &  289.377842 &    10.688951 &   FP \\
007872225-01 &  459.037894 &     7.265477 &   FP \\
007872928-01 &  184.464259 &     8.652519 &   FP \\
007875008-01 &  343.648957 &     7.265125 &   FP \\
007877209-01 &  510.988151 &    11.694085 &   FP \\
007877209-02 &  464.946258 &    12.323491 &   FP \\
007877907-01 &  471.953601 &     7.812827 &   FP \\
007878396-01 &    1.246510 &    10.341294 &   FP \\
007878396-02 &    1.246394 &     9.682225 &   FP \\
007879384-01 &  500.734546 &    16.044617 &   FP \\
007879384-02 &  383.864972 &     8.280124 &   FP \\
007879416-01 &  298.634629 &    25.258842 &   FP \\
007879779-01 &  115.389730 &     7.208589 &   FP \\
007880048-01 &  183.977540 &    49.234688 &   FP \\
007880048-02 &  199.427827 &    25.691892 &   FP \\
007880048-03 &  369.375815 &    22.098874 &   FP \\
007880048-05 &  381.690252 &    28.692588 &   FP \\
007880676-01 &   49.982774 &    36.331501 &   FP \\
007880676-02 &   99.830583 &    22.712932 &   FP \\
007880676-03 &  269.387425 &    15.016994 &   FP \\
007880676-04 &   49.332883 &    13.357611 &   FP \\
007880676-05 &  246.840618 &    13.175282 &   FP \\
007880676-06 &   67.516529 &    16.638338 &   FP \\
007880676-07 &   78.318708 &    17.278816 &   FP \\
007880676-08 &   50.447386 &    13.757858 &   FP \\
007880676-09 &  281.680950 &    13.401054 &   FP \\
007880676-10 &   95.112131 &    12.433919 &   FP \\
007880925-01 &  360.868771 &     9.064051 &   FP \\
007880929-01 &  408.159108 &    12.825630 &   FP \\
007880978-01 &  648.984331 &     8.375534 &   FP \\
007881267-01 &  344.893920 &     7.157039 &   FP \\
007882285-01 &  575.804197 &     7.911520 &   FP \\
007882285-02 &  470.618353 &     7.125198 &   FP \\
007884816-01 &  370.354093 &     7.439080 &   FP \\
007884816-02 &  350.531306 &     7.487761 &   FP \\
007884816-03 &  366.595755 &    10.663979 &   FP \\
007885258-01 &    0.749752 &     7.740343 &   FP \\
007885309-01 &  676.281459 &    16.728210 &   FP \\
007885309-02 &  622.177247 &    19.749678 &   FP \\
007885309-03 &  635.795074 &    17.500637 &   FP \\
007885309-04 &  515.944540 &    15.257663 &   FP \\
007885309-05 &  346.445710 &    14.950898 &   FP \\
007885309-06 &  389.916118 &    14.953718 &   FP \\
007885309-07 &  497.557186 &    15.106138 &   FP \\
007885309-08 &  306.127921 &    14.450604 &   FP \\
007885309-09 &  499.259983 &    13.509399 &   FP \\
007886049-01 &  395.520163 &    13.960245 &   FP \\
007886049-03 &  501.164972 &    13.533966 &   FP \\
007886102-01 &    0.701721 &     8.870360 &   FP \\
007886102-02 &  341.930446 &     8.751214 &   FP \\
007886102-03 &   43.346479 &     8.564985 &   FP \\
007886924-01 &  624.037463 &     7.875229 &   FP \\
007887400-01 &  543.474006 &    10.234177 &   FP \\
007887459-01 &  350.370884 &     8.829457 &   FP \\
007889496-01 &  345.026341 &    32.500195 &   FP \\
007889496-02 &  362.402809 &   209.573753 &   FP \\
007890222-01 &    0.651343 &     8.217248 &   FP \\
007890526-01 &    0.591378 &     9.362376 &   FP \\
007890526-02 &    0.591399 &     9.175459 &   FP \\
007890526-03 &   82.998102 &     7.787997 &   FP \\
007890526-04 &   51.027343 &     7.653014 &   FP \\
007890526-05 &   85.651426 &     7.775693 &   FP \\
007890526-06 &   90.215967 &     8.247615 &   FP \\
007891173-01 &  437.588088 &     9.233155 &   FP \\
007894863-01 &  694.829522 &     7.407588 &   FP \\
007894878-01 &  458.189371 &    17.582176 &   FP \\
007897915-01 &   19.039844 &     8.673996 &   FP \\
007898071-01 &  537.534543 &    14.843991 &   FP \\
007898071-02 &  487.035919 &    14.261875 &   FP \\
007898071-03 &  421.614866 &    14.601938 &   FP \\
007898071-04 &  279.026437 &    11.558118 &   FP \\
007898071-05 &  384.384345 &    12.596729 &   FP \\
007898275-01 &  486.746855 &     8.576971 &   FP \\
007898445-01 &    1.069188 &     8.164123 &   FP \\
007898445-02 &    7.103596 &    23.876307 &   FP \\
007898445-03 &    3.816071 &    17.012606 &   FP \\
007898947-01 &  402.692618 &     7.983887 &   FP \\
007899020-01 &  326.376062 &    13.530073 &   FP \\
007899428-01 &  448.453343 &    34.370605 &   FP \\
007899428-03 &  436.926945 &    20.455653 &   FP \\
007899428-04 &  594.928984 &    63.312597 &   FP \\
007899428-05 &  448.861021 &    20.110854 &   FP \\
007899428-06 &  406.749124 &    18.576921 &   FP \\
007899706-01 &  370.178454 &     8.178882 &   FP \\
007899868-01 &    3.167412 &     7.587017 &   FP \\
007899980-01 &    0.559174 &     8.662737 &   FP \\
007900367-01 &    8.738822 &     8.112700 &   FP \\
007900437-01 &  346.450178 &     8.030698 &   FP \\
007900583-01 &  519.760577 &     7.153812 &   FP \\
007900695-01 &  315.876889 &     7.222737 &   FP \\
007900705-02 &  466.722943 &     7.479331 &   FP \\
007900768-01 &  410.857220 &     8.106037 &   FP \\
007900811-01 &  310.584279 &     9.081570 &   FP \\
007901705-01 &  353.254343 &     7.582675 &   FP \\
007902035-01 &    0.681739 &     7.187533 &   FP \\
007902097-01 &  429.134001 &    12.080969 &   FP \\
007902097-02 &  673.224469 &    12.171386 &   FP \\
007902097-03 &  377.787494 &    14.693109 &   FP \\
007902097-04 &  331.253713 &    10.193917 &   FP \\
007902097-05 &  515.499694 &    12.748930 &   FP \\
007902107-01 &  288.612008 &     7.204833 &   FP \\
007902255-01 &  464.921907 &     7.559217 &   FP \\
007902370-01 &  492.717667 &     7.599097 &   FP \\
007902397-01 &  258.574639 &     7.922047 &   FP \\
007902491-01 &  412.153762 &     8.694404 &   FP \\
007902693-01 &  580.140543 &    16.303215 &   FP \\
007902693-03 &  379.398677 &    13.596696 &   FP \\
007902693-04 &  423.779451 &    10.213198 &   FP \\
007903007-01 &  364.166811 &     9.067921 &   FP \\
007903109-01 &  338.233612 &    10.805115 &   FP \\
007903131-01 &  389.476838 &     7.139074 &   FP \\
007903244-01 &  628.916082 &     7.899075 &   FP \\
007903244-03 &  337.905842 &     7.234822 &   FP \\
007903259-01 &    1.202792 &     9.336743 &   FP \\
007903259-02 &  429.445983 &     8.662285 &   FP \\
007903262-01 &  352.183113 &     7.991633 &   FP \\
007904418-01 &  273.865207 &    18.373486 &   FP \\
007904418-03 &  229.976998 &     8.633442 &   FP \\
007905113-01 &  577.706958 &     7.207616 &   FP \\
007905458-01 &  581.108102 &    17.959127 &   FP \\
007905458-02 &  342.275149 &    18.543264 &   FP \\
007905458-03 &  510.808080 &    17.175582 &   FP \\
007905458-05 &  520.386687 &    14.319263 &   FP \\
007907119-02 &  292.608110 &    15.527034 &   FP \\
007907119-03 &  227.871524 &    12.209467 &   FP \\
007907119-05 &  255.259315 &    11.848099 &   FP \\
007907119-06 &  474.024872 &    10.751023 &   FP \\
007907712-01 &  516.966295 &     7.232964 &   FP \\
007907983-01 &    0.840035 &     7.941117 &   FP \\
007907983-02 &   75.567492 &    11.550362 &   FP \\
007907983-03 &   31.940064 &    15.499982 &   FP \\
007908633-01 &    3.089571 &     7.610139 &   FP \\
007909956-01 &  201.471418 &     7.522530 &   FP \\
007909956-02 &  361.616462 &    10.428580 &   FP \\
007909956-03 &  382.700205 &    11.776612 &   FP \\
007910296-01 &  390.210803 &     9.422224 &   FP \\
007910731-01 &  255.919419 &    12.446388 &   FP \\
007910731-02 &  319.777752 &    12.872516 &   FP \\
007910731-03 &  165.183309 &    10.812272 &   FP \\
007914746-01 &  336.827402 &     7.738389 &   FP \\
007915386-01 &    1.246137 &     9.520615 &   FP \\
007915824-01 &    0.736148 &     7.717584 &   FP \\
007916156-01 &    2.507112 &     8.447868 &   FP \\
007917014-01 &    1.256917 &     8.958338 &   FP \\
007917485-01 &    0.625124 &     8.654010 &   FP \\
007918014-01 &  352.620002 &     7.454837 &   FP \\
007918688-01 &    1.302754 &     8.825225 &   FP \\
007918688-02 &    0.804708 &     9.105236 &   FP \\
007919763-01 &    0.521551 &    11.973247 &   FP \\
007919763-02 &  502.292350 &    12.507899 &   FP \\
007919763-03 &  121.574869 &    10.778310 &   FP \\
007919763-04 &  675.414536 &    10.742705 &   FP \\
007919763-06 &  225.567633 &     8.847604 &   FP \\
007919763-07 &  674.885875 &     9.482778 &   FP \\
007937156-01 &  361.408316 &     7.331713 &   FP \\
007938179-01 &    0.959183 &     9.259945 &   FP \\
007938179-02 &    0.958749 &     9.609692 &   FP \\
007938294-01 &  551.907536 &    10.868744 &   FP \\
007938762-01 &  472.248978 &    10.760557 &   FP \\
007938798-01 &  266.343767 &     7.221367 &   FP \\
007939107-03 &  617.394588 &  2969.349793 &   FP \\
007939565-01 &  509.072277 &    21.494150 &   FP \\
007939565-02 &  301.535224 &    11.714208 &   FP \\
007939565-03 &  347.015962 &    13.696536 &   FP \\
007939565-04 &  351.464576 &    11.987867 &   FP \\
007939565-05 &  503.706202 &    13.573284 &   FP \\
007939565-06 &  472.907501 &    13.117085 &   FP \\
007944566-01 &  303.347457 &    21.016924 &   FP \\
007947607-01 &  640.778153 &    14.811434 &   FP \\
007950550-01 &  214.414432 &    36.809170 &   FP \\
007950550-02 &  108.936171 &    18.317795 &   FP \\
007950550-03 &   35.980840 &    16.132234 &   FP \\
007950550-04 &   47.304723 &    14.908811 &   FP \\
007950550-05 &   46.443173 &    14.792637 &   FP \\
007950550-06 &   36.280341 &    13.590179 &   FP \\
007950550-07 &  251.892771 &    13.267766 &   FP \\
007950550-08 &  258.658016 &    15.900982 &   FP \\
007950550-09 &  305.970321 &    13.552739 &   FP \\
007950550-10 &  107.757233 &    13.465806 &   FP \\
007950994-01 &    1.653956 &     7.465785 &   FP \\
007953190-01 &  492.076282 &    10.728230 &   FP \\
007953190-02 &  374.146631 &     7.408564 &   FP \\
007953661-01 &  364.222890 &     8.362089 &   FP \\
007953701-01 &  370.911072 &    10.456304 &   FP \\
007953701-02 &  362.935805 &     9.209594 &   FP \\
007953711-01 &  362.950138 &     7.474869 &   FP \\
007953800-02 &  360.697643 &     7.768535 &   FP \\
007953880-01 &    0.965652 &     7.901441 &   FP \\
007953935-01 &  373.462586 &     8.940274 &   FP \\
007953935-02 &  370.968596 &     8.897563 &   FP \\
007954107-01 &    0.812254 &     8.279624 &   FP \\
007954107-02 &    1.120443 &     8.192580 &   FP \\
007954107-03 &  103.869904 &     8.051728 &   FP \\
007954177-01 &  565.464538 &    10.658585 &   FP \\
007955100-01 &  532.196431 &     7.928923 &   FP \\
007955898-01 &    0.556750 &     9.109525 &   FP \\
007955898-02 &   58.313637 &     7.787305 &   FP \\
007955898-03 &  316.117941 &     7.916046 &   FP \\
007955898-04 &  221.751643 &     7.808253 &   FP \\
007955898-05 &  283.020459 &     7.553923 &   FP \\
007955898-06 &  130.811062 &     7.137300 &   FP \\
007956461-01 &    0.767205 &     7.721807 &   FP \\
007956671-01 &  451.876942 &    12.640598 &   FP \\
007957708-01 &    0.647923 &    11.654628 &   FP \\
007957710-01 &    0.647718 &    17.277140 &   FP \\
007957710-02 &    0.647431 &    17.572388 &   FP \\
007957710-03 &   63.420138 &    12.182437 &   FP \\
007957710-04 &   46.676703 &    11.594221 &   FP \\
007957710-05 &   41.860091 &    12.223455 &   FP \\
007957710-06 &   29.152382 &     8.679092 &   FP \\
007957881-01 &  348.702541 &    13.985924 &   FP \\
007957881-02 &    1.041150 &    11.232228 &   FP \\
007958049-01 &  360.744961 &     9.910209 &   FP \\
007958049-02 &  402.079984 &     9.563257 &   FP \\
007959867-01 &    1.389013 &     8.986859 &   FP \\
007959867-02 &   34.711582 &    15.773864 &   FP \\
007959867-03 &   29.532274 &    14.615350 &   FP \\
007959867-04 &   33.383137 &    14.732905 &   FP \\
007959867-05 &   49.954010 &    11.133656 &   FP \\
007959867-06 &   18.861145 &     9.800340 &   FP \\
007959867-07 &   31.930385 &    10.827412 &   FP \\
007960410-01 &    0.899983 &     7.937046 &   FP \\
007960410-02 &  424.842055 &    11.539515 &   FP \\
007960410-03 &  420.219211 &     9.459711 &   FP \\
007960410-04 &  103.007842 &     9.274695 &   FP \\
007960410-05 &   47.566166 &     8.784143 &   FP \\
007960410-06 &  154.237891 &     8.387129 &   FP \\
007960410-07 &   30.608770 &     8.197718 &   FP \\
007960410-08 &   40.245932 &     8.019688 &   FP \\
007966841-01 &  441.319248 &    12.721299 &   FP \\
007966841-02 &  401.200943 &    16.636458 &   FP \\
007966841-03 &  558.991940 &    12.018123 &   FP \\
007966841-04 &  321.144861 &    13.181766 &   FP \\
007966841-05 &  390.848415 &    11.773181 &   FP \\
007966841-06 &  304.720400 &    11.106746 &   FP \\
007966841-07 &  398.046502 &    10.334761 &   FP \\
007966968-01 &  660.667260 &     8.258582 &   FP \\
007966985-01 &    1.173778 &    41.757954 &   FP \\
007966985-02 &    1.173849 &    29.909561 &   FP \\
007967293-01 &    1.030891 &    10.725838 &   FP \\
007968737-01 &  539.549569 &     7.832424 &   FP \\
007968762-01 &  429.032463 &    10.768615 &   FP \\
007968859-01 &  360.329212 &     9.488473 &   FP \\
007969221-02 &  336.010130 &    12.130413 &   FP \\
007969477-01 &  529.609202 &     7.409548 &   FP \\
007969481-01 &  430.826056 &    11.463871 &   FP \\
007969585-01 &  365.954710 &     7.848993 &   FP \\
007969754-01 &  316.155397 &    13.456248 &   FP \\
007969754-02 &  496.434174 &    17.782840 &   FP \\
007969926-01 &  354.913114 &     7.404708 &   FP \\
007970860-01 &  374.370320 &     7.581044 &   FP \\
007970972-01 &  375.820150 &    10.890453 &   FP \\
007971035-01 &  425.284249 &    12.106730 &   FP \\
007971035-02 &  442.257811 &    11.870086 &   FP \\
007971206-01 &  353.662150 &    10.506220 &   FP \\
007971206-02 &  317.078498 &     9.017322 &   FP \\
007971319-01 &  363.580438 &     7.621808 &   FP \\
007971540-01 &   60.934375 &    28.471380 &   FP \\
007971540-02 &   50.504003 &    16.912752 &   FP \\
007971540-03 &   77.282464 &    16.588866 &   FP \\
007971540-04 &   74.795877 &    15.109377 &   FP \\
007971540-05 &   26.911276 &    12.933733 &   FP \\
007971540-06 &  160.273747 &    13.117308 &   FP \\
007971540-07 &   33.107117 &    12.338701 &   FP \\
007971540-08 &   74.275262 &    11.774674 &   PC \\
007971540-09 &   25.384303 &    11.609732 &   FP \\
007971629-01 &  377.619489 &     7.714101 &   FP \\
007971937-01 &  362.966208 &     9.001621 &   FP \\
007973675-01 &  518.068618 &    11.957842 &   FP \\
007974634-01 &    2.747282 &    10.028042 &   FP \\
007974634-02 &    2.748501 &    12.545648 &   FP \\
007975062-01 &  141.658719 &     8.381872 &   FP \\
007976185-01 &  397.267805 &    12.009075 &   FP \\
007976185-02 &  413.009427 &    12.247839 &   FP \\
007976185-03 &    0.701387 &    15.973570 &   FP \\
007976305-01 &  607.774077 &     8.575443 &   FP \\
007977163-01 &  629.174174 &    13.125233 &   FP \\
007977198-01 &    1.087365 &     7.718907 &   FP \\
007977623-01 &  284.361423 &     7.700087 &   FP \\
007977623-02 &  489.161371 &     8.806674 &   FP \\
007977658-01 &    0.592701 &   155.171906 &   FP \\
007977956-01 &    0.595043 &     7.484457 &   FP \\
007977996-01 &    3.361785 &    12.529940 &   FP \\
007977996-02 &  226.071754 &    12.811819 &   FP \\
007977996-03 &    0.655490 &     9.815115 &   FP \\
007978226-01 &    1.290310 &    12.263526 &   FP \\
007978226-02 &    1.290415 &    10.744808 &   FP \\
007983320-01 &    1.156936 &     8.052771 &   FP \\
007983320-02 &  553.027744 &     8.505731 &   FP \\
007983320-03 &   76.008946 &     7.944225 &   FP \\
007983320-04 &  106.678855 &     7.362919 &   FP \\
007983320-05 &  107.009152 &     7.338930 &   FP \\
007983320-06 &  358.624271 &     8.237417 &   FP \\
007983622-01 &  448.776689 &    25.521957 &   FP \\
007984890-01 &    1.142191 &     7.310432 &   FP \\
007986162-01 &  694.397151 &     7.244510 &   FP \\
007986166-01 &    2.762066 &     8.256252 &   FP \\
007986166-02 &  196.242551 &    10.946990 &   FP \\
007986166-03 &  179.000336 &    10.935954 &   FP \\
007986166-04 &  109.697120 &    10.407613 &   FP \\
007986166-05 &  182.109454 &    10.020759 &   FP \\
007986166-06 &   15.552148 &     9.494580 &   FP \\
007986166-07 &   22.427150 &     8.461229 &   FP \\
007986589-01 &  561.379888 &     9.472747 &   FP \\
007988303-01 &    0.581220 &     7.524157 &   FP \\
007988303-02 &  105.655952 &    12.402857 &   FP \\
007988303-03 &  169.468417 &     9.136852 &   FP \\
007988343-01 &    1.162466 &   131.438080 &   FP \\
007988994-01 &    5.063055 &    10.377112 &   FP \\
007988994-02 &    2.532137 &     8.560963 &   FP \\
007988994-03 &    2.531474 &     8.456340 &   FP \\
007988994-04 &   50.081124 &    15.355239 &   FP \\
007988994-05 &   50.102413 &    15.084698 &   FP \\
007988994-06 &   50.095917 &    15.216487 &   FP \\
007988994-07 &   49.645816 &    14.619021 &   FP \\
007988994-08 &   45.366100 &    13.233775 &   FP \\
007988994-09 &   49.828414 &     9.219665 &   FP \\
007989187-01 &    1.510403 &     8.035004 &   FP \\
008004647-01 &  493.982567 &    17.669176 &   FP \\
008004647-02 &  274.746413 &    15.451571 &   FP \\
008004647-03 &  294.962523 &    14.512732 &   FP \\
008004647-04 &  580.886047 &    12.032091 &   FP \\
008004647-05 &  447.688660 &    12.621802 &   FP \\
008004647-06 &  278.359577 &    12.353799 &   FP \\
008005470-01 &  565.287431 &    12.515205 &   FP \\
008006143-01 &  285.700231 &    16.106327 &   FP \\
008006143-02 &  309.779514 &    11.145986 &   FP \\
008006143-03 &  559.337978 &     8.899771 &   FP \\
008006143-04 &  219.457855 &     9.283546 &   FP \\
008008241-01 &  390.380182 &     8.910532 &   FP \\
008008646-01 &  310.113579 &     7.576826 &   FP \\
008009216-01 &  514.319508 &     9.371125 &   FP \\
008009474-01 &  515.279206 &    11.684600 &   FP \\
008009474-02 &  486.379405 &     9.993068 &   FP \\
008009740-01 &  683.149179 &     7.232995 &   FP \\
008010260-01 &  367.384544 &    14.634135 &   FP \\
008010260-02 &  349.153415 &    13.869676 &   FP \\
008012437-01 &  361.199203 &    18.381563 &   FP \\
008012437-02 &  359.809043 &    16.354608 &   FP \\
008012943-01 &    1.717609 &    22.910423 &   FP \\
008012943-02 &    0.572244 &    65.715207 &   FP \\
008017348-01 &  373.954220 &     7.571455 &   FP \\
008018404-01 &    0.549063 &     8.424915 &   FP \\
008018827-01 &    0.795955 &   933.350769 &   FP \\
008019322-01 &  285.487786 &     7.150851 &   FP \\
008021752-01 &  234.267475 &     7.536410 &   FP \\
008022144-01 &    0.619743 &     7.484776 &   FP \\
008022329-01 &  385.735991 &     8.551281 &   FP \\
008022670-01 &  298.715033 &    24.456162 &   FP \\
008022670-03 &  368.440212 &    24.249557 &   FP \\
008022670-04 &  592.027909 &    23.171557 &   FP \\
008022670-05 &  284.196602 &    21.629111 &   FP \\
008022978-01 &  365.204266 &     8.190822 &   FP \\
008023034-01 &  364.406542 &     9.592803 &   FP \\
008023034-02 &  364.444837 &     7.615344 &   FP \\
008023189-01 &  364.849752 &     7.403752 &   FP \\
008023238-01 &  365.155875 &     8.272390 &   FP \\
008023590-01 &  499.005345 &     8.280478 &   FP \\
008023668-01 &    0.838136 &     9.922449 &   FP \\
008023668-02 &  187.405666 &    14.774774 &   FP \\
008024203-01 &  357.612761 &     8.470145 &   FP \\
008024282-01 &  565.602392 &     7.627566 &   FP \\
008025357-01 &    3.619136 &     9.540273 &   FP \\
008025447-01 &  596.723251 &     7.397433 &   FP \\
008025538-01 &  269.173470 &     7.476563 &   FP \\
008026419-01 &  632.226508 &     7.984148 &   FP \\
008026887-01 &    3.845185 &     7.727344 &   FP \\
008027456-01 &    0.564967 &    10.577854 &   FP \\
008027456-02 &    0.564954 &    10.852874 &   FP \\
008028063-01 &    2.861445 &     7.168365 &   FP \\
008028063-02 &    2.860842 &     8.361804 &   FP \\
008028063-03 &  328.174977 &     9.749395 &   FP \\
008028908-01 &  350.910831 &     9.360579 &   FP \\
008028916-01 &   62.730057 &    27.156101 &   FP \\
008028916-02 &   81.693404 &    19.654928 &   FP \\
008028916-03 &  174.329065 &    16.820726 &   FP \\
008029532-01 &  346.497502 &     7.852973 &   FP \\
008029546-01 &  279.136727 &     7.423919 &   FP \\
008029546-02 &    0.565356 &     8.202280 &   FP \\
008029546-03 &   12.081317 &    12.474043 &   FP \\
008029546-04 &    8.617670 &    12.617239 &   FP \\
008029546-05 &    6.164120 &    14.459663 &   FP \\
008029733-01 &  495.627247 &     7.552983 &   FP \\
008035168-01 &  330.821749 &     7.387162 &   FP \\
008035685-01 &  408.200960 &     9.036417 &   FP \\
008036282-01 &  383.797847 &     7.982954 &   FP \\
008036315-01 &    0.514798 &     8.289885 &   FP \\
008036345-01 &  422.644121 &     7.270490 &   PC \\
008036426-01 &    1.532350 &     7.768898 &   FP \\
008036681-01 &  681.191932 &     7.103817 &   FP \\
008037131-01 &  690.774162 &     8.083376 &   FP \\
008037131-02 &  412.301385 &     7.199433 &   FP \\
008037213-01 &  554.568880 &    13.423489 &   FP \\
008037275-01 &  474.948142 &     7.196598 &   FP \\
008037469-01 &  423.599525 &     9.191287 &   FP \\
008037743-01 &  383.923403 &     9.206337 &   FP \\
008038175-01 &  425.005793 &    10.261827 &   FP \\
008038187-01 &  560.393783 &     8.679814 &   FP \\
008038679-01 &    0.566329 &     8.765270 &   FP \\
008038679-02 &  313.667968 &    17.771645 &   FP \\
008038679-03 &    2.056879 &     7.912047 &   FP \\
008038754-01 &  344.059843 &     9.960581 &   FP \\
008038754-02 &  320.641605 &     7.120490 &   FP \\
008039016-01 &  520.737389 &    12.207190 &   FP \\
008039016-02 &  599.132238 &     9.274430 &   FP \\
008039172-01 &  374.283103 &     7.567113 &   FP \\
008039595-01 &  656.497056 &    22.769178 &   FP \\
008040140-01 &  368.524041 &     9.853278 &   FP \\
008040166-01 &  383.752880 &    11.411531 &   FP \\
008040343-01 &  353.634260 &    12.040328 &   FP \\
008040600-01 &  519.801891 &     8.615724 &   FP \\
008041249-01 &  426.034449 &    35.021683 &   FP \\
008041249-02 &  585.933487 &    26.917518 &   FP \\
008041335-01 &  463.746455 &     7.345544 &   FP \\
008042044-01 &    1.767452 &     9.933297 &   FP \\
008042044-02 &   93.044573 &    21.419079 &   FP \\
008042044-03 &   93.085133 &    21.079664 &   FP \\
008042044-04 &   81.630022 &    14.170170 &   FP \\
008042044-05 &   31.706991 &    13.152446 &   FP \\
008042044-06 &   63.325253 &    13.239121 &   FP \\
008042044-07 &   65.628107 &    11.789847 &   FP \\
008042044-08 &   65.901952 &    10.919046 &   FP \\
008042044-09 &   20.621327 &    10.118466 &   FP \\
008044016-01 &    1.559899 &     8.607370 &   FP \\
008044075-01 &    1.567909 &     7.733518 &   FP \\
008044516-01 &  549.733108 &    14.234548 &   FP \\
008044516-02 &  500.365865 &    13.834534 &   FP \\
008044516-03 &  267.841926 &    12.188518 &   FP \\
008044516-04 &  497.581385 &    10.199342 &   FP \\
008044516-05 &  638.085589 &    16.489383 &   FP \\
008044889-01 &    0.803122 &     7.782670 &   PC \\
008045287-01 &  514.692808 &     8.333931 &   FP \\
008045482-01 &    1.863398 &     9.758109 &   FP \\
008046010-01 &    0.524216 &     8.499443 &   FP \\
008046934-01 &    0.547610 &     9.057572 &   FP \\
008052016-01 &    2.605488 &     7.263152 &   FP \\
008052016-02 &  343.946422 &     9.111402 &   FP \\
008052016-03 &  301.603257 &     9.137629 &   FP \\
008056286-01 &    2.880649 &     8.596869 &   FP \\
008056286-02 &    2.879788 &    10.769336 &   FP \\
008056286-03 &  621.737242 &    19.044426 &   FP \\
008056286-04 &   81.916431 &     8.374920 &   FP \\
008056286-05 &  201.822374 &     8.455758 &   FP \\
008056286-06 &  180.604259 &     8.190153 &   FP \\
008056286-07 &  195.609105 &     8.034751 &   FP \\
008056286-08 &   88.519259 &     7.229850 &   FP \\
008056313-01 &  358.048637 &   496.159668 &   FP \\
008056337-01 &    0.865672 &    11.645865 &   FP \\
008056337-02 &    0.519392 &    14.147302 &   FP \\
008056337-03 &    0.519402 &    13.030044 &   FP \\
008056853-01 &    1.671575 &     7.632360 &   FP \\
008056853-02 &  478.100267 &    11.424820 &   FP \\
008056853-03 &  169.274319 &    11.396012 &   FP \\
008056861-01 &    0.563837 &     7.607088 &   FP \\
008057661-01 &    0.816680 &     7.691957 &   FP \\
008058082-01 &    5.179924 &     9.304414 &   FP \\
008058082-02 &    2.588983 &     9.924753 &   FP \\
008058127-01 &    0.725892 &    10.776826 &   FP \\
008058127-02 &    0.725878 &    10.347928 &   FP \\
008073891-01 &  496.006485 &     7.241558 &   FP \\
008074287-02 &  501.259645 &    18.183884 &   FP \\
008074287-03 &  481.708841 &    14.891226 &   FP \\
008074287-04 &  651.732908 &    14.233342 &   FP \\
008074561-01 &  581.568100 &     7.399868 &   FP \\
008075073-01 &  503.096569 &     7.245405 &   FP \\
008075991-01 &  477.953809 &     8.441733 &   FP \\
008076311-02 &  513.688571 &     7.515640 &   FP \\
008076634-01 &  397.119715 &     8.710905 &   FP \\
008076634-02 &  454.526975 &    10.224072 &   FP \\
008076634-03 &  545.385548 &     8.358279 &   FP \\
008076727-01 &  446.371812 &     7.156114 &   FP \\
008076905-01 &    0.836262 &    47.460922 &   FP \\
008078425-01 &  547.535251 &     8.678201 &   FP \\
008081802-01 &  426.039471 &     7.944839 &   FP \\
008082382-01 &    0.944454 &    10.255305 &   FP \\
008082478-01 &    1.147416 &     8.792552 &   FP \\
008085011-01 &  613.330847 &     7.825518 &   FP \\
008085273-01 &    0.586727 &     8.988734 &   FP \\
008085273-02 &  116.320403 &     8.060224 &   FP \\
008086490-01 &    2.001823 &     8.586432 &   FP \\
008086490-02 &    2.001749 &     9.415350 &   FP \\
008086729-01 &  523.796733 &    13.049707 &   FP \\
008087269-01 &    0.625902 &     9.229191 &   FP \\
008087649-01 &    0.576709 &    14.087052 &   FP \\
008087649-02 &   24.441323 &    11.848773 &   FP \\
008088198-01 &  517.514247 &    10.610999 &   FP \\
008090038-01 &  428.612439 &     7.440485 &   FP \\
008091423-01 &  314.518764 &    15.668272 &   FP \\
008091579-01 &  331.372632 &    22.475039 &   FP \\
008091724-01 &  368.758875 &    13.524206 &   FP \\
008091757-01 &  367.403936 &     9.314087 &   FP \\
008092039-01 &  369.179254 &    10.732841 &   FP \\
008092189-01 &  360.635463 &     7.419355 &   FP \\
008092327-01 &  365.015369 &     7.115608 &   FP \\
008092454-01 &  670.016137 &     8.381763 &   FP \\
008093473-01 &  330.091466 &    14.303067 &   FP \\
008093473-02 &  389.475851 &    14.430335 &   FP \\
008093473-03 &  374.583448 &    14.726691 &   FP \\
008093473-04 &  557.675072 &    16.136029 &   FP \\
008093473-05 &  356.859332 &    14.847769 &   FP \\
008093473-06 &  455.425617 &    17.406750 &   FP \\
008093662-01 &  424.911105 &     7.218955 &   FP \\
008094764-01 &  376.159836 &     7.130891 &   FP \\
008095028-01 &    0.727592 &    14.019804 &   FP \\
008095028-02 &    0.727239 &    12.526771 &   FP \\
008095028-03 &   30.327984 &    17.792135 &   FP \\
008095321-01 &    1.575922 &     8.973514 &   FP \\
008096758-01 &  275.867014 &    44.860397 &   FP \\
008096758-02 &  268.335032 &    87.088427 &   FP \\
008097582-01 &  509.196673 &     7.495475 &   FP \\
008097897-01 &    0.663593 &    14.236034 &   FP \\
008097897-02 &    0.663047 &    34.111240 &   FP \\
008098120-01 &    0.523929 &     8.703495 &   FP \\
008098181-01 &    0.985589 &    11.468622 &   FP \\
008098181-02 &   10.940568 &    14.447191 &   FP \\
008098181-03 &   17.786501 &    18.064804 &   FP \\
008098181-05 &    6.759092 &    10.795933 &   FP \\
008098945-01 &  677.656932 &     7.659311 &   FP \\
008099447-01 &    0.532963 &    29.623863 &   FP \\
008099613-01 &  626.445756 &     7.388962 &   FP \\
008103917-01 &    0.660616 &     9.342464 &   FP \\
008103917-02 &    1.980311 &     8.617517 &   FP \\
008104151-01 &  502.644752 &     8.164094 &   FP \\
008104437-01 &  180.039808 &     7.975225 &   FP \\
008104598-01 &    0.573851 &     7.927893 &   FP \\
008105433-01 &  520.668034 &     9.344598 &   FP \\
008105710-01 &  329.426200 &     8.331383 &   FP \\
008105778-01 &  611.773027 &     8.538799 &   FP \\
008106568-01 &  516.948244 &     7.485865 &   FP \\
008106592-01 &    2.980072 &     9.421864 &   FP \\
008106592-03 &  631.610786 &     9.814427 &   FP \\
008106592-04 &   64.256960 &     8.458692 &   FP \\
008106647-01 &  450.387971 &     7.278351 &   FP \\
008106802-01 &  293.052814 &    13.149820 &   FP \\
008106863-01 &  572.539417 &     7.466749 &   FP \\
008106996-01 &  629.746971 &     9.375399 &   FP \\
008106996-02 &  506.116010 &     8.239791 &   FP \\
008107132-01 &  471.409393 &    10.236750 &   FP \\
008107819-01 &  374.762744 &    10.566462 &   FP \\
008107903-01 &    1.522144 &     9.506000 &   FP \\
008107974-01 &  375.753930 &     7.948319 &   FP \\
008108261-01 &  363.773499 &     7.565637 &   FP \\
008108608-01 &  367.790747 &     7.312082 &   FP \\
008108933-02 &  371.945756 &     7.588468 &   FP \\
008109103-01 &  556.658837 &     9.076052 &   FP \\
008109544-01 &  358.717251 &     8.273582 &   FP \\
008109975-01 &  397.374780 &     8.027474 &   FP \\
008110941-01 &  404.786338 &    10.802364 &   FP \\
008111388-01 &  378.746457 &    16.202154 &   FP \\
008112584-01 &    0.524796 &     7.884702 &   FP \\
008112584-02 &   39.849363 &    14.033184 &   FP \\
008112584-03 &   20.866841 &    14.135070 &   FP \\
008112584-04 &   15.405887 &    13.497273 &   FP \\
008112584-05 &   15.405456 &    11.950085 &   FP \\
008112584-06 &   35.909835 &    10.487419 &   FP \\
008112584-07 &   19.146636 &    11.045125 &   FP \\
008112584-08 &   42.527893 &    11.307191 &   FP \\
008112584-09 &    5.246448 &    11.983420 &   FP \\
008112584-10 &   31.483001 &    10.452544 &   FP \\
008113425-03 &  300.072752 &    31.421550 &   FP \\
008113425-04 &  376.434002 &    38.800829 &   FP \\
008113425-05 &  362.042752 &    39.727971 &   FP \\
008114921-01 &    1.078418 &     7.933918 &   FP \\
008120184-01 &    2.907261 &     8.305629 &   FP \\
008121586-01 &    1.020596 &     9.712076 &   FP \\
008123197-01 &    4.676858 &    10.311844 &   FP \\
008123197-02 &    3.117652 &     8.411147 &   FP \\
008123377-01 &    2.539068 &     9.573344 &   FP \\
008123377-02 &    2.539238 &     9.182310 &   FP \\
008123377-03 &    0.846399 &     9.261828 &   FP \\
008123377-04 &    2.539189 &     9.649390 &   FP \\
008123377-05 &   70.868261 &     7.202281 &   FP \\
008123628-01 &    0.639450 &     7.532257 &   FP \\
008123645-01 &    0.614903 &     8.578236 &   FP \\
008124751-01 &    2.103955 &     9.630987 &   FP \\
008124751-02 &  195.008120 &     8.210595 &   FP \\
008124788-01 &    5.091120 &     8.552119 &   FP \\
008124788-02 &    5.091005 &     8.390558 &   FP \\
008124788-03 &    5.091180 &     8.067722 &   FP \\
008124788-04 &    5.095117 &     8.199485 &   FP \\
008124788-05 &  110.629514 &    15.196478 &   FP \\
008124788-06 &  110.620231 &    14.752165 &   FP \\
008124788-07 &  591.012019 &     9.621701 &   FP \\
008124788-08 &  371.955475 &     7.703514 &   FP \\
008125219-01 &    1.568335 &     8.056437 &   FP \\
008125652-01 &    3.185005 &     7.420457 &   FP \\
008125652-02 &  392.758045 &     8.664914 &   FP \\
008125652-03 &   56.982137 &     8.407593 &   FP \\
008126371-01 &    2.959713 &     8.811998 &   FP \\
008127495-01 &  429.523912 &    21.952528 &   FP \\
008127495-02 &  583.035488 &    18.379858 &   FP \\
008128156-01 &    1.465630 &     8.169245 &   FP \\
008128156-02 &    6.726645 &    16.095361 &   FP \\
008129631-01 &  427.378607 &    16.266525 &   FP \\
008129631-02 &    0.808610 &    15.736677 &   FP \\
008142547-01 &  258.382845 &    20.052637 &   FP \\
008142547-02 &  382.418175 &    17.443343 &   FP \\
008142547-03 &  346.170229 &    15.236066 &   FP \\
008142721-01 &  425.499654 &     8.795253 &   FP \\
008143783-01 &  360.213936 &    11.414581 &   FP \\
008143783-02 &    0.738874 &     9.065904 &   FP \\
008143842-01 &  427.524565 &    34.194515 &   FP \\
008144325-01 &  380.767113 &     8.079567 &   FP \\
008144578-01 &    0.586002 &     8.273671 &   FP \\
008144647-01 &  367.044686 &    12.965339 &   FP \\
008144647-02 &  302.500418 &    14.947825 &   FP \\
008144647-03 &  398.062348 &    13.677438 &   FP \\
008144647-04 &  429.911595 &    11.101991 &   FP \\
008144647-05 &  507.861181 &    11.468428 &   FP \\
008144647-06 &  496.501452 &    12.072158 &   FP \\
008144674-01 &  437.469458 &     8.092392 &   FP \\
008145383-01 &  589.823900 &     8.881014 &   FP \\
008146482-01 &  659.861045 &     7.299338 &   FP \\
008149341-01 &    1.000217 &    13.109498 &   FP \\
008149616-01 &  528.588047 &    11.805712 &   FP \\
008149616-02 &  424.144009 &    11.033866 &   FP \\
008149616-03 &  359.554564 &     9.555193 &   FP \\
008149616-04 &   17.461528 &     9.058827 &   FP \\
008149616-05 &    2.683866 &     8.748425 &   FP \\
008149694-01 &  401.319562 &    16.919918 &   FP \\
008149694-02 &  495.540870 &    13.647031 &   FP \\
008149694-03 &  328.385888 &    11.293547 &   FP \\
008149694-04 &  476.096319 &    13.552567 &   FP \\
008149694-05 &  632.730980 &     8.934177 &   FP \\
008149694-06 &  430.885552 &    10.723093 &   FP \\
008150065-01 &  345.172430 &    11.970360 &   FP \\
008150612-01 &  538.317113 &     7.199193 &   FP \\
008154223-01 &    1.716466 &     9.583467 &   FP \\
008154223-02 &    1.716344 &     9.188382 &   FP \\
008154223-03 &  513.277644 &     8.669132 &   FP \\
008154223-04 &  696.869330 &     7.929991 &   FP \\
008154223-05 &  204.445037 &     8.003282 &   FP \\
008154223-06 &  155.027810 &     7.676296 &   FP \\
008155291-01 &    0.597030 &     9.454109 &   FP \\
008155713-01 &  377.688559 &     9.956612 &   FP \\
008155713-02 &  406.296268 &     8.019499 &   FP \\
008155713-03 &  423.700898 &     8.830800 &   FP \\
008160182-01 &  369.243096 &    10.417562 &   FP \\
008160508-01 &  396.083939 &    12.971862 &   FP \\
008160546-01 &  549.210995 &    12.716422 &   FP \\
008160546-02 &  412.795559 &    11.514935 &   FP \\
008160546-03 &  351.013577 &     9.802642 &   FP \\
008160546-04 &  253.707908 &    11.147727 &   FP \\
008160611-01 &  368.864294 &    10.748149 &   FP \\
008160611-02 &  545.010751 &     7.748196 &   FP \\
008160897-01 &  369.215542 &     9.082253 &   FP \\
008160924-01 &  364.775661 &     8.832519 &   FP \\
008160992-02 &  368.332293 &     7.337706 &   FP \\
008161110-01 &  369.237093 &     8.656665 &   FP \\
008161114-01 &  363.762909 &     9.387788 &   FP \\
008161320-01 &  365.109776 &    10.511831 &   FP \\
008161631-01 &  218.631770 &     7.360968 &   FP \\
008161798-01 &    0.550843 &     9.101863 &   FP \\
008161798-02 &   96.442024 &    10.138247 &   FP \\
008161798-03 &    0.734745 &     9.801195 &   FP \\
008161798-04 &  183.410950 &    11.428185 &   FP \\
008161798-05 &  107.313433 &     9.672604 &   FP \\
008161877-01 &  319.193495 &     7.352884 &   FP \\
008162062-01 &  370.070293 &     8.582396 &   FP \\
008162598-01 &  410.255017 &     8.394635 &   FP \\
008162830-01 &  459.704440 &    12.155376 &   FP \\
008162830-02 &  483.850715 &    14.182162 &   FP \\
008163112-01 &    0.706388 &     7.529526 &   FP \\
008163715-01 &  247.257177 &     9.281347 &   FP \\
008164615-01 &  201.636399 &     9.115653 &   FP \\
008164812-01 &    0.561398 &   205.170090 &   FP \\
008165162-01 &  565.848880 &    18.390455 &   FP \\
008165617-01 &    4.872600 &     7.438275 &   FP \\
008165617-02 &  181.791402 &    12.008524 &   FP \\
008165617-03 &    4.869102 &    10.930770 &   FP \\
008166354-01 &  476.062676 &    11.388007 &   FP \\
008168635-01 &  177.730418 &     8.858390 &   FP \\
008172108-01 &  608.264825 &    10.253221 &   FP \\
008172376-01 &  378.336870 &     7.355334 &   FP \\
008172649-01 &  594.297791 &    11.848958 &   FP \\
008172915-01 &  499.457250 &     9.172234 &   FP \\
008173017-01 &    0.944634 &    11.566186 &   FP \\
008173284-01 &  487.056693 &     7.688113 &   FP \\
008173693-01 &  375.699620 &     8.595208 &   FP \\
008173808-01 &  623.814620 &     7.588109 &   FP \\
008174306-01 &    0.610641 &    10.525832 &   FP \\
008174576-02 &  383.818965 &     9.709908 &   FP \\
008174821-01 &  352.646078 &     7.986052 &   FP \\
008175177-01 &    0.558068 &     7.731390 &   FP \\
008175177-02 &  115.211240 &    12.550704 &   FP \\
008175177-04 &   78.743763 &     7.914586 &   FP \\
008175836-01 &  311.205184 &     7.187529 &   FP \\
008176468-01 &  530.637678 &    11.418630 &   FP \\
008176468-02 &  504.125814 &    13.594848 &   FP \\
008176468-03 &  614.312769 &    13.155811 &   FP \\
008176468-04 &  445.487447 &    11.104489 &   FP \\
008176468-05 &  551.190243 &    10.401910 &   FP \\
008176468-06 &  307.804480 &    11.972281 &   FP \\
008176601-01 &  363.700892 &     9.099103 &   FP \\
008176906-01 &  363.964018 &     9.414403 &   FP \\
008176919-01 &  500.431305 &     8.028199 &   FP \\
008177179-01 &    0.608045 &     8.022417 &   FP \\
008177748-01 &    0.554563 &     7.828701 &   FP \\
008177847-01 &  356.338062 &    12.229324 &   FP \\
008178161-02 &  476.040647 &    33.246629 &   FP \\
008178778-01 &    0.956802 &     7.784584 &   FP \\
008178778-02 &    0.956772 &     9.558079 &   FP \\
008178957-01 &  661.605831 &     8.928732 &   FP \\
008179599-01 &  380.679184 &     7.325732 &   FP \\
008179751-01 &  492.210606 &     9.213859 &   FP \\
008180062-01 &    2.730555 &     7.523903 &   FP \\
008180361-01 &  320.846819 &    18.997677 &   FP \\
008180361-02 &  366.834927 &    16.392424 &   FP \\
008180361-03 &  490.645510 &    12.712021 &   FP \\
008180361-04 &  348.685079 &    11.379014 &   FP \\
008180514-01 &  670.728555 &    13.372571 &   FP \\
008181880-01 &    0.745586 &    12.907976 &   FP \\
008182857-01 &    1.017808 &    10.076007 &   FP \\
008183622-01 &  325.980522 &    44.714809 &   FP \\
008183622-02 &  372.871489 &    42.133100 &   FP \\
008183622-03 &  187.218048 &    34.568709 &   FP \\
008183622-04 &  247.320999 &    20.775720 &   FP \\
008183622-05 &  233.902961 &    15.435736 &   FP \\
008184081-01 &  252.663982 &     7.656837 &   FP \\
008188157-01 &    0.914546 &     9.054442 &   FP \\
008189251-01 &  550.329892 &    10.150558 &   FP \\
008190627-01 &    0.745923 &     9.276814 &   FP \\
008191589-01 &    1.326729 &     7.772444 &   FP \\
008191589-02 &  201.643603 &    10.182101 &   FP \\
008191589-03 &   35.241592 &     9.399216 &   FP \\
008191589-04 &   62.238657 &     8.707011 &   FP \\
008191589-05 &   27.935240 &     9.228150 &   FP \\
008191589-06 &   14.510750 &     8.608758 &   FP \\
008191602-01 &    0.517885 &     7.845472 &   FP \\
008191611-01 &    1.266252 &     9.685800 &   FP \\
008191611-02 &    1.266221 &    13.063220 &   FP \\
008191793-01 &    1.832855 &     8.344051 &   FP \\
008191793-02 &   61.452157 &     7.544312 &   FP \\
008193441-01 &    8.251438 &     9.741269 &   FP \\
008194160-01 &  261.783029 &     7.405758 &   FP \\
008196381-01 &    1.448781 &     7.916600 &   FP \\
008196449-01 &  437.714132 &    14.464149 &   FP \\
008196449-02 &  412.785262 &    14.654767 &   FP \\
008196449-03 &  583.480306 &    15.544854 &   FP \\
008196449-04 &  248.345714 &    13.825401 &   FP \\
008196449-06 &  527.924410 &    13.706777 &   FP \\
008196449-07 &  446.902584 &    12.089447 &   FP \\
008196449-08 &  280.736841 &    14.049002 &   FP \\
008196840-01 &    1.125991 &     8.357860 &   FP \\
008196903-01 &    0.864076 &     8.498192 &   FP \\
008196911-01 &  522.373624 &    12.977039 &   FP \\
008197275-01 &  365.759002 &    99.694595 &   FP \\
008197355-01 &    2.504518 &     7.956352 &   FP \\
008197358-01 &  420.081980 &    10.324416 &   FP \\
008197358-02 &  407.105208 &     8.230335 &   FP \\
008197653-01 &    0.663999 &    10.293934 &   FP \\
008197788-01 &    1.452183 &     9.824960 &   FP \\
008197923-01 &  410.680923 &    10.915357 &   FP \\
008210323-01 &  643.672952 &    12.018370 &   FP \\
008212251-01 &    1.548063 &     9.735983 &   FP \\
008212251-03 &    1.548347 &    17.138813 &   FP \\
008213221-01 &  378.934634 &     9.555363 &   FP \\
008213221-02 &  404.202964 &    10.720706 &   FP \\
008216910-01 &    1.940470 &    10.084959 &   FP \\
008216910-02 &    1.940538 &    10.079489 &   FP \\
008216910-03 &   29.124710 &    10.210034 &   FP \\
008216910-04 &   19.642348 &     8.892712 &   FP \\
008219357-01 &  673.335313 &    10.447070 &   FP \\
008219476-01 &  383.936737 &    12.855121 &   FP \\
008219476-02 &  610.514797 &    11.723686 &   FP \\
008219681-01 &  367.758178 &    13.197900 &   FP \\
008222690-01 &    2.491885 &     7.191030 &   FP \\
008223568-01 &    2.025805 &    10.744350 &   FP \\
008223568-02 &  686.560805 &    11.300993 &   FP \\
008223568-03 &  397.185037 &     9.740754 &   FP \\
008223568-04 &   67.642050 &     8.963450 &   FP \\
008223568-05 &  180.784302 &     9.132823 &   FP \\
008223568-06 &  179.608176 &     8.963757 &   FP \\
008223568-07 &  125.796047 &     8.695381 &   FP \\
008223568-08 &  194.078074 &     8.323119 &   FP \\
008223568-09 &  207.041797 &     8.518318 &   FP \\
008223568-10 &   48.243300 &     8.640576 &   FP \\
008225723-01 &  572.779324 &     9.929675 &   FP \\
008226464-01 &  635.284478 &    17.319937 &   FP \\
008226464-02 &  549.120665 &    18.117769 &   FP \\
008226464-03 &  358.427753 &    15.770562 &   FP \\
008226464-04 &  452.850042 &    14.619183 &   FP \\
008226498-01 &  651.362809 &     7.426614 &   FP \\
008226542-01 &  246.694370 &    13.138824 &   FP \\
008228396-01 &  386.177283 &    12.916586 &   FP \\
008228581-01 &  368.483578 &    10.960908 &   FP \\
008228621-01 &  410.357936 &     8.289026 &   FP \\
008228880-01 &  361.895706 &     7.207247 &   FP \\
008229100-01 &  369.192227 &    13.395267 &   FP \\
008229116-01 &  330.476126 &     7.163001 &   FP \\
008229283-01 &  364.154434 &     8.071182 &   FP \\
008229305-01 &  360.312952 &     9.869623 &   FP \\
008229383-01 &  378.515528 &     7.423511 &   FP \\
008229540-01 &  267.969934 &     8.849216 &   FP \\
008229968-01 &  425.409026 &    10.810904 &   FP \\
008230025-01 &  307.530066 &    39.260593 &   FP \\
008230025-02 &  176.918302 &    22.754800 &   FP \\
008230025-03 &  419.754914 &    21.191482 &   FP \\
008230025-04 &  447.494964 &    19.409241 &   FP \\
008230025-05 &  112.784701 &    16.589289 &   FP \\
008230025-06 &  533.773456 &    21.593140 &   FP \\
008230025-07 &   47.121459 &     8.979366 &   FP \\
008230103-01 &  368.267233 &    10.974118 &   FP \\
008230707-01 &  294.426148 &     7.230236 &   FP \\
008232115-01 &  178.636518 &     7.687846 &   FP \\
008232115-02 &  490.923348 &    10.081295 &   FP \\
008232539-01 &  351.013427 &     7.244872 &   FP \\
008233072-01 &    1.025302 &     8.059939 &   FP \\
008233314-01 &  406.517127 &    13.325744 &   FP \\
008233314-02 &  221.761721 &    10.759835 &   FP \\
008233314-03 &  534.682420 &    10.980126 &   FP \\
008233314-04 &  293.362752 &     9.540106 &   FP \\
008233797-01 &    1.326876 &     7.343846 &   FP \\
008233804-01 &    1.327472 &     9.702513 &   FP \\
008233804-02 &    0.663537 &    10.112890 &   FP \\
008233915-01 &  502.426823 &     8.254840 &   FP \\
008236479-01 &    0.538978 &     9.366517 &   FP \\
008239980-01 &  383.864525 &     9.199031 &   FP \\
008240366-01 &  239.646726 &     7.905921 &   FP \\
008240396-01 &  348.314522 &     9.261944 &   FP \\
008240709-01 &  371.344331 &     7.648052 &   FP \\
008240831-01 &  416.897551 &     7.292433 &   FP \\
008240890-01 &  328.966854 &     9.684605 &   FP \\
008240971-01 &  403.489900 &     9.679327 &   FP \\
008241038-01 &  376.509362 &     8.449389 &   FP \\
008241472-01 &  352.932576 &     8.569863 &   FP \\
008242181-01 &  378.280352 &    11.296598 &   FP \\
008242181-02 &  350.127244 &     9.865488 &   FP \\
008242460-01 &  383.860266 &    10.427519 &   FP \\
008242780-01 &  638.458169 &     8.826075 &   FP \\
008243625-01 &  300.225984 &    11.360411 &   FP \\
008243804-01 &    0.739527 &     7.787118 &   FP \\
008243999-01 &  501.241127 &     7.529076 &   FP \\
008244060-01 &  383.953467 &    13.094824 &   FP \\
008244060-02 &  540.289062 &     7.627688 &   FP \\
008244060-03 &  361.425080 &     7.445277 &   FP \\
008244132-01 &  370.605904 &     8.960475 &   FP \\
008244248-01 &  530.614213 &     8.499964 &   FP \\
008244755-01 &    0.800716 &     7.454251 &   FP \\
008244757-01 &    0.680236 &    14.257532 &   FP \\
008244757-02 &    0.811393 &     8.936973 &   FP \\
008244758-01 &    0.800716 &     8.572902 &   FP \\
008244758-02 &    0.800722 &     8.591157 &   FP \\
008245192-01 &    1.663479 &     7.586124 &   FP \\
008245192-02 &   68.420643 &    12.333754 &   FP \\
008245192-03 &  117.077700 &     9.087325 &   FP \\
008245192-04 &  492.389128 &     7.382900 &   FP \\
008245192-05 &  100.297334 &     8.037234 &   FP \\
008245366-01 &    0.633736 &    10.734733 &   FP \\
008245366-02 &    0.633674 &    12.597699 &   FP \\
008246580-01 &  480.297140 &    34.737003 &   FP \\
008246580-02 &  464.071985 &    31.663139 &   FP \\
008246580-03 &  511.919240 &     8.596860 &   FP \\
008246833-01 &    1.025480 &    11.412716 &   FP \\
008246833-02 &    1.234757 &     8.483525 &   FP \\
008247116-01 &    1.175021 &     9.315836 &   FP \\
008247543-01 &    0.840893 &     9.650368 &   FP \\
008247608-01 &  390.779669 &    32.778374 &   FP \\
008247608-02 &  457.868401 &    22.359671 &   FP \\
008247608-03 &  498.032478 &    19.586228 &   FP \\
008247608-04 &  592.382527 &    18.105698 &   FP \\
008247845-01 &    0.645608 &     8.964478 &   FP \\
008248630-01 &    0.846203 &     7.800600 &   FP \\
008248967-01 &    1.184573 &    16.641888 &   FP \\
008248967-02 &   11.406901 &    18.827318 &   FP \\
008248967-03 &    0.594168 &    12.625645 &   FP \\
008249073-01 &  492.788826 &     7.454165 &   FP \\
008249139-01 &  572.701664 &    24.480232 &   FP \\
008249139-03 &  556.272524 &    17.963346 &   FP \\
008249139-04 &  269.410326 &    18.499208 &   FP \\
008249139-05 &  516.206765 &    17.778087 &   FP \\
008249139-06 &  518.779759 &    15.840087 &   FP \\
008250687-01 &    2.191910 &     7.729628 &   FP \\
008250687-02 &  186.567080 &    16.781479 &   FP \\
008251079-01 &    0.612892 &    10.518088 &   FP \\
008254901-01 &  225.620016 &    33.618065 &   FP \\
008254901-02 &  380.429567 &    23.492012 &   FP \\
008254901-03 &  217.740313 &    21.586788 &   FP \\
008255272-01 &    1.363716 &     9.349709 &   FP \\
008256478-01 &    0.745300 &     7.663726 &   FP \\
008256643-01 &    0.815547 &     8.321176 &   FP \\
008257134-01 &  448.174121 &    12.558438 &   FP \\
008257134-02 &  435.212883 &    13.246209 &   FP \\
008257134-03 &    0.598964 &     9.625850 &   FP \\
008257134-04 &  276.230738 &    10.684700 &   FP \\
008257779-01 &  595.912992 &    16.513605 &   FP \\
008257779-02 &  570.994592 &    14.123825 &   FP \\
008257779-03 &  536.989152 &    15.334594 &   FP \\
008258338-01 &  538.504707 &     8.947178 &   FP \\
008259061-01 &    0.598168 &     8.203059 &   FP \\
008259061-02 &  149.246913 &     8.249472 &   FP \\
008259177-01 &    6.013576 &     7.563629 &   FP \\
008259829-01 &  278.419678 &    15.884102 &   FP \\
008259829-02 &  385.492215 &    14.717733 &   FP \\
008259829-03 &  253.733652 &    13.301067 &   FP \\
008259829-04 &  280.744846 &    12.830145 &   FP \\
008259829-05 &  288.549691 &    11.226992 &   FP \\
008259829-06 &  633.777839 &    12.851624 &   FP \\
008259835-01 &  375.366466 &    14.213036 &   FP \\
008259835-02 &  321.998701 &    13.563983 &   FP \\
008259835-03 &  484.459192 &    12.895667 &   FP \\
008259835-04 &  222.881324 &    11.910202 &   FP \\
008259835-05 &  438.969442 &    12.736435 &   FP \\
008260818-01 &    0.927501 &     9.143113 &   FP \\
008260818-02 &   24.686189 &     8.266603 &   FP \\
008260818-03 &   36.673566 &     8.341203 &   FP \\
008262409-01 &    0.997362 &     8.770172 &   FP \\
008262436-01 &    2.038575 &     8.303902 &   FP \\
008262436-02 &  107.411118 &     7.783540 &   FP \\
008263810-01 &  258.203115 &     7.499267 &   PC \\
008263882-01 &    0.625477 &     8.050815 &   FP \\
008264037-01 &    1.992976 &     7.558726 &   FP \\
008264037-02 &    0.704266 &    14.311745 &   FP \\
008264037-03 &   68.840858 &    14.025547 &   FP \\
008264037-04 &   70.148295 &    13.408994 &   FP \\
008264037-05 &   82.119218 &    11.246632 &   FP \\
008264037-06 &  277.871390 &    11.813664 &   FP \\
008264075-01 &    0.665123 &     8.040244 &   FP \\
008264304-01 &    0.691251 &     8.533484 &   FP \\
008264304-02 &  311.353226 &     8.182017 &   FP \\
008264404-01 &    0.934337 &    11.221837 &   FP \\
008264404-02 &    0.688191 &    12.859192 &   FP \\
008264492-01 &    0.976752 &     8.745297 &   FP \\
008264526-01 &    5.688953 &    10.849400 &   FP \\
008264526-02 &  632.016153 &     9.262778 &   FP \\
008264543-01 &    0.663193 &    10.458220 &   FP \\
008264543-02 &    0.663193 &     9.525329 &   FP \\
008264543-03 &    1.149310 &     8.079739 &   FP \\
008264546-01 &    1.423309 &    10.797058 &   FP \\
008264550-01 &    0.688489 &     8.424787 &   FP \\
008264550-02 &    0.688499 &     9.358597 &   FP \\
008264565-01 &    1.086292 &     7.265126 &   FP \\
008264567-01 &  427.451285 &    10.148558 &   FP \\
008264577-01 &    1.805961 &     7.185252 &   FP \\
008264577-03 &   28.978150 &    11.361437 &   FP \\
008264577-04 &   33.764660 &    11.224733 &   FP \\
008264577-05 &  175.210344 &     9.485303 &   FP \\
008264577-06 &  143.525977 &     9.116063 &   FP \\
008264577-07 &   49.800378 &     8.420915 &   FP \\
008264577-08 &   43.531360 &     9.108028 &   FP \\
008264577-09 &   33.134336 &     9.309075 &   FP \\
008264577-10 &   40.883971 &     7.756609 &   FP \\
008264583-01 &    0.584792 &     7.818384 &   FP \\
008264583-02 &  109.608908 &     8.606100 &   FP \\
008264583-03 &  191.437275 &     8.565853 &   FP \\
008264583-04 &  138.444849 &     8.029937 &   FP \\
008264583-05 &  364.868459 &     7.457507 &   FP \\
008264588-01 &    0.549897 &     8.204564 &   FP \\
008264588-02 &    0.549916 &    10.850603 &   FP \\
008264617-01 &  218.481842 &    23.825199 &   FP \\
008264617-02 &  515.796301 &    26.284006 &   FP \\
008264617-03 &  435.039477 &    21.470102 &   FP \\
008264617-04 &  203.444095 &    22.255523 &   FP \\
008264617-05 &  447.549453 &    23.793036 &   FP \\
008264667-01 &    0.653231 &     8.397641 &   FP \\
008264667-02 &  378.780767 &     7.276670 &   FP \\
008264698-01 &    1.010236 &     8.009240 &   FP \\
008264698-02 &    0.708988 &    10.559256 &   FP \\
008264706-01 &    4.640623 &     7.710753 &   FP \\
008264706-02 &    4.640475 &     7.252308 &   FP \\
008264708-01 &    4.269915 &     7.667885 &   FP \\
008264708-02 &    4.640435 &     7.105285 &   FP \\
008264708-03 &  310.056033 &    14.786305 &   FP \\
008264720-01 &    0.701741 &     9.300632 &   FP \\
008264720-02 &   67.801776 &     8.234212 &   FP \\
008264720-03 &  109.084105 &     7.282366 &   FP \\
008264720-04 &  194.105968 &     7.361966 &   FP \\
008264720-05 &   43.277553 &     7.358467 &   FP \\
008265194-01 &    3.375535 &     7.656497 &   FP \\
008265204-01 &    1.239722 &     7.598894 &   FP \\
008265244-01 &    0.649422 &     9.299132 &   FP \\
008265481-01 &    1.270861 &     7.183385 &   FP \\
008265481-02 &  386.727641 &    15.486857 &   FP \\
008265481-03 &  465.206954 &     8.127099 &   FP \\
008265528-01 &    0.605836 &     8.324271 &   FP \\
008265528-02 &  505.828451 &    12.761248 &   FP \\
008265921-01 &    0.779655 &     7.601291 &   FP \\
008265921-02 &  249.716663 &     8.440876 &   FP \\
008265921-03 &  159.984057 &     7.914474 &   FP \\
008277431-01 &  641.558078 &     7.581334 &   FP \\
008278323-01 &  479.446241 &    17.396402 &   FP \\
008278323-02 &    0.945217 &   161.659089 &   FP \\
008282730-01 &  347.316828 &     9.017987 &   FP \\
008282730-02 &  511.392679 &    12.103829 &   FP \\
008282730-03 &    0.662765 &     8.907864 &   FP \\
008282730-04 &   63.197851 &    13.466310 &   FP \\
008282730-05 &   40.569299 &     9.438305 &   FP \\
008283996-01 &  579.163794 &    13.460505 &   FP \\
008283996-02 &  332.768295 &     9.233579 &   FP \\
008284487-01 &  416.364315 &     8.269320 &   FP \\
008286251-02 &  497.160856 &     8.205304 &   FP \\
008289501-01 &  220.429096 &     7.281626 &   FP \\
008292150-01 &    2.238265 &    10.250469 &   FP \\
008292150-02 &    2.238281 &     9.838823 &   FP \\
008292740-01 &  494.985355 &     7.689651 &   FP \\
008292758-01 &  522.429904 &    13.806660 &   FP \\
008292758-02 &  483.806264 &    14.873397 &   FP \\
008292758-03 &  432.885407 &    14.477701 &   FP \\
008292758-04 &  650.406025 &    13.477977 &   FP \\
008292758-05 &  679.472409 &    10.619644 &   FP \\
008293125-01 &  407.151430 &     7.628158 &   FP \\
008293403-01 &  325.365153 &     7.122855 &   FP \\
008293650-01 &  470.835604 &     8.529404 &   FP \\
008294832-01 &  359.309674 &     7.625519 &   FP \\
008295985-01 &  368.712923 &     7.456322 &   FP \\
008296064-01 &  368.852654 &     8.169865 &   FP \\
008296121-01 &  365.327405 &     7.443151 &   FP \\
008296335-02 &  316.332345 &     9.410972 &   FP \\
008296335-03 &  339.918986 &     9.322165 &   FP \\
008296561-01 &  359.776622 &     7.276407 &   FP \\
008296854-02 &  365.169811 &     7.625715 &   FP \\
008299332-01 &    0.587751 &     8.091455 &   FP \\
008300688-01 &  384.061781 &     9.429683 &   FP \\
008300688-02 &  224.475475 &     7.974980 &   FP \\
008306967-01 &  546.332106 &     8.287750 &   FP \\
008307091-01 &  365.801466 &     9.156263 &   FP \\
008307440-01 &  278.452298 &     9.488153 &   FP \\
008307599-01 &  351.250785 &     8.683403 &   FP \\
008307759-01 &  382.170381 &    11.292271 &   FP \\
008307875-01 &  384.453443 &     9.692628 &   FP \\
008307889-01 &  383.492239 &    13.090478 &   FP \\
008307912-01 &  383.376171 &     7.732329 &   FP \\
008308080-01 &  350.706628 &     9.642141 &   FP \\
008308229-01 &  376.449867 &     9.419770 &   FP \\
008308309-01 &  396.460076 &     9.712787 &   FP \\
008308309-02 &  346.061472 &     7.253473 &   FP \\
008308352-03 &  307.698558 &     7.511538 &   FP \\
008308361-01 &  575.911377 &    13.309832 &   FP \\
008308361-02 &  353.949516 &    10.035656 &   FP \\
008308506-02 &  557.025733 &     7.207356 &   FP \\
008309161-01 &  363.602242 &     9.285774 &   FP \\
008309164-01 &  552.066771 &     7.542062 &   FP \\
008309169-01 &  202.346413 &     8.572317 &   FP \\
008309209-01 &  374.585088 &    10.215878 &   FP \\
008310003-01 &  406.451954 &     8.553483 &   FP \\
008310050-01 &  364.828413 &     8.673914 &   FP \\
008310243-01 &    0.662635 &    13.125363 &   FP \\
008310243-02 &    0.662624 &     8.734476 &   FP \\
008311110-01 &    1.473740 &     8.561446 &   FP \\
008311110-02 &    1.079417 &     7.554172 &   FP \\
008311304-01 &    0.698051 &     8.019409 &   FP \\
008312135-01 &  309.620072 &     7.317043 &   FP \\
008313052-01 &  385.521854 &     8.422577 &   FP \\
008313378-01 &    0.528123 &     8.570319 &   FP \\
008313532-01 &  441.086271 &     9.429904 &   FP \\
008313697-01 &  256.429693 &     7.892789 &   FP \\
008314392-01 &    0.901529 &     9.747249 &   FP \\
008314392-02 &  167.381148 &     8.081152 &   FP \\
008314525-01 &    0.672041 &    11.228142 &   FP \\
008314525-02 &    0.672003 &    10.362648 &   FP \\
008314902-01 &    0.813147 &    57.964279 &   FP \\
008315220-01 &  371.713391 &    21.589987 &   FP \\
008315220-02 &  371.952787 &    30.735466 &   FP \\
008315220-03 &  216.416461 &    22.384699 &   FP \\
008315220-04 &  369.874397 &    19.727608 &   FP \\
008315220-05 &  245.199383 &    16.503995 &   FP \\
008315220-06 &  245.189639 &    16.572302 &   FP \\
008315220-07 &  185.243844 &    17.114286 &   FP \\
008315220-08 &  129.584089 &    11.286644 &   FP \\
008315220-09 &  126.085395 &    11.382291 &   FP \\
008315220-10 &  382.884047 &    11.146232 &   FP \\
008316195-01 &    0.584922 &     8.454264 &   FP \\
008316217-01 &  188.683926 &     7.299038 &   FP \\
008320954-01 &    1.801478 &    10.360129 &   FP \\
008320954-02 &    1.800687 &     7.969335 &   FP \\
008321490-01 &  656.841488 &     8.225023 &   FP \\
008321604-01 &    0.601565 &     9.228822 &   FP \\
008322243-01 &    0.658790 &     8.317151 &   FP \\
008322861-01 &    0.598358 &    13.931851 &   FP \\
008323096-01 &    1.795352 &    10.621799 &   FP \\
008323096-02 &  633.780779 &     7.732162 &   FP \\
008324268-01 &    0.502292 &     8.524819 &   FP \\
008324293-01 &  299.261038 &    49.606632 &   FP \\
008325962-01 &    0.571930 &     7.676135 &   FP \\
008326299-01 &  496.811454 &     8.108762 &   FP \\
008326663-01 &    0.838365 &     9.969148 &   FP \\
008326663-02 &  204.012607 &    11.981102 &   FP \\
008326663-03 &  280.577752 &    10.000570 &   FP \\
008327158-01 &  238.065910 &    12.161058 &   FP \\
008327158-02 &  337.436702 &     9.775147 &   FP \\
008327158-03 &  397.739460 &     8.814406 &   FP \\
008328348-01 &  131.846872 &     9.495231 &   FP \\
008328668-01 &  234.908626 &     7.643004 &   PC \\
008329014-01 &    0.525113 &    12.492008 &   FP \\
008329014-02 &    0.525262 &    10.287313 &   FP \\
008329062-01 &    2.367063 &     8.919396 &   FP \\
008329062-02 &    2.364827 &     9.182347 &   FP \\
008329062-03 &   73.528600 &     7.919496 &   FP \\
008329062-04 &  150.990618 &     7.966464 &   FP \\
008329062-05 &  116.473083 &     7.388842 &   FP \\
008329062-06 &  132.300966 &     8.513049 &   FP \\
008329062-07 &  366.398559 &     7.814849 &   FP \\
008329062-08 &   94.633739 &     7.193894 &   FP \\
008329062-09 &   71.211893 &     7.409326 &   FP \\
008329629-01 &    0.752347 &     8.384591 &   FP \\
008329629-02 &  118.594518 &     8.339713 &   FP \\
008329629-03 &  127.349235 &     7.961651 &   FP \\
008329629-04 &  106.879277 &     8.166784 &   FP \\
008329629-05 &  118.881308 &     8.081076 &   FP \\
008329629-06 &  131.263202 &     7.954937 &   FP \\
008329629-07 &  108.864405 &     8.039935 &   FP \\
008329728-01 &    4.913170 &     7.468957 &   FP \\
008329790-01 &    1.144715 &     8.072935 &   FP \\
008330073-01 &  469.715070 &     7.580779 &   FP \\
008330102-01 &    2.277879 &    10.827925 &   FP \\
008330102-02 &   64.679664 &     7.672875 &   FP \\
008330712-01 &    0.874517 &     8.860724 &   FP \\
008330790-01 &    0.722101 &     8.527119 &   FP \\
008331164-01 &  697.993170 &     9.354930 &   FP \\
008331561-01 &    0.709864 &    10.166221 &   FP \\
008331919-01 &    1.706406 &     8.491526 &   FP \\
008332007-01 &  463.726733 &     8.243845 &   FP \\
008332664-01 &  322.648393 &    14.035067 &   FP \\
008332664-02 &  515.703549 &    12.932875 &   FP \\
008344042-01 &    0.866106 &     8.626616 &   FP \\
008344381-01 &    0.576750 &   171.249558 &   FP \\
008345453-01 &    0.591413 &     7.725261 &   FP \\
008351050-01 &  231.785155 &     8.010020 &   FP \\
008351578-01 &  641.129589 &     7.724803 &   FP \\
008351778-01 &    1.717831 &     9.187363 &   FP \\
008351778-02 &    1.717782 &    10.204725 &   FP \\
008351778-03 &    1.717793 &    10.438611 &   FP \\
008352420-01 &    1.334909 &    11.516782 &   FP \\
008352439-01 &    1.263269 &     8.279202 &   FP \\
008352439-02 &  218.685904 &     8.868693 &   FP \\
008352439-04 &  508.975454 &     8.310589 &   FP \\
008352439-05 &  210.709616 &     9.721527 &   FP \\
008352439-06 &  219.345444 &     8.919602 &   FP \\
008352439-07 &  147.765530 &     7.688370 &   FP \\
008352439-08 &  509.175039 &     8.054059 &   FP \\
008352439-09 &  129.456697 &     7.406718 &   FP \\
008352449-01 &  436.688176 &     8.073148 &   FP \\
008352681-01 &  564.146020 &     7.158971 &   FP \\
008355190-01 &    0.932756 &     7.700733 &   FP \\
008355190-02 &  105.152229 &     7.669281 &   FP \\
008355190-03 &   70.802468 &     7.266750 &   FP \\
008355190-04 &  107.375336 &     7.325209 &   FP \\
008355841-01 &  589.821197 &     8.193650 &   FP \\
008357961-01 &  436.827520 &     7.799166 &   FP \\
008358253-01 &    3.119937 &     7.635433 &   FP \\
008358253-02 &  426.978285 &    22.148006 &   FP \\
008358253-03 &  107.182566 &     8.086761 &   FP \\
008358867-01 &  430.676408 &     7.195664 &   FP \\
008359024-01 &  518.334571 &     7.566329 &   FP \\
008359398-01 &  292.362504 &    10.408298 &   FP \\
008359671-01 &    1.809914 &     8.654676 &   FP \\
008359671-02 &  172.661929 &    21.954626 &   FP \\
008359671-03 &  298.087095 &    11.836402 &   FP \\
008359671-04 &   62.858045 &     8.524594 &   FP \\
008359671-05 &   11.588723 &     8.175179 &   FP \\
008359671-06 &   74.988742 &     7.997100 &   FP \\
008359671-07 &   43.475580 &     8.215433 &   FP \\
008359671-08 &   14.669839 &     7.949905 &   FP \\
008359848-01 &    2.833197 &     8.411860 &   FP \\
008360354-01 &  111.346089 &    29.524683 &   FP \\
008360354-02 &  328.532126 &    13.778172 &   FP \\
008360354-03 &  215.167802 &    14.721706 &   FP \\
008360359-01 &   81.068084 &     7.902883 &   FP \\
008360850-01 &  262.310191 &     7.499128 &   FP \\
008361287-01 &  341.616380 &     7.724828 &   FP \\
008361334-01 &  352.535588 &    15.060861 &   FP \\
008361777-01 &  654.376530 &     7.701575 &   FP \\
008362442-01 &  369.153552 &    11.224143 &   FP \\
008362493-01 &  369.332480 &     8.620858 &   FP \\
008362546-01 &  369.163937 &    10.758308 &   FP \\
008362621-01 &  369.176255 &     8.452905 &   FP \\
008362629-01 &  367.993061 &     7.918867 &   FP \\
008362820-01 &  364.892409 &     8.610920 &   FP \\
008362899-01 &    0.987625 &     8.955549 &   FP \\
008362899-02 &    0.807778 &     7.791537 &   FP \\
008364412-01 &  207.518451 &     8.651498 &   FP \\
008364751-01 &  469.448276 &    19.498457 &   FP \\
008364852-01 &  235.819398 &     8.165652 &   FP \\
008365058-01 &  514.317551 &    12.498656 &   FP \\
008365058-02 &  291.037563 &    11.197653 &   FP \\
008365058-03 &  405.054679 &    10.564025 &   FP \\
008365196-01 &  552.652267 &    12.941827 &   FP \\
008365196-02 &  533.165555 &    12.250557 &   FP \\
008365196-03 &  373.373434 &    12.191083 &   FP \\
008365196-04 &  320.502371 &     9.684328 &   FP \\
008365338-01 &  567.088108 &     7.715528 &   FP \\
008365853-01 &  404.122486 &     7.350593 &   FP \\
008366724-01 &  487.372855 &     7.347383 &   FP \\
008367064-01 &  363.035017 &     9.632437 &   FP \\
008367661-01 &  370.038487 &    17.617842 &   FP \\
008368242-01 &  396.438648 &     7.606188 &   FP \\
008373773-01 &  350.940693 &     8.834413 &   FP \\
008373773-02 &  383.517986 &    12.242145 &   FP \\
008373794-01 &  356.213760 &     7.719522 &   FP \\
008373808-01 &  383.426228 &    12.066542 &   FP \\
008373837-01 &  383.443120 &    11.508205 &   FP \\
008373837-03 &  397.622826 &     8.977398 &   FP \\
008373837-04 &  206.365618 &     7.456949 &   FP \\
008374116-01 &  396.970488 &     9.378573 &   FP \\
008374116-02 &  418.387684 &     8.074771 &   FP \\
008374119-01 &  318.928263 &     8.342266 &   FP \\
008374341-01 &  364.594473 &     7.252982 &   FP \\
008374396-01 &    3.603550 &     8.809828 &   FP \\
008374396-02 &    3.607136 &     9.995078 &   FP \\
008374551-01 &  334.482059 &     9.111547 &   FP \\
008374582-01 &  375.729083 &    11.679072 &   FP \\
008374582-02 &  494.347186 &     9.256651 &   FP \\
008374611-01 &  354.017201 &     8.406747 &   FP \\
008374627-01 &  349.893550 &     7.223159 &   FP \\
008374663-01 &  364.216952 &     8.256374 &   FP \\
008374729-01 &  363.965621 &    10.474962 &   FP \\
008374741-01 &  380.027845 &     9.103183 &   FP \\
008374741-02 &  576.419202 &     9.368743 &   FP \\
008374741-03 &  307.505499 &     7.699145 &   FP \\
008374763-01 &  363.819135 &     7.829675 &   FP \\
008374896-01 &  352.991020 &     8.068259 &   FP \\
008374896-02 &  313.410831 &     7.469289 &   FP \\
008375394-01 &  313.731830 &     7.278418 &   FP \\
008375487-01 &  508.833915 &     7.628315 &   FP \\
008375652-01 &  286.970254 &     9.532196 &   FP \\
008376471-01 &    1.935710 &     9.865097 &   FP \\
008376471-02 &    1.935965 &     8.999511 &   FP \\
008377201-01 &    4.146107 &     9.697950 &   FP \\
008377201-02 &    4.140739 &     9.051817 &   FP \\
008377511-01 &    0.708064 &     8.309606 &   FP \\
008377511-02 &   56.803687 &    11.792243 &   FP \\
008377511-03 &   56.812094 &    13.102069 &   FP \\
008377511-04 &   19.600859 &    11.409289 &   FP \\
008377511-05 &   58.571770 &     9.828832 &   FP \\
008377511-06 &   34.433775 &    10.951968 &   FP \\
008377511-07 &   17.911934 &     8.970862 &   FP \\
008377511-08 &   14.577978 &     9.423803 &   FP \\
008378462-01 &  229.004481 &   301.078766 &   FP \\
008378462-02 &  135.368075 &    15.736814 &   FP \\
008378462-03 &   66.286413 &     9.398735 &   FP \\
008379833-01 &    2.185460 &     8.120705 &   FP \\
008380389-01 &    0.579062 &    11.026563 &   FP \\
008381046-01 &  433.806235 &     7.358200 &   FP \\
008381478-01 &  465.853522 &     7.378692 &   FP \\
008382207-01 &    0.839022 &     7.991324 &   FP \\
008382470-01 &  462.409997 &     8.445786 &   FP \\
008386122-01 &    3.296967 &     7.433691 &   FP \\
008386122-02 &    0.650965 &     8.026412 &   FP \\
008387281-01 &  251.887082 &    12.840175 &   FP \\
008387281-02 &  262.772287 &    17.305097 &   FP \\
008387281-03 &  282.574309 &    11.572507 &   FP \\
008387281-04 &   90.487230 &    10.270697 &   FP \\
008387281-05 &  116.688677 &    10.896206 &   FP \\
008387281-06 &    1.913708 &     8.718364 &   FP \\
008387281-07 &   66.784820 &    12.418532 &   FP \\
008387281-08 &   29.052306 &    11.250624 &   FP \\
008387281-09 &  167.449475 &     9.928525 &   FP \\
008388610-01 &    2.726937 &    11.024951 &   FP \\
008388610-02 &    1.363599 &    11.648819 &   FP \\
008389518-01 &    0.531018 &     8.086265 &   FP \\
008390631-01 &    0.502948 &     8.257102 &   FP \\
008390826-01 &  179.788989 &   102.271042 &   FP \\
008390826-02 &  359.167476 &    79.730580 &   FP \\
008390826-03 &  336.937752 &    89.079714 &   FP \\
008390826-04 &  415.639044 &    82.563011 &   FP \\
008392519-01 &    2.289441 &     8.687546 &   FP \\
008393323-01 &  267.244137 &     7.921795 &   FP \\
008394753-01 &    0.988252 &     8.124883 &   FP \\
008395203-01 &    2.115973 &     7.730097 &   FP \\
008396062-01 &    0.673028 &    13.059690 &   FP \\
008396062-02 &    0.686645 &    10.436390 &   FP \\
008396062-03 &   93.518576 &     7.753677 &   FP \\
008396062-04 &   54.942538 &     7.619581 &   FP \\
008396184-01 &    0.656385 &     8.384761 &   FP \\
008396184-02 &   34.978937 &    11.634675 &   FP \\
008396184-03 &   11.090231 &    12.144345 &   FP \\
008396184-04 &   19.256933 &    11.041842 &   FP \\
008396184-05 &    6.468038 &    11.486638 &   FP \\
008396184-07 &   12.459729 &     7.476531 &   FP \\
008396184-08 &   20.332527 &     8.968089 &   FP \\
008396184-09 &   19.588832 &     8.028955 &   FP \\
008396901-01 &    0.852211 &     9.042783 &   FP \\
008397138-01 &    0.580684 &    10.965352 &   FP \\
008397138-02 &    0.580701 &    10.999001 &   FP \\
008397471-01 &  388.163219 &     8.847495 &   FP \\
008409191-01 &  337.432326 &    13.236167 &   FP \\
008409191-02 &  270.285158 &    12.055965 &   FP \\
008409191-03 &  404.041770 &    11.739410 &   FP \\
008409191-04 &  439.058494 &    11.865104 &   FP \\
008409314-01 &  483.083475 &     8.103045 &   FP \\
008409618-01 &  296.298991 &     7.148254 &   FP \\
008410368-01 &    0.911404 &    24.359951 &   FP \\
008410368-02 &    0.911232 &    30.121717 &   FP \\
008410368-03 &    0.908448 &    20.653791 &   FP \\
008411693-01 &    0.595159 &     8.061586 &   FP \\
008414845-01 &  565.570927 &    18.848160 &   FP \\
008414845-02 &  334.598603 &    14.965564 &   FP \\
008414845-03 &  368.350544 &    15.011898 &   FP \\
008414845-05 &  467.676510 &    14.155409 &   FP \\
008415004-01 &  444.014448 &    12.267721 &   FP \\
008415004-02 &  542.329705 &    11.948921 &   FP \\
008415004-03 &    0.613811 &     9.789635 &   FP \\
008415004-05 &    1.227584 &     9.976360 &   FP \\
008415109-01 &  619.275070 &    30.765030 &   FP \\
008415109-02 &  367.598042 &    10.375315 &   FP \\
008415109-03 &  380.429667 &     9.181702 &   FP \\
008415377-01 &  459.586803 &     9.035464 &   FP \\
008415752-01 &    0.599165 &     9.555639 &   FP \\
008415928-01 &  424.200706 &   246.246231 &   FP \\
008415928-03 &  279.047507 &   230.947787 &   FP \\
008415928-04 &  269.307510 &   160.456143 &   FP \\
008415928-07 &  212.686115 &   110.175243 &   FP \\
008415928-08 &  411.424940 &    99.441405 &   FP \\
008416220-01 &    1.131666 &    14.997378 &   FP \\
008416939-01 &  477.438162 &     9.438286 &   FP \\
008417408-01 &  310.145102 &     7.740662 &   FP \\
008417852-01 &    1.172907 &     8.565675 &   FP \\
008418241-01 &  563.841740 &     8.552070 &   FP \\
008418315-01 &  387.921440 &     7.165407 &   FP \\
008420574-01 &  697.172004 &     7.132899 &   FP \\
008420644-01 &    0.538725 &    11.292423 &   FP \\
008420752-01 &    1.441134 &     9.153572 &   FP \\
008421188-01 &  375.258518 &     9.141266 &   FP \\
008423343-01 &  494.099752 &    16.008453 &   FP \\
008423343-02 &    1.716304 &    13.285624 &   FP \\
008423395-01 &  412.817189 &     9.583957 &   FP \\
008423708-01 &  700.508975 &     7.118505 &   FP \\
008424446-01 &  323.585856 &     8.514439 &   FP \\
008424446-02 &    0.569639 &    10.074802 &   FP \\
008424446-03 &    0.942758 &     7.533204 &   FP \\
008424546-01 &  495.955632 &     7.651223 &   FP \\
008424629-01 &  371.799821 &     8.969135 &   FP \\
008424741-01 &  498.719866 &     8.446717 &   FP \\
008424741-02 &  536.403286 &     7.291546 &   PC \\
008427413-01 &    1.635271 &     7.944337 &   FP \\
008427895-01 &    0.586133 &     8.082112 &   FP \\
008429170-01 &  486.589109 &    15.060280 &   FP \\
008429170-02 &  419.659083 &    12.304714 &   FP \\
008429170-03 &  445.163654 &    14.664431 &   FP \\
008429280-01 &  380.842012 &    23.189589 &   FP \\
008429280-02 &    1.158208 &    11.523402 &   FP \\
008429756-01 &    0.602372 &     8.443346 &   FP \\
008429756-02 &  406.633101 &     8.033840 &   FP \\
008430119-01 &    0.716490 &     9.509186 &   FP \\
008430119-02 &  120.016050 &     7.945282 &   FP \\
008430119-03 &  575.351657 &     7.743229 &   FP \\
008430887-01 &  539.686550 &    14.148984 &   FP \\
008431006-01 &    1.660527 &     8.974059 &   FP \\
008431006-02 &    1.660388 &    12.477706 &   FP \\
008431006-03 &  122.757518 &    14.976833 &   FP \\
008431006-04 &    9.272835 &    10.473114 &   FP \\
008431006-05 &   11.928504 &     8.070348 &   FP \\
008431006-06 &   23.090326 &     9.314022 &   FP \\
008431006-07 &   14.684119 &     8.084585 &   FP \\
008431125-01 &  557.127894 &     7.549310 &   FP \\
008431229-01 &  349.370462 &    18.971394 &   FP \\
008431229-02 &  379.116066 &    15.431503 &   FP \\
008431229-03 &  581.381750 &    15.012724 &   FP \\
008431229-04 &  243.594107 &    13.475841 &   FP \\
008431229-05 &  374.186162 &    15.270220 &   FP \\
008431372-01 &    2.152039 &     7.312236 &   FP \\
008431611-01 &    0.610596 &    47.919361 &   FP \\
008432918-01 &  666.923168 &    13.919317 &   FP \\
008439296-01 &  383.982871 &     7.787584 &   FP \\
008439464-01 &  334.723014 &     8.960131 &   FP \\
008439566-01 &    0.858833 &     8.386965 &   FP \\
008439566-02 &    0.593607 &     8.115238 &   FP \\
008439633-01 &  316.542120 &    10.279394 &   FP \\
008439633-02 &  364.781064 &     9.432403 &   FP \\
008439712-01 &  364.400292 &     8.025835 &   FP \\
008439782-01 &  442.021302 &     7.370955 &   FP \\
008439782-02 &  363.470704 &     7.153867 &   FP \\
008439923-01 &  379.723677 &     8.364863 &   FP \\
008439923-02 &  359.803182 &     7.808907 &   FP \\
008440019-01 &  383.832493 &     8.958239 &   FP \\
008440194-01 &  542.232820 &     8.848288 &   FP \\
008440194-02 &  482.791296 &     7.809855 &   FP \\
008440291-01 &  316.317392 &     8.247282 &   FP \\
008440305-01 &  337.633482 &     8.022312 &   FP \\
008442040-01 &    2.561173 &     9.161316 &   FP \\
008442437-01 &    1.144440 &     9.343219 &   FP \\
008442720-01 &  416.123331 &    16.624308 &   FP \\
008442720-02 &  486.957772 &    13.646994 &   FP \\
008442720-03 &  656.555497 &    13.577932 &   FP \\
008443132-01 &    4.339952 &     7.961388 &   FP \\
008443311-01 &    0.521630 &     8.805071 &   FP \\
008443677-01 &  194.249484 &     7.454379 &   FP \\
008444802-01 &    0.573038 &    14.019679 &   FP \\
008446738-01 &    0.922605 &    12.143275 &   FP \\
008446738-02 &    0.922870 &     9.050238 &   FP \\
008446948-01 &  343.620464 &     9.298270 &   FP \\
008451486-01 &  477.221148 &     7.175389 &   FP \\
008451868-01 &    0.539624 &    12.373850 &   FP \\
008451868-02 &  227.627475 &    30.597553 &   FP \\
008451868-03 &  257.715252 &    35.656619 &   FP \\
008451871-01 &   69.115408 &     8.747976 &   FP \\
008451881-01 &  458.818579 &     9.066269 &   FP \\
008452639-01 &    1.163729 &    10.024898 &   FP \\
008453431-01 &  622.374762 &    11.795068 &   FP \\
008453431-02 &    0.583944 &     9.048223 &   FP \\
008453722-01 &    2.083042 &    11.102243 &   FP \\
008453722-02 &  253.620020 &    15.369227 &   FP \\
008454353-01 &  410.981719 &    13.525036 &   FP \\
008454553-01 &    0.814443 &     9.729242 &   FP \\
008454553-02 &    0.561753 &     9.425120 &   FP \\
008454553-03 &  113.902943 &    11.031942 &   FP \\
008454553-04 &   66.547805 &     8.470692 &   FP \\
008454553-06 &  114.522480 &     8.675968 &   FP \\
008454777-01 &  307.612758 &     7.571036 &   FP \\
008455627-01 &    1.124575 &     7.809005 &   FP \\
008455627-02 &  124.698438 &     8.396396 &   FP \\
008456728-01 &    0.958929 &     7.679490 &   FP \\
008457330-01 &    0.542809 &     9.508628 &   FP \\
008458690-01 &    0.501072 &     7.962331 &   FP \\
008460126-01 &    1.611107 &     8.076279 &   FP \\
008460993-01 &    0.739792 &    12.749793 &   FP \\
008460993-02 &  385.247198 &     7.138194 &   FP \\
008460993-03 &    0.554841 &     8.797849 &   FP \\
008460993-04 &   75.119570 &     8.298106 &   FP \\
008460993-05 &  155.509616 &     8.536669 &   FP \\
008460993-06 &  123.637310 &     7.221087 &   FP \\
008461529-01 &    0.899374 &    14.565758 &   FP \\
008461967-01 &    1.520656 &     9.552075 &   FP \\
008461967-02 &    1.014672 &     9.482826 &   FP \\
008461967-03 &   91.971125 &    10.406879 &   FP \\
008461967-04 &   14.850030 &    10.124146 &   FP \\
008461967-05 &  240.451440 &     9.705547 &   FP \\
008461967-06 &   87.391915 &     9.608829 &   FP \\
008461967-07 &    9.731708 &     9.585147 &   FP \\
008461967-08 &   26.808430 &     9.347180 &   FP \\
008461967-09 &   41.665976 &     8.523770 &   FP \\
008463272-01 &  418.287702 &     7.496045 &   FP \\
008474897-01 &  564.042152 &     9.326029 &   FP \\
008474900-01 &  490.486511 &    18.469292 &   FP \\
008474900-02 &    0.992327 &    12.182931 &   FP \\
008476245-01 &   43.819292 &     9.014905 &   FP \\
008476245-02 &  111.085671 &    11.861494 &   FP \\
008476245-03 &   89.099487 &     9.920556 &   FP \\
008479377-01 &   36.243243 &     7.743008 &   FP \\
008479655-03 &  372.415636 &    17.828577 &   FP \\
008479655-04 &  342.219186 &    16.991873 &   FP \\
008479655-05 &  479.684827 &    14.181880 &   FP \\
008479655-06 &  315.973121 &    12.668892 &   FP \\
008479655-07 &  345.341980 &    15.891416 &   FP \\
008481006-01 &    2.533120 &     7.959906 &   FP \\
008481095-01 &  558.613614 &    10.169008 &   FP \\
008481420-02 &  356.312202 &    15.971252 &   FP \\
008481420-03 &  477.575764 &    12.832802 &   FP \\
008481420-04 &  438.036992 &    16.595515 &   FP \\
008481420-05 &  479.687149 &    13.822785 &   FP \\
008481420-06 &  637.792708 &    14.653687 &   FP \\
008482263-02 &  436.140201 &    11.296251 &   FP \\
008482332-01 &  536.945612 &     7.615238 &   FP \\
008482565-01 &  330.585459 &    11.663904 &   FP \\
008482582-01 &  449.008309 &     8.179767 &   FP \\
008482582-02 &  272.420555 &    10.516043 &   FP \\
008483021-01 &  366.997617 &     9.189878 &   FP \\
008483258-01 &  519.359049 &    10.415779 &   FP \\
008483258-02 &  200.433596 &     7.255005 &   FP \\
008483285-01 &  486.783399 &    10.244485 &   FP \\
008483370-01 &  347.505796 &     7.784186 &   FP \\
008483588-01 &  558.372199 &     7.150604 &   FP \\
008487222-01 &  566.005055 &     7.725322 &   FP \\
008487242-01 &  671.501763 &    14.224725 &   FP \\
008487242-02 &  616.696242 &    13.812500 &   FP \\
008487242-03 &  694.003587 &    13.333156 &   FP \\
008487242-04 &  319.513380 &    12.971865 &   FP \\
008487242-05 &  503.014773 &    11.140845 &   FP \\
008487242-06 &  224.634895 &    12.460610 &   FP \\
008487250-01 &  624.184666 &     9.967643 &   FP \\
008487379-01 &  378.580486 &     8.091978 &   FP \\
008490255-01 &    2.221756 &     7.330872 &   FP \\
008490807-01 &  377.389265 &     7.290108 &   FP \\
008490808-01 &    0.925618 &    44.801720 &   FP \\
008490980-01 &  365.155991 &    11.154695 &   FP \\
008491152-01 &  432.183538 &     7.851558 &   FP \\
008491619-01 &    0.689294 &     7.445035 &   FP \\
008491619-02 &  437.026425 &    19.305555 &   FP \\
008491619-03 &  318.455393 &    13.307959 &   FP \\
008491619-04 &  317.796064 &    12.022924 &   FP \\
008491619-05 &  420.490017 &     9.423326 &   FP \\
008491619-07 &  532.182978 &     8.647686 &   FP \\
008491619-08 &   76.907985 &     8.724952 &   FP \\
008491619-09 &  108.655078 &     8.816845 &   FP \\
008491619-10 &   46.271716 &     7.503171 &   FP \\
008492072-01 &  365.084350 &    12.614586 &   FP \\
008492337-01 &  376.120373 &     8.407552 &   FP \\
008493159-01 &    0.696697 &    11.474814 &   FP \\
008493159-02 &    0.605021 &    10.019207 &   FP \\
008493159-03 &    0.605019 &    12.351304 &   FP \\
008493243-01 &  229.906619 &     7.139117 &   FP \\
008493421-01 &   88.173920 &    10.856608 &   FP \\
008493421-02 &   85.020326 &    17.242357 &   FP \\
008493421-03 &  144.186011 &    11.077617 &   FP \\
008493421-04 &   58.332532 &    10.053323 &   FP \\
008493421-05 &   61.693201 &    11.217842 &   FP \\
008493421-06 &    5.239414 &     8.657532 &   FP \\
008493421-07 &   87.868774 &    20.427575 &   FP \\
008493421-08 &   20.421878 &     8.822304 &   FP \\
008493421-09 &   37.509605 &     9.684391 &   FP \\
008494662-01 &  505.602221 &     7.852065 &   FP \\
008494783-01 &    5.540647 &     9.537025 &   FP \\
008494783-02 &  226.201808 &     7.379889 &   FP \\
008499250-01 &  576.891781 &     7.599009 &   FP \\
008499639-01 &    2.032889 &    10.612193 &   FP \\
008499900-01 &    2.018742 &     8.444980 &   FP \\
008499900-02 &    2.017961 &     8.321391 &   FP \\
008499900-03 &   71.947979 &     7.762998 &   FP \\
008499900-04 &  171.787525 &     7.214654 &   FP \\
008500899-01 &    2.100185 &     8.152004 &   FP \\
008504478-01 &  300.857960 &    15.333896 &   FP \\
008505072-01 &  224.334421 &   154.976227 &   FP \\
008505072-02 &  393.020819 &    58.387939 &   FP \\
008505072-03 &  336.731446 &    35.524984 &   FP \\
008505215-01 &  459.979869 &    52.945461 &   FP \\
008505485-01 &    3.104819 &     8.126919 &   FP \\
008505485-02 &  152.569260 &    16.155152 &   FP \\
008505485-03 &  273.479756 &    15.838957 &   FP \\
008505485-04 &  284.299746 &    13.446643 &   FP \\
008505485-05 &  468.752292 &    11.462343 &   FP \\
008505485-06 &  287.974279 &    10.024472 &   FP \\
008506388-01 &    0.717799 &     9.370301 &   FP \\
008506388-02 &    0.717797 &     9.422604 &   FP \\
008506388-03 &    0.717784 &     9.992711 &   FP \\
008507080-01 &    0.588851 &    16.864092 &   FP \\
008507325-01 &    0.509348 &     9.760799 &   FP \\
008507979-01 &  261.921514 &    17.452051 &   FP \\
008507979-02 &    1.217405 &    12.964741 &   FP \\
008507979-03 &   54.556690 &    12.934328 &   FP \\
008507979-04 &    1.825932 &    10.972516 &   FP \\
008507979-05 &  288.373154 &     8.849369 &   FP \\
008507979-06 &   13.826528 &     7.602030 &   FP \\
008509469-01 &    1.736875 &     9.195538 &   FP \\
008509694-01 &    1.847825 &    10.619976 &   FP \\
008509694-02 &    1.847833 &     9.301423 &   FP \\
008509694-03 &    1.847735 &     9.485360 &   FP \\
008510534-01 &    0.543479 &    10.152563 &   FP \\
008511137-01 &    1.270883 &     7.835464 &   FP \\
008516008-01 &    0.818654 &     8.499893 &   FP \\
008516008-02 &    0.573065 &     8.901777 &   FP \\
008516686-01 &    0.623178 &     7.605841 &   FP \\
008517361-01 &    3.594606 &     8.378994 &   FP \\
008517361-02 &  485.903187 &    10.198679 &   FP \\
008517859-01 &    0.724101 &     9.693829 &   FP \\
008517859-02 &    0.724105 &     8.739378 &   FP \\
008517859-03 &    1.334551 &     7.652786 &   FP \\
008518402-01 &   11.751535 &     7.868836 &   FP \\
008518402-02 &   57.355340 &    15.309424 &   FP \\
008518402-03 &   19.470326 &    15.133285 &   FP \\
008518402-04 &   36.808978 &    17.512313 &   FP \\
008518402-05 &   36.923286 &    14.445580 &   FP \\
008518402-06 &   40.766970 &    15.278078 &   FP \\
008518402-07 &   47.562219 &    16.265282 &   FP \\
008518402-08 &   77.605047 &    15.667263 &   FP \\
008520426-01 &    0.524636 &     8.113857 &   FP \\
008520433-01 &    0.527742 &     7.251456 &   FP \\
008520433-02 &   59.386710 &     8.035474 &   FP \\
008520433-03 &   30.992274 &     8.320019 &   FP \\
008520433-04 &   37.126611 &     8.292532 &   FP \\
008520433-05 &   28.838981 &     8.780833 &   FP \\
008520433-06 &   42.524164 &     8.754733 &   FP \\
008520433-07 &   76.680312 &     8.428093 &   FP \\
008520433-08 &   22.704548 &     7.778819 &   FP \\
008520433-09 &   25.571136 &     8.013841 &   FP \\
008520433-10 &   18.453303 &     8.570193 &   FP \\
008520436-01 &    0.512308 &     8.055339 &   FP \\
008520456-02 &    2.090961 &     7.103006 &   FP \\
008520456-03 &   39.932654 &     8.712235 &   FP \\
008520456-04 &   82.844923 &     7.428819 &   FP \\
008521128-01 &    0.780921 &     9.122039 &   FP \\
008522018-01 &  518.703513 &     7.453798 &   FP \\
008522497-01 &  429.729944 &    25.177025 &   FP \\
008522497-02 &  441.503196 &    24.570202 &   FP \\
008522497-03 &  415.151761 &    23.130839 &   FP \\
008522497-04 &  332.618750 &    19.211400 &   FP \\
008522497-05 &  509.228543 &    17.322058 &   FP \\
008522497-06 &  525.008878 &    20.801332 &   FP \\
008522919-01 &    1.736802 &     9.148349 &   FP \\
008522919-02 &   65.118940 &     7.766692 &   FP \\
008522919-03 &  461.986094 &     9.405801 &   FP \\
008523405-01 &  292.232903 &     7.718182 &   FP \\
008523427-01 &    0.746618 &     8.028537 &   FP \\
008523595-01 &    0.704246 &     9.513758 &   FP \\
008523595-02 &    0.704247 &     8.990924 &   FP \\
008524464-01 &    0.691630 &    13.010382 &   FP \\
008524464-02 &    0.691632 &    11.932617 &   FP \\
008524464-03 &    0.691636 &    12.625911 &   FP \\
008524481-01 &    0.784214 &    13.188897 &   FP \\
008524712-01 &    0.810103 &    11.116368 &   FP \\
008525024-02 &    1.699457 &     7.915101 &   FP \\
008525024-04 &  208.958829 &    10.453688 &   FP \\
008525024-05 &  236.348177 &    10.027851 &   FP \\
008525024-06 &  129.357104 &     8.427762 &   FP \\
008525024-07 &  212.055242 &     8.576100 &   FP \\
008525101-01 &  663.821588 &     7.469789 &   FP \\
008525122-01 &    2.708621 &     8.324718 &   FP \\
008525122-02 &   45.083415 &    24.203007 &   FP \\
008525122-03 &   47.149153 &    15.039998 &   FP \\
008525122-04 &   34.009474 &    10.665621 &   FP \\
008525122-05 &   34.052542 &    10.822833 &   FP \\
008525214-01 &    0.560055 &     9.400834 &   FP \\
008525214-03 &   14.086607 &    14.633393 &   FP \\
008525214-04 &   27.954171 &    12.016640 &   FP \\
008525214-05 &   36.899749 &    12.720240 &   FP \\
008525214-06 &   31.875077 &    14.034325 &   FP \\
008525214-07 &   30.218190 &     7.258482 &   FP \\
008525265-01 &  516.262649 &    12.652892 &   FP \\
008525286-01 &    0.564332 &     8.121080 &   FP \\
008526232-01 &   31.860029 &     7.596617 &   FP \\
008526451-01 &    1.024549 &     9.140285 &   FP \\
008526451-02 &    3.258286 &     7.959941 &   FP \\
008539939-01 &    0.831212 &     8.790948 &   FP \\
008540644-01 &  541.418648 &    14.416713 &   FP \\
008540644-02 &  570.000967 &    15.685248 &   FP \\
008540669-01 &  164.215528 &     7.323675 &   FP \\
008544726-01 &  314.147546 &     7.720897 &   FP \\
008546464-01 &  632.170731 &     7.456114 &   FP \\
008546551-01 &  351.439006 &     8.488941 &   FP \\
008546551-02 &  368.685261 &     8.243521 &   FP \\
008546551-03 &  365.260028 &     7.595505 &   FP \\
008546579-01 &  347.371556 &    15.952278 &   FP \\
008546579-02 &  370.888526 &    15.785932 &   FP \\
008546579-04 &  398.509118 &    13.248569 &   FP \\
008547150-01 &  192.763197 &     8.314154 &   FP \\
008547162-01 &  652.053777 &     7.136141 &   FP \\
008547338-01 &  486.279851 &     7.707915 &   FP \\
008547383-01 &  380.824179 &    14.239878 &   FP \\
008547383-02 &  491.477903 &    13.144821 &   FP \\
008547383-03 &  270.478698 &    12.488036 &   FP \\
008547383-04 &  376.457875 &    11.396469 &   FP \\
008547383-06 &  486.349756 &    12.718177 &   FP \\
008547383-07 &  332.503059 &    11.698475 &   FP \\
008547383-08 &  549.550933 &    11.027726 &   FP \\
008547383-09 &  504.403448 &     9.608357 &   FP \\
008547387-01 &  375.786573 &     7.256083 &   FP \\
008547842-01 &  492.122000 &    17.503448 &   FP \\
008547842-02 &  421.184609 &    16.190739 &   FP \\
008547842-03 &  381.425511 &    13.566886 &   FP \\
008547842-04 &  311.372321 &    16.032561 &   FP \\
008548276-01 &  520.720624 &     7.513358 &   FP \\
008548329-01 &  423.042621 &     8.160497 &   FP \\
008548427-02 &  515.117085 &     8.365008 &   FP \\
008548541-01 &  525.259164 &     9.431338 &   FP \\
008548607-01 &  339.275878 &     8.341803 &   FP \\
008551942-01 &  514.211029 &     7.382582 &   FP \\
008552907-01 &    0.615796 &    10.568408 &   FP \\
008552907-02 &    1.183610 &     8.785332 &   FP \\
008552907-03 &    1.183342 &     9.194628 &   FP \\
008553827-01 &  499.734406 &     8.514719 &   FP \\
008554366-01 &  586.120995 &    12.053187 &   FP \\
008554366-02 &  446.207383 &    11.610784 &   FP \\
008554440-01 &  489.250937 &     7.110109 &   FP \\
008554746-01 &  449.539780 &     8.466485 &   FP \\
008554746-02 &  471.057019 &     8.677744 &   FP \\
008554806-01 &  446.618222 &     7.787385 &   FP \\
008554878-01 &  353.857496 &    10.394996 &   FP \\
008554942-01 &  351.191341 &     7.279242 &   FP \\
008554994-01 &  351.497774 &     7.761005 &   FP \\
008555903-01 &  348.354126 &     9.141425 &   FP \\
008556233-01 &    0.514036 &     8.098737 &   FP \\
008556367-01 &  367.137525 &     8.641212 &   FP \\
008556677-01 &  372.245375 &     8.471566 &   FP \\
008556776-01 &  512.109614 &     7.116335 &   FP \\
008557193-01 &  375.634825 &    18.566090 &   FP \\
008557208-01 &  239.943047 &     8.167300 &   FP \\
008557208-02 &  454.883279 &     7.266707 &   FP \\
008557261-01 &  365.269823 &    13.239626 &   FP \\
008557406-01 &  375.808155 &     8.120728 &   FP \\
008557537-01 &  376.037376 &     9.280915 &   FP \\
008558799-01 &  445.482616 &     7.457535 &   FP \\
008558894-01 &  408.775563 &     7.398647 &   FP \\
008559852-01 &  212.280410 &     9.485784 &   FP \\
008560867-01 &    0.574694 &    10.129129 &   FP \\
008560996-01 &    0.510394 &     7.882341 &   FP \\
008561418-01 &   57.693929 &     8.313534 &   FP \\
008561418-02 &   51.366538 &     7.765444 &   FP \\
008563841-01 &  267.206164 &     8.066992 &   FP \\
008565204-01 &  338.048075 &    11.437851 &   FP \\
008565204-02 &  304.926046 &    10.427003 &   FP \\
008565204-03 &  559.941680 &    11.266028 &   FP \\
008565229-01 &    0.868714 &     8.503584 &   FP \\
008565235-01 &  373.622133 &     7.157667 &   FP \\
008565446-01 &  570.209605 &    20.897755 &   FP \\
008565446-02 &  425.855221 &    24.197378 &   FP \\
008565683-01 &  579.951117 &    12.762695 &   FP \\
008565683-03 &  548.019728 &    13.433932 &   FP \\
008565683-04 &  287.977729 &    10.973957 &   FP \\
008569986-01 &    1.044491 &     8.435174 &   FP \\
008569986-02 &  383.711557 &    10.790795 &   FP \\
008569986-03 &    1.567068 &     8.793819 &   FP \\
008569986-04 &  266.059598 &    11.027903 &   FP \\
008569986-05 &    3.134786 &     9.509836 &   FP \\
008569986-06 &   27.671684 &    10.302182 &   FP \\
008569986-07 &   52.246984 &     8.183884 &   FP \\
008570117-01 &    0.997798 &     9.574819 &   FP \\
008570117-02 &    0.997806 &    10.482252 &   FP \\
008570117-03 &    0.997905 &    10.266817 &   FP \\
008570781-01 &  342.041623 &    31.258694 &   FP \\
008571022-01 &    1.581574 &     8.133616 &   FP \\
008571125-01 &    1.390847 &     7.329306 &   FP \\
008571795-01 &    1.945684 &     8.827881 &   FP \\
008571933-01 &  483.230817 &     7.803954 &   FP \\
008572066-01 &  492.363464 &     9.207603 &   FP \\
008572066-02 &  406.506945 &     9.024417 &   FP \\
008572225-01 &  265.018217 &     7.522637 &   FP \\
008572324-01 &    0.598234 &     9.352188 &   FP \\
008572338-01 &  397.956888 &    12.852149 &   FP \\
008572338-02 &  472.918945 &    13.741866 &   FP \\
008572338-03 &  531.119438 &    12.302550 &   FP \\
008572338-04 &  466.626257 &    10.228925 &   FP \\
008572338-05 &  412.830271 &    11.584123 &   FP \\
008572338-06 &  408.976294 &    12.079101 &   FP \\
008572338-07 &  315.147752 &     9.450297 &   FP \\
008573774-01 &    0.641652 &    11.475571 &   FP \\
008573774-02 &    0.641729 &     9.035556 &   FP \\
008574652-01 &    0.593896 &     7.674685 &   FP \\
008574652-02 &   14.258146 &     8.610575 &   FP \\
008574652-03 &   11.754715 &     9.892822 &   FP \\
008574652-04 &   11.955148 &     7.736223 &   FP \\
008574840-01 &    1.476473 &     8.037889 &   FP \\
008574840-02 &    1.476419 &    11.328720 &   FP \\
008575208-01 &  256.298408 &     7.999025 &   FP \\
008578766-01 &  355.217992 &     7.929943 &   FP \\
008579615-01 &    1.162658 &     9.517500 &   FP \\
008580028-01 &    2.480367 &     7.404329 &   FP \\
008580228-01 &    1.030870 &     9.199666 &   FP \\
008580228-02 &    2.806577 &     9.522018 &   FP \\
008580228-03 &   76.237348 &    15.380223 &   FP \\
008580228-04 &   61.206720 &    14.142639 &   FP \\
008580228-05 &   76.069326 &    13.525181 &   FP \\
008580228-06 &   25.433156 &    13.434514 &   FP \\
008580228-07 &   41.245449 &    12.752521 &   FP \\
008580228-08 &   36.647669 &    11.849597 &   FP \\
008580228-09 &   55.057659 &    11.626697 &   FP \\
008580228-10 &   28.837376 &    10.587125 &   FP \\
008580320-01 &  489.529750 &    14.126366 &   FP \\
008580320-02 &  268.788751 &    12.126792 &   FP \\
008580320-03 &  357.336194 &    10.536771 &   FP \\
008581557-01 &  638.390488 &     9.103791 &   FP \\
008581944-01 &  348.695816 &    10.656729 &   FP \\
008581944-02 &  387.619562 &    12.746593 &   FP \\
008581944-03 &  398.300012 &     9.342630 &   FP \\
008581944-04 &  346.901291 &     8.710150 &   FP \\
008582533-01 &    0.909413 &     8.145267 &   FP \\
008583770-01 &    1.002155 &     9.408893 &   FP \\
008585506-01 &  297.306475 &     7.249857 &   FP \\
008588031-01 &    0.753330 &     7.963556 &   FP \\
008588316-01 &    1.478621 &     7.913454 &   FP \\
008588316-02 &  198.706493 &     8.928504 &   FP \\
008588940-01 &    1.533304 &     7.941584 &   FP \\
008588940-02 &  258.236703 &     9.372297 &   FP \\
008588940-03 &  247.115995 &     8.299363 &   FP \\
008590048-01 &  420.416797 &     8.116931 &   FP \\
008590274-01 &  618.042490 &   145.036301 &   FP \\
008590274-02 &    0.552187 &   136.555754 &   FP \\
008590354-01 &  586.835598 &    10.868204 &   FP \\
008590553-01 &    2.763812 &     7.983651 &   FP \\
008590553-02 &    0.516200 &     7.212995 &   FP \\
008604050-01 &  381.905306 &     7.249653 &   FP \\
008604575-01 &  351.228918 &    12.171564 &   FP \\
008604575-02 &  400.884791 &    14.206980 &   FP \\
008604575-03 &  284.295762 &    11.279204 &   FP \\
008604805-01 &  445.645376 &    14.427620 &   FP \\
008604805-02 &  556.478255 &    11.019217 &   FP \\
008607282-01 &  369.536477 &     8.432581 &   FP \\
008607728-01 &  415.808778 &    11.137599 &   FP \\
008607728-02 &  329.700721 &    14.065341 &   FP \\
008607728-03 &  423.555341 &    11.067852 &   FP \\
008607728-04 &  599.485468 &    10.009514 &   FP \\
008608260-01 &    0.804873 &     9.649511 &   FP \\
008609193-01 &    9.952669 &     7.788258 &   FP \\
008610168-01 &  480.372963 &    17.184477 &   FP \\
008610168-02 &  505.139716 &    19.144028 &   FP \\
008610168-03 &  519.305293 &    19.498500 &   FP \\
008610168-04 &  502.205479 &    17.808214 &   FP \\
008610168-05 &  374.983071 &    17.517334 &   FP \\
008611222-03 &  536.604009 &     7.743377 &   FP \\
008611251-01 &  181.439361 &     7.117177 &   FP \\
008611251-02 &  307.108196 &     7.179926 &   FP \\
008611686-01 &  540.023780 &    10.289675 &   FP \\
008611876-01 &  555.517706 &    17.165834 &   FP \\
008611972-01 &  280.126181 &     7.390220 &   FP \\
008612180-01 &  240.363249 &     9.228082 &   FP \\
008613190-01 &  432.023504 &     7.889618 &   FP \\
008613275-01 &  336.248981 &     8.845456 &   FP \\
008613466-01 &  215.115995 &    11.153000 &   FP \\
008613466-02 &  599.980786 &    11.325100 &   FP \\
008613545-01 &  515.344794 &     8.660398 &   FP \\
008613594-01 &    1.188359 &     9.522655 &   FP \\
008613594-02 &    2.375598 &     8.633879 &   FP \\
008613615-01 &  482.632963 &     7.624194 &   FP \\
008613773-01 &  645.648442 &     7.134924 &   FP \\
008616706-01 &  364.509369 &     7.636949 &   FP \\
008616841-01 &  560.291752 &     8.422521 &   FP \\
008618278-01 &  320.019208 &    10.902370 &   FP \\
008618632-01 &  391.063902 &    10.142161 &   FP \\
008618736-01 &  366.802924 &    16.145056 &   FP \\
008619402-01 &  354.046048 &    11.953943 &   FP \\
008619436-01 &    1.566306 &    10.189219 &   FP \\
008619436-02 &  189.638048 &    12.811405 &   FP \\
008619436-03 &    3.133767 &     8.915961 &   FP \\
008619436-04 &  113.107621 &    11.321439 &   FP \\
008619436-05 &   52.756257 &    10.538478 &   FP \\
008619436-06 &   35.060624 &     9.964796 &   FP \\
008619436-07 &   45.767224 &     9.696836 &   FP \\
008619436-08 &  233.934923 &     9.125701 &   FP \\
008619448-01 &    3.133976 &     7.954571 &   FP \\
008619448-02 &   87.453313 &     8.867220 &   FP \\
008619862-01 &  374.935824 &    11.050148 &   FP \\
008619915-01 &  364.906303 &    16.981083 &   FP \\
008620052-01 &  367.050937 &     8.797390 &   FP \\
008620777-01 &  597.379540 &     7.766652 &   FP \\
008621385-01 &  519.625878 &     7.465838 &   FP \\
008621731-01 &  372.315297 &     8.394364 &   FP \\
008621739-01 &  435.595468 &    11.066036 &   FP \\
008621739-02 &  403.304653 &    12.828642 &   FP \\
008621739-03 &  501.101027 &    10.598938 &   FP \\
008621785-01 &  460.161767 &    12.092099 &   FP \\
008621789-01 &  369.903879 &     7.612507 &   FP \\
008622342-01 &  384.066764 &     9.417106 &   FP \\
008622555-01 &  370.513584 &    10.205155 &   FP \\
008622612-01 &  378.407013 &     7.636927 &   FP \\
008622819-01 &  380.208300 &     8.402737 &   FP \\
008623053-01 &  505.156149 &     9.417600 &   FP \\
008623053-02 &  514.607455 &     7.739899 &   FP \\
008623953-01 &    0.563001 &    10.953099 &   FP \\
008624866-01 &  413.210811 &     8.666588 &   FP \\
008624967-01 &  460.394599 &     7.127583 &   FP \\
008625079-01 &  635.568897 &     9.984628 &   FP \\
008625183-01 &  596.324638 &     7.125215 &   FP \\
008626219-01 &    0.666508 &    10.912585 &   FP \\
008626219-02 &    0.666509 &     8.822310 &   FP \\
008626373-01 &    0.595399 &    95.712204 &   FP \\
008630081-01 &  503.703858 &     8.655899 &   FP \\
008630081-02 &  503.767718 &     8.522188 &   FP \\
008630081-03 &  503.710844 &     8.774719 &   FP \\
008630081-04 &  504.714312 &     7.179778 &   FP \\
008630803-01 &  610.239819 &     7.594416 &   FP \\
008636629-01 &  345.589787 &     7.158110 &   FP \\
008637726-01 &  307.441452 &     8.186612 &   FP \\
008639063-01 &    1.770985 &     9.883935 &   FP \\
008639063-02 &    0.648629 &     7.240231 &   FP \\
008640132-01 &    5.116161 &    10.041827 &   FP \\
008640132-02 &    2.557882 &    10.981663 &   FP \\
008645874-01 &    0.608951 &    12.771990 &   FP \\
008645874-02 &    0.608898 &    11.342136 &   FP \\
008645874-03 &    2.435006 &    15.831067 &   FP \\
008646141-01 &    2.974002 &     7.609573 &   FP \\
008646141-02 &  117.160320 &    12.287622 &   FP \\
008646141-03 &  627.553076 &     9.381410 &   FP \\
008646141-04 &  110.545441 &     8.214429 &   FP \\
008646141-05 &  163.207353 &     7.991694 &   FP \\
008646141-06 &  191.711452 &     7.767423 &   FP \\
008646141-07 &  294.795362 &     7.519285 &   FP \\
008646235-01 &    1.207270 &    11.678250 &   FP \\
008646235-02 &    0.603618 &     8.554496 &   FP \\
008646460-01 &  276.609102 &    20.203234 &   FP \\
008646460-02 &  369.251749 &    14.497203 &   FP \\
008646460-03 &  389.461872 &    11.060489 &   FP \\
008646460-04 &  384.960532 &     9.333396 &   FP \\
008646460-05 &  336.949591 &     9.297128 &   FP \\
008646460-06 &  120.538379 &    10.931026 &   FP \\
008646702-01 &    8.403096 &     7.270445 &   FP \\
008647777-01 &    0.686340 &    12.042953 &   FP \\
008648356-01 &    3.431986 &     7.591721 &   FP \\
008648356-02 &    0.680887 &     8.353552 &   FP \\
008648356-03 &    0.680807 &     7.870768 &   FP \\
008650155-01 &    1.319960 &     7.683355 &   FP \\
008650819-01 &    0.637482 &    10.623095 &   FP \\
008650819-02 &    0.637482 &     9.392825 &   FP \\
008650819-03 &    0.637494 &     9.466201 &   FP \\
008650819-04 &    0.637488 &     9.207950 &   FP \\
008651471-01 &  578.402932 &    14.312824 &   FP \\
008651471-02 &  316.927407 &    13.814241 &   FP \\
008651471-03 &  328.540030 &    12.701424 &   FP \\
008651471-04 &  260.086086 &    13.056415 &   FP \\
008652029-01 &  350.881509 &     7.222196 &   FP \\
008653100-01 &    0.620831 &    12.383265 &   FP \\
008653563-01 &    1.104434 &     9.628694 &   FP \\
008653675-01 &    1.759104 &     8.710148 &   FP \\
008654122-01 &    6.505187 &     7.542550 &   FP \\
008654122-02 &    6.504473 &     8.231713 &   FP \\
008654314-01 &    0.613367 &     7.485106 &   FP \\
008654790-01 &    2.091833 &     8.206057 &   FP \\
008655712-01 &    0.721913 &     9.116549 &   FP \\
008655750-01 &    2.369195 &     7.259511 &   FP \\
008655750-02 &  161.350491 &    12.082966 &   FP \\
008656375-01 &    0.817814 &     8.394828 &   FP \\
008669152-01 &  533.098980 &    10.258178 &   FP \\
008669220-01 &  355.857614 &     7.332050 &   FP \\
008673140-01 &  621.336758 &    10.419759 &   FP \\
008673433-01 &    0.732169 &     7.614584 &   FP \\
008673433-03 &   68.539458 &    12.533529 &   FP \\
008674562-01 &  433.318984 &     7.483609 &   FP \\
008674581-01 &  374.423268 &    18.195374 &   FP \\
008674581-02 &  221.216871 &    10.943666 &   FP \\
008674581-03 &  156.645770 &     8.702975 &   FP \\
008675916-01 &  559.831942 &     8.803973 &   FP \\
008676669-01 &  477.389457 &     7.766655 &   FP \\
008677425-01 &  417.007656 &     7.752439 &   FP \\
008677585-01 &  469.107797 &     8.023643 &   FP \\
008677920-01 &  432.847184 &     7.804492 &   FP \\
008678457-01 &  491.330804 &    18.867752 &   FP \\
008678457-02 &  570.999471 &    22.070534 &   FP \\
008678457-03 &  453.492490 &    19.320661 &   FP \\
008678457-04 &  375.644640 &    16.335193 &   FP \\
008678457-05 &  460.912075 &    16.157015 &   FP \\
008678457-06 &  514.939334 &    15.874994 &   FP \\
008678567-01 &  350.587713 &     8.841623 &   FP \\
008678567-02 &  332.771747 &     8.049239 &   FP \\
008680857-01 &  286.694576 &    14.788148 &   FP \\
008680857-02 &  145.436640 &    13.382146 &   FP \\
008680857-03 &  357.303984 &    12.871234 &   FP \\
008680857-04 &  140.211298 &    12.518439 &   FP \\
008680857-05 &  284.468475 &    10.173161 &   FP \\
008680857-06 &  293.458706 &    11.615230 &   FP \\
008680857-07 &  228.208274 &     9.315804 &   FP \\
008680857-08 &  293.446420 &    11.792740 &   FP \\
008681125-01 &  135.805048 &    40.152443 &   FP \\
008681527-01 &    0.576278 &    42.755421 &   FP \\
008681743-01 &  213.549211 &     7.969059 &   FP \\
008682132-01 &    0.601295 &    14.170806 &   FP \\
008682132-02 &    0.600874 &    31.539196 &   FP \\
008682132-03 &    0.600966 &    12.437918 &   FP \\
008682555-01 &    0.586264 &    18.399408 &   FP \\
008682921-01 &    0.508490 &     8.714053 &   FP \\
008682939-01 &  366.668052 &     9.769191 &   FP \\
008683607-01 &  360.955457 &     7.135074 &   FP \\
008684240-01 &  365.187480 &    15.033310 &   FP \\
008684266-01 &  427.399727 &     7.569917 &   FP \\
008684543-01 &  430.133108 &     9.666638 &   FP \\
008686595-01 &  368.843809 &     8.417699 &   FP \\
008686841-01 &  375.262630 &    11.891055 &   FP \\
008686902-01 &  550.143392 &     7.330114 &   FP \\
008686975-01 &    0.861179 &     8.639630 &   FP \\
008687036-01 &  369.863092 &    13.268085 &   FP \\
008687209-01 &  369.470040 &    13.336333 &   FP \\
008687610-01 &  378.618223 &     9.721872 &   FP \\
008688421-01 &  329.253792 &     7.412314 &   FP \\
008690471-01 &    1.059117 &     7.316858 &   FP \\
008690471-02 &  386.379663 &    11.197799 &   FP \\
008690471-03 &   36.176200 &     9.093390 &   FP \\
008690471-04 &   47.173671 &     8.629843 &   FP \\
008690471-05 &   35.611594 &     8.171361 &   FP \\
008690471-06 &   19.839386 &     8.505277 &   FP \\
008690471-07 &   28.626538 &     8.127875 &   FP \\
008693545-01 &    0.980738 &    10.042320 &   FP \\
008694381-01 &  158.920771 &    12.705831 &   FP \\
008695402-01 &  425.328032 &    21.208567 &   FP \\
008695402-02 &  341.019258 &    16.056457 &   FP \\
008695402-03 &  468.105084 &    17.481297 &   FP \\
008695402-04 &  529.998447 &    18.593895 &   FP \\
008695402-05 &  399.947864 &    17.447903 &   FP \\
008695402-06 &  408.289060 &    15.783293 &   FP \\
008695402-07 &  329.678887 &    14.285946 &   FP \\
008695628-01 &    1.263235 &    10.785162 &   FP \\
008695820-01 &  356.641898 &    12.155148 &   FP \\
008700529-01 &  551.091045 &    12.332632 &   PC \\
008700529-02 &  323.942496 &     8.717458 &   FP \\
008701099-01 &  449.453036 &     9.540526 &   FP \\
008701099-02 &  305.941354 &     9.384261 &   FP \\
008701099-03 &    5.778519 &     8.185599 &   FP \\
008701124-01 &    4.717836 &     7.836765 &   FP \\
008702381-01 &    0.798380 &     8.330986 &   FP \\
008702424-01 &  487.960771 &    11.527286 &   FP \\
008702424-02 &    0.898975 &     8.213627 &   FP \\
008702874-01 &    0.777686 &     7.931108 &   FP \\
008703532-01 &    0.599804 &   126.192215 &   FP \\
008703623-01 &  540.861874 &     7.330296 &   FP \\
008707670-01 &    2.408054 &     9.079570 &   FP \\
008707670-02 &  258.350419 &     8.462763 &   FP \\
008707670-03 &  202.043801 &     7.735893 &   FP \\
008707670-04 &  165.814800 &     9.188049 &   FP \\
008707670-05 &  122.379462 &     7.639785 &   FP \\
008707670-06 &  520.086086 &     7.959017 &   FP \\
008707670-07 &   57.310978 &     7.645530 &   FP \\
008710207-01 &    3.922966 &     7.788047 &   FP \\
008710902-01 &  369.156463 &     8.788323 &   FP \\
008710947-01 &  592.949425 &     8.355412 &   FP \\
008710947-02 &  499.646400 &     7.430767 &   FP \\
008712760-01 &    0.563374 &     7.241031 &   FP \\
008713290-01 &  591.829987 &     8.337175 &   FP \\
008713594-01 &    1.867796 &     8.601752 &   FP \\
008713594-02 &  609.294990 &    13.282826 &   FP \\
008716028-01 &    1.180329 &     8.151826 &   FP \\
008717065-01 &    0.717141 &    10.810642 &   FP \\
008717065-02 &    0.717148 &     9.318961 &   FP \\
008717117-01 &    2.871557 &     7.386096 &   FP \\
008717117-02 &   70.771680 &     7.738976 &   FP \\
008717117-03 &  456.324433 &     7.224959 &   FP \\
008717374-01 &    1.020823 &     8.307111 &   FP \\
008718072-02 &  632.686531 &     7.872229 &   FP \\
008718720-01 &  544.740800 &     7.772047 &   FP \\
008718736-01 &  396.781823 &     7.842556 &   FP \\
008733469-01 &  287.377691 &    10.208916 &   FP \\
008733469-02 &  289.937649 &    15.057839 &   FP \\
008733469-03 &  304.242086 &    13.079169 &   FP \\
008733469-04 &  448.833582 &    12.141973 &   FP \\
008733469-05 &  479.560689 &    12.055043 &   FP \\
008733894-01 &  160.196848 &    10.851695 &   FP \\
008737443-01 &  442.853062 &    12.964045 &   FP \\
008737443-02 &  289.850695 &    13.833124 &   FP \\
008737443-03 &  530.426048 &    11.356320 &   FP \\
008737443-04 &  315.134469 &    11.252787 &   FP \\
008737443-05 &  308.018784 &    10.471018 &   FP \\
008737443-06 &  483.275965 &     8.958548 &   FP \\
008737443-07 &  376.709002 &    11.368399 &   FP \\
008737568-01 &  331.502398 &     9.668394 &   FP \\
008737568-02 &  641.530483 &     8.159661 &   FP \\
008737586-01 &  337.532384 &     7.128976 &   FP \\
008740209-01 &  329.687390 &    10.170217 &   FP \\
008740289-01 &  216.697757 &     8.017496 &   FP \\
008740378-01 &  368.402280 &   100.138138 &   FP \\
008740378-02 &  365.435360 &    82.223674 &   FP \\
008740378-03 &  567.004045 &    33.015079 &   FP \\
008740407-01 &  435.379654 &     7.152115 &   FP \\
008740498-01 &  526.553593 &     8.163238 &   FP \\
008740898-01 &    1.181485 &     9.161629 &   FP \\
008740898-02 &  166.941608 &     9.229022 &   FP \\
008741372-01 &  432.776186 &     8.874249 &   FP \\
008742139-01 &  334.396060 &    10.004504 &   FP \\
008742762-01 &  426.122544 &     8.064639 &   FP \\
008742762-02 &  529.327766 &     7.370814 &   FP \\
008742818-01 &  501.518568 &    10.293361 &   FP \\
008742887-01 &  444.128724 &     7.126316 &   FP \\
008743053-01 &  286.033675 &     7.232287 &   FP \\
008746355-01 &  251.802428 &     8.907910 &   FP \\
008746656-01 &  462.312162 &     7.410533 &   FP \\
008747415-01 &  404.722563 &     8.125273 &   FP \\
008747735-02 &    0.829832 &     7.775952 &   FP \\
008747972-01 &  600.635687 &     7.954024 &   FP \\
008748280-01 &  263.922470 &    16.206144 &   FP \\
008748280-02 &  502.613819 &    16.063858 &   FP \\
008748280-03 &  410.348057 &    14.684627 &   FP \\
008748280-04 &  522.503042 &    14.218786 &   FP \\
008748280-05 &  491.528140 &    18.618147 &   FP \\
008748288-01 &  369.771500 &     9.046082 &   FP \\
008748670-01 &    2.114993 &     7.916732 &   FP \\
008748670-02 &   38.183841 &    35.526920 &   FP \\
008748670-03 &   14.009521 &    23.804993 &   FP \\
008748670-04 &   13.598019 &    22.144215 &   FP \\
008749147-02 &  376.861800 &    11.015347 &   FP \\
008749228-01 &  365.018057 &    11.765837 &   FP \\
008749240-01 &  526.409314 &     8.403767 &   FP \\
008749284-01 &  382.105134 &    19.053837 &   FP \\
008749284-02 &  401.156784 &    22.282344 &   FP \\
008749284-03 &  561.706573 &    18.071434 &   FP \\
008749284-04 &  164.538633 &    52.016179 &   FP \\
008749284-05 &  285.695225 &    18.026312 &   FP \\
008749769-01 &  468.987079 &     7.500477 &   FP \\
008750446-01 &    1.200913 &     8.731615 &   FP \\
008750446-02 &    3.099430 &     7.437849 &   FP \\
008751056-01 &    3.969640 &     8.733463 &   FP \\
008751149-01 &  387.704190 &    10.392843 &   FP \\
008751822-01 &  369.118809 &     8.889783 &   FP \\
008752295-01 &  372.520975 &     7.981894 &   FP \\
008752329-01 &  566.260774 &     7.804569 &   FP \\
008752329-02 &  564.339250 &    10.651727 &   FP \\
008752359-01 &    2.445126 &     9.803267 &   FP \\
008752359-02 &  237.235983 &    18.124659 &   FP \\
008752359-03 &   91.370946 &     9.868448 &   FP \\
008752359-04 &   32.477045 &     9.019207 &   FP \\
008752359-05 &   50.506364 &     8.830038 &   FP \\
008752635-01 &  375.325289 &    11.578267 &   FP \\
008752670-01 &  380.818932 &    17.609533 &   FP \\
008752670-02 &  371.463469 &    13.851222 &   FP \\
008752841-01 &  375.619999 &    10.215598 &   FP \\
008753023-01 &    7.780370 &     9.769869 &   FP \\
008754603-01 &    0.739189 &     8.332970 &   FP \\
008759145-01 &    1.106267 &    10.702477 &   FP \\
008759145-02 &    0.663732 &     9.485270 &   FP \\
008759570-01 &  473.655210 &     8.906624 &   FP \\
008760121-01 &  490.977419 &     9.999131 &   FP \\
008760121-03 &  623.704242 &    10.825584 &   FP \\
008761064-01 &    0.805517 &    10.777400 &   FP \\
008767669-01 &  419.746890 &     8.350053 &   FP \\
008767669-02 &  429.948815 &     9.077996 &   FP \\
008767669-03 &    0.513491 &     7.697501 &   FP \\
008771498-01 &    1.213276 &    10.041009 &   FP \\
008771498-02 &    1.213388 &    11.953620 &   FP \\
008773445-01 &    3.662206 &     9.488065 &   FP \\
008773445-02 &    3.659394 &     9.904520 &   FP \\
008773961-01 &    0.979941 &     8.356438 &   FP \\
008773961-02 &    0.980569 &    10.816775 &   FP \\
008774912-01 &  486.350948 &    13.577072 &   FP \\
008774912-02 &  245.642822 &    16.035354 &   FP \\
008774912-03 &  277.973585 &    15.658847 &   FP \\
008774912-04 &  425.392268 &    17.917937 &   FP \\
008774912-05 &  606.674969 &    16.210430 &   FP \\
008774912-06 &  293.001442 &    16.903450 &   FP \\
008776565-01 &  440.826269 &    13.266764 &   FP \\
008776565-02 &  552.682192 &    13.710704 &   FP \\
008776565-03 &  433.435191 &    13.154754 &   FP \\
008776565-04 &  480.845381 &    13.639691 &   FP \\
008776850-01 &  424.848022 &    13.195481 &   FP \\
008776850-02 &  506.834432 &    14.233787 &   FP \\
008776850-03 &  614.168942 &    11.999938 &   FP \\
008776920-01 &    2.944772 &     7.877707 &   FP \\
008776920-02 &  388.557766 &     8.966367 &   FP \\
008776920-03 &  138.878252 &     7.117578 &   FP \\
008777609-01 &    0.549762 &     7.331943 &   FP \\
008777843-01 &    0.854306 &    11.874391 &   FP \\
008777843-02 &    0.854359 &     9.115411 &   FP \\
008777843-03 &  135.105729 &     7.209578 &   FP \\
008779464-01 &  362.534720 &     8.816364 &   FP \\
008779891-01 &    0.553186 &    11.584230 &   FP \\
008779891-02 &   28.755178 &     8.187508 &   FP \\
008780274-01 &  230.920925 &     7.272377 &   FP \\
008780458-01 &  573.019974 &     9.863477 &   FP \\
008780458-02 &  623.588503 &    11.239913 &   FP \\
008782561-01 &    0.581460 &    14.203273 &   FP \\
008782561-02 &    0.581458 &    14.134627 &   FP \\
008782561-03 &    0.581458 &    13.402707 &   FP \\
008782626-01 &    0.530746 &    13.426875 &   FP \\
008782626-02 &    0.530831 &     9.135705 &   FP \\
008782626-04 &   29.071596 &    13.356702 &   FP \\
008782626-05 &   22.599499 &     9.991667 &   FP \\
008782805-01 &    2.617373 &     7.823592 &   FP \\
008782805-02 &    2.617333 &     7.784598 &   FP \\
008782805-03 &   41.748715 &     8.555863 &   FP \\
008782805-04 &   47.775324 &     7.722524 &   FP \\
008782821-01 &    1.268037 &    10.144673 &   FP \\
008782821-02 &    1.268053 &    21.079253 &   FP \\
008783270-01 &    0.519333 &    10.994682 &   FP \\
008784119-01 &  436.765088 &    15.748440 &   FP \\
008784119-02 &  415.365517 &    15.898124 &   FP \\
008784119-03 &  615.664154 &    12.687159 &   FP \\
008784119-04 &  497.244658 &    11.282747 &   FP \\
008784119-05 &  488.527826 &    10.859524 &   FP \\
008784119-06 &  383.859932 &    10.519811 &   FP \\
008784119-07 &  596.340137 &     9.341743 &   FP \\
008800705-01 &  677.022638 &     7.910638 &   FP \\
008800803-01 &  202.268584 &     7.252117 &   FP \\
008800954-01 &  392.990403 &    82.927483 &   FP \\
008801228-01 &  433.942591 &    10.578545 &   FP \\
008804292-01 &  622.304069 &     8.233874 &   FP \\
008805293-01 &  200.838771 &     9.923819 &   FP \\
008805293-02 &  520.656024 &     9.921325 &   FP \\
008805425-01 &  433.080436 &     7.444874 &   FP \\
008805515-01 &  399.139754 &     9.095252 &   FP \\
008805736-01 &    0.618717 &     8.929781 &   FP \\
008806018-01 &  459.298446 &    12.992188 &   FP \\
008806998-01 &  459.412798 &     7.280325 &   FP \\
008807031-01 &  509.905786 &     7.607327 &   FP \\
008807085-02 &  476.182665 &    13.836684 &   FP \\
008807085-03 &  361.163523 &    16.172132 &   FP \\
008807085-04 &  523.485696 &    14.323946 &   FP \\
008807085-05 &  300.465988 &    15.951415 &   FP \\
008807085-06 &  172.382305 &    12.249194 &   FP \\
008807242-01 &  532.185725 &     9.221021 &   FP \\
008807946-01 &  611.854003 &     7.700439 &   FP \\
008808227-01 &  333.181453 &    10.685966 &   FP \\
008811811-01 &  493.693668 &    15.025704 &   FP \\
008811811-02 &  485.883834 &    13.135818 &   FP \\
008811811-03 &  427.158339 &    15.703529 &   FP \\
008811811-04 &  583.221361 &    13.312951 &   FP \\
008811811-05 &  644.754299 &    13.087007 &   FP \\
008811811-06 &  476.217738 &    14.042142 &   FP \\
008811922-01 &  247.476829 &     7.946485 &   FP \\
008812106-01 &    0.756342 &     9.318069 &   FP \\
008812192-01 &  688.480453 &    11.200664 &   FP \\
008812202-01 &  366.799560 &     7.958927 &   FP \\
008812627-01 &    0.971076 &    12.211033 &   FP \\
008812766-01 &  330.692633 &     7.151020 &   FP \\
008813491-01 &  369.825282 &     7.341494 &   FP \\
008813604-01 &  404.667640 &     8.632896 &   FP \\
008814775-01 &  447.601635 &    12.962146 &   FP \\
008814775-02 &  501.052613 &    14.407396 &   FP \\
008814775-03 &  255.089589 &    12.468290 &   FP \\
008814775-04 &  505.439578 &    10.833598 &   FP \\
008814775-05 &  331.728029 &    12.158869 &   FP \\
008814813-01 &  408.906878 &     8.497723 &   FP \\
008816310-01 &    1.185836 &     8.671917 &   FP \\
008816322-01 &  403.791420 &     7.220166 &   FP \\
008816832-01 &  492.342492 &     7.309643 &   FP \\
008816903-01 &  668.416255 &    23.470634 &   FP \\
008816959-01 &    2.069406 &     8.448761 &   FP \\
008817487-01 &  370.161448 &     8.860422 &   FP \\
008817499-01 &  372.757285 &     8.078621 &   FP \\
008817605-01 &  369.884490 &     8.647857 &   FP \\
008817703-01 &  372.861465 &     7.622187 &   FP \\
008817885-01 &  458.364766 &    17.054766 &   FP \\
008817885-02 &  641.118600 &    15.935691 &   FP \\
008817885-03 &  643.480049 &    14.754618 &   FP \\
008817885-04 &  469.368630 &    13.881011 &   FP \\
008817885-05 &  434.769465 &     9.469857 &   FP \\
008817885-06 &  574.082415 &    13.614944 &   FP \\
008817885-07 &  515.702187 &    15.011721 &   FP \\
008818205-01 &  666.916596 &    11.935017 &   FP \\
008818524-01 &  375.806572 &    10.809180 &   FP \\
008819528-01 &    2.333433 &     9.845773 &   FP \\
008819528-02 &    2.334272 &     9.489021 &   FP \\
008822612-01 &  649.456996 &    14.144080 &   FP \\
008822612-03 &  443.765553 &    13.723825 &   FP \\
008822612-04 &  588.176135 &    11.193793 &   FP \\
008822612-05 &  226.042852 &    10.973775 &   FP \\
008823658-01 &  360.337699 &    16.987881 &   FP \\
008823658-02 &  377.045932 &    11.935041 &   FP \\
008823658-03 &  377.027430 &    11.866228 &   FP \\
008824858-01 &  495.075612 &     7.954119 &   FP \\
008825177-01 &  554.911815 &    14.165050 &   FP \\
008825177-02 &  330.560730 &     9.862685 &   FP \\
008825177-03 &  652.769872 &    11.944937 &   FP \\
008825177-04 &  430.454859 &    11.825575 &   FP \\
008825177-05 &  335.810277 &    11.885688 &   FP \\
008825177-06 &  328.631664 &    10.307898 &   FP \\
008826102-01 &    1.370385 &     7.953372 &   FP \\
008826718-01 &    1.349349 &     8.735771 &   FP \\
008826718-02 &  136.836079 &     9.055587 &   FP \\
008827407-01 &    6.642625 &     7.522905 &   FP \\
008827572-01 &    2.021734 &     9.090499 &   FP \\
008827572-02 &  292.545884 &    11.637258 &   FP \\
008827572-03 &  292.567616 &    11.305911 &   FP \\
008827572-04 &  388.329065 &     9.549105 &   FP \\
008827572-05 &  173.207303 &     7.840953 &   FP \\
008827572-06 &   88.305750 &     7.735124 &   FP \\
008827808-01 &  440.363685 &     8.579112 &   FP \\
008827821-01 &    1.322418 &     8.303664 &   FP \\
008832417-01 &  277.935006 &    38.090839 &   FP \\
008832417-02 &  442.879621 &    23.329879 &   FP \\
008832417-03 &  418.986303 &    24.686049 &   FP \\
008836388-01 &  476.489635 &    12.309405 &   FP \\
008836388-02 &  374.179227 &    11.624830 &   FP \\
008836388-03 &  354.847535 &    10.693500 &   FP \\
008836388-04 &  472.076058 &    12.976942 &   FP \\
008838877-01 &    0.973892 &     7.160553 &   FP \\
008838877-02 &   52.664261 &    16.122886 &   FP \\
008838877-05 &   49.002897 &    12.415765 &   FP \\
008838877-06 &  381.754392 &    10.986054 &   FP \\
008840083-01 &    1.721811 &     9.196488 &   FP \\
008840083-02 &  489.204794 &    14.421909 &   FP \\
008840083-03 &    5.168076 &     8.914751 &   FP \\
008840117-01 &    2.069119 &     8.416121 &   FP \\
008840117-02 &  656.322708 &     8.722440 &   FP \\
008840117-03 &  197.482452 &     8.436836 &   FP \\
008840117-04 &  191.829583 &     8.016762 &   FP \\
008840992-01 &  397.574797 &     7.256714 &   FP \\
008841307-01 &  373.946190 &    10.210976 &   FP \\
008841813-01 &    1.299741 &     8.318669 &   FP \\
008842025-01 &    0.617925 &    11.889564 &   FP \\
008842494-01 &    2.171759 &     8.612191 &   FP \\
008842494-02 &    0.929227 &     7.983897 &   FP \\
008843082-01 &  344.891009 &    16.319283 &   FP \\
008843082-02 &    0.686620 &     7.668364 &   FP \\
008845312-01 &    0.780778 &    10.045755 &   FP \\
008846823-01 &    1.192595 &     7.678352 &   FP \\
008846823-02 &  118.579268 &     7.461255 &   FP \\
008847349-01 &    3.668242 &     8.587368 &   FP \\
008847349-02 &  330.659987 &     9.934031 &   FP \\
008847349-03 &  383.947154 &    29.138452 &   FP \\
008847349-04 &  186.696816 &     7.693422 &   FP \\
008847349-05 &  476.683762 &     7.384922 &   FP \\
008848528-01 &  348.884300 &    11.494030 &   FP \\
008848528-02 &    0.636141 &     8.570278 &   FP \\
008848942-01 &    1.554403 &     7.453498 &   FP \\
008848942-02 &   68.857674 &     9.467536 &   FP \\
008848942-03 &   82.762940 &     8.049355 &   FP \\
008849165-01 &    0.932043 &    10.027285 &   FP \\
008849165-02 &    0.932051 &    11.016952 &   FP \\
008867609-01 &  244.274236 &    11.425506 &   FP \\
008867870-01 &    4.507521 &     7.604996 &   FP \\
008869507-01 &  459.563912 &    11.330662 &   FP \\
008869507-02 &    1.591421 &     7.951990 &   FP \\
008869507-03 &  349.145676 &    17.144780 &   FP \\
008869892-01 &    1.395561 &    10.224640 &   FP \\
008869892-02 &    1.395585 &     9.795173 &   FP \\
008869892-03 &    0.507488 &     9.102516 &   FP \\
008869892-04 &    0.507518 &     8.741974 &   FP \\
008870286-01 &  557.667082 &     9.876205 &   FP \\
008870293-01 &  207.133413 &     8.529698 &   FP \\
008870938-01 &  389.903973 &     8.750834 &   FP \\
008871285-02 &  364.235601 &    10.095211 &   FP \\
008871438-01 &  496.695070 &     8.020240 &   FP \\
008871494-01 &    0.857426 &     7.489589 &   FP \\
008872641-01 &  332.797067 &     9.545505 &   FP \\
008872641-02 &  308.112644 &     7.954636 &   FP \\
008873448-01 &  419.245426 &    16.214336 &   FP \\
008873448-02 &  534.126272 &    10.504093 &   FP \\
008873448-03 &  418.308986 &    12.126947 &   FP \\
008873448-04 &  619.330136 &    11.248555 &   FP \\
008873959-01 &  536.234949 &     7.649183 &   FP \\
008878321-01 &  409.493626 &     7.749938 &   FP \\
008879280-01 &  375.650606 &     8.020013 &   FP \\
008879831-01 &  368.913409 &     8.190826 &   FP \\
008880153-01 &    1.088160 &     9.270583 &   FP \\
008880153-02 &   68.400014 &     9.790394 &   FP \\
008880153-03 &   48.303965 &     9.824982 &   FP \\
008880153-04 &   36.785850 &     8.239365 &   FP \\
008880153-05 &  101.292469 &     8.916029 &   FP \\
008880162-01 &    1.025851 &     8.202197 &   FP \\
008881243-01 &  496.255448 &    12.310822 &   FP \\
008881697-01 &    1.564238 &     7.292004 &   FP \\
008881697-02 &   12.523901 &     8.143969 &   FP \\
008881943-01 &  454.212994 &    16.396591 &   FP \\
008881943-02 &  360.820632 &    13.253633 &   FP \\
008881943-03 &  399.073388 &    11.926834 &   FP \\
008881943-04 &  198.141433 &    12.036231 &   FP \\
008881943-05 &  416.984526 &    13.154418 &   FP \\
008881943-06 &  558.816999 &    11.879683 &   FP \\
008882561-01 &  447.856319 &     7.782735 &   FP \\
008884276-01 &  400.426673 &     8.074183 &   FP \\
008884311-01 &  360.891046 &     7.156593 &   FP \\
008884526-01 &  369.289830 &    11.339688 &   FP \\
008884796-01 &  369.513135 &     7.504163 &   FP \\
008885008-01 &  377.854773 &     7.197322 &   FP \\
008885014-01 &  366.139217 &     9.471108 &   FP \\
008885014-02 &  460.257702 &     7.140130 &   FP \\
008885226-01 &  376.818575 &     8.585530 &   FP \\
008885479-01 &  368.970942 &     9.185906 &   FP \\
008885494-01 &  371.831620 &     7.318605 &   FP \\
008885574-01 &  440.594813 &     7.130837 &   FP \\
008885591-01 &  374.369590 &     8.730024 &   FP \\
008885591-02 &  462.797776 &     7.265355 &   FP \\
008885638-01 &  379.433908 &     8.695347 &   FP \\
008885841-01 &  322.457454 &     9.405052 &   FP \\
008888719-01 &    3.034879 &     7.409061 &   FP \\
008889581-01 &  408.037951 &    15.438543 &   FP \\
008889581-02 &  286.419517 &    10.779047 &   FP \\
008891318-01 &  344.309333 &    28.443932 &   FP \\
008891950-01 &  441.573024 &     7.839455 &   FP \\
008892124-01 &    0.712651 &     9.441980 &   FP \\
008894773-01 &  618.686488 &    18.977470 &   FP \\
008894773-02 &  518.674368 &    13.652557 &   FP \\
008894773-03 &  213.862149 &    12.116434 &   FP \\
008894773-04 &  525.161879 &    12.084385 &   FP \\
008895029-01 &  630.324636 &     8.391465 &   FP \\
008895336-01 &    0.718087 &    10.098213 &   FP \\
008895336-02 &   46.356702 &    12.318523 &   FP \\
008896357-01 &    2.466379 &     7.853071 &   FP \\
008905010-01 &  644.920490 &     8.823088 &   FP \\
008905010-02 &    1.024268 &     8.722658 &   FP \\
008906294-01 &    0.915809 &    17.672453 &   FP \\
008908544-01 &    2.010975 &     7.263861 &   FP \\
008908767-01 &    1.293838 &     7.374280 &   FP \\
008908977-01 &    1.381716 &     8.080706 &   FP \\
008908977-02 &    0.691002 &     9.384460 &   FP \\
008908977-04 &   69.218680 &     9.820856 &   FP \\
008908977-05 &   38.791653 &     9.622963 &   FP \\
008908977-06 &   58.434315 &     9.445225 &   FP \\
008908977-07 &   19.297791 &     7.911712 &   FP \\
008908977-08 &   43.823953 &     8.468801 &   FP \\
008908977-09 &   33.925516 &     7.328018 &   FP \\
008913401-01 &  460.098365 &     7.263399 &   FP \\
008913894-01 &    2.114933 &     8.403011 &   FP \\
008914322-01 &    0.588975 &     9.480328 &   FP \\
008914866-01 &    0.572735 &     8.240012 &   FP \\
008915335-01 &    0.550779 &    12.324819 &   FP \\
008915335-02 &    0.550835 &    10.428191 &   FP \\
008915957-01 &  475.440162 &    13.751905 &   FP \\
008916266-01 &    0.779651 &     8.869189 &   FP \\
008916419-01 &  361.505407 &     9.319164 &   FP \\
008935140-01 &  491.800331 &    12.910185 &   FP \\
008935140-02 &  482.632472 &    14.431443 &   FP \\
008935655-01 &  412.392973 &    15.581003 &   FP \\
008935655-02 &  136.947791 &    12.286056 &   FP \\
008935655-03 &  495.768186 &    12.644818 &   FP \\
008935655-04 &  646.300283 &    11.024801 &   FP \\
008935655-05 &  448.361505 &    11.386745 &   FP \\
008935655-06 &  320.469291 &    10.474837 &   FP \\
008935655-07 &  474.678410 &    11.702931 &   FP \\
008935747-01 &  615.278606 &     7.642907 &   FP \\
008937663-01 &    0.940976 &     8.181466 &   FP \\
008937663-02 &  122.572787 &     7.122650 &   FP \\
008937786-01 &  541.357388 &     8.656216 &   FP \\
008938257-01 &    0.623826 &     8.235043 &   FP \\
008938257-02 &   77.757807 &    13.076723 &   FP \\
008938257-03 &   41.301241 &    12.898754 &   FP \\
008938257-04 &   40.240648 &    10.631816 &   FP \\
008938257-05 &  113.474264 &     9.472083 &   FP \\
008938257-06 &   27.297908 &     9.859101 &   FP \\
008938257-08 &   39.272070 &     8.204001 &   FP \\
008938257-09 &   27.916431 &     8.322384 &   FP \\
008938257-10 &  111.678613 &     8.090367 &   FP \\
008938583-01 &  529.850978 &     8.113610 &   FP \\
008938623-01 &  538.848281 &     7.629526 &   FP \\
008939843-01 &  460.091754 &     7.574243 &   FP \\
008939906-01 &  486.592963 &     7.425116 &   FP \\
008940347-01 &    4.076589 &     7.266740 &   FP \\
008940640-01 &  463.962008 &    10.635374 &   FP \\
008940640-02 &  655.890061 &     8.432316 &   FP \\
008940640-03 &    1.450979 &     7.613947 &   FP \\
008940640-04 &  159.607097 &    22.653366 &   FP \\
008946016-01 &  334.662465 &     7.505971 &   FP \\
008947255-01 &  485.332596 &    16.569426 &   FP \\
008947255-02 &  416.802770 &    16.286478 &   FP \\
008947255-03 &  465.315171 &    12.908325 &   FP \\
008947255-05 &  406.563496 &    12.212290 &   FP \\
008947255-06 &  421.486078 &    15.593638 &   FP \\
008947255-07 &  312.708391 &    15.582632 &   FP \\
008947729-01 &  295.770334 &    10.316949 &   FP \\
008949538-01 &  612.841377 &     9.762100 &   FP \\
008949862-01 &  562.619113 &     7.507563 &   FP \\
008949921-01 &  358.760216 &     8.608353 &   FP \\
008952697-01 &  401.834379 &     8.575511 &   FP \\
008952734-01 &  369.572682 &     7.470994 &   FP \\
008955780-01 &  695.305124 &     7.624854 &   FP \\
008955867-01 &    0.525632 &     7.182534 &   FP \\
008955894-01 &  632.575625 &    12.898535 &   FP \\
008956025-01 &  123.284319 &    12.041404 &   FP \\
008956025-02 &  216.635017 &    11.151533 &   FP \\
008956025-03 &   86.395329 &     9.524056 &   FP \\
008956990-01 &  315.068218 &     7.551550 &   FP \\
008957218-01 &  534.246120 &    19.257275 &   FP \\
008957218-02 &  345.875326 &    15.619281 &   FP \\
008957218-03 &  540.191131 &    15.054764 &   FP \\
008957218-04 &  511.786274 &    14.234066 &   FP \\
008957218-05 &  374.622078 &    12.974678 &   FP \\
008959087-02 &  384.323143 &    15.694654 &   FP \\
008959087-03 &  280.377072 &    14.395329 &   FP \\
008959087-04 &  336.462752 &    14.412904 &   FP \\
008959288-01 &  591.872979 &    16.221203 &   FP \\
008959288-02 &  504.260855 &    14.875489 &   FP \\
008959288-03 &  481.244402 &    12.284960 &   FP \\
008959288-04 &  346.716428 &    12.246515 &   FP \\
008959288-05 &  332.367810 &    12.048507 &   FP \\
008959769-01 &    1.626707 &     8.354352 &   FP \\
008960684-01 &  494.282449 &     7.774283 &   FP \\
008960985-01 &    3.559247 &     8.846917 &   FP \\
008960985-02 &  373.564251 &     7.658171 &   FP \\
008960985-03 &  335.404844 &     7.477734 &   FP \\
008960985-04 &  633.225043 &     7.609033 &   FP \\
008960985-05 &  225.908812 &     7.284879 &   FP \\
008963394-01 &   27.846435 &    50.389183 &   FP \\
008963394-02 &   27.873733 &    15.850224 &   FP \\
008963486-01 &  403.760287 &     9.033351 &   FP \\
008964659-01 &  470.348192 &    10.506670 &   FP \\
008971294-01 &    1.327133 &     8.324215 &   FP \\
008972489-01 &    1.328991 &     9.769918 &   FP \\
008972489-02 &    4.324952 &    10.148112 &   FP \\
008972966-01 &    0.641456 &    11.709404 &   FP \\
008974140-01 &    0.507881 &     8.917185 &   FP \\
008975515-01 &    0.885329 &     7.775886 &   FP \\
008975574-01 &  585.669027 &    13.249108 &   FP \\
008975574-02 &  313.577271 &     8.905931 &   FP \\
008975644-01 &    0.530190 &    10.190107 &   FP \\
008976187-01 &    0.560588 &     8.323044 &   FP \\
008976589-01 &    0.613965 &     7.595733 &   FP \\
008977223-01 &    0.551106 &    11.070917 &   FP \\
008977910-01 &  394.529964 &     9.374616 &   FP \\
008979238-01 &    8.536393 &     7.890909 &   FP \\
008979487-01 &    1.474540 &    10.136230 &   FP \\
008981233-01 &    0.630443 &     7.308144 &   FP \\
008982583-01 &    3.301278 &     8.363460 &   FP \\
008983393-02 &  675.721841 &     8.679090 &   FP \\
008984131-01 &    2.556361 &     8.323132 &   FP \\
008984131-02 &  616.758519 &    15.240877 &   FP \\
008984831-01 &  603.974498 &     8.153250 &   FP \\
008984831-02 &    4.074976 &     7.572050 &   FP \\
008985157-01 &    2.054931 &     9.208159 &   FP \\
009001558-01 &    0.736011 &   356.164734 &   FP \\
009001926-01 &    1.113501 &   108.178772 &   FP \\
009001926-02 &    0.556745 &    80.839674 &   FP \\
009001926-03 &    1.113702 &    41.937271 &   FP \\
009003326-01 &  358.540435 &     7.737999 &   FP \\
009005047-01 &    1.317845 &     7.538253 &   FP \\
009006206-01 &  306.000567 &    12.254626 &   FP \\
009006206-02 &  224.534640 &    11.690962 &   FP \\
009006206-03 &  347.443944 &    10.820863 &   FP \\
009006345-01 &  572.521109 &     8.164126 &   FP \\
009006502-01 &  376.620137 &     8.726015 &   FP \\
009007322-01 &  265.208031 &    30.413269 &   FP \\
009007322-02 &  409.693723 &    29.995193 &   FP \\
009007322-03 &  585.487712 &    30.444056 &   FP \\
009007322-04 &  210.779461 &    28.831051 &   FP \\
009007322-05 &  409.696004 &    27.989665 &   FP \\
009007322-06 &  512.221061 &    29.825799 &   FP \\
009007322-07 &  628.965410 &    29.580880 &   FP \\
009007322-08 &  481.421485 &    23.619249 &   FP \\
009007843-01 &  602.276990 &     7.686513 &   FP \\
009007884-01 &  572.863080 &     8.511983 &   FP \\
009008958-01 &  469.513169 &     7.610014 &   FP \\
009009436-01 &  367.158766 &     7.693140 &   FP \\
009011903-01 &  369.086055 &     7.395776 &   FP \\
009011963-01 &  399.467031 &    14.376976 &   FP \\
009011963-02 &  421.322903 &    14.728666 &   FP \\
009011963-03 &  671.091667 &    11.407070 &   FP \\
009012085-01 &  361.220863 &     8.701176 &   FP \\
009012240-01 &  570.846483 &     7.223772 &   FP \\
009012273-01 &  506.015750 &     9.397429 &   FP \\
009012329-01 &  533.956033 &     8.046371 &   FP \\
009015726-01 &  488.420541 &    10.451594 &   FP \\
009016344-01 &    0.729314 &     9.005411 &   FP \\
009016344-02 &  109.682605 &     7.266806 &   FP \\
009016734-02 &  380.852017 &    33.740220 &   FP \\
009017693-01 &  547.086413 &    14.166564 &   FP \\
009017693-02 &  396.846980 &    13.154834 &   FP \\
009017693-03 &  519.951385 &     8.573119 &   FP \\
009017693-04 &  197.828728 &    11.319239 &   FP \\
009017693-05 &  303.143117 &     9.547701 &   FP \\
009017693-06 &  180.778238 &     8.129488 &   FP \\
009017929-01 &    0.730212 &     9.295108 &   FP \\
009017929-02 &    2.009348 &     7.273289 &   FP \\
009018449-01 &  571.953702 &    18.933039 &   FP \\
009018449-03 &  327.671081 &    15.841103 &   FP \\
009018449-04 &  411.107293 &    16.870441 &   FP \\
009018449-05 &  446.030437 &    13.457185 &   FP \\
009018449-06 &  700.734129 &    12.642471 &   FP \\
009018502-01 &    0.792395 &     8.741506 &   FP \\
009018502-02 &  150.202396 &    10.210544 &   FP \\
009018502-03 &  280.532201 &     8.743750 &   FP \\
009018502-04 &   62.363607 &     7.968776 &   FP \\
009019435-01 &  336.994260 &    10.753783 &   FP \\
009019435-02 &  669.107393 &    12.479244 &   FP \\
009019601-01 &  433.231830 &    10.856781 &   FP \\
009019601-02 &  520.754855 &    13.132625 &   FP \\
009019601-03 &  432.802781 &    13.185885 &   FP \\
009019601-04 &  307.249196 &    13.124880 &   FP \\
009019601-05 &  341.119349 &    11.368903 &   FP \\
009020155-01 &  383.178586 &     7.771750 &   FP \\
009020199-01 &    0.537445 &    11.173472 &   FP \\
009020199-02 &    0.536952 &    14.012556 &   FP \\
009020199-03 &    0.537368 &    11.832478 &   FP \\
009020199-04 &    0.537453 &    14.017657 &   FP \\
009020774-01 &    1.052242 &     7.812231 &   FP \\
009020774-02 &   97.048940 &     7.761955 &   FP \\
009021052-01 &    1.665085 &     7.438937 &   FP \\
009021052-04 &   11.435575 &    12.463781 &   FP \\
009021291-01 &    3.657493 &     8.437398 &   FP \\
009021291-02 &  217.994371 &     8.976689 &   FP \\
009021291-03 &   90.044913 &     7.749016 &   FP \\
009025557-01 &    2.400494 &     8.388686 &   FP \\
009025557-02 &  390.814258 &    12.947671 &   FP \\
009025557-03 &  265.725991 &     9.311529 &   FP \\
009025557-04 &  209.747994 &     8.668424 &   FP \\
009025557-05 &  190.266100 &     8.127197 &   FP \\
009025557-06 &   85.371827 &     7.798816 &   FP \\
009025557-07 &  126.260627 &     7.865842 &   FP \\
009025557-08 &  513.755692 &     8.124226 &   FP \\
009026611-01 &    1.245917 &     9.409713 &   FP \\
009026619-01 &  418.262438 &     9.313120 &   FP \\
009026866-01 &  467.277682 &     9.041178 &   FP \\
009027328-01 &    2.346615 &    10.895227 &   FP \\
009027328-03 &  259.283193 &    16.438755 &   FP \\
009027328-04 &  135.403069 &    13.284976 &   FP \\
009027328-06 &  295.665313 &    11.484311 &   FP \\
009028104-01 &    1.534782 &    10.368955 &   FP \\
009028104-02 &  408.198802 &    10.533000 &   FP \\
009028104-03 &  352.892766 &     9.965000 &   FP \\
009028104-05 &  552.550707 &     8.713330 &   FP \\
009028134-01 &    2.247817 &     7.824340 &   FP \\
009028154-01 &    0.719773 &     9.394351 &   FP \\
009028154-02 &    0.719993 &     9.360596 &   FP \\
009029518-01 &  597.092979 &     8.371202 &   FP \\
009030447-01 &    0.566720 &     7.531792 &   FP \\
009031086-01 &  503.175551 &     7.743184 &   FP \\
009032551-01 &    1.945764 &    10.222660 &   FP \\
009033076-01 &   23.230552 &    12.652388 &   FP \\
009033076-02 &   19.652757 &     7.140031 &   FP \\
009040048-01 &  382.047329 &     7.348538 &   FP \\
009040700-01 &  386.616446 &     7.777697 &   FP \\
009040983-01 &    5.289222 &     9.549118 &   FP \\
009040983-02 &  576.466102 &    14.746049 &   FP \\
009040983-03 &    5.293544 &     8.726528 &   FP \\
009044063-01 &    1.113990 &    12.720147 &   FP \\
009045002-01 &    0.660421 &    11.925753 &   FP \\
009045002-02 &    0.660205 &    12.199970 &   FP \\
009045401-01 &    1.502620 &    10.761663 &   FP \\
009045521-01 &    0.608326 &    10.010217 &   FP \\
009045611-01 &    0.741984 &    10.995189 &   FP \\
009045611-02 &   91.579892 &     8.362916 &   FP \\
009045611-04 &   67.119805 &     7.538963 &   FP \\
009045611-05 &   65.825479 &     8.441509 &   FP \\
009047103-01 &    0.529276 &     8.801681 &   FP \\
009048032-01 &   16.541847 &    14.702623 &   FP \\
009048551-01 &  434.989990 &    17.290995 &   FP \\
009048551-02 &  559.124624 &    14.687616 &   FP \\
009048551-03 &  389.995854 &    13.213222 &   FP \\
009048551-04 &  451.147140 &    13.586721 &   FP \\
009048551-05 &  502.705827 &    12.015515 &   FP \\
009048551-06 &  405.885425 &    11.800676 &   FP \\
009048949-01 &  382.047996 &    15.820539 &   FP \\
009048949-02 &  417.269686 &    15.563523 &   FP \\
009048949-03 &  479.829584 &    15.723177 &   FP \\
009048949-04 &  268.115829 &    14.203423 &   FP \\
009048949-05 &  396.086818 &    15.173961 &   FP \\
009048976-01 &  373.727506 &    12.823869 &   FP \\
009050337-01 &    1.156205 &     8.580611 &   FP \\
009050337-02 &  604.767622 &     9.806785 &   FP \\
009051487-01 &    0.962658 &     8.378981 &   FP \\
009051487-02 &    0.962670 &     7.445957 &   FP \\
009051902-01 &    1.201846 &     8.937435 &   FP \\
009051905-01 &  467.658754 &    11.334146 &   FP \\
009051905-02 &  367.063014 &    11.766612 &   FP \\
009051991-01 &    1.291921 &     9.428563 &   FP \\
009051991-02 &   69.802281 &     7.218619 &   FP \\
009052849-01 &    2.147227 &     7.840426 &   FP \\
009052849-02 &    0.582083 &     8.676310 &   FP \\
009052849-03 &   93.065298 &     7.748181 &   FP \\
009052883-01 &    3.889893 &     7.781096 &   FP \\
009052883-02 &  127.975218 &     9.839731 &   FP \\
009052883-03 &  127.976276 &     9.234923 &   FP \\
009053779-01 &  459.844569 &     8.429193 &   FP \\
009053779-02 &  553.452441 &     8.099813 &   FP \\
009054553-01 &    0.704908 &    14.000526 &   FP \\
009054553-02 &    0.704949 &    11.497129 &   FP \\
009070898-01 &  389.536312 &     8.396241 &   FP \\
009071474-01 &  550.013531 &     7.554527 &   FP \\
009071682-01 &    1.445913 &     7.976074 &   FP \\
009072011-01 &    0.953894 &     8.659217 &   FP \\
009072875-01 &  363.193072 &     7.590785 &   FP \\
009073007-01 &    1.967690 &     8.743282 &   FP \\
009073007-02 &  192.554724 &    11.574158 &   FP \\
009073007-03 &   68.578052 &     9.352418 &   FP \\
009073007-04 &   95.296569 &     8.649646 &   FP \\
009073007-05 &  204.635085 &     7.826456 &   FP \\
009073007-06 &  195.430553 &     7.763825 &   FP \\
009073007-07 &  306.457373 &     8.666598 &   FP \\
009073007-08 &   70.370760 &     8.192987 &   FP \\
009073007-09 &  148.374890 &     7.742018 &   FP \\
009074727-01 &  177.197902 &     8.010176 &   FP \\
009075779-01 &  156.633964 &     9.051771 &   FP \\
009075891-01 &  378.189874 &    12.790660 &   FP \\
009075949-01 &   28.091780 &    16.436707 &   FP \\
009076612-01 &  499.330720 &     8.026406 &   FP \\
009076685-01 &  433.353114 &     7.292955 &   FP \\
009076707-01 &  500.030444 &     9.600792 &   FP \\
009077007-01 &  401.979747 &     7.992358 &   FP \\
009077192-01 &  603.949045 &    12.203842 &   FP \\
009077192-02 &    1.146461 &     9.907029 &   FP \\
009077192-03 &    1.148914 &     8.826119 &   FP \\
009077483-01 &   87.954732 &    48.125847 &   FP \\
009077483-02 &   83.969887 &    33.205763 &   FP \\
009077483-03 &   47.470918 &    29.628933 &   FP \\
009077483-04 &   73.511084 &    15.184726 &   FP \\
009077483-05 &   37.871492 &    12.923858 &   FP \\
009077484-01 &  445.268391 &     8.855549 &   FP \\
009083354-01 &    1.134612 &     9.900654 &   FP \\
009083354-02 &    1.132921 &    11.711997 &   FP \\
009083354-03 &   42.349037 &     9.463239 &   FP \\
009084222-01 &  487.528728 &    11.337414 &   FP \\
009084222-02 &  413.025878 &     9.512495 &   FP \\
009084222-03 &  411.166589 &     8.254606 &   FP \\
009084820-01 &  264.141536 &    55.753689 &   FP \\
009087095-01 &  234.530258 &     7.152009 &   FP \\
009088058-01 &  459.693657 &    12.634019 &   FP \\
009088058-02 &  480.578973 &    11.542742 &   FP \\
009088058-03 &  495.130791 &    10.641945 &   FP \\
009088058-04 &  607.229372 &    10.296114 &   FP \\
009088557-01 &    0.782521 &     7.808002 &   FP \\
009088557-02 &  118.385592 &     7.901395 &   FP \\
009088557-03 &  394.400034 &     7.773820 &   FP \\
009088557-04 &  135.148355 &     7.800875 &   FP \\
009092529-01 &    0.664948 &     7.942329 &   FP \\
009092529-02 &   35.913235 &    10.865540 &   FP \\
009092529-03 &   12.079402 &    13.947485 &   FP \\
009092940-01 &    1.780388 &     8.278105 &   FP \\
009092940-02 &   57.824336 &    28.875652 &   FP \\
009092940-05 &   29.287789 &    16.251510 &   FP \\
009092940-06 &   25.784915 &    14.578421 &   FP \\
009092940-07 &   23.404295 &    12.913073 &   FP \\
009092940-08 &   23.861295 &    10.627185 &   FP \\
009092940-10 &   23.279762 &    10.279605 &   FP \\
009093266-01 &    0.646673 &     8.233868 &   FP \\
009093266-02 &   82.874070 &     7.271307 &   FP \\
009093289-01 &  399.248347 &     7.923761 &   FP \\
009093349-01 &  393.689305 &    14.669278 &   FP \\
009093349-02 &  417.314670 &    20.099436 &   FP \\
009093349-03 &  245.749780 &    11.735581 &   FP \\
009093349-04 &  488.097266 &    15.012364 &   FP \\
009093349-06 &  289.511086 &    13.117641 &   FP \\
009094386-01 &  320.571261 &     7.306379 &   FP \\
009094694-01 &    0.616318 &     7.656046 &   FP \\
009095110-05 &  466.606224 &    12.713549 &   FP \\
009095110-06 &  230.685799 &    11.405960 &   FP \\
009095110-07 &  315.031006 &     9.816047 &   FP \\
009095283-01 &  405.110963 &     8.644397 &   FP \\
009099624-01 &  361.456922 &    12.566508 &   FP \\
009099624-02 &  228.960255 &     8.208232 &   FP \\
009099710-01 &  521.883769 &     8.160911 &   FP \\
009099764-01 &  611.119473 &     7.305653 &   FP \\
009099927-01 &    2.929990 &     8.691875 &   FP \\
009101561-01 &  419.195811 &     7.654416 &   FP \\
009101620-01 &  556.615838 &    13.984653 &   FP \\
009101620-02 &  586.094789 &    12.349210 &   FP \\
009101620-03 &  383.121911 &     9.689320 &   FP \\
009108615-01 &    0.635106 &     8.795159 &   FP \\
009109743-01 &    0.650169 &     8.328636 &   FP \\
009110798-02 &  363.208672 &     7.286990 &   FP \\
009111056-01 &    1.395967 &     8.230762 &   FP \\
009111056-02 &    1.395475 &     8.210521 &   FP \\
009111056-03 &    1.395396 &     7.501131 &   FP \\
009113058-01 &    1.050537 &     7.762032 &   FP \\
009113058-02 &  146.226817 &     7.840770 &   FP \\
009114182-01 &    0.648848 &     8.096865 &   FP \\
009116222-01 &  356.090038 &    20.415874 &   FP \\
009116222-02 &  331.293834 &    19.542863 &   FP \\
009116222-03 &  478.515756 &    20.803436 &   FP \\
009116222-04 &  209.978416 &    18.325729 &   FP \\
009116222-05 &  423.870687 &    16.218643 &   FP \\
009116222-06 &  386.835850 &    16.212160 &   FP \\
009117167-01 &  463.411947 &    14.613409 &   FP \\
009117167-02 &  371.971501 &    12.383145 &   FP \\
009117167-03 &  604.113831 &    13.861040 &   FP \\
009117167-04 &  551.341732 &    13.422330 &   FP \\
009117167-05 &  640.821801 &    15.020983 &   FP \\
009117167-06 &  507.132835 &    14.296270 &   FP \\
009117167-07 &  533.528236 &    11.891822 &   FP \\
009119108-01 &    0.642508 &     8.650170 &   FP \\
009119402-01 &    1.067441 &     7.677375 &   FP \\
009137447-01 &    0.653325 &    12.520564 &   FP \\
009137447-02 &    0.653330 &     8.052590 &   FP \\
009137819-01 &   36.493574 &    23.124647 &   FP \\
009137819-02 &   32.230161 &    25.582110 &   FP \\
009137819-03 &   18.999654 &    13.154776 &   FP \\
009137819-04 &   28.442559 &    13.495194 &   FP \\
009137907-01 &  661.491625 &     9.109742 &   FP \\
009137907-02 &  314.367847 &     8.072619 &   FP \\
009138872-01 &    0.584382 &     8.978410 &   FP \\
009142053-01 &  364.714976 &    11.149432 &   FP \\
009142053-02 &  396.519420 &     7.597321 &   FP \\
009142865-01 &  211.624749 &     7.204095 &   FP \\
009143785-01 &    0.791248 &     8.547536 &   FP \\
009145535-01 &  458.570201 &    10.030047 &   FP \\
009146242-01 &  433.371843 &     7.709409 &   FP \\
009147029-01 &  509.263868 &    22.878366 &   FP \\
009150539-01 &  478.719437 &    11.966455 &   FP \\
009150539-02 &  595.898188 &    12.562682 &   FP \\
009150539-03 &  455.448362 &    13.931835 &   FP \\
009150539-04 &  307.802454 &    10.447421 &   FP \\
009150539-05 &  617.812121 &    10.347111 &   FP \\
009150977-01 &  431.043245 &     7.611392 &   FP \\
009152800-01 &  433.004963 &     8.621590 &   FP \\
009153754-01 &  197.140109 &    10.389687 &   FP \\
009153754-02 &  132.763952 &     7.851477 &   FP \\
009153913-01 &  618.999003 &     7.130113 &   FP \\
009156808-01 &    2.459833 &     7.159118 &   FP \\
009156808-02 &   78.955492 &    22.920980 &   FP \\
009156849-01 &  368.897124 &     9.139290 &   FP \\
009158038-01 &    0.757322 &     7.303602 &   FP \\
009158038-02 &  200.892464 &     9.108257 &   FP \\
009158038-03 &  200.889140 &     8.860782 &   FP \\
009160898-01 &  395.470808 &     7.318257 &   FP \\
009161894-01 &    1.412637 &     8.611869 &   FP \\
009161894-02 &    1.412771 &    10.637978 &   FP \\
009163180-01 &    1.348975 &     8.121686 &   FP \\
009163233-01 &  579.259302 &     8.361208 &   FP \\
009163385-01 &  377.871202 &     8.112844 &   FP \\
009163404-01 &  395.482237 &     7.501276 &   FP \\
009163591-02 &  387.956935 &    12.299677 &   FP \\
009163591-03 &  563.398004 &    13.511447 &   FP \\
009163591-04 &  319.580222 &    12.071113 &   FP \\
009163591-06 &  607.555043 &    10.827373 &   FP \\
009164045-01 &  548.820759 &     8.853204 &   FP \\
009164938-01 &    2.855722 &    11.646691 &   FP \\
009164938-02 &    0.863523 &     7.827428 &   FP \\
009165393-01 &    1.103905 &    10.148308 &   FP \\
009165393-02 &    1.103908 &     9.780633 &   FP \\
009166911-01 &  526.207737 &     7.367189 &   FP \\
009171234-01 &  381.898458 &     8.457174 &   FP \\
009171234-02 &  264.844544 &     9.466925 &   FP \\
009171954-01 &    1.176825 &    14.495609 &   FP \\
009172252-01 &  132.912797 &     8.864047 &   FP \\
009172414-01 &  420.596347 &     7.564672 &   FP \\
009172627-01 &    0.562818 &     8.437189 &   FP \\
009172981-01 &    0.664806 &     8.913324 &   FP \\
009173055-01 &    0.563298 &     8.413654 &   FP \\
009173327-01 &  460.172707 &    11.489286 &   FP \\
009173604-01 &  533.676307 &    10.510602 &   FP \\
009174121-01 &    0.595263 &     8.842173 &   FP \\
009174800-01 &  413.970274 &     7.835833 &   FP \\
009174919-01 &    7.899985 &     8.743917 &   FP \\
009175346-01 &    0.924849 &     9.360065 &   FP \\
009178425-01 &    0.518054 &    15.418652 &   FP \\
009178502-01 &    2.707838 &     9.723641 &   FP \\
009178894-01 &    1.981154 &     8.910399 &   FP \\
009178894-02 &  111.031336 &    33.544751 &   FP \\
009178894-03 &   80.415309 &    28.818676 &   FP \\
009178894-04 &   48.180716 &    26.082177 &   FP \\
009178894-06 &   65.285566 &    21.651806 &   FP \\
009178894-07 &   81.909132 &    16.156457 &   FP \\
009178894-08 &   41.457760 &    15.756518 &   FP \\
009178894-09 &   66.242265 &    13.680525 &   FP \\
009178894-10 &   37.597335 &     9.850365 &   FP \\
009179771-01 &    5.200385 &    11.477845 &   FP \\
009179771-02 &    5.200256 &     9.201273 &   FP \\
009179906-02 &  505.138906 &    11.287714 &   FP \\
009179906-03 &  498.976076 &    13.105451 &   FP \\
009180566-01 &    0.592960 &     8.022230 &   FP \\
009180906-01 &    0.704420 &     9.980683 &   FP \\
009180906-02 &    0.528314 &     8.183985 &   FP \\
009181091-01 &  413.473200 &     7.673073 &   FP \\
009182617-01 &    0.967503 &     9.296131 &   FP \\
009182617-02 &    0.967223 &     9.727941 &   FP \\
009182617-03 &  128.076020 &     7.959187 &   FP \\
009182928-01 &    1.241102 &    16.531799 &   FP \\
009182928-02 &    0.620279 &    10.229771 &   FP \\
009201463-01 &  266.939084 &    14.150165 &   FP \\
009201463-02 &  354.440532 &    15.995341 &   FP \\
009201644-01 &    2.416063 &     9.594577 &   FP \\
009201644-02 &  176.903177 &     9.613358 &   FP \\
009202990-01 &  417.866198 &    13.648570 &   FP \\
009202990-02 &  388.664726 &     9.560552 &   FP \\
009203478-01 &  473.123537 &    13.749283 &   FP \\
009203478-02 &  374.788019 &    12.906981 &   FP \\
009203478-03 &  458.443280 &    10.745560 &   FP \\
009203478-04 &  136.396666 &     9.280066 &   FP \\
009203794-01 &  372.398865 &    10.022592 &   FP \\
009205855-01 &  182.000032 &    10.750961 &   FP \\
009206046-01 &  283.097242 &    12.473162 &   FP \\
009206046-02 &    1.060400 &    10.046195 &   FP \\
009206046-03 &   60.185352 &    17.955440 &   FP \\
009206046-04 &   26.844769 &    13.542546 &   FP \\
009206046-05 &  109.316535 &    11.107611 &   FP \\
009207124-01 &   34.198467 &    12.383936 &   FP \\
009207547-01 &  459.957779 &     9.955985 &   FP \\
009209186-01 &  371.989530 &     8.079001 &   PC \\
009209247-01 &    1.807063 &     8.367092 &   FP \\
009209247-02 &    0.757102 &     7.446971 &   FP \\
009210037-01 &    1.399180 &    11.893608 &   FP \\
009214543-01 &  475.586472 &     8.397907 &   FP \\
009215655-01 &    2.019838 &     8.666495 &   FP \\
009215655-02 &  265.555904 &    10.339268 &   FP \\
009215655-03 &   66.604301 &    10.299097 &   FP \\
009215655-04 &  219.552211 &     7.969662 &   FP \\
009215655-05 &   86.403179 &     8.082854 &   FP \\
009215655-06 &  299.427538 &     7.447003 &   FP \\
009215655-07 &   57.060503 &     7.413430 &   FP \\
009215818-01 &  485.117838 &     8.269101 &   FP \\
009215841-01 &  468.987171 &    15.789771 &   FP \\
009215841-02 &  396.291032 &    13.632290 &   FP \\
009215841-03 &  628.729706 &    15.051723 &   FP \\
009215841-04 &  553.534457 &    11.811469 &   FP \\
009215841-05 &  472.813814 &    14.127180 &   FP \\
009215841-06 &  267.667206 &    11.412056 &   FP \\
009216367-01 &  383.237928 &    16.429209 &   FP \\
009216367-02 &  555.323354 &    12.345628 &   FP \\
009216367-03 &  442.445697 &    11.107690 &   FP \\
009216367-04 &  339.461105 &    10.582091 &   FP \\
009216367-05 &  382.619366 &    10.984067 &   FP \\
009216367-06 &  468.616454 &    12.030992 &   FP \\
009217369-01 &    0.648040 &    10.011571 &   FP \\
009217575-01 &  276.376780 &     7.771533 &   FP \\
009219949-01 &  502.850832 &     9.063569 &   FP \\
009220002-01 &  606.086166 &    21.708698 &   FP \\
009220002-02 &  500.985764 &    24.619778 &   FP \\
009220002-03 &  546.464088 &    18.024740 &   FP \\
009220002-04 &  412.445922 &    19.052663 &   FP \\
009220002-05 &  384.603527 &    17.159197 &   FP \\
009220002-06 &  279.285956 &    13.705389 &   FP \\
009220002-07 &  543.375640 &    12.034968 &   FP \\
009220002-08 &  485.780644 &    20.618557 &   FP \\
009220159-01 &  502.073050 &     7.223658 &   FP \\
009221801-01 &  572.540853 &     8.621299 &   FP \\
009222246-01 &  429.805486 &     7.226058 &   FP \\
009222735-01 &  501.214023 &     7.111948 &   FP \\
009226387-01 &  336.713918 &     9.674411 &   FP \\
009227238-01 &  546.284433 &     9.200054 &   FP \\
009227502-01 &  427.414048 &     7.678092 &   FP \\
009227955-01 &  528.944531 &     7.307111 &   FP \\
009228115-01 &    2.188250 &     9.131891 &   FP \\
009229318-01 &    1.764689 &     8.514398 &   FP \\
009229318-02 &   12.109375 &     8.650561 &   FP \\
009229318-03 &   35.558533 &     8.432145 &   FP \\
009229318-04 &   28.903108 &     8.044483 &   FP \\
009229342-01 &    0.701385 &     9.204144 &   FP \\
009229571-01 &    1.996726 &     9.220955 &   FP \\
009229571-02 &    1.996398 &     9.217440 &   FP \\
009229571-03 &    1.994759 &    11.940138 &   FP \\
009229571-04 &   78.465528 &     9.670021 &   FP \\
009229571-05 &   47.649952 &     8.279037 &   FP \\
009229571-06 &   47.155754 &     7.608062 &   FP \\
009229571-07 &   24.308200 &     7.709649 &   FP \\
009230007-01 &    1.662814 &     8.148676 &   FP \\
009237305-01 &  544.657005 &    15.433833 &   FP \\
009237305-02 &  469.030957 &    15.244838 &   FP \\
009237305-03 &  422.001147 &    14.799997 &   FP \\
009237305-04 &  364.407706 &    13.946836 &   FP \\
009237305-05 &  553.982061 &    13.571089 &   FP \\
009237305-06 &  576.984158 &    13.014401 &   FP \\
009237305-08 &  382.198478 &    10.862843 &   FP \\
009238899-01 &  553.229588 &    14.635455 &   FP \\
009238899-02 &  228.302226 &    12.338517 &   FP \\
009238899-03 &  453.453597 &    11.999235 &   FP \\
009238899-04 &  489.542999 &    12.363019 &   FP \\
009238899-05 &  601.938622 &    12.217176 &   FP \\
009239211-01 &    0.537295 &    10.127659 &   FP \\
009239681-01 &    0.629937 &    11.446486 &   FP \\
009239681-02 &    0.629946 &    11.203839 &   FP \\
009239681-03 &    0.629893 &    10.678201 &   FP \\
009241509-01 &    0.683561 &    10.901527 &   FP \\
009242059-01 &    0.756415 &     9.329724 &   FP \\
009242059-02 &  210.337699 &     7.577842 &   FP \\
009242127-01 &    0.962532 &     8.864107 &   FP \\
009242127-02 &    0.530267 &    10.944804 &   FP \\
009242383-01 &    0.885715 &    11.795901 &   FP \\
009242383-02 &    0.885705 &    10.184899 &   FP \\
009242383-03 &    0.634200 &     8.471045 &   FP \\
009243464-01 &    0.599851 &     8.977870 &   FP \\
009243464-02 &    0.599846 &     7.869585 &   FP \\
009243562-01 &    0.822224 &     8.647078 &   FP \\
009243562-02 &    0.548142 &     9.063483 &   FP \\
009243671-01 &    0.593520 &     7.728405 &   FP \\
009243671-02 &   70.838910 &     9.565940 &   FP \\
009243671-03 &   85.402881 &     8.878655 &   FP \\
009244171-01 &    0.839722 &    12.476211 &   FP \\
009244171-02 &  416.460901 &    12.724225 &   FP \\
009244171-03 &   51.518831 &     8.689552 &   FP \\
009244171-04 &  390.423820 &     8.561126 &   FP \\
009244171-05 &  265.402787 &     8.503456 &   FP \\
009245848-01 &    0.920866 &     7.751148 &   FP \\
009245848-02 &   16.735888 &    10.830179 &   FP \\
009245848-03 &  408.951727 &    10.713617 &   FP \\
009245848-04 &   63.628050 &     9.502745 &   FP \\
009245848-05 &   26.029284 &    10.106599 &   FP \\
009245848-06 &  106.888365 &     8.872776 &   FP \\
009245848-07 &   25.595976 &     9.650581 &   FP \\
009245848-08 &   36.754352 &    10.097090 &   FP \\
009245848-09 &   22.851794 &     9.391473 &   FP \\
009245848-10 &   27.709078 &     8.744375 &   FP \\
009246481-01 &    0.541478 &     9.217906 &   FP \\
009264604-01 &  358.142792 &     8.102196 &   FP \\
009265050-01 &    0.597409 &     9.356867 &   FP \\
009265810-01 &  498.249784 &     7.454041 &   FP \\
009267042-01 &    0.669726 &     8.826426 &   FP \\
009267042-02 &    0.502297 &    10.113891 &   FP \\
009267818-03 &  472.041725 &    12.601164 &   FP \\
009267818-05 &  375.801853 &    11.420077 &   FP \\
009267818-06 &  346.461980 &    12.588995 &   FP \\
009267937-01 &  435.424920 &     7.193108 &   FP \\
009267997-01 &  462.615798 &    30.745724 &   FP \\
009267997-02 &  330.333622 &    18.480615 &   FP \\
009267997-03 &  407.447063 &    17.180001 &   FP \\
009267997-04 &  623.196335 &    14.233967 &   FP \\
009268205-01 &    3.414373 &     8.548340 &   FP \\
009268205-02 &  150.984107 &    10.497160 &   FP \\
009268205-03 &  257.957112 &     7.788046 &   FP \\
009268249-01 &  539.922241 &    12.151764 &   FP \\
009268249-02 &  356.158749 &     9.141197 &   FP \\
009268249-03 &  268.715470 &    11.513276 &   FP \\
009268249-04 &  384.007673 &     9.463487 &   FP \\
009268249-05 &  252.837917 &    10.247007 &   FP \\
009268249-06 &  310.011926 &     9.415575 &   FP \\
009268249-07 &  466.702510 &     9.578915 &   FP \\
009268557-01 &  381.445621 &     7.626713 &   FP \\
009268902-01 &    0.795237 &     7.558883 &   FP \\
009268902-02 &    0.800194 &     8.165727 &   FP \\
009268902-03 &   44.308388 &    12.993916 &   FP \\
009268902-04 &   51.797181 &    12.172807 &   FP \\
009269063-01 &    0.914063 &     7.927768 &   FP \\
009269082-02 &  454.845844 &    22.656828 &   FP \\
009269082-03 &  640.008977 &    15.446848 &   FP \\
009269082-04 &  385.074426 &    16.369726 &   FP \\
009269082-05 &  360.147010 &    15.348161 &   FP \\
009269688-01 &  320.374866 &    17.509827 &   FP \\
009269688-02 &  701.622718 &    16.398433 &   FP \\
009269688-03 &  339.623572 &    14.217253 &   FP \\
009269688-04 &  599.393770 &    12.597926 &   FP \\
009269688-05 &  599.350371 &    12.100487 &   FP \\
009269688-06 &  672.153244 &    12.697900 &   FP \\
009272719-01 &  649.919751 &     7.901253 &   FP \\
009272936-01 &  339.917855 &     7.102608 &   FP \\
009273647-01 &    1.612683 &     8.515596 &   FP \\
009273746-01 &  477.828636 &     7.375904 &   FP \\
009273791-01 &  397.568933 &    10.869719 &   FP \\
009273824-01 &  482.222968 &     7.825122 &   FP \\
009274113-01 &  414.434688 &     7.962872 &   FP \\
009277360-01 &  373.842317 &    10.846453 &   FP \\
009277360-02 &  385.280970 &     9.940566 &   FP \\
009278696-01 &    0.671251 &    12.285661 &   FP \\
009278696-02 &    0.671261 &    10.669616 &   FP \\
009282402-01 &  368.750614 &     7.987186 &   FP \\
009283002-01 &    2.906160 &     9.999033 &   FP \\
009283128-01 &    1.852683 &     8.193869 &   FP \\
009283128-02 &    2.470392 &     7.334985 &   FP \\
009283572-01 &  397.945959 &    14.124606 &   FP \\
009288225-01 &  370.272418 &     7.581511 &   FP \\
009288444-01 &    1.576400 &     9.668105 &   FP \\
009289275-01 &  328.441410 &     9.819323 &   FP \\
009289681-01 &  193.230409 &     7.888947 &   FP \\
009291275-01 &    1.193990 &    13.213750 &   FP \\
009291618-01 &    1.718338 &     9.315141 &   FP \\
009291830-01 &  484.457877 &    99.330261 &   FP \\
009291830-02 &  484.922800 &    62.930029 &   FP \\
009292440-01 &  613.096704 &     9.679475 &   FP \\
009292499-01 &  477.782550 &     7.456219 &   FP \\
009299986-01 &    1.208742 &     7.668928 &   FP \\
009301183-01 &    1.377935 &     8.829156 &   FP \\
009301183-02 &   86.485009 &     8.643588 &   FP \\
009301183-03 &  267.503951 &     7.948144 &   FP \\
009301183-04 &  369.155040 &     7.774704 &   FP \\
009301183-05 &  165.222733 &     8.030070 &   FP \\
009301183-06 &   40.060690 &     7.562036 &   FP \\
009301183-07 &  159.773337 &     7.612172 &   FP \\
009301183-08 &   19.383037 &     7.730923 &   FP \\
009302784-01 &  322.751472 &     7.531688 &   FP \\
009303041-01 &    2.320871 &     9.176744 &   FP \\
009303041-02 &    0.706003 &     8.367163 &   FP \\
009304409-01 &    0.945219 &     8.545075 &   FP \\
009304409-02 &    8.164037 &    14.441756 &   FP \\
009304409-04 &   18.914134 &    16.170483 &   FP \\
009304409-05 &   42.058508 &    11.720207 &   FP \\
009304409-06 &   10.166954 &    11.875747 &   FP \\
009304409-07 &   22.368816 &    11.718018 &   FP \\
009304698-01 &    1.208802 &     8.264652 &   FP \\
009304698-02 &   25.012090 &     7.341504 &   FP \\
009304797-01 &  328.047792 &   177.249756 &   FP \\
009304797-02 &  333.728810 &   212.238515 &   FP \\
009304797-03 &  534.474805 &   157.534165 &   FP \\
009304797-05 &  506.438425 &    38.592829 &   FP \\
009304842-01 &    1.279884 &     7.754134 &   FP \\
009304857-01 &    8.562817 &     7.270003 &   FP \\
009304923-01 &    0.752603 &     9.933634 &   FP \\
009304923-02 &    0.752608 &     9.975745 &   FP \\
009305012-01 &    0.967677 &     8.331260 &   FP \\
009305012-02 &  127.160699 &     7.518798 &   FP \\
009305012-03 &  197.804104 &     7.570012 &   FP \\
009305012-04 &  118.892826 &     7.408085 &   FP \\
009305136-01 &    2.853443 &    10.113427 &   FP \\
009305136-02 &   83.598862 &    12.259021 &   FP \\
009305136-03 &   39.455525 &     9.827722 &   FP \\
009305136-04 &   49.050998 &    10.425764 &   FP \\
009305136-05 &   45.457956 &    10.717116 &   FP \\
009305136-06 &  219.815972 &     9.487518 &   FP \\
009305136-07 &   39.606560 &     8.382251 &   FP \\
009305136-08 &   41.002224 &     8.139596 &   FP \\
009305357-01 &  411.158340 &    12.859962 &   FP \\
009306597-01 &  341.239387 &    19.382040 &   FP \\
009306597-02 &  476.381207 &    18.442263 &   FP \\
009306597-03 &  321.308646 &    11.034278 &   FP \\
009306893-01 &    2.002595 &     8.793198 &   FP \\
009324334-01 &    0.622887 &     7.127938 &   FP \\
009326053-01 &  328.653968 &     7.159895 &   FP \\
009327458-01 &  349.498408 &  1002.028442 &   FP \\
009327458-02 &  355.037891 &   466.677852 &   FP \\
009328987-01 &  501.648451 &    10.889713 &   FP \\
009329381-01 &  445.854976 &     7.477834 &   FP \\
009330885-01 &  298.299249 &     7.249049 &   FP \\
009333457-01 &  276.296956 &    12.327384 &   FP \\
009333505-01 &  487.801508 &     8.835340 &   FP \\
009335852-01 &  328.585092 &     7.916988 &   FP \\
009340503-01 &    0.851041 &    13.374551 &   FP \\
009341241-01 &   67.661562 &     8.397820 &   FP \\
009343528-01 &  430.400861 &     7.810086 &   FP \\
009343888-01 &    0.988930 &    10.073367 &   FP \\
009343888-02 &    0.988526 &    11.257090 &   FP \\
009343888-03 &    8.284254 &    15.075782 &   FP \\
009343888-04 &    2.712436 &    12.853423 &   FP \\
009343888-05 &    2.640058 &    16.474968 &   FP \\
009343888-06 &    2.972466 &    12.208181 &   FP \\
009343888-07 &    0.592069 &    13.106231 &   FP \\
009343968-01 &  385.706347 &     8.914060 &   FP \\
009344493-01 &    0.836309 &     9.443936 &   FP \\
009344572-01 &    3.907135 &     7.327366 &   FP \\
009345771-01 &    1.045753 &     9.274317 &   FP \\
009346592-01 &  303.272677 &    15.214102 &   FP \\
009346592-02 &  393.567305 &    15.611156 &   FP \\
009346592-03 &  574.871376 &    14.148925 &   FP \\
009346592-04 &  433.214358 &    12.146680 &   FP \\
009346592-05 &  359.637842 &    14.112939 &   FP \\
009346592-06 &  418.567583 &    12.773129 &   FP \\
009346592-07 &  442.488742 &    13.182054 &   FP \\
009347494-01 &    0.961520 &     7.141436 &   FP \\
009347494-02 &    0.931739 &     8.600027 &   FP \\
009347707-01 &  321.554274 &    16.161814 &   FP \\
009347707-02 &  219.517461 &    11.014151 &   FP \\
009347955-01 &    0.766847 &     9.349678 &   FP \\
009347955-02 &  115.179829 &    11.312147 &   FP \\
009347955-03 &  144.254314 &     8.778350 &   FP \\
009349698-01 &  582.921527 &    18.144701 &   FP \\
009349698-02 &  508.920721 &    17.771263 &   FP \\
009349698-03 &  466.264756 &    12.878126 &   FP \\
009349698-04 &  490.941398 &    18.882817 &   FP \\
009349698-05 &  516.267767 &    15.364741 &   FP \\
009349698-06 &  478.770876 &    15.995820 &   FP \\
009349698-07 &  648.670173 &    13.893780 &   FP \\
009350555-01 &  248.140890 &     9.647146 &   FP \\
009350555-02 &  383.230292 &    18.823741 &   FP \\
009350555-03 &  409.774061 &    36.763151 &   FP \\
009350555-04 &  381.127861 &    12.486170 &   FP \\
009350555-05 &  367.163828 &    15.064715 &   FP \\
009351622-01 &    0.504310 &     9.576112 &   FP \\
009352330-01 &  470.625393 &     7.324491 &   FP \\
009352513-01 &  633.599379 &     9.251362 &   FP \\
009353098-01 &  643.801994 &     7.123628 &   FP \\
009353572-01 &  505.015544 &    19.103203 &   FP \\
009353572-02 &    0.924814 &     9.178147 &   FP \\
009353577-01 &  356.865766 &     8.687214 &   FP \\
009353758-01 &  526.838407 &     7.485492 &   FP \\
009362445-01 &    4.089528 &     9.904421 &   FP \\
009362445-02 &    4.090788 &     8.479640 &   FP \\
009364192-01 &    0.876142 &     9.298505 &   FP \\
009364543-01 &    0.667085 &    13.811147 &   FP \\
009364543-02 &  102.745452 &     9.034822 &   FP \\
009364762-01 &  509.238367 &     7.424160 &   FP \\
009364762-02 &  609.212900 &     8.125862 &   FP \\
009366994-01 &    0.804876 &     7.455367 &   FP \\
009367382-01 &    1.062556 &    11.688007 &   FP \\
009368220-01 &    0.658306 &     9.248962 &   FP \\
009368220-02 &    0.658268 &     9.442601 &   FP \\
009368524-01 &    0.664831 &     8.904758 &   FP \\
009368567-01 &  590.098006 &     7.115124 &   FP \\
009369547-01 &    0.909007 &    10.799016 &   FP \\
009369547-02 &    0.909012 &    10.053784 &   FP \\
009392349-01 &  610.462297 &    16.267908 &   FP \\
009392349-02 &  418.714097 &    16.077906 &   FP \\
009392349-03 &  424.503226 &    14.007557 &   FP \\
009392349-05 &  590.611289 &    13.370683 &   FP \\
009392349-06 &  550.717375 &    13.050862 &   FP \\
009392583-01 &  310.945727 &     7.418307 &   FP \\
009392668-01 &    0.892771 &     9.330259 &   FP \\
009394793-01 &  505.981915 &     7.527858 &   FP \\
009394989-01 &  554.429725 &    13.255287 &   FP \\
009395205-01 &  483.300218 &    13.923412 &   FP \\
009395205-02 &  501.637636 &    11.640989 &   FP \\
009395205-03 &  453.380174 &    14.929122 &   FP \\
009395205-04 &  668.746197 &    11.435722 &   FP \\
009395205-05 &  538.966678 &    14.525437 &   FP \\
009395222-01 &    1.487385 &     8.734284 &   FP \\
009395246-01 &    1.524615 &     8.660676 &   FP \\
009395246-02 &    1.524197 &     7.787858 &   FP \\
009395993-01 &  578.907948 &     7.158649 &   FP \\
009401228-01 &  374.883870 &     7.196181 &   FP \\
009401405-01 &  255.689955 &     8.210433 &   FP \\
009401856-01 &  442.001247 &    18.052214 &   FP \\
009401856-02 &  352.200061 &    16.788319 &   FP \\
009401856-03 &  336.613482 &    12.799306 &   FP \\
009402195-01 &    0.754301 &     8.283321 &   FP \\
009402195-02 &  133.785802 &     8.210939 &   FP \\
009402195-03 &   74.144704 &     8.018162 &   FP \\
009402195-04 &   44.903553 &     8.352543 &   FP \\
009404938-01 &  312.265426 &     9.303273 &   FP \\
009405218-01 &  642.110251 &     9.493861 &   FP \\
009405218-02 &  374.291967 &     7.436213 &   FP \\
009405240-01 &  552.000855 &     7.951466 &   FP \\
009405337-01 &    1.690756 &     7.229829 &   FP \\
009405359-01 &  348.535360 &     8.150652 &   FP \\
009405445-01 &  292.147108 &     8.699870 &   FP \\
009405861-01 &  411.272596 &     8.406108 &   FP \\
009405865-01 &    2.688237 &     8.639685 &   FP \\
009405865-02 &    2.687779 &    11.968363 &   FP \\
009405865-03 &   33.160260 &     8.649046 &   FP \\
009405865-04 &  259.923701 &     8.028253 &   FP \\
009405865-05 &  156.105807 &     8.235753 &   FP \\
009405865-06 &   63.374378 &     7.517034 &   FP \\
009405865-07 &   98.756705 &     7.513157 &   FP \\
009405865-08 &  152.748581 &     7.745122 &   FP \\
009405865-09 &  559.224647 &     7.633695 &   FP \\
009405969-01 &  439.190242 &    20.017387 &   FP \\
009405969-02 &  531.295744 &    19.392251 &   FP \\
009405969-03 &  486.267595 &    19.074065 &   FP \\
009405969-04 &  532.151535 &    13.465960 &   FP \\
009405969-05 &  463.984847 &    14.771682 &   FP \\
009405984-01 &  595.365596 &     7.828131 &   FP \\
009406652-01 &  385.776832 &    19.680441 &   FP \\
009406652-02 &  459.666555 &    14.680372 &   FP \\
009406652-03 &  407.538353 &    12.803381 &   FP \\
009406652-04 &  500.541074 &    12.552728 &   FP \\
009406652-05 &  655.200416 &     9.531174 &   FP \\
009406652-06 &  628.543315 &    10.138970 &   FP \\
009406652-07 &  322.060150 &     7.991105 &   FP \\
009406652-08 &  549.635519 &     8.085968 &   FP \\
009406754-01 &  313.605048 &     7.320426 &   FP \\
009407581-02 &  395.206977 &    11.287053 &   FP \\
009407581-03 &  468.418367 &    10.004921 &   FP \\
009407581-05 &  317.950511 &    12.153871 &   FP \\
009407581-06 &  672.301012 &     9.361774 &   FP \\
009407581-07 &  407.901536 &    10.563865 &   FP \\
009407978-01 &  548.018916 &     8.062855 &   FP \\
009408035-01 &  454.360943 &    17.787918 &   FP \\
009408035-02 &  442.826686 &    11.607247 &   FP \\
009408035-03 &  335.052898 &    11.491938 &   FP \\
009408035-04 &  509.352783 &    10.747477 &   FP \\
009408220-01 &  369.008755 &     7.100683 &   FP \\
009408220-02 &  527.465837 &     7.522437 &   FP \\
009408221-01 &  439.270092 &     9.059879 &   FP \\
009408917-01 &    0.978016 &    28.561081 &   FP \\
009409592-01 &  180.011503 &     7.174971 &   FP \\
009410527-01 &    2.391801 &     8.109077 &   FP \\
009410527-03 &   60.266465 &     7.696792 &   FP \\
009410527-04 &   84.635512 &     7.531280 &   FP \\
009410803-01 &  545.079707 &     7.583448 &   FP \\
009411621-01 &  584.696728 &     9.469905 &   FP \\
009412037-01 &  665.519414 &     7.625978 &   FP \\
009412690-01 &  275.487508 &     7.839402 &   FP \\
009413057-01 &    0.734296 &     7.641528 &   FP \\
009413313-01 &  609.391205 &    76.403419 &   FP \\
009413335-01 &    3.034500 &     7.328559 &   FP \\
009413885-01 &  487.075638 &    12.339076 &   FP \\
009413885-02 &  298.596238 &    13.347534 &   FP \\
009413885-03 &  384.686837 &    14.053174 &   FP \\
009413885-04 &  590.741031 &    13.607967 &   FP \\
009414039-01 &  434.804382 &     7.991321 &   FP \\
009414097-01 &  538.302544 &    17.058105 &   FP \\
009414097-02 &  559.277828 &    15.781794 &   FP \\
009414097-03 &  535.524488 &    15.232762 &   FP \\
009414097-04 &  361.557588 &    15.699261 &   FP \\
009414097-05 &  617.737179 &    15.699191 &   FP \\
009414097-06 &  440.342674 &    12.954954 &   FP \\
009414857-01 &    2.433606 &     8.339428 &   FP \\
009414857-02 &  122.575351 &     9.209689 &   FP \\
009414857-03 &   26.239277 &     8.191074 &   FP \\
009414857-04 &   85.950701 &     7.710666 &   FP \\
009415300-01 &    0.939991 &     7.925432 &   FP \\
009419002-01 &  255.961352 &    13.336780 &   FP \\
009419002-02 &  493.421647 &    11.374533 &   FP \\
009419002-04 &  369.304916 &    10.578073 &   FP \\
009419002-05 &  463.210542 &    10.314932 &   FP \\
009419002-06 &  682.147827 &    11.792232 &   FP \\
009419002-07 &  495.998985 &     9.756975 &   FP \\
009419047-01 &  389.385538 &    43.704567 &   FP \\
009419694-01 &  182.263277 &    21.496490 &   FP \\
009419694-02 &  376.221502 &    17.330268 &   FP \\
009425107-01 &    1.661384 &     7.418905 &   FP \\
009425107-02 &  106.922369 &     9.779989 &   FP \\
009425107-03 &   29.093676 &     7.372692 &   FP \\
009426473-01 &  489.221375 &     8.485492 &   FP \\
009426650-01 &  332.283485 &     7.334226 &   FP \\
009427215-01 &  317.186504 &     8.206896 &   FP \\
009427220-01 &    1.026178 &     8.370297 &   FP \\
009428078-01 &    0.826046 &     7.964998 &   FP \\
009428798-01 &  526.246578 &     9.757429 &   FP \\
009429013-01 &  670.399444 &     9.308404 &   FP \\
009429060-01 &    0.684223 &     7.660950 &   FP \\
009429593-01 &    0.581555 &     7.864166 &   FP \\
009446675-01 &  350.502334 &     7.904321 &   FP \\
009446742-01 &  234.565408 &    20.797766 &   FP \\
009446742-02 &  487.160909 &    17.902803 &   FP \\
009446742-03 &  252.910763 &    21.500266 &   FP \\
009446742-04 &  528.648363 &    16.964742 &   FP \\
009446742-05 &  290.423091 &    16.469428 &   FP \\
009446742-06 &  376.487133 &    15.719740 &   FP \\
009446742-07 &  518.270404 &    14.693105 &   FP \\
009446742-08 &  271.457367 &    14.951074 &   FP \\
009447063-01 &  258.459144 &     9.199024 &   FP \\
009447427-01 &  403.035268 &    10.782088 &   FP \\
009450392-01 &    1.119549 &    10.148590 &   FP \\
009450669-01 &  461.277157 &    20.558971 &   FP \\
009450669-02 &  407.821177 &    18.893876 &   FP \\
009450669-04 &  442.168416 &    16.282006 &   FP \\
009450669-05 &  454.969436 &    15.949497 &   FP \\
009450669-06 &  501.146681 &    15.724644 &   FP \\
009451850-01 &  615.556159 &     7.127933 &   FP \\
009452754-01 &  435.540601 &     9.399779 &   FP \\
009453011-01 &  399.548651 &    15.722352 &   FP \\
009453011-02 &  383.798239 &    19.259133 &   FP \\
009453011-03 &  485.843778 &    16.947084 &   FP \\
009453011-04 &  481.136302 &    15.787819 &   FP \\
009453011-05 &  340.624899 &    13.014306 &   FP \\
009453011-06 &  384.846929 &    14.320429 &   FP \\
009453011-07 &  567.024479 &    13.002798 &   FP \\
009453011-08 &  635.837898 &    11.934712 &   FP \\
009453075-01 &  339.930024 &    10.310834 &   FP \\
009453075-02 &    0.520745 &     8.563642 &   FP \\
009453148-01 &    0.857605 &     7.545002 &   FP \\
009453634-01 &  350.229818 &     7.133376 &   FP \\
009455087-01 &  504.755051 &     7.668158 &   FP \\
009455190-01 &  372.053186 &     7.117146 &   FP \\
009456472-01 &  494.347505 &     7.333196 &   FP \\
009456595-01 &    0.561504 &     8.005869 &   FP \\
009456932-01 &    1.053750 &     9.593656 &   FP \\
009456996-01 &  611.281959 &    31.563547 &   FP \\
009456996-02 &  325.589497 &    15.984570 &   FP \\
009457145-01 &    1.045721 &     7.805654 &   FP \\
009457721-01 &  519.784836 &     7.272130 &   FP \\
009458342-02 &  371.359002 &    53.477079 &   FP \\
009458342-03 &  366.324443 &    48.357782 &   FP \\
009458342-04 &  379.355853 &    19.535900 &   FP \\
009458342-05 &  436.283751 &    18.593160 &   FP \\
009459087-01 &    5.204953 &    12.038785 &   FP \\
009459362-01 &  462.049027 &    12.354058 &   FP \\
009459362-02 &  508.712260 &    11.504936 &   FP \\
009459362-03 &  449.992627 &    10.183468 &   FP \\
009459362-04 &  437.358501 &    10.135727 &   FP \\
009459362-05 &  406.899537 &     8.707120 &   FP \\
009465664-01 &  612.969192 &     8.266768 &   FP \\
009465894-01 &  662.892395 &     8.929020 &   FP \\
009466058-01 &    0.815417 &     8.263850 &   FP \\
009466312-01 &  676.431085 &    18.291460 &   FP \\
009466312-02 &  509.907568 &    12.006788 &   FP \\
009466319-02 &  598.352156 &     7.706796 &   FP \\
009466335-01 &  486.958646 &    10.106226 &   FP \\
009466404-01 &  323.602640 &     8.234888 &   FP \\
009466512-01 &  535.505772 &     7.456732 &   FP \\
009466647-01 &  574.702786 &     9.580024 &   FP \\
009466652-01 &  357.139099 &    14.699496 &   FP \\
009466836-01 &  535.697009 &     9.603329 &   FP \\
009467345-01 &    4.411630 &     9.218757 &   FP \\
009467345-02 &  334.060300 &    14.609936 &   FP \\
009467345-03 &    4.417099 &    10.852789 &   FP \\
009468126-01 &    0.914600 &     9.434975 &   FP \\
009468199-01 &  112.229767 &    33.895573 &   FP \\
009468199-02 &  372.014012 &    22.548383 &   FP \\
009468199-03 &  430.106817 &    22.032620 &   FP \\
009468199-04 &  393.585751 &    23.446147 &   FP \\
009468199-05 &  430.766310 &    19.758031 &   FP \\
009468199-06 &  275.224454 &    19.475334 &   FP \\
009468199-07 &  236.363412 &    18.374884 &   FP \\
009468199-08 &   96.472014 &    18.369261 &   FP \\
009468199-09 &   77.238141 &    16.921501 &   FP \\
009468199-10 &  205.671336 &    20.331891 &   FP \\
009468966-01 &  438.596833 &    14.939095 &   FP \\
009468966-02 &  205.427557 &    12.454327 &   FP \\
009468966-03 &  433.831381 &    14.554343 &   FP \\
009469775-01 &    0.584933 &     9.019118 &   FP \\
009470002-01 &  250.275093 &     7.298533 &   FP \\
009471360-01 &    2.116490 &     7.776686 &   FP \\
009471360-02 &  209.895713 &    10.815641 &   FP \\
009471419-01 &    0.780277 &     8.087797 &   FP \\
009471419-02 &  112.787111 &     7.223471 &   FP \\
009471539-01 &    3.745562 &     9.418277 &   FP \\
009471539-02 &  335.264409 &     9.905476 &   FP \\
009472076-01 &  360.298997 &     9.767485 &   FP \\
009472077-01 &  280.285443 &     7.268398 &   FP \\
009474084-01 &  439.885569 &     7.368404 &   FP \\
009474101-01 &  368.362948 &    12.281645 &   FP \\
009474101-02 &  201.192874 &    12.597659 &   FP \\
009474208-01 &  123.394382 &     9.289937 &   FP \\
009475194-01 &  460.328704 &     7.854173 &   FP \\
009479539-02 &  362.365136 &    15.162034 &   FP \\
009479539-03 &  220.592168 &    11.046398 &   FP \\
009480874-01 &  381.449754 &     7.527818 &   FP \\
009487871-01 &    0.616919 &     9.475972 &   FP \\
009487994-01 &  345.843101 &    13.065342 &   FP \\
009487994-02 &  456.138396 &    16.878126 &   FP \\
009487994-03 &  571.825266 &    13.255883 &   FP \\
009487994-04 &  342.932574 &    13.160591 &   FP \\
009487994-05 &  607.142368 &    12.442618 &   FP \\
009488426-01 &    0.593585 &     9.050758 &   FP \\
009488426-02 &   46.109259 &     9.096649 &   FP \\
009488445-01 &    1.966178 &     9.763103 &   FP \\
009489590-01 &    0.513698 &    12.863209 &   FP \\
009489626-01 &    0.883410 &     8.090059 &   FP \\
009489626-02 &    0.662567 &     8.156055 &   FP \\
009490506-01 &    0.581615 &     9.100964 &   FP \\
009490506-02 &   10.174663 &    13.294413 &   FP \\
009490506-03 &   22.205804 &     9.649355 &   FP \\
009490506-04 &   13.823817 &    13.188705 &   FP \\
009490506-05 &   14.990127 &    11.199192 &   FP \\
009490506-06 &   12.421338 &    11.235499 &   FP \\
009490506-07 &   18.592089 &     7.320667 &   FP \\
009490506-08 &   25.170073 &    10.844544 &   FP \\
009490506-09 &    9.095547 &    11.289526 &   FP \\
009491205-01 &    0.955498 &    10.716604 &   FP \\
009491205-02 &    0.955472 &    11.662561 &   FP \\
009491205-03 &    1.925093 &     9.844950 &   FP \\
009491205-04 &   20.846068 &     9.629752 &   FP \\
009491205-05 &    7.676437 &     8.521366 &   FP \\
009491961-01 &    0.663415 &     8.310802 &   FP \\
009508099-01 &  606.734734 &    11.266965 &   FP \\
009508190-01 &  473.630804 &     8.076211 &   FP \\
009508655-01 &    1.188454 &    82.566765 &   FP \\
009508655-02 &    1.188437 &   124.380301 &   FP \\
009512675-01 &    0.799952 &     7.670681 &   FP \\
009514184-01 &  422.699058 &     8.231580 &   FP \\
009515113-01 &  347.852607 &     8.179487 &   FP \\
009517171-01 &  690.858758 &     7.747968 &   FP \\
009518090-01 &  624.666803 &     7.317621 &   FP \\
009519262-01 &  318.323436 &     7.399014 &   FP \\
009519275-01 &    0.579846 &     7.974144 &   FP \\
009519477-01 &  386.278035 &     7.261667 &   FP \\
009520084-01 &  565.772800 &    17.056421 &   FP \\
009520089-01 &  539.858887 &    18.014336 &   FP \\
009520694-01 &  484.644086 &    12.733602 &   FP \\
009526946-01 &    0.549160 &     9.274903 &   FP \\
009527607-01 &  354.557134 &     7.399025 &   FP \\
009528112-01 &  441.775380 &    80.625275 &   FP \\
009528212-01 &  528.110206 &    11.764745 &   FP \\
009528297-01 &  420.656839 &     8.860002 &   FP \\
009528341-01 &  595.940223 &     8.348577 &   FP \\
009528733-01 &  620.007516 &     7.549891 &   FP \\
009529073-01 &    0.658265 &    12.735373 &   FP \\
009529073-02 &    0.658137 &    11.336020 &   FP \\
009529073-03 &   82.585122 &     8.867809 &   FP \\
009529073-04 &   87.947847 &    10.095943 &   FP \\
009529073-05 &   50.200984 &     8.416828 &   FP \\
009529073-06 &  111.979663 &     8.709620 &   FP \\
009529773-01 &  376.640649 &     7.439405 &   FP \\
009530170-01 &  379.877785 &    10.739093 &   FP \\
009531852-01 &    2.642034 &     7.499787 &   FP \\
009531974-01 &  214.161199 &     7.414049 &   FP \\
009531991-01 &    1.155883 &    21.535019 &   FP \\
009531993-01 &    1.155200 &    13.300130 &   FP \\
009532644-01 &    0.641951 &     9.060615 &   FP \\
009532644-02 &  126.394508 &     7.225265 &   FP \\
009532712-01 &   27.671378 &    18.916901 &   FP \\
009533354-01 &    3.283166 &     7.693912 &   FP \\
009533449-01 &  540.312055 &    11.389191 &   FP \\
009534621-01 &  430.240500 &     8.126998 &   FP \\
009535171-01 &  322.983145 &    13.465124 &   FP \\
009535171-02 &  188.512080 &    12.613976 &   FP \\
009535171-04 &  274.695472 &    10.171035 &   FP \\
009535171-05 &  370.715004 &     9.540946 &   FP \\
009535585-01 &    0.680807 &     8.302297 &   FP \\
009535585-02 &    0.680856 &     8.364045 &   FP \\
009535637-01 &  442.863902 &     9.505980 &   FP \\
009536515-01 &    0.748612 &    10.828776 &   FP \\
009540467-01 &  415.780809 &    17.676817 &   FP \\
009540467-02 &  285.325627 &    14.790871 &   FP \\
009540467-03 &  254.540890 &    14.326648 &   FP \\
009540467-04 &  217.100317 &    14.987778 &   FP \\
009540467-05 &  383.500393 &    13.613653 &   FP \\
009540467-06 &  272.829040 &    13.894518 &   FP \\
009540467-07 &  454.633088 &    12.650796 &   FP \\
009540688-01 &    0.751127 &     7.263134 &   FP \\
009540688-02 &   43.798312 &     8.498215 &   FP \\
009540688-03 &   22.647405 &     8.337391 &   FP \\
009541573-01 &  162.349907 &    14.176458 &   FP \\
009541573-02 &  293.264531 &    14.008322 &   FP \\
009542697-01 &    1.171939 &     9.484542 &   FP \\
009542697-02 &    1.171538 &     7.829702 &   FP \\
009543660-01 &  447.529505 &    10.354229 &   FP \\
009549091-01 &  563.310009 &    17.083317 &   FP \\
009549091-02 &  557.280157 &    13.142291 &   FP \\
009549091-03 &  324.412372 &    15.442993 &   FP \\
009549091-04 &  258.680491 &    13.282001 &   FP \\
009550833-01 &    1.843493 &     7.822254 &   FP \\
009550833-02 &   78.892705 &     7.267501 &   FP \\
009550833-03 &   72.978347 &     7.172912 &   FP \\
009550886-01 &    0.507158 &    11.190426 &   FP \\
009550886-02 &    0.507154 &     9.986405 &   FP \\
009551281-01 &    0.726917 &    11.337425 &   FP \\
009552411-01 &    1.630509 &     7.864538 &   FP \\
009552411-02 &    1.630202 &     8.203194 &   FP \\
009552411-03 &  106.938227 &     7.106419 &   FP \\
009552574-01 &    0.602977 &     7.658715 &   FP \\
009552758-01 &    0.670544 &     9.134212 &   FP \\
009552758-02 &    0.670427 &    10.297730 &   FP \\
009569289-01 &  418.282612 &     7.446979 &   FP \\
009570305-02 &  269.721568 &    10.815612 &   FP \\
009570305-03 &  375.578650 &     9.944324 &   FP \\
009570426-01 &  561.908565 &     8.039632 &   FP \\
009570466-01 &  640.904679 &     9.673803 &   FP \\
009570858-01 &  310.913511 &    12.450376 &   FP \\
009570858-02 &  478.216625 &    20.605195 &   FP \\
009570858-03 &  285.594649 &    18.052959 &   FP \\
009570858-04 &  426.312173 &    13.567296 &   FP \\
009571302-01 &  166.735213 &     7.130230 &   FP \\
009572988-01 &  345.247291 &    13.614814 &   FP \\
009572988-02 &  138.795808 &    12.184817 &   FP \\
009572988-03 &  206.661453 &    11.733617 &   FP \\
009573389-01 &   45.653125 &    22.508940 &   FP \\
009573474-01 &  376.995176 &     7.894578 &   FP \\
009573863-01 &  543.707523 &     7.213112 &   FP \\
009578461-01 &    2.069988 &    11.281286 &   FP \\
009578461-02 &    0.689970 &    11.319485 &   FP \\
009578461-03 &    2.070981 &    10.820787 &   FP \\
009578461-04 &    1.035440 &     9.455712 &   FP \\
009578787-01 &  306.453937 &     9.680695 &   FP \\
009578833-01 &    0.526543 &   190.977966 &   FP \\
009578833-02 &    0.526944 &    20.721296 &   FP \\
009578833-03 &    0.526550 &     9.845013 &   FP \\
009579015-01 &  285.808660 &     7.104812 &   FP \\
009579818-01 &    0.545050 &    10.864966 &   FP \\
009579818-02 &    0.612586 &     8.837566 &   FP \\
009580794-01 &  692.719423 &     7.666977 &   FP \\
009580794-02 &    1.879890 &     7.656587 &   FP \\
009580865-01 &  306.402551 &     7.919601 &   FP \\
009580987-01 &  557.380086 &    11.065551 &   FP \\
009581390-01 &  433.462281 &    10.464801 &   FP \\
009581885-01 &  388.527186 &    13.753305 &   FP \\
009581885-02 &  372.671214 &    10.780138 &   FP \\
009581885-03 &  556.031151 &    12.814608 &   FP \\
009581885-04 &  489.823622 &     9.683320 &   FP \\
009582157-01 &  323.637454 &     9.577330 &   FP \\
009582157-02 &  362.737491 &    11.223493 &   FP \\
009582784-01 &   39.255698 &     9.994169 &   FP \\
009582784-02 &   21.839363 &     9.966911 &   FP \\
009583493-01 &  351.769008 &    10.251391 &   FP \\
009583493-02 &  402.027694 &    10.058374 &   FP \\
009583631-01 &  413.972701 &    46.204086 &   FP \\
009583631-02 &  382.205014 &     8.584825 &   FP \\
009588946-01 &  321.042063 &    30.387573 &   FP \\
009588946-02 &  342.767433 &   146.339030 &   FP \\
009588946-03 &  339.388990 &    89.199119 &   FP \\
009588946-04 &  377.201576 &    74.898652 &   FP \\
009588946-05 &  347.604551 &    94.629988 &   FP \\
009588946-06 &  370.671590 &    42.832727 &   FP \\
009588953-01 &    0.565547 &    16.132170 &   FP \\
009588953-02 &    0.565549 &    18.203684 &   FP \\
009588953-03 &    0.565548 &    17.411076 &   FP \\
009590158-01 &  475.218774 &    22.657974 &   FP \\
009590158-02 &  410.890934 &    21.352510 &   FP \\
009590158-04 &  317.054705 &    20.733955 &   FP \\
009590158-05 &  610.545347 &    17.617106 &   FP \\
009590322-01 &  580.969999 &     7.708776 &   FP \\
009590720-01 &  473.464931 &     8.053664 &   FP \\
009591076-01 &  332.075951 &    11.904874 &   FP \\
009591503-01 &    0.571509 &   197.929352 &   FP \\
009591519-01 &    0.688464 &    10.283544 &   FP \\
009591560-01 &   58.361122 &    14.925560 &   FP \\
009591560-02 &   49.335481 &    11.156053 &   FP \\
009591765-01 &  345.796117 &    12.832675 &   FP \\
009592261-01 &  351.057211 &     8.680140 &   FP \\
009592261-02 &  671.795881 &     9.607023 &   FP \\
009592859-01 &    0.609730 &     8.129766 &   FP \\
009593633-01 &  400.190343 &    10.641277 &   FP \\
009594022-01 &    1.395227 &     8.767285 &   FP \\
009594189-01 &    0.608839 &     7.908986 &   FP \\
009594647-01 &  387.032556 &     7.396055 &   FP \\
009594804-01 &    0.559734 &     9.953377 &   FP \\
009594843-01 &  535.918067 &     8.777759 &   FP \\
009594857-01 &    1.227139 &    10.653174 &   FP \\
009594857-02 &  178.549544 &     8.556359 &   FP \\
009594857-03 &   88.436696 &     9.045380 &   FP \\
009594913-01 &  335.033694 &     7.427040 &   FP \\
009596093-01 &    0.542866 &     7.990991 &   FP \\
009596469-01 &    0.631442 &    10.292306 &   FP \\
009596469-02 &    0.963226 &     8.525262 &   FP \\
009596620-01 &  661.807715 &    13.744390 &   FP \\
009597218-01 &    2.216463 &     7.176530 &   FP \\
009597440-01 &  555.417323 &    15.280535 &   FP \\
009598005-01 &  516.977188 &    16.972769 &   FP \\
009598005-02 &  411.407163 &    13.213277 &   FP \\
009598005-03 &  334.130127 &    12.194989 &   FP \\
009598005-04 &  445.808233 &    11.933605 &   FP \\
009598005-05 &  373.584062 &    11.803139 &   FP \\
009598448-01 &    0.940029 &     9.528352 &   FP \\
009598448-02 &    0.940000 &    10.465578 &   FP \\
009603367-01 &  446.991247 &    15.477219 &   FP \\
009603367-02 &  632.577149 &    13.464872 &   FP \\
009603367-03 &  629.965670 &    13.675049 &   FP \\
009603367-04 &  521.078463 &    12.653503 &   FP \\
009603367-05 &  270.875381 &    10.235132 &   FP \\
009603367-06 &  452.650558 &     8.889498 &   FP \\
009603367-07 &  512.926986 &     9.600258 &   FP \\
009603398-01 &  361.120457 &    13.971968 &   FP \\
009603398-02 &  600.438966 &    13.813695 &   FP \\
009603398-03 &  289.580103 &    10.354368 &   FP \\
009603398-04 &  374.566362 &     8.993836 &   FP \\
009603398-05 &  267.302025 &     8.093443 &   FP \\
009603403-01 &  403.506650 &     9.169221 &   FP \\
009606106-01 &  169.579023 &    14.991611 &   FP \\
009606106-02 &  305.021954 &    12.664503 &   FP \\
009606739-01 &    0.770019 &    10.842215 &   FP \\
009611512-01 &    1.265128 &     7.792558 &   FP \\
009611512-02 &   22.531925 &     9.918317 &   FP \\
009612178-01 &    1.004505 &     7.882471 &   FP \\
009613302-01 &    0.911360 &     8.075507 &   FP \\
009613452-01 &    0.883928 &     8.381456 &   FP \\
009614124-01 &    0.745933 &    10.146965 &   FP \\
009631366-01 &  479.069936 &    16.533976 &   FP \\
009631366-02 &  500.075377 &    15.062980 &   FP \\
009631366-03 &  513.725359 &    15.426918 &   FP \\
009631366-04 &  432.606006 &    13.994283 &   FP \\
009631366-05 &  499.516255 &    13.530627 &   FP \\
009631366-06 &  394.024257 &    11.894919 &   FP \\
009631366-07 &  347.375170 &    10.283283 &   FP \\
009636283-01 &    0.649412 &     9.359542 &   FP \\
009636300-01 &  127.609439 &    13.631867 &   FP \\
009636300-02 &   53.222755 &    12.242552 &   FP \\
009636300-03 &  161.987242 &    11.798500 &   FP \\
009636300-04 &   37.684637 &    11.503036 &   FP \\
009636300-05 &  556.390443 &    10.167135 &   FP \\
009636300-06 &   37.007636 &     9.608936 &   FP \\
009636300-07 &   51.999856 &     8.601317 &   FP \\
009636465-01 &  128.038052 &    11.336464 &   FP \\
009639455-01 &  506.898189 &    12.611027 &   FP \\
009639455-02 &  295.723704 &    10.147734 &   FP \\
009640008-01 &  652.294291 &     7.416455 &   FP \\
009640204-01 &    0.518367 &    11.049640 &   FP \\
009640655-01 &  356.334643 &     7.136219 &   FP \\
009640891-01 &    0.825990 &     8.139742 &   FP \\
009641112-01 &  383.937532 &    13.844354 &   FP \\
009642041-01 &    0.860066 &    19.330742 &   FP \\
009642106-01 &  661.210682 &     7.330067 &   FP \\
009642131-01 &  467.191221 &    10.584114 &   FP \\
009642561-01 &  528.648712 &     7.978913 &   FP \\
009642894-01 &    0.755119 &     7.607641 &   FP \\
009644336-01 &  425.486639 &    11.189959 &   FP \\
009645084-01 &  269.375467 &    11.939479 &   FP \\
009649358-01 &  658.721240 &     8.069981 &   FP \\
009649447-01 &  416.117990 &    13.694801 &   FP \\
009649447-02 &  523.453046 &    13.293218 &   FP \\
009649447-03 &  233.690989 &    10.307035 &   FP \\
009649801-01 &    0.733390 &     8.523087 &   FP \\
009650048-01 &   38.044621 &    10.994445 &   FP \\
009650048-02 &  225.002880 &    10.736695 &   FP \\
009650390-01 &    0.569295 &     8.730301 &   FP \\
009650501-01 &    0.593321 &     7.962871 &   FP \\
009650501-02 &  260.059938 &     7.343687 &   FP \\
009651065-01 &    0.540064 &    13.368273 &   FP \\
009651313-01 &   49.523021 &    27.362638 &   FP \\
009651313-02 &   29.704954 &    35.082668 &   FP \\
009651313-03 &   35.749181 &    13.909599 &   FP \\
009651313-04 &   85.052849 &    17.762247 &   FP \\
009651313-05 &   45.931630 &    11.747211 &   FP \\
009651313-06 &   50.038816 &     9.842034 &   FP \\
009651313-07 &   53.556281 &    19.883421 &   FP \\
009651374-01 &    2.754061 &    10.988393 &   FP \\
009651374-02 &    1.377276 &     9.525976 &   FP \\
009651374-03 &  132.077087 &     7.988397 &   FP \\
009652680-01 &  632.038832 &    21.701786 &   FP \\
009652680-02 &  266.055108 &    15.235596 &   FP \\
009652680-03 &  438.660054 &    21.299156 &   FP \\
009653110-01 &  429.552393 &    15.502662 &   FP \\
009653110-02 &  472.514437 &    16.116910 &   FP \\
009653110-03 &  388.650217 &    12.413461 &   FP \\
009653110-04 &  435.039532 &    12.647586 &   FP \\
009654619-01 &    0.982784 &     8.640883 &   FP \\
009654656-01 &    1.332969 &     7.957673 &   FP \\
009655055-01 &    1.117203 &     7.532018 &   FP \\
009655055-02 &    1.117155 &     9.233492 &   FP \\
009655055-03 &   47.991951 &     7.989483 &   FP \\
009655055-04 &  240.279939 &     8.018300 &   FP \\
009655055-05 &  223.688467 &     7.408908 &   FP \\
009655055-06 &  241.284593 &     7.209520 &   FP \\
009655114-01 &    3.589739 &     7.459476 &   FP \\
009655134-01 &  273.361309 &     9.510934 &   FP \\
009655155-01 &    0.976497 &     8.427914 &   FP \\
009655177-01 &    0.970125 &    11.420972 &   FP \\
009655177-02 &    0.970060 &    11.985710 &   FP \\
009655288-01 &    1.352258 &     9.707046 &   FP \\
009655288-02 &    2.868211 &     8.677448 &   FP \\
009655312-01 &    1.267078 &     9.257908 &   FP \\
009655312-02 &   11.038072 &    16.189637 &   FP \\
009655312-03 &   14.532798 &    15.407424 &   FP \\
009655312-04 &   16.073233 &    13.019238 &   FP \\
009655312-05 &   13.877936 &    16.000247 &   FP \\
009655385-01 &    2.980079 &     7.280334 &   FP \\
009655385-02 &  181.323491 &     9.822626 &   FP \\
009655393-01 &    0.570206 &    10.207580 &   FP \\
009655402-01 &    1.072045 &     8.270629 &   FP \\
009655402-02 &    0.577274 &    10.615341 &   FP \\
009655402-03 &    0.577214 &    11.391004 &   FP \\
009655402-04 &    0.577275 &    10.011476 &   FP \\
009655422-01 &    0.900299 &     9.091126 &   FP \\
009655422-02 &    0.876125 &    10.094827 &   FP \\
009655433-01 &  294.357954 &    10.339830 &   FP \\
009655433-02 &    1.138295 &     8.316581 &   FP \\
009655433-03 &  236.966284 &     7.579895 &   FP \\
009655470-01 &    1.277139 &     8.599602 &   FP \\
009655501-01 &    0.895645 &    10.241687 &   FP \\
009655501-02 &    0.597085 &     9.750217 &   FP \\
009655514-01 &    0.690793 &     9.273500 &   FP \\
009655799-01 &    0.647683 &     9.393347 &   FP \\
009655909-01 &    0.817127 &     9.337328 &   FP \\
009655909-02 &    0.543823 &     9.526693 &   FP \\
009655909-03 &   16.484882 &     9.791752 &   FP \\
009655909-04 &   12.351044 &    10.158913 &   FP \\
009655978-01 &    0.759463 &     8.721745 &   FP \\
009656037-01 &   36.010353 &     7.317050 &   FP \\
009656107-01 &  464.478147 &     7.386614 &   FP \\
009656344-01 &   77.551511 &     9.349083 &   FP \\
009656741-01 &    4.015009 &     7.542762 &   FP \\
009656741-02 &    3.121907 &     7.185675 &   FP \\
009656823-01 &  106.178664 &     8.074343 &   FP \\
009656994-01 &    3.885125 &     7.912125 &   FP \\
009658012-01 &    0.533265 &   174.588409 &   FP \\
009658012-02 &    0.533149 &    41.044528 &   FP \\
009658832-01 &    0.913841 &   342.659790 &   FP \\
009659036-01 &  308.628685 &    12.591010 &   FP \\
009659036-02 &  472.505646 &    12.481114 &   FP \\
009659036-03 &  542.007071 &    11.928030 &   FP \\
009659036-04 &  420.170128 &     9.007037 &   FP \\
009659036-05 &  563.996900 &    12.810940 &   FP \\
009662267-01 &  273.125486 &    15.160821 &   FP \\
009663224-01 &    0.708218 &    12.699437 &   FP \\
009663224-02 &    0.707225 &     8.405981 &   FP \\
009663677-01 &  637.960913 &     7.746408 &   FP \\
009666187-01 &  393.829528 &     7.181387 &   PC \\
009666465-01 &    8.073429 &     8.510479 &   FP \\
009666465-02 &    8.073438 &     7.862284 &   FP \\
009667501-01 &  189.362365 &     7.118121 &   FP \\
009667584-01 &    0.576052 &     8.430735 &   FP \\
009673338-01 &    1.453085 &     7.729689 &   FP \\
009692268-01 &    2.407216 &     8.056622 &   FP \\
009692268-02 &  116.574649 &     8.206693 &   FP \\
009692268-03 &  387.441819 &     8.151274 &   FP \\
009692268-04 &  423.712650 &     7.516718 &   FP \\
009692518-01 &  190.265312 &     7.502915 &   FP \\
009693282-01 &    0.502709 &     9.513763 &   FP \\
009696853-01 &    1.878338 &     8.372628 &   FP \\
009696853-02 &    1.878531 &     9.943103 &   FP \\
009696853-03 &   54.225682 &     8.241452 &   FP \\
009696853-04 &  287.295854 &     8.496639 &   FP \\
009696853-05 &  154.738315 &     8.030735 &   FP \\
009696853-06 &  147.051477 &     7.437982 &   FP \\
009696853-07 &   28.633577 &     7.996863 &   FP \\
009696911-01 &   45.993722 &    11.965415 &   FP \\
009697208-01 &  339.922050 &    10.636016 &   FP \\
009697208-02 &  580.687149 &     8.753223 &   FP \\
009697825-01 &    0.557419 &    74.179817 &   FP \\
009697991-01 &  496.974698 &     7.459926 &   FP \\
009699848-01 &  683.886434 &    18.222000 &   FP \\
009699950-01 &  399.150214 &    25.832554 &   FP \\
009699950-02 &    0.528590 &     9.953854 &   FP \\
009700145-01 &    0.790835 &    11.059463 &   FP \\
009700145-02 &    0.790824 &     9.306535 &   FP \\
009701647-01 &  496.109256 &     7.665170 &   FP \\
009704050-01 &  189.097220 &    19.199961 &   FP \\
009704169-01 &  592.868942 &     9.011187 &   FP \\
009704250-01 &  434.332928 &     7.834362 &   FP \\
009704431-01 &  449.510319 &    13.688012 &   FP \\
009704431-02 &  481.109552 &    12.534035 &   FP \\
009704431-04 &  601.034681 &    11.864438 &   FP \\
009704431-05 &  256.109235 &     9.782497 &   FP \\
009705079-01 &  274.381664 &    10.939399 &   FP \\
009706219-01 &  400.367987 &     8.854912 &   FP \\
009706480-01 &  616.664773 &     7.636339 &   FP \\
009706901-01 &  345.599410 &     8.296246 &   FP \\
009706901-02 &  540.232940 &     8.510451 &   FP \\
009710285-01 &  641.929970 &     7.294445 &   FP \\
009710336-01 &  481.237824 &    18.948338 &   FP \\
009710336-02 &  520.466068 &    14.240932 &   FP \\
009710336-03 &  442.644578 &    14.288907 &   FP \\
009710336-04 &  467.612358 &    13.410824 &   FP \\
009710336-05 &  566.900599 &    11.930840 &   FP \\
009710475-01 &    0.852656 &     9.143823 &   FP \\
009710477-01 &  275.024335 &     8.023746 &   FP \\
009710548-01 &  490.043189 &     7.200233 &   FP \\
009710669-01 &  344.915885 &     7.276172 &   FP \\
009711202-01 &  400.221251 &     8.112823 &   FP \\
009711420-01 &  376.540382 &     8.915844 &   FP \\
009712730-01 &  521.381161 &     8.776788 &   FP \\
009712736-01 &  403.744598 &    14.495516 &   FP \\
009712736-02 &  345.823736 &    13.763172 &   FP \\
009712736-03 &  658.518846 &    11.892223 &   FP \\
009712799-01 &    0.892838 &     7.920054 &   FP \\
009712799-02 &   64.892167 &    11.221895 &   FP \\
009712799-03 &   57.769159 &    10.951101 &   FP \\
009712799-04 &   74.634557 &    11.126989 &   FP \\
009712799-05 &   19.066348 &    10.209878 &   FP \\
009712799-06 &   60.904508 &    10.300486 &   FP \\
009712799-07 &   30.768406 &    10.245361 &   FP \\
009712799-08 &   28.227932 &     9.262075 &   FP \\
009712799-09 &   39.848893 &     9.551089 &   FP \\
009712799-10 &   13.007232 &     9.990505 &   FP \\
009712856-01 &  492.686807 &     7.361120 &   FP \\
009713244-01 &    0.673936 &    10.373541 &   FP \\
009713244-02 &    2.949209 &     8.259879 &   FP \\
009713244-03 &    1.180034 &     8.265904 &   FP \\
009713986-01 &  464.667082 &    12.167983 &   FP \\
009713986-02 &  408.989152 &    12.446979 &   FP \\
009714055-01 &  477.821988 &     7.214331 &   FP \\
009714572-01 &    2.333472 &     8.708782 &   FP \\
009714724-01 &    0.655530 &    27.393364 &   FP \\
009714724-02 &    0.655551 &     9.101993 &   FP \\
009714724-03 &    0.655660 &     8.017626 &   FP \\
009715163-01 &  223.224538 &    68.220200 &   FP \\
009715179-01 &  621.737395 &    11.899652 &   FP \\
009715308-01 &  334.247855 &     7.953971 &   FP \\
009715359-01 &    1.067522 &     8.467953 &   FP \\
009715359-02 &  496.476994 &     7.885736 &   FP \\
009715739-01 &  442.160704 &     7.640197 &   FP \\
009716004-01 &  561.701085 &    10.239231 &   FP \\
009716038-01 &  514.081275 &   242.181030 &   FP \\
009716220-01 &    1.107097 &     7.669050 &   FP \\
009716256-01 &    1.081432 &     7.939557 &   FP \\
009716262-01 &    1.333249 &     7.889206 &   FP \\
009716358-01 &    0.785702 &     7.712771 &   FP \\
009716358-02 &    8.383680 &     9.420892 &   FP \\
009716358-03 &  283.544167 &     9.181322 &   FP \\
009716358-04 &   96.585370 &     8.696238 &   FP \\
009716645-01 &  233.036387 &    12.338040 &   FP \\
009716667-01 &    0.780908 &     8.736684 &   FP \\
009716667-02 &    0.780908 &     8.744213 &   FP \\
009716667-03 &    7.041230 &     8.155397 &   FP \\
009716947-01 &    0.606461 &     7.969924 &   FP \\
009716947-02 &    0.606461 &     9.062436 &   FP \\
009717032-01 &    0.556986 &   132.364105 &   FP \\
009717032-02 &    0.556940 &    21.463316 &   FP \\
009717861-01 &    1.375396 &    10.860409 &   FP \\
009717861-02 &    1.375383 &    12.846131 &   FP \\
009718191-01 &  527.012284 &     9.371563 &   FP \\
009718200-01 &  131.154732 &     7.566122 &   FP \\
009718641-01 &  134.055265 &     7.350578 &   FP \\
009725543-01 &    0.554731 &     9.398264 &   FP \\
009725543-02 &    0.554732 &     8.492970 &   FP \\
009726020-01 &  399.701903 &    22.085630 &   FP \\
009726020-02 &  329.782150 &    44.353232 &   FP \\
009726020-03 &  473.826325 &    12.822755 &   FP \\
009726020-04 &  152.461250 &    16.326531 &   FP \\
009726699-01 &    0.592683 &    13.668963 &   FP \\
009726823-01 &  263.507427 &     9.772321 &   FP \\
009728505-01 &   73.467593 &     7.425622 &   FP \\
009729776-01 &    0.621832 &     7.247577 &   FP \\
009729776-02 &  146.515060 &     7.409724 &   FP \\
009730194-01 &  421.408293 &   876.838623 &   FP \\
009752189-01 &    0.854313 &     9.300773 &   FP \\
009752411-01 &  567.322510 &     7.786447 &   FP \\
009752535-01 &  606.930868 &     7.250561 &   FP \\
009754973-01 &  418.302973 &    15.589193 &   FP \\
009754973-02 &  561.056320 &    14.543103 &   FP \\
009754973-03 &  437.366729 &    12.328756 &   FP \\
009757929-01 &  423.608592 &     7.326841 &   FP \\
009758615-01 &    0.524158 &    11.102267 &   FP \\
009760924-01 &  609.569775 &     8.902575 &   FP \\
009760994-01 &    2.261729 &     8.919865 &   FP \\
009762713-01 &  202.257733 &    36.552166 &   FP \\
009762713-02 &  482.267223 &    15.466590 &   FP \\
009762713-03 &  328.265511 &    12.177529 &   FP \\
009762866-01 &    0.502663 &    13.538246 &   FP \\
009762866-02 &    1.604474 &     9.694982 &   FP \\
009764506-01 &  386.639018 &    12.376815 &   FP \\
009764965-01 &  519.153609 &     9.358235 &   FP \\
009764965-02 &    1.748193 &     7.918822 &   FP \\
009764965-03 &    1.748212 &     8.803434 &   FP \\
009765207-01 &  323.844681 &     7.215176 &   FP \\
009766218-01 &    0.684766 &     7.532032 &   FP \\
009767486-01 &  500.209799 &     7.835281 &   FP \\
009771141-01 &  244.221774 &    15.533748 &   FP \\
009771141-02 &  244.061044 &    25.821345 &   FP \\
009771266-01 &  274.671564 &     7.566834 &   FP \\
009772075-01 &    0.512600 &     8.495802 &   FP \\
009772087-01 &    3.415514 &     8.162608 &   FP \\
009772087-02 &  447.552653 &     8.080616 &   FP \\
009772087-03 &  248.271377 &     8.229174 &   FP \\
009772087-04 &  447.600255 &     7.991638 &   FP \\
009772087-05 &  151.850848 &     7.766096 &   FP \\
009772087-06 &  180.646205 &     8.214654 &   FP \\
009772087-07 &  300.585341 &     7.835822 &   FP \\
009772087-08 &  311.017230 &     7.680148 &   FP \\
009772849-01 &  532.079134 &    20.378962 &   FP \\
009772849-02 &  603.280191 &    17.519956 &   FP \\
009772849-03 &  425.092502 &    15.658219 &   FP \\
009772849-04 &  212.114228 &    13.693830 &   FP \\
009772849-06 &  361.628464 &    12.869367 &   FP \\
009773094-01 &    0.606510 &    17.674662 &   FP \\
009773512-01 &    1.167953 &     7.810703 &   FP \\
009773512-02 &    1.167942 &     8.145752 &   FP \\
009774314-01 &  290.054695 &    15.523663 &   FP \\
009774314-02 &    0.614820 &     9.318857 &   FP \\
009774314-03 &  186.396555 &     9.155318 &   FP \\
009774357-01 &    0.976537 &     8.415805 &   FP \\
009774357-02 &  249.568672 &     7.683032 &   FP \\
009775385-01 &    4.389471 &     7.679630 &   FP \\
009775385-02 &  429.312359 &     9.857469 &   FP \\
009775385-03 &  212.061369 &     8.605872 &   FP \\
009775385-04 &  190.268077 &     7.664122 &   FP \\
009775385-05 &  284.343988 &     8.250462 &   FP \\
009775385-06 &   93.320183 &     8.356334 &   FP \\
009775385-07 &  261.615932 &     7.912854 &   FP \\
009775385-08 &   73.833692 &     7.607944 &   FP \\
009775385-09 &  181.725063 &     7.922770 &   FP \\
009775385-10 &   57.301297 &     8.002539 &   FP \\
009775416-01 &  400.696353 &    11.678836 &   FP \\
009776474-01 &    0.525583 &     9.002896 &   FP \\
009776816-01 &    4.761250 &    11.053883 &   FP \\
009776816-02 &    4.762255 &    10.769018 &   FP \\
009776816-03 &    2.380635 &     7.785180 &   FP \\
009776926-01 &  565.898625 &    11.383543 &   FP \\
009777108-01 &   29.096150 &     8.953376 &   FP \\
009777108-02 &   54.175915 &     8.377616 &   FP \\
009777108-03 &   42.192994 &     9.223645 &   FP \\
009778156-01 &    1.496581 &     8.239985 &   FP \\
009778156-02 &  181.042982 &     7.119644 &   FP \\
009778156-03 &  389.422439 &     8.186956 &   FP \\
009778451-01 &  377.356406 &     7.522282 &   FP \\
009778451-02 &  315.507788 &     8.075845 &   FP \\
009778689-01 &  193.512624 &    22.371643 &   FP \\
009778689-02 &  304.044453 &    18.025489 &   FP \\
009778689-03 &  321.794514 &    17.441116 &   FP \\
009778689-04 &  244.873285 &    11.765093 &   FP \\
009778689-05 &  306.110320 &    12.043872 &   FP \\
009778689-06 &  365.791869 &    10.624641 &   FP \\
009778689-07 &  406.570993 &    10.232827 &   FP \\
009778689-08 &  214.007485 &     8.459887 &   FP \\
009782810-01 &  524.606643 &     8.252982 &   FP \\
009782947-01 &  271.260620 &     7.538446 &   FP \\
009784213-01 &  333.365102 &    11.761177 &   FP \\
009784213-02 &  233.737185 &    11.349430 &   FP \\
009784586-01 &  363.058846 &    10.137599 &   FP \\
009784590-01 &    5.449938 &     7.556930 &   FP \\
009784590-02 &  266.071272 &     7.587436 &   FP \\
009786877-01 &  523.661290 &    10.393892 &   FP \\
009786877-02 &  192.244736 &     8.890693 &   FP \\
009787349-01 &  429.518992 &    13.062108 &   FP \\
009787349-02 &  548.933539 &    15.374874 &   FP \\
009787349-03 &  507.346350 &    10.935304 &   FP \\
009787349-04 &  630.979062 &    10.177994 &   FP \\
009788227-01 &  676.281467 &     7.709611 &   FP \\
009788612-01 &    1.685725 &     8.092687 &   FP \\
009788612-02 &    1.685566 &     7.276908 &   FP \\
009789635-01 &  250.951987 &     7.856017 &   FP \\
009789635-02 &  170.182736 &     7.394731 &   FP \\
009790479-01 &    0.555655 &     9.923566 &   FP \\
009791112-01 &    1.257305 &     8.581922 &   FP \\
009791381-01 &    0.539415 &    10.998506 &   FP \\
009791381-02 &    0.539397 &    10.764859 &   FP \\
009791381-03 &    0.539365 &    11.155506 &   FP \\
009791381-04 &    0.539415 &    15.063205 &   FP \\
009791509-02 &    0.931218 &     7.527567 &   FP \\
009791509-03 &    0.931461 &     7.491715 &   FP \\
009791509-04 &    0.931728 &     7.321281 &   FP \\
009791509-05 &    0.931342 &     8.474960 &   FP \\
009812351-01 &    0.754635 &     9.563787 &   FP \\
009812557-01 &  655.064156 &     7.175603 &   FP \\
009812716-01 &    0.663791 &     7.902515 &   FP \\
009813078-01 &    0.519658 &     9.304356 &   FP \\
009813078-02 &    0.519660 &     8.778104 &   FP \\
009813965-01 &  315.541646 &    13.954975 &   FP \\
009814220-01 &  501.804386 &     7.399109 &   FP \\
009818269-01 &    0.660287 &    11.771163 &   FP \\
009818269-02 &    0.660276 &     8.400554 &   FP \\
009821828-01 &  655.598289 &     8.376788 &   FP \\
009821996-01 &   76.682171 &     9.331987 &   FP \\
009822083-01 &  226.527115 &     7.252162 &   FP \\
009823602-01 &    1.328884 &     9.377230 &   FP \\
009823602-02 &    0.640176 &     8.962382 &   FP \\
009823602-03 &  265.094496 &     7.346490 &   FP \\
009823630-01 &  565.797774 &    10.640615 &   FP \\
009823630-02 &  472.896730 &    10.281671 &   FP \\
009823652-01 &  469.975607 &     9.023534 &   FP \\
009824906-01 &  412.989411 &     7.333870 &   FP \\
009825207-01 &  590.364596 &     7.427706 &   FP \\
009825598-01 &  636.919029 &    17.267195 &   FP \\
009825858-01 &  640.441314 &     8.494501 &   FP \\
009827087-01 &  505.200500 &    10.945456 &   FP \\
009827087-02 &  319.817420 &    10.203243 &   FP \\
009827087-03 &  667.515252 &    10.156158 &   FP \\
009827087-04 &  295.344549 &     8.717994 &   FP \\
009827393-01 &  288.368110 &    10.457376 &   FP \\
009828292-01 &  408.568047 &    16.712200 &   FP \\
009828292-02 &  498.925272 &    14.588611 &   FP \\
009828292-03 &  236.439105 &    12.360710 &   FP \\
009828292-04 &  571.491318 &    12.283284 &   FP \\
009828292-05 &  389.629509 &    12.299064 &   FP \\
009828292-07 &  426.771965 &    13.152151 &   FP \\
009828292-08 &  489.625442 &    11.588127 &   FP \\
009828292-09 &  582.220236 &    12.132071 &   FP \\
009832235-01 &  418.220100 &    13.070581 &   FP \\
009832655-01 &    0.742472 &    12.239983 &   FP \\
009832655-02 &    0.742384 &     9.653683 &   FP \\
009832675-01 &  556.317633 &    11.184406 &   FP \\
009832678-01 &    1.439772 &    10.285474 &   FP \\
009833412-01 &  458.437855 &     7.712676 &   FP \\
009833625-01 &    1.408415 &   372.915863 &   FP \\
009833666-01 &  682.993642 &    24.826925 &   FP \\
009833666-02 &  391.760430 &    17.629754 &   FP \\
009833666-03 &  578.681292 &    17.136043 &   FP \\
009833666-04 &  564.568124 &    15.047291 &   FP \\
009833666-05 &  555.011975 &    15.880907 &   FP \\
009833868-01 &  556.202602 &    11.065420 &   FP \\
009834133-01 &  427.444552 &     8.559468 &   FP \\
009834854-01 &  211.297088 &    14.806262 &   FP \\
009834854-02 &  238.805826 &    11.620694 &   FP \\
009835597-01 &    1.865872 &     8.281372 &   FP \\
009835597-02 &  326.120399 &     7.848484 &   FP \\
009835597-03 &  262.428628 &     7.112127 &   FP \\
009835713-01 &  521.009292 &     8.128827 &   FP \\
009835765-01 &  368.334397 &    27.698088 &   FP \\
009835765-02 &  291.967190 &    15.570949 &   FP \\
009836020-01 &    0.920297 &     9.663931 &   FP \\
009836073-01 &    2.587967 &     7.597687 &   FP \\
009836073-02 &    1.293585 &     7.855094 &   FP \\
009836422-01 &    1.396328 &     7.271737 &   FP \\
009838078-01 &    0.610558 &    11.075984 &   FP \\
009838078-02 &   13.534130 &    22.562252 &   FP \\
009838078-03 &    0.610275 &    21.161871 &   FP \\
009838168-01 &    5.961203 &     8.020716 &   FP \\
009838311-01 &    3.804986 &     9.458927 &   FP \\
009838483-01 &  481.496932 &   194.899200 &   FP \\
009838483-02 &  275.947625 &   141.167160 &   FP \\
009838483-03 &  556.739937 &    35.166527 &   FP \\
009838483-04 &  423.882687 &    39.053770 &   FP \\
009839547-01 &    0.897547 &     8.378763 &   FP \\
009839547-03 &   11.305733 &     9.753868 &   FP \\
009839547-04 &   16.718461 &    11.569363 &   FP \\
009839980-01 &  463.498354 &    11.259664 &   FP \\
009845087-01 &  358.451976 &     7.585916 &   FP \\
009845323-01 &  500.676854 &    10.949849 &   FP \\
009845323-02 &  107.331138 &    11.519738 &   FP \\
009845323-03 &  269.055002 &    11.804530 &   FP \\
009845323-04 &  131.740991 &     9.959498 &   FP \\
009845323-05 &  105.889557 &     9.044931 &   FP \\
009845323-06 &   49.714568 &     9.715833 &   FP \\
009845323-07 &  260.058194 &     9.624367 &   FP \\
009845573-01 &    0.646921 &     8.396591 &   FP \\
009845573-02 &    0.646898 &     7.874375 &   FP \\
009845907-01 &    0.547105 &     8.504697 &   FP \\
009846419-01 &    0.530705 &     8.854349 &   FP \\
009847963-01 &  179.180265 &    12.569704 &   FP \\
009847963-02 &  221.729392 &    14.321652 &   FP \\
009847963-03 &  382.306877 &    11.051388 &   FP \\
009847963-04 &  541.951368 &    12.440378 &   FP \\
009847963-05 &  153.513539 &    10.996889 &   FP \\
009848470-01 &  335.395346 &    16.313894 &   FP \\
009849107-01 &    2.096757 &     9.731808 &   FP \\
009849107-02 &   27.217273 &     8.438352 &   FP \\
009850393-01 &    1.275400 &     8.589920 &   FP \\
009850393-02 &  243.487022 &     9.522974 &   FP \\
009850409-01 &    2.282252 &     7.886161 &   FP \\
009850409-02 &  299.168719 &    12.013740 &   FP \\
009872188-01 &  544.399310 &    12.353688 &   FP \\
009874181-01 &  287.439788 &     9.398229 &   FP \\
009874181-02 &    0.555658 &     9.156183 &   FP \\
009874251-01 &  369.574492 &     8.234013 &   FP \\
009880382-01 &  322.504507 &     9.907532 &   FP \\
009881140-01 &  489.816716 &     7.321524 &   FP \\
009883123-01 &  477.882850 &     9.073963 &   FP \\
009883561-01 &    0.699347 &     7.879911 &   FP \\
009884229-01 &  565.194629 &     7.393627 &   FP \\
009885213-01 &  467.256223 &     7.187796 &   FP \\
009885332-01 &  372.233176 &    24.717844 &   FP \\
009885730-01 &  604.939696 &     7.552973 &   FP \\
009885792-01 &  513.127042 &     7.664269 &   FP \\
009886691-01 &  486.592079 &     7.965949 &   FP \\
009892551-01 &  448.469274 &     9.291178 &   FP \\
009892572-01 &  267.007393 &     8.460526 &   FP \\
009892624-01 &    0.967762 &    10.109738 &   FP \\
009892624-02 &  248.628747 &    10.054472 &   FP \\
009892749-01 &    1.219002 &     8.790819 &   FP \\
009892749-02 &  348.630548 &    10.030642 &   FP \\
009892749-03 &  137.696444 &     8.314406 &   FP \\
009893036-01 &  582.548715 &     7.523661 &   FP \\
009893463-01 &    1.383305 &     9.968026 &   FP \\
009894051-01 &  526.958273 &     7.605260 &   FP \\
009894306-01 &  500.304985 &     9.962328 &   FP \\
009895269-01 &    1.160545 &    11.486246 &   FP \\
009895269-02 &  461.049686 &     8.705907 &   FP \\
009895269-03 &    6.182897 &     8.259726 &   FP \\
009895364-01 &  109.206064 &     7.241345 &   FP \\
009895694-01 &  356.829394 &     7.822779 &   FP \\
009896606-01 &    0.915802 &     8.188102 &   FP \\
009897089-01 &    1.171719 &    12.982658 &   FP \\
009897089-02 &    1.171729 &    11.047277 &   FP \\
009897464-01 &  300.050378 &    11.932463 &   FP \\
009897464-02 &  470.990417 &    10.320524 &   FP \\
009897464-03 &  429.321153 &    10.125937 &   FP \\
009897838-01 &   39.230833 &    10.774184 &   FP \\
009897838-02 &   39.381762 &     7.601237 &   FP \\
009897838-03 &   33.267183 &     7.652961 &   FP \\
009898181-01 &  552.282540 &     9.150413 &   FP \\
009898787-01 &  406.115448 &     8.169831 &   FP \\
009899809-01 &  358.987306 &     7.522612 &   FP \\
009904420-01 &  410.390607 &     7.570152 &   FP \\
009907009-01 &  418.961264 &    16.182011 &   FP \\
009907527-01 &  358.831818 &     8.253295 &   FP \\
009907534-01 &  323.340030 &     7.932739 &   FP \\
009909776-01 &  680.185517 &     8.141476 &   FP \\
009910533-01 &    2.461308 &     8.334673 &   FP \\
009912373-01 &   74.096103 &     9.979486 &   FP \\
009933759-01 &  372.049978 &     7.147249 &   FP \\
009935067-01 &  424.687090 &     8.002980 &   FP \\
009935242-01 &    0.785040 &   115.673782 &   FP \\
009935422-01 &  464.767293 &     8.231023 &   FP \\
009936518-01 &    1.196212 &    10.556867 &   FP \\
009936518-02 &    1.177246 &    11.530136 &   FP \\
009940582-01 &  318.791199 &     7.559029 &   FP \\
009941718-01 &  491.294012 &    11.214357 &   FP \\
009941718-02 &  321.694012 &    11.773695 &   FP \\
009941718-03 &  298.892085 &     9.856266 &   FP \\
009941718-04 &  531.511784 &    12.476300 &   FP \\
009942632-01 &  576.746749 &     7.408898 &   FP \\
009944682-01 &  515.557148 &     7.112050 &   FP \\
009945022-01 &  681.529114 &     8.083220 &   FP \\
009945022-02 &  394.208518 &     7.767526 &   FP \\
009945372-01 &  468.732092 &     7.403112 &   PC \\
009945390-01 &    0.589662 &     7.777835 &   FP \\
009945771-01 &  395.416175 &    12.622687 &   FP \\
009945771-02 &  580.215331 &    12.405354 &   FP \\
009945771-03 &  144.278914 &    14.866867 &   FP \\
009945771-04 &  470.190276 &    11.953541 &   FP \\
009945805-01 &    2.581956 &     7.611642 &   FP \\
009946488-01 &  587.487497 &     9.032542 &   FP \\
009946569-01 &  502.751263 &    10.797965 &   FP \\
009946569-03 &  510.976983 &    12.967053 &   FP \\
009946597-01 &    0.762958 &     8.388403 &   FP \\
009947980-01 &  640.883310 &     7.219185 &   FP \\
009950106-01 &  380.422514 &     8.547556 &   FP \\
009950106-02 &  376.655846 &     8.606138 &   FP \\
009950106-03 &  687.537698 &     7.669469 &   FP \\
009950201-01 &  362.299125 &     8.274269 &   FP \\
009950279-01 &  379.154728 &     8.010214 &   FP \\
009950316-01 &  549.966478 &     7.343706 &   FP \\
009950317-01 &  380.051010 &     8.087722 &   FP \\
009950318-01 &  300.029374 &     7.718162 &   FP \\
009950318-02 &  583.156171 &     8.757190 &   FP \\
009953508-01 &    1.602610 &     9.097805 &   FP \\
009953508-02 &  319.035993 &    10.828072 &   FP \\
009953572-01 &  377.591596 &     7.522783 &   FP \\
009953617-01 &    1.655008 &     9.464394 &   FP \\
009953630-01 &  374.021328 &     7.956010 &   FP \\
009953851-01 &    1.383204 &     8.504123 &   FP \\
009954542-01 &  530.852191 &     7.349350 &   FP \\
009955177-01 &  574.841267 &    16.792019 &   FP \\
009955177-02 &  237.200374 &    11.779886 &   FP \\
009955177-03 &    2.090270 &     8.612175 &   FP \\
009955177-04 &  273.291143 &    12.780984 &   FP \\
009955177-05 &  102.563578 &    10.533916 &   FP \\
009957150-01 &  467.075787 &     8.032556 &   FP \\
009959126-01 &  424.389101 &    12.267660 &   FP \\
009959126-02 &  481.675640 &    11.580693 &   FP \\
009959126-03 &  394.373072 &    14.770263 &   FP \\
009959477-01 &  535.336690 &     7.771291 &   FP \\
009959776-01 &  387.153538 &     9.542843 &   FP \\
009963325-01 &  164.510643 &     7.515308 &   FP \\
009963667-01 &    0.634782 &     8.242051 &   FP \\
009963667-02 &    3.743936 &     7.675488 &   FP \\
009965888-01 &  406.236444 &    19.612642 &   FP \\
009965888-02 &  389.049040 &    13.541699 &   FP \\
009965888-03 &  342.835494 &    15.544499 &   FP \\
009970101-01 &  496.634505 &     7.217298 &   FP \\
009970525-01 &  665.913950 &    10.989443 &   FP \\
009970568-01 &    1.522459 &    10.383345 &   FP \\
009970568-02 &    1.014955 &     8.613382 &   FP \\
009970568-03 &   72.873670 &     7.505816 &   FP \\
009970568-04 &   51.763344 &     7.602323 &   FP \\
009971786-01 &    2.757730 &     7.518982 &   FP \\
009971786-02 &    2.757690 &     7.531794 &   FP \\
009971902-01 &    1.319498 &     7.604411 &   FP \\
009971902-03 &    7.832489 &    13.048419 &   FP \\
009971902-04 &   16.901903 &     7.258457 &   FP \\
009972385-01 &  445.114984 &    18.177595 &   FP \\
009972385-02 &  386.705362 &    17.666679 &   FP \\
009972385-03 &  645.302525 &    14.781502 &   FP \\
009972385-04 &  499.274569 &    14.472253 &   FP \\
009972385-05 &  415.881781 &    13.590017 &   FP \\
009972385-06 &  438.701171 &    12.197847 &   FP \\
009973633-01 &    0.510642 &    97.884315 &   FP \\
009974087-01 &    0.888978 &     9.360059 &   FP \\
009974142-01 &    5.363149 &     8.122057 &   FP \\
009992083-01 &    1.259240 &    38.713478 &   FP \\
009992083-02 &    0.839319 &   115.865654 &   FP \\
009992416-01 &  220.952728 &     7.162669 &   FP \\
009994206-01 &  647.743654 &    12.573711 &   FP \\
009994229-01 &  626.548597 &    10.116891 &   FP \\
010000198-01 &  246.279440 &     7.188938 &   FP \\
010000785-01 &  585.492658 &    17.032829 &   FP \\
010000785-02 &  363.821201 &    10.640612 &   FP \\
010001145-01 &    0.653411 &     7.930286 &   FP \\
010001809-01 &  528.750398 &     7.989372 &   FP \\
010002792-01 &    1.161548 &     8.821264 &   FP \\
010002792-02 &    1.161513 &     8.529903 &   FP \\
010002792-03 &   69.951304 &     7.935025 &   FP \\
010002897-01 &    0.683584 &    12.278784 &   FP \\
010002897-02 &   36.204069 &     8.585324 &   FP \\
010003658-01 &  695.693429 &    11.213044 &   FP \\
010003658-02 &   88.585137 &     8.956121 &   FP \\
010004660-01 &    0.647908 &     9.228569 &   FP \\
010004660-02 &    0.647905 &     9.340341 &   FP \\
010004660-03 &  168.005608 &     7.152853 &   FP \\
010005499-01 &  593.498393 &     7.517870 &   FP \\
010007320-01 &  529.639973 &     8.248608 &   FP \\
010007439-01 &  414.513330 &     7.464674 &   FP \\
010007644-01 &  645.568869 &     7.979373 &   FP \\
010008394-01 &    5.260226 &     7.844166 &   FP \\
010010312-01 &  212.811191 &     7.682142 &   FP \\
010010677-01 &  471.143003 &     9.848220 &   FP \\
010011070-01 &  448.449420 &     8.665989 &   FP \\
010014548-01 &    0.614140 &     8.786546 &   FP \\
010014604-01 &    0.655372 &     8.578249 &   FP \\
010014645-01 &  374.035830 &     7.131166 &   FP \\
010014698-01 &  451.956116 &    17.117910 &   FP \\
010014765-01 &  383.401144 &     7.569547 &   FP \\
010015567-01 &   93.753704 &     7.847514 &   FP \\
010017422-01 &  454.029279 &     9.437420 &   FP \\
010018963-01 &  653.028774 &     7.559689 &   FP \\
010023062-01 &    0.887143 &     8.874327 &   FP \\
010023262-01 &  429.751127 &     7.752870 &   FP \\
010024862-01 &  448.559124 &    46.013245 &   FP \\
010028045-01 &  464.933827 &     7.436481 &   FP \\
010029833-01 &  600.362948 &     7.674346 &   FP \\
010031295-01 &  316.831917 &     8.586004 &   FP \\
010031634-01 &    0.665118 &    12.176497 &   FP \\
010031634-02 &   63.283189 &    11.918573 &   FP \\
010031634-03 &   39.295947 &    10.952734 &   FP \\
010031634-04 &   41.074967 &    10.074235 &   FP \\
010031634-05 &   15.190363 &    10.562254 &   FP \\
010031634-07 &   13.594693 &     9.785081 &   FP \\
010031634-08 &   26.179312 &     8.677602 &   FP \\
010031634-09 &   25.242268 &     8.365468 &   FP \\
010031634-10 &   27.424506 &     9.630833 &   FP \\
010032819-01 &    0.820405 &     8.370927 &   FP \\
010033959-01 &  304.038168 &    45.379955 &   FP \\
010033959-02 &  219.155380 &    33.294343 &   FP \\
010033959-03 &  233.851446 &    14.814095 &   FP \\
010033959-04 &  273.863719 &     9.596781 &   FP \\
010035155-01 &    0.724017 &     9.075441 &   FP \\
010035155-02 &   18.487911 &     9.419190 &   FP \\
010035155-03 &   56.902653 &     7.971021 &   FP \\
010035772-01 &    0.536406 &     8.359483 &   FP \\
010035772-02 &    0.536413 &     9.969502 &   FP \\
010054414-01 &  307.892048 &    12.052909 &   FP \\
010055196-01 &  613.755398 &    14.156240 &   FP \\
010056297-01 &    1.484399 &     9.586048 &   FP \\
010056297-02 &  307.407571 &    24.769363 &   FP \\
010056297-03 &   60.254518 &     9.390168 &   FP \\
010056425-01 &  502.320260 &     7.804001 &   FP \\
010056593-01 &  375.124349 &     7.224444 &   FP \\
010056595-01 &  560.544552 &     7.689038 &   FP \\
010056727-01 &  460.378049 &    11.246408 &   FP \\
010056831-01 &  524.832994 &     7.204510 &   FP \\
010057620-01 &  389.425097 &     7.203314 &   FP \\
010058376-01 &  501.344659 &     8.430747 &   FP \\
010059338-01 &  144.667569 &    11.731628 &   FP \\
010062556-01 &  523.587488 &     8.223548 &   FP \\
010062987-01 &  396.110674 &    16.448143 &   FP \\
010063468-01 &  354.265909 &    12.501820 &   FP \\
010063852-01 &  547.694778 &     7.892604 &   FP \\
010065244-01 &    0.699163 &     9.234417 &   FP \\
010065745-01 &  564.078176 &    14.711067 &   FP \\
010065745-02 &  398.776733 &    13.366378 &   FP \\
010065745-03 &  493.146598 &    14.736605 &   FP \\
010065745-04 &  287.581730 &    12.013903 &   FP \\
010065745-05 &  349.207022 &    11.295356 &   FP \\
010067340-01 &  339.444243 &    25.242792 &   FP \\
010067340-02 &  418.853066 &    12.245211 &   FP \\
010067340-03 &  483.047941 &    10.881231 &   FP \\
010067340-04 &  564.302792 &    12.672718 &   FP \\
010068482-01 &  507.899881 &    12.891640 &   FP \\
010068482-02 &  345.138820 &     9.765579 &   FP \\
010068797-01 &  417.744012 &    10.222966 &   FP \\
010070247-01 &  527.659781 &    21.587908 &   FP \\
010070247-02 &  445.164812 &    22.351097 &   FP \\
010070247-03 &  410.561757 &    20.483516 &   FP \\
010070247-06 &  411.548433 &    16.352932 &   FP \\
010070247-07 &  420.689398 &    17.470015 &   FP \\
010071383-01 &  536.652877 &    18.500841 &   FP \\
010071383-02 &  477.071186 &    19.621065 &   FP \\
010071383-03 &  568.823434 &    18.460367 &   FP \\
010071383-04 &  282.967485 &    13.391067 &   FP \\
010071383-05 &  443.730183 &    13.907318 &   FP \\
010073406-01 &   69.283526 &     7.301112 &   FP \\
010073540-01 &  597.226553 &     7.476639 &   FP \\
010073642-01 &  366.954224 &     8.596324 &   FP \\
010073654-01 &    3.334040 &     7.521114 &   FP \\
010073770-01 &  557.978880 &     7.382694 &   FP \\
010073770-02 &  544.145293 &     9.153351 &   FP \\
010074067-01 &    3.912688 &     8.025053 &   FP \\
010074538-01 &  371.007635 &     7.550143 &   FP \\
010074927-01 &  371.790965 &     7.291382 &   FP \\
010075155-01 &  562.005699 &     7.252029 &   FP \\
010075468-01 &  348.531588 &     7.913342 &   FP \\
010075468-02 &  468.849114 &     8.227524 &   FP \\
010079596-01 &  630.155909 &     7.982323 &   FP \\
010080792-01 &  499.060751 &    17.056288 &   FP \\
010080792-02 &  488.086743 &    14.886417 &   FP \\
010080792-03 &  504.045913 &    12.672820 &   FP \\
010081040-01 &  520.972440 &    10.453295 &   FP \\
010081514-01 &  466.472657 &     7.880929 &   FP \\
010081748-01 &    1.430124 &     8.360545 &   FP \\
010081993-01 &  394.775683 &    10.866374 &   FP \\
010081993-02 &  658.431123 &    16.574252 &   FP \\
010083510-01 &    4.942781 &     9.590888 &   FP \\
010087130-01 &  519.273251 &    12.079144 &   FP \\
010087717-01 &  429.287023 &     7.239261 &   FP \\
010088442-01 &  474.953672 &     7.135236 &   FP \\
010089468-01 &  510.255616 &     7.495342 &   FP \\
010090722-01 &    2.002810 &     7.959472 &   FP \\
010091792-01 &    0.615383 &    11.313381 &   FP \\
010091829-01 &    2.684483 &     8.989568 &   FP \\
010091829-02 &  528.854733 &    11.705599 &   FP \\
010091829-03 &   64.274764 &     9.687767 &   FP \\
010091829-04 &  137.212959 &    10.578362 &   FP \\
010091829-05 &  203.498179 &     9.621273 &   FP \\
010091829-06 &   87.101999 &     9.852365 &   FP \\
010091829-07 &  103.498911 &     8.802850 &   FP \\
010092237-01 &  400.720634 &     7.780398 &   FP \\
010094911-01 &  287.669103 &     8.690367 &   FP \\
010094911-02 &  538.372456 &     8.291056 &   FP \\
010095495-01 &  131.669369 &     7.272229 &   FP \\
010096641-01 &    1.541372 &     7.908046 &   FP \\
010096641-02 &   66.331515 &     9.224572 &   FP \\
010096641-03 &   85.625361 &     9.054134 &   FP \\
010096641-04 &   41.428821 &     8.816219 &   FP \\
010096641-05 &   50.933673 &     8.892482 &   FP \\
010096641-06 &   37.617012 &     8.550067 &   FP \\
010096641-07 &   37.531699 &     7.862160 &   FP \\
010096641-08 &   46.171218 &     7.601755 &   FP \\
010096641-09 &   72.878588 &     8.186936 &   FP \\
010096653-01 &    1.536148 &     8.277241 &   FP \\
010096653-02 &  597.352386 &     8.314501 &   FP \\
010096977-01 &  188.697862 &     8.391538 &   FP \\
010096977-02 &  397.430483 &    10.891153 &   FP \\
010096977-03 &  648.887896 &    10.172922 &   FP \\
010098322-01 &    3.119921 &     7.983751 &   FP \\
010098322-02 &   25.153093 &    14.936287 &   FP \\
010098322-03 &   26.249738 &     7.499453 &   FP \\
010098322-04 &  107.860879 &     7.446181 &   FP \\
010098804-01 &   97.446994 &     8.067521 &   FP \\
010098952-01 &  525.774608 &     7.322503 &   FP \\
010118157-01 &  357.575493 &     7.959404 &   FP \\
010120296-01 &  198.768929 &    12.477084 &   FP \\
010120296-02 &  267.165664 &    26.403876 &   FP \\
010120296-03 &  153.869214 &    19.067029 &   FP \\
010120296-05 &   96.989321 &    12.212076 &   FP \\
010120296-06 &  157.453473 &    16.226547 &   FP \\
010120296-07 &  210.765360 &    10.300116 &   FP \\
010120296-08 &  128.833229 &    13.588316 &   FP \\
010120296-09 &  159.737408 &    12.119697 &   FP \\
010121390-01 &  495.948188 &     7.944480 &   FP \\
010124265-01 &  662.977912 &     7.167158 &   FP \\
010128033-01 &    1.967426 &    10.125976 &   FP \\
010128033-02 &    0.667373 &     8.764148 &   FP \\
010128386-01 &  382.824643 &     8.415069 &   FP \\
010128713-01 &  422.465787 &     7.979006 &   FP \\
010129799-01 &  414.116592 &     7.785007 &   FP \\
010130574-01 &  657.881482 &     7.606536 &   FP \\
010130777-01 &    1.917232 &     8.105713 &   FP \\
010130853-01 &   72.454374 &    20.180622 &   FP \\
010130853-02 &  111.928547 &    12.524521 &   FP \\
010130853-03 &  394.099235 &     8.267010 &   FP \\
010134084-01 &  358.544880 &     7.359725 &   FP \\
010134800-01 &    2.084449 &    10.862830 &   FP \\
010134800-02 &    2.085029 &     8.799506 &   FP \\
010134800-03 &   35.971960 &     9.261934 &   FP \\
010135084-01 &  632.820904 &     7.171009 &   FP \\
010136240-01 &    0.565822 &   153.127899 &   FP \\
010136240-02 &    0.565790 &    57.259445 &   FP \\
010136240-03 &    0.565805 &    28.157806 &   FP \\
010139053-01 &  574.598759 &     7.874421 &   FP \\
010139053-02 &  536.556910 &     7.564215 &   FP \\
010139107-01 &  297.875688 &     7.805830 &   FP \\
010139275-01 &  365.008249 &     7.610505 &   FP \\
010139379-01 &  365.439985 &     7.865731 &   FP \\
010139511-01 &  348.565782 &     7.493500 &   FP \\
010139656-01 &  479.479379 &     8.469824 &   FP \\
010139691-01 &    2.259830 &     8.328326 &   FP \\
010139691-02 &    0.753313 &    10.128782 &   FP \\
010139691-03 &  149.948337 &    11.736393 &   FP \\
010139691-04 &   55.514502 &     9.711136 &   FP \\
010139691-05 &   81.195427 &    10.280667 &   FP \\
010139691-06 &  111.527575 &     9.425882 &   FP \\
010139691-07 &  180.664483 &     8.765872 &   FP \\
010139691-08 &   89.976983 &     7.965762 &   FP \\
010139691-09 &  292.281642 &     8.582533 &   FP \\
010139720-01 &  356.485264 &     7.188597 &   FP \\
010140038-01 &  580.705981 &     7.969345 &   FP \\
010140038-02 &  369.387507 &     7.780139 &   FP \\
010140204-01 &  352.657324 &     7.464289 &   FP \\
010140246-01 &  247.199080 &     8.117881 &   FP \\
010140308-01 &  365.161051 &     8.450034 &   FP \\
010140731-01 &  371.386080 &     7.368236 &   FP \\
010140750-01 &  367.446204 &     7.419655 &   FP \\
010141006-01 &  526.563559 &     9.495012 &   FP \\
010141087-01 &    0.939705 &    14.316685 &   FP \\
010141087-02 &    0.936804 &    10.111355 &   FP \\
010141400-01 &  370.273255 &    10.173566 &   FP \\
010141868-01 &  573.884272 &     7.923223 &   FP \\
010146539-02 &  540.087437 &    10.426820 &   FP \\
010146539-03 &  531.781210 &    11.148254 &   FP \\
010146539-04 &  418.043175 &    12.447592 &   FP \\
010146539-05 &  562.617641 &     9.728008 &   FP \\
010147217-01 &    6.063075 &     7.357244 &   FP \\
010147634-01 &  665.315377 &     9.818023 &   FP \\
010149104-01 &  510.532606 &     8.187503 &   FP \\
010149211-01 &    0.605592 &    56.061596 &   FP \\
010149445-01 &  508.312870 &     8.276478 &   FP \\
010154040-01 &  180.884278 &     7.438393 &   FP \\
010154094-01 &    1.566119 &    10.083427 &   FP \\
010154094-02 &    0.783034 &     9.804072 &   FP \\
010154994-01 &    5.405696 &     8.653609 &   FP \\
010155344-01 &  297.262791 &     7.660748 &   FP \\
010156116-01 &   65.859272 &    13.383932 &   FP \\
010158223-01 &    1.922870 &     8.890108 &   FP \\
010158935-01 &  544.887401 &     7.303589 &   FP \\
010162509-01 &  341.150183 &    14.331987 &   FP \\
010162509-02 &  252.869452 &    15.936918 &   FP \\
010162509-03 &    0.962310 &     9.243899 &   FP \\
010164569-01 &    0.600575 &     7.954960 &   FP \\
010164895-01 &  374.029017 &    11.350180 &   FP \\
010165244-01 &  406.790805 &    14.530628 &   FP \\
010165244-02 &  498.122559 &    10.375950 &   FP \\
010165244-03 &  463.070742 &    13.987123 &   FP \\
010165244-04 &  282.115627 &    10.387751 &   FP \\
010165244-05 &  607.516984 &    11.073580 &   FP \\
010185593-01 &  419.839256 &     9.402587 &   FP \\
010186425-01 &  588.825852 &     8.112326 &   FP \\
010187494-01 &    0.578278 &     7.145629 &   FP \\
010188460-01 &  315.042873 &     9.743785 &   FP \\
010189082-01 &  459.382549 &     8.944983 &   FP \\
010190886-01 &  656.505840 &     8.700239 &   FP \\
010195926-01 &    5.683709 &    11.417550 &   FP \\
010195926-02 &  428.956755 &    14.229470 &   FP \\
010195926-03 &    5.686510 &     9.839629 &   FP \\
010195926-04 &    5.684698 &     9.545624 &   FP \\
010195926-05 &    2.841913 &     8.343887 &   FP \\
010195926-06 &    0.631532 &     8.403289 &   FP \\
010195933-01 &    5.689173 &     8.696983 &   FP \\
010196398-01 &  460.278610 &     7.222271 &   FP \\
010196565-01 &    0.924686 &     7.358907 &   FP \\
010196750-01 &  398.790099 &    12.518994 &   FP \\
010196750-02 &  371.788442 &     9.310548 &   FP \\
010196750-03 &  589.455977 &     7.958451 &   FP \\
010196902-01 &  353.390814 &    11.608400 &   FP \\
010196902-02 &  472.957774 &    10.930531 &   FP \\
010196902-03 &  265.996829 &     9.600920 &   FP \\
010196902-04 &  631.025781 &    11.289919 &   FP \\
010197260-01 &  547.949801 &    20.697384 &   FP \\
010197260-02 &  424.318867 &    17.604513 &   FP \\
010197260-03 &  444.327687 &    16.315865 &   FP \\
010197260-04 &  444.359402 &    21.115672 &   FP \\
010197260-05 &  394.803308 &    16.655086 &   FP \\
010197260-06 &  366.856070 &    17.630748 &   FP \\
010197328-01 &    0.938734 &     9.932179 &   FP \\
010197328-02 &  111.222498 &     7.811814 &   FP \\
010197893-01 &   20.711253 &     8.478453 &   FP \\
010198662-01 &    5.155606 &     9.572831 &   FP \\
010198662-02 &    5.164564 &    13.164096 &   FP \\
010198662-03 &  115.973535 &    10.980622 &   FP \\
010198662-04 &  136.895663 &    10.827288 &   FP \\
010198937-01 &  601.260641 &     9.038517 &   FP \\
010198942-01 &  253.098198 &    10.414345 &   FP \\
010199218-01 &  460.153647 &     9.689670 &   FP \\
010199218-02 &  352.048927 &    12.029412 &   FP \\
010199218-03 &  442.482862 &     9.529058 &   FP \\
010199496-01 &  461.145053 &     7.311517 &   FP \\
010201255-01 &  481.424240 &     7.466361 &   FP \\
010202859-01 &    4.588961 &     8.634060 &   FP \\
010203141-01 &  395.955593 &     7.740249 &   FP \\
010205804-01 &  360.723119 &     8.561283 &   FP \\
010206643-01 &    1.512840 &     7.794524 &   FP \\
010207025-01 &  174.449305 &     9.039048 &   FP \\
010207941-01 &  557.275360 &     7.938944 &   FP \\
010208579-01 &  445.701323 &     7.112636 &   FP \\
010213964-01 &    0.528089 &     9.587052 &   FP \\
010213987-01 &  409.539291 &    13.672705 &   FP \\
010215058-01 &  282.447364 &     7.977946 &   FP \\
010216016-01 &    1.073295 &     7.625051 &   FP \\
010219338-01 &  381.742048 &     7.789525 &   FP \\
010220707-01 &    2.859070 &     9.022691 &   FP \\
010220707-02 &    5.718455 &     9.029992 &   FP \\
010220756-01 &  696.337733 &    15.042226 &   FP \\
010220756-02 &  228.854933 &    23.483737 &   FP \\
010220756-03 &  509.645786 &    13.408132 &   FP \\
010220756-04 &  464.217035 &    14.049603 &   FP \\
010221025-01 &  482.839785 &     7.638193 &   FP \\
010221153-01 &  389.136889 &    10.917758 &   FP \\
010221760-01 &  564.259670 &     7.604877 &   FP \\
010224126-01 &  560.893817 &     7.117303 &   FP \\
010224550-01 &    0.717944 &     8.032619 &   FP \\
010224550-02 &  275.644673 &     7.276883 &   FP \\
010224611-01 &  448.841567 &     9.962565 &   FP \\
010226083-01 &    0.719808 &     8.230619 &   FP \\
010226597-01 &  498.402661 &     7.115143 &   FP \\
010229903-01 &    1.878998 &     9.653840 &   FP \\
010231017-01 &    1.325443 &     8.092457 &   FP \\
010251704-01 &  423.763443 &     8.166031 &   FP \\
010252131-01 &  403.471164 &    13.355666 &   FP \\
010252131-02 &  304.747602 &    12.627398 &   FP \\
010252131-03 &  513.660595 &    12.149024 &   FP \\
010253921-01 &  343.617116 &     9.497040 &   FP \\
010255401-01 &  266.157364 &     9.009046 &   FP \\
010255680-01 &  542.046500 &    11.547544 &   FP \\
010257635-01 &   26.172409 &     7.728827 &   FP \\
010258179-01 &  295.198471 &     9.896971 &   FP \\
010258179-02 &  300.112131 &     8.498587 &   FP \\
010258179-03 &  361.947163 &     8.359837 &   FP \\
010259462-01 &  429.217039 &     8.834610 &   FP \\
010262841-01 &  458.031499 &     8.935572 &   FP \\
010263032-01 &  586.086686 &     7.113461 &   FP \\
010263566-01 &  472.645607 &     7.428778 &   FP \\
010263691-01 &  372.968389 &    39.064735 &   FP \\
010263691-02 &    0.890116 &    74.133044 &   FP \\
010263800-01 &    4.617885 &     7.360630 &   FP \\
010264379-01 &  557.834994 &     7.838572 &   FP \\
010264728-01 &    0.567317 &    12.102210 &   FP \\
010264728-02 &    0.567323 &    10.393044 &   FP \\
010264744-01 &    0.635148 &    20.939892 &   FP \\
010264871-01 &  293.261762 &     7.419283 &   FP \\
010265243-01 &  446.870120 &     7.648951 &   FP \\
010265524-01 &    1.563476 &     7.101456 &   FP \\
010265524-02 &    1.563348 &     9.328152 &   FP \\
010266175-01 &  463.572595 &     7.229073 &   FP \\
010268454-01 &  605.534074 &     7.214641 &   FP \\
010268596-01 &  439.059485 &     7.402326 &   FP \\
010271785-01 &  459.737240 &     7.115240 &   FP \\
010271825-01 &  367.058594 &     7.893824 &   FP \\
010271834-01 &  549.327636 &     9.385463 &   FP \\
010272747-01 &    4.260623 &     8.470116 &   FP \\
010272747-02 &    4.261638 &     9.571311 &   FP \\
010272849-01 &  595.605759 &     8.587798 &   FP \\
010273000-01 &  321.510693 &    10.214593 &   FP \\
010273000-02 &  520.540911 &    10.923003 &   FP \\
010273332-01 &  236.163856 &     9.741358 &   FP \\
010273384-01 &  474.352463 &    20.742605 &   FP \\
010273384-02 &  416.797144 &    14.885080 &   FP \\
010273384-03 &  508.266939 &    12.332011 &   FP \\
010273384-04 &  466.239350 &    11.209106 &   FP \\
010273384-05 &    0.528433 &     9.952108 &   FP \\
010273524-01 &  481.589265 &     8.250103 &   FP \\
010273567-01 &  366.042839 &     7.198782 &   FP \\
010273643-01 &  342.198490 &     8.662835 &   FP \\
010273694-01 &  460.963016 &     8.522656 &   FP \\
010273995-01 &  591.378479 &     8.236444 &   FP \\
010274086-01 &  362.803272 &     8.174698 &   FP \\
010274566-01 &  476.958064 &    10.748600 &   FP \\
010274993-01 &  350.588050 &    14.495955 &   FP \\
010274993-02 &  355.813125 &    14.234536 &   FP \\
010274993-03 &  398.175098 &    13.132916 &   FP \\
010274993-04 &  225.460581 &    10.883024 &   FP \\
010275409-01 &  379.019235 &    17.342548 &   FP \\
010275409-02 &  366.739271 &     7.815573 &   FP \\
010279745-01 &    1.354749 &     8.944694 &   FP \\
010279745-02 &  172.182593 &     8.543750 &   FP \\
010279745-03 &  211.096385 &     7.302293 &   FP \\
010280708-01 &    0.851195 &     7.350625 &   FP \\
010281639-01 &    1.172540 &     9.558037 &   FP \\
010281890-01 &   11.939179 &    14.621073 &   FP \\
010281890-02 &   11.938555 &    13.750760 &   FP \\
010281890-03 &   11.939480 &     8.824064 &   FP \\
010285114-01 &  427.427518 &    11.501850 &   FP \\
010285114-02 &  457.064427 &     7.484828 &   FP \\
010286379-01 &  257.314790 &     7.471343 &   FP \\
010287149-01 &  473.544800 &     8.540860 &   FP \\
010287723-01 &  278.206093 &    25.837307 &   FP \\
010289029-01 &  205.674049 &     7.208434 &   FP \\
010289211-01 &    0.506113 &     8.055998 &   FP \\
010289432-01 &    1.484056 &     8.181027 &   FP \\
010289507-01 &  436.749151 &     7.453174 &   FP \\
010292216-01 &    0.624741 &     8.950430 &   FP \\
010293818-01 &    0.509131 &    15.309251 &   FP \\
010293818-02 &    0.509119 &    10.203932 &   FP \\
010295061-01 &  309.222939 &     8.234878 &   FP \\
010295284-01 &  455.916866 &     7.360424 &   PC \\
010297233-01 &    1.842371 &     8.429154 &   FP \\
010297233-02 &    1.842443 &     8.033230 &   FP \\
010297952-01 &  303.776794 &    12.583857 &   FP \\
010317398-01 &  651.425117 &    11.528500 &   FP \\
010318204-01 &  466.882841 &     9.081079 &   FP \\
010319413-01 &  622.863911 &     7.420610 &   FP \\
010319734-01 &    2.240606 &     7.381602 &   FP \\
010319734-02 &  367.914056 &    14.607535 &   FP \\
010320278-01 &    0.803010 &    10.014293 &   FP \\
010320552-01 &  366.186357 &    11.463815 &   FP \\
010320552-02 &  440.420043 &    10.111274 &   FP \\
010320616-01 &  273.483337 &     7.672628 &   FP \\
010320656-01 &  586.278062 &    13.376594 &   FP \\
010322948-01 &  613.348097 &    10.057926 &   FP \\
010323824-01 &  502.440032 &     8.269519 &   FP \\
010323905-01 &   43.994367 &    11.598630 &   FP \\
010323905-02 &   51.936577 &    28.661056 &   FP \\
010323905-03 &   31.314228 &    22.448835 &   FP \\
010323905-04 &   40.138609 &    22.995535 &   FP \\
010323905-05 &   37.003266 &    22.966442 &   FP \\
010323905-06 &   32.284296 &    22.229134 &   FP \\
010323905-07 &   55.301692 &    24.349119 &   FP \\
010323905-08 &   43.055011 &    22.834793 &   FP \\
010323905-09 &   42.608134 &    20.204178 &   FP \\
010323905-10 &   36.191058 &    20.878558 &   FP \\
010324066-01 &  361.464269 &     9.522149 &   FP \\
010328375-01 &  480.324449 &    14.272211 &   FP \\
010328375-02 &  704.904209 &    16.105678 &   FP \\
010328375-03 &  512.322318 &    16.958659 &   FP \\
010328375-04 &  399.974987 &    12.785169 &   FP \\
010328375-05 &  621.302825 &    11.948407 &   FP \\
010328476-01 &    1.269631 &     7.615104 &   FP \\
010328796-01 &  320.475364 &     7.135480 &   FP \\
010330318-01 &  487.127517 &     7.603342 &   FP \\
010330437-01 &  570.250860 &    25.276916 &   FP \\
010330437-02 &  478.718292 &   137.453608 &   FP \\
010330629-01 &  545.172097 &     7.218178 &   FP \\
010330818-01 &  567.755202 &    12.643374 &   FP \\
010330818-02 &  408.774525 &    10.794427 &   FP \\
010330818-03 &  307.438463 &    12.996028 &   FP \\
010330818-04 &  507.295308 &    18.702326 &   FP \\
010330818-05 &  427.138741 &    11.454960 &   FP \\
010331829-01 &  495.795461 &     7.870612 &   FP \\
010332732-01 &  667.654937 &    12.722661 &   FP \\
010333254-01 &    6.726683 &     7.902969 &   FP \\
010333254-02 &   13.436946 &     8.217058 &   FP \\
010333254-03 &  558.459927 &    11.302649 &   FP \\
010333254-04 &  128.476599 &     7.648836 &   FP \\
010334763-01 &  371.629927 &     8.299947 &   FP \\
010336624-01 &  475.034692 &    11.324471 &   FP \\
010336624-02 &  534.413135 &    10.468383 &   FP \\
010336624-03 &  372.576950 &     9.156233 &   FP \\
010336624-04 &  501.768076 &     8.572432 &   FP \\
010336800-01 &  355.742517 &     7.154112 &   FP \\
010336927-01 &  534.831819 &     7.770466 &   FP \\
010337035-01 &  542.729521 &    10.969276 &   FP \\
010337218-01 &  546.976962 &     8.340221 &   FP \\
010338186-01 &  596.661869 &     8.985421 &   FP \\
010338635-01 &  395.614827 &     7.291729 &   FP \\
010339105-01 &   85.362152 &     9.374276 &   FP \\
010339461-01 &  368.169460 &     7.241881 &   FP \\
010339953-01 &  376.903964 &     7.691722 &   FP \\
010340115-01 &  561.419093 &     7.710250 &   FP \\
010340598-01 &  375.835941 &     7.303995 &   FP \\
010340727-01 &  373.420584 &     8.246080 &   FP \\
010340779-02 &  606.480617 &    10.319660 &   FP \\
010345724-01 &  451.928828 &     8.035573 &   FP \\
010346227-01 &  636.141441 &     7.481172 &   FP \\
010346424-01 &    0.680138 &    10.100264 &   FP \\
010353750-01 &  347.522627 &     7.993223 &   FP \\
010353750-02 &  507.538893 &     7.835366 &   FP \\
010355055-01 &  390.364372 &    15.216610 &   FP \\
010355055-02 &    1.326508 &     7.335593 &   FP \\
010355809-01 &  239.721237 &    15.747924 &   FP \\
010355809-02 &  221.551296 &    17.127734 &   FP \\
010355809-03 &  440.560401 &    15.931590 &   FP \\
010355809-04 &  106.102621 &    12.607308 &   FP \\
010355809-06 &  332.758672 &    13.820372 &   FP \\
010355989-01 &  115.421609 &     7.385443 &   FP \\
010357965-01 &    1.585608 &     7.343235 &   FP \\
010357965-02 &  253.620595 &     8.203532 &   FP \\
010357965-03 &  654.822138 &     8.753904 &   FP \\
010383429-01 &    0.619620 &    10.286330 &   FP \\
010383777-01 &  695.551571 &     7.852212 &   FP \\
010383777-02 &  279.578779 &    13.760763 &   FP \\
010385438-01 &  535.683299 &     7.358431 &   FP \\
010385851-01 &  164.042256 &    16.069618 &   FP \\
010385851-02 &   73.345350 &    17.456731 &   FP \\
010385851-03 &   39.409012 &    12.517715 &   FP \\
010387700-01 &  311.189407 &     7.397924 &   FP \\
010389121-01 &  617.739172 &    13.420179 &   FP \\
010389121-02 &  619.634510 &    13.735120 &   FP \\
010389121-03 &  447.080066 &    11.579262 &   FP \\
010389121-04 &  665.912615 &    12.913206 &   FP \\
010389121-05 &  377.965265 &    11.351037 &   FP \\
010389121-06 &  501.897796 &    11.733685 &   FP \\
010389121-07 &  352.143646 &    10.668358 &   FP \\
010389182-01 &  695.482851 &     7.323952 &   FP \\
010394172-01 &    1.332027 &     8.797457 &   FP \\
010394332-01 &    0.767443 &     8.963449 &   FP \\
010394576-01 &  376.188651 &    15.216654 &   FP \\
010394576-02 &  376.369209 &    13.224786 &   FP \\
010395312-01 &    6.613398 &     7.316235 &   FP \\
010395553-01 &  124.956289 &     7.232175 &   FP \\
010398088-01 &  471.899604 &    12.769955 &   FP \\
010398482-01 &  426.330767 &     8.846127 &   FP \\
010399510-01 &  248.215897 &     7.504178 &   FP \\
010401889-01 &  569.319749 &     7.673067 &   FP \\
010402004-01 &  381.101262 &     7.527510 &   FP \\
010402102-01 &  295.919679 &     8.400929 &   FP \\
010402172-01 &  314.797401 &     7.831854 &   FP \\
010402243-01 &  317.585235 &     8.216425 &   FP \\
010403036-01 &  226.191175 &    17.364288 &   FP \\
010403204-01 &  353.528272 &     7.909401 &   FP \\
010403889-01 &  548.852892 &     8.970798 &   FP \\
010404847-01 &  567.026878 &     9.620671 &   FP \\
010405887-01 &  495.616142 &     7.418911 &   FP \\
010406117-01 &  343.098217 &     8.230400 &   FP \\
010407270-01 &  333.141252 &    13.479405 &   FP \\
010412044-01 &  415.977417 &    14.127604 &   FP \\
010412044-02 &  616.836124 &    14.938580 &   FP \\
010412044-03 &  485.040054 &    12.352623 &   FP \\
010412044-04 &  228.482049 &     9.578664 &   FP \\
010412044-05 &  165.500361 &     9.626964 &   FP \\
010414727-01 &    2.476714 &     9.080620 &   FP \\
010414727-02 &  191.367819 &     7.794940 &   FP \\
010414727-03 &  135.738959 &     7.526535 &   FP \\
010415087-01 &    0.623237 &    15.761381 &   FP \\
010415502-01 &    0.739262 &     7.958691 &   FP \\
010415576-01 &   88.690487 &     9.145575 &   FP \\
010416779-01 &    0.687928 &    10.028257 &   FP \\
010417984-01 &  304.904356 &     9.710985 &   FP \\
010417984-02 &  254.747499 &     9.876898 &   FP \\
010421677-01 &  346.337990 &     7.518427 &   FP \\
010422030-01 &  262.765016 &    14.325479 &   FP \\
010422030-02 &  217.035984 &    15.662802 &   FP \\
010422252-01 &  188.663322 &    16.160755 &   FP \\
010422252-03 &  685.337733 &    15.112804 &   FP \\
010422252-04 &  439.784701 &    14.049689 &   FP \\
010422252-05 &  234.686539 &    13.362987 &   FP \\
010422252-06 &  341.897595 &    11.431418 &   FP \\
010422252-07 &  149.747439 &    12.360035 &   FP \\
010422750-01 &  624.047717 &     9.254441 &   FP \\
010424228-01 &    0.568882 &     8.789862 &   FP \\
010424228-02 &    0.509449 &     8.693915 &   FP \\
010448764-01 &    3.486595 &    12.163207 &   FP \\
010448764-02 &    3.486585 &    11.972928 &   FP \\
010448764-03 &    1.745239 &     7.517762 &   FP \\
010449437-01 &  523.717006 &     9.698269 &   FP \\
010449542-01 &  459.319218 &    12.189610 &   FP \\
010449542-02 &  500.955445 &     8.146185 &   FP \\
010450536-02 &  308.188719 &   570.719558 &   FP \\
010450536-03 &  299.916330 &   359.178247 &   FP \\
010450536-04 &  396.599218 &   149.968866 &   FP \\
010450536-05 &  351.177719 &   134.596861 &   FP \\
010451090-01 &    0.772790 &     8.858850 &   FP \\
010451317-01 &  380.186521 &    19.316124 &   FP \\
010451317-02 &  579.407828 &     8.861555 &   FP \\
010452709-01 &  548.661359 &    12.720901 &   FP \\
010452709-02 &  474.871269 &    10.573864 &   FP \\
010453314-01 &  587.480007 &     7.805873 &   FP \\
010453475-01 &  443.943367 &    22.273697 &   FP \\
010453475-02 &  418.138749 &    20.859389 &   FP \\
010453475-03 &  464.188853 &    18.748067 &   FP \\
010453475-04 &  572.945371 &    16.463802 &   FP \\
010453475-05 &  423.296484 &    28.822148 &   FP \\
010453475-06 &  483.280010 &    17.258667 &   FP \\
010453475-07 &  358.375352 &    14.230487 &   FP \\
010454077-01 &  546.399585 &     8.158495 &   FP \\
010459864-01 &  383.033927 &    12.800856 &   FP \\
010462800-01 &  311.033057 &     7.817195 &   FP \\
010462980-01 &    0.678171 &     8.974109 &   FP \\
010462980-02 &    1.762705 &     8.847552 &   FP \\
010462980-03 &   88.476366 &     7.377620 &   FP \\
010462980-04 &   17.604793 &     7.442673 &   FP \\
010467309-01 &  362.908481 &     8.512815 &   FP \\
010467431-01 &  344.867292 &     7.637994 &   FP \\
010467444-01 &  538.942208 &     7.865582 &   FP \\
010467491-01 &  542.381023 &     7.430140 &   FP \\
010467491-02 &  296.466611 &     7.250113 &   FP \\
010467629-01 &  536.139950 &     9.726144 &   FP \\
010467637-01 &  535.682495 &     9.441903 &   FP \\
010467637-02 &  544.084254 &     9.313377 &   FP \\
010467769-01 &  538.310393 &     8.328166 &   FP \\
010468883-01 &    1.030072 &     9.790780 &   FP \\
010468883-02 &  315.904410 &     7.148968 &   FP \\
010469305-01 &  549.937408 &     7.766407 &   FP \\
010469984-01 &    0.656050 &     7.920969 &   FP \\
010470294-01 &    0.734467 &     7.359092 &   FP \\
010470294-02 &    0.967543 &    13.714739 &   FP \\
010470294-03 &   46.067753 &    15.597427 &   FP \\
010470294-04 &   25.864547 &    13.080602 &   FP \\
010470294-05 &  153.257224 &    11.404080 &   FP \\
010470294-06 &   71.159547 &    11.447623 &   FP \\
010470309-01 &    1.101642 &     7.735795 &   FP \\
010470619-01 &  322.388916 &     8.596824 &   FP \\
010471241-01 &  434.621821 &     9.898609 &   FP \\
010471601-01 &  574.636876 &    12.976518 &   FP \\
010471674-01 &  366.403509 &     8.127837 &   FP \\
010471914-01 &    0.634261 &    10.070736 &   FP \\
010471914-02 &    0.634241 &     8.811357 &   FP \\
010471914-03 &    1.796435 &     7.224600 &   FP \\
010471960-01 &  391.417209 &    15.528833 &   FP \\
010471960-02 &  292.220052 &    13.922727 &   FP \\
010471960-03 &  276.859616 &    15.624033 &   FP \\
010471960-04 &  438.306616 &    13.760293 &   FP \\
010471960-05 &  275.925982 &    12.520539 &   FP \\
010471960-06 &  449.545169 &    12.230765 &   FP \\
010471960-07 &  382.751656 &    11.384769 &   FP \\
010472119-01 &  435.373150 &     8.149003 &   FP \\
010472574-01 &  512.627769 &     9.462780 &   FP \\
010473003-01 &  359.228796 &    41.706444 &   FP \\
010473003-02 &  478.262440 &    30.322974 &   FP \\
010482387-01 &  426.673034 &    16.794788 &   FP \\
010482387-02 &  213.144072 &    13.617860 &   FP \\
010482387-03 &  508.819480 &    10.940622 &   FP \\
010482387-04 &  363.261018 &    16.108988 &   FP \\
010482387-05 &  525.151156 &    11.304995 &   FP \\
010483062-01 &  524.148908 &    11.259109 &   FP \\
010483062-04 &  605.765421 &     9.385978 &   FP \\
010483230-01 &  223.288058 &    15.446779 &   FP \\
010483436-01 &    2.151713 &    13.682588 &   FP \\
010483436-02 &    0.717254 &    10.604940 &   FP \\
010483436-03 &    4.300085 &     7.596950 &   FP \\
010484808-01 &    0.693698 &     8.680287 &   FP \\
010484808-02 &   88.345491 &     8.213934 &   FP \\
010484817-01 &    0.934289 &     7.561165 &   FP \\
010484817-02 &    1.689803 &     7.264243 &   FP \\
010484817-03 &   33.438959 &     8.216858 &   FP \\
010484817-04 &  103.921012 &     7.608049 &   FP \\
010484817-05 &   33.574157 &     7.527230 &   FP \\
010485840-01 &  317.077172 &     8.955035 &   FP \\
010485840-02 &  229.932195 &     7.375097 &   FP \\
010489019-01 &    0.781129 &     7.484964 &   FP \\
010489286-01 &  640.246939 &    11.724912 &   FP \\
010489373-01 &    0.766963 &     7.739808 &   FP \\
010489783-01 &    1.107685 &     9.788555 &   FP \\
010492985-01 &    4.230898 &     7.924981 &   FP \\
010513641-01 &  538.368428 &     8.709669 &   FP \\
010514084-01 &  603.438143 &     9.374586 &   FP \\
010522201-01 &  422.654968 &     7.887413 &   FP \\
010525592-01 &    4.080451 &    11.057258 &   FP \\
010525592-02 &    2.040627 &    11.025703 &   FP \\
010525592-03 &    0.816366 &    10.051104 &   FP \\
010526648-01 &  555.987913 &    18.118750 &   FP \\
010526648-02 &  351.433313 &   152.201176 &   FP \\
010526648-03 &  378.648047 &   150.114847 &   FP \\
010526648-04 &  359.233507 &   116.169149 &   FP \\
010526648-06 &  337.745899 &    70.534186 &   FP \\
010526948-01 &  429.738872 &     7.621408 &   FP \\
010527793-01 &  547.152942 &    20.507000 &   FP \\
010527793-02 &  358.516734 &    18.022593 &   FP \\
010527793-03 &  362.729238 &    17.345345 &   FP \\
010527793-04 &  603.983895 &    17.723653 &   FP \\
010527793-05 &  606.682715 &    17.123182 &   FP \\
010527793-06 &  326.626753 &    16.926341 &   FP \\
010528093-01 &  264.439666 &    16.465965 &   FP \\
010528093-02 &  607.120004 &    11.776798 &   FP \\
010528093-03 &  384.850613 &     9.159855 &   FP \\
010529091-01 &  470.855728 &     7.690887 &   FP \\
010532112-01 &  545.778099 &     8.145379 &   FP \\
010532138-01 &  545.220029 &     9.060973 &   FP \\
010532428-01 &  559.091023 &     8.408675 &   FP \\
010532561-01 &  421.381324 &    12.380695 &   FP \\
010532561-02 &  557.217145 &    17.398587 &   FP \\
010532561-03 &  480.214999 &    15.590337 &   FP \\
010532561-04 &  451.531097 &    11.843890 &   FP \\
010532674-01 &  248.040212 &     7.530817 &   FP \\
010532771-01 &    0.892742 &    10.694521 &   FP \\
010533616-01 &  447.043322 &    20.479446 &   FP \\
010533616-02 &  502.053933 &    17.850677 &   FP \\
010533616-03 &  371.075986 &    12.574878 &   FP \\
010533616-04 &  430.923595 &     8.492342 &   FP \\
010533616-05 &  435.343807 &     9.634576 &   FP \\
010534447-01 &  372.006193 &     8.949864 &   FP \\
010534728-01 &  314.040771 &     7.297463 &   FP \\
010535424-01 &  340.273200 &    14.374438 &   FP \\
010535560-01 &  360.540024 &     7.590979 &   FP \\
010536055-01 &  372.606062 &     8.461946 &   FP \\
010536410-01 &  362.495997 &     7.213676 &   FP \\
010536761-01 &  441.091343 &    14.328588 &   FP \\
010536761-02 &  565.688911 &    13.500463 &   FP \\
010536761-03 &  550.789233 &    14.128231 &   FP \\
010536761-04 &  516.689115 &    13.003541 &   FP \\
010536761-05 &  189.162689 &    13.219933 &   FP \\
010536761-06 &  361.879620 &    12.495455 &   FP \\
010536761-07 &  374.484002 &    13.620709 &   FP \\
010537061-01 &  632.118990 &    16.696753 &   FP \\
010537061-02 &  577.868311 &    13.127028 &   FP \\
010537061-03 &  627.473685 &    12.592498 &   FP \\
010537061-04 &  343.670441 &    12.524286 &   FP \\
010537528-01 &    1.011727 &     8.769879 &   FP \\
010537528-02 &    0.798342 &     8.298550 &   FP \\
010537907-01 &    1.100322 &     9.036279 &   FP \\
010537907-02 &    0.613552 &    10.311849 &   FP \\
010537907-03 &    0.613560 &     9.740673 &   FP \\
010538299-01 &    1.302621 &     7.738584 &   FP \\
010538928-01 &  326.372220 &     9.032498 &   FP \\
010548382-01 &  572.236149 &     8.934357 &   FP \\
010548640-01 &    0.965279 &    16.321615 &   FP \\
010548640-02 &  190.289092 &     8.109535 &   FP \\
010548640-03 &   88.697557 &     9.548649 &   FP \\
010548640-04 &   20.665508 &     7.291290 &   FP \\
010549292-01 &    0.564199 &     8.702507 &   FP \\
010549371-01 &  442.924617 &    13.939568 &   FP \\
010549422-01 &    0.750761 &     9.052064 &   FP \\
010549422-02 &    0.750772 &     8.410708 &   FP \\
010549643-01 &    0.572337 &     8.085459 &   FP \\
010549643-02 &   36.022076 &     8.386669 &   FP \\
010549643-03 &   16.469404 &     9.440669 &   FP \\
010549643-04 &   20.862617 &     9.648771 &   FP \\
010549874-01 &  346.084303 &    10.843798 &   FP \\
010550657-01 &    0.884762 &   501.616943 &   FP \\
010550660-01 &    0.885671 &    80.858009 &   PC \\
010551230-01 &  332.566619 &     8.523896 &   FP \\
010553017-01 &    0.968951 &    66.945099 &   FP \\
010553017-02 &    0.968946 &   117.571173 &   FP \\
010553769-01 &  279.531434 &    13.397284 &   FP \\
010553769-02 &  342.586201 &    12.239775 &   FP \\
010553769-03 &  294.648745 &    12.340458 &   FP \\
010553884-01 &    0.671618 &     7.820412 &   FP \\
010556064-01 &    0.649484 &     7.472972 &   FP \\
010579471-01 &  664.824994 &     7.144878 &   FP \\
010580834-01 &    1.018418 &     9.073669 &   FP \\
010580834-02 &   22.625713 &    11.149993 &   FP \\
010580834-03 &   40.898194 &    10.321508 &   FP \\
010580834-04 &   31.850391 &     9.927319 &   FP \\
010580834-05 &    5.447747 &     9.345142 &   FP \\
010580834-06 &   40.192945 &     8.625348 &   FP \\
010580834-07 &   29.949036 &     8.505505 &   FP \\
010582928-01 &  526.849067 &     7.819119 &   FP \\
010583089-01 &  242.835181 &    13.744066 &   FP \\
010583089-02 &    1.448411 &    11.020556 &   PC \\
010583089-03 &  159.219985 &    32.579672 &   FP \\
010583089-04 &  127.648917 &    21.730319 &   FP \\
010583089-05 &  418.825307 &    18.180271 &   FP \\
010583089-06 &  138.499688 &    17.388011 &   FP \\
010583486-01 &  520.967490 &     9.246939 &   FP \\
010584063-01 &  342.365814 &    11.756323 &   FP \\
010586045-01 &    0.926351 &     9.183545 &   FP \\
010587237-01 &  192.709174 &    13.051641 &   FP \\
010587237-02 &  577.072818 &    47.065306 &   FP \\
010587237-03 &  197.721761 &    71.666920 &   FP \\
010589849-01 &    6.945979 &    13.493710 &   FP \\
010590285-01 &  604.918749 &     9.497706 &   FP \\
010590402-01 &  557.309440 &    12.000304 &   FP \\
010590442-01 &  653.966690 &     7.760780 &   FP \\
010590857-01 &    0.764104 &    11.427291 &   FP \\
010590857-02 &    0.764107 &     7.315247 &   FP \\
010590857-03 &    3.849688 &     7.725332 &   FP \\
010590887-01 &    0.743717 &     9.162026 &   FP \\
010591310-01 &  240.373438 &    10.526674 &   FP \\
010592540-01 &  506.453707 &     7.417529 &   FP \\
010593098-01 &    0.553774 &     7.469116 &   FP \\
010593239-01 &  212.819074 &     9.785793 &   FP \\
010594388-01 &    2.348250 &     7.586861 &   FP \\
010594394-01 &    2.349664 &     8.269849 &   FP \\
010594394-02 &  357.204993 &     8.089877 &   FP \\
010597084-01 &  371.110228 &     7.683217 &   FP \\
010597084-02 &  384.668333 &     7.157432 &   FP \\
010597467-01 &  371.802307 &     7.569843 &   FP \\
010597648-01 &  159.220846 &    87.555634 &   FP \\
010597648-02 &  316.752813 &    96.694278 &   FP \\
010597648-03 &  169.591706 &    59.747430 &   FP \\
010597648-04 &  184.658926 &    50.444453 &   FP \\
010597877-01 &  349.217180 &    10.951843 &   FP \\
010598495-01 &  244.073057 &     8.199437 &   FP \\
010598740-01 &  370.187122 &    10.788318 &   FP \\
010599193-01 &  456.312671 &     8.093015 &   FP \\
010599205-01 &  510.856994 &     9.004630 &   FP \\
010599245-01 &   69.681754 &    29.924383 &   FP \\
010599245-02 &  319.307182 &    19.379042 &   FP \\
010599245-03 &  115.420205 &    17.914868 &   FP \\
010599245-04 &  143.397368 &    16.198023 &   FP \\
010599245-05 &  138.002225 &    14.754544 &   FP \\
010599245-06 &   78.261246 &    14.695858 &   FP \\
010599245-07 &   59.991861 &    13.267645 &   FP \\
010599245-08 &   95.829733 &    13.908055 &   FP \\
010599245-09 &  235.283825 &    12.953209 &   FP \\
010599245-10 &   90.915164 &    13.355054 &   FP \\
010599274-01 &  301.752408 &     7.920314 &   FP \\
010599376-01 &  424.171201 &     7.162259 &   FP \\
010599575-01 &  427.177213 &     7.245341 &   FP \\
010599575-02 &  368.354206 &     9.214706 &   FP \\
010600540-01 &    2.217673 &     7.578290 &   FP \\
010602120-01 &  571.052086 &     7.242706 &   FP \\
010602324-01 &    1.580689 &     8.430098 &   FP \\
010602324-02 &  360.651558 &    16.513475 &   FP \\
010602324-03 &  206.736270 &    10.298942 &   FP \\
010603076-01 &  510.024260 &     9.561436 &   FP \\
010603977-01 &  265.872345 &    19.411398 &   FP \\
010603977-02 &  485.703473 &    18.216540 &   FP \\
010603977-03 &  336.037269 &    15.872732 &   FP \\
010603977-04 &  223.844702 &    13.578658 &   FP \\
010603977-06 &  618.286732 &    13.794309 &   FP \\
010603977-07 &  305.216086 &    12.904365 &   FP \\
010604429-01 &    0.856901 &    10.787257 &   FP \\
010604906-01 &  235.359758 &     7.915457 &   FP \\
010609641-01 &    0.676103 &     9.737431 &   FP \\
010613792-01 &  249.739028 &    43.992329 &   FP \\
010614890-01 &    0.991479 &     7.336942 &   FP \\
010614890-02 &  131.994500 &     9.502920 &   FP \\
010616124-01 &  123.307400 &    11.963373 &   FP \\
010618945-01 &  221.448244 &     8.209058 &   FP \\
010619321-01 &  210.766217 &    11.487279 &   FP \\
010619988-01 &  621.864320 &     8.975798 &   FP \\
010621643-01 &    1.480356 &     7.439144 &   FP \\
010645310-01 &  115.505431 &     7.367396 &   FP \\
010647611-01 &    0.636381 &     7.818233 &   FP \\
010647611-02 &    1.113671 &     7.998185 &   FP \\
010647787-01 &  368.767957 &     7.601390 &   FP \\
010648728-01 &    0.628382 &     8.396670 &   FP \\
010648728-02 &  178.232184 &     8.237838 &   FP \\
010648728-03 &   82.262384 &     7.663668 &   FP \\
010651555-01 &  276.365133 &    13.916018 &   FP \\
010652379-01 &    3.314904 &     9.377911 &   FP \\
010652379-02 &    3.313092 &     9.919179 &   FP \\
010652379-03 &    1.105328 &     8.869864 &   FP \\
010652379-04 &   49.761427 &    14.604253 &   FP \\
010652379-05 &    3.314787 &    12.762821 &   FP \\
010652379-06 &   41.847181 &     8.460930 &   FP \\
010652379-07 &   69.562125 &     8.149161 &   FP \\
010653271-01 &  516.517066 &    12.513453 &   FP \\
010657150-01 &    3.001110 &     7.458028 &   FP \\
010658494-01 &  436.253066 &     9.565285 &   FP \\
010658726-01 &  344.157921 &     7.822423 &   FP \\
010658802-01 &    0.667832 &     7.979410 &   FP \\
010658802-02 &   42.036403 &    10.124469 &   FP \\
010658802-03 &  120.637440 &     9.791510 &   FP \\
010658802-04 &   71.992598 &     8.513209 &   FP \\
010658802-05 &   44.229210 &     9.159628 &   FP \\
010658947-01 &  555.613465 &    18.005150 &   FP \\
010659502-01 &  387.617709 &     7.736540 &   FP \\
010659654-01 &    0.575867 &     9.975553 &   FP \\
010659654-02 &    0.575870 &     8.100780 &   FP \\
010661721-01 &    1.301315 &     8.515802 &   FP \\
010663134-01 &  183.840296 &     9.922640 &   FP \\
010663294-01 &    3.799149 &    10.819795 &   FP \\
010663294-02 &   42.395092 &     7.357585 &   FP \\
010663355-01 &  503.358776 &     9.937052 &   FP \\
010663355-02 &  531.065586 &     7.449025 &   FP \\
010664022-01 &  362.668324 &     9.124443 &   FP \\
010664703-01 &    0.605745 &    14.127999 &   FP \\
010664703-02 &    0.605736 &    13.667992 &   FP \\
010664703-03 &    0.605719 &    12.831549 &   FP \\
010664703-04 &    0.605674 &    12.778367 &   FP \\
010664975-01 &    0.542554 &     9.506411 &   FP \\
010664975-02 &    2.714772 &     9.362535 &   FP \\
010665247-01 &  369.872449 &     7.200427 &   PC \\
010665619-01 &  518.730259 &    10.267285 &   FP \\
010666510-01 &  307.523140 &    15.585264 &   FP \\
010666510-02 &  440.649943 &    16.077192 &   FP \\
010666510-03 &  420.894115 &    14.445393 &   FP \\
010666510-04 &  390.037961 &    14.929847 &   FP \\
010666510-05 &  449.130920 &    15.913463 &   FP \\
010666510-06 &  335.897752 &    12.196559 &   FP \\
010667773-01 &    0.624840 &     7.820475 &   FP \\
010668233-01 &    1.192551 &     7.214660 &   FP \\
010669516-01 &  557.905100 &    20.645559 &   FP \\
010669516-02 &  350.892676 &    15.462337 &   FP \\
010669516-03 &  282.786086 &    15.373870 &   FP \\
010670412-01 &    1.378450 &     8.454713 &   FP \\
010670920-01 &  291.567235 &    21.462589 &   FP \\
010670920-02 &  167.746969 &    17.487992 &   FP \\
010670920-03 &  294.969771 &    17.918802 &   FP \\
010670920-04 &  321.849004 &    14.823218 &   FP \\
010671354-01 &    0.796606 &     8.206083 &   FP \\
010671402-01 &  213.958804 &   228.450424 &   FP \\
010671402-02 &  318.438870 &    43.069441 &   FP \\
010671402-03 &  318.471972 &    21.224010 &   FP \\
010671402-04 &  374.486439 &    21.118375 &   FP \\
010671402-05 &  389.653764 &    17.533046 &   FP \\
010671402-06 &  379.301363 &    14.123322 &   FP \\
010675762-01 &    0.718451 &    13.976252 &   FP \\
010675762-02 &    0.718450 &    11.920549 &   FP \\
010675762-03 &    0.624352 &     8.944128 &   FP \\
010675762-04 &   39.495970 &     8.953540 &   FP \\
010675762-05 &   89.788781 &     8.079311 &   FP \\
010676126-01 &    0.704506 &     7.680707 &   FP \\
010677193-01 &    0.648894 &     9.071115 &   FP \\
010677397-01 &  338.985074 &    14.110747 &   FP \\
010677397-02 &  524.474055 &    15.208535 &   FP \\
010677397-03 &  524.522042 &    15.338454 &   FP \\
010677397-04 &    0.948778 &    14.583370 &   FP \\
010677397-05 &  552.066763 &    14.302889 &   FP \\
010677713-01 &  629.942287 &     7.565377 &   FP \\
010678547-01 &    0.663076 &     8.333817 &   FP \\
010678817-01 &    2.997590 &     8.445524 &   FP \\
010679097-01 &  491.256098 &     7.368018 &   FP \\
010679429-01 &    0.578381 &     9.122138 &   FP \\
010679763-01 &  425.995104 &     7.604675 &   FP \\
010682761-01 &  235.020080 &     8.346494 &   FP \\
010683701-01 &  417.535501 &    11.428205 &   FP \\
010684587-01 &    0.584318 &     8.873427 &   FP \\
010684843-01 &  412.855093 &     7.365614 &   FP \\
010686752-01 &    0.656776 &     8.666988 &   FP \\
010686752-02 &    0.523207 &     7.568772 &   FP \\
010710233-01 &   94.677157 &     9.118448 &   FP \\
010710753-01 &    1.297476 &    32.191994 &   FP \\
010711066-01 &  216.116993 &    25.276228 &   FP \\
010711066-02 &  164.864311 &    34.044123 &   FP \\
010711066-03 &  215.617206 &    25.633067 &   FP \\
010712066-01 &  438.745708 &     7.777094 &   FP \\
010713398-01 &    3.103198 &     7.498322 &   FP \\
010716676-01 &  140.922210 &     8.040361 &   FP \\
010717871-01 &    0.685757 &     7.197656 &   FP \\
010722101-01 &  400.021191 &     7.486077 &   FP \\
010722668-01 &    4.035226 &     8.509694 &   FP \\
010722668-02 &    1.467338 &     8.088716 &   FP \\
010722668-03 &  313.504047 &     7.930382 &   FP \\
010722988-01 &  482.274239 &     7.136925 &   FP \\
010723618-01 &    0.878306 &     8.268620 &   FP \\
010724544-01 &  385.136663 &    35.053066 &   FP \\
010724544-02 &    0.745158 &     9.788061 &   FP \\
010724625-01 &  298.828097 &    60.811874 &   FP \\
010724625-03 &  266.229706 &    12.460190 &   FP \\
010724635-01 &    0.745162 &     7.700202 &   FP \\
010724635-02 &   34.988406 &    11.506669 &   FP \\
010724635-03 &   20.524183 &    10.759073 &   FP \\
010724635-04 &   46.615210 &     9.786873 &   FP \\
010724635-05 &   14.062788 &     9.439021 &   FP \\
010724635-06 &   15.711795 &    10.999835 &   FP \\
010724635-07 &   12.312702 &    10.103920 &   FP \\
010729645-01 &    0.584023 &     8.338225 &   FP \\
010729958-01 &  396.442715 &     9.615928 &   FP \\
010730166-01 &  365.836257 &    10.678825 &   FP \\
010730492-01 &  384.499988 &     7.918191 &   FP \\
010730838-01 &    2.630411 &     8.213736 &   FP \\
010730838-02 &    2.632165 &    10.109100 &   FP \\
010730860-02 &  373.104857 &     7.763282 &   FP \\
010731529-01 &  283.142674 &     8.773499 &   FP \\
010731685-02 &  551.670394 &     7.637987 &   FP \\
010732063-01 &  560.140668 &    10.023071 &   FP \\
010732362-01 &  431.631733 &     7.160778 &   FP \\
010732638-01 &    1.391866 &     8.898788 &   FP \\
010733985-01 &  351.352036 &    21.841049 &   FP \\
010734425-01 &  459.102291 &     7.483615 &   FP \\
010734935-01 &    0.655028 &     9.858670 &   FP \\
010735279-01 &  472.921124 &    28.045771 &   FP \\
010735279-02 &  429.266760 &    21.779405 &   FP \\
010735279-03 &  322.975985 &    19.978054 &   FP \\
010735279-04 &  314.611980 &    19.569515 &   FP \\
010735757-01 &    2.155491 &     8.117623 &   FP \\
010735757-02 &  249.833742 &     9.404232 &   FP \\
010735757-03 &  231.499881 &     9.456570 &   FP \\
010735757-04 &  222.733917 &     8.466788 &   FP \\
010735757-05 &  336.213265 &     8.601232 &   FP \\
010735757-06 &  212.533646 &     8.179167 &   FP \\
010735757-07 &   17.236133 &     7.982684 &   FP \\
010735757-08 &  138.307059 &     7.754095 &   FP \\
010735757-09 &  500.247605 &     7.592476 &   FP \\
010736157-01 &  589.724885 &     8.667636 &   FP \\
010736955-01 &  376.748471 &     9.151547 &   FP \\
010737412-01 &  611.053499 &     8.197750 &   FP \\
010741920-01 &    0.689927 &     9.564768 &   FP \\
010741920-02 &    0.690022 &     7.676628 &   FP \\
010744778-01 &  390.578658 &     8.585081 &   FP \\
010745663-01 &  287.103572 &    18.453314 &   FP \\
010745663-02 &  315.489938 &    15.320870 &   FP \\
010745663-03 &  290.739443 &    17.938613 &   FP \\
010745663-04 &  145.529971 &    10.887508 &   FP \\
010748029-01 &  507.914184 &    12.477823 &   FP \\
010748029-02 &  510.944234 &    11.805483 &   FP \\
010748029-03 &  242.665581 &     9.883726 &   FP \\
010748029-04 &  344.565092 &    12.412966 &   FP \\
010748029-05 &  286.270658 &    10.854204 &   FP \\
010749841-01 &    0.890388 &     7.942257 &   FP \\
010749841-02 &   61.910140 &     8.406685 &   FP \\
010749841-03 &   96.448770 &     8.388637 &   FP \\
010753072-01 &  473.901329 &    10.297623 &   FP \\
010753210-01 &    2.735453 &     9.718345 &   FP \\
010776918-01 &  597.552816 &    10.681014 &   FP \\
010776918-02 &  466.814870 &    10.915087 &   FP \\
010776918-03 &  401.378315 &    10.327107 &   FP \\
010776995-01 &  349.222504 &    10.395631 &   FP \\
010777903-01 &    0.686669 &     8.572627 &   FP \\
010777903-02 &    0.687451 &     7.976382 &   FP \\
010779266-01 &  480.948974 &     9.579312 &   FP \\
010779585-01 &  303.155773 &    17.117689 &   FP \\
010779585-02 &  375.453043 &    15.631960 &   FP \\
010779585-03 &    1.346827 &    11.088884 &   FP \\
010780221-01 &  430.272613 &     8.615530 &   FP \\
010780221-02 &  502.212102 &    22.489601 &   FP \\
010780632-01 &  508.101786 &     7.428256 &   FP \\
010782541-01 &    1.053986 &     7.403247 &   FP \\
010788451-01 &    0.538281 &     8.731241 &   FP \\
010789273-01 &    0.960348 &   114.648140 &   FP \\
010789273-02 &    0.960496 &    68.109124 &   FP \\
010789361-01 &    0.960696 &     8.400218 &   FP \\
010789361-02 &    0.960676 &     8.399582 &   FP \\
010789361-03 &  255.188984 &     7.507042 &   FP \\
010790253-01 &  574.161336 &     9.384299 &   FP \\
010790706-01 &    0.963583 &     9.422610 &   FP \\
010790706-02 &  651.329197 &    19.847360 &   FP \\
010790706-03 &  473.148407 &    11.833132 &   FP \\
010790812-01 &    1.061111 &     9.500175 &   FP \\
010790812-02 &    1.062300 &    10.181738 &   FP \\
010790812-03 &   71.309252 &    14.977202 &   FP \\
010790812-04 &   22.025835 &     7.992475 &   FP \\
010790812-05 &   49.455790 &     9.977901 &   FP \\
010790812-06 &   96.590393 &     8.597194 &   FP \\
010792866-01 &  316.539243 &     7.140625 &   FP \\
010793443-01 &  551.316248 &    16.038935 &   FP \\
010793443-02 &  490.602694 &    14.573918 &   FP \\
010793443-03 &  503.081002 &    13.312241 &   FP \\
010793443-04 &  396.859175 &    13.694009 &   FP \\
010793443-05 &  439.455056 &    11.464642 &   FP \\
010793844-01 &  654.508524 &     7.387642 &   FP \\
010795711-01 &  258.177640 &     8.387036 &   FP \\
010796824-01 &  517.917424 &     8.711026 &   FP \\
010797849-01 &   85.912512 &     8.426484 &   FP \\
010797982-01 &  286.482612 &     7.218122 &   FP \\
010799291-01 &    1.302689 &    18.336754 &   FP \\
010799767-01 &  416.025214 &    13.703776 &   FP \\
010799767-02 &  405.110578 &    16.787223 &   FP \\
010799767-03 &  516.686939 &    13.014082 &   FP \\
010801247-01 &  443.937586 &     7.243075 &   FP \\
010801647-01 &  538.597512 &    14.070673 &   FP \\
010801647-02 &  339.146350 &    11.940966 &   FP \\
010801738-01 &  460.474158 &     8.262095 &   FP \\
010801814-01 &  401.829988 &     7.178645 &   FP \\
010802309-01 &  511.704606 &    12.453729 &   FP \\
010802309-02 &  373.981358 &    18.587711 &   FP \\
010802309-03 &  207.312545 &    10.689653 &   FP \\
010803272-01 &  206.428022 &     8.003323 &   FP \\
010803430-01 &    1.521474 &     7.398510 &   FP \\
010803430-02 &  382.907682 &    11.862198 &   FP \\
010809258-01 &  440.437800 &     7.874103 &   FP \\
010809623-01 &  475.330746 &     7.462297 &   FP \\
010811078-01 &  351.219658 &    10.877311 &   FP \\
010811078-02 &    0.805185 &     8.419583 &   FP \\
010811470-01 &   58.672294 &     7.475358 &   FP \\
010811481-01 &  257.764958 &     7.232545 &   FP \\
010811753-01 &    0.673355 &     9.447780 &   FP \\
010812519-01 &  419.517490 &    19.490259 &   FP \\
010812519-02 &  368.182482 &     9.691539 &   FP \\
010812854-01 &  174.594278 &     7.538248 &   FP \\
010813185-01 &  237.695834 &     7.417629 &   FP \\
010813970-01 &    0.514332 &     9.562230 &   FP \\
010813970-02 &    0.514338 &    11.077717 &   FP \\
010813970-03 &    0.514413 &     8.219706 &   FP \\
010814863-01 &    1.258054 &     7.496778 &   FP \\
010814863-02 &   55.931824 &     9.884114 &   FP \\
010815050-01 &  647.460818 &     9.134533 &   FP \\
010815729-01 &  223.245954 &    21.899801 &   FP \\
010815729-02 &  393.446470 &    13.688951 &   FP \\
010815729-03 &  179.400462 &    14.851252 &   FP \\
010815729-04 &  591.144959 &    14.566342 &   FP \\
010815932-01 &    3.720065 &    10.354850 &   FP \\
010815932-02 &    5.577456 &     8.722879 &   FP \\
010815932-04 &   74.243058 &     7.909775 &   FP \\
010815932-06 &   56.020708 &     7.631565 &   FP \\
010817548-01 &  656.899363 &     8.342082 &   FP \\
010817620-01 &    0.588994 &     7.395580 &   FP \\
010817620-02 &  404.349102 &     7.713770 &   FP \\
010818065-02 &  283.984153 &    13.200184 &   FP \\
010818065-03 &  394.196223 &    16.163638 &   FP \\
010818065-04 &  272.187674 &    10.743418 &   FP \\
010818065-05 &  283.569755 &     9.433168 &   FP \\
010818065-06 &  227.970610 &    10.806375 &   FP \\
010841846-01 &  408.590128 &    16.812860 &   FP \\
010841846-02 &  374.806069 &     7.594274 &   FP \\
010842687-01 &    0.965127 &     7.482982 &   FP \\
010844973-01 &  564.329439 &     7.727372 &   FP \\
010845049-01 &   54.001686 &     7.626728 &   FP \\
010847732-01 &    0.762827 &    66.211456 &   FP \\
010847732-02 &    0.763930 &   128.877622 &   FP \\
010848050-01 &  464.011880 &     7.319776 &   FP \\
010848611-01 &  453.818810 &     8.385586 &   FP \\
010848778-01 &  305.019704 &     7.559898 &   FP \\
010849926-01 &  194.536234 &     7.112846 &   FP \\
010853783-01 &    0.680729 &     8.627507 &   FP \\
010853908-01 &    2.747343 &     7.422915 &   FP \\
010853908-02 &  210.732888 &     8.131333 &   FP \\
010853908-03 &  204.058381 &     7.190028 &   FP \\
010853908-04 &  219.114820 &     7.969261 &   FP \\
010854166-01 &    1.263255 &     7.808483 &   FP \\
010854166-02 &    1.265355 &     9.135452 &   FP \\
010854166-03 &  302.453971 &     7.889320 &   FP \\
010854166-04 &  183.306348 &     7.859401 &   FP \\
010854166-05 &   74.457001 &     7.852813 &   FP \\
010854403-01 &  375.354308 &    11.769391 &   FP \\
010854840-01 &  502.294802 &     8.214622 &   FP \\
010854957-01 &  507.123144 &     8.459511 &   FP \\
010857583-01 &  576.865543 &    15.282196 &   FP \\
010857583-02 &  448.108609 &    14.991183 &   FP \\
010857583-03 &  228.015684 &    15.309767 &   FP \\
010857583-04 &  620.097245 &    13.532431 &   FP \\
010857583-05 &  357.895152 &    12.534602 &   FP \\
010857583-06 &  461.101306 &    11.145492 &   FP \\
010857583-07 &  373.985570 &    13.156536 &   FP \\
010857583-08 &  603.761944 &    12.176411 &   FP \\
010857583-09 &  498.094254 &    11.863872 &   FP \\
010857583-10 &  455.552941 &    10.666473 &   FP \\
010858030-01 &  307.499924 &    12.091889 &   FP \\
010858030-02 &  474.506749 &    13.331801 &   FP \\
010858030-04 &  525.979712 &    11.599938 &   FP \\
010858817-01 &  426.594537 &     7.589471 &   FP \\
010859386-01 &    0.627797 &     8.931265 &   FP \\
010859386-02 &   32.656215 &    12.407257 &   FP \\
010859386-03 &   27.609057 &     9.810296 &   FP \\
010859386-04 &   27.000554 &    10.637819 &   FP \\
010859386-05 &    7.744001 &     8.808258 &   FP \\
010859386-06 &   22.734428 &    13.060369 &   FP \\
010860156-01 &  429.676120 &     9.336689 &   FP \\
010861170-01 &  465.032223 &     9.184645 &   FP \\
010861220-01 &  540.242726 &     7.261136 &   FP \\
010862421-01 &  461.108919 &     7.712025 &   FP \\
010864019-01 &  148.432831 &     7.123887 &   FP \\
010865206-01 &  393.022501 &    14.705601 &   FP \\
010865206-02 &  344.429381 &    16.138327 &   FP \\
010865206-03 &  514.753251 &    14.127634 &   FP \\
010865206-04 &  519.264835 &    12.737403 &   FP \\
010872868-01 &  618.012432 &     8.099616 &   FP \\
010873947-01 &    0.527326 &     8.111362 &   FP \\
010874877-01 &  421.130569 &     8.152406 &   FP \\
010874987-01 &  194.932413 &    10.852541 &   FP \\
010875786-01 &  441.486902 &     7.206586 &   FP \\
010877084-01 &  434.545518 &     7.863058 &   FP \\
010877182-01 &    2.515055 &     7.391717 &   FP \\
010878568-01 &  281.407361 &     7.209709 &   FP \\
010881592-01 &  304.047261 &     7.445312 &   FP \\
010881855-01 &    0.843901 &     7.814003 &   FP \\
010881855-02 &    0.740802 &     7.329985 &   FP \\
010904343-01 &    3.060646 &     7.429630 &   FP \\
010904343-02 &  285.398735 &     7.124265 &   FP \\
010905040-01 &  574.058224 &    21.196127 &   FP \\
010905040-02 &  556.295267 &    15.073067 &   FP \\
010905040-03 &  511.022355 &    14.169939 &   FP \\
010905040-04 &  634.328829 &    12.442100 &   FP \\
010905040-05 &  601.468541 &    12.115951 &   FP \\
010905040-06 &  447.176210 &    12.516543 &   FP \\
010905040-07 &  390.229413 &    11.710835 &   FP \\
010905040-08 &  320.046019 &    11.609531 &   FP \\
010905787-01 &  437.716305 &     7.563859 &   FP \\
010907381-01 &  354.385167 &     9.817318 &   FP \\
010909367-01 &  524.176293 &    14.695424 &   FP \\
010909367-02 &  187.193524 &    12.381905 &   FP \\
010909367-03 &  178.430875 &    12.844402 &   FP \\
010909367-04 &  350.470743 &    13.047508 &   FP \\
010909367-05 &  230.658915 &    12.147914 &   FP \\
010909733-01 &  244.185950 &     8.023358 &   PC \\
010910197-01 &   81.666189 &     7.232308 &   FP \\
010910208-01 &  568.698384 &     8.124980 &   FP \\
010910310-01 &  460.452229 &    12.842814 &   FP \\
010913896-01 &  534.617689 &     7.657932 &   FP \\
010918016-01 &  460.642097 &    12.986959 &   FP \\
010918016-02 &  538.490424 &    16.464701 &   FP \\
010918016-03 &  302.679264 &    15.932226 &   FP \\
010918016-04 &  446.745494 &    15.495025 &   FP \\
010918393-01 &    0.937030 &    10.278480 &   FP \\
010918393-02 &    0.539254 &     7.540452 &   FP \\
010918580-01 &  537.791799 &    13.022352 &   FP \\
010919032-01 &  402.078759 &     7.177482 &   FP \\
010920447-02 &    0.733139 &     7.488570 &   FP \\
010920955-01 &  388.676935 &     7.283724 &   FP \\
010921242-01 &  480.179568 &    18.467495 &   FP \\
010921242-02 &  286.704175 &    14.544449 &   FP \\
010921242-03 &  520.814795 &    11.308153 &   FP \\
010921894-01 &    2.664969 &    12.263886 &   FP \\
010921894-02 &    2.665046 &    10.749146 &   FP \\
010921894-03 &    0.615008 &     9.910693 &   FP \\
010921894-04 &    0.615075 &     9.353897 &   FP \\
010922247-01 &  550.674710 &    13.634764 &   FP \\
010922482-01 &  292.605579 &    14.022783 &   FP \\
010922482-02 &  332.034565 &     9.824440 &   FP \\
010922482-03 &  297.768535 &    10.103100 &   FP \\
010922792-01 &    1.216335 &     8.625642 &   FP \\
010922792-02 &   29.088060 &    11.116526 &   FP \\
010922792-03 &   73.365797 &    11.877131 &   FP \\
010922792-04 &   87.967726 &    10.977695 &   FP \\
010922792-05 &   64.198326 &    11.418974 &   FP \\
010922792-06 &   57.426021 &    10.411463 &   FP \\
010922792-07 &    9.284268 &    10.478940 &   FP \\
010922792-08 &   90.687896 &    10.460616 &   FP \\
010922792-09 &   80.556835 &    10.773308 &   FP \\
010922792-10 &   30.847878 &    10.655210 &   FP \\
010924586-01 &  246.239256 &     7.831663 &   FP \\
010931805-01 &    0.544695 &     8.752727 &   FP \\
010934536-01 &  165.855455 &     7.145222 &   FP \\
010936791-01 &  503.415805 &     8.822822 &   FP \\
010937628-01 &    5.362856 &     9.711444 &   FP \\
010937628-02 &  438.504469 &     7.653475 &   FP \\
010938094-01 &    0.944992 &     8.113505 &   FP \\
010959320-01 &    2.445887 &    13.573035 &   FP \\
010959320-02 &    2.445603 &    10.157446 &   FP \\
010960823-01 &  486.728145 &     9.225681 &   FP \\
010960823-02 &  342.717158 &     9.256672 &   FP \\
010961077-01 &  447.078647 &     7.702418 &   FP \\
010963389-01 &  385.816537 &     8.630917 &   FP \\
010963497-01 &  313.911496 &     7.902507 &   FP \\
010964422-01 &    1.008222 &     7.376617 &   FP \\
010964422-02 &   23.128827 &     8.213343 &   FP \\
010964422-03 &  141.499286 &     7.428191 &   FP \\
010964422-04 &  164.738351 &     7.392541 &   FP \\
010964422-05 &   58.507463 &     7.144725 &   FP \\
010964422-06 &  124.099318 &     7.901752 &   FP \\
010966480-01 &  341.228945 &     9.215530 &   FP \\
010966670-01 &  331.145876 &     7.109554 &   FP \\
010971769-01 &   45.692379 &     7.440719 &   FP \\
010972981-01 &  409.604808 &    12.557248 &   FP \\
010972981-02 &  513.310945 &     8.102527 &   FP \\
010973465-01 &  432.154112 &    15.753597 &   FP \\
010973465-02 &  311.203387 &    13.316245 &   FP \\
010973465-03 &  585.239971 &    11.465878 &   FP \\
010973465-04 &  439.665856 &     9.411776 &   FP \\
010973465-05 &  613.027234 &    11.376740 &   FP \\
010974032-01 &  597.252441 &    20.831516 &   FP \\
010974032-02 &  667.114326 &    17.269640 &   FP \\
010974032-03 &  347.606308 &    15.608149 &   FP \\
010974996-01 &  478.590570 &     8.381275 &   FP \\
010975238-01 &  456.581763 &    15.281435 &   FP \\
010975238-02 &  304.738453 &    14.542034 &   FP \\
010975238-03 &  399.634173 &    12.351182 &   FP \\
010975238-04 &  495.866405 &    17.382693 &   FP \\
010975238-05 &  425.790942 &    11.787321 &   FP \\
010975238-06 &  550.942985 &    13.048677 &   FP \\
010975238-07 &  362.209573 &    12.728262 &   FP \\
010975400-01 &  325.504211 &     7.145176 &   FP \\
010976343-01 &  400.265742 &    13.698868 &   FP \\
010976902-01 &  584.499406 &     9.914759 &   FP \\
010978008-01 &  615.192373 &    17.017502 &   FP \\
010978008-02 &  271.577444 &    20.690924 &   FP \\
010978008-03 &  384.974936 &    12.029436 &   FP \\
010978008-04 &  421.918958 &    20.018714 &   FP \\
010978144-01 &  556.334130 &     8.069969 &   FP \\
010978948-01 &  648.302369 &    21.561525 &   FP \\
010978948-02 &  400.211920 &    14.479440 &   FP \\
010978948-03 &  385.270197 &    16.052335 &   FP \\
010978948-04 &  395.580099 &    14.535840 &   FP \\
010982380-01 &  386.387548 &    10.151512 &   FP \\
010988009-01 &    0.570347 &    12.641931 &   FP \\
010988222-01 &  360.912196 &     7.271399 &   FP \\
010988886-01 &  303.574350 &     7.611277 &   FP \\
010989166-02 &  510.556180 &    11.345607 &   FP \\
010989166-03 &    8.464314 &     9.825664 &   FP \\
010989166-04 &  265.738690 &     9.975811 &   FP \\
010989281-01 &  530.575529 &    24.347830 &   FP \\
010989281-02 &  648.550189 &    18.697455 &   FP \\
010989281-03 &  670.392321 &    15.750634 &   FP \\
010989281-04 &  403.717144 &    15.123501 &   FP \\
010989281-05 &  525.661116 &    14.484178 &   FP \\
010989345-01 &    1.315156 &     8.061609 &   FP \\
010989345-02 &   37.144590 &    18.007631 &   FP \\
010989345-03 &   21.024832 &    13.319009 &   FP \\
010989345-04 &   16.087205 &    12.760802 &   FP \\
010989345-06 &   20.973167 &     7.506822 &   FP \\
010989345-07 &   22.164077 &     8.006495 &   FP \\
010989345-08 &   10.872945 &     8.166660 &   FP \\
010989345-09 &   15.491127 &     8.204216 &   FP \\
010989345-10 &   16.008089 &     8.269922 &   FP \\
010989414-01 &  260.772111 &     8.597508 &   FP \\
010989665-01 &  334.544773 &     7.590889 &   FP \\
010990083-01 &  648.063210 &    21.630001 &   FP \\
010990083-03 &  277.568001 &    16.290337 &   FP \\
010990223-01 &  348.454725 &    19.747892 &   FP \\
010990452-01 &    1.216122 &     9.239521 &   FP \\
010990772-01 &    1.383001 &     8.074962 &   FP \\
010990865-01 &  298.673123 &     7.297258 &   FP \\
010991155-01 &   57.863495 &    10.893501 &   FP \\
010991155-02 &   45.666622 &    13.405668 &   FP \\
010991155-03 &   44.751252 &    10.964461 &   FP \\
010991350-01 &  299.696085 &     7.367301 &   FP \\
010992414-02 &  323.803561 &    31.512184 &   FP \\
010992714-01 &  216.605325 &    13.801876 &   FP \\
011013608-01 &  505.456032 &    23.708246 &   FP \\
011013608-02 &  455.067689 &    18.077849 &   FP \\
011013608-03 &  455.025191 &    19.574986 &   FP \\
011014282-01 &    1.616419 &     9.696128 &   FP \\
011014761-01 &  355.274307 &     7.224061 &   FP \\
011017401-01 &    0.789298 &    10.489874 &   FP \\
011017466-01 &  178.877475 &    10.593406 &   FP \\
011020028-01 &  395.296136 &    12.821524 &   FP \\
011021188-01 &    0.988151 &    10.418994 &   FP \\
011025754-01 &    0.775826 &     7.956405 &   FP \\
011026045-01 &    2.577695 &    10.831236 &   FP \\
011026045-02 &    2.577728 &     9.620935 &   FP \\
011026515-01 &  616.373302 &     7.976004 &   FP \\
011027729-01 &    4.863956 &     7.196417 &   FP \\
011027729-02 &  138.528736 &     9.552444 &   FP \\
011027729-03 &    4.875613 &     9.153569 &   FP \\
011027806-01 &  544.394473 &     9.418206 &   FP \\
011027806-02 &  580.508367 &     9.266599 &   FP \\
011030931-01 &  533.150247 &     7.275239 &   FP \\
011031319-01 &  559.266921 &     7.559091 &   FP \\
011031512-01 &    0.659159 &     7.918082 &   FP \\
011031728-01 &    3.459183 &     7.796043 &   FP \\
011031728-02 &  418.614018 &     9.166524 &   FP \\
011031746-01 &  380.723910 &    13.623881 &   FP \\
011031746-02 &  546.199320 &    11.856668 &   FP \\
011031746-03 &    1.209845 &    11.018456 &   FP \\
011032264-01 &  532.037090 &     8.862367 &   FP \\
011032573-01 &    2.297291 &     7.966930 &   FP \\
011032573-02 &  142.251485 &    19.043980 &   FP \\
011032573-03 &  343.140773 &    13.181153 &   FP \\
011032573-04 &  154.450722 &     8.335863 &   FP \\
011033205-01 &  288.086577 &    12.367346 &   FP \\
011033205-02 &  311.579756 &    17.028260 &   FP \\
011033205-03 &  433.777866 &    15.437600 &   FP \\
011033205-04 &  242.213086 &    11.165274 &   FP \\
011033268-01 &  381.301358 &     7.713918 &   FP \\
011036440-01 &    4.624205 &     8.820868 &   FP \\
011036972-01 &  305.298588 &    16.398010 &   FP \\
011036972-02 &    0.510251 &    12.740446 &   FP \\
011036972-03 &  587.259991 &    14.845793 &   FP \\
011036972-04 &  337.514352 &    12.724388 &   FP \\
011036972-05 &  600.050218 &    10.054707 &   FP \\
011036972-06 &    1.020004 &     9.421832 &   FP \\
011038312-01 &    0.545323 &     7.932266 &   FP \\
011038312-02 &    8.514985 &    17.765318 &   FP \\
011038312-03 &   11.574612 &    16.017394 &   FP \\
011038312-04 &   13.050801 &    12.106945 &   FP \\
011038312-05 &    5.175344 &    14.544665 &   FP \\
011038312-06 &    6.219351 &    12.782818 &   FP \\
011038851-01 &  527.129301 &     8.048845 &   FP \\
011038851-02 &  561.675526 &     7.811392 &   FP \\
011043484-01 &  477.998146 &     9.693937 &   FP \\
011044372-01 &    1.306491 &     9.260982 &   FP \\
011044384-01 &    0.697207 &     8.121843 &   FP \\
011044394-01 &    2.811223 &     7.835266 &   FP \\
011046989-01 &  306.196536 &     7.284900 &   FP \\
011047115-01 &  239.677631 &    13.800446 &   FP \\
011047115-02 &  306.221698 &    12.961158 &   FP \\
011068340-01 &  489.404130 &     8.386266 &   FP \\
011068661-01 &  427.361096 &    21.111441 &   FP \\
011068661-02 &  582.980276 &    18.577250 &   FP \\
011068661-03 &  628.766720 &    14.562691 &   FP \\
011068661-05 &  597.561219 &    13.282521 &   FP \\
011068661-06 &  610.527896 &    16.488594 &   FP \\
011068661-07 &  569.723727 &    13.110791 &   FP \\
011068661-08 &  463.828190 &    13.482787 &   FP \\
011071218-01 &    0.768600 &    10.699466 &   FP \\
011071218-02 &   36.648029 &     7.119277 &   FP \\
011073910-01 &  535.816792 &    13.236842 &   FP \\
011075102-01 &  499.093511 &     7.319878 &   FP \\
011075124-01 &  284.679291 &     7.213583 &   FP \\
011075410-01 &  300.590143 &     9.914504 &   FP \\
011075456-01 &  365.263507 &    33.973007 &   FP \\
011075456-02 &  331.098774 &    41.214987 &   FP \\
011075456-03 &  368.595222 &    38.587915 &   FP \\
011075456-04 &  406.151061 &    44.212545 &   FP \\
011075499-01 &  567.693896 &     7.350823 &   FP \\
011080489-01 &  350.401896 &     8.735054 &   FP \\
011081053-01 &    0.502286 &     7.641728 &   FP \\
011081377-01 &  524.309869 &    12.397532 &   FP \\
011081377-02 &  533.766045 &    12.486712 &   FP \\
011081377-03 &  486.602058 &    12.040882 &   FP \\
011081377-04 &  422.816392 &    12.838795 &   FP \\
011081490-01 &    0.578351 &    16.114298 &   FP \\
011081490-02 &    0.578352 &    16.045884 &   FP \\
011081490-03 &    0.578358 &    13.873349 &   FP \\
011081490-04 &    0.578354 &     9.999718 &   FP \\
011081697-01 &  485.354952 &     7.285105 &   FP \\
011081971-01 &  347.714407 &     8.759268 &   FP \\
011083613-01 &  605.640304 &     8.701548 &   FP \\
011084309-01 &  541.333400 &     9.276077 &   FP \\
011084474-01 &    1.183795 &    11.558387 &   FP \\
011084474-02 &    0.507347 &     8.818585 &   FP \\
011084847-01 &  405.883484 &     7.369534 &   FP \\
011085280-01 &  226.051902 &     7.771732 &   FP \\
011085766-01 &  315.446324 &     7.505172 &   FP \\
011085850-01 &  430.835985 &     8.440868 &   FP \\
011086240-01 &    0.858272 &     7.709818 &   FP \\
011086240-02 &  188.078544 &     7.309335 &   FP \\
011086712-01 &    0.652380 &    10.086077 &   FP \\
011086712-02 &   20.202648 &    14.308126 &   FP \\
011086712-03 &   31.389836 &    13.143934 &   FP \\
011086712-04 &   45.851518 &    14.110958 &   FP \\
011086712-05 &   19.553094 &    12.503166 &   FP \\
011086712-06 &   26.237434 &    11.809103 &   FP \\
011086712-07 &   12.617970 &    11.915981 &   FP \\
011086712-08 &   22.463113 &    10.252147 &   FP \\
011086712-09 &    5.227698 &    11.515112 &   FP \\
011087095-01 &  526.225180 &    14.167045 &   FP \\
011087095-02 &  622.869449 &    16.728985 &   FP \\
011087095-03 &    0.778445 &    12.874466 &   FP \\
011087095-04 &   30.516318 &    11.193235 &   FP \\
011090405-01 &    1.636921 &     8.894822 &   FP \\
011090405-02 &  227.584780 &    10.388548 &   FP \\
011090405-03 &    0.534235 &     8.700787 &   FP \\
011091336-01 &    1.172595 &     9.700368 &   FP \\
011091597-01 &  381.442926 &    11.702135 &   FP \\
011092597-01 &    0.774953 &     8.111753 &   FP \\
011093203-01 &    0.689137 &     8.106677 &   FP \\
011093203-02 &   22.631076 &    10.257370 &   FP \\
011093203-03 &   14.673008 &    14.378407 &   FP \\
011093203-04 &   25.255416 &    13.416773 &   FP \\
011098023-01 &  360.924896 &     9.698198 &   FP \\
011098385-01 &  601.118863 &     8.567761 &   FP \\
011098975-01 &    0.993871 &   718.273560 &   FP \\
011098975-02 &    0.994615 &   239.696537 &   FP \\
011098975-03 &  104.139133 &  1116.713474 &   FP \\
011099809-01 &    0.704912 &     8.321538 &   FP \\
011100340-01 &  367.020286 &     8.693520 &   FP \\
011100532-01 &    0.763742 &     8.058686 &   FP \\
011121880-01 &  525.442604 &     8.586657 &   FP \\
011122397-01 &  401.619742 &     7.396636 &   FP \\
011122789-01 &    3.238049 &     8.418539 &   FP \\
011122789-02 &    3.237979 &     8.046628 &   FP \\
011122789-03 &    1.618867 &     8.219501 &   FP \\
011124203-01 &    1.918169 &    22.683472 &   FP \\
011125615-01 &  309.881473 &     7.392656 &   FP \\
011125706-01 &    0.615485 &    19.588524 &   FP \\
011125706-02 &    0.612554 &    15.707243 &   FP \\
011125706-03 &   49.726624 &    12.785979 &   FP \\
011125706-04 &    0.610886 &    14.213585 &   FP \\
011125764-01 &    3.133650 &     8.032517 &   FP \\
011126267-01 &  389.020926 &   290.069946 &   FP \\
011126267-04 &  379.060974 &   149.260913 &   FP \\
011126267-05 &  375.691434 &    59.843951 &   FP \\
011127190-01 &    0.638860 &     9.834782 &   FP \\
011133190-01 &    0.620783 &     8.660731 &   FP \\
011133900-01 &    0.698040 &     7.569259 &   FP \\
011133900-02 &  203.556623 &     8.755166 &   FP \\
011133900-03 &  524.227873 &     7.977996 &   FP \\
011135986-01 &  510.427404 &    21.036327 &   FP \\
011135986-03 &  377.557372 &    17.855061 &   FP \\
011135986-04 &  352.035830 &    18.917731 &   FP \\
011135986-05 &  332.038440 &    18.193344 &   FP \\
011135986-06 &  369.855602 &    15.072222 &   FP \\
011135986-07 &  620.279961 &    15.866621 &   FP \\
011136854-01 &  547.164662 &    22.005316 &   FP \\
011136854-02 &  315.528368 &     7.873964 &   FP \\
011136854-03 &  560.029390 &    20.530903 &   FP \\
011136854-04 &  469.219923 &     8.833861 &   FP \\
011136970-01 &  437.748249 &    10.333702 &   FP \\
011136970-02 &  431.836890 &    12.241452 &   FP \\
011137723-01 &  325.627250 &    11.976217 &   FP \\
011137723-02 &  362.378807 &    11.335971 &   FP \\
011137723-03 &  277.794176 &    14.136226 &   FP \\
011137995-01 &  287.826528 &     7.242632 &   FP \\
011140035-01 &  443.668334 &     7.265209 &   FP \\
011140181-01 &  515.016479 &    12.074181 &   FP \\
011140501-01 &    0.710153 &     8.053389 &   FP \\
011140501-02 &   99.316038 &    10.946807 &   FP \\
011140501-03 &  258.548152 &    10.361324 &   FP \\
011140501-04 &   40.810066 &    10.400519 &   FP \\
011140501-05 &   42.993463 &    10.323601 &   FP \\
011140501-06 &   32.592843 &     9.285038 &   FP \\
011140501-07 &   47.695229 &     8.644173 &   FP \\
011140501-08 &   37.672535 &     8.691729 &   FP \\
011141029-01 &  226.141396 &    18.158337 &   FP \\
011141029-02 &  483.149265 &    16.575994 &   FP \\
011141029-03 &  511.029143 &    13.259677 &   FP \\
011141029-04 &  640.743923 &    11.919462 &   FP \\
011141029-05 &  462.310874 &    12.085825 &   FP \\
011144725-01 &  290.108427 &    12.094267 &   FP \\
011144765-01 &  562.462945 &    31.807339 &   FP \\
011144765-02 &  172.396194 &    17.781591 &   FP \\
011144765-03 &  346.490685 &    17.684324 &   FP \\
011145138-01 &  667.577133 &     8.034048 &   FP \\
011145819-01 &  525.022353 &    15.361088 &   FP \\
011145819-02 &  546.243498 &    14.264966 &   FP \\
011145819-03 &  266.168875 &    13.393993 &   FP \\
011145819-04 &  433.940616 &    11.920257 &   FP \\
011145819-05 &  280.350436 &    11.844381 &   FP \\
011145819-06 &  358.057507 &    10.685914 &   FP \\
011145819-07 &  562.165679 &    13.291035 &   FP \\
011146247-01 &  606.277094 &     7.544672 &   FP \\
011146611-01 &  570.212207 &     9.233042 &   FP \\
011146627-01 &   49.398200 &    12.247036 &   FP \\
011146627-02 &   49.343224 &   134.006688 &   FP \\
011146627-03 &   32.536614 &    13.764947 &   FP \\
011146627-04 &   67.924962 &    11.022071 &   FP \\
011146627-05 &   74.013458 &     8.531598 &   FP \\
011147271-01 &  436.984607 &    14.266406 &   FP \\
011147271-02 &   45.547115 &     9.686985 &   FP \\
011147271-03 &  297.887847 &    12.434551 &   FP \\
011151768-01 &  471.651443 &     7.341581 &   FP \\
011152463-01 &    3.508425 &    18.706194 &   FP \\
011152463-02 &  207.455801 &     8.013628 &   FP \\
011152625-01 &    0.659898 &     8.731007 &   FP \\
011152649-01 &    1.047270 &     8.982525 &   FP \\
011152649-02 &    1.237248 &     7.396964 &   FP \\
011152649-03 &    0.650205 &    11.817634 &   FP \\
011153259-01 &    0.700917 &     9.599433 &   FP \\
011153259-02 &    0.545164 &     8.103240 &   FP \\
011154102-01 &    0.529475 &  1170.460693 &   FP \\
011175316-01 &    0.834521 &     7.951468 &   FP \\
011180493-01 &  266.686184 &     7.657678 &   FP \\
011182432-01 &  268.021641 &     7.119443 &   FP \\
011182608-01 &    0.512913 &    12.040250 &   FP \\
011183259-01 &    0.613299 &    13.474205 &   FP \\
011183539-01 &    0.644346 &     8.861703 &   FP \\
011186618-01 &    0.942486 &     9.343595 &   FP \\
011186618-02 &  131.391973 &    11.508290 &   FP \\
011186618-03 &  671.050845 &     8.214991 &   FP \\
011186618-04 &  165.482273 &     7.801774 &   FP \\
011186775-01 &  592.380252 &    15.510226 &   FP \\
011186775-02 &  364.876730 &    16.863768 &   FP \\
011186775-03 &  580.117944 &    13.123855 &   FP \\
011186775-04 &  317.033495 &    12.537727 &   FP \\
011186775-05 &  461.407600 &    12.473885 &   FP \\
011186775-06 &  451.649377 &    11.373247 &   FP \\
011186837-01 &  499.294805 &    18.559315 &   FP \\
011186837-02 &  264.246860 &    17.130596 &   FP \\
011186837-03 &  394.966483 &    11.770659 &   FP \\
011186837-04 &  194.699627 &    14.565269 &   FP \\
011186983-01 &  548.102479 &     8.538628 &   FP \\
011187057-01 &  637.780334 &    14.573104 &   FP \\
011187057-02 &  337.830771 &    15.320903 &   FP \\
011187057-03 &  530.963665 &    14.676277 &   FP \\
011189284-01 &    2.412309 &    16.031860 &   FP \\
011189284-02 &    2.412207 &    10.723710 &   FP \\
011189284-03 &    2.412310 &     9.139955 &   FP \\
011189284-04 &    0.603093 &     8.878035 &   FP \\
011190648-01 &    1.629944 &     7.185408 &   FP \\
011190648-02 &   34.140267 &    15.918400 &   FP \\
011190648-03 &   21.523946 &    11.035421 &   FP \\
011190713-01 &  536.189538 &    22.102339 &   FP \\
011190713-02 &  554.108412 &    15.243636 &   FP \\
011190713-03 &  545.597765 &    17.360355 &   FP \\
011190713-04 &  493.385154 &    14.674467 &   FP \\
011190713-05 &  557.836540 &    12.560118 &   FP \\
011190743-01 &  355.962757 &     7.360373 &   FP \\
011191328-01 &    1.128262 &     7.417017 &   FP \\
011192887-01 &  375.480565 &    13.688236 &   FP \\
011192887-02 &  396.345135 &    13.104035 &   FP \\
011192887-03 &  432.111855 &    15.083534 &   FP \\
011192887-04 &  236.955499 &    16.835925 &   FP \\
011192887-06 &  367.067479 &    12.035118 &   FP \\
011192887-07 &  252.933207 &    11.946561 &   FP \\
011192887-08 &  435.480057 &    11.211957 &   FP \\
011193511-01 &  395.707492 &     9.773588 &   FP \\
011193511-02 &  430.654883 &    10.867998 &   FP \\
011196403-01 &  427.282560 &    13.657096 &   FP \\
011196403-02 &  547.936255 &    14.241583 &   FP \\
011196403-03 &  560.151083 &    12.615096 &   FP \\
011196403-04 &  146.035465 &    12.534192 &   FP \\
011196403-05 &  190.934721 &    13.284070 &   FP \\
011196403-06 &  333.857126 &    11.991070 &   FP \\
011196937-01 &    1.219245 &     9.741026 &   FP \\
011196937-02 &   55.190036 &    12.175475 &   FP \\
011196937-03 &   24.983913 &     9.936643 &   FP \\
011196937-04 &   33.906660 &     9.489355 &   FP \\
011196937-05 &   33.750892 &     9.989305 &   FP \\
011196937-06 &   49.538945 &     9.241777 &   FP \\
011196937-07 &   41.238553 &     7.108825 &   FP \\
011197410-01 &  377.023163 &     7.127264 &   FP \\
011197517-01 &  681.860880 &     7.461971 &   FP \\
011197654-01 &    2.303983 &     8.204779 &   FP \\
011197654-02 &    1.150802 &     8.286410 &   FP \\
011197934-01 &    0.708752 &    10.682040 &   FP \\
011197934-02 &    0.708750 &     9.284887 &   FP \\
011199228-01 &    0.514173 &    10.121302 &   FP \\
011199228-02 &    0.514171 &     9.562364 &   FP \\
011199438-01 &  610.004475 &    16.972101 &   FP \\
011199438-02 &  501.051734 &    46.381238 &   FP \\
011200191-01 &  341.392668 &    15.176673 &   FP \\
011200191-02 &  321.467136 &     8.696831 &   FP \\
011200366-01 &  247.289681 &     9.820168 &   FP \\
011200366-02 &  390.789686 &    12.245737 &   FP \\
011205401-01 &  361.611807 &     8.207425 &   FP \\
011206038-01 &    1.291484 &     7.988093 &   FP \\
011206101-01 &    1.485263 &     7.406491 &   FP \\
011206101-02 &   88.255996 &     7.428632 &   FP \\
011206101-03 &    1.485170 &     8.246092 &   FP \\
011229003-01 &  114.733912 &    15.549563 &   FP \\
011231665-01 &  424.369836 &     7.381646 &   FP \\
011232111-01 &    2.516385 &     8.760890 &   FP \\
011232111-02 &    2.514037 &     9.652152 &   FP \\
011232205-01 &  307.747049 &    13.723751 &   FP \\
011232205-02 &  393.595845 &    13.778538 &   FP \\
011232205-03 &  264.382888 &    13.291204 &   FP \\
011232205-04 &  197.420786 &    11.575347 &   FP \\
011232205-05 &  333.937931 &    13.171154 &   FP \\
011232205-06 &  521.536927 &    10.918271 &   FP \\
011232205-07 &  369.411651 &    10.722765 &   FP \\
011232205-08 &  248.210378 &    12.054842 &   FP \\
011235536-01 &    1.457998 &     7.782767 &   FP \\
011235750-01 &  526.660611 &     7.120936 &   FP \\
011235754-01 &  292.747537 &    10.878493 &   FP \\
011235995-01 &  444.936007 &    12.088881 &   FP \\
011235995-02 &  143.081170 &    11.240001 &   FP \\
011235995-03 &  162.833669 &     9.849773 &   FP \\
011235995-04 &  459.088083 &    11.600165 &   FP \\
011235995-05 &  269.229277 &    11.330246 &   FP \\
011235995-06 &  262.209937 &     9.924429 &   FP \\
011236304-01 &  257.009688 &     7.320698 &   FP \\
011240905-01 &  323.274222 &     7.393569 &   FP \\
011241285-01 &  364.057128 &     8.387225 &   FP \\
011241347-01 &   81.958496 &     7.955487 &   FP \\
011241885-01 &    1.065355 &     8.366344 &   FP \\
011242734-01 &  571.358067 &    11.396498 &   FP \\
011243149-01 &  509.319915 &    13.656733 &   FP \\
011243149-02 &  491.042176 &    16.264379 &   FP \\
011243149-03 &  478.158151 &    12.141690 &   FP \\
011243149-04 &  644.353412 &    11.287127 &   FP \\
011243149-05 &  553.361238 &    11.313792 &   FP \\
011244150-01 &  611.611451 &    14.367046 &   FP \\
011244150-02 &  206.610612 &    12.187779 &   FP \\
011244150-03 &  461.445305 &     9.042751 &   FP \\
011244150-04 &  445.222852 &    10.579140 &   FP \\
011244787-01 &  389.541498 &     8.441166 &   FP \\
011244980-01 &  704.046503 &    19.337109 &   FP \\
011244980-02 &  531.177380 &    18.787158 &   FP \\
011244980-03 &  430.944516 &    14.623028 &   FP \\
011244980-04 &  479.008652 &    12.692489 &   FP \\
011246246-01 &  350.799608 &    13.391397 &   FP \\
011246246-02 &  404.904059 &    17.098494 &   FP \\
011246246-03 &  472.113630 &    11.966867 &   FP \\
011246246-05 &  677.102459 &    16.149342 &   FP \\
011246304-01 &  407.327783 &     7.296063 &   FP \\
011247377-01 &  379.153822 &    20.360128 &   FP \\
011249651-01 &  463.760342 &     8.652094 &   FP \\
011250338-01 &  634.530950 &     9.630567 &   FP \\
011251134-01 &  330.328528 &     9.707214 &   FP \\
011251881-01 &  554.568936 &     7.991577 &   FP \\
011253027-01 &  535.580653 &     7.883703 &   FP \\
011253983-01 &  301.623811 &     7.924446 &   FP \\
011259997-01 &  328.842091 &    10.572347 &   FP \\
011260303-01 &  587.731137 &    12.635148 &   FP \\
011260307-01 &    0.685035 &    10.449547 &   FP \\
011260307-02 &    0.685040 &     9.761774 &   FP \\
011260307-03 &   56.213233 &     8.000651 &   FP \\
011260307-04 &   55.666489 &     8.865773 &   FP \\
011260320-01 &  344.780787 &     7.529261 &   FP \\
011284185-01 &  406.853579 &    14.782071 &   FP \\
011284185-02 &  321.783808 &    13.996177 &   FP \\
011284185-03 &  323.945857 &    10.748919 &   FP \\
011284185-04 &  301.865820 &    10.862485 &   FP \\
011284505-01 &  618.261897 &    14.118720 &   FP \\
011284505-02 &    5.341889 &    13.188110 &   FP \\
011284505-03 &  322.483741 &    12.257543 &   FP \\
011284505-04 &  268.695801 &    11.489054 &   FP \\
011284505-05 &  343.740157 &     9.488613 &   FP \\
011284684-01 &    1.616253 &     7.279994 &   FP \\
011284684-03 &  278.149638 &     7.744787 &   FP \\
011284684-04 &  131.221634 &     7.116686 &   FP \\
011285767-01 &    0.714998 &     9.715633 &   FP \\
011287871-01 &  460.430440 &     7.672407 &   FP \\
011288072-01 &    1.129467 &     8.777582 &   FP \\
011288072-02 &    1.129406 &     8.228971 &   FP \\
011288686-01 &    0.534964 &     9.624536 &   FP \\
011293898-01 &    2.213124 &     7.398184 &   FP \\
011293949-01 &  114.742538 &    13.041080 &   FP \\
011293949-02 &   32.010895 &    13.620059 &   FP \\
011293949-03 &  100.191552 &    13.075904 &   FP \\
011293949-04 &   99.201194 &    12.544824 &   FP \\
011293949-05 &   13.807756 &     9.466748 &   FP \\
011293949-06 &   36.794112 &     8.406277 &   FP \\
011293949-07 &    3.087866 &     9.804546 &   FP \\
011294394-01 &    1.047646 &     7.960079 &   FP \\
011294394-02 &  122.697639 &     7.515294 &   FP \\
011294471-01 &  288.859504 &    11.641016 &   FP \\
011294931-01 &    1.792764 &    10.299177 &   FP \\
011294931-02 &    1.792780 &     9.415977 &   FP \\
011294931-03 &    1.792784 &     7.654938 &   FP \\
011294931-04 &    1.888236 &     7.296485 &   FP \\
011295582-01 &  530.246554 &    11.417826 &   FP \\
011295729-01 &  472.289831 &    13.754905 &   FP \\
011295729-02 &    1.695018 &     9.835979 &   FP \\
011295729-03 &  268.003670 &     8.475162 &   FP \\
011295834-01 &  471.305558 &     7.220695 &   FP \\
011296045-01 &    2.396134 &     8.649459 &   FP \\
011296045-02 &  244.903142 &     8.523994 &   FP \\
011296045-03 &  363.912129 &     7.983596 &   FP \\
011296045-05 &  126.020714 &     7.623837 &   FP \\
011296045-06 &  134.884325 &     7.945303 &   FP \\
011296437-01 &    4.625727 &     7.490736 &   FP \\
011296437-02 &    4.625508 &     8.986866 &   FP \\
011302930-01 &  483.963651 &     7.654511 &   FP \\
011303061-01 &  384.692024 &     9.204389 &   FP \\
011304436-01 &    5.662308 &     8.131200 &   FP \\
011304436-02 &    2.836207 &     8.948350 &   FP \\
011307603-01 &  577.862495 &    28.155420 &   FP \\
011307603-02 &  390.580207 &    53.307024 &   FP \\
011307603-03 &  398.879119 &    33.085444 &   FP \\
011307603-04 &  393.371270 &    47.871445 &   FP \\
011307603-05 &  345.406146 &    28.933433 &   FP \\
011307847-01 &  364.135374 &     8.009155 &   FP \\
011308578-01 &  483.188432 &    14.755575 &   FP \\
011308578-02 &  282.334252 &    10.162790 &   FP \\
011308764-01 &  486.993725 &     8.973380 &   FP \\
011309335-01 &    2.410644 &     8.949940 &   FP \\
011337734-01 &  244.187999 &     7.341276 &   FP \\
011337883-01 &  231.851151 &     7.130576 &   FP \\
011337923-01 &  374.805574 &     8.408691 &   FP \\
011338720-01 &  301.220557 &    11.178073 &   FP \\
011340623-01 &  329.594864 &    10.956590 &   FP \\
011340623-02 &  387.037327 &     9.577744 &   FP \\
011340623-03 &  614.591923 &     9.852706 &   FP \\
011342550-01 &  401.289786 &    54.592808 &   FP \\
011342861-01 &  554.648553 &    35.620735 &   FP \\
011342880-01 &    0.665830 &     8.031603 &   FP \\
011342883-01 &  415.593184 &    16.760658 &   FP \\
011342883-02 &  375.038884 &    15.143525 &   FP \\
011342883-03 &  302.367248 &    12.134895 &   FP \\
011342883-04 &  350.944615 &    13.881759 &   FP \\
011342883-05 &  569.199770 &    15.168103 &   FP \\
011342883-06 &  300.062037 &    15.669170 &   FP \\
011342883-07 &  315.824067 &    11.469247 &   FP \\
011343461-01 &  566.582010 &    11.133871 &   FP \\
011343461-02 &  225.275809 &    11.086701 &   FP \\
011348356-01 &  557.510042 &     7.261875 &   FP \\
011349556-01 &    2.541074 &     9.024758 &   FP \\
011349556-02 &  401.753766 &    18.003318 &   FP \\
011349556-03 &  471.436285 &    12.740437 &   FP \\
011349556-04 &  336.259662 &     9.287330 &   FP \\
011350063-01 &  421.175396 &    14.455178 &   FP \\
011350063-02 &  469.989469 &    11.547132 &   FP \\
011350238-01 &    8.357010 &     8.167622 &   FP \\
011350350-01 &  372.712833 &    13.303188 &   FP \\
011350350-02 &  580.622066 &    14.015247 &   FP \\
011350350-03 &  357.448034 &    12.011614 &   FP \\
011351140-01 &  186.965081 &    65.202057 &   FP \\
011351140-02 &  180.229528 &   199.127245 &   FP \\
011351140-03 &  228.130652 &   104.600434 &   FP \\
011352764-01 &  420.243367 &    11.667728 &   FP \\
011352843-01 &  532.489392 &     8.063835 &   FP \\
011356513-01 &  520.402521 &     7.487394 &   FP \\
011357555-01 &  527.021444 &     8.293643 &   FP \\
011357670-01 &  264.383288 &    13.294026 &   FP \\
011359657-01 &    0.982284 &     9.884130 &   FP \\
011359657-02 &  167.739150 &     7.543688 &   FP \\
011359786-01 &  467.668101 &     9.550986 &   FP \\
011362071-01 &  364.722223 &    21.683542 &   FP \\
011362071-02 &  517.489389 &    14.945582 &   FP \\
011362071-03 &  424.565243 &    10.370906 &   FP \\
011389889-01 &  216.500066 &     7.677793 &   FP \\
011390109-01 &  310.698428 &     7.970913 &   FP \\
011390109-02 &  307.930458 &     7.633509 &   FP \\
011390595-01 &    3.753994 &     8.125493 &   FP \\
011390595-02 &  207.098009 &    10.224492 &   FP \\
011390595-03 &  182.135199 &     9.365841 &   FP \\
011390595-04 &  384.196741 &     7.224826 &   FP \\
011390838-01 &  290.932662 &    24.886528 &   FP \\
011390838-02 &  344.026568 &    10.374649 &   FP \\
011390838-03 &  419.419253 &    11.811686 &   FP \\
011390941-01 &    2.718432 &     8.903030 &   FP \\
011391184-01 &  447.574884 &    10.763356 &   FP \\
011391790-01 &  434.290792 &     8.065522 &   FP \\
011393217-01 &    0.654422 &    10.506773 &   FP \\
011393439-01 &  219.442812 &    35.938953 &   FP \\
011394600-01 &  253.503061 &     7.366241 &   FP \\
011395206-01 &    0.526973 &    11.122042 &   FP \\
011395206-02 &  114.593905 &    10.074087 &   FP \\
011395392-01 &    2.359334 &     7.360425 &   FP \\
011395392-02 &    2.359175 &     8.122067 &   FP \\
011395936-01 &    1.456299 &     7.689401 &   FP \\
011402951-01 &    0.754073 &    10.763325 &   FP \\
011403440-01 &    0.934502 &    10.991776 &   FP \\
011404785-01 &  575.763229 &     8.057811 &   FP \\
011407569-01 &    1.208236 &     7.664441 &   FP \\
011408304-01 &  344.425222 &    15.141867 &   FP \\
011408304-02 &  629.089011 &     9.350005 &   FP \\
011409673-01 &   12.316857 &     8.173813 &   FP \\
011409748-01 &    0.729623 &     7.440618 &   FP \\
011412044-01 &  334.089384 &    21.124416 &   FP \\
011412044-02 &  310.628967 &    19.833913 &   FP \\
011412044-03 &  363.257198 &    20.252321 &   FP \\
011412044-04 &  347.114218 &    21.455990 &   FP \\
011412044-06 &  372.671970 &    18.881488 &   FP \\
011413125-01 &    1.588177 &     8.072892 &   FP \\
011413125-02 &    1.719384 &     8.222566 &   FP \\
011413380-01 &    0.751761 &    10.586123 &   FP \\
011414527-01 &    1.177391 &     9.271887 &   FP \\
011414684-01 &    1.401380 &     7.612821 &   FP \\
011414728-01 &  379.801144 &     9.632724 &   FP \\
011414728-02 &  356.159862 &    20.505270 &   FP \\
011414728-03 &  384.747341 &    23.423300 &   FP \\
011415556-01 &  317.842877 &    10.090805 &   FP \\
011416506-01 &    3.935531 &    10.127887 &   FP \\
011416506-02 &    3.934194 &    11.022475 &   FP \\
011441758-01 &  319.493928 &    10.643280 &   FP \\
011441883-01 &  378.852389 &     7.988363 &   FP \\
011441953-01 &  440.655831 &     7.419347 &   FP \\
011442353-01 &    1.315526 &     8.731028 &   FP \\
011442353-02 &    1.315290 &     7.758301 &   FP \\
011442353-03 &  189.283057 &     7.507867 &   FP \\
011442444-01 &  286.936509 &    13.168367 &   FP \\
011442444-02 &  332.483549 &    11.964092 &   FP \\
011442444-03 &  236.635210 &    12.446160 &   FP \\
011442444-05 &  295.525621 &    10.834028 &   FP \\
011442444-06 &  368.076527 &    10.524851 &   FP \\
011442515-01 &  332.252827 &     8.664116 &   FP \\
011444434-01 &  285.325730 &    33.512070 &   FP \\
011444434-02 &  309.095466 &    52.401989 &   FP \\
011445913-01 &    1.485149 &    12.838616 &   FP \\
011445913-02 &    1.485148 &    15.463703 &   FP \\
011445985-01 &  588.936966 &     7.495505 &   FP \\
011454149-01 &  374.616669 &     8.815646 &   FP \\
011454487-01 &    1.013074 &     9.703117 &   FP \\
011454563-01 &    0.768249 &     8.616524 &   FP \\
011455028-01 &    0.571652 &    11.172970 &   FP \\
011455028-02 &    0.572392 &     8.238221 &   FP \\
011455033-01 &  264.353980 &     7.286638 &   FP \\
011455532-01 &  505.513236 &     7.560340 &   FP \\
011455711-01 &  265.552188 &     7.726809 &   FP \\
011455716-01 &  472.056092 &     7.159984 &   FP \\
011455907-01 &   60.231882 &    10.282765 &   FP \\
011455907-02 &   38.194440 &    10.862799 &   FP \\
011457038-01 &  298.771724 &     7.625402 &   FP \\
011457137-01 &  422.524066 &    11.490626 &   FP \\
011457137-02 &  436.999754 &    11.377628 &   FP \\
011457137-03 &  435.186604 &     9.327096 &   FP \\
011457137-04 &  414.813353 &     7.778989 &   FP \\
011457198-01 &    0.559170 &     9.667498 &   FP \\
011459949-01 &    2.556095 &     7.724549 &   FP \\
011460413-01 &  440.010529 &    10.589552 &   FP \\
011461764-01 &  375.339286 &    29.403955 &   FP \\
011462151-01 &    0.513262 &     8.139334 &   FP \\
011462446-01 &  492.807899 &     7.163158 &   FP \\
011465012-01 &  404.611643 &    16.409895 &   FP \\
011465134-01 &    1.487719 &    10.596294 &   FP \\
011465134-02 &    1.487785 &     8.098364 &   FP \\
011465658-01 &  464.960964 &     7.469394 &   FP \\
011465987-01 &  558.910936 &    15.992863 &   FP \\
011465987-02 &  570.406323 &    15.920822 &   FP \\
011465987-03 &  550.355993 &    14.292059 &   FP \\
011465987-04 &  402.749512 &    13.736019 &   FP \\
011465987-05 &  623.655573 &    15.166798 &   FP \\
011468301-01 &    2.541716 &     7.259295 &   FP \\
011468301-03 &  134.281641 &    14.228026 &   FP \\
011468301-04 &  205.244692 &    11.813196 &   FP \\
011468301-05 &  173.479891 &    11.554003 &   FP \\
011468301-06 &  116.088257 &    12.357944 &   FP \\
011468301-07 &  411.753371 &    11.771593 &   FP \\
011468301-08 &  254.639678 &     9.758152 &   FP \\
011468301-09 &  264.396644 &    10.949136 &   FP \\
011469049-01 &    1.317083 &     7.916366 &   FP \\
011469178-01 &  471.599384 &    11.334886 &   FP \\
011493733-01 &  504.591033 &     7.263814 &   FP \\
011495305-01 &    0.548409 &    11.167407 &   FP \\
011495571-01 &  270.952848 &    16.231722 &   FP \\
011495571-02 &  351.396967 &    13.999438 &   FP \\
011495571-03 &  251.577436 &    14.185463 &   FP \\
011495571-04 &  528.798362 &    13.368655 &   FP \\
011495571-05 &  390.057857 &    11.096384 &   FP \\
011495571-06 &  291.304151 &    10.786108 &   FP \\
011495571-07 &  226.379522 &    11.361237 &   FP \\
011495571-08 &  399.651327 &    10.940991 &   FP \\
011495654-01 &  550.609042 &    27.095240 &   FP \\
011498907-01 &  313.050902 &    32.728931 &   FP \\
011501980-01 &  544.083842 &     7.224277 &   FP \\
011502470-01 &  526.282965 &     7.154934 &   FP \\
011502470-02 &  512.470534 &     7.471287 &   FP \\
011502642-01 &  444.742294 &     7.265640 &   FP \\
011506489-01 &  529.066388 &     7.773462 &   FP \\
011506859-01 &  391.761611 &    33.615952 &   FP \\
011506988-01 &  328.790521 &     8.590764 &   FP \\
011508010-01 &    2.203471 &     7.895415 &   FP \\
011508397-01 &    0.707668 &    10.427006 &   FP \\
011508397-02 &    0.759181 &     8.883484 &   FP \\
011508397-03 &   93.341171 &     8.194255 &   FP \\
011508397-04 &   74.162481 &     8.130342 &   FP \\
011508397-05 &   62.291768 &     7.171366 &   FP \\
011509792-01 &  110.483081 &    57.442390 &   FP \\
011509876-01 &  369.026123 &     8.714576 &   FP \\
011512103-01 &  305.838028 &     9.702199 &   FP \\
011512204-01 &  439.671031 &     9.289118 &   FP \\
011512820-01 &   57.705146 &    11.319595 &   FP \\
011512820-02 &   97.896042 &     8.002986 &   FP \\
011512953-01 &  662.506764 &     8.798325 &   FP \\
011515276-01 &  530.338382 &    15.560134 &   FP \\
011515276-02 &  244.253015 &    14.262074 &   FP \\
011515276-03 &  442.803505 &    13.289463 &   FP \\
011515276-04 &  455.965824 &    12.676088 &   FP \\
011515276-05 &  509.245182 &    12.659922 &   FP \\
011515276-06 &  479.347773 &    14.616493 &   FP \\
011515424-01 &  365.423097 &     7.197089 &   FP \\
011515713-01 &  473.780760 &    16.570333 &   FP \\
011515713-03 &  306.465101 &    15.643443 &   FP \\
011515713-04 &  282.209062 &    15.484223 &   FP \\
011515713-05 &  460.716038 &    13.764925 &   FP \\
011515713-06 &  411.523242 &    11.840249 &   FP \\
011515713-07 &  449.062472 &    14.248133 &   FP \\
011518193-01 &  332.256889 &    11.549329 &   FP \\
011518193-02 &  415.552247 &    31.528943 &   FP \\
011518193-03 &  396.718585 &    47.356886 &   FP \\
011518700-01 &  386.659361 &     7.209839 &   FP \\
011519180-01 &    0.842004 &     8.764958 &   FP \\
011519180-02 &    0.744904 &     7.970112 &   FP \\
011519180-03 &    0.744806 &     8.450383 &   FP \\
011519180-04 &    6.863396 &    12.143345 &   FP \\
011519466-01 &    1.544188 &     7.465096 &   FP \\
011519466-02 &  458.764266 &     9.017927 &   FP \\
011519688-01 &  566.093280 &     7.838054 &   FP \\
011520793-01 &    0.716118 &     9.211393 &   FP \\
011521137-01 &   25.422390 &    13.247098 &   FP \\
011521527-01 &  567.743996 &     7.252094 &   FP \\
011546920-01 &    1.204491 &     8.302290 &   FP \\
011546920-02 &    4.817612 &     8.116435 &   FP \\
011546920-04 &  175.272536 &     7.378188 &   FP \\
011546965-01 &  586.675645 &    13.667174 &   FP \\
011546965-02 &  465.081448 &    12.099990 &   FP \\
011546965-03 &  467.616398 &    11.850158 &   FP \\
011547260-01 &  509.114879 &     7.647779 &   FP \\
011547931-01 &  305.306613 &     7.659293 &   FP \\
011550428-01 &  235.097603 &    16.592987 &   FP \\
011550428-02 &  196.940943 &    10.423824 &   FP \\
011550428-03 &  218.025958 &    11.439261 &   FP \\
011550935-01 &  223.351861 &     7.148365 &   FP \\
011551135-01 &    1.444542 &     7.829019 &   FP \\
011551404-01 &  390.790900 &    19.928530 &   FP \\
011551404-02 &  234.756979 &    18.242823 &   FP \\
011551404-03 &  604.583552 &    15.480599 &   FP \\
011551404-04 &  405.702103 &    17.777780 &   FP \\
011551404-06 &  275.447343 &    15.112038 &   FP \\
011551404-07 &  369.942793 &   124.428925 &   FP \\
011551430-01 &  690.254040 &    22.033272 &   FP \\
011551430-02 &  326.242131 &    17.655692 &   FP \\
011551430-03 &  219.689232 &    15.998995 &   FP \\
011551430-04 &  253.294192 &    16.921370 &   FP \\
011551430-05 &  317.061107 &    17.419243 &   FP \\
011551430-06 &  342.484914 &    17.054769 &   FP \\
011554141-01 &  357.471106 &    23.133394 &   FP \\
011554998-01 &  490.600231 &    12.153693 &   FP \\
011555805-01 &  271.907990 &    16.478121 &   FP \\
011555805-02 &  205.870164 &    15.159683 &   FP \\
011555805-03 &  175.098131 &    10.337106 &   FP \\
011555805-04 &  228.988135 &    11.617007 &   FP \\
011560273-01 &    1.827443 &    14.614001 &   FP \\
011563822-01 &  124.289079 &     7.121924 &   FP \\
011564882-01 &    0.648253 &     8.544499 &   FP \\
011564957-01 &  580.334907 &     8.145273 &   FP \\
011565158-01 &  523.928750 &     7.637562 &   FP \\
011565279-01 &  383.766128 &    13.317033 &   FP \\
011568624-01 &  271.146763 &    14.767907 &   FP \\
011568624-02 &  312.600780 &    12.172214 &   FP \\
011568624-03 &    0.609949 &     9.533954 &   FP \\
011568624-04 &  107.651356 &     9.079692 &   FP \\
011568704-01 &  557.955177 &     8.394477 &   FP \\
011569628-01 &    0.654327 &     9.175871 &   FP \\
011571990-01 &  353.485522 &     7.221873 &   FP \\
011572046-01 &    0.642598 &     7.398370 &   FP \\
011572666-01 &    0.523674 &    15.552569 &   FP \\
011572666-02 &    0.523676 &    10.989937 &   FP \\
011572666-03 &  269.626088 &    10.489558 &   FP \\
011572666-04 &  107.448847 &     8.654871 &   FP \\
011598201-01 &    0.542797 &    32.314602 &   FP \\
011598350-01 &  336.905855 &    13.137792 &   FP \\
011598350-02 &    0.629170 &     8.445421 &   FP \\
011599623-01 &  132.560175 &     8.159753 &   FP \\
011599948-01 &  347.525266 &     7.722619 &   FP \\
011600299-01 &  431.515920 &    10.514541 &   FP \\
011601308-01 &  323.326717 &     9.370047 &   FP \\
011602449-01 &    1.527414 &     8.189366 &   FP \\
011602793-01 &  309.927865 &     7.764259 &   FP \\
011602951-01 &  277.276230 &     8.784197 &   FP \\
011602951-02 &  334.765222 &    11.697718 &   FP \\
011603064-01 &  484.107972 &    41.851509 &   FP \\
011605209-01 &    1.863762 &     7.669048 &   FP \\
011606351-01 &    0.931888 &     8.030619 &   FP \\
011606351-02 &    1.093867 &     7.751053 &   FP \\
011607037-01 &  378.925990 &    12.095912 &   FP \\
011607091-01 &  469.175793 &    24.354109 &   FP \\
011610797-01 &  359.283285 &    68.660767 &   FP \\
011610797-02 &  622.804371 &    17.348845 &   FP \\
011610797-03 &  392.835043 &    19.431237 &   FP \\
011612249-02 &  347.396434 &    38.658902 &   FP \\
011612249-03 &  436.033486 &    26.118677 &   FP \\
011612249-05 &  520.530770 &    27.969103 &   FP \\
011612249-06 &  545.066161 &    30.619561 &   FP \\
011612249-07 &  490.514419 &    24.135440 &   FP \\
011612249-08 &  515.123236 &    31.827603 &   FP \\
011612768-01 &  507.432756 &     7.201400 &   FP \\
011618775-01 &  108.743420 &     9.493641 &   FP \\
011618998-01 &    2.303573 &     8.794787 &   FP \\
011618998-02 &   41.259434 &    10.161425 &   FP \\
011619120-01 &  422.304898 &     7.377477 &   FP \\
011619189-01 &  361.237993 &    12.877667 &   FP \\
011619189-02 &  495.822670 &    11.577140 &   FP \\
011619189-03 &  251.647696 &    11.364082 &   FP \\
011619189-04 &  485.668857 &    11.699568 &   FP \\
011619189-05 &  437.808854 &    13.678215 &   FP \\
011619861-01 &    2.263381 &     9.531836 &   FP \\
011619861-02 &  195.407715 &    12.199531 &   FP \\
011619861-03 &    2.264835 &     8.725378 &   FP \\
011620101-01 &    0.730854 &     8.736835 &   FP \\
011620831-01 &  434.686259 &     7.683722 &   FP \\
011620956-01 &  206.981350 &    10.070283 &   FP \\
011621034-01 &  398.821984 &     8.603689 &   FP \\
011622535-01 &    0.570694 &    21.982412 &   FP \\
011623458-01 &  286.066978 &     7.666032 &   FP \\
011623878-01 &    0.611324 &     7.474762 &   FP \\
011623878-02 &    0.611305 &     7.447317 &   FP \\
011623878-04 &   69.742645 &     7.406712 &   FP \\
011624191-01 &    1.523158 &    12.306898 &   FP \\
011624191-02 &    0.761533 &     8.582141 &   FP \\
011624521-01 &    0.592808 &     7.795376 &   FP \\
011649579-01 &  237.706215 &     7.888991 &   FP \\
011653381-01 &    0.828800 &     7.880649 &   FP \\
011653381-02 &   16.136546 &     7.568485 &   FP \\
011653381-03 &  106.092804 &     7.604053 &   FP \\
011653381-04 &  155.435804 &     7.346310 &   FP \\
011655859-01 &  382.311414 &     9.300063 &   FP \\
011656914-01 &  326.622967 &     7.993389 &   FP \\
011657118-01 &  195.509761 &     7.195366 &   FP \\
011658351-01 &  410.909959 &     7.672850 &   FP \\
011658934-01 &  378.735748 &    11.331805 &   FP \\
011658934-02 &  411.739571 &    10.426930 &   FP \\
011658996-01 &    0.726970 &    11.308000 &   FP \\
011658996-02 &    0.726978 &    11.686730 &   FP \\
011658996-03 &    0.726968 &    10.477489 &   FP \\
011659011-01 &  571.878709 &     9.215370 &   FP \\
011661993-01 &    0.544924 &    11.043288 &   FP \\
011661993-02 &    0.544933 &     9.995300 &   FP \\
011662513-01 &  424.613814 &    22.019733 &   FP \\
011662738-01 &  352.711010 &    17.417181 &   FP \\
011662738-02 &  511.576969 &    10.914405 &   FP \\
011662738-03 &  509.654119 &     8.729446 &   FP \\
011662738-04 &  494.078803 &    10.275737 &   FP \\
011662738-05 &  472.124242 &     8.459938 &   FP \\
011662738-06 &  358.994217 &     8.939412 &   FP \\
011662834-01 &  373.919331 &     8.288531 &   FP \\
011663337-01 &  302.545023 &    10.234068 &   FP \\
011663487-01 &  440.244043 &    10.626449 &   FP \\
011663521-01 &  430.988923 &     9.248591 &   FP \\
011663521-02 &  525.867675 &    11.838295 &   FP \\
011663521-03 &  477.742326 &    10.131762 &   FP \\
011663521-04 &  401.559372 &     8.835849 &   FP \\
011663521-05 &  417.402293 &     8.388698 &   FP \\
011665531-01 &    0.832750 &     8.995968 &   FP \\
011665531-02 &  243.433945 &    13.300309 &   FP \\
011666104-01 &    1.667416 &     7.514396 &   FP \\
011666429-01 &    0.589617 &     7.522066 &   FP \\
011667100-01 &    0.692022 &     9.197563 &   FP \\
011667335-01 &  513.470575 &    12.560718 &   FP \\
011668095-01 &    2.975137 &     7.716211 &   FP \\
011668623-01 &    0.534967 &    45.424805 &   FP \\
011668623-02 &    0.534660 &    13.704179 &   FP \\
011668950-01 &    3.870874 &     7.621779 &   FP \\
011668950-02 &  286.998364 &     8.187027 &   FP \\
011671226-01 &    2.957076 &    11.282384 &   FP \\
011671226-02 &    2.957287 &    10.278803 &   FP \\
011671226-03 &    1.478413 &    10.334013 &   FP \\
011671226-04 &  273.978106 &     9.017090 &   FP \\
011671923-01 &  413.063028 &     8.000031 &   FP \\
011700255-01 &  333.854112 &     9.399935 &   FP \\
011700255-02 &  244.841475 &     9.209917 &   FP \\
011700255-03 &  243.218401 &     9.585337 &   FP \\
011700370-01 &    0.612969 &     9.552464 &   FP \\
011700604-01 &    0.551915 &     8.515880 &   FP \\
011700604-02 &   53.892982 &     8.356861 &   FP \\
011701888-01 &  402.489788 &     8.829800 &   FP \\
011701976-01 &  456.356919 &     7.687319 &   FP \\
011702078-01 &  497.746210 &     9.740802 &   FP \\
011702078-02 &  392.040782 &    10.046419 &   FP \\
011703756-01 &  271.879663 &     7.984544 &   FP \\
011704101-01 &  307.324595 &    17.347382 &   FP \\
011706231-01 &  171.382305 &    19.290153 &   FP \\
011706231-02 &  529.735643 &    61.299723 &   FP \\
011706453-01 &  290.552598 &     7.667218 &   FP \\
011707000-01 &  378.359430 &     8.705564 &   FP \\
011708238-01 &    0.833680 &     9.967690 &   FP \\
011708238-02 &    0.592101 &     7.357436 &   FP \\
011708238-03 &   27.680251 &     8.203590 &   FP \\
011708843-01 &  567.471617 &    14.974008 &   FP \\
011708843-02 &  263.284937 &    17.968489 &   FP \\
011708843-03 &  464.109690 &    19.671637 &   FP \\
011708843-04 &  306.359643 &    20.099350 &   FP \\
011708843-05 &  464.061760 &    17.631594 &   FP \\
011708843-06 &  599.071112 &    16.770283 &   FP \\
011709280-02 &  269.140714 &     7.627747 &   FP \\
011709752-01 &   98.299058 &    31.091887 &   FP \\
011709752-02 &  141.393977 &    29.444720 &   FP \\
011709925-01 &  451.585828 &    12.938157 &   FP \\
011710139-01 &  468.092801 &    26.865171 &   FP \\
011710139-02 &  499.477941 &    29.028897 &   FP \\
011710139-03 &  642.967264 &    25.704020 &   FP \\
011710139-04 &  452.364873 &    22.659013 &   FP \\
011710139-05 &  443.837357 &    19.389091 &   FP \\
011710345-01 &  443.268728 &     9.169084 &   FP \\
011710462-01 &    1.050042 &    12.425922 &   FP \\
011710462-02 &    1.050108 &    13.488415 &   FP \\
011713701-01 &  352.227300 &    14.189969 &   FP \\
011713701-02 &  256.804317 &    11.455085 &   FP \\
011713701-03 &  208.278572 &    13.768050 &   FP \\
011713701-04 &  388.053806 &    14.015171 &   FP \\
011713981-01 &    2.137978 &     8.152150 &   FP \\
011713981-02 &  150.562725 &     8.121986 &   FP \\
011713981-03 &  383.408365 &     8.374360 &   FP \\
011713981-05 &  205.157602 &     7.797391 &   FP \\
011713981-06 &  138.746875 &     7.310539 &   FP \\
011713981-07 &  118.534756 &     7.311619 &   FP \\
011714150-01 &    0.882741 &     9.481471 &   FP \\
011714150-02 &  126.293725 &    10.267706 &   FP \\
011714150-03 &  153.945496 &     9.751721 &   FP \\
011714150-04 &  102.214395 &     9.316578 &   FP \\
011714150-05 &   40.554517 &     7.918069 &   FP \\
011714150-06 &   90.569693 &     8.354988 &   FP \\
011714150-07 &  104.220727 &     8.250404 &   FP \\
011716087-01 &  535.577381 &     9.474854 &   FP \\
011717240-01 &    3.743544 &     7.108644 &   FP \\
011717648-01 &  322.697090 &    13.075091 &   FP \\
011717648-02 &  431.481321 &    12.314855 &   FP \\
011717648-03 &  303.361879 &    11.334654 &   FP \\
011717648-04 &  339.786160 &    11.634526 &   FP \\
011717648-05 &  279.845944 &    10.669883 &   FP \\
011717648-06 &  351.695416 &    12.008320 &   FP \\
011717648-07 &  395.246351 &    11.082854 &   FP \\
011717716-01 &  524.145082 &    11.269376 &   FP \\
011718537-01 &  596.926241 &     7.977947 &   FP \\
011718839-01 &    0.746192 &     9.867383 &   FP \\
011718839-02 &    0.746213 &     7.541229 &   FP \\
011719010-01 &  427.347300 &     9.410711 &   FP \\
011721379-01 &  563.417825 &     8.039788 &   FP \\
011721444-01 &  572.866513 &     8.741649 &   FP \\
011722183-01 &  495.611213 &     9.103545 &   FP \\
011722183-02 &  553.443206 &     7.892134 &   FP \\
011723564-01 &    1.510705 &     9.470023 &   FP \\
011723674-01 &  341.805388 &     7.720152 &   FP \\
011723854-01 &  519.994188 &     7.510928 &   FP \\
011725829-01 &    2.181182 &     7.477090 &   FP \\
011751814-01 &    1.760215 &     8.475304 &   FP \\
011752222-01 &  189.566805 &     7.503753 &   FP \\
011753667-01 &  582.089493 &    13.560187 &   FP \\
011753667-02 &  346.984535 &    12.364095 &   FP \\
011753667-03 &  474.742697 &    11.756024 &   FP \\
011753667-04 &  183.512719 &    10.174217 &   FP \\
011753761-01 &  162.518060 &    10.361071 &   FP \\
011754974-01 &    0.581692 &    11.059473 &   FP \\
011754974-02 &    0.581222 &     9.554380 &   FP \\
011754974-03 &   75.658651 &     8.954897 &   FP \\
011757157-01 &  309.522922 &     9.251396 &   FP \\
011757572-01 &  645.383874 &     7.433491 &   FP \\
011759262-01 &  377.918453 &    16.299181 &   FP \\
011759297-01 &    0.529874 &    10.135878 &   FP \\
011764055-01 &  347.669349 &     8.423341 &   FP \\
011764567-01 &  494.255439 &    19.984171 &   FP \\
011764567-02 &  504.859107 &    19.254552 &   FP \\
011764567-05 &  466.119622 &    15.434276 &   FP \\
011764567-06 &  475.496019 &    16.583137 &   FP \\
011764567-07 &  329.218708 &    14.681756 &   FP \\
011766583-01 &  306.415224 &    11.695732 &   FP \\
011769114-01 &  587.309714 &     7.715613 &   FP \\
011769210-01 &  257.786786 &    53.520485 &   FP \\
011769293-01 &  470.979005 &     7.409880 &   FP \\
011769861-01 &  295.862983 &    14.170795 &   FP \\
011769861-02 &  473.285502 &    13.521534 &   FP \\
011769929-01 &    1.003049 &    13.060267 &   FP \\
011770258-01 &    0.812032 &    15.776114 &   FP \\
011770258-02 &    0.541342 &    14.405437 &   FP \\
011770258-03 &   34.995205 &    13.465729 &   FP \\
011770258-04 &   43.985895 &    11.837667 &   FP \\
011770267-01 &    1.250789 &    11.012698 &   FP \\
011770267-02 &  216.734233 &    10.586221 &   FP \\
011770267-03 &  441.681390 &     8.831739 &   FP \\
011770267-04 &  132.341720 &     8.748223 &   FP \\
011770267-05 &  112.342869 &     8.624079 &   FP \\
011770267-06 &   95.790656 &     7.906339 &   FP \\
011770267-07 &   90.304880 &     8.593471 &   FP \\
011770267-08 &   37.816479 &     7.882579 &   FP \\
011770267-09 &   94.539612 &     8.714466 &   FP \\
011771931-01 &    0.981223 &     8.826869 &   FP \\
011772184-01 &  649.459142 &     8.573263 &   FP \\
011772191-01 &  488.880861 &     7.446596 &   FP \\
011772951-01 &  541.255597 &     8.212165 &   FP \\
011772971-01 &    0.866330 &     8.450945 &   FP \\
011773331-01 &  461.521249 &    11.012697 &   FP \\
011773636-01 &  406.280994 &     7.630652 &   FP \\
011773909-01 &    1.020042 &    10.045495 &   FP \\
011773909-02 &    1.020070 &    10.675814 &   FP \\
011774845-01 &  566.054435 &     7.334344 &   FP \\
011774845-02 &  393.308222 &     8.287778 &   FP \\
011775354-01 &    1.357736 &    10.148555 &   FP \\
011775709-01 &  394.485510 &    28.091818 &   FP \\
011802766-01 &    6.504340 &     8.340081 &   FP \\
011802860-01 &    0.687247 &  6281.627441 &   FP \\
011802860-02 &    0.687444 &    81.837910 &   FP \\
011802875-01 &    0.687324 &     7.462424 &   FP \\
011804076-01 &  389.163436 &    15.462810 &   FP \\
011804076-02 &  314.069395 &     9.595798 &   FP \\
011804076-03 &  380.793046 &    16.724573 &   FP \\
011804076-04 &  588.567358 &    12.361932 &   FP \\
011807302-01 &  534.051864 &     7.596058 &   FP \\
011807397-01 &  281.081406 &    16.788630 &   FP \\
011807397-02 &  443.453315 &    15.622367 &   FP \\
011807397-04 &  406.949412 &    13.086191 &   FP \\
011807397-05 &  324.578056 &    12.234316 &   FP \\
011807603-01 &    0.786462 &    16.403887 &   FP \\
011807603-02 &    0.786412 &    11.819194 &   FP \\
011807603-03 &    1.575683 &    21.220809 &   FP \\
011808247-01 &  274.838617 &     8.208808 &   FP \\
011808451-01 &  415.516100 &     7.264555 &   FP \\
011808713-01 &  368.625877 &    20.394739 &   FP \\
011808734-01 &  514.386128 &    12.928465 &   FP \\
011808734-02 &  403.033001 &    10.436942 &   FP \\
011808734-03 &  392.025721 &    11.049317 &   FP \\
011808734-04 &  509.382961 &     9.180386 &   FP \\
011808734-05 &  393.299342 &     8.842271 &   FP \\
011809179-01 &    0.972191 &    11.034245 &   FP \\
011809179-02 &    0.972166 &     8.847358 &   FP \\
011809495-01 &  464.475583 &    12.223801 &   FP \\
011810886-01 &  591.467053 &     7.525889 &   FP \\
011811582-01 &  472.522661 &     8.785105 &   FP \\
011815158-01 &    0.977851 &     7.836755 &   FP \\
011817929-01 &  524.410253 &    11.860971 &   FP \\
011817929-02 &  623.477059 &     8.771825 &   FP \\
011818166-01 &    1.607890 &     7.620514 &   FP \\
011818166-02 &  371.496297 &    15.955092 &   FP \\
011818232-01 &    0.500251 &     8.202372 &   FP \\
011819079-01 &  349.256818 &    14.978979 &   FP \\
011819430-01 &  462.957747 &     7.924057 &   FP \\
011819758-01 &    1.441917 &     7.667041 &   FP \\
011819949-01 &  576.113619 &    20.631659 &   FP \\
011819949-02 &  297.635111 &    16.730253 &   FP \\
011819949-03 &  699.280849 &    14.157763 &   FP \\
011819949-04 &  698.994779 &    13.533294 &   FP \\
011819949-05 &  439.692514 &    11.140944 &   FP \\
011820820-01 &    0.748281 &     8.224623 &   FP \\
011821140-01 &    0.674292 &     9.588928 &   FP \\
011821140-02 &    0.674302 &     8.895721 &   FP \\
011821140-03 &    0.674309 &     9.785267 &   FP \\
011821140-04 &    0.674309 &    10.370386 &   FP \\
011821202-01 &  503.698162 &     9.287828 &   FP \\
011822156-01 &  487.021474 &    15.004824 &   FP \\
011822156-02 &  452.679272 &    13.696576 &   FP \\
011822156-03 &  353.414695 &    13.666069 &   FP \\
011822156-04 &  368.075055 &    15.367214 &   FP \\
011822156-05 &  515.019756 &     8.042977 &   FP \\
011822666-01 &    0.954626 &     7.973877 &   FP \\
011823661-01 &  354.120232 &    37.845257 &   FP \\
011824364-01 &  369.599827 &     7.254944 &   FP \\
011824578-01 &    0.569179 &     8.715133 &   FP \\
011824578-02 &  283.450628 &     7.470144 &   FP \\
011824578-03 &  220.211745 &     7.309444 &   FP \\
011824964-01 &    0.921463 &     7.870067 &   FP \\
011825955-01 &    1.578625 &    10.116222 &   FP \\
011825955-02 &   77.535382 &     8.155843 &   FP \\
011825955-03 &  137.077164 &     8.123054 &   FP \\
011825955-04 &  138.482041 &     7.992281 &   FP \\
011825955-05 &  119.310246 &     7.784103 &   FP \\
011825955-06 &  385.190028 &     7.589889 &   FP \\
011825955-07 &  118.966009 &     7.736788 &   FP \\
011825955-08 &   81.245123 &     7.915649 &   FP \\
011825955-09 &  211.653525 &     7.508985 &   FP \\
011853788-01 &  236.004058 &     7.201524 &   FP \\
011854122-01 &  683.200543 &     7.617850 &   FP \\
011854431-01 &    0.638712 &    23.435068 &   FP \\
011854431-02 &    0.638678 &   127.159503 &   FP \\
011854593-01 &  337.560821 &    15.590916 &   FP \\
011854593-02 &  345.915719 &    11.623395 &   FP \\
011856076-02 &  476.525433 &    14.620655 &   FP \\
011856076-03 &  121.477744 &    11.978636 &   FP \\
011856076-04 &  371.252055 &    12.625803 &   FP \\
011856076-05 &  159.570823 &    11.058716 &   FP \\
011856076-06 &  401.948559 &    11.583619 &   FP \\
011857892-01 &  395.423239 &     7.255674 &   FP \\
011859258-01 &  583.199014 &     7.508585 &   FP \\
011859900-01 &  334.122942 &    15.992357 &   FP \\
011859900-02 &  487.595573 &    12.899487 &   FP \\
011859900-03 &  420.435382 &    12.368981 &   FP \\
011859900-04 &  486.265261 &    13.859222 &   FP \\
011859900-05 &  415.946771 &    16.238538 &   FP \\
011859900-06 &  486.264238 &    13.856147 &   FP \\
011859900-07 &  392.442074 &    13.288533 &   FP \\
011859900-08 &  335.556413 &    11.860601 &   FP \\
011862096-01 &  272.430996 &     7.858317 &   FP \\
011862833-01 &  550.759132 &    21.146683 &   FP \\
011862833-02 &  427.260000 &    17.969625 &   FP \\
011862867-01 &  662.780874 &    70.166771 &   FP \\
011867666-01 &  362.242627 &     7.133339 &   FP \\
011867933-01 &  525.031685 &    10.576202 &   FP \\
011868264-01 &  412.034380 &    53.765575 &   FP \\
011868514-01 &    0.664869 &    12.385292 &   FP \\
011868592-01 &  226.222011 &    22.002167 &   FP \\
011868592-02 &  333.621643 &    14.456342 &   FP \\
011869252-01 &    0.958822 &     8.516927 &   FP \\
011870769-01 &  219.406593 &    10.408744 &   FP \\
011870769-02 &  309.310937 &     9.349018 &   FP \\
011871874-01 &  612.388419 &    12.029601 &   FP \\
011871874-02 &  419.272241 &    10.063759 &   FP \\
011871874-03 &  520.895941 &     9.434061 &   FP \\
011871874-04 &  471.793080 &     9.453751 &   FP \\
011872512-01 &    1.634433 &     9.307009 &   FP \\
011872848-01 &    0.729364 &     9.860284 &   FP \\
011873179-01 &  444.796515 &    10.380093 &   FP \\
011874676-01 &    0.673255 &     9.794800 &   FP \\
011874676-02 &    0.673259 &     9.675355 &   FP \\
011876098-01 &   10.372958 &     8.171486 &   FP \\
011876227-01 &  520.717074 &    14.527586 &   FP \\
011876227-02 &    1.460886 &    13.465051 &   FP \\
011903584-01 &  658.095987 &     7.636644 &   FP \\
011903742-01 &  488.082391 &    11.969125 &   FP \\
011904306-01 &  314.965326 &    22.297977 &   FP \\
011904306-02 &  396.646316 &     8.341949 &   FP \\
011904719-01 &  334.675092 &     7.330778 &   FP \\
011905562-01 &    0.856801 &     9.784876 &   FP \\
011906129-01 &   25.298437 &     7.771951 &   FP \\
011909375-01 &    2.020206 &     9.088198 &   FP \\
011909375-02 &  205.477106 &     9.384856 &   FP \\
011909497-01 &    1.030278 &     8.486684 &   FP \\
011909497-02 &    1.030253 &     7.257555 &   FP \\
011909497-03 &    2.385190 &     7.321191 &   FP \\
011910132-01 &  494.570160 &    10.905955 &   FP \\
011910642-01 &    0.550855 &     8.616510 &   FP \\
011910642-02 &    1.296491 &     7.817286 &   FP \\
011910642-03 &   19.963046 &    10.010707 &   FP \\
011910642-04 &   30.754503 &     8.815707 &   FP \\
011912764-01 &    1.158776 &     8.027352 &   FP \\
011912764-02 &  171.160296 &     8.778784 &   FP \\
011912947-01 &  498.811248 &    15.872262 &   FP \\
011912947-02 &  499.062334 &    13.884779 &   FP \\
011912947-03 &  680.363398 &    10.030106 &   FP \\
011912947-04 &   72.808142 &     9.959144 &   FP \\
011912947-05 &  401.832769 &    10.616524 &   FP \\
011912947-06 &  316.440921 &    10.492434 &   FP \\
011912947-07 &  477.300540 &    11.318016 &   FP \\
011913095-01 &  310.696559 &    12.015863 &   FP \\
011913095-02 &  513.978957 &   979.547889 &   FP \\
011913095-03 &  299.316157 &    68.408296 &   FP \\
011913095-04 &  524.032269 &   177.366091 &   FP \\
011913095-06 &  179.418935 &    10.260822 &   FP \\
011913095-07 &  577.420418 &     7.906611 &   FP \\
011917550-01 &  511.288538 &    23.958912 &   FP \\
011918321-01 &  584.093057 &     7.517333 &   FP \\
011918550-01 &  292.806104 &    11.507480 &   FP \\
011918550-02 &  309.744187 &    11.332927 &   FP \\
011918550-03 &  213.043873 &     9.619231 &   FP \\
011918550-04 &  505.441113 &    15.446413 &   FP \\
011918550-05 &  446.236008 &     8.691150 &   FP \\
011918550-06 &  485.355971 &     8.613934 &   FP \\
011918668-01 &  478.791811 &     8.479306 &   FP \\
011918886-01 &  370.249993 &    17.928761 &   FP \\
011919938-01 &  463.560245 &     7.402867 &   FP \\
011921886-01 &  599.009738 &    12.006519 &   FP \\
011922008-01 &  465.458226 &    10.179478 &   FP \\
011922283-01 &    0.722020 &     9.497018 &   FP \\
011922283-02 &   97.152016 &     9.194912 &   FP \\
011922283-03 &   28.958423 &     8.248083 &   FP \\
011924179-01 &  359.994096 &    17.379412 &   FP \\
011924179-02 &  311.246324 &    19.301557 &   FP \\
011924179-03 &  297.540737 &    16.059005 &   FP \\
011924179-04 &  260.107124 &    15.247357 &   FP \\
011924179-05 &  232.254041 &    14.409780 &   FP \\
011924179-06 &  225.011604 &    12.333431 &   FP \\
011925804-01 &  330.088761 &     9.810248 &   FP \\
011925804-02 &  492.713657 &    10.163567 &   FP \\
011953224-01 &    1.387313 &    10.973940 &   FP \\
011953224-02 &   28.407268 &    10.244045 &   FP \\
011953224-03 &   38.711226 &    10.345192 &   FP \\
011953224-04 &   30.181536 &     9.812668 &   FP \\
011953224-05 &   36.143513 &     9.828752 &   FP \\
011953224-06 &   36.135411 &     8.895714 &   FP \\
011953224-07 &   22.646934 &     7.922863 &   FP \\
011953224-08 &   14.753496 &     8.485992 &   FP \\
011953224-10 &   29.664637 &     7.565782 &   FP \\
011954511-01 &  298.601593 &    10.300826 &   FP \\
011954651-01 &    1.070649 &     8.952436 &   FP \\
011954651-02 &   50.209803 &     9.261085 &   FP \\
011954651-03 &   71.789747 &     9.133504 &   FP \\
011954651-04 &   16.616119 &     8.886850 &   FP \\
011954651-05 &   58.592737 &     9.047434 &   FP \\
011954651-06 &  111.216277 &     8.869907 &   FP \\
011954651-07 &   22.419454 &     8.558079 &   FP \\
011954651-08 &  116.732970 &     7.653183 &   FP \\
011955208-01 &    1.185452 &    10.726736 &   FP \\
011955208-02 &  199.854896 &     8.382669 &   FP \\
011955364-01 &  254.745345 &    15.189478 &   FP \\
011955364-02 &  409.267366 &    11.460601 &   FP \\
011955364-03 &  477.778259 &    10.615627 &   FP \\
011955364-04 &  342.821211 &     8.809049 &   FP \\
011957046-02 &  506.381693 &    22.882460 &   FP \\
011957046-03 &  460.019379 &    19.606816 &   FP \\
011957046-04 &  340.062760 &    16.329888 &   FP \\
011957286-01 &    0.953838 &     9.767681 &   FP \\
011958955-01 &  446.739701 &    13.627007 &   FP \\
011958955-02 &  447.314465 &    14.455327 &   FP \\
011958955-03 &  565.890451 &    14.103774 &   FP \\
011958955-04 &  486.864719 &    11.848655 &   FP \\
011958955-05 &  330.261923 &    10.470401 &   FP \\
011958955-06 &  613.937794 &    10.912919 &   FP \\
011958955-07 &  325.083930 &     8.173160 &   FP \\
011958998-01 &  466.394660 &    11.594267 &   FP \\
011958998-02 &  400.228521 &     8.154534 &   FP \\
011959893-01 &    2.908834 &     8.845171 &   FP \\
011960645-01 &  375.647686 &    11.508406 &   FP \\
011960722-01 &  616.320365 &     7.100116 &   FP \\
011961072-01 &    0.837051 &     7.623584 &   FP \\
011961075-01 &  423.306316 &    15.103372 &   FP \\
011961075-02 &  574.999493 &    13.149534 &   FP \\
011961075-04 &  348.726808 &    13.881441 &   FP \\
011961075-05 &  418.006529 &    11.960501 &   FP \\
011961075-06 &  294.052551 &    14.693288 &   FP \\
011962187-01 &   44.400605 &    10.418365 &   FP \\
011962541-01 &  459.975959 &     9.041845 &   FP \\
011966731-01 &  353.925642 &     7.406607 &   FP \\
011966876-01 &  523.597265 &     7.516882 &   FP \\
011966996-01 &   47.527572 &     7.222230 &   FP \\
011967633-01 &  546.171767 &    11.219861 &   FP \\
011967633-02 &  587.446663 &     7.173430 &   FP \\
011967758-01 &    2.082220 &     7.477009 &   FP \\
011967758-02 &  280.594442 &     9.499125 &   FP \\
011967758-03 &  137.771698 &     9.067003 &   FP \\
011967758-04 &  430.881981 &     9.250094 &   FP \\
011967758-05 &   32.038858 &     9.604048 &   FP \\
011967758-07 &  356.192864 &     9.131544 &   FP \\
011967758-08 &   59.469280 &     8.730775 &   FP \\
011967758-09 &   98.311698 &     9.067439 &   FP \\
011967758-10 &  431.023022 &     8.903292 &   FP \\
011967801-01 &  429.470333 &     8.847378 &   FP \\
011968008-01 &  409.153770 &    23.242731 &   FP \\
011968008-02 &  332.997833 &    15.684617 &   FP \\
011968008-03 &  492.951577 &    14.824964 &   FP \\
011968008-04 &  288.290096 &    15.583750 &   FP \\
011968008-05 &  466.515154 &    13.789845 &   FP \\
011968439-01 &    1.349332 &     8.364207 &   FP \\
011968439-02 &   11.547559 &     8.596688 &   FP \\
011969772-01 &  351.621875 &    12.708876 &   FP \\
011969772-03 &  375.984785 &    10.280406 &   FP \\
011970692-01 &  575.342764 &    26.699802 &   FP \\
011970692-02 &  330.969902 &    15.185501 &   FP \\
011970692-03 &  331.377409 &    15.138105 &   FP \\
011970692-05 &  340.752752 &    15.495564 &   FP \\
011970981-01 &  635.328073 &     8.505423 &   FP \\
011971335-01 &    0.773516 &    11.117004 &   FP \\
011971449-01 &    1.246853 &     7.743726 &   FP \\
011971449-02 &    5.735861 &     8.973761 &   FP \\
011971494-01 &    3.222973 &     9.114367 &   FP \\
011971494-02 &    3.223274 &     8.757797 &   FP \\
011971494-03 &  438.165357 &     9.678310 &   FP \\
011971494-04 &  157.444688 &     9.221411 &   FP \\
011971494-05 &   25.039053 &     8.971789 &   FP \\
011971494-06 &  269.981392 &     9.189290 &   FP \\
011971494-07 &   69.757502 &     8.810757 &   FP \\
011971494-08 &  105.652655 &     8.655292 &   FP \\
011972298-01 &  630.414386 &    11.405686 &   FP \\
011972326-01 &  412.826408 &     7.342394 &   FP \\
011973915-01 &  428.215528 &    16.429441 &   FP \\
011973915-02 &  296.329284 &    12.681289 &   FP \\
011973944-01 &  469.058428 &    14.848634 &   FP \\
011973944-02 &  564.510286 &    12.243175 &   FP \\
011973944-03 &  587.882264 &    15.360620 &   FP \\
011973944-04 &  374.409002 &    13.206881 &   FP \\
011975245-01 &  328.031384 &     7.462338 &   FP \\
012003808-01 &  319.055017 &    11.507267 &   FP \\
012003808-02 &  302.598832 &    12.542045 &   FP \\
012003808-03 &  421.694298 &     7.107671 &   FP \\
012004834-01 &    0.524714 &   198.118759 &   FP \\
012004872-01 &  300.079454 &    12.934815 &   FP \\
012004872-02 &  531.554114 &    11.178486 &   FP \\
012004872-03 &  439.313860 &    12.638431 &   FP \\
012004886-01 &  297.421316 &     9.444659 &   FP \\
012004886-02 &  450.502113 &    11.139602 &   FP \\
012006731-01 &  583.284585 &     7.786530 &   FP \\
012007287-01 &  362.523956 &     8.772751 &   FP \\
012007288-01 &  421.397911 &     7.759711 &   FP \\
012007544-01 &  450.647632 &    12.035246 &   FP \\
012007544-02 &  658.872949 &    13.257752 &   FP \\
012009584-01 &  391.408743 &     9.991581 &   FP \\
012011417-01 &   77.378333 &     8.336739 &   FP \\
012018817-01 &  560.812018 &     7.344050 &   FP \\
012019018-01 &  577.180946 &     7.667628 &   FP \\
012019541-01 &  498.413800 &     7.898573 &   FP \\
012020365-01 &    3.753477 &     7.864894 &   FP \\
012020365-02 &  437.957298 &    10.585510 &   FP \\
012020365-03 &    1.877460 &     8.494390 &   FP \\
012020590-01 &    1.541823 &    10.178662 &   FP \\
012020590-02 &  164.707739 &     8.835531 &   FP \\
012020590-03 &  130.870629 &     8.508640 &   FP \\
012020590-04 &  636.783898 &     8.323276 &   FP \\
012020590-05 &   83.492401 &     7.873827 &   FP \\
012020590-06 &   76.856232 &     7.756634 &   FP \\
012020590-07 &   23.156790 &     7.592511 &   FP \\
012023817-01 &  576.503799 &    14.689275 &   FP \\
012023817-02 &  447.599272 &    10.185609 &   FP \\
012023817-03 &  273.761970 &    11.946549 &   FP \\
012023817-04 &  464.364812 &     9.836766 &   FP \\
012024065-01 &  287.677752 &    21.069880 &   FP \\
012052493-01 &  440.702310 &     7.496282 &   FP \\
012052643-01 &  333.110292 &     7.468646 &   FP \\
012053169-01 &  249.363511 &     7.524320 &   FP \\
012055345-01 &    1.176602 &     7.903330 &   FP \\
012058798-01 &  543.901307 &     7.173468 &   FP \\
012060710-01 &  626.092725 &    11.174422 &   FP \\
012061895-01 &  492.504485 &    11.614382 &   FP \\
012066447-01 &  351.124447 &     8.089769 &   FP \\
012066447-02 &    0.904668 &     8.070043 &   FP \\
012066629-01 &    1.098778 &     8.212427 &   FP \\
012066629-02 &    1.098754 &     7.620916 &   FP \\
012068180-01 &    0.837001 &     7.203887 &   FP \\
012069252-01 &    1.261710 &     7.812558 &   FP \\
012069252-02 &  333.754769 &     7.428330 &   FP \\
012071053-01 &  390.759450 &    15.456746 &   FP \\
012071053-02 &  478.218828 &    14.001832 &   FP \\
012071317-01 &    4.244492 &     7.562604 &   FP \\
012071873-01 &  353.081044 &    10.355916 &   FP \\
012072666-01 &    0.515449 &     7.860147 &   FP \\
012072819-01 &  362.336114 &     7.116882 &   FP \\
012073334-01 &    0.606383 &    10.355169 &   FP \\
012073334-02 &    1.226215 &     7.502481 &   FP \\
012102325-01 &  251.812858 &    10.864447 &   FP \\
012102551-01 &  491.027257 &     7.486770 &   FP \\
012102573-01 &  619.898773 &    19.555071 &   FP \\
012102573-02 &  428.188067 &    18.623322 &   FP \\
012102573-03 &  537.961145 &    12.381666 &   FP \\
012102573-04 &  389.432760 &    15.213189 &   FP \\
012102573-05 &  459.073981 &    12.490849 &   FP \\
012102905-01 &    0.574042 &    13.347173 &   FP \\
012104691-01 &  192.891355 &   141.441147 &   FP \\
012108566-01 &   65.220812 &    12.719197 &   FP \\
012108566-02 &    2.777224 &     9.946418 &   FP \\
012108711-01 &  607.608782 &     7.174175 &   FP \\
012109430-01 &  461.637180 &    25.285667 &   FP \\
012109430-02 &  441.828570 &    16.093903 &   FP \\
012109430-03 &  334.120460 &    16.765937 &   FP \\
012109430-04 &  517.614282 &    13.284688 &   FP \\
012109430-05 &  375.798396 &    17.118886 &   FP \\
012109430-06 &  335.260230 &    14.912915 &   FP \\
012115834-01 &  585.230942 &     9.505319 &   FP \\
012116116-01 &  366.209344 &     7.868547 &   FP \\
012117689-01 &    1.143016 &     8.394924 &   FP \\
012117857-01 &  396.738647 &    12.614166 &   FP \\
012117857-02 &  326.802782 &    12.762922 &   FP \\
012117857-03 &  254.126892 &    10.825612 &   FP \\
012117857-04 &  499.733453 &     9.302675 &   FP \\
012118993-01 &    0.544491 &    14.506875 &   FP \\
012119996-01 &  315.254168 &     8.653691 &   FP \\
012120077-01 &    0.667566 &     8.895299 &   FP \\
012120077-02 &    0.667836 &     9.939514 &   FP \\
012120077-03 &  144.536009 &     8.098641 &   FP \\
012120938-01 &  452.555676 &    14.907702 &   FP \\
012121012-01 &  246.177017 &     8.446146 &   FP \\
012121101-01 &  595.514216 &     7.187702 &   FP \\
012121817-01 &  493.025855 &     7.810844 &   FP \\
012121936-01 &  486.832065 &    16.203337 &   FP \\
012121936-02 &  471.345087 &    14.848670 &   FP \\
012121936-03 &  297.847926 &    11.860217 &   FP \\
012121936-04 &  407.487233 &    14.067115 &   FP \\
012152766-01 &  378.250905 &     9.521508 &   FP \\
012153134-01 &  581.102296 &     7.485426 &   FP \\
012153181-01 &    5.093966 &     8.111973 &   FP \\
012155411-01 &  280.581247 &     8.927691 &   FP \\
012155411-02 &  281.666845 &     8.481848 &   FP \\
012155928-01 &    0.872831 &   100.594963 &   FP \\
012155928-02 &    0.872790 &    91.824159 &   FP \\
012155928-03 &    0.872768 &    47.603561 &   FP \\
012156549-01 &  281.458483 &    13.081644 &   FP \\
012157161-01 &    0.756609 &     7.194224 &   FP \\
012157366-01 &  407.842093 &    12.868147 &   FP \\
012164811-01 &  457.220940 &     7.360552 &   FP \\
012164921-01 &  253.276687 &     7.784325 &   FP \\
012164998-01 &  597.397472 &     8.288702 &   FP \\
012165113-01 &    0.649474 &    12.391500 &   FP \\
012165113-02 &    0.649442 &     9.232488 &   FP \\
012166162-01 &  342.086534 &     7.305999 &   FP \\
012166457-01 &  406.186127 &    16.132694 &   FP \\
012166874-01 &    0.531674 &     7.289909 &   FP \\
012167086-01 &  295.776799 &     7.773326 &   FP \\
012168669-02 &  440.967843 &    10.006683 &   FP \\
012168669-03 &  492.084510 &    12.637328 &   FP \\
012168669-04 &  273.698333 &    10.965334 &   FP \\
012168669-05 &  308.902700 &    10.758671 &   FP \\
012169052-01 &  544.161046 &     7.557875 &   FP \\
012169181-01 &    0.541354 &     7.373769 &   FP \\
012202143-01 &    0.570161 &    13.702128 &   FP \\
012202143-02 &    0.570148 &    13.069053 &   FP \\
012203662-01 &  473.425916 &    16.659863 &   FP \\
012203662-02 &  579.281190 &    13.650312 &   FP \\
012203662-03 &  379.195838 &    11.845212 &   FP \\
012203662-04 &  349.879745 &     9.697399 &   FP \\
012204687-01 &  421.226417 &     7.510720 &   FP \\
012206271-01 &    1.533581 &     8.061219 &   FP \\
012207099-01 &    1.422387 &    11.495366 &   FP \\
012207099-02 &    1.422486 &    10.623432 &   FP \\
012207099-03 &    1.422354 &     8.607493 &   FP \\
012207432-01 &  488.130479 &    13.532928 &   FP \\
012207432-02 &  340.379581 &    12.486113 &   FP \\
012207432-03 &  183.574977 &    14.823456 &   FP \\
012207432-04 &  356.610407 &    10.568433 &   FP \\
012207432-05 &  365.102752 &    13.578961 &   FP \\
012208157-01 &    0.753928 &     7.869860 &   FP \\
012214389-01 &  334.282764 &     7.456853 &   FP \\
012214389-02 &  592.585009 &     7.197269 &   FP \\
012216210-01 &    0.712625 &     7.833500 &   FP \\
012217281-01 &    0.753064 &     8.418964 &   FP \\
012217469-01 &  236.761113 &    16.204464 &   FP \\
012218729-01 &    0.671802 &     8.471970 &   FP \\
012253255-01 &  277.064105 &     7.162255 &   FP \\
012253350-01 &  247.961086 &    17.257383 &   FP \\
012253350-02 &  346.983882 &    15.209292 &   FP \\
012253350-03 &  421.603867 &    15.194299 &   FP \\
012253350-04 &  596.571407 &    15.956740 &   FP \\
012254110-01 &  572.169139 &    10.728470 &   FP \\
012254110-02 &  534.906014 &    11.901332 &   FP \\
012254110-03 &  642.381899 &    10.347356 &   FP \\
012254389-01 &    1.240704 &    11.262724 &   FP \\
012254389-02 &    1.241401 &     7.848374 &   FP \\
012254419-01 &  506.798848 &     8.290677 &   FP \\
012254419-02 &  506.895550 &     8.097123 &   FP \\
012257449-01 &    0.556285 &     9.744381 &   FP \\
012257449-02 &   65.398868 &     8.387544 &   FP \\
012257449-03 &   19.881662 &     8.716195 &   FP \\
012258055-01 &  526.050621 &    15.924334 &   FP \\
012258055-02 &  307.470588 &    13.380174 &   FP \\
012258055-03 &  294.861613 &    13.872556 &   FP \\
012258055-04 &  246.037890 &    13.130752 &   FP \\
012258055-05 &  477.157532 &    10.532992 &   FP \\
012258055-06 &  312.308275 &    11.946670 &   FP \\
012258300-01 &    2.479420 &     8.138365 &   FP \\
012258330-01 &    1.307974 &     8.739019 &   FP \\
012266582-01 &  618.070532 &    10.444568 &   FP \\
012267992-01 &  322.325929 &     7.588820 &   FP \\
012268190-01 &    0.995555 &     9.268291 &   FP \\
012268319-01 &    2.421773 &     8.155752 &   FP \\
012268319-02 &    7.260355 &     8.193361 &   FP \\
012301030-01 &  473.175429 &     9.192451 &   FP \\
012302791-01 &  364.871462 &     7.185446 &   FP \\
012303977-02 &  465.185325 &    17.946842 &   FP \\
012303977-03 &  345.843110 &    16.875325 &   FP \\
012303977-04 &  401.505234 &    15.963722 &   FP \\
012303977-05 &  603.879077 &    15.775475 &   FP \\
012304612-01 &   91.122053 &     7.268650 &   PC \\
012304851-01 &  400.060262 &     8.073186 &   FP \\
012305407-01 &    2.891474 &     7.468471 &   FP \\
012306284-01 &    1.493648 &     7.324162 &   FP \\
012306673-01 &    0.849232 &     8.264242 &   FP \\
012307076-01 &  421.187410 &    11.448321 &   FP \\
012307229-01 &  443.417160 &    13.419207 &   FP \\
012307229-02 &  514.397567 &    12.573474 &   FP \\
012307229-03 &    1.306483 &     9.999377 &   FP \\
012307229-04 &  288.261753 &    11.672916 &   FP \\
012307475-01 &  496.743935 &     7.606826 &   FP \\
012307574-01 &    0.604986 &    16.997301 &   FP \\
012307574-02 &  187.627679 &     7.571543 &   FP \\
012307574-04 &  344.880932 &     7.683037 &   FP \\
012314646-01 &  435.383217 &    16.063284 &   FP \\
012314646-02 &  460.066916 &    13.381454 &   FP \\
012314646-03 &  434.686428 &    15.019654 &   FP \\
012314646-04 &  613.150066 &    11.884638 &   FP \\
012314646-05 &  440.779503 &    13.865174 &   FP \\
012314646-06 &  447.566732 &    15.109682 &   FP \\
012314750-01 &    1.672590 &     9.978304 &   FP \\
012314750-02 &  206.944777 &    10.068244 &   FP \\
012314916-01 &  365.801264 &     7.704897 &   FP \\
012315060-01 &    1.971223 &     7.616621 &   FP \\
012317342-01 &  477.036205 &     9.299055 &   FP \\
012317342-02 &    0.733804 &     7.767852 &   FP \\
012350110-01 &  549.241950 &     8.112718 &   FP \\
012350399-01 &  325.504744 &    40.456593 &   FP \\
012350399-02 &  575.120703 &    26.401976 &   FP \\
012350399-03 &  620.370349 &    25.310617 &   FP \\
012350399-04 &  654.127961 &    20.345094 &   FP \\
012351487-01 &  680.337735 &     8.520707 &   FP \\
012351546-01 &  298.815777 &     9.892049 &   FP \\
012353648-01 &    0.808763 &     9.836295 &   FP \\
012353648-02 &    0.504608 &    13.402934 &   FP \\
012353648-03 &    0.504602 &    12.658460 &   FP \\
012354215-01 &  370.006839 &    13.043961 &   FP \\
012354328-01 &    0.802711 &    12.063262 &   FP \\
012354328-02 &  196.747467 &     9.756350 &   FP \\
012356051-01 &  562.799117 &    11.824245 &   FP \\
012356051-02 &  531.426101 &    10.611944 &   FP \\
012356051-03 &  361.688532 &     9.667973 &   FP \\
012356489-01 &  430.112627 &     9.887958 &   FP \\
012356617-01 &  589.042402 &    90.672241 &   FP \\
012356839-01 &    0.680253 &    50.152851 &   FP \\
012357074-01 &  555.025297 &     8.691178 &   FP \\
012357074-02 &  620.232545 &     7.563115 &   FP \\
012357103-01 &    0.519020 &     8.492276 &   FP \\
012357155-01 &  600.990551 &     8.923347 &   FP \\
012365420-01 &    1.040739 &    10.859754 &   FP \\
012365420-02 &    7.290743 &     8.566450 &   FP \\
012366740-01 &  269.071453 &     9.863246 &   FP \\
012366740-02 &  283.422203 &    10.282969 &   FP \\
012366878-01 &  481.731238 &     7.706646 &   FP \\
012400984-01 &    0.718966 &     9.515334 &   FP \\
012400984-02 &    0.968722 &     8.410380 &   FP \\
012401269-01 &  312.701576 &    14.993575 &   FP \\
012401644-01 &  527.016428 &    18.506317 &   FP \\
012401644-02 &  611.789568 &    15.356329 &   FP \\
012401644-03 &  206.365417 &    16.569628 &   FP \\
012401644-04 &  418.918100 &    15.425493 &   FP \\
012401644-05 &  345.990724 &    12.217401 &   FP \\
012401644-06 &  341.664784 &    14.633892 &   FP \\
012402458-01 &  483.919215 &    11.050392 &   FP \\
012403127-01 &  357.287541 &     7.803340 &   FP \\
012403331-01 &    0.758573 &     8.068793 &   FP \\
012406908-01 &  226.992025 &    21.490915 &   FP \\
012406908-02 &  437.703680 &    21.377889 &   FP \\
012406908-03 &  551.325276 &    20.507395 &   FP \\
012406908-04 &  389.789767 &    18.132890 &   FP \\
012406908-05 &  514.369056 &    17.376670 &   FP \\
012406908-06 &  343.889480 &    20.456714 &   FP \\
012407395-01 &    0.535735 &    10.106715 &   FP \\
012417739-01 &    3.207586 &     7.119530 &   FP \\
012419165-01 &  609.519721 &    11.311028 &   FP \\
012419165-02 &  474.513586 &    10.707380 &   FP \\
012453624-01 &  297.485101 &    11.687594 &   FP \\
012453916-01 &   26.863443 &     7.354556 &   PC \\
012454613-01 &  436.818376 &    11.752429 &   FP \\
012454613-02 &  507.489425 &     7.377159 &   FP \\
012454613-03 &  510.964480 &    10.219298 &   FP \\
012455315-01 &    2.789828 &     9.176460 &   FP \\
012455315-02 &  257.864590 &    12.600804 &   FP \\
012455315-03 &    2.790235 &    12.301994 &   FP \\
012457384-01 &  670.884416 &     7.251613 &   FP \\
012457978-01 &    2.995932 &     7.322021 &   FP \\
012457978-02 &  150.263339 &    16.779800 &   FP \\
012457978-03 &  139.385294 &    13.032191 &   FP \\
012457978-04 &  161.955745 &    11.594948 &   FP \\
012457978-05 &  202.418339 &     8.687146 &   FP \\
012457978-07 &  190.884167 &     8.138511 &   FP \\
012470317-01 &    0.757220 &    11.465431 &   FP \\
012470709-01 &    1.280684 &     8.208955 &   FP \\
012470709-02 &    1.280039 &     8.419378 &   FP \\
012470709-03 &    1.280613 &     7.960817 &   FP \\
012505621-01 &    1.267734 &     7.491499 &   FP \\
012505621-02 &  281.626758 &     7.276015 &   FP \\
012506463-01 &  456.477416 &    12.270589 &   FP \\
012506463-02 &  456.750608 &     9.754401 &   FP \\
012506665-01 &    0.580031 &    11.245812 &   FP \\
012506665-03 &   62.690967 &    14.482627 &   FP \\
012506665-04 &   21.849755 &     7.185082 &   FP \\
012506665-05 &   13.335714 &    10.415475 &   FP \\
012506665-06 &   16.235437 &     9.974779 &   FP \\
012506768-01 &  637.159454 &     8.744617 &   FP \\
012506986-01 &  412.451604 &     8.264057 &   FP \\
012508604-01 &    1.824126 &     8.049749 &   FP \\
012520187-01 &    0.536235 &     8.326220 &   FP \\
012552674-01 &  374.667414 &     8.017107 &   FP \\
012553711-01 &   55.443481 &    19.844814 &   FP \\
012554510-01 &    0.684569 &     7.669806 &   PC \\
012554510-02 &  177.126802 &     9.577552 &   FP \\
012555240-01 &  167.563206 &     7.430141 &   FP \\
012555442-01 &  694.823416 &     8.123243 &   FP \\
012556742-01 &  523.078474 &     8.047563 &   FP \\
012556885-01 &  655.752407 &     8.687674 &   FP \\
012557540-01 &  637.964215 &     8.208332 &   FP \\
012557553-01 &  554.102784 &    10.321218 &   FP \\
012599435-01 &  585.072043 &     9.909237 &   FP \\
012599532-01 &  552.692517 &     9.080808 &   FP \\
012599532-02 &  509.544152 &     7.752581 &   FP \\
012599998-01 &  704.846050 &    16.183708 &   FP \\
012599998-02 &  331.257762 &    13.481152 &   FP \\
012599998-03 &  436.774460 &    13.170357 &   FP \\
012599998-04 &  459.392720 &    12.573412 &   FP \\
012599998-05 &  607.258688 &    11.546881 &   FP \\
012599998-06 &  392.434002 &    10.202004 &   FP \\
012600703-01 &  402.824037 &    11.388914 &   FP \\
012601040-01 &  410.493154 &     9.785486 &   FP \\
012601951-01 &  662.906765 &     8.076521 &   FP \\
012602096-01 &  295.046507 &    12.719780 &   FP \\
012602096-02 &  290.350857 &    10.416949 &   FP \\
012602250-01 &  324.322091 &    22.013559 &   FP \\
012602250-02 &  436.345051 &    16.229666 &   FP \\
012602250-03 &  459.176783 &    16.029941 &   FP \\
012602250-04 &  292.608646 &    18.942987 &   FP \\
012602250-05 &  394.026686 &    14.068503 &   FP \\
012602335-02 &    0.679504 &     9.455101 &   FP \\
012602567-01 &    1.024000 &     9.026434 &   FP \\
012602567-02 &  262.776164 &    14.104746 &   FP \\
012644455-01 &  593.780526 &     8.103239 &   FP \\
012646841-01 &  254.098506 &    13.107307 &   FP \\
012646841-02 &  625.691593 &    13.162614 &   FP \\
012646841-03 &  489.628577 &    15.792774 &   FP \\
012646841-04 &  473.288441 &    12.586197 &   FP \\
012646841-05 &  334.646667 &    10.409934 &   FP \\
012646843-01 &  396.527767 &    11.805828 &   FP \\
012646843-02 &  277.995831 &    12.711444 &   FP \\
012647018-01 &    1.296602 &     7.164880 &   FP \\
012647018-03 &   58.546200 &     7.828795 &   FP \\
012647018-04 &   51.930764 &     9.564228 &   FP \\
012647070-01 &    0.885033 &    13.943150 &   FP \\
012647400-01 &  632.147507 &    10.347271 &   FP \\
012688835-01 &    0.591634 &     7.417824 &   FP \\
012688835-02 &   72.319079 &     7.775365 &   FP \\
012689656-01 &    0.537985 &    17.118364 &   FP \\
012690208-01 &  482.313750 &    20.187294 &   FP \\
012690208-02 &  597.637069 &    20.997357 &   FP \\
012690208-03 &  590.075837 &    16.791552 &   FP \\
012690208-04 &  259.034466 &    16.348517 &   FP \\
012690208-05 &  537.620586 &    14.551527 &   FP \\
012690897-01 &  485.323722 &     8.374619 &   FP \\
012691134-01 &    3.648504 &     7.865036 &   FP \\
012691134-02 &  144.263931 &     7.679649 &   FP \\
012691134-03 &  232.439432 &     8.977044 &   FP \\
012736056-01 &    0.566380 &     9.360332 &   FP \\
012736892-01 &  356.062734 &     9.955196 &   FP \\
012736892-02 &  333.371401 &    13.486429 &   FP \\
012783196-01 &  471.465552 &    44.392036 &   FP \\
012783196-02 &  410.592589 &     9.228126 &   FP \\
012783196-03 &  551.970726 &     8.608298 &   FP \\
012783196-04 &  551.979123 &     8.323181 &   FP \\
012784394-01 &    0.546915 &     7.934992 &   FP \\
012833566-01 &    0.896323 &     8.286894 &   FP \\
012835232-01 &  359.563687 &    13.576393 &   FP \\
012884588-01 &    0.745917 &     7.874231 &   FP \\
012884588-02 &   65.008480 &     7.364796 &   FP \\
012884589-01 &    2.744453 &     8.319716 &   FP \\
012884589-02 &  221.436398 &    10.662709 &   FP \\
012884589-03 &  306.973949 &    10.638058 &   FP \\
012884589-04 &  187.739800 &    10.460471 &   FP \\
012884589-05 &  187.734128 &    10.740119 &   FP \\
012884589-06 &  343.967462 &    10.558746 &   FP \\
012884589-07 &  137.212970 &    10.139255 &   FP \\
012884589-08 &  343.760219 &     7.953141 &   FP \\
012884589-09 &  195.555980 &     7.678380 &   FP \\
012885086-01 &    0.567762 &    11.059876 &   FP \\
012885086-02 &   13.514045 &    14.227903 &   FP \\
012934771-01 &  539.104833 &     7.695590 &   FP \\
\bottomrule
\end{tabular}


==> ttv-full.tex <==
\begin{deluxetable}{cccc}
\tabletypesize{\scriptsize}
\tablecaption{TTV Measurements}
\tablewidth{0pt}
\tablehead{
\colhead{$n$}  & \colhead{$t_n$} & \colhead{$TTV_n$}  & \colhead{$TTV_{n\sigma}$} \\
\colhead{}     & \colhead{}      & \colhead{days}     & \colhead{days}
}
\startdata
KOI-6.01 & & & \
1 & 54.6961006 & 0.0774247 &  0.0147653 \\ 
2 & 56.0302021 & -0.0029102 &  0.0187065 \\ 
3 & 57.3643036 & -0.0734907 &  0.0190672 \\ 
4 & 58.6984051 & 0.0119630 &  0.0176231 \\ 
5 & 60.0325066 & 0.0726480 &  0.0179015 \\ 
6 & 61.3666081 & -0.0034519 &  0.0187607 \\ 
7 & 62.7007096 & -0.0038947 &  0.0154121 \\ 
9 & 65.3689126 & 0.0029127 &  0.0260045 \\ 
10 & 66.7030141 & 0.0326169 &  0.0166566 \\ 
11 & 68.0371156 & 0.0189779 &  0.0235244 \\ 
12 & 69.3712171 & 0.0035437 &  0.0231845 \\ 
13 & 70.7053186 & 0.0321527 &  0.0255852 \\ 
14 & 72.0394201 & 0.0691683 &  0.0169075 \\ 
15 & 73.3735216 & -0.0035354 &  0.0185107 \\ 
16 & 74.7076231 & -0.0204450 &  0.0162518 \\ 
17 & 76.0417246 & -0.0807816 &  0.0179517 \\ 
18 & 77.3758260 & 0.0239534 &  0.0171695 \\ 
19 & 78.7099275 & -0.0188726 &  0.0119522 \\ 
20 & 80.0440290 & 0.0325055 &  0.0108171 \\ 
21 & 81.3781305 & -0.0471217 &  0.0315875 \\ 
22 & 82.7122320 & -0.0057490 &  0.0234375 \\ 
23 & 84.0463335 & 0.0271100 &  0.0163166 \\ 
24 & 85.3804350 & -0.0000337 &  0.0150447 \\ 
25 & 86.7145365 & -0.0155673 &  0.0213501 \\ 
26 & 88.0486380 & 0.0584108 &  0.0210380 \\ 
27 & 89.3827395 & 0.0112082 &  0.0240603 \\ 
28 & 90.7168410 & 0.0061741 &  0.0209134 \\ 
29 & 92.0509425 & 0.0104194 &  0.0203297 \\ 
30 & 93.3850440 & 0.0146816 &  0.0287715 \\ 
31 & 94.7191455 & 0.0849654 &  0.0167524 \\ 
32 & 96.0532470 & -0.0709318 &  0.0203374 \\ 
33 & 97.3873485 & 0.0229404 &  0.0131560 \\ 
38 & 104.0578560 & -0.0295791 &  0.0148309 \\ 
39 & 105.3919575 & -0.0242676 &  0.0177270 \\ 
40 & 106.7260590 & 0.0171327 &  0.0181843 \\ 
41 & 108.0601605 & -0.0138767 &  0.0228838 \\ 
42 & 109.3942620 & -0.0068392 &  0.0150102 \\ 
43 & 110.7283635 & -0.0017089 &  0.0208531 \\ 
44 & 112.0624650 & -0.0030556 &  0.0349340 \\ 
45 & 113.3965665 & 0.0161149 &  0.0265329 \\ 
48 & 117.3988709 & 0.0098520 &  0.0230415 \\ 
49 & 118.7329724 & 0.0216097 &  0.0228452 \\ 
50 & 120.0670739 & 0.0061916 &  0.0164632 \\ 
51 & 121.4011754 & -0.0058955 &  0.0194527 \\ 
52 & 122.7352769 & -0.0116541 &  0.0147605 \\ 
53 & 124.0693784 & -0.0096593 &  0.0239641 \\ 
54 & 125.4034799 & -0.0100991 &  0.0136302 \\ 
55 & 126.7375814 & -0.0022232 &  0.0208868 \\ 
56 & 128.0716829 & -0.0007603 &  0.0193844 \\ 
57 & 129.4057844 & 0.0124863 &  0.0195516 \\ 
58 & 130.7398859 & -0.0134538 &  0.0177708 \\ 
59 & 132.0739874 & -0.0066103 &  0.0232022 \\ 
60 & 133.4080889 & -0.0515645 &  0.4682336 \\ 
61 & 134.7421904 & 0.0002888 &  0.0306487 \\ 
62 & 136.0762919 & 0.0016422 &  0.0197952 \\ 
63 & 137.4103934 & -0.0091791 &  0.0198863 \\ 
64 & 138.7444949 & -0.0130899 &  0.0209394 \\ 
65 & 140.0785964 & 0.0002000 &  0.0209056 \\ 
66 & 141.4126979 & 0.0028596 &  0.0160186 \\ 
67 & 142.7467994 & -0.0059120 &  0.0227194 \\ 
68 & 144.0809009 & 0.0080585 &  0.0190019 \\ 
69 & 145.4150024 & 0.0039854 &  0.0207560 \\ 
70 & 146.7491039 & 0.0178002 &  0.0188031 \\ 
71 & 148.0832054 & -0.0017946 &  0.0282749 \\ 
72 & 149.4173069 & -0.0083876 &  0.0150013 \\ 
73 & 150.7514084 & 0.0051541 &  0.0386713 \\ 
74 & 152.0855099 & -0.0039188 &  0.0261275 \\ 
75 & 153.4196114 & -0.0090920 &  0.0379606 \\ 
76 & 154.7537128 & 0.0055927 &  0.0217000 \\ 
77 & 156.0878143 & 0.0022438 &  0.0197987 \\ 
78 & 157.4219158 & 0.0108893 &  0.0198080 \\ 
79 & 158.7560173 & -0.0110168 &  0.0259471 \\ 
80 & 160.0901188 & -0.0109244 &  0.0339566 \\ 
81 & 161.4242203 & 0.0071095 &  0.0240692 \\ 
82 & 162.7583218 & -0.0098612 &  0.0254151 \\ 
84 & 165.4265248 & -0.0026423 &  0.0248924 \\ 
85 & 166.7606263 & -0.0066911 &  0.0265941 \\ 
86 & 168.0947278 & 0.0000342 &  0.0254674 \\ 
87 & 169.4288293 & -0.0042761 &  0.0214759 \\ 
88 & 170.7629308 & -0.0140628 &  0.0316874 \\ 
89 & 172.0970323 & 0.0083290 &  0.0294477 \\ 
90 & 173.4311338 & 0.0066033 &  0.0198222 \\ 
91 & 174.7652353 & -0.0114221 &  0.0312997 \\ 
92 & 176.0993368 & -0.0053781 &  0.0290038 \\ 
93 & 177.4334383 & -0.0102685 &  0.0306466 \\ 
94 & 178.7675398 & 0.0000221 &  0.0283871 \\ 
95 & 180.1016413 & -0.0068471 &  0.0271697 \\ 
96 & 181.4357428 & 0.0075575 &  0.0261072 \\ 
97 & 182.7698443 & 0.0031264 &  0.0410060 \\ 
98 & 184.1039458 & -0.0223228 &  0.0364555 \\ 
99 & 185.4380473 & -0.0079692 &  0.0319166 \\ 
100 & 186.7721488 & 0.0042250 &  0.0290462 \\ 
101 & 188.1062503 & -0.0076132 &  0.0317107 \\ 
102 & 189.4403518 & -0.0060501 &  0.0353105 \\ 
103 & 190.7744533 & 0.0008764 &  0.0269961 \\ 
105 & 193.4426563 & 0.0124992 &  0.0132984 \\ 
106 & 194.7767577 & -0.0055659 &  0.0166301 \\ 
107 & 196.1108592 & 0.0184381 &  0.0164148 \\ 
108 & 197.4449607 & -0.0047131 &  0.0150441 \\ 
109 & 198.7790622 & -0.0049222 &  0.0162492 \\ 
110 & 200.1131637 & -0.0034246 &  0.0131575 \\ 
111 & 201.4472652 & -0.0119908 &  0.0179948 \\ 
112 & 202.7813667 & -0.0011982 &  0.0232868 \\ 
113 & 204.1154682 & -0.0054396 &  0.0194722 \\ 
114 & 205.4495697 & -0.0188615 &  0.0140599 \\ 
115 & 206.7836712 & -0.0025425 &  0.0159243 \\ 
116 & 208.1177727 & 0.0149807 &  0.0305733 \\ 
117 & 209.4518742 & 0.0038846 &  0.0240460 \\ 
118 & 210.7859757 & -0.0226077 &  0.0154386 \\ 
119 & 212.1200772 & 0.0046356 &  0.0101955 \\ 
120 & 213.4541787 & -0.0241109 &  0.0179061 \\ 
121 & 214.7882802 & -0.0264575 &  0.0167907 \\ 
122 & 216.1223817 & 0.0140611 &  0.0151339 \\ 
123 & 217.4564832 & -0.0050744 &  0.0193301 \\ 
124 & 218.7905847 & -0.0138581 &  0.0163245 \\ 
125 & 220.1246862 & 0.0413154 &  0.0187216 \\ 
126 & 221.4587877 & 0.0179672 &  0.0198699 \\ 
127 & 222.7928892 & -0.0138208 &  0.0207757 \\ 
129 & 225.4610922 & 0.0083753 &  0.0160542 \\ 
130 & 226.7951937 & 0.0239782 &  0.0160445 \\ 
131 & 228.1292952 & -0.0021199 &  0.0202397 \\ 
132 & 229.4633967 & 0.0045803 &  0.0390931 \\ 
133 & 230.7974982 & 0.0123219 &  0.0150990 \\ 
134 & 232.1315997 & -0.0112717 &  0.0192401 \\ 
135 & 233.4657011 & -0.0001031 &  0.0272050 \\ 
136 & 234.7998026 & -0.0109339 &  0.0166910 \\ 
137 & 236.1339041 & 0.0075692 &  0.0177787 \\ 
138 & 237.4680056 & -0.0021835 &  0.0194046 \\ 
139 & 238.8021071 & -0.0233481 &  0.0141801 \\ 
140 & 240.1362086 & 0.0072260 &  0.0286942 \\ 
141 & 241.4703101 & -0.0061060 &  0.0148773 \\ 
142 & 242.8044116 & 0.0115216 &  0.0485004 \\ 
143 & 244.1385131 & -0.0039825 &  0.0216984 \\ 
144 & 245.4726146 & 0.0107370 &  0.0183083 \\ 
145 & 246.8067161 & -0.0161647 &  0.0194199 \\ 
146 & 248.1408176 & 0.0075554 &  0.0202170 \\ 
147 & 249.4749191 & -0.0080227 &  0.0194063 \\ 
148 & 250.8090206 & -0.0091793 &  0.0164407 \\ 
149 & 252.1431221 & -0.0181347 &  0.0151431 \\ 
150 & 253.4772236 & -0.0064671 &  0.0230779 \\ 
153 & 257.4795281 & -0.0199533 &  0.0224834 \\ 
154 & 258.8136296 & 0.0114658 &  0.0171637 \\ 
155 & 260.1477311 & 0.0031863 &  0.0238295 \\ 
156 & 261.4818326 & 0.0115600 &  0.0163856 \\ 
157 & 262.8159341 & -0.0085781 &  0.0138568 \\ 
158 & 264.1500356 & -0.0172559 &  0.0209099 \\ 
159 & 265.4841371 & -0.0313598 &  0.0202579 \\ 
160 & 266.8182386 & 0.0111929 &  0.0233831 \\ 
161 & 268.1523401 & -0.0074097 &  0.0141996 \\ 
162 & 269.4864416 & -0.0156189 &  0.0204441 \\ 
163 & 270.8205431 & 0.0007578 &  0.0145077 \\ 
164 & 272.1546446 & 0.0030182 &  0.0140307 \\ 
165 & 273.4887460 & -0.0074695 &  0.0209614 \\ 
166 & 274.8228475 & 0.0271684 &  0.0240792 \\ 
167 & 276.1569490 & 0.0075308 &  0.0151486 \\ 
168 & 277.4910505 & 0.0224492 &  0.0165481 \\ 
169 & 278.8251520 & 0.0125838 &  0.0222246 \\ 
170 & 280.1592535 & -0.0144271 &  0.0311890 \\ 
171 & 281.4933550 & 0.0060616 &  0.0155967 \\ 
174 & 285.4956595 & 0.0563381 &  0.0205310 \\ 
175 & 286.8297610 & -0.0606118 &  0.0137866 \\ 
176 & 288.1638625 & 0.0136236 &  0.0121414 \\ 
177 & 289.4979640 & -0.0415719 &  0.0169708 \\ 
178 & 290.8320655 & -0.0120936 &  0.0157615 \\ 
179 & 292.1661670 & 0.0167409 &  0.0218913 \\ 
180 & 293.5002685 & 0.0114321 &  0.0167878 \\ 
181 & 294.8343700 & 0.0205590 &  0.0188210 \\ 
182 & 296.1684715 & -0.0018966 &  0.0177890 \\ 
183 & 297.5025730 & 0.0629384 &  0.0179436 \\ 
184 & 298.8366745 & -0.0001980 &  0.0171481 \\ 
185 & 300.1707760 & 0.0804799 &  0.0123929 \\ 
186 & 301.5048775 & 0.0295974 &  0.0189944 \\ 
187 & 302.8389790 & 0.0323629 &  0.0157121 \\ 
188 & 304.1730805 & 0.0164346 &  0.0180116 \\ 
189 & 305.5071820 & -0.0131792 &  0.0220996 \\ 
190 & 306.8412835 & -0.0079528 &  0.0167313 \\ 
191 & 308.1753850 & 0.0138266 &  0.0208273 \\ 
192 & 309.5094865 & -0.0037204 &  0.0242983 \\ 
193 & 310.8435880 & 0.0064887 &  0.0186355 \\ 
194 & 312.1776894 & 0.0316218 &  0.0128647 \\ 
195 & 313.5117909 & -0.0068690 &  0.0203200 \\ 
196 & 314.8458924 & -0.0325208 &  0.0147718 \\ 
197 & 316.1799939 & 0.0107726 &  0.0202506 \\ 
198 & 317.5140954 & -0.0103048 &  0.0162561 \\ 
199 & 318.8481969 & 0.0036785 &  0.0192140 \\ 
200 & 320.1822984 & 0.0089853 &  0.0143784 \\ 
201 & 321.5163999 & -0.0034030 &  0.0322934 \\ 
202 & 322.8505014 & -0.0002759 &  0.0187189 \\ 
203 & 324.1846029 & 0.0013094 &  0.0224871 \\ 
204 & 325.5187044 & 0.0345641 &  0.0175287 \\ 
205 & 326.8528059 & -0.0310842 &  0.0117326 \\ 
206 & 328.1869074 & -0.0032290 &  0.0140020 \\ 
207 & 329.5210089 & 0.0278595 &  0.0238133 \\ 
211 & 334.8574149 & -0.0260790 &  0.0115007 \\ 
212 & 336.1915164 & -0.0999850 &  0.0176445 \\ 
213 & 337.5256179 & -0.0213246 &  0.0213361 \\ 
214 & 338.8597194 & -0.0106178 &  0.0169953 \\ 
215 & 340.1938209 & 0.0054242 &  0.0174720 \\ 
216 & 341.5279224 & -0.0705913 &  0.0216882 \\ 
217 & 342.8620239 & 0.0151079 &  0.0186679 \\ 
218 & 344.1961254 & 0.0193663 &  0.0197812 \\ 
219 & 345.5302269 & 0.0023890 &  0.0147439 \\ 
220 & 346.8643284 & -0.0873400 &  0.0215461 \\ 
221 & 348.1984299 & -0.0825795 &  0.0150279 \\ 
222 & 349.5325314 & -0.0890060 &  0.0172464 \\ 
223 & 350.8666328 & -0.0084145 &  0.0156132 \\ 
224 & 352.2007343 & -0.0007314 &  0.0162919 \\ 
225 & 353.5348358 & -0.0443860 &  0.0269115 \\ 
226 & 354.8689373 & 0.1157633 &  0.0248308 \\ 
227 & 356.2030388 & -0.0773594 &  0.0282920 \\ 
228 & 357.5371403 & 0.0009195 &  0.0252816 \\ 
229 & 358.8712418 & 0.0561389 &  0.0288894 \\ 
230 & 360.2053433 & 0.0376780 &  0.0159838 \\ 
231 & 361.5394448 & 0.0821694 &  0.0172225 \\ 
232 & 362.8735463 & 0.0134554 &  0.0214500 \\ 
233 & 364.2076478 & -0.0406468 &  0.0125439 \\ 
234 & 365.5417493 & -0.0056362 &  0.0221871 \\ 
235 & 366.8758508 & 0.0342763 &  0.0202461 \\ 
236 & 368.2099523 & 0.0051753 &  0.0185555 \\ 
237 & 369.5440538 & -0.0046693 &  0.0225684 \\ 
238 & 370.8781553 & -0.0145968 &  0.0186693 \\ 
239 & 372.2122568 & -0.0055616 &  0.0218681 \\ 
240 & 373.5463583 & -0.1135507 &  0.0207805 \\ 
241 & 374.8804598 & -0.0754165 &  0.0169087 \\ 
243 & 377.5486628 & -0.0251751 &  0.0208631 \\ 
244 & 378.8827643 & -0.0029244 &  0.0293321 \\ 
245 & 380.2168658 & -0.0113927 &  0.0196629 \\ 
246 & 381.5509673 & -0.0087426 &  0.0132691 \\ 
247 & 382.8850688 & -0.0459670 &  0.0202336 \\ 
248 & 384.2191703 & -0.0010984 &  0.0191073 \\ 
249 & 385.5532718 & -0.0560002 &  0.0149786 \\ 
250 & 386.8873733 & -0.0017522 &  0.0265414 \\ 
251 & 388.2214748 & 0.0252479 &  0.0186739 \\ 
252 & 389.5555763 & 0.0370948 &  0.0208981 \\ 
253 & 390.8896777 & 0.0015067 &  0.0210789 \\ 
254 & 392.2237792 & -0.0060012 &  0.0136135 \\ 
255 & 393.5578807 & 0.0080596 &  0.0224360 \\ 
256 & 394.8919822 & -0.0022047 &  0.0183838 \\ 
257 & 396.2260837 & -0.0793709 &  0.0160684 \\ 
258 & 397.5601852 & 0.0005640 &  0.0171636 \\ 
259 & 398.8942867 & 0.0187227 &  0.0128051 \\ 
260 & 400.2283882 & -0.0739895 &  0.0149534 \\ 
261 & 401.5624897 & -0.0210693 &  0.0156210 \\ 
262 & 402.8965912 & 0.0233800 &  0.0177496 \\ 
263 & 404.2306927 & -0.0234198 &  0.0241714 \\ 
264 & 405.5647942 & -0.0007369 &  0.0137628 \\ 
265 & 406.8988957 & 0.0718315 &  0.0186039 \\ 
267 & 409.5670987 & -0.0180405 &  0.0229472 \\ 
268 & 410.9012002 & 0.0195478 &  0.0202408 \\ 
269 & 412.2353017 & -0.0067097 &  0.0161185 \\ 
270 & 413.5694032 & -0.0372031 &  0.0196042 \\ 
271 & 414.9035047 & -0.0157323 &  0.0277775 \\ 
272 & 416.2376062 & 0.0031829 &  0.0216777 \\ 
273 & 417.5717077 & -0.0143070 &  0.0134218 \\ 
274 & 418.9058092 & -0.0764087 &  0.0178204 \\ 
275 & 420.2399107 & 0.0071597 &  0.0160064 \\ 
276 & 421.5740122 & -0.0330478 &  0.0168554 \\ 
277 & 422.9081137 & -0.0265581 &  0.0177220 \\ 
278 & 424.2422152 & 0.0145724 &  0.0242074 \\ 
279 & 425.5763167 & -0.0589737 &  0.0200069 \\ 
280 & 426.9104182 & -0.0032282 &  0.0221009 \\ 
281 & 428.2445197 & -0.0435149 &  0.0229964 \\ 
282 & 429.5786211 & -0.0402281 &  0.0132399 \\ 
283 & 430.9127226 & 0.0677970 &  0.0173072 \\ 
284 & 432.2468241 & 0.0228471 &  0.0144988 \\ 
285 & 433.5809256 & 0.0313733 &  0.0147406 \\ 
286 & 434.9150271 & -0.0598688 &  0.0151171 \\ 
287 & 436.2491286 & 0.0183616 &  0.0190254 \\ 
289 & 438.9173316 & -0.0055577 &  0.0170087 \\ 
290 & 440.2514331 & -0.0048385 &  0.0220123 \\ 
291 & 441.5855346 & -0.0413046 &  0.0144516 \\ 
292 & 442.9196361 & -0.0628354 &  0.0310271 \\ 
293 & 444.2537376 & -0.0144441 &  0.0125025 \\ 
294 & 445.5878391 & 0.0231949 &  0.0190747 \\ 
295 & 446.9219406 & 0.0124705 &  0.0198290 \\ 
296 & 448.2560421 & -0.0216555 &  0.0176244 \\ 
297 & 449.5901436 & -0.0122037 &  0.0143987 \\ 
298 & 450.9242451 & -0.0271138 &  0.0154708 \\ 
299 & 452.2583466 & -0.0004068 &  0.0183137 \\ 
300 & 453.5924481 & 0.0345199 &  0.0215295 \\ 
301 & 454.9265496 & 0.1076357 &  0.0152470 \\ 
302 & 456.2606511 & 0.0114270 &  0.0231596 \\ 
303 & 457.5947526 & -0.0233591 &  0.0129526 \\ 
304 & 458.9288541 & -0.0036375 &  0.0173888 \\ 
305 & 460.2629556 & -0.0537041 &  0.0160912 \\ 
306 & 461.5970571 & 0.0912187 &  0.0200110 \\ 
307 & 462.9311586 & -0.0217948 &  0.0132259 \\ 
308 & 464.2652601 & -0.0363531 &  0.0161503 \\ 
309 & 465.5993616 & -0.0195938 &  0.0202128 \\ 
310 & 466.9334631 & 0.0003114 &  0.0182310 \\ 
311 & 468.2675646 & 0.0282657 &  0.0167784 \\ 
312 & 469.6016660 & -0.0675155 &  0.0152890 \\ 
313 & 470.9357675 & -0.0012598 &  0.0164107 \\ 
383 & 564.3228723 & 0.0101203 &  0.0197486 \\ 
384 & 565.6569738 & 0.0121274 &  0.0238046 \\ 
385 & 566.9910753 & -0.0486588 &  0.0221128 \\ 
386 & 568.3251768 & 0.0392755 &  0.0187310 \\ 
387 & 569.6592783 & 0.0024915 &  0.0135754 \\ 
388 & 570.9933798 & 0.0185252 &  0.0150639 \\ 
389 & 572.3274813 & -0.0148640 &  0.0146193 \\ 
390 & 573.6615828 & 0.0207801 &  0.0202497 \\ 
391 & 574.9956843 & 0.0174005 &  0.0150968 \\ 
392 & 576.3297858 & 0.0048169 &  0.0177998 \\ 
393 & 577.6638873 & 0.0054343 &  0.0170072 \\ 
394 & 578.9979888 & 0.0023245 &  0.0261747 \\ 
395 & 580.3320903 & -0.0709431 &  0.0266570 \\ 
396 & 581.6661918 & 0.0110235 &  0.0419204 \\ 
397 & 583.0002933 & -0.0524508 &  0.0268991 \\ 
398 & 584.3343948 & 0.0150734 &  0.0104981 \\ 
399 & 585.6684963 & -0.0238025 &  0.0213652 \\ 
400 & 587.0025977 & -0.0112204 &  0.0203493 \\ 
401 & 588.3366992 & 0.0071715 &  0.0151315 \\ 
402 & 589.6708007 & -0.0063608 &  0.0228088 \\ 
403 & 591.0049022 & 0.0092379 &  0.0228199 \\ 
404 & 592.3390037 & -0.0059094 &  0.0165996 \\ 
406 & 595.0072067 & -0.0013592 &  0.0174651 \\ 
407 & 596.3413082 & -0.0088474 &  0.0164804 \\ 
408 & 597.6754097 & 0.0021712 &  0.0221170 \\ 
409 & 599.0095112 & -0.0241340 &  0.0212960 \\ 
410 & 600.3436127 & 0.0306073 &  0.0257838 \\ 
411 & 601.6777142 & -0.0060922 &  0.0199081 \\ 
412 & 603.0118157 & -0.0237580 &  0.0217449 \\ 
413 & 604.3459172 & 0.0084037 &  0.0229670 \\ 
414 & 605.6800187 & -0.0221729 &  0.0284898 \\ 
415 & 607.0141202 & 0.0284424 &  0.0169116 \\ 
416 & 608.3482217 & 0.0287757 &  0.0134707 \\ 
417 & 609.6823232 & 0.0252494 &  0.0177917 \\ 
418 & 611.0164247 & -0.0131180 &  0.0193337 \\ 
419 & 612.3505262 & 0.0033471 &  0.0154480 \\ 
420 & 613.6846277 & 0.0084444 &  0.0169890 \\ 
421 & 615.0187292 & 0.0060843 &  0.0144513 \\ 
422 & 616.3528307 & 0.0153357 &  0.0163754 \\ 
423 & 617.6869322 & 0.0180816 &  0.0144311 \\ 
424 & 619.0210337 & -0.0118778 &  0.0274615 \\ 
425 & 620.3551352 & 0.0052574 &  0.0159518 \\ 
426 & 621.6892367 & -0.0009012 &  0.0163598 \\ 
427 & 623.0233382 & -0.0160447 &  0.0229880 \\ 
428 & 624.3574397 & 0.0080987 &  0.0175017 \\ 
429 & 625.6915411 & 0.0112228 &  0.0186982 \\ 
430 & 627.0256426 & 0.0108638 &  0.0225023 \\ 
431 & 628.3597441 & -0.0135281 &  0.0190740 \\ 
432 & 629.6938456 & 0.0073285 &  0.0191113 \\ 
433 & 631.0279471 & -0.0045016 &  0.0194340 \\ 
434 & 632.3620486 & -0.0099947 &  0.0150398 \\ 
435 & 633.6961501 & 0.0000777 &  0.0167735 \\ 
436 & 635.0302516 & 0.0080421 &  0.0181375 \\ 
437 & 636.3643531 & 0.0201489 &  0.0188996 \\ 
438 & 637.6984546 & -0.0211236 &  0.0126658 \\ 
439 & 639.0325561 & -0.0057268 &  0.0267502 \\ 
440 & 640.3666576 & -0.0046343 &  0.0164829 \\ 
441 & 641.7007591 & 0.0052514 &  0.0179198 \\ 
442 & 643.0348606 & 0.0049489 &  0.0094246 \\ 
444 & 645.7030636 & 0.0039068 &  0.0132981 \\ 
445 & 647.0371651 & -0.0159820 &  0.0235884 \\ 
446 & 648.3712666 & 0.0045576 &  0.0272319 \\ 
447 & 649.7053681 & 0.0186095 &  0.0127699 \\ 
448 & 651.0394696 & -0.0110531 &  0.0133669 \\ 
449 & 652.3735711 & 0.0004381 &  0.0170860 \\ 
462 & 669.7168905 & 0.0032033 &  0.0166956 \\ 
463 & 671.0509920 & 0.0233341 &  0.0153044 \\ 
464 & 672.3850935 & 0.0058628 &  0.0198638 \\ 
465 & 673.7191950 & -0.0549692 &  0.0139934 \\ 
466 & 675.0532965 & -0.0143769 &  0.0204242 \\ 
467 & 676.3873980 & 0.0396802 &  0.0181594 \\ 
468 & 677.7214995 & 0.0109589 &  0.0182676 \\ 
469 & 679.0556010 & 0.0439655 &  0.0211433 \\ 
470 & 680.3897025 & 0.0059244 &  0.0173267 \\ 
471 & 681.7238040 & -0.0338144 &  0.0174174 \\ 
472 & 683.0579055 & 0.0303008 &  0.0256958 \\ 
473 & 684.3920070 & 0.0087912 &  0.0233722 \\ 
474 & 685.7261085 & 0.0093637 &  0.0143463 \\ 
475 & 687.0602100 & 0.0075168 &  0.0148915 \\ 
476 & 688.3943115 & -0.0225331 &  0.0161088 \\ 
477 & 689.7284130 & -0.0596123 &  0.0195742 \\ 
478 & 691.0625145 & -0.0051278 &  0.0183410 \\ 
479 & 692.3966160 & -0.0073121 &  0.0168329 \\ 
480 & 693.7307175 & -0.0455041 &  0.0282852 \\ 
483 & 697.7330220 & 0.0602283 &  0.0148150 \\ 
484 & 699.0671235 & -0.0211949 &  0.0140692 \\ 
485 & 700.4012250 & 0.0069719 &  0.0155378 \\ 
486 & 701.7353265 & -0.0081193 &  0.0162879 \\ 
487 & 703.0694280 & 0.0231949 &  0.0189686 \\ 
488 & 704.4035294 & -0.0570296 &  0.0242855 \\ 
489 & 705.7376309 & 0.0251417 &  0.0135845 \\ 
490 & 707.0717324 & 0.1245950 &  0.0270984 \\ 
491 & 708.4058339 & 0.0502906 &  0.0139151 \\ 
492 & 709.7399354 & 0.0563637 &  0.0182598 \\ 
493 & 711.0740369 & -0.0039978 &  0.0202948 \\ 
494 & 712.4081384 & 0.0047706 &  0.0216222 \\ 
495 & 713.7422399 & 0.0144230 &  0.0236397 \\ 
496 & 715.0763414 & -0.0707960 &  0.0177173 \\ 
497 & 716.4104429 & 0.0001368 &  0.0160405 \\ 
498 & 717.7445444 & 0.0799660 &  0.0201848 \\ 
499 & 719.0786459 & -0.0602732 &  0.0118963 \\ 
500 & 720.4127474 & -0.0029754 &  0.0157419 \\ 
501 & 721.7468489 & 0.0528633 &  0.0132463 \\ 
502 & 723.0809504 & 0.0508955 &  0.0177770 \\ 
503 & 724.4150519 & -0.0053616 &  0.0173000 \\ 
504 & 725.7491534 & -0.0104485 &  0.0213388 \\ 
505 & 727.0832549 & 0.0051644 &  0.0126743 \\ 
506 & 728.4173564 & -0.0259717 &  0.0291924 \\ 
507 & 729.7514579 & 0.0190727 &  0.0129030 \\ 
508 & 731.0855594 & 0.0141904 &  0.0138104 \\ 
509 & 732.4196609 & 0.0109405 &  0.0257591 \\ 
510 & 733.7537624 & 0.0376583 &  0.0185169 \\ 
511 & 735.0878639 & -0.0164767 &  0.0222749 \\ 
516 & 741.7583714 & 0.0193272 &  0.0169637 \\ 
517 & 743.0924729 & -0.0105692 &  0.0185969 \\ 
518 & 744.4265743 & 0.0520147 &  0.0216598 \\ 
519 & 745.7606758 & 0.0074485 &  0.0146992 \\ 
520 & 747.0947773 & -0.0595612 &  0.0162249 \\ 
521 & 748.4288788 & -0.0129282 &  0.0185873 \\ 
522 & 749.7629803 & 0.0418694 &  0.0254220 \\ 
523 & 751.0970818 & -0.0046309 &  0.0165859 \\ 
524 & 752.4311833 & -0.0751809 &  0.0257118 \\ 
525 & 753.7652848 & 0.0132751 &  0.0131522 \\ 
526 & 755.0993863 & 0.0982964 &  0.0205221 \\ 
527 & 756.4334878 & -0.0074076 &  0.0135470 \\ 
528 & 757.7675893 & -0.0209601 &  0.0217662 \\ 
529 & 759.1016908 & 0.0350228 &  0.0140736 \\ 
530 & 760.4357923 & 0.0028302 &  0.0315633 \\ 
531 & 761.7698938 & -0.0200791 &  0.0180866 \\ 
532 & 763.1039953 & -0.0009036 &  0.0165001 \\ 
533 & 764.4380968 & -0.0343809 &  0.0154838 \\ 
534 & 765.7721983 & 0.0282429 &  0.0118280 \\ 
535 & 767.1062998 & -0.0625700 &  0.0205132 \\ 
536 & 768.4404013 & -0.0015138 &  0.0257627 \\ 
537 & 769.7745028 & 0.0819247 &  0.0112504 \\ 
538 & 771.1086043 & 0.0096858 &  0.0173327 \\ 
539 & 772.4427058 & 0.0215439 &  0.0227342 \\ 
540 & 773.7768073 & -0.0119624 &  0.0160682 \\ 
541 & 775.1109088 & 0.0085825 &  0.0189672 \\ 
542 & 776.4450103 & -0.0183809 &  0.0196108 \\ 
543 & 777.7791118 & 0.0314888 &  0.0138251 \\ 
544 & 779.1132133 & 0.0034112 &  0.0243261 \\ 
545 & 780.4473148 & -0.0076213 &  0.0161486 \\ 
546 & 781.7814163 & -0.0071463 &  0.0207107 \\ 
547 & 783.1155177 & 0.0006131 &  0.0164466 \\ 
548 & 784.4496192 & 0.0073372 &  0.0190914 \\ 
549 & 785.7837207 & -0.0207670 &  0.0159021 \\ 
550 & 787.1178222 & 0.0888987 &  0.0212702 \\ 
551 & 788.4519237 & 0.0145353 &  0.0232603 \\ 
552 & 789.7860252 & 0.0690672 &  0.0142785 \\ 
553 & 791.1201267 & -0.0153288 &  0.0149397 \\ 
554 & 792.4542282 & 0.0168118 &  0.0166791 \\ 
555 & 793.7883297 & -0.0380626 &  0.0148383 \\ 
556 & 795.1224312 & -0.0083821 &  0.0155399 \\ 
557 & 796.4565327 & 0.0004333 &  0.0147295 \\ 
558 & 797.7906342 & -0.0045334 &  0.0159316 \\ 
559 & 799.1247357 & 0.0027152 &  0.0172323 \\ 
560 & 800.4588372 & -0.0316286 &  0.0169196 \\ 
561 & 801.7929387 & 0.0179140 &  0.0202627 \\ 
562 & 803.1270402 & 0.0494407 &  0.0304396 \\ 
563 & 804.4611417 & -0.0079460 &  0.0173541 \\ 
564 & 805.7952432 & -0.0618814 &  0.0232354 \\ 
566 & 808.4634462 & 0.0078685 &  0.0183626 \\ 
567 & 809.7975477 & -0.0320328 &  0.0224048 \\ 
568 & 811.1316492 & 0.0011911 &  0.0156069 \\ 
569 & 812.4657507 & -0.0213519 &  0.0247639 \\ 
570 & 813.7998522 & 0.0197675 &  0.0236050 \\ 
571 & 815.1339537 & -0.0132584 &  0.0141182 \\ 
572 & 816.4680552 & -0.1335603 &  0.0236256 \\ 
573 & 817.8021567 & -0.0890115 &  0.0191314 \\ 
574 & 819.1362582 & -0.0426694 &  0.0171642 \\ 
576 & 821.8044611 & -0.0335745 &  0.0167017 \\ 
577 & 823.1385626 & -0.0013136 &  0.0209589 \\ 
578 & 824.4726641 & -0.0141838 &  0.0131223 \\ 
579 & 825.8067656 & 0.0063296 &  0.0136047 \\ 
580 & 827.1408671 & -0.0782242 &  0.0227539 \\ 
581 & 828.4749686 & 0.0350365 &  0.0226473 \\ 
582 & 829.8090701 & 0.0007018 &  0.0262387 \\ 
583 & 831.1431716 & -0.0158331 &  0.0195293 \\ 
584 & 832.4772731 & -0.0045391 &  0.0151415 \\ 
585 & 833.8113746 & -0.0269327 &  0.0190000 \\ 
586 & 835.1454761 & -0.0121272 &  0.0245091 \\ 
587 & 836.4795776 & -0.0100800 &  0.0091840 \\ 
588 & 837.8136791 & 0.0051548 &  0.0126413 \\ 
661 & 935.2030884 & 0.0054242 &  0.0214979 \\ 
662 & 936.5371899 & -0.0033340 &  0.0116002 \\ 
663 & 937.8712914 & 0.0043393 &  0.0154502 \\ 
664 & 939.2053929 & 0.0058841 &  0.0423254 \\ 
665 & 940.5394943 & 0.0046542 &  0.0209187 \\ 
666 & 941.8735958 & 0.0177895 &  0.0164012 \\ 
667 & 943.2076973 & 0.0077219 &  0.0173743 \\ 
668 & 944.5417988 & 0.0344505 &  0.0253123 \\ 
669 & 945.8759003 & -0.0262995 &  0.0173118 \\ 
670 & 947.2100018 & -0.0130425 &  0.0180722 \\ 
671 & 948.5441033 & 0.0142553 &  0.0201766 \\ 
672 & 949.8782048 & -0.0025851 &  0.0166208 \\ 
673 & 951.2123063 & -0.0111533 &  0.0202381 \\ 
674 & 952.5464078 & 0.0179974 &  0.0153656 \\ 
675 & 953.8805093 & 0.0026019 &  0.0190249 \\ 
676 & 955.2146108 & 0.0076941 &  0.0257927 \\ 
677 & 956.5487123 & 0.0154076 &  0.0150231 \\ 
678 & 957.8828138 & 0.0145815 &  0.0160523 \\ 
679 & 959.2169153 & -0.0042008 &  0.0200247 \\ 
680 & 960.5510168 & 0.0073097 &  0.0200272 \\ 
681 & 961.8851183 & 0.0017374 &  0.0202241 \\ 
683 & 964.5533213 & -0.0015537 &  0.0221920 \\ 
685 & 967.2215243 & -0.0201243 &  0.0238376 \\ 
686 & 968.5556258 & -0.0188361 &  0.0180233 \\ 
687 & 969.8897273 & 0.0154127 &  0.0211655 \\ 
688 & 971.2238288 & -0.0015267 &  0.0278282 \\ 
689 & 972.5579303 & 0.0276829 &  0.0177132 \\ 
690 & 973.8920318 & 0.0075968 &  0.0167856 \\ 
691 & 975.2261333 & -0.0199199 &  0.0173713 \\ 
692 & 976.5602348 & 0.0002598 &  0.0256233 \\ 
693 & 977.8943363 & 0.0111723 &  0.0175327 \\ 
694 & 979.2284377 & -0.0051017 &  0.0278800 \\ 
695 & 980.5625392 & 0.0198474 &  0.0189634 \\ 
696 & 981.8966407 & 0.0072493 &  0.0217412 \\ 
697 & 983.2307422 & 0.0025745 &  0.0156407 \\ 
698 & 984.5648437 & -0.0040169 &  0.0159555 \\ 
699 & 985.8989452 & 0.0139005 &  0.0183776 \\ 
700 & 987.2330467 & 0.0101532 &  0.0225654 \\ 
701 & 988.5671482 & 0.0205384 &  0.0169914 \\ 
702 & 989.9012497 & -0.0021714 &  0.0194464 \\ 
703 & 991.2353512 & 0.0102898 &  0.0229602 \\ 
704 & 992.5694527 & 0.0066425 &  0.0208644 \\ 
705 & 993.9035542 & -0.0141328 &  0.0259882 \\ 
706 & 995.2376557 & -0.0049543 &  0.0133241 \\ 
708 & 997.9058587 & 0.0202755 &  0.0218746 \\ 
709 & 999.2399602 & -0.0003279 &  0.0200884 \\ 
710 & 1000.5740617 & 0.0382067 &  0.0169790 \\ 
711 & 1001.9081632 & -0.0079372 &  0.0170074 \\ 
714 & 1005.9104677 & -0.0297689 &  0.0320321 \\ 
715 & 1007.2445692 & 0.0300035 &  0.0144216 \\ 
716 & 1008.5786707 & -0.0070885 &  0.0258469 \\ 
717 & 1009.9127722 & -0.0124311 &  0.0129706 \\ 
718 & 1011.2468737 & 0.0324421 &  0.0130176 \\ 
719 & 1012.5809752 & 0.0117955 &  0.0142961 \\ 
720 & 1013.9150767 & 0.0231644 &  0.0139577 \\ 
721 & 1015.2491782 & 0.0068489 &  0.0146367 \\ 
722 & 1016.5832797 & -0.0053497 &  0.0168185 \\ 
723 & 1017.9173811 & 0.0008890 &  0.0182083 \\ 
724 & 1019.2514826 & -0.0058748 &  0.0189437 \\ 
725 & 1020.5855841 & 0.0188820 &  0.0202948 \\ 
726 & 1021.9196856 & 0.0084203 &  0.0154868 \\ 
727 & 1023.2537871 & 0.0056210 &  0.0161544 \\ 
728 & 1024.5878886 & 0.0171626 &  0.0160833 \\ 
729 & 1025.9219901 & 0.0122940 &  0.0161846 \\ 
730 & 1027.2560916 & 0.0039722 &  0.0204724 \\ 
731 & 1028.5901931 & 0.0033533 &  0.0167514 \\ 
732 & 1029.9242946 & 0.0085703 &  0.0180962 \\ 
733 & 1031.2583961 & -0.0008653 &  0.0147555 \\ 
734 & 1032.5924976 & -0.0036386 &  0.0273553 \\ 
735 & 1033.9265991 & 0.0172272 &  0.0160627 \\ 
736 & 1035.2607006 & 0.0297293 &  0.0143288 \\ 
737 & 1036.5948021 & 0.0051326 &  0.0165150 \\ 
738 & 1037.9289036 & 0.0444262 &  0.0133671 \\ 
739 & 1039.2630051 & 0.0442807 &  0.0175623 \\ 
740 & 1040.5971066 & 0.0229314 &  0.0175774 \\ 
741 & 1041.9312081 & -0.0485097 &  0.0215816 \\ 
742 & 1043.2653096 & 0.0043222 &  0.0225471 \\ 
743 & 1044.5994111 & 0.0333032 &  0.0192663 \\ 
744 & 1045.9335126 & 0.0036300 &  0.0159751 \\ 
745 & 1047.2676141 & -0.0615525 &  0.0156590 \\ 
746 & 1048.6017156 & 0.0292390 &  0.0153155 \\ 
749 & 1052.6040201 & -0.0008338 &  0.0247110 \\ 
750 & 1053.9381216 & 0.0200911 &  0.0183916 \\ 
752 & 1056.6063246 & -0.0000971 &  0.0274323 \\ 
753 & 1057.9404260 & 0.0160493 &  0.0228446 \\ 
755 & 1060.6086290 & -0.0343158 &  0.0193858 \\ 
756 & 1061.9427305 & 0.0647242 &  0.0257070 \\ 
757 & 1063.2768320 & 0.0199244 &  0.0143756 \\ 
758 & 1064.6109335 & 0.0278062 &  0.0162783 \\ 
759 & 1065.9450350 & -0.0042366 &  0.0183991 \\ 
760 & 1067.2791365 & 0.0380203 &  0.0162787 \\ 
761 & 1068.6132380 & 0.0039093 &  0.0206570 \\ 
762 & 1069.9473395 & 0.0135721 &  0.0227774 \\ 
763 & 1071.2814410 & 0.0247661 &  0.0196856 \\ 
764 & 1072.6155425 & -0.0006168 &  0.0205799 \\ 
765 & 1073.9496440 & -0.1023564 &  0.0146571 \\ 
766 & 1075.2837455 & -0.0210789 &  0.0197767 \\ 
767 & 1076.6178470 & 0.0090519 &  0.0169412 \\ 
768 & 1077.9519485 & 0.0279920 &  0.0122573 \\ 
769 & 1079.2860500 & -0.0019368 &  0.0261339 \\ 
770 & 1080.6201515 & 0.0472536 &  0.0121599 \\ 
771 & 1081.9542530 & 0.0537374 &  0.0192340 \\ 
772 & 1083.2883545 & 0.0264150 &  0.0184897 \\ 
773 & 1084.6224560 & 0.0677899 &  0.0177525 \\ 
774 & 1085.9565575 & 0.0342019 &  0.0154173 \\ 
776 & 1088.6247605 & -0.0230226 &  0.0169684 \\ 
777 & 1089.9588620 & -0.0012254 &  0.0301724 \\ 
778 & 1091.2929635 & 0.0031756 &  0.0224169 \\ 
779 & 1092.6270650 & 0.0107603 &  0.0198206 \\ 
784 & 1099.2975724 & 0.0152920 &  0.0187820 \\ 
785 & 1100.6316739 & -0.0117631 &  0.0157055 \\ 
786 & 1101.9657754 & -0.0024191 &  0.0166074 \\ 
787 & 1103.2998769 & 0.0020888 &  0.0173183 \\ 
788 & 1104.6339784 & -0.0147930 &  0.0195083 \\ 
789 & 1105.9680799 & -0.0724217 &  0.0217035 \\ 
790 & 1107.3021814 & 0.0097125 &  0.0144467 \\ 
791 & 1108.6362829 & -0.0501516 &  0.0156883 \\ 
792 & 1109.9703844 & 0.0117662 &  0.0148371 \\ 
793 & 1111.3044859 & 0.0113312 &  0.0136010 \\ 
794 & 1112.6385874 & 0.0250734 &  0.0141599 \\ 
795 & 1113.9726889 & 0.0028441 &  0.0116070 \\ 
797 & 1116.6408919 & -0.0622665 &  0.0158569 \\ 
798 & 1117.9749934 & 0.0121890 &  0.0156044 \\ 
799 & 1119.3090949 & -0.0115089 &  0.0159972 \\ 
800 & 1120.6431964 & 0.0469629 &  0.0201028 \\ 
801 & 1121.9772979 & -0.0125962 &  0.0133089 \\ 
802 & 1123.3113994 & 0.0381193 &  0.0224469 \\ 
803 & 1124.6455009 & -0.0009562 &  0.0166916 \\ 
804 & 1125.9796024 & 0.0526350 &  0.0206526 \\ 
805 & 1127.3137039 & 0.0195676 &  0.0197513 \\ 
806 & 1128.6478054 & 0.0301626 &  0.0160109 \\ 
808 & 1131.3160084 & 0.0053361 &  0.0207192 \\ 
809 & 1132.6501099 & -0.0082944 &  0.0215836 \\ 
810 & 1133.9842114 & 0.0132182 &  0.0204917 \\ 
811 & 1135.3183129 & 0.0665795 &  0.0172005 \\ 
812 & 1136.6524143 & 0.0186871 &  0.0178535 \\ 
813 & 1137.9865158 & 0.0622717 &  0.0167329 \\ 
814 & 1139.3206173 & -0.0053733 &  0.0155697 \\ 
815 & 1140.6547188 & 0.0138061 &  0.0139269 \\ 
816 & 1141.9888203 & -0.0374658 &  0.0248273 \\ 
817 & 1143.3229218 & -0.0627818 &  0.0173109 \\ 
818 & 1144.6570233 & 0.0054184 &  0.0174999 \\ 
819 & 1145.9911248 & -0.0048955 &  0.0142843 \\ 
820 & 1147.3252263 & -0.0364047 &  0.0126550 \\ 
822 & 1149.9934293 & -0.0111576 &  0.0142102 \\ 
823 & 1151.3275308 & -0.0237852 &  0.0169618 \\ 
824 & 1152.6616323 & 0.0396629 &  0.0167026 \\ 
825 & 1153.9957338 & -0.0426154 &  0.0123105 \\ 
826 & 1155.3298353 & -0.0015277 &  0.0169233 \\ 
827 & 1156.6639368 & -0.0082599 &  0.0209310 \\ 
828 & 1157.9980383 & 0.0241033 &  0.0156888 \\ 
829 & 1159.3321398 & -0.0112579 &  0.0166767 \\ 
830 & 1160.6662413 & 0.0130508 &  0.0198511 \\ 
831 & 1162.0003428 & 0.0590245 &  0.0162781 \\ 
832 & 1163.3344443 & 0.0073780 &  0.0183509 \\ 
833 & 1164.6685458 & -0.0291322 &  0.0324827 \\ 
834 & 1166.0026473 & -0.0353086 &  0.0293431 \\ 
835 & 1167.3367488 & -0.0514081 &  0.0168922 \\ 
836 & 1168.6708503 & -0.0021353 &  0.0305997 \\ 
837 & 1170.0049518 & -0.0085341 &  0.0134808 \\ 
838 & 1171.3390533 & 0.0290571 &  0.0143142 \\ 
839 & 1172.6731548 & -0.1200081 &  0.0174759 \\ 
840 & 1174.0072563 & -0.0005285 &  0.0228650 \\ 
841 & 1175.3413577 & -0.0105826 &  0.0204261 \\ 
842 & 1176.6754592 & -0.0045308 &  0.0186858 \\ 
844 & 1179.3436622 & 0.0405192 &  0.0178015 \\ 
845 & 1180.6777637 & -0.0466438 &  0.0299403 \\ 
846 & 1182.0118652 & 0.0482325 &  0.0179157 \\ 
847 & 1183.3459667 & -0.0082537 &  0.0149996 \\ 
848 & 1184.6800682 & 0.0098137 &  0.0182809 \\ 
849 & 1186.0141697 & 0.0034207 &  0.0135653 \\ 
850 & 1187.3482712 & -0.0992088 &  0.0249098 \\ 
851 & 1188.6823727 & 0.0062406 &  0.0158000 \\ 
852 & 1190.0164742 & -0.0703274 &  0.0165844 \\ 
853 & 1191.3505757 & -0.0769749 &  0.0139434 \\ 
854 & 1192.6846772 & 0.0338196 &  0.0241532 \\ 
855 & 1194.0187787 & -0.0169254 &  0.0162711 \\ 
856 & 1195.3528802 & -0.0079342 &  0.0177538 \\ 
857 & 1196.6869817 & 0.0058624 &  0.0202643 \\ 
858 & 1198.0210832 & 0.0060601 &  0.0176918 \\ 
859 & 1199.3551847 & -0.0018251 &  0.0135603 \\ 
860 & 1200.6892862 & -0.0445883 &  0.0143596 \\ 
862 & 1203.3574892 & 0.0079670 &  0.0165061 \\ 
863 & 1204.6915907 & 0.0423709 &  0.0210201 \\ 
864 & 1206.0256922 & 0.0568059 &  0.0356968 \\ 
940 & 1307.4174059 & 0.0080041 &  0.0194782 \\ 
941 & 1308.7515074 & 0.0013012 &  0.0178757 \\ 
942 & 1310.0856089 & 0.0103625 &  0.0183186 \\ 
943 & 1311.4197104 & -0.0063624 &  0.0203620 \\ 
944 & 1312.7538119 & 0.0098276 &  0.0156038 \\ 
945 & 1314.0879134 & -0.0171736 &  0.0258120 \\ 
946 & 1315.4220149 & -0.0090670 &  0.0181046 \\ 
947 & 1316.7561164 & -0.0235484 &  0.0206963 \\ 
948 & 1318.0902179 & 0.0020700 &  0.0204730 \\ 
949 & 1319.4243194 & -0.0002616 &  0.0240486 \\ 
950 & 1320.7584209 & 0.0007393 &  0.0171155 \\ 
951 & 1322.0925224 & 0.0050160 &  0.0282998 \\ 
952 & 1323.4266239 & -0.0096759 &  0.0175049 \\ 
953 & 1324.7607254 & 0.0029896 &  0.0192546 \\ 
954 & 1326.0948269 & -0.0415685 &  0.0241950 \\ 
955 & 1327.4289284 & 0.0118104 &  0.0167525 \\ 
956 & 1328.7630299 & -0.0108107 &  0.0191055 \\ 
957 & 1330.0971314 & -0.0103091 &  0.0289212 \\ 
958 & 1331.4312329 & -0.0036429 &  0.0256041 \\ 
959 & 1332.7653343 & -0.0063433 &  0.0190994 \\ 
960 & 1334.0994358 & 0.0101652 &  0.0180361 \\ 
961 & 1335.4335373 & -0.0157133 &  0.0198639 \\ 
962 & 1336.7676388 & -0.0064979 &  0.0323998 \\ 
964 & 1339.4358418 & 0.0106712 &  0.0273958 \\ 
965 & 1340.7699433 & 0.0181074 &  0.0180730 \\ 
966 & 1342.1040448 & -0.0001018 &  0.0195053 \\ 
967 & 1343.4381463 & 0.0134642 &  0.0176194 \\ 
968 & 1344.7722478 & 0.0061348 &  0.0172282 \\ 
974 & 1352.7768568 & -0.0079421 &  0.0168185 \\ 
975 & 1354.1109583 & -0.0018081 &  0.0174718 \\ 
976 & 1355.4450598 & 0.0086386 &  0.0110061 \\ 
977 & 1356.7791613 & -0.0004984 &  0.0209726 \\ 
978 & 1358.1132628 & -0.0149552 &  0.0199324 \\ 
979 & 1359.4473643 & -0.0057658 &  0.0179599 \\ 
980 & 1360.7814658 & -0.0142653 &  0.0147034 \\ 
981 & 1362.1155673 & 0.0103516 &  0.0232812 \\ 
982 & 1363.4496688 & -0.0174274 &  0.0144882 \\ 
983 & 1364.7837703 & 0.0015612 &  0.0199261 \\ 
984 & 1366.1178718 & 0.0008074 &  0.0250773 \\ 
985 & 1367.4519733 & 0.0111340 &  0.0134038 \\ 
987 & 1370.1201763 & 0.0027156 &  0.0180880 \\ 
988 & 1371.4542777 & -0.0185769 &  0.0235675 \\ 
989 & 1372.7883792 & -0.0017875 &  0.0163389 \\ 
990 & 1374.1224807 & -0.0098188 &  0.0177838 \\ 
991 & 1375.4565822 & -0.0203606 &  0.0216424 \\ 
992 & 1376.7906837 & -0.0043151 &  0.0242312 \\ 
993 & 1378.1247852 & 0.0062128 &  0.0137508 \\ 
994 & 1379.4588867 & -0.0142535 &  0.0172665 \\ 
995 & 1380.7929882 & 0.0012376 &  0.0155353 \\ 
996 & 1382.1270897 & 0.0073690 &  0.0239167 \\ 
997 & 1383.4611912 & -0.0003612 &  0.0282799 \\ 
998 & 1384.7952927 & 0.0162444 &  0.0198721 \\ 
999 & 1386.1293942 & -0.0247163 &  0.0163842 \\ 
1000 & 1387.4634957 & 0.0203236 &  0.0185405 \\ 
1001 & 1388.7975972 & 0.0001098 &  0.0161082 \\ 
1002 & 1390.1316987 & -0.0039615 &  0.0149598 \\ 
1003 & 1391.4658002 & -0.0113746 &  0.0146659 \\ 
1004 & 1392.7999017 & -0.0056685 &  0.0194037 \\ 
1005 & 1394.1340032 & 0.0063193 &  0.0191616 \\ 
1006 & 1395.4681047 & 0.0180419 &  0.0143383 \\ 
1007 & 1396.8022062 & -0.0097892 &  0.0245557 \\ 
1008 & 1398.1363077 & -0.0205418 &  0.0172632 \\ 
1009 & 1399.4704092 & 0.0358169 &  0.0280270 \\ 
1010 & 1400.8045107 & 0.0069388 &  0.0215160 \\ 
1011 & 1402.1386122 & 0.0043435 &  0.0205038 \\ 
1012 & 1403.4727137 & -0.0335512 &  0.0176070 \\ 
1014 & 1406.1409167 & 0.0040350 &  0.0351195 \\ 
1015 & 1407.4750182 & -0.0159180 &  0.0317110 \\ 
1016 & 1408.8091197 & 0.0053220 &  0.0240404 \\ 
1017 & 1410.1432212 & -0.0012576 &  0.0252130 \\ 
1026 & 1422.1501346 & -0.0023915 &  0.0272351 \\ 
1027 & 1423.4842361 & -0.0078599 &  0.0198917 \\ 
1028 & 1424.8183376 & 0.0056240 &  0.0282926 \\ 
1029 & 1426.1524391 & 0.0026019 &  0.0197237 \\ 
1030 & 1427.4865406 & 0.0012425 &  0.0189621 \\ 
1031 & 1428.8206421 & -0.0229298 &  0.0287018 \\ 
1032 & 1430.1547436 & -0.0393283 &  0.0171927 \\ 
1033 & 1431.4888451 & 0.0076018 &  0.0254705 \\ 
1034 & 1432.8229466 & -0.0010015 &  0.0187217 \\ 
1035 & 1434.1570481 & 0.0033022 &  0.0214234 \\ 
1036 & 1435.4911496 & -0.0008651 &  0.0216917 \\ 
1037 & 1436.8252511 & 0.0131286 &  0.0180777 \\ 
1038 & 1438.1593526 & 0.0063084 &  0.0172099 \\ 
1039 & 1439.4934541 & -0.0147496 &  0.0212835 \\ 
1040 & 1440.8275556 & 0.0034487 &  0.0168271 \\ 
1041 & 1442.1616571 & -0.0085650 &  0.0186673 \\ 
1042 & 1443.4957586 & -0.0074368 &  0.0219941 \\ 
1043 & 1444.8298601 & -0.0116881 &  0.0173884 \\ 
1044 & 1446.1639616 & -0.0254489 &  0.0171452 \\ 
1045 & 1447.4980631 & -0.0145797 &  0.0167137 \\ 
1046 & 1448.8321646 & -0.0047325 &  0.0246220 \\ 
1047 & 1450.1662660 & 0.0029886 &  0.0247897 \\ 
1048 & 1451.5003675 & -0.0111643 &  0.0155262 \\ 
1049 & 1452.8344690 & 0.0054850 &  0.0186247 \\ 
1050 & 1454.1685705 & -0.0232953 &  0.0289854 \\ 
1051 & 1455.5026720 & -0.0055657 &  0.0175793 \\ 
1052 & 1456.8367735 & 0.0233041 &  0.0184526 \\ 
1054 & 1459.5049765 & -0.0035514 &  0.0243735 \\ 
1055 & 1460.8390780 & 0.0000029 &  0.0235948 \\ 
1056 & 1462.1731795 & -0.0104479 &  0.0219607 \\ 
1057 & 1463.5072810 & -0.0086789 &  0.0217788 \\ 
1058 & 1464.8413825 & -0.0103939 &  0.0259606 \\ 
1059 & 1466.1754840 & 0.0064564 &  0.0179637 \\ 
1060 & 1467.5095855 & -0.0056985 &  0.0132961 \\ 
1061 & 1468.8436870 & -0.0152705 &  0.0201214 \\ 
1062 & 1470.1777885 & 0.0052208 &  0.0150699 \\ 
1063 & 1471.5118900 & -0.0152617 &  0.0191573 \\ 
1064 & 1472.8459915 & 0.0270546 &  0.0190214 \\ 
1065 & 1474.1800930 & 0.0006352 &  0.0186512 \\ 
1066 & 1475.5141945 & -0.0096574 &  0.0175121 \\ 
1067 & 1476.8482960 & 0.0364681 &  0.0153020 \\ 
1068 & 1478.1823975 & -0.0129862 &  0.0155978 \\ 
1069 & 1479.5164990 & 0.0371275 &  0.0190569 \\ 
1070 & 1480.8506005 & 0.0018613 &  0.0169109 \\ 
1071 & 1482.1847020 & 0.0155678 &  0.0190051 \\ 
1072 & 1483.5188035 & -0.0131007 &  0.0168994 \\ 
1073 & 1484.8529050 & -0.0032463 &  0.0195146 \\ 
1074 & 1486.1870065 & 0.0038640 &  0.0192148 \\ 
1075 & 1487.5211080 & 0.0128133 &  0.0163419 \\ 
1076 & 1488.8552094 & 0.0175596 &  0.0246192 \\ 
1077 & 1490.1893109 & 0.0017330 &  0.0197261 \\ 
1079 & 1492.8575139 & -0.0459751 &  0.0205569 \\ 
1080 & 1494.1916154 & 0.0751338 &  0.0301116 \\ 
1081 & 1495.5257169 & 0.0371221 &  0.0215058 \\ 
1082 & 1496.8598184 & 0.0212056 &  0.0133539 \\ 
1083 & 1498.1939199 & -0.0554618 &  0.0185243 \\ 
1084 & 1499.5280214 & -0.0047213 &  0.0178766 \\ 
1085 & 1500.8621229 & -0.0380183 &  0.0106958 \\ 
1086 & 1502.1962244 & 0.0259839 &  0.0118038 \\ 
1087 & 1503.5303259 & -0.0054930 &  0.0195347 \\ 
1088 & 1504.8644274 & -0.0121407 &  0.0151324 \\ 
1089 & 1506.1985289 & -0.0298622 &  0.0199404 \\ 
1090 & 1507.5326304 & 0.0051495 &  0.0187835 \\ 
1091 & 1508.8667319 & -0.0436469 &  0.0167328 \\ 
1092 & 1510.2008334 & 0.0888599 &  0.0213582 \\ 
1093 & 1511.5349349 & 0.0023038 &  0.0189053 \\ 
1094 & 1512.8690364 & 0.0295961 &  0.0177462 \\ 
1095 & 1514.2031379 & 0.0863861 &  0.0113005 \\ 
1100 & 1520.8736454 & 0.0152621 &  0.0199049 \\ 
1101 & 1522.2077469 & 0.0330355 &  0.0204353 \\ 
1102 & 1523.5418484 & 0.0267059 &  0.0175318 \\ 
KOI-8.01 & & & \
1 & 54.7046603 & -0.0001052 &  0.0101507 \\ 
2 & 55.8648130 & -0.0103412 &  0.0084821 \\ 
3 & 57.0249656 & 0.0047752 &  0.0071993 \\ 
4 & 58.1851182 & 0.0011154 &  0.0098666 \\ 
5 & 59.3452709 & -0.0119244 &  0.0098157 \\ 
6 & 60.5054235 & -0.0024562 &  0.0095179 \\ 
7 & 61.6655761 & 0.0019734 &  0.0114825 \\ 
8 & 62.8257288 & -0.0081308 &  0.0196186 \\ 
10 & 65.1460340 & -0.0040991 &  0.0139825 \\ 
11 & 66.3061867 & 0.0163719 &  0.0118803 \\ 
12 & 67.4663393 & -0.0040007 &  0.0126175 \\ 
13 & 68.6264919 & -0.0001301 &  0.0168654 \\ 
14 & 69.7866445 & 0.0064695 &  0.0114239 \\ 
15 & 70.9467972 & 0.0110106 &  0.0126565 \\ 
16 & 72.1069498 & -0.0067880 &  0.0105466 \\ 
17 & 73.2671024 & -0.0044790 &  0.0084270 \\ 
18 & 74.4272551 & -0.0076395 &  0.0085923 \\ 
19 & 75.5874077 & -0.0034937 &  0.0124784 \\ 
20 & 76.7475603 & 0.0036514 &  0.0099460 \\ 
21 & 77.9077130 & 0.0058303 &  0.0210723 \\ 
22 & 79.0678656 & 0.0008139 &  0.0114417 \\ 
23 & 80.2280182 & 0.0130483 &  0.0089548 \\ 
24 & 81.3881709 & 0.0361319 &  0.0091550 \\ 
25 & 82.5483235 & -0.0096012 &  0.0093702 \\ 
26 & 83.7084761 & 0.0242759 &  0.0133050 \\ 
27 & 84.8686288 & 0.0048326 &  0.0116197 \\ 
28 & 86.0287814 & 0.0041218 &  0.0091390 \\ 
29 & 87.1889340 & 0.0028987 &  0.0086058 \\ 
30 & 88.3490867 & -0.0063183 &  0.0098163 \\ 
31 & 89.5092393 & -0.0404910 &  0.0212537 \\ 
32 & 90.6693919 & 0.0092400 &  0.0144237 \\ 
33 & 91.8295446 & -0.0130376 &  0.0090644 \\ 
34 & 92.9896972 & 0.0025017 &  0.0128183 \\ 
35 & 94.1498498 & -0.0093397 &  0.0080119 \\ 
36 & 95.3100025 & -0.0258358 &  0.0090501 \\ 
37 & 96.4701551 & 0.0013612 &  0.0080993 \\ 
38 & 97.6303077 & 0.0055529 &  0.0073381 \\ 
43 & 103.4310709 & -0.0073506 &  0.0152926 \\ 
44 & 104.5912235 & -0.0106305 &  0.0102646 \\ 
45 & 105.7513762 & -0.0016585 &  0.0129894 \\ 
46 & 106.9115288 & -0.0037461 &  0.0153940 \\ 
47 & 108.0716814 & 0.0097325 &  0.0267593 \\ 
48 & 109.2318341 & 0.0005614 &  0.0072213 \\ 
49 & 110.3919867 & -0.0025677 &  0.0194712 \\ 
50 & 111.5521393 & -0.0029855 &  0.0110327 \\ 
51 & 112.7122920 & 0.0029651 &  0.0163758 \\ 
52 & 113.8724446 & 0.0016302 &  0.0152381 \\ 
55 & 117.3529025 & -0.0019733 &  0.0124774 \\ 
56 & 118.5130551 & -0.0277434 &  0.0170866 \\ 
57 & 119.6732078 & -0.0048611 &  0.0163531 \\ 
58 & 120.8333604 & -0.0370902 &  0.0202803 \\ 
59 & 121.9935130 & -0.0043158 &  0.0120820 \\ 
60 & 123.1536657 & -0.0112080 &  0.0103664 \\ 
61 & 124.3138183 & -0.0064536 &  0.0077948 \\ 
62 & 125.4739709 & 0.0058997 &  0.0168545 \\ 
63 & 126.6341236 & -0.0264678 &  0.0135575 \\ 
64 & 127.7942762 & -0.0293689 &  0.0083026 \\ 
65 & 128.9544288 & -0.0043951 &  0.0206724 \\ 
66 & 130.1145814 & 0.0088841 &  0.0156270 \\ 
67 & 131.2747341 & 0.0014012 &  0.0183805 \\ 
68 & 132.4348867 & -0.0027060 &  0.0154832 \\ 
69 & 133.5950393 & -0.0092702 &  0.0197656 \\ 
70 & 134.7551920 & -0.0050072 &  0.0085778 \\ 
71 & 135.9153446 & 0.0911037 &  0.0352044 \\ 
72 & 137.0754972 & 0.0030665 &  0.0150020 \\ 
73 & 138.2356499 & -0.0215473 &  0.0100744 \\ 
74 & 139.3958025 & -0.0039972 &  0.0165375 \\ 
75 & 140.5559551 & -0.0022082 &  0.0197759 \\ 
76 & 141.7161078 & 0.0124609 &  0.0132421 \\ 
77 & 142.8762604 & -0.0025412 &  0.0097082 \\ 
78 & 144.0364130 & -0.0083266 &  0.0124777 \\ 
79 & 145.1965657 & -0.0045019 &  0.0104353 \\ 
80 & 146.3567183 & -0.0022828 &  0.0114789 \\ 
81 & 147.5168709 & -0.0148608 &  0.0062970 \\ 
82 & 148.6770236 & -0.0003468 &  0.0090853 \\ 
83 & 149.8371762 & -0.0100547 &  0.0143173 \\ 
84 & 150.9973288 & 0.0282620 &  0.0199886 \\ 
85 & 152.1574815 & 0.0070740 &  0.0099193 \\ 
86 & 153.3176341 & -0.0006500 &  0.0136514 \\ 
87 & 154.4777867 & 0.0039220 &  0.0146913 \\ 
88 & 155.6379394 & 0.0005582 &  0.0120529 \\ 
90 & 157.9582446 & -0.0023816 &  0.0093635 \\ 
91 & 159.1183973 & -0.0103017 &  0.0196107 \\ 
92 & 160.2785499 & -0.0042852 &  0.0115795 \\ 
93 & 161.4387025 & -0.0009510 &  0.0097706 \\ 
94 & 162.5988552 & 0.0005637 &  0.0122286 \\ 
96 & 164.9191604 & -0.0091402 &  0.0139953 \\ 
97 & 166.0793131 & -0.0073215 &  0.0093693 \\ 
98 & 167.2394657 & -0.0013636 &  0.0177434 \\ 
99 & 168.3996183 & -0.0348388 &  0.0185023 \\ 
100 & 169.5597710 & 0.0015407 &  0.0156182 \\ 
101 & 170.7199236 & -0.0042584 &  0.0158705 \\ 
102 & 171.8800762 & -0.0083503 &  0.0116391 \\ 
103 & 173.0402289 & 0.0036239 &  0.0174046 \\ 
104 & 174.2003815 & -0.0006468 &  0.0226798 \\ 
105 & 175.3605341 & -0.0043495 &  0.0149014 \\ 
106 & 176.5206868 & 0.0066672 &  0.0165792 \\ 
107 & 177.6808394 & -0.0030827 &  0.0104843 \\ 
108 & 178.8409920 & 0.0017198 &  0.0187698 \\ 
110 & 181.1612973 & 0.0042512 &  0.0200999 \\ 
111 & 182.3214499 & -0.0027323 &  0.0241042 \\ 
112 & 183.4816026 & -0.0048588 &  0.0160347 \\ 
113 & 184.6417552 & 0.0066694 &  0.0209481 \\ 
114 & 185.8019078 & -0.0117395 &  0.0145972 \\ 
115 & 186.9620605 & -0.0063648 &  0.0112205 \\ 
116 & 188.1222131 & -0.0047918 &  0.0210966 \\ 
118 & 190.4425183 & -0.0071609 &  0.0140413 \\ 
121 & 193.9229762 & -0.0096811 &  0.0087754 \\ 
122 & 195.0831289 & -0.0015468 &  0.0071752 \\ 
123 & 196.2432815 & 0.0183314 &  0.0102548 \\ 
124 & 197.4034341 & -0.0012022 &  0.0117428 \\ 
125 & 198.5635868 & -0.0081418 &  0.0107522 \\ 
126 & 199.7237394 & -0.0036471 &  0.0214515 \\ 
127 & 200.8838920 & -0.0087622 &  0.0106297 \\ 
128 & 202.0440447 & 0.0475462 &  0.0066921 \\ 
129 & 203.2041973 & 0.0061067 &  0.0111609 \\ 
130 & 204.3643499 & -0.0038687 &  0.0081908 \\ 
131 & 205.5245026 & 0.0026752 &  0.0121713 \\ 
132 & 206.6846552 & -0.0074000 &  0.0109783 \\ 
133 & 207.8448078 & -0.0168079 &  0.0080750 \\ 
134 & 209.0049605 & -0.0084295 &  0.0099507 \\ 
135 & 210.1651131 & -0.0058671 &  0.0100753 \\ 
136 & 211.3252657 & -0.0096481 &  0.0145161 \\ 
137 & 212.4854184 & 0.0054943 &  0.0061241 \\ 
139 & 214.8057236 & 0.0007608 &  0.0122187 \\ 
140 & 215.9658763 & -0.0023791 &  0.0122951 \\ 
141 & 217.1260289 & 0.0000107 &  0.0100082 \\ 
142 & 218.2861815 & 0.0432272 &  0.0133775 \\ 
143 & 219.4463342 & -0.0097620 &  0.0116168 \\ 
144 & 220.6064868 & -0.0080888 &  0.0135613 \\ 
145 & 221.7666394 & -0.0166070 &  0.0097816 \\ 
146 & 222.9267921 & 0.0046586 &  0.0094359 \\ 
148 & 225.2470973 & -0.0147322 &  0.0064585 \\ 
149 & 226.4072500 & -0.0125265 &  0.0108499 \\ 
150 & 227.5674026 & -0.0114554 &  0.0059653 \\ 
151 & 228.7275552 & 0.0039044 &  0.0125222 \\ 
152 & 229.8877079 & 0.0002320 &  0.0060551 \\ 
153 & 231.0478605 & -0.0101826 &  0.0080941 \\ 
154 & 232.2080131 & 0.0015493 &  0.0093629 \\ 
155 & 233.3681658 & -0.0048169 &  0.0082522 \\ 
156 & 234.5283184 & 0.0024312 &  0.0132758 \\ 
157 & 235.6884710 & -0.0050306 &  0.0092700 \\ 
158 & 236.8486237 & 0.0152891 &  0.0088091 \\ 
159 & 238.0087763 & -0.0067477 &  0.0055259 \\ 
160 & 239.1689289 & -0.0344210 &  0.0086819 \\ 
161 & 240.3290816 & -0.0128409 &  0.0090963 \\ 
162 & 241.4892342 & 0.0047201 &  0.0092496 \\ 
163 & 242.6493868 & 0.0125357 &  0.0094977 \\ 
164 & 243.8095395 & -0.0026247 &  0.0142003 \\ 
165 & 244.9696921 & 0.0020656 &  0.0098111 \\ 
166 & 246.1298447 & 0.0033767 &  0.0117754 \\ 
167 & 247.2899974 & -0.0012327 &  0.0093590 \\ 
168 & 248.4501500 & -0.0062622 &  0.0073582 \\ 
169 & 249.6103026 & -0.0262912 &  0.0122775 \\ 
170 & 250.7704553 & -0.0155778 &  0.0091048 \\ 
171 & 251.9306079 & -0.0017443 &  0.0087681 \\ 
172 & 253.0907605 & 0.0024638 &  0.0104922 \\ 
173 & 254.2509131 & 0.0017173 &  0.0069390 \\ 
175 & 256.5712184 & 0.0084327 &  0.0138587 \\ 
176 & 257.7313710 & 0.0170819 &  0.0102364 \\ 
177 & 258.8915237 & 0.0031510 &  0.0089583 \\ 
178 & 260.0516763 & -0.0092564 &  0.0064015 \\ 
179 & 261.2118289 & 0.0048215 &  0.0081320 \\ 
180 & 262.3719816 & -0.0018208 &  0.0101598 \\ 
181 & 263.5321342 & -0.0028212 &  0.0178372 \\ 
182 & 264.6922868 & 0.0089012 &  0.0096164 \\ 
183 & 265.8524395 & 0.0001321 &  0.0083888 \\ 
184 & 267.0125921 & 0.0080627 &  0.0085179 \\ 
185 & 268.1727447 & 0.0126300 &  0.0129082 \\ 
186 & 269.3328974 & -0.0142890 &  0.0096302 \\ 
187 & 270.4930500 & 0.0088277 &  0.0072223 \\ 
188 & 271.6532026 & -0.0607568 &  0.0087252 \\ 
189 & 272.8133553 & 0.0059660 &  0.0120618 \\ 
190 & 273.9735079 & -0.0151953 &  0.0072019 \\ 
191 & 275.1336605 & 0.0068242 &  0.0119253 \\ 
192 & 276.2938132 & 0.0055956 &  0.0085288 \\ 
193 & 277.4539658 & 0.0048870 &  0.0086808 \\ 
194 & 278.6141184 & -0.0096998 &  0.0075418 \\ 
195 & 279.7742711 & -0.0001920 &  0.0083398 \\ 
196 & 280.9344237 & -0.0000139 &  0.0077260 \\ 
197 & 282.0945763 & -0.0087803 &  0.0091996 \\ 
200 & 285.5750342 & -0.0075548 &  0.0085321 \\ 
201 & 286.7351869 & -0.0038080 &  0.0098660 \\ 
202 & 287.8953395 & 0.0214428 &  0.0108053 \\ 
203 & 289.0554921 & -0.0078682 &  0.0090778 \\ 
204 & 290.2156448 & 0.0018243 &  0.0083715 \\ 
205 & 291.3757974 & -0.0036510 &  0.0106268 \\ 
206 & 292.5359500 & -0.0038289 &  0.0121110 \\ 
207 & 293.6961027 & 0.0005507 &  0.0119028 \\ 
208 & 294.8562553 & 0.0033988 &  0.0093740 \\ 
209 & 296.0164079 & -0.0078450 &  0.0104408 \\ 
210 & 297.1765606 & -0.0171546 &  0.0086512 \\ 
211 & 298.3367132 & 0.0031169 &  0.0117028 \\ 
212 & 299.4968658 & -0.0115586 &  0.0103995 \\ 
213 & 300.6570185 & -0.0016627 &  0.0107215 \\ 
214 & 301.8171711 & 0.0007915 &  0.0114864 \\ 
215 & 302.9773237 & -0.0076166 &  0.0083213 \\ 
216 & 304.1374764 & -0.0098690 &  0.0126427 \\ 
217 & 305.2976290 & -0.0049662 &  0.0105147 \\ 
218 & 306.4577816 & 0.0043590 &  0.0132230 \\ 
219 & 307.6179343 & -0.0109873 &  0.0073069 \\ 
220 & 308.7780869 & 0.0119451 &  0.0070254 \\ 
221 & 309.9382395 & 0.0118144 &  0.0114530 \\ 
222 & 311.0983922 & -0.0176817 &  0.0114363 \\ 
223 & 312.2585448 & 0.0055672 &  0.0092458 \\ 
224 & 313.4186974 & 0.0012195 &  0.0104129 \\ 
225 & 314.5788500 & -0.0038137 &  0.0098296 \\ 
226 & 315.7390027 & 0.0155746 &  0.0133776 \\ 
228 & 318.0593079 & -0.0290314 &  0.0095532 \\ 
229 & 319.2194606 & -0.0004438 &  0.0130270 \\ 
230 & 320.3796132 & 0.0052999 &  0.0107112 \\ 
231 & 321.5397658 & -0.0078463 &  0.0108421 \\ 
232 & 322.6999185 & 0.0023172 &  0.0099175 \\ 
233 & 323.8600711 & 0.0052683 &  0.0138904 \\ 
234 & 325.0202237 & -0.0161659 &  0.0101676 \\ 
235 & 326.1803764 & 0.0188792 &  0.0141136 \\ 
236 & 327.3405290 & -0.0002021 &  0.0151001 \\ 
237 & 328.5006816 & -0.0043205 &  0.0121565 \\ 
238 & 329.6608343 & -0.0252864 &  0.0072585 \\ 
242 & 334.3014448 & 0.0025638 &  0.0107697 \\ 
243 & 335.4615974 & 0.0118710 &  0.0115087 \\ 
244 & 336.6217501 & -0.0136809 &  0.0182269 \\ 
245 & 337.7819027 & 0.0066870 &  0.0103654 \\ 
246 & 338.9420553 & -0.0276240 &  0.0078988 \\ 
247 & 340.1022080 & 0.0108831 &  0.0143169 \\ 
248 & 341.2623606 & -0.0169797 &  0.0099382 \\ 
249 & 342.4225132 & -0.0204453 &  0.0093976 \\ 
250 & 343.5826659 & -0.0399227 &  0.0110660 \\ 
251 & 344.7428185 & -0.0129900 &  0.0098512 \\ 
252 & 345.9029711 & -0.0138204 &  0.0063082 \\ 
253 & 347.0631238 & -0.0128024 &  0.0117579 \\ 
254 & 348.2232764 & -0.0335396 &  0.0116186 \\ 
255 & 349.3834290 & -0.0238264 &  0.0112695 \\ 
256 & 350.5435817 & -0.0060514 &  0.0067814 \\ 
257 & 351.7037343 & -0.0241654 &  0.0104066 \\ 
258 & 352.8638869 & 0.0243178 &  0.0117810 \\ 
259 & 354.0240396 & 0.0008006 &  0.0091579 \\ 
260 & 355.1841922 & 0.0266797 &  0.0110974 \\ 
261 & 356.3443448 & -0.0157640 &  0.0114270 \\ 
262 & 357.5044975 & 0.0282530 &  0.0134733 \\ 
263 & 358.6646501 & -0.0104576 &  0.0103285 \\ 
264 & 359.8248027 & 0.0328878 &  0.0091535 \\ 
265 & 360.9849554 & 0.0048813 &  0.0107058 \\ 
266 & 362.1451080 & 0.0117654 &  0.0138527 \\ 
267 & 363.3052606 & -0.0014906 &  0.0108797 \\ 
268 & 364.4654133 & 0.0035024 &  0.0108522 \\ 
269 & 365.6255659 & -0.0013693 &  0.0130561 \\ 
270 & 366.7857185 & -0.0427845 &  0.0062492 \\ 
271 & 367.9458712 & -0.0271707 &  0.0107220 \\ 
272 & 369.1060238 & 0.0288168 &  0.0059940 \\ 
273 & 370.2661764 & 0.0026067 &  0.0112409 \\ 
274 & 371.4263291 & 0.0034372 &  0.0108969 \\ 
275 & 372.5864817 & -0.0053293 &  0.0107862 \\ 
276 & 373.7466343 & -0.0004500 &  0.0105685 \\ 
277 & 374.9067869 & 0.0031478 &  0.0079360 \\ 
279 & 377.2270922 & 0.0213909 &  0.0161140 \\ 
280 & 378.3872448 & 0.0573223 &  0.0128599 \\ 
281 & 379.5473975 & 0.0297479 &  0.0100153 \\ 
282 & 380.7075501 & 0.0116843 &  0.0103987 \\ 
283 & 381.8677027 & -0.0094602 &  0.0090479 \\ 
284 & 383.0278554 & -0.0172395 &  0.0096433 \\ 
285 & 384.1880080 & 0.0280872 &  0.0077363 \\ 
286 & 385.3481606 & 0.0022447 &  0.0128640 \\ 
287 & 386.5083133 & -0.0233149 &  0.0139213 \\ 
288 & 387.6684659 & 0.0070935 &  0.0093982 \\ 
289 & 388.8286185 & 0.0157247 &  0.0112202 \\ 
290 & 389.9887712 & 0.0200667 &  0.0093158 \\ 
291 & 391.1489238 & -0.0216082 &  0.0129165 \\ 
292 & 392.3090764 & 0.0011194 &  0.0098167 \\ 
293 & 393.4692291 & -0.0353578 &  0.0082428 \\ 
294 & 394.6293817 & 0.0272335 &  0.0082757 \\ 
295 & 395.7895343 & 0.0502390 &  0.0094378 \\ 
296 & 396.9496870 & 0.0052036 &  0.0104711 \\ 
297 & 398.1098396 & 0.0161785 &  0.0127173 \\ 
298 & 399.2699922 & -0.0154524 &  0.0155719 \\ 
299 & 400.4301449 & -0.0059345 &  0.0121758 \\ 
300 & 401.5902975 & 0.0023758 &  0.0102825 \\ 
301 & 402.7504501 & -0.0017652 &  0.0106088 \\ 
302 & 403.9106028 & 0.0082019 &  0.0155087 \\ 
303 & 405.0707554 & -0.0082191 &  0.0089478 \\ 
304 & 406.2309080 & -0.0299990 &  0.0093146 \\ 
305 & 407.3910607 & -0.0079733 &  0.0089512 \\ 
307 & 409.7113659 & -0.0147402 &  0.0082975 \\ 
308 & 410.8715186 & -0.0126386 &  0.0151252 \\ 
309 & 412.0316712 & 0.0221466 &  0.0094809 \\ 
310 & 413.1918238 & -0.0031610 &  0.0112517 \\ 
311 & 414.3519765 & -0.0137085 &  0.0066446 \\ 
312 & 415.5121291 & 0.0102568 &  0.0070517 \\ 
313 & 416.6722817 & -0.0500317 &  0.0080661 \\ 
314 & 417.8324344 & 0.0068246 &  0.0110715 \\ 
315 & 418.9925870 & 0.0028882 &  0.0088079 \\ 
316 & 420.1527396 & 0.0233919 &  0.0069747 \\ 
317 & 421.3128923 & 0.0004339 &  0.0102792 \\ 
318 & 422.4730449 & -0.0316191 &  0.0069822 \\ 
319 & 423.6331975 & 0.0369040 &  0.0091845 \\ 
320 & 424.7933502 & 0.0119000 &  0.0119995 \\ 
321 & 425.9535028 & 0.0233695 &  0.0122653 \\ 
322 & 427.1136554 & 0.0049820 &  0.0112474 \\ 
323 & 428.2738081 & 0.0001084 &  0.0092161 \\ 
324 & 429.4339607 & 0.0397723 &  0.0080330 \\ 
325 & 430.5941133 & -0.0177230 &  0.0069472 \\ 
326 & 431.7542660 & -0.0392446 &  0.0118387 \\ 
327 & 432.9144186 & 0.0304013 &  0.0126484 \\ 
328 & 434.0745712 & 0.0043699 &  0.0084540 \\ 
329 & 435.2347238 & 0.0091587 &  0.0149621 \\ 
330 & 436.3948765 & 0.0074127 &  0.0077781 \\ 
332 & 438.7151817 & -0.0383349 &  0.0152851 \\ 
333 & 439.8753344 & -0.0122108 &  0.0096874 \\ 
334 & 441.0354870 & 0.0306632 &  0.0114419 \\ 
335 & 442.1956396 & 0.0087876 &  0.0121916 \\ 
336 & 443.3557923 & 0.0113484 &  0.0159823 \\ 
337 & 444.5159449 & 0.0052149 &  0.0146555 \\ 
338 & 445.6760975 & -0.0186031 &  0.0139367 \\ 
339 & 446.8362502 & -0.0004900 &  0.0087943 \\ 
340 & 447.9964028 & 0.0691996 &  0.0098489 \\ 
341 & 449.1565554 & 0.0195708 &  0.0097401 \\ 
342 & 450.3167081 & 0.0034814 &  0.0092191 \\ 
343 & 451.4768607 & 0.0263725 &  0.0127178 \\ 
344 & 452.6370133 & 0.0128479 &  0.0082412 \\ 
345 & 453.7971660 & 0.0153870 &  0.0079739 \\ 
346 & 454.9573186 & -0.0284670 &  0.0168554 \\ 
347 & 456.1174712 & -0.0040001 &  0.0062721 \\ 
348 & 457.2776239 & -0.0209950 &  0.0115407 \\ 
349 & 458.4377765 & -0.0441318 &  0.0097570 \\ 
350 & 459.5979291 & -0.0024019 &  0.0147826 \\ 
351 & 460.7580818 & 0.0325663 &  0.0122951 \\ 
352 & 461.9182344 & 0.0074747 &  0.0083744 \\ 
353 & 463.0783870 & 0.0297451 &  0.0122734 \\ 
354 & 464.2385397 & 0.0201187 &  0.0078752 \\ 
355 & 465.3986923 & -0.0192444 &  0.0118974 \\ 
356 & 466.5588449 & -0.0545945 &  0.0034041 \\ 
357 & 467.7189976 & 0.0006533 &  0.0097331 \\ 
358 & 468.8791502 & -0.0115906 &  0.0131257 \\ 
359 & 470.0393028 & 0.0106843 &  0.0106958 \\ 
362 & 473.5197607 & -0.0168165 &  0.0129244 \\ 
363 & 474.6799134 & -0.0341350 &  0.0143064 \\ 
364 & 475.8400660 & 0.0054507 &  0.0067009 \\ 
365 & 477.0002186 & 0.0246158 &  0.0132968 \\ 
366 & 478.1603713 & 0.0351913 &  0.0055138 \\ 
367 & 479.3205239 & 0.0059760 &  0.0095784 \\ 
368 & 480.4806765 & -0.0225981 &  0.0090287 \\ 
369 & 481.6408292 & 0.0293451 &  0.0090077 \\ 
370 & 482.8009818 & -0.0271062 &  0.0103468 \\ 
371 & 483.9611344 & 0.0464400 &  0.0066518 \\ 
372 & 485.1212871 & -0.0131516 &  0.0122569 \\ 
373 & 486.2814397 & -0.0122899 &  0.0183401 \\ 
374 & 487.4415923 & -0.0108277 &  0.0084216 \\ 
375 & 488.6017450 & 0.0056493 &  0.0073748 \\ 
376 & 489.7618976 & -0.0029789 &  0.0104357 \\ 
377 & 490.9220502 & 0.0006184 &  0.0110421 \\ 
378 & 492.0822029 & -0.0163304 &  0.0117127 \\ 
379 & 493.2423555 & -0.0128721 &  0.0095580 \\ 
380 & 494.4025081 & 0.0115713 &  0.0073602 \\ 
381 & 495.5626607 & -0.0436724 &  0.0075820 \\ 
382 & 496.7228134 & -0.0352959 &  0.0087714 \\ 
383 & 497.8829660 & 0.0260876 &  0.0109493 \\ 
384 & 499.0431186 & 0.0334192 &  0.0106088 \\ 
386 & 501.3634239 & 0.0145033 &  0.0141864 \\ 
387 & 502.5235765 & 0.0145770 &  0.0121967 \\ 
388 & 503.6837292 & -0.0008953 &  0.0077664 \\ 
389 & 504.8438818 & 0.0490208 &  0.0104781 \\ 
390 & 506.0040344 & 0.0187387 &  0.0063227 \\ 
391 & 507.1641871 & 0.0175548 &  0.0094156 \\ 
392 & 508.3243397 & -0.0241014 &  0.0105070 \\ 
393 & 509.4844923 & 0.0379054 &  0.0090908 \\ 
394 & 510.6446450 & 0.0063577 &  0.0103746 \\ 
395 & 511.8047976 & 0.0326652 &  0.0113797 \\ 
396 & 512.9649502 & -0.0098071 &  0.0131652 \\ 
397 & 514.1251029 & -0.0248021 &  0.0099442 \\ 
398 & 515.2852555 & -0.0085852 &  0.0122038 \\ 
399 & 516.4454081 & 0.0260579 &  0.0118936 \\ 
400 & 517.6055608 & 0.0422142 &  0.0102804 \\ 
401 & 518.7657134 & -0.0297646 &  0.0109690 \\ 
402 & 519.9258660 & -0.0276761 &  0.0077388 \\ 
403 & 521.0860187 & -0.0042454 &  0.0091320 \\ 
404 & 522.2461713 & 0.0068482 &  0.0116860 \\ 
405 & 523.4063239 & 0.0017324 &  0.0104047 \\ 
406 & 524.5664766 & 0.0336595 &  0.0089436 \\ 
407 & 525.7266292 & 0.0050064 &  0.0095003 \\ 
408 & 526.8867818 & -0.0174680 &  0.0088738 \\ 
409 & 528.0469345 & 0.0102027 &  0.0103466 \\ 
410 & 529.2070871 & 0.0273482 &  0.0076174 \\ 
411 & 530.3672397 & -0.0291199 &  0.0126992 \\ 
414 & 533.8476976 & -0.0122335 &  0.0087339 \\ 
415 & 535.0078503 & -0.0027981 &  0.0099220 \\ 
416 & 536.1680029 & 0.0101601 &  0.0131044 \\ 
417 & 537.3281555 & 0.0072014 &  0.0106062 \\ 
418 & 538.4883082 & -0.0274056 &  0.0114195 \\ 
419 & 539.6484608 & -0.0079557 &  0.0096478 \\ 
420 & 540.8086134 & 0.0078364 &  0.0073673 \\ 
421 & 541.9687661 & -0.0218262 &  0.0101494 \\ 
422 & 543.1289187 & -0.0184952 &  0.0069725 \\ 
423 & 544.2890713 & -0.0192958 &  0.0106731 \\ 
424 & 545.4492240 & 0.0288716 &  0.0097147 \\ 
425 & 546.6093766 & 0.0122364 &  0.0101748 \\ 
426 & 547.7695292 & -0.0211304 &  0.0144501 \\ 
427 & 548.9296819 & 0.0067293 &  0.0073030 \\ 
428 & 550.0898345 & -0.0318510 &  0.0097872 \\ 
429 & 551.2499871 & -0.0019244 &  0.0130067 \\ 
430 & 552.4101398 & 0.0010815 &  0.0125216 \\ 
431 & 553.5702924 & 0.0258925 &  0.0074069 \\ 
432 & 554.7304450 & 0.0014635 &  0.0096394 \\ 
433 & 555.8905977 & 0.0080390 &  0.0090116 \\ 
434 & 557.0507503 & 0.0139963 &  0.0074934 \\ 
435 & 558.2109029 & -0.0001227 &  0.0099394 \\ 
436 & 559.3710555 & -0.0824606 &  0.0115475 \\ 
437 & 560.5312082 & 0.0445550 &  0.0100857 \\ 
438 & 561.6913608 & 0.0099913 &  0.0092425 \\ 
440 & 564.0116661 & 0.0012769 &  0.0147319 \\ 
441 & 565.1718187 & -0.0320844 &  0.0181245 \\ 
442 & 566.3319713 & -0.0447489 &  0.0143017 \\ 
443 & 567.4921240 & -0.0185101 &  0.0139430 \\ 
444 & 568.6522766 & -0.0035551 &  0.0055747 \\ 
445 & 569.8124292 & -0.0086806 &  0.0104827 \\ 
446 & 570.9725819 & -0.0009595 &  0.0104553 \\ 
447 & 572.1327345 & -0.0154080 &  0.0129544 \\ 
448 & 573.2928871 & -0.0067035 &  0.0116842 \\ 
449 & 574.4530398 & 0.0187004 &  0.0098036 \\ 
450 & 575.6131924 & -0.0098001 &  0.0152764 \\ 
451 & 576.7733450 & 0.0078334 &  0.0171697 \\ 
452 & 577.9334977 & 0.0115926 &  0.0216218 \\ 
453 & 579.0936503 & 0.0231155 &  0.0111258 \\ 
454 & 580.2538029 & -0.0043163 &  0.0062667 \\ 
455 & 581.4139556 & 0.0177898 &  0.0120029 \\ 
456 & 582.5741082 & 0.0088743 &  0.0144537 \\ 
457 & 583.7342608 & 0.0133128 &  0.0109884 \\ 
458 & 584.8944135 & -0.0041540 &  0.0066351 \\ 
459 & 586.0545661 & -0.0189041 &  0.0141637 \\ 
460 & 587.2147187 & 0.0221389 &  0.0129485 \\ 
461 & 588.3748714 & -0.0261860 &  0.0097341 \\ 
462 & 589.5350240 & -0.0047799 &  0.0145151 \\ 
463 & 590.6951766 & -0.0038308 &  0.0061437 \\ 
464 & 591.8553293 & -0.0365002 &  0.0140764 \\ 
465 & 593.0154819 & 0.0074902 &  0.0089257 \\ 
466 & 594.1756345 & 0.0070919 &  0.0121680 \\ 
467 & 595.3357872 & -0.0008506 &  0.0124326 \\ 
468 & 596.4959398 & 0.0022062 &  0.0136832 \\ 
469 & 597.6560924 & 0.0154904 &  0.0095496 \\ 
470 & 598.8162451 & 0.0075485 &  0.0142224 \\ 
471 & 599.9763977 & -0.0081511 &  0.0085092 \\ 
472 & 601.1365503 & -0.0057590 &  0.0082906 \\ 
473 & 602.2967030 & 0.0281881 &  0.0076743 \\ 
474 & 603.4568556 & -0.0408224 &  0.0153110 \\ 
475 & 604.6170082 & 0.0085012 &  0.0113053 \\ 
476 & 605.7771609 & 0.0077529 &  0.0147962 \\ 
477 & 606.9373135 & 0.0329746 &  0.0191580 \\ 
478 & 608.0974661 & -0.0042947 &  0.0318623 \\ 
479 & 609.2576188 & 0.0035177 &  0.0134980 \\ 
480 & 610.4177714 & -0.0026870 &  0.0146767 \\ 
481 & 611.5779240 & 0.0042589 &  0.0144510 \\ 
482 & 612.7380767 & 0.0022379 &  0.0133963 \\ 
483 & 613.8982293 & 0.0000279 &  0.0102948 \\ 
484 & 615.0583819 & 0.0137584 &  0.0133233 \\ 
485 & 616.2185346 & 0.0173109 &  0.0091849 \\ 
486 & 617.3786872 & 0.0144400 &  0.0114733 \\ 
487 & 618.5388398 & -0.0104733 &  0.0083334 \\ 
488 & 619.6989924 & -0.0080347 &  0.0108336 \\ 
489 & 620.8591451 & 0.0014575 &  0.0106535 \\ 
490 & 622.0192977 & 0.0292737 &  0.0111682 \\ 
491 & 623.1794503 & 0.0371118 &  0.0173334 \\ 
492 & 624.3396030 & 0.0301409 &  0.0070453 \\ 
493 & 625.4997556 & 0.0030442 &  0.0100337 \\ 
494 & 626.6599082 & -0.0141455 &  0.0144095 \\ 
495 & 627.8200609 & -0.0007147 &  0.0086809 \\ 
496 & 628.9802135 & -0.0033199 &  0.0173125 \\ 
497 & 630.1403661 & 0.0079811 &  0.0138007 \\ 
498 & 631.3005188 & -0.0075248 &  0.0090246 \\ 
499 & 632.4606714 & 0.0109724 &  0.0087313 \\ 
500 & 633.6208240 & 0.0083825 &  0.0104248 \\ 
501 & 634.7809767 & 0.0081778 &  0.0114632 \\ 
502 & 635.9411293 & -0.0001503 &  0.0128937 \\ 
503 & 637.1012819 & -0.0078364 &  0.0134428 \\ 
504 & 638.2614346 & -0.0078290 &  0.0103778 \\ 
505 & 639.4215872 & -0.0060641 &  0.0149727 \\ 
506 & 640.5817398 & 0.0028567 &  0.0083670 \\ 
507 & 641.7418925 & 0.0052857 &  0.0076392 \\ 
508 & 642.9020451 & 0.0243737 &  0.0093477 \\ 
510 & 645.2223504 & 0.0022766 &  0.0103062 \\ 
511 & 646.3825030 & -0.0059558 &  0.0126729 \\ 
512 & 647.5426556 & 0.0545168 &  0.0117571 \\ 
513 & 648.7028083 & -0.0097759 &  0.0109299 \\ 
514 & 649.8629609 & -0.0220876 &  0.0116952 \\ 
515 & 651.0231135 & -0.0004317 &  0.0107153 \\ 
516 & 652.1832662 & -0.0266531 &  0.0107591 \\ 
530 & 668.4254030 & -0.0086749 &  0.0116649 \\ 
531 & 669.5855557 & -0.0089979 &  0.0127369 \\ 
532 & 670.7457083 & -0.0028451 &  0.0119000 \\ 
533 & 671.9058609 & -0.0152745 &  0.0076849 \\ 
534 & 673.0660136 & -0.0007217 &  0.0102002 \\ 
535 & 674.2261662 & -0.0067896 &  0.0082010 \\ 
536 & 675.3863188 & -0.0013918 &  0.0098442 \\ 
537 & 676.5464715 & 0.0006457 &  0.0062291 \\ 
538 & 677.7066241 & 0.0020968 &  0.0109987 \\ 
539 & 678.8667767 & 0.0011972 &  0.0091785 \\ 
540 & 680.0269293 & 0.0365650 &  0.0077999 \\ 
541 & 681.1870820 & 0.0017995 &  0.0132274 \\ 
542 & 682.3472346 & 0.0109613 &  0.0092036 \\ 
543 & 683.5073872 & -0.0019281 &  0.0085290 \\ 
544 & 684.6675399 & -0.0078078 &  0.0074710 \\ 
545 & 685.8276925 & -0.0018396 &  0.0095125 \\ 
546 & 686.9878451 & 0.0332246 &  0.0068925 \\ 
547 & 688.1479978 & -0.0014508 &  0.0124357 \\ 
548 & 689.3081504 & 0.0043557 &  0.0129090 \\ 
549 & 690.4683030 & -0.0181656 &  0.0082473 \\ 
550 & 691.6284557 & -0.0209248 &  0.0066259 \\ 
551 & 692.7886083 & 0.0002752 &  0.0149896 \\ 
552 & 693.9487609 & 0.0184087 &  0.0162168 \\ 
555 & 697.4292188 & -0.0426047 &  0.0079807 \\ 
556 & 698.5893715 & 0.0074239 &  0.0124348 \\ 
557 & 699.7495241 & 0.0200206 &  0.0071734 \\ 
558 & 700.9096767 & -0.0068377 &  0.0110844 \\ 
559 & 702.0698294 & 0.0068313 &  0.0096481 \\ 
560 & 703.2299820 & -0.0025920 &  0.0065372 \\ 
561 & 704.3901346 & -0.0010467 &  0.0063998 \\ 
562 & 705.5502873 & -0.0394476 &  0.0055912 \\ 
563 & 706.7104399 & -0.0107721 &  0.0066787 \\ 
564 & 707.8705925 & 0.0243158 &  0.0079918 \\ 
565 & 709.0307452 & -0.0254715 &  0.0108638 \\ 
566 & 710.1908978 & 0.0218073 &  0.0085911 \\ 
567 & 711.3510504 & -0.0059166 &  0.0065680 \\ 
568 & 712.5112031 & 0.0084856 &  0.0085606 \\ 
569 & 713.6713557 & -0.0169818 &  0.0084767 \\ 
570 & 714.8315083 & -0.0041148 &  0.0092964 \\ 
571 & 715.9916610 & 0.0031670 &  0.0112555 \\ 
572 & 717.1518136 & 0.0224931 &  0.0148850 \\ 
573 & 718.3119662 & 0.0126766 &  0.0093889 \\ 
574 & 719.4721189 & 0.0173864 &  0.0083934 \\ 
575 & 720.6322715 & 0.0042005 &  0.0106828 \\ 
576 & 721.7924241 & -0.0023279 &  0.0105759 \\ 
577 & 722.9525768 & -0.0129785 &  0.0084163 \\ 
578 & 724.1127294 & 0.0162744 &  0.0095709 \\ 
579 & 725.2728820 & 0.0132143 &  0.0089236 \\ 
580 & 726.4330347 & 0.0076106 &  0.0106204 \\ 
581 & 727.5931873 & 0.0060060 &  0.0136093 \\ 
582 & 728.7533399 & -0.0240112 &  0.0132597 \\ 
583 & 729.9134926 & 0.0275638 &  0.0091712 \\ 
584 & 731.0736452 & -0.0213404 &  0.0089166 \\ 
585 & 732.2337978 & -0.0341802 &  0.0110482 \\ 
586 & 733.3939505 & -0.0064677 &  0.0140435 \\ 
587 & 734.5541031 & 0.0032734 &  0.0128991 \\ 
594 & 742.6751715 & -0.0205203 &  0.0144466 \\ 
595 & 743.8353241 & -0.0431494 &  0.0119234 \\ 
596 & 744.9954768 & -0.0168506 &  0.0085651 \\ 
597 & 746.1556294 & 0.0010632 &  0.0092631 \\ 
598 & 747.3157820 & 0.0798843 &  0.0198319 \\ 
599 & 748.4759347 & -0.0343259 &  0.0086392 \\ 
600 & 749.6360873 & -0.0263133 &  0.0088623 \\ 
601 & 750.7962399 & 0.0266556 &  0.0093866 \\ 
602 & 751.9563926 & -0.0397911 &  0.0091733 \\ 
603 & 753.1165452 & -0.0138369 &  0.0081718 \\ 
604 & 754.2766978 & 0.0158374 &  0.0168092 \\ 
605 & 755.4368505 & 0.0122085 &  0.0086169 \\ 
606 & 756.5970031 & 0.0223043 &  0.0071279 \\ 
607 & 757.7571557 & 0.0195123 &  0.0121106 \\ 
608 & 758.9173084 & 0.0099338 &  0.0086195 \\ 
609 & 760.0774610 & 0.0285619 &  0.0113519 \\ 
610 & 761.2376136 & 0.0313965 &  0.0089024 \\ 
611 & 762.3977663 & -0.0422531 &  0.0091231 \\ 
612 & 763.5579189 & 0.0135338 &  0.0110243 \\ 
613 & 764.7180715 & -0.0111223 &  0.0107915 \\ 
614 & 765.8782242 & 0.0317455 &  0.0105935 \\ 
615 & 767.0383768 & 0.0387730 &  0.0099471 \\ 
616 & 768.1985294 & 0.0313095 &  0.0111454 \\ 
617 & 769.3586821 & -0.0111144 &  0.0107922 \\ 
618 & 770.5188347 & 0.0309716 &  0.0097426 \\ 
619 & 771.6789873 & -0.0019337 &  0.0110463 \\ 
620 & 772.8391400 & 0.0190990 &  0.0092604 \\ 
621 & 773.9992926 & -0.0146162 &  0.0108720 \\ 
622 & 775.1594452 & -0.0295532 &  0.0199036 \\ 
623 & 776.3195979 & 0.0615546 &  0.0058196 \\ 
624 & 777.4797505 & -0.0052222 &  0.0088875 \\ 
625 & 778.6399031 & 0.0259532 &  0.0117978 \\ 
626 & 779.8000558 & 0.0185399 &  0.0122724 \\ 
627 & 780.9602084 & 0.0158897 &  0.0093820 \\ 
628 & 782.1203610 & -0.0010430 &  0.0087060 \\ 
629 & 783.2805137 & 0.0043925 &  0.0111334 \\ 
630 & 784.4406663 & 0.0029498 &  0.0091501 \\ 
631 & 785.6008189 & -0.0693599 &  0.0107825 \\ 
632 & 786.7609716 & -0.0340951 &  0.0057804 \\ 
633 & 787.9211242 & -0.0318889 &  0.0111599 \\ 
634 & 789.0812768 & 0.0371161 &  0.0101084 \\ 
635 & 790.2414295 & 0.0168288 &  0.0074121 \\ 
636 & 791.4015821 & 0.0009875 &  0.0118495 \\ 
637 & 792.5617347 & -0.0164714 &  0.0082555 \\ 
638 & 793.7218874 & -0.0264083 &  0.0099844 \\ 
639 & 794.8820400 & -0.0020276 &  0.0097607 \\ 
640 & 796.0421926 & 0.0195720 &  0.0111922 \\ 
641 & 797.2023453 & 0.0085903 &  0.0133273 \\ 
642 & 798.3624979 & -0.0134051 &  0.0130316 \\ 
643 & 799.5226505 & -0.0077378 &  0.0141371 \\ 
644 & 800.6828032 & 0.0146937 &  0.0111678 \\ 
645 & 801.8429558 & 0.0515840 &  0.0092164 \\ 
646 & 803.0031084 & -0.0381676 &  0.0097553 \\ 
647 & 804.1632610 & 0.0036373 &  0.0116696 \\ 
648 & 805.3234137 & -0.0125124 &  0.0104345 \\ 
649 & 806.4835663 & -0.0472534 &  0.0100418 \\ 
651 & 808.8038716 & 0.0205306 &  0.0095843 \\ 
652 & 809.9640242 & 0.0123009 &  0.0110279 \\ 
653 & 811.1241768 & 0.0123018 &  0.0105334 \\ 
654 & 812.2843295 & 0.0337839 &  0.0115207 \\ 
655 & 813.4444821 & 0.0104080 &  0.0100235 \\ 
656 & 814.6046347 & -0.0144222 &  0.0085149 \\ 
657 & 815.7647874 & -0.0516845 &  0.0099936 \\ 
658 & 816.9249400 & 0.0498392 &  0.0100870 \\ 
659 & 818.0850926 & 0.0049287 &  0.0067359 \\ 
660 & 819.2452453 & 0.0245398 &  0.0085444 \\ 
662 & 821.5655505 & 0.0592601 &  0.0089004 \\ 
663 & 822.7257032 & -0.0023688 &  0.0091649 \\ 
664 & 823.8858558 & -0.0092003 &  0.0098547 \\ 
665 & 825.0460084 & 0.0117321 &  0.0108839 \\ 
666 & 826.2061611 & 0.0001421 &  0.0116608 \\ 
667 & 827.3663137 & -0.0033540 &  0.0115535 \\ 
668 & 828.5264663 & -0.0185800 &  0.0102027 \\ 
669 & 829.6866190 & 0.0633409 &  0.0122925 \\ 
670 & 830.8467716 & -0.0431083 &  0.0077102 \\ 
671 & 832.0069242 & 0.0114211 &  0.0115772 \\ 
672 & 833.1670769 & -0.0231417 &  0.0117243 \\ 
673 & 834.3272295 & 0.0044412 &  0.0096609 \\ 
674 & 835.4873821 & -0.0023433 &  0.0130460 \\ 
675 & 836.6475348 & 0.0094931 &  0.0091258 \\ 
676 & 837.8076874 & 0.0130959 &  0.0100269 \\ 
678 & 840.1279927 & 0.0240177 &  0.0100164 \\ 
679 & 841.2881453 & -0.0075464 &  0.0177208 \\ 
680 & 842.4482979 & 0.0576261 &  0.0132770 \\ 
681 & 843.6084506 & 0.0036732 &  0.0129274 \\ 
682 & 844.7686032 & -0.0023264 &  0.0137691 \\ 
683 & 845.9287558 & -0.0936762 &  0.0088454 \\ 
684 & 847.0889085 & 0.0101782 &  0.0126307 \\ 
685 & 848.2490611 & 0.0229643 &  0.0111516 \\ 
686 & 849.4092137 & -0.0091880 &  0.0198059 \\ 
687 & 850.5693664 & 0.0315239 &  0.0083405 \\ 
688 & 851.7295190 & 0.0310134 &  0.0102966 \\ 
689 & 852.8896716 & 0.0001856 &  0.0127875 \\ 
690 & 854.0498243 & -0.0014684 &  0.0109759 \\ 
691 & 855.2099769 & -0.0140898 &  0.0120519 \\ 
692 & 856.3701295 & -0.0712339 &  0.0141401 \\ 
693 & 857.5302822 & -0.0001930 &  0.0173469 \\ 
694 & 858.6904348 & 0.0547753 &  0.0113969 \\ 
695 & 859.8505874 & 0.0095178 &  0.0159545 \\ 
696 & 861.0107401 & 0.0842737 &  0.0174965 \\ 
697 & 862.1708927 & -0.0275969 &  0.0116795 \\ 
698 & 863.3310453 & 0.0196196 &  0.0121697 \\ 
699 & 864.4911979 & 0.0096226 &  0.0129792 \\ 
700 & 865.6513506 & -0.0046585 &  0.0149597 \\ 
701 & 866.8115032 & 0.0248709 &  0.0120483 \\ 
702 & 867.9716558 & -0.0074093 &  0.0155123 \\ 
703 & 869.1318085 & 0.0005369 &  0.0137515 \\ 
705 & 871.4521137 & -0.0013534 &  0.0188732 \\ 
706 & 872.6122664 & 0.0034121 &  0.0120220 \\ 
707 & 873.7724190 & -0.0073359 &  0.0080953 \\ 
708 & 874.9325716 & 0.0203702 &  0.0186220 \\ 
709 & 876.0927243 & -0.0087335 &  0.0112057 \\ 
710 & 877.2528769 & -0.0005563 &  0.0101552 \\ 
711 & 878.4130295 & 0.0357468 &  0.0134099 \\ 
712 & 879.5731822 & 0.0223189 &  0.0117885 \\ 
713 & 880.7333348 & 0.0237889 &  0.0158416 \\ 
714 & 881.8934874 & -0.0182030 &  0.0083130 \\ 
715 & 883.0536401 & 0.0265845 &  0.0196539 \\ 
716 & 884.2137927 & 0.0162563 &  0.0154556 \\ 
717 & 885.3739453 & -0.0768399 &  0.0143303 \\ 
718 & 886.5340980 & -0.0154035 &  0.0070437 \\ 
719 & 887.6942506 & 0.0125903 &  0.0136788 \\ 
720 & 888.8544032 & 0.0000557 &  0.0204796 \\ 
721 & 890.0145559 & -0.0205408 &  0.0100491 \\ 
722 & 891.1747085 & 0.0069978 &  0.0099913 \\ 
723 & 892.3348611 & -0.0104961 &  0.0104262 \\ 
724 & 893.4950138 & 0.0300369 &  0.0100618 \\ 
725 & 894.6551664 & 0.0287311 &  0.0088169 \\ 
726 & 895.8153190 & 0.0042885 &  0.0112761 \\ 
727 & 896.9754717 & 0.0373415 &  0.0121378 \\ 
728 & 898.1356243 & 0.0004534 &  0.0126655 \\ 
729 & 899.2957769 & 0.0119923 &  0.0103722 \\ 
730 & 900.4559296 & 0.0158707 &  0.0116369 \\ 
731 & 901.6160822 & 0.0064726 &  0.0099483 \\ 
733 & 903.9363875 & -0.0082986 &  0.0140250 \\ 
734 & 905.0965401 & -0.0026557 &  0.0123185 \\ 
735 & 906.2566927 & -0.0778921 &  0.0108865 \\ 
736 & 907.4168454 & 0.0229890 &  0.0092982 \\ 
737 & 908.5769980 & -0.0219546 &  0.0161842 \\ 
738 & 909.7371506 & 0.0019122 &  0.0129412 \\ 
739 & 910.8973033 & -0.0173554 &  0.0120841 \\ 
740 & 912.0574559 & -0.0376018 &  0.0157841 \\ 
741 & 913.2176085 & 0.0439925 &  0.0084527 \\ 
742 & 914.3777612 & 0.0445517 &  0.0109401 \\ 
743 & 915.5379138 & 0.0279929 &  0.0117377 \\ 
744 & 916.6980664 & 0.0261746 &  0.0101867 \\ 
745 & 917.8582191 & -0.0344227 &  0.0094791 \\ 
746 & 919.0183717 & 0.0027709 &  0.0110489 \\ 
747 & 920.1785243 & -0.0241305 &  0.0083215 \\ 
748 & 921.3386770 & -0.0068345 &  0.0151210 \\ 
749 & 922.4988296 & 0.0069272 &  0.0163710 \\ 
750 & 923.6589822 & -0.0087804 &  0.0139045 \\ 
751 & 924.8191348 & 0.0139722 &  0.0118322 \\ 
752 & 925.9792875 & -0.0111310 &  0.0193620 \\ 
753 & 927.1394401 & -0.0013864 &  0.0099607 \\ 
754 & 928.2995927 & 0.0409876 &  0.0139043 \\ 
755 & 929.4597454 & -0.0103266 &  0.0092439 \\ 
756 & 930.6198980 & -0.0725948 &  0.0104438 \\ 
757 & 931.7800506 & -0.0136016 &  0.0116090 \\ 
758 & 932.9402033 & -0.0059211 &  0.0174955 \\ 
760 & 935.2605085 & -0.0119380 &  0.0116317 \\ 
761 & 936.4206612 & -0.0016175 &  0.0126355 \\ 
762 & 937.5808138 & 0.0118673 &  0.0257533 \\ 
763 & 938.7409664 & -0.0282176 &  0.0163930 \\ 
764 & 939.9011191 & 0.0050429 &  0.0116113 \\ 
765 & 941.0612717 & -0.0060555 &  0.0124414 \\ 
766 & 942.2214243 & 0.0005897 &  0.0140099 \\ 
767 & 943.3815770 & -0.0083313 &  0.0185704 \\ 
768 & 944.5417296 & -0.0397215 &  0.0086406 \\ 
769 & 945.7018822 & -0.0010999 &  0.0205211 \\ 
770 & 946.8620349 & -0.0365487 &  0.0095840 \\ 
771 & 948.0221875 & 0.0180407 &  0.0092156 \\ 
772 & 949.1823401 & -0.0068905 &  0.0148722 \\ 
773 & 950.3424928 & 0.0215406 &  0.0116992 \\ 
774 & 951.5026454 & 0.0175047 &  0.0135062 \\ 
775 & 952.6627980 & 0.0048161 &  0.0083928 \\ 
776 & 953.8229507 & 0.0152596 &  0.0103736 \\ 
777 & 954.9831033 & -0.0014917 &  0.0106883 \\ 
778 & 956.1432559 & -0.0288505 &  0.0157048 \\ 
779 & 957.3034086 & 0.0090707 &  0.0153863 \\ 
780 & 958.4635612 & 0.0173078 &  0.0090989 \\ 
781 & 959.6237138 & -0.0005616 &  0.0154012 \\ 
782 & 960.7838665 & -0.0047848 &  0.0118763 \\ 
783 & 961.9440191 & 0.0288102 &  0.0078284 \\ 
784 & 963.1041717 & -0.0005439 &  0.0093532 \\ 
785 & 964.2643244 & 0.0000000 &  0.0131048 \\ 
787 & 966.5846296 & 0.0219076 &  0.0153454 \\ 
788 & 967.7447823 & 0.0038698 &  0.0126189 \\ 
789 & 968.9049349 & 0.0036862 &  0.0119095 \\ 
790 & 970.0650875 & 0.0093783 &  0.0169976 \\ 
791 & 971.2252402 & 0.0067200 &  0.0120680 \\ 
792 & 972.3853928 & -0.0011793 &  0.0130833 \\ 
793 & 973.5455454 & 0.0051834 &  0.0154284 \\ 
794 & 974.7056981 & -0.0595752 &  0.0153091 \\ 
795 & 975.8658507 & 0.0000634 &  0.0096767 \\ 
796 & 977.0260033 & 0.0111510 &  0.0083356 \\ 
797 & 978.1861560 & -0.0063665 &  0.0133714 \\ 
798 & 979.3463086 & 0.0024134 &  0.0081272 \\ 
799 & 980.5064612 & -0.0150631 &  0.0130663 \\ 
800 & 981.6666139 & 0.0103704 &  0.0140413 \\ 
801 & 982.8267665 & -0.0114790 &  0.0122312 \\ 
802 & 983.9869191 & 0.0821439 &  0.0128221 \\ 
803 & 985.1470717 & 0.0343147 &  0.0090112 \\ 
804 & 986.3072244 & -0.0006801 &  0.0145715 \\ 
805 & 987.4673770 & -0.0092569 &  0.0170094 \\ 
806 & 988.6275296 & 0.0052883 &  0.0091721 \\ 
807 & 989.7876823 & 0.0518694 &  0.0139235 \\ 
808 & 990.9478349 & -0.0059519 &  0.0155119 \\ 
809 & 992.1079875 & -0.0008750 &  0.0111619 \\ 
810 & 993.2681402 & 0.0077458 &  0.0063396 \\ 
811 & 994.4282928 & -0.0082850 &  0.0111855 \\ 
812 & 995.5884454 & 0.0087953 &  0.0149363 \\ 
814 & 997.9087507 & 0.0343728 &  0.0120835 \\ 
815 & 999.0689033 & 0.0127557 &  0.0172266 \\ 
816 & 1000.2290560 & 0.0157431 &  0.0071826 \\ 
817 & 1001.3892086 & -0.0190419 &  0.0161776 \\ 
818 & 1002.5493612 & 0.0079362 &  0.0181603 \\ 
821 & 1006.0298191 & 0.0036960 &  0.0125019 \\ 
822 & 1007.1899718 & 0.0202916 &  0.0105548 \\ 
823 & 1008.3501244 & -0.0208929 &  0.0185994 \\ 
824 & 1009.5102770 & 0.0072167 &  0.0160961 \\ 
825 & 1010.6704297 & -0.0162480 &  0.0078573 \\ 
826 & 1011.8305823 & 0.0031370 &  0.0176771 \\ 
827 & 1012.9907349 & 0.0055294 &  0.0149830 \\ 
828 & 1014.1508876 & -0.0106253 &  0.0084048 \\ 
829 & 1015.3110402 & 0.0169774 &  0.0116678 \\ 
830 & 1016.4711928 & -0.0169643 &  0.0104351 \\ 
831 & 1017.6313455 & 0.0048964 &  0.0127685 \\ 
832 & 1018.7914981 & -0.0071894 &  0.0162087 \\ 
833 & 1019.9516507 & -0.0189471 &  0.0134796 \\ 
834 & 1021.1118034 & -0.0025555 &  0.0118480 \\ 
835 & 1022.2719560 & 0.0342207 &  0.0119843 \\ 
836 & 1023.4321086 & 0.0204399 &  0.0161068 \\ 
837 & 1024.5922613 & 0.0276313 &  0.0078254 \\ 
838 & 1025.7524139 & 0.0167109 &  0.0215961 \\ 
839 & 1026.9125665 & -0.0104327 &  0.0291850 \\ 
840 & 1028.0727192 & 0.0512767 &  0.0152980 \\ 
841 & 1029.2328718 & 0.0123565 &  0.0175454 \\ 
842 & 1030.3930244 & 0.0110132 &  0.0201165 \\ 
844 & 1032.7133297 & -0.0270149 &  0.0080217 \\ 
845 & 1033.8734823 & -0.0121107 &  0.0083962 \\ 
846 & 1035.0336350 & 0.0026407 &  0.0147599 \\ 
847 & 1036.1937876 & 0.0140351 &  0.0080379 \\ 
848 & 1037.3539402 & -0.0166794 &  0.0165951 \\ 
849 & 1038.5140929 & 0.0286084 &  0.0082451 \\ 
850 & 1039.6742455 & -0.0025853 &  0.0122077 \\ 
851 & 1040.8343981 & 0.0051132 &  0.0049731 \\ 
852 & 1041.9945508 & -0.0003798 &  0.0099133 \\ 
853 & 1043.1547034 & 0.0074602 &  0.0120411 \\ 
854 & 1044.3148560 & 0.0168805 &  0.0106876 \\ 
855 & 1045.4750086 & -0.0022979 &  0.0108577 \\ 
856 & 1046.6351613 & -0.0169958 &  0.0107853 \\ 
857 & 1047.7953139 & -0.0062600 &  0.0134183 \\ 
858 & 1048.9554665 & 0.0079668 &  0.0161211 \\ 
861 & 1052.4359244 & -0.0086184 &  0.0102893 \\ 
862 & 1053.5960771 & -0.0140239 &  0.0110263 \\ 
864 & 1055.9163823 & -0.0591788 &  0.0067379 \\ 
865 & 1057.0765350 & 0.0036721 &  0.0131223 \\ 
866 & 1058.2366876 & 0.0026148 &  0.0167569 \\ 
868 & 1060.5569929 & 0.0427188 &  0.0092697 \\ 
869 & 1061.7171455 & 0.0081168 &  0.0067433 \\ 
870 & 1062.8772981 & 0.0088577 &  0.0100877 \\ 
871 & 1064.0374508 & 0.0062984 &  0.0190877 \\ 
872 & 1065.1976034 & 0.0130797 &  0.0099870 \\ 
873 & 1066.3577560 & -0.0197861 &  0.0059236 \\ 
874 & 1067.5179087 & -0.0459029 &  0.0130602 \\ 
875 & 1068.6780613 & 0.0243172 &  0.0082853 \\ 
876 & 1069.8382139 & -0.0000163 &  0.0077777 \\ 
877 & 1070.9983666 & -0.0004757 &  0.0115528 \\ 
878 & 1072.1585192 & 0.0032501 &  0.0112241 \\ 
879 & 1073.3186718 & 0.0088499 &  0.0089737 \\ 
880 & 1074.4788245 & -0.0144589 &  0.0086599 \\ 
881 & 1075.6389771 & 0.0036163 &  0.0128819 \\ 
882 & 1076.7991297 & -0.0016420 &  0.0126329 \\ 
883 & 1077.9592824 & 0.0164037 &  0.0118667 \\ 
884 & 1079.1194350 & 0.0204004 &  0.0097102 \\ 
885 & 1080.2795876 & 0.0068790 &  0.0122449 \\ 
886 & 1081.4397403 & 0.0043788 &  0.0061254 \\ 
887 & 1082.5998929 & 0.0129466 &  0.0084210 \\ 
888 & 1083.7600455 & -0.0016713 &  0.0101177 \\ 
889 & 1084.9201982 & 0.0087235 &  0.0104961 \\ 
890 & 1086.0803508 & 0.0076133 &  0.0058955 \\ 
893 & 1089.5608087 & -0.0078231 &  0.0127841 \\ 
894 & 1090.7209613 & -0.0102832 &  0.0088286 \\ 
895 & 1091.8811140 & 0.0091370 &  0.0097901 \\ 
896 & 1093.0412666 & 0.0015474 &  0.0123806 \\ 
901 & 1098.8420298 & -0.0061373 &  0.0101210 \\ 
902 & 1100.0021824 & 0.0092720 &  0.0125412 \\ 
903 & 1101.1623350 & -0.0070215 &  0.0126797 \\ 
904 & 1102.3224877 & 0.0592101 &  0.0081817 \\ 
905 & 1103.4826403 & 0.0183329 &  0.0071423 \\ 
906 & 1104.6427929 & 0.0027399 &  0.0103933 \\ 
907 & 1105.8029456 & -0.0396476 &  0.0111001 \\ 
908 & 1106.9630982 & -0.0080326 &  0.0138944 \\ 
909 & 1108.1232508 & -0.0009255 &  0.0109857 \\ 
910 & 1109.2834034 & 0.0290006 &  0.0125493 \\ 
911 & 1110.4435561 & 0.0148777 &  0.0102981 \\ 
912 & 1111.6037087 & -0.0000273 &  0.0134940 \\ 
913 & 1112.7638613 & -0.0105856 &  0.0067819 \\ 
914 & 1113.9240140 & 0.0006092 &  0.0104103 \\ 
916 & 1116.2443192 & 0.0099412 &  0.0127364 \\ 
917 & 1117.4044719 & -0.0024393 &  0.0140597 \\ 
918 & 1118.5646245 & 0.0098973 &  0.0094611 \\ 
919 & 1119.7247771 & -0.0041494 &  0.0087468 \\ 
920 & 1120.8849298 & 0.0050860 &  0.0161049 \\ 
921 & 1122.0450824 & -0.0097981 &  0.0095876 \\ 
922 & 1123.2052350 & -0.0068855 &  0.0120514 \\ 
923 & 1124.3653877 & 0.0112953 &  0.0073828 \\ 
924 & 1125.5255403 & 0.0158168 &  0.0137417 \\ 
925 & 1126.6856929 & 0.0149923 &  0.0062396 \\ 
926 & 1127.8458456 & 0.0027255 &  0.0100047 \\ 
927 & 1129.0059982 & 0.0077509 &  0.0140517 \\ 
928 & 1130.1661508 & -0.0202986 &  0.0117326 \\ 
929 & 1131.3263035 & -0.0023943 &  0.0097843 \\ 
930 & 1132.4864561 & -0.0058051 &  0.0154578 \\ 
931 & 1133.6466087 & 0.0051509 &  0.0123385 \\ 
932 & 1134.8067614 & 0.0013492 &  0.0117927 \\ 
933 & 1135.9669140 & 0.0154032 &  0.0098894 \\ 
934 & 1137.1270666 & 0.0008251 &  0.0078432 \\ 
935 & 1138.2872193 & 0.0001281 &  0.0089077 \\ 
936 & 1139.4473719 & 0.0143404 &  0.0091335 \\ 
937 & 1140.6075245 & 0.0058666 &  0.0096043 \\ 
938 & 1141.7676772 & -0.0077059 &  0.0122029 \\ 
939 & 1142.9278298 & -0.0064230 &  0.0108347 \\ 
940 & 1144.0879824 & 0.0157874 &  0.0078119 \\ 
941 & 1145.2481351 & -0.0211324 &  0.0172216 \\ 
942 & 1146.4082877 & 0.0129511 &  0.0076385 \\ 
943 & 1147.5684403 & -0.0078058 &  0.0086216 \\ 
945 & 1149.8887456 & 0.0104043 &  0.0086352 \\ 
946 & 1151.0488982 & 0.0010392 &  0.0073901 \\ 
947 & 1152.2090509 & -0.0138411 &  0.0053392 \\ 
948 & 1153.3692035 & -0.0295571 &  0.0214033 \\ 
949 & 1154.5293561 & -0.0050130 &  0.0087616 \\ 
950 & 1155.6895088 & -0.0025494 &  0.0054741 \\ 
951 & 1156.8496614 & -0.0064888 &  0.0093231 \\ 
952 & 1158.0098140 & -0.0029591 &  0.0160983 \\ 
953 & 1159.1699667 & 0.0049870 &  0.0135647 \\ 
954 & 1160.3301193 & 0.0088835 &  0.0110821 \\ 
955 & 1161.4902719 & -0.0173125 &  0.0108730 \\ 
956 & 1162.6504246 & 0.0010236 &  0.0074070 \\ 
957 & 1163.8105772 & 0.0006680 &  0.0117832 \\ 
958 & 1164.9707298 & 0.0051531 &  0.0247465 \\ 
959 & 1166.1308825 & 0.0026222 &  0.0086686 \\ 
960 & 1167.2910351 & 0.0122078 &  0.0086905 \\ 
961 & 1168.4511877 & 0.0032413 &  0.0144279 \\ 
962 & 1169.6113403 & 0.0125540 &  0.0092320 \\ 
963 & 1170.7714930 & 0.0155710 &  0.0087970 \\ 
964 & 1171.9316456 & 0.0035722 &  0.0093362 \\ 
965 & 1173.0917982 & -0.0299971 &  0.0287479 \\ 
966 & 1174.2519509 & -0.0077043 &  0.0212549 \\ 
967 & 1175.4121035 & 0.0110188 &  0.0115041 \\ 
968 & 1176.5722561 & 0.0090295 &  0.0126436 \\ 
969 & 1177.7324088 & 0.0044121 &  0.0163213 \\ 
970 & 1178.8925614 & -0.0191699 &  0.0085410 \\ 
971 & 1180.0527140 & 0.0077028 &  0.0088121 \\ 
972 & 1181.2128667 & 0.0059359 &  0.0136300 \\ 
973 & 1182.3730193 & -0.0100411 &  0.0155017 \\ 
974 & 1183.5331719 & 0.0001259 &  0.0136154 \\ 
975 & 1184.6933246 & -0.0012210 &  0.0098681 \\ 
976 & 1185.8534772 & 0.0116567 &  0.0099367 \\ 
977 & 1187.0136298 & -0.0149323 &  0.0114284 \\ 
978 & 1188.1737825 & 0.0058125 &  0.0079795 \\ 
979 & 1189.3339351 & 0.0032015 &  0.0147050 \\ 
980 & 1190.4940877 & -0.0038625 &  0.0121850 \\ 
981 & 1191.6542404 & 0.0020033 &  0.0106742 \\ 
982 & 1192.8143930 & -0.0041178 &  0.0125685 \\ 
983 & 1193.9745456 & 0.0029962 &  0.0071308 \\ 
984 & 1195.1346983 & 0.0029111 &  0.0109536 \\ 
985 & 1196.2948509 & 0.0057402 &  0.0127204 \\ 
986 & 1197.4550035 & 0.0033140 &  0.0099677 \\ 
987 & 1198.6151562 & 0.0162571 &  0.0096021 \\ 
988 & 1199.7753088 & -0.0022701 &  0.0118079 \\ 
989 & 1200.9354614 & 0.0016618 &  0.0076374 \\ 
991 & 1203.2557667 & 0.0048114 &  0.0113511 \\ 
992 & 1204.4159193 & -0.0030025 &  0.0102702 \\ 
993 & 1205.5760720 & -0.0021885 &  0.0114511 \\ 
995 & 1207.8963772 & 0.0386084 &  0.0097423 \\ 
996 & 1209.0565299 & -0.0275798 &  0.0078081 \\ 
997 & 1210.2166825 & -0.0146229 &  0.0096318 \\ 
998 & 1211.3768351 & -0.0208169 &  0.0086876 \\ 
999 & 1212.5369878 & -0.0034615 &  0.0109970 \\ 
1000 & 1213.6971404 & 0.0011646 &  0.0094825 \\ 
1001 & 1214.8572930 & 0.0143067 &  0.0068013 \\ 
1002 & 1216.0174457 & 0.0079189 &  0.0101203 \\ 
1003 & 1217.1775983 & -0.0053022 &  0.0088250 \\ 
1004 & 1218.3377509 & 0.0205724 &  0.0119314 \\ 
1005 & 1219.4979036 & -0.0003954 &  0.0106353 \\ 
1006 & 1220.6580562 & 0.0242333 &  0.0096927 \\ 
1007 & 1221.8182088 & -0.0032131 &  0.0098146 \\ 
1014 & 1229.9392772 & 0.0187981 &  0.0137435 \\ 
1015 & 1231.0994299 & -0.0189453 &  0.0094897 \\ 
1016 & 1232.2595825 & -0.0047906 &  0.0121401 \\ 
1017 & 1233.4197351 & 0.0001846 &  0.0061559 \\ 
1018 & 1234.5798878 & 0.0214721 &  0.0070230 \\ 
1019 & 1235.7400404 & -0.0291712 &  0.0093096 \\ 
1020 & 1236.9001930 & 0.0316957 &  0.0099393 \\ 
1023 & 1240.3806509 & -0.0042649 &  0.0117587 \\ 
1024 & 1241.5408036 & -0.0048816 &  0.0098722 \\ 
1025 & 1242.7009562 & -0.0398708 &  0.0112047 \\ 
1026 & 1243.8611088 & 0.0142484 &  0.0083991 \\ 
1027 & 1245.0212615 & -0.0084473 &  0.0099566 \\ 
1028 & 1246.1814141 & 0.0248335 &  0.0146578 \\ 
1029 & 1247.3415667 & 0.0118121 &  0.0137185 \\ 
1030 & 1248.5017194 & -0.0162979 &  0.0102596 \\ 
1031 & 1249.6618720 & -0.0031851 &  0.0109973 \\ 
1032 & 1250.8220246 & -0.0389870 &  0.0103141 \\ 
1033 & 1251.9821773 & -0.0171983 &  0.0136493 \\ 
1034 & 1253.1423299 & -0.0246058 &  0.0170184 \\ 
1035 & 1254.3024825 & -0.0403438 &  0.0097651 \\ 
1036 & 1255.4626352 & -0.0401669 &  0.0086807 \\ 
1037 & 1256.6227878 & -0.0135736 &  0.0090905 \\ 
1038 & 1257.7829404 & 0.0209930 &  0.0134344 \\ 
1039 & 1258.9430931 & -0.0303006 &  0.0126157 \\ 
1040 & 1260.1032457 & -0.0249350 &  0.0097544 \\ 
1041 & 1261.2633983 & -0.0071895 &  0.0099362 \\ 
1042 & 1262.4235510 & 0.0258634 &  0.0094635 \\ 
1043 & 1263.5837036 & -0.0064905 &  0.0155833 \\ 
1044 & 1264.7438562 & -0.0002957 &  0.0086380 \\ 
1045 & 1265.9040089 & -0.0424456 &  0.0075203 \\ 
1046 & 1267.0641615 & -0.0096833 &  0.0088915 \\ 
1047 & 1268.2243141 & -0.0097131 &  0.0090545 \\ 
1050 & 1271.7047720 & -0.0031323 &  0.0172283 \\ 
1051 & 1272.8649247 & 0.0044082 &  0.0137637 \\ 
1052 & 1274.0250773 & -0.0274735 &  0.0081974 \\ 
1053 & 1275.1852299 & -0.0245658 &  0.0074577 \\ 
1054 & 1276.3453826 & 0.0072277 &  0.0083526 \\ 
1055 & 1277.5055352 & 0.0402516 &  0.0104323 \\ 
1056 & 1278.6656878 & -0.0110402 &  0.0106987 \\ 
1057 & 1279.8258405 & 0.0233030 &  0.0112826 \\ 
1058 & 1280.9859931 & 0.0068393 &  0.0124574 \\ 
1059 & 1282.1461457 & -0.0114975 &  0.0113930 \\ 
1060 & 1283.3062984 & -0.0197456 &  0.0096761 \\ 
1061 & 1284.4664510 & -0.0033805 &  0.0091962 \\ 
1062 & 1285.6266036 & 0.0033480 &  0.0138257 \\ 
1063 & 1286.7867563 & -0.0078841 &  0.0073392 \\ 
1064 & 1287.9469089 & 0.0308218 &  0.0087828 \\ 
1065 & 1289.1070615 & 0.0118514 &  0.0106223 \\ 
1066 & 1290.2672141 & 0.0331473 &  0.0071050 \\ 
1067 & 1291.4273668 & -0.0346858 &  0.0083318 \\ 
1068 & 1292.5875194 & -0.0035957 &  0.0120298 \\ 
1069 & 1293.7476720 & -0.0108330 &  0.0081874 \\ 
1070 & 1294.9078247 & 0.0109087 &  0.0124926 \\ 
1071 & 1296.0679773 & -0.0359342 &  0.0109256 \\ 
1072 & 1297.2281299 & 0.0049536 &  0.0062877 \\ 
1073 & 1298.3882826 & 0.0023082 &  0.0060234 \\ 
1074 & 1299.5484352 & -0.0173435 &  0.0121882 \\ 
1075 & 1300.7085878 & 0.0132200 &  0.0108251 \\ 
1076 & 1301.8687405 & -0.0319145 &  0.0057407 \\ 
1077 & 1303.0288931 & 0.0111880 &  0.0141211 \\ 
1078 & 1304.1890457 & 0.0210526 &  0.0101234 \\ 
1081 & 1307.6695036 & -0.0082075 &  0.0093163 \\ 
1082 & 1308.8296563 & -0.0033839 &  0.0135129 \\ 
1083 & 1309.9898089 & 0.0023883 &  0.0126687 \\ 
1084 & 1311.1499615 & -0.0569937 &  0.0193012 \\ 
1085 & 1312.3101142 & -0.0032823 &  0.0119592 \\ 
1086 & 1313.4702668 & -0.0113606 &  0.0096476 \\ 
1087 & 1314.6304194 & -0.0105018 &  0.0122553 \\ 
1088 & 1315.7905721 & 0.0062732 &  0.0135484 \\ 
1089 & 1316.9507247 & -0.0076884 &  0.0054805 \\ 
1090 & 1318.1108773 & -0.0007251 &  0.0141042 \\ 
1091 & 1319.2710300 & 0.0150415 &  0.0125833 \\ 
1092 & 1320.4311826 & -0.0096708 &  0.0132893 \\ 
1093 & 1321.5913352 & -0.0109094 &  0.0092433 \\ 
1094 & 1322.7514879 & -0.0132754 &  0.0093060 \\ 
1095 & 1323.9116405 & 0.0019363 &  0.0099547 \\ 
1096 & 1325.0717931 & 0.0015343 &  0.0087755 \\ 
1097 & 1326.2319458 & 0.0231032 &  0.0094198 \\ 
1098 & 1327.3920984 & -0.0417184 &  0.0093059 \\ 
1099 & 1328.5522510 & -0.0722705 &  0.0147655 \\ 
1100 & 1329.7124037 & -0.0241509 &  0.0127461 \\ 
1101 & 1330.8725563 & 0.0145878 &  0.0095854 \\ 
1102 & 1332.0327089 & -0.0039000 &  0.0099376 \\ 
1103 & 1333.1928616 & -0.0247999 &  0.0114740 \\ 
1104 & 1334.3530142 & -0.0020865 &  0.0119208 \\ 
1105 & 1335.5131668 & -0.0063478 &  0.0089837 \\ 
1106 & 1336.6733195 & 0.0009416 &  0.0125499 \\ 
1108 & 1338.9936247 & -0.0136158 &  0.0129372 \\ 
1109 & 1340.1537774 & 0.0263000 &  0.0079787 \\ 
1110 & 1341.3139300 & -0.0278016 &  0.0127054 \\ 
1111 & 1342.4740826 & -0.0032703 &  0.0142336 \\ 
1112 & 1343.6342353 & 0.0362659 &  0.0112342 \\ 
1113 & 1344.7943879 & -0.0063695 &  0.0088666 \\ 
1119 & 1351.7553037 & 0.0135348 &  0.0097233 \\ 
1120 & 1352.9154563 & -0.0026932 &  0.0093018 \\ 
1121 & 1354.0756089 & 0.0119465 &  0.0091930 \\ 
1122 & 1355.2357616 & 0.0133057 &  0.0242364 \\ 
1123 & 1356.3959142 & -0.0066264 &  0.0125737 \\ 
1124 & 1357.5560668 & -0.0014042 &  0.0137321 \\ 
1125 & 1358.7162195 & -0.0093392 &  0.0088924 \\ 
1126 & 1359.8763721 & -0.0138047 &  0.0109852 \\ 
1127 & 1361.0365247 & -0.0319655 &  0.0115828 \\ 
1128 & 1362.1966774 & -0.0240030 &  0.0065272 \\ 
1129 & 1363.3568300 & -0.0264158 &  0.0100206 \\ 
1130 & 1364.5169826 & 0.0060920 &  0.0089932 \\ 
1131 & 1365.6771353 & -0.0191579 &  0.0155321 \\ 
1132 & 1366.8372879 & 0.0116955 &  0.0127218 \\ 
1133 & 1367.9974405 & 0.0249706 &  0.0174878 \\ 
1135 & 1370.3177458 & -0.0064718 &  0.0097954 \\ 
1136 & 1371.4778984 & 0.0154335 &  0.0103034 \\ 
1137 & 1372.6380511 & -0.0134102 &  0.0127071 \\ 
1138 & 1373.7982037 & 0.0267101 &  0.0135144 \\ 
1139 & 1374.9583563 & 0.0168971 &  0.0076940 \\ 
1140 & 1376.1185090 & -0.0076981 &  0.0106273 \\ 
1141 & 1377.2786616 & -0.0228830 &  0.0167697 \\ 
1142 & 1378.4388142 & 0.0052198 &  0.0133422 \\ 
1143 & 1379.5989669 & -0.0083607 &  0.0094966 \\ 
1144 & 1380.7591195 & -0.0145980 &  0.0089769 \\ 
1145 & 1381.9192721 & 0.0213005 &  0.0091341 \\ 
1146 & 1383.0794248 & 0.0164786 &  0.0119238 \\ 
1147 & 1384.2395774 & -0.0188920 &  0.0141144 \\ 
1148 & 1385.3997300 & -0.0044090 &  0.0106751 \\ 
1149 & 1386.5598827 & -0.0098218 &  0.0128280 \\ 
1150 & 1387.7200353 & 0.0040224 &  0.0097524 \\ 
1151 & 1388.8801879 & -0.0275637 &  0.0151798 \\ 
1152 & 1390.0403406 & -0.0078072 &  0.0119252 \\ 
1153 & 1391.2004932 & -0.0133052 &  0.0135182 \\ 
1154 & 1392.3606458 & 0.0011897 &  0.0119972 \\ 
1155 & 1393.5207985 & 0.0267479 &  0.0137020 \\ 
1156 & 1394.6809511 & -0.0373897 &  0.0129219 \\ 
1157 & 1395.8411037 & 0.0741758 &  0.0078275 \\ 
1158 & 1397.0012564 & 0.0033562 &  0.0118300 \\ 
1159 & 1398.1614090 & 0.0024199 &  0.0089893 \\ 
1160 & 1399.3215616 & -0.0108702 &  0.0121053 \\ 
1161 & 1400.4817143 & -0.0132022 &  0.0149843 \\ 
1162 & 1401.6418669 & -0.0050399 &  0.0093000 \\ 
1163 & 1402.8020195 & 0.0093225 &  0.0106183 \\ 
1164 & 1403.9621722 & 0.0092751 &  0.0243738 \\ 
1166 & 1406.2824774 & -0.0085291 &  0.0160282 \\ 
1167 & 1407.4426301 & -0.0109644 &  0.0189248 \\ 
1168 & 1408.6027827 & -0.0074481 &  0.0157043 \\ 
1169 & 1409.7629353 & -0.0029170 &  0.0204881 \\ 
1180 & 1422.5246143 & 0.0032420 &  0.0167765 \\ 
1181 & 1423.6847669 & 0.0079670 &  0.0119241 \\ 
1182 & 1424.8449195 & -0.0096969 &  0.0158539 \\ 
1183 & 1426.0050722 & -0.0021269 &  0.0161456 \\ 
1184 & 1427.1652248 & -0.0038672 &  0.0207307 \\ 
1185 & 1428.3253774 & -0.0047464 &  0.0165729 \\ 
1186 & 1429.4855301 & -0.0096662 &  0.0102154 \\ 
1187 & 1430.6456827 & -0.0035383 &  0.0137827 \\ 
1188 & 1431.8058353 & -0.0028173 &  0.0182396 \\ 
1189 & 1432.9659880 & 0.0039414 &  0.0129449 \\ 
1190 & 1434.1261406 & 0.0020327 &  0.0131781 \\ 
1191 & 1435.2862932 & -0.0155613 &  0.0203320 \\ 
1192 & 1436.4464459 & -0.0008392 &  0.0162021 \\ 
1193 & 1437.6065985 & -0.0013430 &  0.0119951 \\ 
1194 & 1438.7667511 & -0.0001057 &  0.0149612 \\ 
1195 & 1439.9269038 & 0.0033535 &  0.0122190 \\ 
1196 & 1441.0870564 & 0.0029350 &  0.0151896 \\ 
1197 & 1442.2472090 & -0.0028446 &  0.0129234 \\ 
1198 & 1443.4073617 & -0.0021308 &  0.0214880 \\ 
1199 & 1444.5675143 & -0.0090780 &  0.0120098 \\ 
1200 & 1445.7276669 & -0.0060744 &  0.0124710 \\ 
1201 & 1446.8878196 & -0.0064462 &  0.0144264 \\ 
1202 & 1448.0479722 & -0.0039873 &  0.0086005 \\ 
1203 & 1449.2081248 & -0.0078742 &  0.0147587 \\ 
1204 & 1450.3682775 & 0.0018793 &  0.0119552 \\ 
1205 & 1451.5284301 & -0.0091858 &  0.0139558 \\ 
1206 & 1452.6885827 & -0.0029729 &  0.0096213 \\ 
1207 & 1453.8487354 & -0.0001883 &  0.0171842 \\ 
1208 & 1455.0088880 & -0.0006470 &  0.0130390 \\ 
1209 & 1456.1690406 & -0.0051057 &  0.0218191 \\ 
1210 & 1457.3291933 & 0.0015522 &  0.0091564 \\ 
1212 & 1459.6494985 & 0.0007070 &  0.0083200 \\ 
1213 & 1460.8096512 & -0.0258636 &  0.0091580 \\ 
1214 & 1461.9698038 & -0.0033249 &  0.0128986 \\ 
1215 & 1463.1299564 & -0.0061805 &  0.0184997 \\ 
1216 & 1464.2901091 & 0.0003513 &  0.0082312 \\ 
1217 & 1465.4502617 & -0.0066601 &  0.0168384 \\ 
1218 & 1466.6104143 & -0.0045742 &  0.0201909 \\ 
1219 & 1467.7705670 & -0.0097714 &  0.0092787 \\ 
1220 & 1468.9307196 & -0.0020646 &  0.0179953 \\ 
1221 & 1470.0908722 & -0.0032759 &  0.0154897 \\ 
1222 & 1471.2510249 & -0.0121463 &  0.0130806 \\ 
1223 & 1472.4111775 & -0.0051645 &  0.0148484 \\ 
1224 & 1473.5713301 & -0.0057838 &  0.0107772 \\ 
1225 & 1474.7314827 & -0.0037375 &  0.0118882 \\ 
1226 & 1475.8916354 & -0.0020781 &  0.0210255 \\ 
1227 & 1477.0517880 & -0.0065641 &  0.0107510 \\ 
1228 & 1478.2119406 & -0.0141534 &  0.0140124 \\ 
1229 & 1479.3720933 & 0.0042905 &  0.0142341 \\ 
1230 & 1480.5322459 & -0.0003541 &  0.0094190 \\ 
1231 & 1481.6923985 & -0.0012167 &  0.0117980 \\ 
1232 & 1482.8525512 & -0.0038665 &  0.0124079 \\ 
1233 & 1484.0127038 & -0.0060651 &  0.0095455 \\ 
1234 & 1485.1728564 & -0.0131579 &  0.0125970 \\ 
1235 & 1486.3330091 & -0.0041171 &  0.0123271 \\ 
1236 & 1487.4931617 & -0.0117647 &  0.0116098 \\ 
1237 & 1488.6533143 & -0.0084005 &  0.0113756 \\ 
1238 & 1489.8134670 & 0.0011073 &  0.0135342 \\ 
1241 & 1493.2939249 & -0.0015903 &  0.0094847 \\ 
1242 & 1494.4540775 & -0.0176251 &  0.0128435 \\ 
1243 & 1495.6142301 & 0.0292056 &  0.0070523 \\ 
1244 & 1496.7743828 & -0.0011122 &  0.0106831 \\ 
1245 & 1497.9345354 & -0.0116898 &  0.0077948 \\ 
1246 & 1499.0946880 & -0.0151615 &  0.0105316 \\ 
1247 & 1500.2548407 & 0.0013633 &  0.0082795 \\ 
1248 & 1501.4149933 & -0.0088559 &  0.0100141 \\ 
1249 & 1502.5751459 & -0.0025527 &  0.0102195 \\ 
1250 & 1503.7352986 & 0.0073519 &  0.0066166 \\ 
1251 & 1504.8954512 & 0.0005619 &  0.0081627 \\ 
1252 & 1506.0556038 & -0.0119175 &  0.0104295 \\ 
1253 & 1507.2157565 & 0.0057764 &  0.0107125 \\ 
1254 & 1508.3759091 & 0.0028101 &  0.0104303 \\ 
1255 & 1509.5360617 & -0.0088733 &  0.0084498 \\ 
1256 & 1510.6962144 & -0.0153929 &  0.0089498 \\ 
1257 & 1511.8563670 & -0.0020120 &  0.0125348 \\ 
1258 & 1513.0165196 & -0.0013734 &  0.0099914 \\ 
1259 & 1514.1766723 & -0.0150850 &  0.0115959 \\ 
1264 & 1519.9774354 & 0.0016430 &  0.0147557 \\ 
1265 & 1521.1375881 & 0.0048658 &  0.0091899 \\ 
1266 & 1522.2977407 & 0.0031147 &  0.0103084 \\ 
1267 & 1523.4578933 & 0.0018107 &  0.0074701 \\ 
KOI-14.01 & & & \
1 & 54.4177250 & 0.0068310 &  0.0022173 \\ 
2 & 57.3651013 & 0.0079448 &  0.0022954 \\ 
3 & 60.3124775 & 0.0089511 &  0.0014198 \\ 
4 & 63.2598538 & 0.0053381 &  0.0035930 \\ 
5 & 66.2072301 & 0.0073089 &  0.0016096 \\ 
6 & 69.1546063 & 0.0112798 &  0.0026338 \\ 
7 & 72.1019826 & 0.0078210 &  0.0019487 \\ 
8 & 75.0493589 & 0.0042161 &  0.0013945 \\ 
9 & 77.9967351 & 0.0063582 &  0.0020740 \\ 
10 & 80.9441114 & 0.0113129 &  0.0014981 \\ 
11 & 83.8914876 & 0.0095291 &  0.0015342 \\ 
12 & 86.8388639 & 0.0099207 &  0.0024145 \\ 
13 & 89.7862402 & 0.0111182 &  0.0039400 \\ 
14 & 92.7336164 & 0.0130478 &  0.0026469 \\ 
15 & 95.6809927 & 0.0086392 &  0.0032249 \\ 
18 & 104.5231215 & 0.0081287 &  0.0009249 \\ 
19 & 107.4704977 & 0.0105060 &  0.0048008 \\ 
20 & 110.4178740 & 0.0081999 &  0.0041142 \\ 
21 & 113.3652502 & 0.0085909 &  0.0049742 \\ 
23 & 119.2600028 & 0.0060799 &  0.0026651 \\ 
24 & 122.2073790 & 0.0062160 &  0.0018660 \\ 
25 & 125.1547553 & 0.0060509 &  0.0018641 \\ 
26 & 128.1021315 & 0.0074438 &  0.0019093 \\ 
27 & 131.0495078 & 0.0105275 &  0.0031001 \\ 
28 & 133.9968841 & 0.0109822 &  0.0052799 \\ 
29 & 136.9442603 & 0.0063890 &  0.0009958 \\ 
30 & 139.8916366 & 0.0076165 &  0.0028658 \\ 
31 & 142.8390129 & 0.0053990 &  0.0023163 \\ 
32 & 145.7863891 & 0.0077960 &  0.0023822 \\ 
33 & 148.7337654 & 0.0104631 &  0.0029579 \\ 
34 & 151.6811416 & 0.0081689 &  0.0021573 \\ 
35 & 154.6285179 & 0.0088788 &  0.0023415 \\ 
36 & 157.5758942 & 0.0053976 &  0.0012026 \\ 
37 & 160.5232704 & 0.0059196 &  0.0016717 \\ 
39 & 166.4180229 & 0.0065333 &  0.0036233 \\ 
40 & 169.3653992 & 0.0067893 &  0.0015590 \\ 
41 & 172.3127755 & 0.0083422 &  0.0042369 \\ 
42 & 175.2601517 & 0.0075468 &  0.0024881 \\ 
43 & 178.2075280 & 0.0053723 &  0.0030424 \\ 
44 & 181.1549042 & 0.0035158 &  0.0031951 \\ 
45 & 184.1022805 & 0.0104137 &  0.0048460 \\ 
46 & 187.0496568 & 0.0045311 &  0.0017142 \\ 
47 & 189.9970330 & 0.0047728 &  0.0017623 \\ 
49 & 195.8917855 & 0.0091977 &  0.0016750 \\ 
50 & 198.8391618 & 0.0064199 &  0.0018981 \\ 
51 & 201.7865381 & 0.0058169 &  0.0011620 \\ 
52 & 204.7339143 & 0.0053771 &  0.0013833 \\ 
53 & 207.6812906 & 0.0079231 &  0.0020796 \\ 
54 & 210.6286668 & 0.0078986 &  0.0015948 \\ 
55 & 213.5760431 & 0.0004604 &  0.0051920 \\ 
56 & 216.5234194 & 0.0059628 &  0.0029727 \\ 
57 & 219.4707956 & 0.0075623 &  0.0034857 \\ 
58 & 222.4181719 & 0.0047041 &  0.0013719 \\ 
59 & 225.3655482 & 0.0008320 &  0.0017320 \\ 
60 & 228.3129244 & 0.0072074 &  0.0029418 \\ 
61 & 231.2603007 & 0.0058322 &  0.0016489 \\ 
62 & 234.2076769 & 0.0037130 &  0.0035787 \\ 
63 & 237.1550532 & -0.0158298 &  0.0033016 \\ 
64 & 240.1024295 & 0.0037813 &  0.0014926 \\ 
65 & 243.0498057 & 0.0039705 &  0.0017356 \\ 
66 & 245.9971820 & 0.0066399 &  0.0025601 \\ 
67 & 248.9445582 & 0.0033233 &  0.0015816 \\ 
68 & 251.8919345 & 0.0052986 &  0.0020952 \\ 
70 & 257.7866870 & 0.0040721 &  0.0015841 \\ 
71 & 260.7340633 & 0.0086346 &  0.0018169 \\ 
72 & 263.6814395 & 0.0060734 &  0.0016637 \\ 
73 & 266.6288158 & 0.0059358 &  0.0040036 \\ 
74 & 269.5761921 & 0.0027512 &  0.0032953 \\ 
75 & 272.5235683 & 0.0035648 &  0.0035458 \\ 
76 & 275.4709446 & 0.0085165 &  0.0041462 \\ 
77 & 278.4183208 & 0.0028193 &  0.0039731 \\ 
78 & 281.3656971 & 0.0071819 &  0.0027848 \\ 
80 & 287.2604496 & 0.0036295 &  0.0012994 \\ 
81 & 290.2078259 & 0.0043510 &  0.0017705 \\ 
82 & 293.1552022 & 0.0062418 &  0.0019449 \\ 
83 & 296.1025784 & 0.0063173 &  0.0032495 \\ 
84 & 299.0499547 & 0.0058776 &  0.0022998 \\ 
85 & 301.9973309 & 0.0030652 &  0.0031786 \\ 
86 & 304.9447072 & 0.0131790 &  0.0037712 \\ 
87 & 307.8920835 & 0.0049172 &  0.0015939 \\ 
88 & 310.8394597 & 0.0038680 &  0.0019101 \\ 
89 & 313.7868360 & 0.0026528 &  0.0010650 \\ 
91 & 319.6815885 & 0.0072428 &  0.0015604 \\ 
92 & 322.6289648 & 0.0024940 &  0.0028117 \\ 
93 & 325.5763410 & 0.0030632 &  0.0022226 \\ 
94 & 328.5237173 & 0.0034458 &  0.0016126 \\ 
96 & 334.4184698 & 0.0034629 &  0.0016370 \\ 
97 & 337.3658461 & 0.0048906 &  0.0027571 \\ 
98 & 340.3132223 & 0.0026818 &  0.0016262 \\ 
99 & 343.2605986 & 0.0064376 &  0.0016312 \\ 
100 & 346.2079748 & 0.0019063 &  0.0022083 \\ 
101 & 349.1553511 & 0.0039376 &  0.0019259 \\ 
102 & 352.1027274 & 0.0046160 &  0.0017469 \\ 
103 & 355.0501036 & 0.0022540 &  0.0021089 \\ 
104 & 357.9974799 & 0.0030263 &  0.0020971 \\ 
105 & 360.9448561 & 0.0049285 &  0.0024989 \\ 
106 & 363.8922324 & 0.0080282 &  0.0025371 \\ 
107 & 366.8396087 & 0.0067940 &  0.0018795 \\ 
108 & 369.7869849 & 0.0051199 &  0.0015221 \\ 
109 & 372.7343612 & 0.0054368 &  0.0018703 \\ 
111 & 378.6291137 & 0.0029475 &  0.0032398 \\ 
112 & 381.5764900 & 0.0034942 &  0.0016830 \\ 
113 & 384.5238662 & 0.0042702 &  0.0022904 \\ 
114 & 387.4712425 & 0.0062639 &  0.0039617 \\ 
115 & 390.4186188 & 0.0012849 &  0.0028254 \\ 
116 & 393.3659950 & -0.0000079 &  0.0025473 \\ 
117 & 396.3133713 & 0.0025405 &  0.0023214 \\ 
118 & 399.2607475 & 0.0012827 &  0.0038770 \\ 
119 & 402.2081238 & 0.0051925 &  0.0076021 \\ 
120 & 405.1555001 & 0.0029856 &  0.0031150 \\ 
122 & 411.0502526 & 0.0035449 &  0.0016669 \\ 
123 & 413.9976288 & 0.0061172 &  0.0011831 \\ 
124 & 416.9450051 & 0.0044794 &  0.0022197 \\ 
125 & 419.8923814 & 0.0008486 &  0.0020987 \\ 
126 & 422.8397576 & 0.0007695 &  0.0038918 \\ 
127 & 425.7871339 & 0.0075064 &  0.0020629 \\ 
128 & 428.7345101 & 0.0035887 &  0.0021822 \\ 
129 & 431.6818864 & 0.0100640 &  0.0017281 \\ 
130 & 434.6292627 & 0.0041444 &  0.0012199 \\ 
131 & 437.5766389 & 0.0086540 &  0.0021214 \\ 
132 & 440.5240152 & 0.0043424 &  0.0029645 \\ 
133 & 443.4713915 & 0.0009438 &  0.0013476 \\ 
134 & 446.4187677 & 0.0060686 &  0.0030645 \\ 
135 & 449.3661440 & 0.0048784 &  0.0015415 \\ 
136 & 452.3135202 & 0.0048492 &  0.0015849 \\ 
137 & 455.2608965 & 0.0067322 &  0.0017663 \\ 
138 & 458.2082728 & 0.0070966 &  0.0049132 \\ 
139 & 461.1556490 & 0.0055988 &  0.0013459 \\ 
140 & 464.1030253 & 0.0063189 &  0.0064480 \\ 
141 & 467.0504015 & 0.0059790 &  0.0022355 \\ 
142 & 469.9977778 & 0.0215212 &  0.0075754 \\ 
143 & 472.9451541 & 0.0043855 &  0.0028114 \\ 
144 & 475.8925303 & -0.0000436 &  0.0023710 \\ 
145 & 478.8399066 & 0.0084660 &  0.0018367 \\ 
146 & 481.7872828 & 0.0017635 &  0.0015335 \\ 
147 & 484.7346591 & 0.0031180 &  0.0033230 \\ 
148 & 487.6820354 & 0.0048592 &  0.0025001 \\ 
149 & 490.6294116 & 0.0083782 &  0.0021170 \\ 
150 & 493.5767879 & 0.0051953 &  0.0029954 \\ 
151 & 496.5241641 & 0.0066871 &  0.0015389 \\ 
152 & 499.4715404 & 0.0009940 &  0.0117336 \\ 
153 & 502.4189167 & 0.0042708 &  0.0015893 \\ 
154 & 505.3662929 & 0.0013531 &  0.0024574 \\ 
155 & 508.3136692 & 0.0031282 &  0.0029570 \\ 
156 & 511.2610455 & 0.0037756 &  0.0024416 \\ 
157 & 514.2084217 & 0.0024196 &  0.0020192 \\ 
158 & 517.1557980 & 0.0091068 &  0.0025414 \\ 
159 & 520.1031742 & 0.0021328 &  0.0051676 \\ 
160 & 523.0505505 & 0.0051465 &  0.0022364 \\ 
161 & 525.9979268 & 0.0041501 &  0.0025209 \\ 
162 & 528.9453030 & 0.0018166 &  0.0036633 \\ 
164 & 534.8400555 & 0.0036904 &  0.0020854 \\ 
165 & 537.7874318 & 0.0052944 &  0.0041878 \\ 
166 & 540.7348081 & 0.0075100 &  0.0031992 \\ 
167 & 543.6821843 & 0.0052600 &  0.0029203 \\ 
168 & 546.6295606 & 0.0064643 &  0.0073182 \\ 
169 & 549.5769368 & 0.0065862 &  0.0056113 \\ 
170 & 552.5243131 & 0.0070249 &  0.0031755 \\ 
171 & 555.4716894 & 0.0073292 &  0.0023350 \\ 
172 & 558.4190656 & 0.0073705 &  0.0026747 \\ 
173 & 561.3664419 & 0.0076652 &  0.0026712 \\ 
174 & 564.3138181 & 0.0072215 &  0.0031249 \\ 
175 & 567.2611944 & 0.0075951 &  0.0042975 \\ 
176 & 570.2085707 & 0.0091233 &  0.0033825 \\ 
177 & 573.1559469 & 0.0063094 &  0.0052035 \\ 
178 & 576.1033232 & 0.0068811 &  0.0019519 \\ 
179 & 579.0506994 & 0.0115481 &  0.0022574 \\ 
180 & 581.9980757 & 0.0046935 &  0.0077999 \\ 
181 & 584.9454520 & 0.0118004 &  0.0039334 \\ 
182 & 587.8928282 & 0.0087480 &  0.0033104 \\ 
183 & 590.8402045 & 0.0055455 &  0.0017658 \\ 
185 & 596.7349570 & 0.0083743 &  0.0017879 \\ 
186 & 599.6823333 & 0.0112845 &  0.0015113 \\ 
187 & 602.6297095 & 0.0081378 &  0.0026855 \\ 
188 & 605.5770858 & 0.0057851 &  0.0022101 \\ 
189 & 608.5244621 & 0.0109682 &  0.0027894 \\ 
190 & 611.4718383 & 0.0108536 &  0.0026480 \\ 
191 & 614.4192146 & 0.0094793 &  0.0010810 \\ 
192 & 617.3665908 & 0.0083706 &  0.0016959 \\ 
193 & 620.3139671 & 0.0092256 &  0.0019946 \\ 
195 & 626.2087196 & 0.0070685 &  0.0019423 \\ 
196 & 629.1560959 & 0.0085421 &  0.0026995 \\ 
197 & 632.1034721 & 0.0078698 &  0.0008051 \\ 
198 & 635.0508484 & 0.0085215 &  0.0012694 \\ 
199 & 637.9982247 & 0.0103658 &  0.0016316 \\ 
200 & 640.9456009 & 0.0087533 &  0.0054468 \\ 
201 & 643.8929772 & 0.0088544 &  0.0019506 \\ 
202 & 646.8403534 & 0.0106165 &  0.0022999 \\ 
203 & 649.7877297 & 0.0082643 &  0.0010526 \\ 
210 & 670.4193635 & 0.0045743 &  0.0021165 \\ 
211 & 673.3667398 & 0.0122666 &  0.0016216 \\ 
212 & 676.3141161 & 0.0057959 &  0.0035003 \\ 
213 & 679.2614923 & 0.0024786 &  0.0020154 \\ 
214 & 682.2088686 & 0.0023999 &  0.0080670 \\ 
215 & 685.1562448 & 0.0037042 &  0.0027460 \\ 
216 & 688.1036211 & 0.0070844 &  0.0025075 \\ 
217 & 691.0509974 & 0.0090700 &  0.0033876 \\ 
218 & 693.9983736 & 0.0116654 &  0.0025840 \\ 
219 & 696.9457499 & 0.0080401 &  0.0061620 \\ 
220 & 699.8931261 & 0.0062875 &  0.0036170 \\ 
221 & 702.8405024 & 0.0054572 &  0.0026317 \\ 
222 & 705.7878787 & 0.0029578 &  0.0029735 \\ 
223 & 708.7352549 & 0.0077002 &  0.0039264 \\ 
224 & 711.6826312 & 0.0098046 &  0.0022813 \\ 
225 & 714.6300074 & 0.0083791 &  0.0034941 \\ 
226 & 717.5773837 & 0.0102355 &  0.0020312 \\ 
227 & 720.5247600 & 0.0092578 &  0.0029240 \\ 
228 & 723.4721362 & 0.0045970 &  0.0020657 \\ 
229 & 726.4195125 & 0.0002191 &  0.0023164 \\ 
230 & 729.3668887 & 0.0094663 &  0.0034514 \\ 
231 & 732.3142650 & 0.0085831 &  0.0037455 \\ 
232 & 735.2616413 & 0.0042861 &  0.0022877 \\ 
235 & 744.1037701 & 0.0066722 &  0.0024603 \\ 
236 & 747.0511463 & 0.0060691 &  0.0032107 \\ 
237 & 749.9985226 & 0.0064395 &  0.0019708 \\ 
238 & 752.9458988 & 0.0088527 &  0.0048187 \\ 
239 & 755.8932751 & 0.0086931 &  0.0047885 \\ 
240 & 758.8406514 & 0.0088859 &  0.0039355 \\ 
241 & 761.7880276 & 0.0068098 &  0.0017050 \\ 
242 & 764.7354039 & 0.0091479 &  0.0035703 \\ 
243 & 767.6827801 & 0.0066718 &  0.0022799 \\ 
244 & 770.6301564 & 0.0084524 &  0.0030748 \\ 
245 & 773.5775327 & 0.0051103 &  0.0027221 \\ 
246 & 776.5249089 & 0.0062151 &  0.0030098 \\ 
247 & 779.4722852 & 0.0069469 &  0.0012860 \\ 
248 & 782.4196614 & 0.0047172 &  0.0015466 \\ 
249 & 785.3670377 & 0.0026921 &  0.0023499 \\ 
250 & 788.3144140 & 0.0067587 &  0.0014242 \\ 
251 & 791.2617902 & 0.0051675 &  0.0018715 \\ 
252 & 794.2091665 & 0.0038570 &  0.0026284 \\ 
253 & 797.1565427 & 0.0043238 &  0.0014057 \\ 
254 & 800.1039190 & 0.0088356 &  0.0023315 \\ 
255 & 803.0512953 & 0.0054535 &  0.0015339 \\ 
256 & 805.9986715 & 0.0053519 &  0.0016135 \\ 
257 & 808.9460478 & 0.0020046 &  0.0033604 \\ 
258 & 811.8934241 & 0.0033430 &  0.0028895 \\ 
259 & 814.8408003 & 0.0049015 &  0.0030888 \\ 
260 & 817.7881766 & 0.0050813 &  0.0011796 \\ 
261 & 820.7355528 & 0.0077812 &  0.0028009 \\ 
262 & 823.6829291 & 0.0049045 &  0.0020922 \\ 
263 & 826.6303054 & 0.0062731 &  0.0012926 \\ 
264 & 829.5776816 & 0.0071726 &  0.0015697 \\ 
265 & 832.5250579 & 0.0063435 &  0.0019340 \\ 
266 & 835.4724341 & 0.0020832 &  0.0027944 \\ 
267 & 838.4198104 & 0.0050785 &  0.0022972 \\ 
268 & 841.3671867 & 0.0044011 &  0.0017051 \\ 
269 & 844.3145629 & 0.0071531 &  0.0011510 \\ 
270 & 847.2619392 & 0.0031152 &  0.0022832 \\ 
271 & 850.2093154 & 0.0070091 &  0.0015660 \\ 
272 & 853.1566917 & 0.0086977 &  0.0016381 \\ 
273 & 856.1040680 & 0.0074689 &  0.0018758 \\ 
274 & 859.0514442 & 0.0017967 &  0.0016963 \\ 
275 & 861.9988205 & 0.0039638 &  0.0016796 \\ 
276 & 864.9461967 & 0.0086189 &  0.0019035 \\ 
277 & 867.8935730 & 0.0046768 &  0.0012136 \\ 
278 & 870.8409493 & 0.0050785 &  0.0020416 \\ 
279 & 873.7883255 & 0.0052850 &  0.0011011 \\ 
280 & 876.7357018 & 0.0050649 &  0.0011777 \\ 
281 & 879.6830781 & 0.0069592 &  0.0017952 \\ 
282 & 882.6304543 & 0.0048135 &  0.0031318 \\ 
283 & 885.5778306 & 0.0015065 &  0.0023601 \\ 
284 & 888.5252068 & 0.0048491 &  0.0028168 \\ 
285 & 891.4725831 & 0.0054004 &  0.0019391 \\ 
286 & 894.4199594 & 0.0059623 &  0.0031963 \\ 
287 & 897.3673356 & 0.0049320 &  0.0013935 \\ 
288 & 900.3147119 & 0.0056989 &  0.0015275 \\ 
289 & 903.2620881 & 0.0019274 &  0.0042787 \\ 
290 & 906.2094644 & 0.0020308 &  0.0028130 \\ 
291 & 909.1568407 & 0.0035924 &  0.0040430 \\ 
292 & 912.1042169 & 0.0051793 &  0.0051431 \\ 
293 & 915.0515932 & 0.0012317 &  0.0023017 \\ 
294 & 917.9989694 & 0.0057626 &  0.0016372 \\ 
295 & 920.9463457 & 0.0080571 &  0.0016023 \\ 
296 & 923.8937220 & 0.0067467 &  0.0017464 \\ 
297 & 926.8410982 & 0.0022905 &  0.0040765 \\ 
298 & 929.7884745 & 0.0041986 &  0.0016552 \\ 
299 & 932.7358507 & 0.0036107 &  0.0012534 \\ 
300 & 935.6832270 & 0.0031986 &  0.0011763 \\ 
301 & 938.6306033 & 0.0026851 &  0.0013598 \\ 
302 & 941.5779795 & 0.0041986 &  0.0039971 \\ 
303 & 944.5253558 & 0.0081844 &  0.0032121 \\ 
304 & 947.4727320 & 0.0041493 &  0.0016893 \\ 
305 & 950.4201083 & 0.0040371 &  0.0010034 \\ 
306 & 953.3674846 & 0.0022595 &  0.0009294 \\ 
307 & 956.3148608 & 0.0059732 &  0.0033188 \\ 
308 & 959.2622371 & 0.0069590 &  0.0018359 \\ 
309 & 962.2096134 & 0.0050460 &  0.0023008 \\ 
310 & 965.1569896 & 0.0058773 &  0.0031401 \\ 
311 & 968.1043659 & 0.0051189 &  0.0015698 \\ 
312 & 971.0517421 & 0.0025957 &  0.0017124 \\ 
313 & 973.9991184 & 0.0059625 &  0.0014346 \\ 
314 & 976.9464947 & 0.0041724 &  0.0022357 \\ 
315 & 979.8938709 & 0.0051915 &  0.0022003 \\ 
316 & 982.8412472 & 0.0038813 &  0.0016642 \\ 
317 & 985.7886234 & 0.0025418 &  0.0022129 \\ 
318 & 988.7359997 & 0.0045199 &  0.0036945 \\ 
319 & 991.6833760 & 0.0003033 &  0.0026092 \\ 
320 & 994.6307522 & 0.0055757 &  0.0016679 \\ 
321 & 997.5781285 & 0.0042522 &  0.0020648 \\ 
322 & 1000.5255047 & 0.0056205 &  0.0024486 \\ 
324 & 1006.4202573 & 0.0000155 &  0.0015079 \\ 
325 & 1009.3676335 & 0.0029440 &  0.0017234 \\ 
326 & 1012.3150098 & 0.0025458 &  0.0017586 \\ 
327 & 1015.2623860 & 0.0027030 &  0.0019412 \\ 
328 & 1018.2097623 & 0.0046256 &  0.0020280 \\ 
329 & 1021.1571386 & 0.0035200 &  0.0034512 \\ 
330 & 1024.1045148 & 0.0034878 &  0.0019579 \\ 
331 & 1027.0518911 & 0.0005318 &  0.0024142 \\ 
332 & 1029.9992674 & 0.0063921 &  0.0030915 \\ 
333 & 1032.9466436 & 0.0040437 &  0.0028142 \\ 
334 & 1035.8940199 & 0.0036092 &  0.0018199 \\ 
335 & 1038.8413961 & 0.0010311 &  0.0020639 \\ 
336 & 1041.7887724 & 0.0061392 &  0.0019332 \\ 
337 & 1044.7361487 & 0.0039716 &  0.0033762 \\ 
338 & 1047.6835249 & 0.0030414 &  0.0013679 \\ 
340 & 1053.5782774 & 0.0067408 &  0.0033945 \\ 
341 & 1056.5256537 & 0.0041892 &  0.0016742 \\ 
343 & 1062.4204062 & 0.0048758 &  0.0010873 \\ 
344 & 1065.3677825 & 0.0065512 &  0.0019112 \\ 
345 & 1068.3151587 & 0.0021383 &  0.0020443 \\ 
346 & 1071.2625350 & 0.0060444 &  0.0016756 \\ 
347 & 1074.2099113 & 0.0032775 &  0.0020480 \\ 
348 & 1077.1572875 & 0.0066357 &  0.0016887 \\ 
349 & 1080.1046638 & 0.0045303 &  0.0018120 \\ 
350 & 1083.0520400 & 0.0033187 &  0.0023826 \\ 
351 & 1085.9994163 & 0.0056313 &  0.0023999 \\ 
352 & 1088.9467926 & 0.0052684 &  0.0013999 \\ 
353 & 1091.8941688 & 0.0022059 &  0.0019146 \\ 
356 & 1100.7362976 & 0.0073498 &  0.0018003 \\ 
357 & 1103.6836739 & 0.0045475 &  0.0041174 \\ 
358 & 1106.6310501 & 0.0060061 &  0.0028985 \\ 
359 & 1109.5784264 & -0.0036883 &  0.0045510 \\ 
360 & 1112.5258027 & 0.0080173 &  0.0027555 \\ 
362 & 1118.4205552 & 0.0103866 &  0.0200749 \\ 
363 & 1121.3679314 & 0.0096047 &  0.0090295 \\ 
364 & 1124.3153077 & 0.0116150 &  0.0050259 \\ 
365 & 1127.2626840 & 0.0077524 &  0.0085382 \\ 
366 & 1130.2100602 & 0.0120304 &  0.0057018 \\ 
367 & 1133.1574365 & 0.0109811 &  0.0049820 \\ 
368 & 1136.1048127 & 0.0157085 &  0.0026297 \\ 
369 & 1139.0521890 & 0.0085419 &  0.0054909 \\ 
370 & 1141.9995653 & -0.0097874 &  0.0053074 \\ 
371 & 1144.9469415 & 0.0099023 &  0.0044303 \\ 
372 & 1147.8943178 & 0.0042718 &  0.0031504 \\ 
373 & 1150.8416940 & 0.0087658 &  0.0032911 \\ 
374 & 1153.7890703 & 0.0089845 &  0.0016296 \\ 
375 & 1156.7364466 & 0.0163221 &  0.0045095 \\ 
376 & 1159.6838228 & 0.0108222 &  0.0032566 \\ 
377 & 1162.6311991 & 0.0067879 &  0.0023496 \\ 
378 & 1165.5785753 & 0.0111788 &  0.0054782 \\ 
379 & 1168.5259516 & 0.0087845 &  0.0031002 \\ 
380 & 1171.4733279 & 0.0085236 &  0.0018691 \\ 
381 & 1174.4207041 & 0.0085745 &  0.0032898 \\ 
382 & 1177.3680804 & 0.0095918 &  0.0021856 \\ 
383 & 1180.3154567 & 0.0039516 &  0.0030529 \\ 
384 & 1183.2628329 & 0.0046792 &  0.0036468 \\ 
385 & 1186.2102092 & -0.0004146 &  0.0088478 \\ 
386 & 1189.1575854 & 0.0105597 &  0.0032975 \\ 
387 & 1192.1049617 & 0.0067430 &  0.0022965 \\ 
388 & 1195.0523380 & 0.0076362 &  0.0014662 \\ 
389 & 1197.9997142 & 0.0070398 &  0.0014845 \\ 
390 & 1200.9470905 & 0.0059811 &  0.0018876 \\ 
391 & 1203.8944667 & 0.0098940 &  0.0032187 \\ 
393 & 1209.7892193 & 0.0085054 &  0.0016677 \\ 
394 & 1212.7365955 & 0.0059055 &  0.0020371 \\ 
395 & 1215.6839718 & 0.0059431 &  0.0028738 \\ 
396 & 1218.6313480 & 0.0087142 &  0.0044941 \\ 
397 & 1221.5787243 & 0.0095425 &  0.0021870 \\ 
400 & 1230.4208531 & 0.0061028 &  0.0021721 \\ 
401 & 1233.3682293 & 0.0106632 &  0.0015796 \\ 
402 & 1236.3156056 & 0.0043124 &  0.0017587 \\ 
403 & 1239.2629819 & 0.0091810 &  0.0023069 \\ 
404 & 1242.2103581 & 0.0103264 &  0.0025322 \\ 
405 & 1245.1577344 & 0.0117913 &  0.0017510 \\ 
406 & 1248.1051107 & 0.0030684 &  0.0048715 \\ 
407 & 1251.0524869 & 0.0074026 &  0.0021249 \\ 
408 & 1253.9998632 & 0.0082269 &  0.0049225 \\ 
409 & 1256.9472394 & 0.0116905 &  0.0028608 \\ 
410 & 1259.8946157 & 0.0130277 &  0.0053377 \\ 
411 & 1262.8419920 & 0.0035707 &  0.0063755 \\ 
412 & 1265.7893682 & 0.0101516 &  0.0036423 \\ 
413 & 1268.7367445 & 0.0091634 &  0.0017187 \\ 
414 & 1271.6841207 & 0.0090920 &  0.0045165 \\ 
415 & 1274.6314970 & 0.0113658 &  0.0044151 \\ 
416 & 1277.5788733 & 0.0068064 &  0.0032152 \\ 
417 & 1280.5262495 & 0.0061187 &  0.0017200 \\ 
418 & 1283.4736258 & 0.0066511 &  0.0028092 \\ 
419 & 1286.4210020 & 0.0109230 &  0.0048169 \\ 
420 & 1289.3683783 & 0.0069445 &  0.0025501 \\ 
421 & 1292.3157546 & 0.0080925 &  0.0011421 \\ 
422 & 1295.2631308 & 0.0084606 &  0.0014976 \\ 
423 & 1298.2105071 & 0.0064818 &  0.0039339 \\ 
424 & 1301.1578833 & 0.0059516 &  0.0014652 \\ 
425 & 1304.1052596 & 0.0079290 &  0.0043988 \\ 
426 & 1307.0526359 & 0.0073430 &  0.0016453 \\ 
427 & 1310.0000121 & 0.0050531 &  0.0025245 \\ 
428 & 1312.9473884 & 0.0074254 &  0.0011669 \\ 
429 & 1315.8947646 & 0.0065793 &  0.0015905 \\ 
430 & 1318.8421409 & 0.0089090 &  0.0016844 \\ 
431 & 1321.7895172 & 0.0061423 &  0.0029213 \\ 
432 & 1324.7368934 & 0.0083059 &  0.0022409 \\ 
433 & 1327.6842697 & 0.0054810 &  0.0014256 \\ 
434 & 1330.6316460 & 0.0071363 &  0.0022921 \\ 
435 & 1333.5790222 & 0.0070120 &  0.0029274 \\ 
436 & 1336.5263985 & 0.0071334 &  0.0017986 \\ 
437 & 1339.4737747 & 0.0054168 &  0.0025447 \\ 
438 & 1342.4211510 & 0.0045644 &  0.0025502 \\ 
439 & 1345.3685273 & 0.0043952 &  0.0019334 \\ 
442 & 1354.2106560 & 0.0063646 &  0.0019192 \\ 
443 & 1357.1580323 & 0.0070839 &  0.0028201 \\ 
444 & 1360.1054086 & 0.0066697 &  0.0020815 \\ 
445 & 1363.0527848 & 0.0068222 &  0.0018685 \\ 
446 & 1366.0001611 & 0.0070301 &  0.0037981 \\ 
448 & 1371.8949136 & 0.0060870 &  0.0029334 \\ 
449 & 1374.8422899 & 0.0040037 &  0.0010039 \\ 
450 & 1377.7896661 & 0.0060325 &  0.0025750 \\ 
451 & 1380.7370424 & 0.0052387 &  0.0016220 \\ 
452 & 1383.6844186 & 0.0057297 &  0.0039122 \\ 
453 & 1386.6317949 & 0.0055402 &  0.0014641 \\ 
454 & 1389.5791712 & 0.0056595 &  0.0037478 \\ 
455 & 1392.5265474 & 0.0055320 &  0.0021741 \\ 
456 & 1395.4739237 & 0.0041134 &  0.0026392 \\ 
457 & 1398.4213000 & 0.0027997 &  0.0032168 \\ 
458 & 1401.3686762 & 0.0067713 &  0.0011421 \\ 
460 & 1407.2634287 & 0.0059844 &  0.0021612 \\ 
461 & 1410.2108050 & 0.0068841 &  0.0055899 \\ 
465 & 1422.0003100 & 0.0072689 &  0.0017517 \\ 
466 & 1424.9476863 & 0.0032195 &  0.0012134 \\ 
467 & 1427.8950626 & 0.0064485 &  0.0033664 \\ 
468 & 1430.8424388 & 0.0055414 &  0.0018143 \\ 
469 & 1433.7898151 & 0.0058139 &  0.0028983 \\ 
470 & 1436.7371913 & 0.0039651 &  0.0023326 \\ 
471 & 1439.6845676 & 0.0072482 &  0.0051633 \\ 
472 & 1442.6319439 & 0.0019978 &  0.0026480 \\ 
473 & 1445.5793201 & 0.0053055 &  0.0020110 \\ 
474 & 1448.5266964 & 0.0050718 &  0.0013969 \\ 
475 & 1451.4740726 & 0.0052772 &  0.0030193 \\ 
476 & 1454.4214489 & 0.0053736 &  0.0012523 \\ 
477 & 1457.3688252 & 0.0025935 &  0.0030866 \\ 
478 & 1460.3162014 & 0.0054845 &  0.0024212 \\ 
479 & 1463.2635777 & -0.0003258 &  0.0036992 \\ 
480 & 1466.2109539 & 0.0095485 &  0.0018494 \\ 
481 & 1469.1583302 & 0.0056344 &  0.0020899 \\ 
482 & 1472.1057065 & 0.0049975 &  0.0017912 \\ 
483 & 1475.0530827 & 0.0044161 &  0.0029670 \\ 
484 & 1478.0004590 & 0.0044315 &  0.0017466 \\ 
485 & 1480.9478353 & 0.0026937 &  0.0017903 \\ 
486 & 1483.8952115 & 0.0019129 &  0.0049828 \\ 
487 & 1486.8425878 & 0.0034185 &  0.0018286 \\ 
488 & 1489.7899640 & 0.0032464 &  0.0016051 \\ 
489 & 1492.7373403 & 0.0056590 &  0.0036212 \\ 
490 & 1495.6847166 & 0.0041389 &  0.0024873 \\ 
491 & 1498.6320928 & 0.0025851 &  0.0023354 \\ 
492 & 1501.5794691 & 0.0053170 &  0.0018403 \\ 
493 & 1504.5268453 & 0.0058847 &  0.0033871 \\ 
494 & 1507.4742216 & 0.0041906 &  0.0020064 \\ 
495 & 1510.4215979 & 0.0033494 &  0.0026865 \\ 
496 & 1513.3689741 & 0.0072355 &  0.0027022 \\ 
499 & 1522.2111029 & 0.0022450 &  0.0026799 \\ 
KOI-31.01 & & & \
1 & 53.6366355 & 0.0005850 &  0.0025099 \\ 
2 & 54.5622248 & 0.0147945 &  0.0062915 \\ 
3 & 55.4878141 & 0.0079653 &  0.0124669 \\ 
4 & 56.4134035 & 0.0138002 &  0.0055993 \\ 
5 & 57.3389928 & 0.0039248 &  0.0054725 \\ 
6 & 58.2645821 & -0.0012722 &  0.0058400 \\ 
7 & 59.1901714 & 0.0023426 &  0.0096635 \\ 
8 & 60.1157607 & -0.0243659 &  0.0405416 \\ 
9 & 61.0413500 & 0.0451932 &  0.0340399 \\ 
10 & 61.9669393 & -0.0345630 &  0.0237166 \\ 
11 & 62.8925286 & -0.0005717 &  0.0133211 \\ 
13 & 64.7437073 & 0.0140118 &  0.0103373 \\ 
14 & 65.6692966 & -0.0029340 &  0.0074801 \\ 
15 & 66.5948859 & 0.1193656 &  0.0181416 \\ 
16 & 67.5204752 & -0.0072670 &  0.0181148 \\ 
17 & 68.4460645 & 0.0102480 &  0.0143176 \\ 
18 & 69.3716538 & 0.0060213 &  0.0067360 \\ 
19 & 70.2972431 & 0.0064071 &  0.0051082 \\ 
20 & 71.2228324 & -0.0052625 &  0.0136840 \\ 
21 & 72.1484218 & 0.0060232 &  0.0039857 \\ 
22 & 73.0740111 & 0.0089220 &  0.0106368 \\ 
23 & 73.9996004 & 0.0164902 &  0.0133566 \\ 
24 & 74.9251897 & 0.0101456 &  0.0206887 \\ 
25 & 75.8507790 & -0.0292127 &  0.0224650 \\ 
26 & 76.7763683 & 0.0096098 &  0.0201722 \\ 
27 & 77.7019576 & 0.0159833 &  0.0054433 \\ 
28 & 78.6275469 & 0.0149253 &  0.0112724 \\ 
29 & 79.5531362 & 0.0016656 &  0.0128727 \\ 
30 & 80.4787256 & -0.0065540 &  0.0247008 \\ 
31 & 81.4043149 & 0.0195623 &  0.0187754 \\ 
32 & 82.3299042 & 0.0018099 &  0.0076585 \\ 
33 & 83.2554935 & 0.0010244 &  0.0111373 \\ 
34 & 84.1810828 & -0.0046001 &  0.0097373 \\ 
35 & 85.1066721 & 0.0133797 &  0.0071923 \\ 
36 & 86.0322614 & -0.0009393 &  0.0088330 \\ 
37 & 86.9578507 & 0.0137129 &  0.0080962 \\ 
38 & 87.8834401 & -0.0053557 &  0.0048952 \\ 
39 & 88.8090294 & 0.0083949 &  0.0039846 \\ 
40 & 89.7346187 & -0.0208675 &  0.0184527 \\ 
41 & 90.6602080 & 0.0410094 &  0.0225582 \\ 
42 & 91.5857973 & 0.0128622 &  0.0176948 \\ 
43 & 92.5113866 & -0.0249372 &  0.0105771 \\ 
44 & 93.4369759 & 0.0053212 &  0.0033096 \\ 
45 & 94.3625652 & -0.0189970 &  0.0108920 \\ 
46 & 95.2881545 & 0.0157661 &  0.0277586 \\ 
47 & 96.2137439 & -0.0356835 &  0.0241817 \\ 
48 & 97.1393332 & 0.0150718 &  0.0072900 \\ 
55 & 103.6184584 & 0.0142638 &  0.0085156 \\ 
56 & 104.5440477 & -0.0242609 &  0.0243615 \\ 
57 & 105.4696370 & 0.0183667 &  0.0183438 \\ 
58 & 106.3952263 & -0.0004050 &  0.0029525 \\ 
59 & 107.3208156 & 0.0237078 &  0.0421055 \\ 
60 & 108.2464049 & -0.0256337 &  0.0430486 \\ 
61 & 109.1719942 & -0.0005169 &  0.0280762 \\ 
62 & 110.0975835 & 0.0305169 &  0.0272954 \\ 
63 & 111.0231728 & -0.0231998 &  0.0285291 \\ 
64 & 111.9487622 & 0.0089011 &  0.0105322 \\ 
65 & 112.8743515 & 0.0045104 &  0.0045360 \\ 
66 & 113.7999408 & -0.0001955 &  0.0053806 \\ 
70 & 117.5022980 & 0.0113052 &  0.0120336 \\ 
71 & 118.4278873 & -0.0334608 &  0.0168691 \\ 
72 & 119.3534767 & 0.0065407 &  0.0153112 \\ 
73 & 120.2790660 & 0.1750019 &  0.0413090 \\ 
74 & 121.2046553 & -0.0342164 &  0.0367077 \\ 
75 & 122.1302446 & -0.1299698 &  0.0292708 \\ 
77 & 123.9814232 & -0.0112325 &  0.0705420 \\ 
78 & 124.9070125 & -0.1472825 &  0.0350637 \\ 
79 & 125.8326018 & -0.0063293 &  0.0225200 \\ 
80 & 126.7581911 & 0.0008682 &  0.0043031 \\ 
81 & 127.6837805 & 0.0183124 &  0.0054667 \\ 
82 & 128.6093698 & 0.0096575 &  0.0089058 \\ 
83 & 129.5349591 & 0.0207896 &  0.0195509 \\ 
84 & 130.4605484 & -0.0120203 &  0.0155694 \\ 
85 & 131.3861377 & -0.1674085 &  0.0256959 \\ 
86 & 132.3117270 & 0.0309029 &  0.0368909 \\ 
87 & 133.2373163 & -0.0040942 &  0.0275817 \\ 
88 & 134.1629056 & -0.0314272 &  0.0287004 \\ 
89 & 135.0884950 & 0.0036725 &  0.0100226 \\ 
90 & 136.0140843 & -0.0194905 &  0.0102503 \\ 
91 & 136.9396736 & -0.0133974 &  0.0230973 \\ 
92 & 137.8652629 & 0.0277128 &  0.0268901 \\ 
93 & 138.7908522 & 0.0223229 &  0.0146713 \\ 
94 & 139.7164415 & -0.0119329 &  0.0230715 \\ 
95 & 140.6420308 & 0.0160252 &  0.0110573 \\ 
96 & 141.5676201 & 0.0054994 &  0.0127558 \\ 
97 & 142.4932094 & 0.0075116 &  0.0056026 \\ 
98 & 143.4187988 & 0.0071202 &  0.0057700 \\ 
99 & 144.3443881 & 0.0094786 &  0.0155025 \\ 
100 & 145.2699774 & 0.0020299 &  0.0048488 \\ 
101 & 146.1955667 & -0.0316371 &  0.0288742 \\ 
102 & 147.1211560 & 0.0054703 &  0.0163440 \\ 
103 & 148.0467453 & 0.0301469 &  0.0266387 \\ 
104 & 148.9723346 & 0.0030585 &  0.0056153 \\ 
105 & 149.8979239 & -0.1684335 &  0.0295138 \\ 
106 & 150.8235132 & 0.0099586 &  0.0478163 \\ 
107 & 151.7491026 & -0.0985055 &  0.0554796 \\ 
108 & 152.6746919 & 0.0008738 &  0.0061330 \\ 
109 & 153.6002812 & 0.0332502 &  0.0200908 \\ 
110 & 154.5258705 & -0.0193510 &  0.0094002 \\ 
111 & 155.4514598 & -0.1850023 &  0.0227197 \\ 
112 & 156.3770491 & -0.0008946 &  0.0090592 \\ 
113 & 157.3026384 & -0.0228701 &  0.0296091 \\ 
114 & 158.2282277 & -0.0261865 &  0.0324453 \\ 
115 & 159.1538171 & 0.0080244 &  0.0073215 \\ 
116 & 160.0794064 & 0.0079553 &  0.0297874 \\ 
117 & 161.0049957 & 0.1265529 &  0.0220947 \\ 
118 & 161.9305850 & 0.0091068 &  0.0294682 \\ 
119 & 162.8561743 & 0.0081665 &  0.0059162 \\ 
121 & 164.7073529 & -0.0137503 &  0.0185912 \\ 
122 & 165.6329422 & 0.0147733 &  0.0177903 \\ 
123 & 166.5585315 & 0.0182939 &  0.0148989 \\ 
124 & 167.4841209 & -0.0110938 &  0.0230727 \\ 
125 & 168.4097102 & 0.0027547 &  0.0116720 \\ 
126 & 169.3352995 & 0.1795088 &  0.0448189 \\ 
127 & 170.2608888 & -0.1014296 &  0.0084537 \\ 
128 & 171.1864781 & -0.0048063 &  0.0101812 \\ 
129 & 172.1120674 & 0.0057985 &  0.0178198 \\ 
130 & 173.0376567 & -0.0051137 &  0.0098938 \\ 
131 & 173.9632460 & -0.0154650 &  0.0116123 \\ 
132 & 174.8888354 & 0.0364435 &  0.0258945 \\ 
133 & 175.8144247 & -0.0178564 &  0.0251783 \\ 
134 & 176.7400140 & -0.0013161 &  0.0070409 \\ 
135 & 177.6656033 & 0.0005689 &  0.0075860 \\ 
136 & 178.5911926 & 0.0072534 &  0.0243524 \\ 
137 & 179.5167819 & 0.0004488 &  0.0058859 \\ 
138 & 180.4423712 & -0.0050846 &  0.0058532 \\ 
139 & 181.3679605 & -0.0117977 &  0.0158675 \\ 
140 & 182.2935498 & -0.0057624 &  0.0266739 \\ 
141 & 183.2191392 & 0.1709555 &  0.0288689 \\ 
142 & 184.1447285 & 0.0145194 &  0.0210975 \\ 
143 & 185.0703178 & -0.0078744 &  0.0068907 \\ 
144 & 185.9959071 & -0.0035588 &  0.0318627 \\ 
145 & 186.9214964 & 0.0318156 &  0.0446224 \\ 
146 & 187.8470857 & -0.0023275 &  0.0088960 \\ 
148 & 189.6982643 & -0.0065091 &  0.0276071 \\ 
149 & 190.6238537 & 0.0029954 &  0.0112981 \\ 
152 & 193.4006216 & 0.0120218 &  0.0161802 \\ 
153 & 194.3262109 & -0.1748702 &  0.0179963 \\ 
154 & 195.2518002 & 0.0049072 &  0.0168631 \\ 
155 & 196.1773895 & -0.1405988 &  0.0149490 \\ 
156 & 197.1029788 & -0.0039957 &  0.0057745 \\ 
157 & 198.0285681 & -0.0027854 &  0.0043402 \\ 
158 & 198.9541575 & 0.0009461 &  0.0110629 \\ 
159 & 199.8797468 & -0.0243249 &  0.0224325 \\ 
160 & 200.8053361 & 0.0040856 &  0.0223696 \\ 
161 & 201.7309254 & 0.0189651 &  0.0193575 \\ 
162 & 202.6565147 & -0.0106432 &  0.0322120 \\ 
163 & 203.5821040 & -0.0047029 &  0.0098918 \\ 
165 & 205.4332826 & 0.0096910 &  0.0289873 \\ 
166 & 206.3588720 & -0.0049872 &  0.0609860 \\ 
167 & 207.2844613 & 0.0059587 &  0.0103059 \\ 
168 & 208.2100506 & -0.0173402 &  0.0272571 \\ 
169 & 209.1356399 & -0.0228783 &  0.0121554 \\ 
170 & 210.0612292 & -0.0065887 &  0.0187469 \\ 
171 & 210.9868185 & 0.1509619 &  0.0331648 \\ 
172 & 211.9124078 & -0.0034084 &  0.0094721 \\ 
173 & 212.8379971 & -0.0341858 &  0.0252697 \\ 
175 & 214.6891758 & 0.0004656 &  0.0358328 \\ 
176 & 215.6147651 & 0.0315923 &  0.0257015 \\ 
177 & 216.5403544 & 0.0178191 &  0.0087810 \\ 
178 & 217.4659437 & 0.0013460 &  0.0070872 \\ 
179 & 218.3915330 & -0.0270287 &  0.0103860 \\ 
180 & 219.3171223 & -0.0069337 &  0.0076918 \\ 
181 & 220.2427116 & 0.0114710 &  0.0175583 \\ 
182 & 221.1683009 & -0.0074379 &  0.0123876 \\ 
183 & 222.0938903 & 0.0110461 &  0.0058664 \\ 
184 & 223.0194796 & 0.0031060 &  0.0236381 \\ 
186 & 224.8706582 & 0.0076663 &  0.0166957 \\ 
187 & 225.7962475 & 0.0009890 &  0.0272156 \\ 
188 & 226.7218368 & -0.0103588 &  0.0139528 \\ 
189 & 227.6474261 & -0.0038743 &  0.0067169 \\ 
190 & 228.5730154 & 0.0082650 &  0.0309142 \\ 
191 & 229.4986047 & -0.0168516 &  0.0263439 \\ 
192 & 230.4241941 & 0.0016266 &  0.0156433 \\ 
193 & 231.3497834 & 0.0041118 &  0.0085894 \\ 
194 & 232.2753727 & 0.0003996 &  0.0058393 \\ 
195 & 233.2009620 & 0.1091545 &  0.0299863 \\ 
196 & 234.1265513 & -0.0032203 &  0.0058771 \\ 
197 & 235.0521406 & -0.0099780 &  0.0168429 \\ 
198 & 235.9777299 & 0.0003200 &  0.0068965 \\ 
199 & 236.9033192 & 0.0116545 &  0.0189396 \\ 
200 & 237.8289086 & -0.0028246 &  0.0141219 \\ 
201 & 238.7544979 & 0.0042776 &  0.0063839 \\ 
202 & 239.6800872 & -0.0130544 &  0.0186330 \\ 
203 & 240.6056765 & 0.0070540 &  0.0141858 \\ 
204 & 241.5312658 & -0.0232096 &  0.0329681 \\ 
205 & 242.4568551 & -0.0034754 &  0.0163946 \\ 
206 & 243.3824444 & 0.0084962 &  0.0059376 \\ 
207 & 244.3080337 & -0.0163494 &  0.0111687 \\ 
208 & 245.2336230 & -0.0121822 &  0.0100970 \\ 
209 & 246.1592124 & 0.0091291 &  0.0134271 \\ 
210 & 247.0848017 & -0.0155968 &  0.0196978 \\ 
211 & 248.0103910 & 0.0063203 &  0.0030406 \\ 
212 & 248.9359803 & -0.0068350 &  0.0039348 \\ 
213 & 249.8615696 & -0.0008336 &  0.0058873 \\ 
214 & 250.7871589 & 0.0260119 &  0.0347873 \\ 
215 & 251.7127482 & -0.0319246 &  0.0224660 \\ 
216 & 252.6383375 & 0.0017677 &  0.0081513 \\ 
217 & 253.5639269 & -0.0024773 &  0.0038102 \\ 
221 & 257.2662841 & -0.0039685 &  0.0067442 \\ 
222 & 258.1918734 & -0.0109990 &  0.0125416 \\ 
223 & 259.1174627 & 0.0042954 &  0.0060164 \\ 
224 & 260.0430520 & -0.0062583 &  0.0100067 \\ 
225 & 260.9686413 & -0.0101976 &  0.0049900 \\ 
227 & 262.8198200 & 0.0016396 &  0.0252667 \\ 
228 & 263.7454093 & 0.0028474 &  0.0126949 \\ 
229 & 264.6709986 & -0.0116270 &  0.0142978 \\ 
230 & 265.5965879 & 0.0060053 &  0.0161114 \\ 
231 & 266.5221772 & -0.0291559 &  0.0070390 \\ 
232 & 267.4477665 & -0.0168324 &  0.0352317 \\ 
233 & 268.3733558 & 0.0291367 &  0.0296002 \\ 
234 & 269.2989452 & 0.0014265 &  0.0190237 \\ 
235 & 270.2245345 & -0.0186749 &  0.0278844 \\ 
236 & 271.1501238 & -0.0052303 &  0.0135967 \\ 
237 & 272.0757131 & 0.0154205 &  0.0191284 \\ 
238 & 273.0013024 & -0.0069989 &  0.0108091 \\ 
239 & 273.9268917 & -0.0407710 &  0.0237372 \\ 
240 & 274.8524810 & 0.0085065 &  0.0201788 \\ 
241 & 275.7780703 & 0.0037915 &  0.0141465 \\ 
242 & 276.7036596 & -0.0178615 &  0.0221372 \\ 
243 & 277.6292490 & 0.0000291 &  0.0179879 \\ 
244 & 278.5548383 & 0.0045572 &  0.0160467 \\ 
245 & 279.4804276 & 0.0004369 &  0.0073558 \\ 
246 & 280.4060169 & 0.0019916 &  0.0087806 \\ 
247 & 281.3316062 & 0.0077053 &  0.0148961 \\ 
248 & 282.2571955 & -0.0030811 &  0.0046833 \\ 
252 & 285.9595528 & 0.0150770 &  0.0151238 \\ 
253 & 286.8851421 & 0.0457898 &  0.0057615 \\ 
254 & 287.8107314 & 0.0043014 &  0.0096185 \\ 
255 & 288.7363207 & 0.0551476 &  0.0186567 \\ 
256 & 289.6619100 & -0.0088890 &  0.0093690 \\ 
257 & 290.5874993 & -0.0001469 &  0.0041254 \\ 
258 & 291.5130886 & -0.0064330 &  0.0146387 \\ 
259 & 292.4386779 & 0.0341163 &  0.0204126 \\ 
260 & 293.3642673 & -0.0019758 &  0.0150685 \\ 
261 & 294.2898566 & -0.0085010 &  0.0042122 \\ 
262 & 295.2154459 & -0.0006611 &  0.0088805 \\ 
263 & 296.1410352 & 0.0086585 &  0.0105453 \\ 
264 & 297.0666245 & -0.0065272 &  0.0113766 \\ 
265 & 297.9922138 & 0.0130117 &  0.0044931 \\ 
266 & 298.9178031 & -0.0038967 &  0.0073902 \\ 
267 & 299.8433924 & 0.0089224 &  0.0176641 \\ 
268 & 300.7689818 & -0.0193977 &  0.0206643 \\ 
269 & 301.6945711 & -0.0380517 &  0.0290419 \\ 
270 & 302.6201604 & 0.0181094 &  0.0295531 \\ 
271 & 303.5457497 & 0.0256263 &  0.0257651 \\ 
272 & 304.4713390 & -0.0182779 &  0.0226682 \\ 
273 & 305.3969283 & 0.0011902 &  0.0047882 \\ 
274 & 306.3225176 & 0.0209437 &  0.0285759 \\ 
275 & 307.2481069 & -0.0364576 &  0.0189873 \\ 
276 & 308.1736962 & -0.0118143 &  0.0052100 \\ 
277 & 309.0992856 & -0.0229717 &  0.0093487 \\ 
278 & 310.0248749 & 0.0108247 &  0.0126115 \\ 
279 & 310.9504642 & 0.0298420 &  0.0168593 \\ 
280 & 311.8760535 & -0.0035652 &  0.0040270 \\ 
281 & 312.8016428 & -0.0060411 &  0.0226128 \\ 
282 & 313.7272321 & 0.0106788 &  0.0173335 \\ 
283 & 314.6528214 & -0.0038700 &  0.0051002 \\ 
284 & 315.5784107 & 0.0049795 &  0.0087001 \\ 
286 & 317.4295894 & 0.0109725 &  0.0128164 \\ 
287 & 318.3551787 & -0.0061775 &  0.0042535 \\ 
288 & 319.2807680 & -0.0312311 &  0.0206060 \\ 
289 & 320.2063573 & 0.0115326 &  0.0180286 \\ 
290 & 321.1319466 & -0.0139329 &  0.0225618 \\ 
291 & 322.0575359 & -0.1630050 &  0.0218315 \\ 
292 & 322.9831252 & -0.0010089 &  0.0038721 \\ 
293 & 323.9087145 & -0.0182265 &  0.0105211 \\ 
294 & 324.8343039 & -0.0033965 &  0.0035603 \\ 
295 & 325.7598932 & -0.0009807 &  0.0070440 \\ 
296 & 326.6854825 & 0.0090260 &  0.0049538 \\ 
297 & 327.6110718 & 0.0188587 &  0.0045270 \\ 
298 & 328.5366611 & 0.0012116 &  0.0030268 \\ 
299 & 329.4622504 & -0.0075822 &  0.0104562 \\ 
304 & 334.0901970 & -0.0088690 &  0.0031717 \\ 
305 & 335.0157863 & -0.0032716 &  0.0082542 \\ 
306 & 335.9413756 & -0.0030916 &  0.0034883 \\ 
307 & 336.8669649 & -0.0029200 &  0.0125338 \\ 
308 & 337.7925542 & 0.0243057 &  0.0231768 \\ 
309 & 338.7181435 & 0.0100737 &  0.0063785 \\ 
310 & 339.6437328 & -0.0247171 &  0.0342057 \\ 
311 & 340.5693222 & 0.0257386 &  0.0263636 \\ 
312 & 341.4949115 & -0.0120403 &  0.0201777 \\ 
313 & 342.4205008 & -0.0081695 &  0.0144255 \\ 
314 & 343.3460901 & 0.0024004 &  0.0162068 \\ 
315 & 344.2716794 & 0.0294349 &  0.0356741 \\ 
316 & 345.1972687 & -0.0204773 &  0.0416386 \\ 
317 & 346.1228580 & 0.0039761 &  0.0083328 \\ 
318 & 347.0484473 & 0.0186135 &  0.0250060 \\ 
319 & 347.9740366 & -0.0328209 &  0.0106949 \\ 
320 & 348.8996260 & -0.0024903 &  0.0051389 \\ 
321 & 349.8252153 & -0.0125274 &  0.0116364 \\ 
322 & 350.7508046 & -0.0058214 &  0.0051354 \\ 
324 & 352.6019832 & 0.0054820 &  0.0395161 \\ 
325 & 353.5275725 & -0.1615815 &  0.0240075 \\ 
326 & 354.4531618 & 0.0004365 &  0.0077752 \\ 
327 & 355.3787511 & 0.0008917 &  0.0048243 \\ 
328 & 356.3043405 & -0.0014055 &  0.0043890 \\ 
329 & 357.2299298 & 0.0051792 &  0.0108471 \\ 
330 & 358.1555191 & -0.0110111 &  0.0123233 \\ 
331 & 359.0811084 & 0.0029537 &  0.0109616 \\ 
332 & 360.0066977 & 0.0017134 &  0.0105411 \\ 
333 & 360.9322870 & -0.0158186 &  0.0176934 \\ 
334 & 361.8578763 & -0.0090725 &  0.0068068 \\ 
335 & 362.7834656 & 0.0226707 &  0.0176230 \\ 
336 & 363.7090549 & -0.0078225 &  0.0182690 \\ 
337 & 364.6346443 & -0.0286597 &  0.0173372 \\ 
338 & 365.5602336 & 0.0042919 &  0.0159688 \\ 
339 & 366.4858229 & 0.0175298 &  0.0119391 \\ 
340 & 367.4114122 & -0.0122099 &  0.0167664 \\ 
341 & 368.3370015 & -0.0118699 &  0.0210659 \\ 
342 & 369.2625908 & 0.0163110 &  0.0328412 \\ 
343 & 370.1881801 & -0.0159335 &  0.0131223 \\ 
344 & 371.1137694 & -0.0025876 &  0.0051769 \\ 
345 & 372.0393588 & 0.0066906 &  0.0126133 \\ 
346 & 372.9649481 & -0.0054135 &  0.0049186 \\ 
347 & 373.8905374 & -0.0076270 &  0.0029626 \\ 
348 & 374.8161267 & 0.0051533 &  0.0324929 \\ 
350 & 376.6673053 & 0.0048443 &  0.0092257 \\ 
351 & 377.5928946 & -0.1777822 &  0.0191588 \\ 
352 & 378.5184839 & 0.0217693 &  0.0441861 \\ 
353 & 379.4440732 & -0.0239810 &  0.0268841 \\ 
354 & 380.3696626 & -0.0143434 &  0.0308185 \\ 
355 & 381.2952519 & 0.0058124 &  0.0258812 \\ 
356 & 382.2208412 & 0.0054202 &  0.0198685 \\ 
357 & 383.1464305 & -0.1387999 &  0.0734040 \\ 
358 & 384.0720198 & 0.1559800 &  0.0537816 \\ 
359 & 384.9976091 & 0.0058326 &  0.0059021 \\ 
360 & 385.9231984 & -0.0369715 &  0.0306909 \\ 
361 & 386.8487877 & -0.0114672 &  0.0183010 \\ 
362 & 387.7743771 & 0.0115939 &  0.0223882 \\ 
363 & 388.6999664 & -0.0325177 &  0.0220864 \\ 
364 & 389.6255557 & 0.0024056 &  0.0055526 \\ 
365 & 390.5511450 & -0.0104224 &  0.0085153 \\ 
366 & 391.4767343 & -0.0029297 &  0.0188304 \\ 
367 & 392.4023236 & -0.0086089 &  0.0209088 \\ 
368 & 393.3279129 & -0.0009901 &  0.0087142 \\ 
369 & 394.2535022 & 0.0088673 &  0.0172553 \\ 
370 & 395.1790915 & -0.0221308 &  0.0237552 \\ 
371 & 396.1046809 & 0.0042875 &  0.0216958 \\ 
372 & 397.0302702 & -0.0058632 &  0.0214766 \\ 
373 & 397.9558595 & 0.1676626 &  0.0321704 \\ 
374 & 398.8814488 & -0.0001957 &  0.0399489 \\ 
375 & 399.8070381 & 0.0078665 &  0.0077642 \\ 
376 & 400.7326274 & 0.0018254 &  0.0094705 \\ 
377 & 401.6582167 & -0.0027746 &  0.0165877 \\ 
378 & 402.5838060 & 0.0126800 &  0.0094796 \\ 
379 & 403.5093954 & 0.0050296 &  0.0089773 \\ 
380 & 404.4349847 & -0.0084416 &  0.0052381 \\ 
381 & 405.3605740 & 0.0323227 &  0.0227000 \\ 
382 & 406.2861633 & -0.0049289 &  0.0118539 \\ 
383 & 407.2117526 & 0.0014443 &  0.0108031 \\ 
386 & 409.9885205 & -0.0271529 &  0.0261744 \\ 
387 & 410.9141098 & -0.0002995 &  0.0109161 \\ 
388 & 411.8396992 & -0.0145631 &  0.0134535 \\ 
389 & 412.7652885 & -0.0083360 &  0.0066658 \\ 
390 & 413.6908778 & 0.0043128 &  0.0072211 \\ 
391 & 414.6164671 & -0.0007273 &  0.0063581 \\ 
392 & 415.5420564 & -0.0006515 &  0.0074812 \\ 
393 & 416.4676457 & -0.0055876 &  0.0090586 \\ 
394 & 417.3932350 & -0.0130995 &  0.0102359 \\ 
395 & 418.3188243 & 0.0081480 &  0.0047374 \\ 
396 & 419.2444137 & -0.0028288 &  0.0040243 \\ 
397 & 420.1700030 & -0.0015740 &  0.0036549 \\ 
398 & 421.0955923 & -0.0067456 &  0.0141073 \\ 
399 & 422.0211816 & 0.0156369 &  0.0238051 \\ 
400 & 422.9467709 & -0.0181269 &  0.0181690 \\ 
402 & 424.7979495 & 0.0151913 &  0.0323987 \\ 
403 & 425.7235388 & -0.0147291 &  0.0147116 \\ 
404 & 426.6491281 & -0.0189945 &  0.0227426 \\ 
405 & 427.5747175 & 0.0214754 &  0.0281161 \\ 
406 & 428.5003068 & 0.0069128 &  0.0150156 \\ 
407 & 429.4258961 & -0.0313077 &  0.0297776 \\ 
408 & 430.3514854 & 0.0091389 &  0.0324035 \\ 
409 & 431.2770747 & -0.0432555 &  0.0335001 \\ 
410 & 432.2026640 & 0.0156776 &  0.0343618 \\ 
411 & 433.1282533 & 0.0057213 &  0.0087606 \\ 
412 & 434.0538426 & -0.0056992 &  0.0173563 \\ 
413 & 434.9794320 & 0.0126393 &  0.0123222 \\ 
414 & 435.9050213 & 0.0001798 &  0.0139857 \\ 
416 & 437.7561999 & -0.0158571 &  0.0173975 \\ 
417 & 438.6817892 & -0.0158855 &  0.0075747 \\ 
418 & 439.6073785 & -0.0001529 &  0.0037675 \\ 
419 & 440.5329678 & 0.0191550 &  0.0236050 \\ 
420 & 441.4585571 & -0.0114385 &  0.0300670 \\ 
421 & 442.3841464 & 0.0070379 &  0.0249039 \\ 
422 & 443.3097358 & 0.0053943 &  0.0212005 \\ 
424 & 445.1609144 & 0.0013156 &  0.0197583 \\ 
425 & 446.0865037 & -0.0076581 &  0.0305436 \\ 
426 & 447.0120930 & -0.0282523 &  0.0517778 \\ 
427 & 447.9376823 & 0.0783712 &  0.0429781 \\ 
428 & 448.8632716 & -0.0027418 &  0.0078027 \\ 
429 & 449.7888609 & -0.0070763 &  0.0049418 \\ 
430 & 450.7144503 & -0.0087208 &  0.0207657 \\ 
431 & 451.6400396 & 0.0051322 &  0.0059689 \\ 
432 & 452.5656289 & -0.0017530 &  0.0050043 \\ 
433 & 453.4912182 & -0.0073064 &  0.0106621 \\ 
434 & 454.4168075 & 0.0076274 &  0.0234722 \\ 
435 & 455.3423968 & -0.0419398 &  0.0207805 \\ 
436 & 456.2679861 & 0.0045433 &  0.0149363 \\ 
437 & 457.1935754 & 0.0096350 &  0.0058387 \\ 
438 & 458.1191647 & -0.0067900 &  0.0094698 \\ 
439 & 459.0447541 & -0.0031446 &  0.0042582 \\ 
440 & 459.9703434 & 0.0146988 &  0.0277192 \\ 
441 & 460.8959327 & -0.0197942 &  0.0176703 \\ 
442 & 461.8215220 & 0.0124305 &  0.0113445 \\ 
443 & 462.7471113 & -0.0064326 &  0.0077100 \\ 
444 & 463.6727006 & -0.0082966 &  0.0034517 \\ 
445 & 464.5982899 & -0.0056673 &  0.0071023 \\ 
446 & 465.5238792 & 0.0061300 &  0.0119172 \\ 
447 & 466.4494685 & -0.0108902 &  0.0119121 \\ 
448 & 467.3750579 & -0.0038081 &  0.0035048 \\ 
449 & 468.3006472 & 0.0003661 &  0.0034170 \\ 
450 & 469.2262365 & -0.0036876 &  0.0042378 \\ 
451 & 470.1518258 & 0.0100372 &  0.0170073 \\ 
452 & 471.0774151 & -0.0171063 &  0.0227498 \\ 
454 & 472.9285937 & -0.0002552 &  0.0058123 \\ 
455 & 473.8541830 & -0.0215111 &  0.0128012 \\ 
456 & 474.7797724 & -0.0091819 &  0.0087500 \\ 
457 & 475.7053617 & 0.0028566 &  0.0234133 \\ 
458 & 476.6309510 & -0.0121643 &  0.0258990 \\ 
459 & 477.5565403 & 0.0246837 &  0.0382370 \\ 
460 & 478.4821296 & -0.0286256 &  0.0189642 \\ 
461 & 479.4077189 & -0.1666251 &  0.0260474 \\ 
462 & 480.3333082 & 0.0284740 &  0.0306156 \\ 
463 & 481.2588975 & 0.0002571 &  0.0095590 \\ 
464 & 482.1844868 & 0.0025585 &  0.0062798 \\ 
465 & 483.1100762 & -0.0095611 &  0.0073334 \\ 
466 & 484.0356655 & -0.0236085 &  0.0238438 \\ 
467 & 484.9612548 & 0.0209081 &  0.0246951 \\ 
468 & 485.8868441 & -0.0033789 &  0.0056453 \\ 
469 & 486.8124334 & 0.0112732 &  0.0101916 \\ 
470 & 487.7380227 & 0.0006256 &  0.0047844 \\ 
471 & 488.6636120 & -0.0005484 &  0.0078680 \\ 
472 & 489.5892013 & 0.0126130 &  0.0208165 \\ 
473 & 490.5147907 & -0.0485984 &  0.0351362 \\ 
474 & 491.4403800 & 0.0157650 &  0.0251190 \\ 
475 & 492.3659693 & 0.0041885 &  0.0089832 \\ 
476 & 493.2915586 & -0.0128072 &  0.0243841 \\ 
477 & 494.2171479 & 0.1047124 &  0.0277910 \\ 
478 & 495.1427372 & -0.0180388 &  0.0157798 \\ 
479 & 496.0683265 & -0.0135345 &  0.0108729 \\ 
480 & 496.9939158 & -0.0023329 &  0.0046313 \\ 
481 & 497.9195051 & -0.0003707 &  0.0074231 \\ 
482 & 498.8450945 & -0.0063702 &  0.0030568 \\ 
484 & 500.6962731 & 0.0153745 &  0.0196166 \\ 
485 & 501.6218624 & 0.1654183 &  0.0260635 \\ 
486 & 502.5474517 & 0.0011707 &  0.0077394 \\ 
487 & 503.4730410 & -0.0164801 &  0.0234973 \\ 
488 & 504.3986303 & 0.0132637 &  0.0295420 \\ 
489 & 505.3242196 & 0.0302792 &  0.0202672 \\ 
490 & 506.2498090 & -0.0119330 &  0.0169585 \\ 
491 & 507.1753983 & -0.0065388 &  0.0037553 \\ 
492 & 508.1009876 & -0.0079632 &  0.0115405 \\ 
493 & 509.0265769 & 0.0198086 &  0.0246445 \\ 
494 & 509.9521662 & 0.0202003 &  0.0278656 \\ 
495 & 510.8777555 & -0.0170192 &  0.0290068 \\ 
496 & 511.8033448 & -0.0069845 &  0.0154398 \\ 
497 & 512.7289341 & 0.0224976 &  0.0108131 \\ 
498 & 513.6545234 & -0.0015602 &  0.0039337 \\ 
499 & 514.5801128 & -0.0051105 &  0.0048387 \\ 
500 & 515.5057021 & 0.0039997 &  0.0070412 \\ 
501 & 516.4312914 & -0.0134063 &  0.0099002 \\ 
502 & 517.3568807 & 0.0119758 &  0.0260806 \\ 
503 & 518.2824700 & -0.0412046 &  0.0289566 \\ 
504 & 519.2080593 & -0.0027395 &  0.0181095 \\ 
505 & 520.1336486 & -0.0138872 &  0.0065889 \\ 
506 & 521.0592379 & -0.0117028 &  0.0153443 \\ 
507 & 521.9848273 & -0.0274395 &  0.0120883 \\ 
508 & 522.9104166 & 0.0068034 &  0.0174608 \\ 
509 & 523.8360059 & -0.0247292 &  0.0217277 \\ 
510 & 524.7615952 & 0.0014804 &  0.0110001 \\ 
511 & 525.6871845 & -0.0050482 &  0.0036994 \\ 
512 & 526.6127738 & 0.0016809 &  0.0152704 \\ 
513 & 527.5383631 & -0.0216887 &  0.0090193 \\ 
514 & 528.4639524 & -0.0045977 &  0.0031517 \\ 
515 & 529.3895417 & 0.0067656 &  0.0107552 \\ 
516 & 530.3151311 & -0.0051269 &  0.0071671 \\ 
517 & 531.2407204 & 0.0094541 &  0.0080980 \\ 
519 & 533.0918990 & 0.0128061 &  0.0166467 \\ 
520 & 534.0174883 & 0.0066075 &  0.0055212 \\ 
521 & 534.9430776 & -0.0105420 &  0.0147589 \\ 
522 & 535.8686669 & -0.0057291 &  0.0051543 \\ 
523 & 536.7942562 & -0.0024548 &  0.0071778 \\ 
524 & 537.7198456 & 0.0089371 &  0.0204478 \\ 
525 & 538.6454349 & -0.0185537 &  0.0124138 \\ 
526 & 539.5710242 & -0.0040052 &  0.0130281 \\ 
527 & 540.4966135 & 0.0267587 &  0.0191362 \\ 
528 & 541.4222028 & -0.0099652 &  0.0207494 \\ 
529 & 542.3477921 & -0.0121949 &  0.0165030 \\ 
530 & 543.2733814 & 0.0119634 &  0.0084205 \\ 
531 & 544.1989707 & 0.0057123 &  0.0072744 \\ 
532 & 545.1245600 & -0.0044543 &  0.0057831 \\ 
533 & 546.0501494 & -0.0008668 &  0.0043349 \\ 
534 & 546.9757387 & -0.0009812 &  0.0037028 \\ 
535 & 547.9013280 & -0.0143625 &  0.0118139 \\ 
536 & 548.8269173 & -0.0046222 &  0.0034796 \\ 
537 & 549.7525066 & 0.0210620 &  0.0220644 \\ 
538 & 550.6780959 & -0.0118329 &  0.0128333 \\ 
539 & 551.6036852 & 0.0058356 &  0.0137823 \\ 
540 & 552.5292745 & -0.0002006 &  0.0054300 \\ 
541 & 553.4548639 & -0.0116843 &  0.0292655 \\ 
542 & 554.3804532 & 0.0002417 &  0.0072817 \\ 
543 & 555.3060425 & 0.0008882 &  0.0047355 \\ 
544 & 556.2316318 & 0.0035675 &  0.0104523 \\ 
545 & 557.1572211 & 0.0096546 &  0.0148932 \\ 
546 & 558.0828104 & -0.0201343 &  0.0261570 \\ 
547 & 559.0083997 & 0.0016519 &  0.0185122 \\ 
548 & 559.9339890 & 0.0035003 &  0.0056091 \\ 
549 & 560.8595783 & 0.0031408 &  0.0178064 \\ 
550 & 561.7851677 & -0.0165001 &  0.0102373 \\ 
552 & 563.6363463 & -0.0154435 &  0.0202417 \\ 
553 & 564.5619356 & 0.0003318 &  0.0075893 \\ 
554 & 565.4875249 & -0.0035245 &  0.0149181 \\ 
555 & 566.4131142 & -0.0176841 &  0.0090895 \\ 
556 & 567.3387035 & -0.0107130 &  0.0179460 \\ 
557 & 568.2642928 & 0.0120759 &  0.0218959 \\ 
558 & 569.1898822 & -0.0092027 &  0.0257414 \\ 
559 & 570.1154715 & 0.0532262 &  0.0218750 \\ 
560 & 571.0410608 & 0.0075570 &  0.0149619 \\ 
561 & 571.9666501 & -0.0176230 &  0.0250732 \\ 
562 & 572.8922394 & -0.0024043 &  0.0094399 \\ 
563 & 573.8178287 & -0.0188587 &  0.0083310 \\ 
564 & 574.7434180 & 0.0042032 &  0.0216539 \\ 
565 & 575.6690073 & 0.0004424 &  0.0203774 \\ 
566 & 576.5945966 & -0.0091081 &  0.0081311 \\ 
567 & 577.5201860 & 0.0127812 &  0.0125161 \\ 
568 & 578.4457753 & 0.0179351 &  0.0237427 \\ 
569 & 579.3713646 & -0.0152182 &  0.0119426 \\ 
570 & 580.2969539 & -0.0078201 &  0.0180850 \\ 
571 & 581.2225432 & 0.0049410 &  0.0064373 \\ 
572 & 582.1481325 & -0.0023871 &  0.0082326 \\ 
573 & 583.0737218 & -0.0088733 &  0.0073249 \\ 
574 & 583.9993111 & -0.0273198 &  0.0300794 \\ 
575 & 584.9249005 & -0.0006707 &  0.0141701 \\ 
576 & 585.8504898 & 0.0235757 &  0.0245431 \\ 
577 & 586.7760791 & -0.0210248 &  0.0276034 \\ 
578 & 587.7016684 & -0.0087138 &  0.0080869 \\ 
579 & 588.6272577 & -0.0616176 &  0.0313674 \\ 
580 & 589.5528470 & 0.0172681 &  0.0298639 \\ 
581 & 590.4784363 & -0.0082593 &  0.0147431 \\ 
582 & 591.4040256 & 0.0106613 &  0.0209368 \\ 
583 & 592.3296149 & -0.0167474 &  0.0070190 \\ 
585 & 594.1807936 & 0.0011437 &  0.0367254 \\ 
586 & 595.1063829 & -0.0079943 &  0.0172003 \\ 
587 & 596.0319722 & -0.0082214 &  0.0063192 \\ 
588 & 596.9575615 & -0.0038386 &  0.0036413 \\ 
589 & 597.8831508 & -0.0251677 &  0.0168382 \\ 
590 & 598.8087401 & 0.0016834 &  0.0107251 \\ 
591 & 599.7343294 & 0.0048394 &  0.0070958 \\ 
592 & 600.6599188 & -0.0194174 &  0.0152298 \\ 
593 & 601.5855081 & 0.0100129 &  0.0149483 \\ 
594 & 602.5110974 & -0.0273208 &  0.0254785 \\ 
595 & 603.4366867 & 0.0155459 &  0.0250129 \\ 
596 & 604.3622760 & -0.0149857 &  0.0244569 \\ 
597 & 605.2878653 & 0.0097703 &  0.0055511 \\ 
598 & 606.2134546 & 0.0038097 &  0.0169691 \\ 
599 & 607.1390439 & -0.0120060 &  0.0363949 \\ 
600 & 608.0646332 & 0.0016037 &  0.0215347 \\ 
601 & 608.9902226 & -0.0193458 &  0.0126906 \\ 
602 & 609.9158119 & -0.0026652 &  0.0072347 \\ 
603 & 610.8414012 & -0.1523505 &  0.0243725 \\ 
604 & 611.7669905 & 0.0115989 &  0.0241112 \\ 
605 & 612.6925798 & 0.0029082 &  0.0089588 \\ 
606 & 613.6181691 & -0.0111430 &  0.0152547 \\ 
607 & 614.5437584 & -0.0104613 &  0.0212314 \\ 
608 & 615.4693477 & 0.0172024 &  0.0344186 \\ 
609 & 616.3949371 & -0.1086207 &  0.0272834 \\ 
610 & 617.3205264 & -0.0119758 &  0.0109849 \\ 
611 & 618.2461157 & -0.0009128 &  0.0191714 \\ 
612 & 619.1717050 & -0.0094521 &  0.0219027 \\ 
613 & 620.0972943 & 0.0291876 &  0.0299131 \\ 
614 & 621.0228836 & 0.0008215 &  0.0061416 \\ 
615 & 621.9484729 & -0.0040234 &  0.0134598 \\ 
616 & 622.8740622 & -0.0371088 &  0.0460057 \\ 
618 & 624.7252409 & -0.0088888 &  0.0214956 \\ 
619 & 625.6508302 & -0.1499930 &  0.0240266 \\ 
620 & 626.5764195 & 0.0082185 &  0.0136331 \\ 
621 & 627.5020088 & -0.0111775 &  0.0093478 \\ 
622 & 628.4275981 & -0.0028811 &  0.0040670 \\ 
623 & 629.3531874 & 0.0095961 &  0.0134855 \\ 
624 & 630.2787767 & -0.0140486 &  0.0126557 \\ 
625 & 631.2043660 & -0.0333054 &  0.0256662 \\ 
626 & 632.1299553 & 0.0035241 &  0.0137734 \\ 
627 & 633.0555447 & -0.0046164 &  0.0073253 \\ 
628 & 633.9811340 & 0.0114191 &  0.0227296 \\ 
629 & 634.9067233 & -0.0029298 &  0.0133487 \\ 
630 & 635.8323126 & -0.0402785 &  0.0205467 \\ 
631 & 636.7579019 & 0.0009936 &  0.0150510 \\ 
632 & 637.6834912 & -0.0012212 &  0.0029702 \\ 
633 & 638.6090805 & -0.0126655 &  0.0034782 \\ 
634 & 639.5346698 & 0.0052033 &  0.0205051 \\ 
635 & 640.4602592 & -0.0275643 &  0.0230782 \\ 
636 & 641.3858485 & -0.0169162 &  0.0125930 \\ 
637 & 642.3114378 & 0.0006286 &  0.0044759 \\ 
638 & 643.2370271 & 0.0016262 &  0.0241254 \\ 
640 & 645.0882057 & -0.0113496 &  0.0510656 \\ 
641 & 646.0137950 & -0.0078245 &  0.0097783 \\ 
642 & 646.9393843 & -0.0063996 &  0.0107205 \\ 
643 & 647.8649736 & 0.0004521 &  0.0033307 \\ 
644 & 648.7905630 & -0.0028555 &  0.0061857 \\ 
645 & 649.7161523 & 0.0062869 &  0.0062395 \\ 
646 & 650.6417416 & -0.0056991 &  0.0101269 \\ 
647 & 651.5673309 & 0.0016433 &  0.0109046 \\ 
648 & 652.4929202 & -0.0014156 &  0.0151455 \\ 
666 & 669.1535278 & -0.0197032 &  0.0091885 \\ 
667 & 670.0791171 & -0.0087320 &  0.0116936 \\ 
668 & 671.0047064 & 0.0035471 &  0.0175193 \\ 
669 & 671.9302958 & -0.0016062 &  0.0051215 \\ 
670 & 672.8558851 & -0.0163052 &  0.0293259 \\ 
671 & 673.7814744 & 0.0174248 &  0.0188874 \\ 
672 & 674.7070637 & 0.0011267 &  0.0073790 \\ 
673 & 675.6326530 & -0.0199910 &  0.0152330 \\ 
674 & 676.5582423 & 0.0013856 &  0.0084186 \\ 
675 & 677.4838316 & 0.0111166 &  0.0189371 \\ 
676 & 678.4094209 & -0.0075982 &  0.0171263 \\ 
677 & 679.3350102 & 0.1437116 &  0.0288239 \\ 
678 & 680.2605996 & -0.0152789 &  0.0205649 \\ 
679 & 681.1861889 & -0.0025066 &  0.0099783 \\ 
680 & 682.1117782 & 0.0817845 &  0.0405988 \\ 
681 & 683.0373675 & -0.1797625 &  0.0226191 \\ 
682 & 683.9629568 & 0.0144830 &  0.0150709 \\ 
683 & 684.8885461 & 0.0027955 &  0.0122914 \\ 
684 & 685.8141354 & -0.0128633 &  0.0080292 \\ 
685 & 686.7397247 & -0.0000326 &  0.0159270 \\ 
686 & 687.6653141 & -0.0175242 &  0.0269120 \\ 
687 & 688.5909034 & 0.0020874 &  0.0042301 \\ 
688 & 689.5164927 & 0.0017042 &  0.0140663 \\ 
689 & 690.4420820 & 0.1656829 &  0.0192944 \\ 
690 & 691.3676713 & -0.0519654 &  0.0167199 \\ 
691 & 692.2932606 & 0.0184733 &  0.0086406 \\ 
692 & 693.2188499 & -0.0033534 &  0.0065914 \\ 
696 & 696.9212072 & -0.0012363 &  0.0023309 \\ 
697 & 697.8467965 & -0.0014272 &  0.0072422 \\ 
698 & 698.7723858 & -0.0029092 &  0.0062693 \\ 
699 & 699.6979751 & 0.0004003 &  0.0044726 \\ 
700 & 700.6235644 & 0.0042045 &  0.0066286 \\ 
701 & 701.5491537 & 0.0249424 &  0.0118909 \\ 
702 & 702.4747430 & -0.0470441 &  0.0099457 \\ 
703 & 703.4003324 & -0.0051959 &  0.0057987 \\ 
704 & 704.3259217 & 0.0063952 &  0.0118256 \\ 
705 & 705.2515110 & 0.0176952 &  0.0208026 \\ 
706 & 706.1771003 & -0.0289484 &  0.0162722 \\ 
707 & 707.1026896 & -0.1753237 &  0.0196724 \\ 
708 & 708.0282789 & 0.0050310 &  0.0136507 \\ 
709 & 708.9538682 & 0.0394867 &  0.0079194 \\ 
710 & 709.8794575 & -0.0157053 &  0.0183147 \\ 
711 & 710.8050468 & -0.0017370 &  0.0138830 \\ 
712 & 711.7306362 & 0.0078366 &  0.0125922 \\ 
713 & 712.6562255 & -0.0173949 &  0.0248269 \\ 
714 & 713.5818148 & 0.0030625 &  0.0057336 \\ 
715 & 714.5074041 & 0.0180981 &  0.0099850 \\ 
716 & 715.4329934 & 0.0035004 &  0.0121919 \\ 
717 & 716.3585827 & -0.0152815 &  0.0099872 \\ 
718 & 717.2841720 & -0.0013977 &  0.0059358 \\ 
719 & 718.2097613 & 0.0136379 &  0.0147872 \\ 
720 & 719.1353507 & -0.0056867 &  0.0105108 \\ 
721 & 720.0609400 & -0.0136643 &  0.0195173 \\ 
722 & 720.9865293 & 0.0001829 &  0.0054475 \\ 
723 & 721.9121186 & -0.0018541 &  0.0097143 \\ 
724 & 722.8377079 & -0.0011175 &  0.0129107 \\ 
725 & 723.7632972 & -0.0030896 &  0.0045671 \\ 
726 & 724.6888865 & 0.0078775 &  0.0254401 \\ 
727 & 725.6144758 & -0.0073186 &  0.0079344 \\ 
728 & 726.5400651 & 0.0023990 &  0.0064113 \\ 
729 & 727.4656545 & 0.0012665 &  0.0053543 \\ 
730 & 728.3912438 & 0.0024647 &  0.0078993 \\ 
731 & 729.3168331 & 0.0139961 &  0.0089764 \\ 
732 & 730.2424224 & -0.0249620 &  0.0175894 \\ 
733 & 731.1680117 & 0.1427814 &  0.0224949 \\ 
734 & 732.0936010 & -0.0064184 &  0.0116918 \\ 
735 & 733.0191903 & -0.0219670 &  0.0093781 \\ 
736 & 733.9447796 & 0.0058007 &  0.0218068 \\ 
737 & 734.8703690 & -0.0001470 &  0.0040357 \\ 
745 & 742.2750834 & -0.0015733 &  0.0066484 \\ 
746 & 743.2006728 & 0.0007391 &  0.0044512 \\ 
747 & 744.1262621 & -0.0143755 &  0.0212184 \\ 
748 & 745.0518514 & -0.0112941 &  0.0157234 \\ 
750 & 746.9030300 & 0.0006569 &  0.0036358 \\ 
751 & 747.8286193 & -0.0212498 &  0.0136861 \\ 
752 & 748.7542086 & -0.0114030 &  0.0189958 \\ 
753 & 749.6797979 & 0.1044774 &  0.0276421 \\ 
754 & 750.6053873 & -0.0104445 &  0.0220245 \\ 
755 & 751.5309766 & 0.0027178 &  0.0081664 \\ 
756 & 752.4565659 & 0.0081858 &  0.0118213 \\ 
757 & 753.3821552 & -0.0094374 &  0.0077980 \\ 
758 & 754.3077445 & -0.0024813 &  0.0327619 \\ 
759 & 755.2333338 & 0.0115217 &  0.0151073 \\ 
760 & 756.1589231 & 0.0037912 &  0.0092382 \\ 
761 & 757.0845124 & -0.0152268 &  0.0178524 \\ 
762 & 758.0101017 & 0.0113490 &  0.0238668 \\ 
763 & 758.9356911 & -0.0050353 &  0.0059849 \\ 
764 & 759.8612804 & -0.0040959 &  0.0057929 \\ 
766 & 761.7124590 & -0.0092456 &  0.0238592 \\ 
767 & 762.6380483 & 0.0220537 &  0.0179107 \\ 
768 & 763.5636376 & -0.0001793 &  0.0052877 \\ 
769 & 764.4892269 & 0.0014899 &  0.0102206 \\ 
770 & 765.4148162 & -0.0041808 &  0.0073715 \\ 
771 & 766.3404056 & -0.0029111 &  0.0038528 \\ 
772 & 767.2659949 & -0.0013921 &  0.0147018 \\ 
773 & 768.1915842 & 0.0000631 &  0.0153963 \\ 
774 & 769.1171735 & -0.0001427 &  0.0132194 \\ 
775 & 770.0427628 & -0.0104619 &  0.0074439 \\ 
776 & 770.9683521 & -0.0002635 &  0.0042436 \\ 
777 & 771.8939414 & 0.0008457 &  0.0036456 \\ 
778 & 772.8195307 & 0.0070439 &  0.0144081 \\ 
779 & 773.7451200 & 0.0239751 &  0.0144775 \\ 
780 & 774.6707094 & -0.0120869 &  0.0207851 \\ 
781 & 775.5962987 & -0.0075771 &  0.0213128 \\ 
782 & 776.5218880 & 0.0023880 &  0.0078441 \\ 
783 & 777.4474773 & -0.0006500 &  0.0134990 \\ 
785 & 779.2986559 & 0.0235935 &  0.0330948 \\ 
786 & 780.2242452 & -0.0145425 &  0.0127378 \\ 
787 & 781.1498345 & -0.0061243 &  0.0122811 \\ 
788 & 782.0754238 & 0.0086924 &  0.0097958 \\ 
789 & 783.0010132 & 0.0188343 &  0.0204430 \\ 
790 & 783.9266025 & 0.0047230 &  0.0230183 \\ 
791 & 784.8521918 & -0.0057846 &  0.0122721 \\ 
792 & 785.7777811 & 0.0041040 &  0.0115021 \\ 
793 & 786.7033704 & -0.0073145 &  0.0087885 \\ 
794 & 787.6289597 & 0.0074571 &  0.0270590 \\ 
795 & 788.5545490 & -0.0543216 &  0.0530887 \\ 
796 & 789.4801383 & 0.0191954 &  0.0277846 \\ 
797 & 790.4057277 & 0.0092421 &  0.0143706 \\ 
798 & 791.3313170 & 0.0006905 &  0.0055093 \\ 
799 & 792.2569063 & 0.0140550 &  0.0125578 \\ 
800 & 793.1824956 & -0.0096185 &  0.0148078 \\ 
801 & 794.1080849 & -0.0033265 &  0.0077704 \\ 
802 & 795.0336742 & 0.0084282 &  0.0156675 \\ 
803 & 795.9592635 & -0.0325121 &  0.0104852 \\ 
804 & 796.8848528 & 0.0131016 &  0.0335735 \\ 
805 & 797.8104421 & 0.1789370 &  0.0374865 \\ 
806 & 798.7360315 & -0.0732196 &  0.0121232 \\ 
807 & 799.6616208 & -0.0185334 &  0.0141100 \\ 
808 & 800.5872101 & 0.0035037 &  0.0120094 \\ 
809 & 801.5127994 & 0.0109679 &  0.0143139 \\ 
810 & 802.4383887 & -0.0046347 &  0.0154982 \\ 
811 & 803.3639780 & -0.0056272 &  0.0082027 \\ 
812 & 804.2895673 & 0.0031075 &  0.0041155 \\ 
813 & 805.2151566 & 0.0034234 &  0.0100629 \\ 
814 & 806.1407460 & -0.0027912 &  0.0035845 \\ 
815 & 807.0663353 & -0.0114571 &  0.0091917 \\ 
816 & 807.9919246 & -0.0077863 &  0.0257855 \\ 
817 & 808.9175139 & -0.0365286 &  0.0245938 \\ 
818 & 809.8431032 & 0.0338619 &  0.0397163 \\ 
819 & 810.7686925 & -0.0292580 &  0.0184898 \\ 
820 & 811.6942818 & -0.0136743 &  0.0355230 \\ 
821 & 812.6198711 & 0.1841591 &  0.0171760 \\ 
822 & 813.5454604 & -0.0059907 &  0.0037327 \\ 
823 & 814.4710498 & -0.0496733 &  0.0152664 \\ 
824 & 815.3966391 & 0.0048617 &  0.0193546 \\ 
825 & 816.3222284 & -0.0004888 &  0.0120155 \\ 
826 & 817.2478177 & 0.0119301 &  0.0094707 \\ 
827 & 818.1734070 & -0.1380818 &  0.0359410 \\ 
828 & 819.0989963 & 0.0144766 &  0.0236021 \\ 
830 & 820.9501749 & -0.0129310 &  0.0291964 \\ 
831 & 821.8757643 & -0.0028513 &  0.0157430 \\ 
832 & 822.8013536 & -0.0160891 &  0.0218935 \\ 
833 & 823.7269429 & -0.0006121 &  0.0127963 \\ 
834 & 824.6525322 & 0.0181690 &  0.0328928 \\ 
835 & 825.5781215 & -0.0849582 &  0.0408000 \\ 
836 & 826.5037108 & -0.0606019 &  0.0232950 \\ 
837 & 827.4293001 & -0.0054310 &  0.0078368 \\ 
838 & 828.3548894 & 0.0284747 &  0.0406903 \\ 
839 & 829.2804787 & -0.1760417 &  0.0146622 \\ 
840 & 830.2060681 & 0.0013383 &  0.0108113 \\ 
841 & 831.1316574 & -0.0015654 &  0.0053296 \\ 
842 & 832.0572467 & 0.0044082 &  0.0051213 \\ 
843 & 832.9828360 & 0.0040890 &  0.0030044 \\ 
844 & 833.9084253 & -0.0007255 &  0.0089078 \\ 
845 & 834.8340146 & 0.0050195 &  0.0124342 \\ 
846 & 835.7596039 & -0.0064231 &  0.0064718 \\ 
847 & 836.6851932 & 0.0017332 &  0.0066110 \\ 
848 & 837.6107826 & -0.0072618 &  0.0082894 \\ 
849 & 838.5363719 & 0.0258822 &  0.0186186 \\ 
851 & 840.3875505 & -0.0017759 &  0.0260025 \\ 
852 & 841.3131398 & -0.0157233 &  0.0357779 \\ 
853 & 842.2387291 & 0.0081717 &  0.0166983 \\ 
854 & 843.1643184 & -0.0028706 &  0.0143929 \\ 
855 & 844.0899077 & -0.1710663 &  0.0399032 \\ 
856 & 845.0154970 & 0.0061586 &  0.0189768 \\ 
857 & 845.9410864 & -0.0040577 &  0.0103501 \\ 
858 & 846.8666757 & 0.0137436 &  0.0063521 \\ 
859 & 847.7922650 & 0.0221052 &  0.0176930 \\ 
860 & 848.7178543 & -0.0238092 &  0.0279856 \\ 
861 & 849.6434436 & 0.0004305 &  0.0091531 \\ 
862 & 850.5690329 & 0.0054565 &  0.0040005 \\ 
863 & 851.4946222 & -0.0160461 &  0.0456199 \\ 
864 & 852.4202115 & -0.0251939 &  0.0319589 \\ 
865 & 853.3458009 & 0.0097653 &  0.0112430 \\ 
866 & 854.2713902 & 0.1780162 &  0.0452572 \\ 
867 & 855.1969795 & -0.0836442 &  0.0365935 \\ 
868 & 856.1225688 & -0.0153272 &  0.0213834 \\ 
869 & 857.0481581 & 0.0015031 &  0.0149167 \\ 
870 & 857.9737474 & -0.0034580 &  0.0053692 \\ 
871 & 858.8993367 & 0.0091305 &  0.0089043 \\ 
872 & 859.8249260 & -0.0012706 &  0.0138357 \\ 
874 & 861.6761047 & 0.0171698 &  0.0267566 \\ 
875 & 862.6016940 & -0.0069808 &  0.0069391 \\ 
876 & 863.5272833 & -0.0073135 &  0.0091413 \\ 
877 & 864.4528726 & -0.0318739 &  0.0209170 \\ 
878 & 865.3784619 & 0.0100774 &  0.0175067 \\ 
879 & 866.3040512 & -0.0362104 &  0.0254884 \\ 
880 & 867.2296405 & -0.0247939 &  0.0373499 \\ 
881 & 868.1552298 & -0.0031256 &  0.0145295 \\ 
882 & 869.0808192 & 0.0102403 &  0.0277095 \\ 
884 & 870.9319978 & -0.0106731 &  0.0110422 \\ 
885 & 871.8575871 & 0.0062487 &  0.0097950 \\ 
886 & 872.7831764 & 0.0243964 &  0.0069500 \\ 
887 & 873.7087657 & -0.0099549 &  0.0098939 \\ 
888 & 874.6343550 & -0.0060261 &  0.0157591 \\ 
889 & 875.5599443 & 0.0311342 &  0.0247567 \\ 
890 & 876.4855336 & -0.0078136 &  0.0173275 \\ 
891 & 877.4111230 & 0.0000566 &  0.0132150 \\ 
892 & 878.3367123 & 0.0084167 &  0.0238900 \\ 
893 & 879.2623016 & 0.0240737 &  0.0180631 \\ 
894 & 880.1878909 & -0.0247080 &  0.0302029 \\ 
895 & 881.1134802 & 0.0361878 &  0.0258064 \\ 
896 & 882.0390695 & -0.0055749 &  0.0092538 \\ 
897 & 882.9646588 & -0.0097762 &  0.0296485 \\ 
898 & 883.8902481 & 0.0013766 &  0.0159772 \\ 
899 & 884.8158375 & 0.0118384 &  0.0231086 \\ 
900 & 885.7414268 & -0.0188490 &  0.0302438 \\ 
901 & 886.6670161 & 0.0163183 &  0.0178409 \\ 
902 & 887.5926054 & 0.0071609 &  0.0109075 \\ 
903 & 888.5181947 & 0.0095524 &  0.0090819 \\ 
904 & 889.4437840 & 0.0010416 &  0.0116293 \\ 
905 & 890.3693733 & -0.0200816 &  0.0348803 \\ 
906 & 891.2949626 & 0.0038341 &  0.0111523 \\ 
907 & 892.2205519 & -0.0039917 &  0.0091224 \\ 
908 & 893.1461413 & 0.0060666 &  0.0038061 \\ 
909 & 894.0717306 & -0.0044304 &  0.0289409 \\ 
910 & 894.9973199 & 0.0151158 &  0.0350837 \\ 
911 & 895.9229092 & -0.0075767 &  0.0180906 \\ 
912 & 896.8484985 & -0.0026636 &  0.0093962 \\ 
913 & 897.7740878 & 0.0001229 &  0.0036882 \\ 
914 & 898.6996771 & 0.0012249 &  0.0042946 \\ 
915 & 899.6252664 & -0.0011759 &  0.0060594 \\ 
916 & 900.5508558 & 0.1199182 &  0.0383030 \\ 
917 & 901.4764451 & -0.1788003 &  0.0333659 \\ 
919 & 903.3276237 & 0.0327559 &  0.0355349 \\ 
920 & 904.2532130 & 0.0016980 &  0.0091476 \\ 
921 & 905.1788023 & -0.0207751 &  0.0075629 \\ 
922 & 906.1043916 & 0.0043545 &  0.0149298 \\ 
923 & 907.0299809 & -0.0020634 &  0.0054515 \\ 
924 & 907.9555702 & 0.0012910 &  0.0055713 \\ 
925 & 908.8811596 & 0.0131248 &  0.0088540 \\ 
926 & 909.8067489 & -0.0036909 &  0.0035271 \\ 
927 & 910.7323382 & 0.0140932 &  0.0090020 \\ 
928 & 911.6579275 & -0.0157523 &  0.0228747 \\ 
929 & 912.5835168 & 0.0339792 &  0.0249955 \\ 
930 & 913.5091061 & 0.0008194 &  0.0128632 \\ 
931 & 914.4346954 & 0.0006099 &  0.0201772 \\ 
932 & 915.3602847 & 0.0082734 &  0.0399494 \\ 
933 & 916.2858741 & -0.1338328 &  0.0342914 \\ 
934 & 917.2114634 & -0.0027913 &  0.0174618 \\ 
935 & 918.1370527 & 0.0208603 &  0.0203582 \\ 
936 & 919.0626420 & 0.0002726 &  0.0044143 \\ 
937 & 919.9882313 & 0.0072547 &  0.0043409 \\ 
938 & 920.9138206 & -0.0013936 &  0.0074700 \\ 
939 & 921.8394099 & -0.0023820 &  0.0063992 \\ 
940 & 922.7649992 & 0.0034110 &  0.0050241 \\ 
941 & 923.6905885 & -0.0093455 &  0.0089696 \\ 
942 & 924.6161779 & -0.0001582 &  0.0095550 \\ 
943 & 925.5417672 & 0.0125421 &  0.0096175 \\ 
944 & 926.4673565 & 0.0076781 &  0.0113676 \\ 
945 & 927.3929458 & -0.0003813 &  0.0181772 \\ 
946 & 928.3185351 & 0.0117727 &  0.0228500 \\ 
947 & 929.2441244 & 0.0245403 &  0.0320275 \\ 
948 & 930.1697137 & -0.0149771 &  0.0272418 \\ 
949 & 931.0953030 & 0.0195242 &  0.0222730 \\ 
950 & 932.0208924 & -0.0051594 &  0.0072959 \\ 
951 & 932.9464817 & 0.0003975 &  0.0256373 \\ 
953 & 934.7976603 & -0.0162719 &  0.0128139 \\ 
954 & 935.7232496 & 0.0047372 &  0.0055676 \\ 
955 & 936.6488389 & 0.0012264 &  0.0044736 \\ 
956 & 937.5744282 & 0.0066259 &  0.0090494 \\ 
957 & 938.5000175 & -0.0209881 &  0.0212268 \\ 
958 & 939.4256068 & 0.0053106 &  0.0130602 \\ 
959 & 940.3511962 & 0.0281720 &  0.0136709 \\ 
960 & 941.2767855 & -0.0039913 &  0.0119768 \\ 
961 & 942.2023748 & 0.0219043 &  0.0210752 \\ 
962 & 943.1279641 & -0.0075388 &  0.0142337 \\ 
963 & 944.0535534 & -0.0035464 &  0.0176409 \\ 
964 & 944.9791427 & 0.0068585 &  0.0122871 \\ 
965 & 945.9047320 & 0.0027710 &  0.0078232 \\ 
966 & 946.8303213 & 0.0026580 &  0.0097302 \\ 
967 & 947.7559106 & -0.0114988 &  0.0252494 \\ 
968 & 948.6815000 & 0.0033176 &  0.0202999 \\ 
969 & 949.6070893 & -0.0161300 &  0.0124224 \\ 
970 & 950.5326786 & 0.0009967 &  0.0158679 \\ 
971 & 951.4582679 & -0.0137600 &  0.0166138 \\ 
972 & 952.3838572 & 0.0256584 &  0.0347824 \\ 
974 & 954.2350358 & 0.0051211 &  0.0238481 \\ 
975 & 955.1606251 & -0.0135238 &  0.0212138 \\ 
976 & 956.0862145 & 0.0073917 &  0.0171044 \\ 
977 & 957.0118038 & 0.0067979 &  0.0145003 \\ 
978 & 957.9373931 & -0.0139592 &  0.0174964 \\ 
979 & 958.8629824 & 0.0032786 &  0.0079135 \\ 
980 & 959.7885717 & 0.0234576 &  0.0235465 \\ 
981 & 960.7141610 & -0.0305838 &  0.0400861 \\ 
982 & 961.6397503 & 0.0021323 &  0.0081643 \\ 
983 & 962.5653396 & 0.0025473 &  0.0161759 \\ 
984 & 963.4909289 & 0.0074779 &  0.0260524 \\ 
985 & 964.4165183 & -0.0053802 &  0.0211017 \\ 
988 & 967.1932862 & 0.0129980 &  0.0503056 \\ 
989 & 968.1188755 & 0.0167555 &  0.0109626 \\ 
990 & 969.0444648 & -0.0045508 &  0.0136373 \\ 
991 & 969.9700541 & -0.0018148 &  0.0052093 \\ 
992 & 970.8956434 & -0.0051572 &  0.0112274 \\ 
993 & 971.8212328 & 0.0043257 &  0.0030533 \\ 
994 & 972.7468221 & 0.0028581 &  0.0076370 \\ 
995 & 973.6724114 & 0.0001553 &  0.0069702 \\ 
996 & 974.5980007 & 0.0041956 &  0.0042268 \\ 
997 & 975.5235900 & -0.0222302 &  0.0209199 \\ 
998 & 976.4491793 & 0.0055396 &  0.0094686 \\ 
999 & 977.3747686 & 0.0068776 &  0.0115350 \\ 
1000 & 978.3003579 & 0.0042176 &  0.0035724 \\ 
1001 & 979.2259472 & 0.0011673 &  0.0212746 \\ 
1002 & 980.1515366 & -0.0199511 &  0.0205583 \\ 
1003 & 981.0771259 & -0.0221088 &  0.0206877 \\ 
1004 & 982.0027152 & 0.0263070 &  0.0252022 \\ 
1005 & 982.9283045 & -0.0102074 &  0.0110161 \\ 
1006 & 983.8538938 & -0.0145192 &  0.0253075 \\ 
1007 & 984.7794831 & 0.0146223 &  0.0116505 \\ 
1008 & 985.7050724 & 0.0025699 &  0.0102463 \\ 
1009 & 986.6306617 & -0.0087236 &  0.0206968 \\ 
1010 & 987.5562511 & 0.0206105 &  0.0314535 \\ 
1011 & 988.4818404 & 0.0016209 &  0.0081986 \\ 
1012 & 989.4074297 & -0.0065120 &  0.0123334 \\ 
1013 & 990.3330190 & -0.0853911 &  0.0199088 \\ 
1014 & 991.2586083 & 0.0246574 &  0.0275939 \\ 
1015 & 992.1841976 & 0.0199251 &  0.0169554 \\ 
1017 & 994.0353762 & 0.1566075 &  0.0469848 \\ 
1018 & 994.9609655 & -0.0034596 &  0.0101727 \\ 
1019 & 995.8865549 & -0.0187615 &  0.0236098 \\ 
1021 & 997.7377335 & 0.0130341 &  0.0095927 \\ 
1022 & 998.6633228 & -0.0044574 &  0.0306788 \\ 
1023 & 999.5889121 & 0.0087231 &  0.0175552 \\ 
1024 & 1000.5145014 & -0.0071484 &  0.0096251 \\ 
1025 & 1001.4400907 & 0.0014768 &  0.0020887 \\ 
1026 & 1002.3656800 & -0.0005411 &  0.0058955 \\ 
1030 & 1006.0680373 & 0.0057332 &  0.0061935 \\ 
1031 & 1006.9936266 & -0.0017663 &  0.0022232 \\ 
1032 & 1007.9192159 & -0.0031241 &  0.0135105 \\ 
1033 & 1008.8448052 & 0.0034654 &  0.0327599 \\ 
1034 & 1009.7703945 & 0.0118637 &  0.0255103 \\ 
1035 & 1010.6959838 & -0.0128619 &  0.0225363 \\ 
1036 & 1011.6215732 & 0.0111263 &  0.0139075 \\ 
1037 & 1012.5471625 & 0.0261013 &  0.0312762 \\ 
1038 & 1013.4727518 & -0.0131664 &  0.0210482 \\ 
1039 & 1014.3983411 & 0.0156358 &  0.0062624 \\ 
1040 & 1015.3239304 & -0.0103028 &  0.0190501 \\ 
1041 & 1016.2495197 & 0.0444726 &  0.0221521 \\ 
1042 & 1017.1751090 & -0.0048953 &  0.0113615 \\ 
1043 & 1018.1006983 & 0.0329551 &  0.0274434 \\ 
1044 & 1019.0262877 & -0.0009508 &  0.0109234 \\ 
1045 & 1019.9518770 & -0.0174415 &  0.0181696 \\ 
1046 & 1020.8774663 & 0.0081886 &  0.0244953 \\ 
1047 & 1021.8030556 & -0.0241109 &  0.0216854 \\ 
1048 & 1022.7286449 & 0.0112533 &  0.0117555 \\ 
1049 & 1023.6542342 & -0.0075575 &  0.0076579 \\ 
1050 & 1024.5798235 & -0.0031408 &  0.0025933 \\ 
1051 & 1025.5054128 & -0.0041278 &  0.0045739 \\ 
1052 & 1026.4310021 & -0.0009199 &  0.0100171 \\ 
1053 & 1027.3565915 & 0.0061909 &  0.0089859 \\ 
1054 & 1028.2821808 & 0.0069707 &  0.0138100 \\ 
1055 & 1029.2077701 & 0.0008086 &  0.0049000 \\ 
1056 & 1030.1333594 & 0.0140209 &  0.0141908 \\ 
1057 & 1031.0589487 & -0.0431575 &  0.0411194 \\ 
1059 & 1032.9101273 & 0.0032864 &  0.0154900 \\ 
1060 & 1033.8357166 & 0.0232252 &  0.0238294 \\ 
1061 & 1034.7613060 & -0.0130007 &  0.0159665 \\ 
1062 & 1035.6868953 & -0.0060194 &  0.0074351 \\ 
1063 & 1036.6124846 & -0.0437892 &  0.0238257 \\ 
1064 & 1037.5380739 & 0.1280508 &  0.0412751 \\ 
1065 & 1038.4636632 & 0.0170203 &  0.0159422 \\ 
1066 & 1039.3892525 & -0.0051127 &  0.0116877 \\ 
1067 & 1040.3148418 & 0.0035994 &  0.0176517 \\ 
1068 & 1041.2404311 & 0.0133438 &  0.0217328 \\ 
1069 & 1042.1660204 & -0.0020157 &  0.0169723 \\ 
1070 & 1043.0916098 & -0.0079526 &  0.0115202 \\ 
1071 & 1044.0171991 & 0.0074056 &  0.0157675 \\ 
1072 & 1044.9427884 & -0.0043993 &  0.0080849 \\ 
1073 & 1045.8683777 & 0.0007085 &  0.0032866 \\ 
1074 & 1046.7939670 & -0.0008178 &  0.0098951 \\ 
1075 & 1047.7195563 & -0.0027641 &  0.0034512 \\ 
1076 & 1048.6451456 & 0.0080058 &  0.0102843 \\ 
1077 & 1049.5707349 & 0.0790502 &  0.0412822 \\ 
1080 & 1052.3475029 & -0.0144416 &  0.0189326 \\ 
1081 & 1053.2730922 & 0.0192946 &  0.0159182 \\ 
1082 & 1054.1986815 & -0.0126458 &  0.0089136 \\ 
1084 & 1056.0498601 & 0.0087518 &  0.0158659 \\ 
1085 & 1056.9754494 & 0.0096668 &  0.0085557 \\ 
1086 & 1057.9010387 & 0.0003301 &  0.0056138 \\ 
1087 & 1058.8266281 & 0.0198910 &  0.0197595 \\ 
1088 & 1059.7522174 & -0.0836293 &  0.0537359 \\ 
1089 & 1060.6778067 & -0.0073527 &  0.0201666 \\ 
1090 & 1061.6033960 & 0.0074562 &  0.0158744 \\ 
1091 & 1062.5289853 & 0.0050122 &  0.0178077 \\ 
1092 & 1063.4545746 & -0.0170011 &  0.0331740 \\ 
1093 & 1064.3801639 & 0.0285907 &  0.0160809 \\ 
1094 & 1065.3057532 & 0.0255500 &  0.0379198 \\ 
1095 & 1066.2313426 & -0.0066635 &  0.0172511 \\ 
1096 & 1067.1569319 & 0.0009131 &  0.0135252 \\ 
1097 & 1068.0825212 & 0.0151446 &  0.0296692 \\ 
1098 & 1069.0081105 & 0.0024801 &  0.0347623 \\ 
1099 & 1069.9336998 & -0.0181475 &  0.0056659 \\ 
1100 & 1070.8592891 & 0.0066741 &  0.0034784 \\ 
1101 & 1071.7848784 & 0.0173427 &  0.0108211 \\ 
1102 & 1072.7104677 & -0.0139382 &  0.0225637 \\ 
1103 & 1073.6360570 & 0.0130666 &  0.0225245 \\ 
1104 & 1074.5616464 & 0.0006717 &  0.0058569 \\ 
1105 & 1075.4872357 & -0.0008863 &  0.0027825 \\ 
1106 & 1076.4128250 & 0.0102749 &  0.0149637 \\ 
1107 & 1077.3384143 & 0.0085488 &  0.0071471 \\ 
1108 & 1078.2640036 & -0.0059201 &  0.0191773 \\ 
1110 & 1080.1151822 & 0.0078308 &  0.0134821 \\ 
1111 & 1081.0407715 & 0.0128306 &  0.0186121 \\ 
1112 & 1081.9663609 & 0.0241879 &  0.0181578 \\ 
1113 & 1082.8919502 & 0.0064521 &  0.0101872 \\ 
1114 & 1083.8175395 & 0.0274699 &  0.0163092 \\ 
1115 & 1084.7431288 & -0.0101885 &  0.0118060 \\ 
1116 & 1085.6687181 & 0.0000718 &  0.0144545 \\ 
1117 & 1086.5943074 & 0.1602615 &  0.0310308 \\ 
1119 & 1088.4454860 & 0.0270009 &  0.0137940 \\ 
1120 & 1089.3710753 & -0.0162195 &  0.0174506 \\ 
1122 & 1091.2222540 & 0.0178886 &  0.0305914 \\ 
1123 & 1092.1478433 & -0.0065067 &  0.0345645 \\ 
1124 & 1093.0734326 & -0.0020412 &  0.0041889 \\ 
1130 & 1098.6269685 & 0.0022537 &  0.0047765 \\ 
1131 & 1099.5525578 & 0.0077200 &  0.0133142 \\ 
1132 & 1100.4781471 & -0.0036926 &  0.0069065 \\ 
1133 & 1101.4037364 & 0.0087039 &  0.0153660 \\ 
1134 & 1102.3293257 & -0.0139510 &  0.0330022 \\ 
1135 & 1103.2549150 & 0.1730385 &  0.0365651 \\ 
1136 & 1104.1805043 & 0.0010602 &  0.0156012 \\ 
1137 & 1105.1060936 & -0.0146197 &  0.0044762 \\ 
1138 & 1106.0316830 & 0.0077054 &  0.0181647 \\ 
1139 & 1106.9572723 & -0.0152049 &  0.0175964 \\ 
1140 & 1107.8828616 & -0.0031395 &  0.0304199 \\ 
1141 & 1108.8084509 & 0.0398022 &  0.0282144 \\ 
1142 & 1109.7340402 & -0.0061754 &  0.0114864 \\ 
1143 & 1110.6596295 & 0.0020811 &  0.0058665 \\ 
1144 & 1111.5852188 & -0.0076052 &  0.0146439 \\ 
1145 & 1112.5108081 & 0.0199408 &  0.0332823 \\ 
1146 & 1113.4363974 & -0.0160586 &  0.0209155 \\ 
1147 & 1114.3619868 & 0.0097534 &  0.0068100 \\ 
1149 & 1116.2131654 & -0.0120671 &  0.0252270 \\ 
1150 & 1117.1387547 & 0.0083927 &  0.0189872 \\ 
1151 & 1118.0643440 & 0.0294022 &  0.0153657 \\ 
1152 & 1118.9899333 & -0.0014990 &  0.0123214 \\ 
1153 & 1119.9155226 & -0.0016933 &  0.0036460 \\ 
1154 & 1120.8411119 & 0.0094849 &  0.0154627 \\ 
1155 & 1121.7667013 & 0.0461446 &  0.0429821 \\ 
1156 & 1122.6922906 & -0.1851027 &  0.0416776 \\ 
1157 & 1123.6178799 & 0.1634139 &  0.0250234 \\ 
1158 & 1124.5434692 & 0.0010632 &  0.0101334 \\ 
1159 & 1125.4690585 & -0.0036174 &  0.0038951 \\ 
1160 & 1126.3946478 & 0.0089435 &  0.0130651 \\ 
1161 & 1127.3202371 & -0.0243771 &  0.0191387 \\ 
1162 & 1128.2458264 & 0.0010441 &  0.0035825 \\ 
1163 & 1129.1714157 & -0.0003309 &  0.0036678 \\ 
1164 & 1130.0970051 & -0.0135968 &  0.0123415 \\ 
1165 & 1131.0225944 & 0.0157545 &  0.0039947 \\ 
1166 & 1131.9481837 & -0.0044526 &  0.0061517 \\ 
1167 & 1132.8737730 & 0.0079477 &  0.0048196 \\ 
1168 & 1133.7993623 & -0.0021643 &  0.0214233 \\ 
1169 & 1134.7249516 & 0.1052687 &  0.0194990 \\ 
1170 & 1135.6505409 & -0.0065555 &  0.0160138 \\ 
1171 & 1136.5761302 & -0.0004566 &  0.0123685 \\ 
1172 & 1137.5017196 & 0.0081924 &  0.0159378 \\ 
1173 & 1138.4273089 & -0.0340576 &  0.0176094 \\ 
1174 & 1139.3528982 & 0.0080963 &  0.0176211 \\ 
1175 & 1140.2784875 & -0.0092812 &  0.0125070 \\ 
1176 & 1141.2040768 & -0.0055821 &  0.0170987 \\ 
1177 & 1142.1296661 & 0.0153384 &  0.0219509 \\ 
1178 & 1143.0552554 & -0.0125467 &  0.0255813 \\ 
1179 & 1143.9808447 & -0.0013331 &  0.0028621 \\ 
1180 & 1144.9064340 & 0.0152977 &  0.0265114 \\ 
1181 & 1145.8320234 & -0.0004341 &  0.0114649 \\ 
1182 & 1146.7576127 & 0.0175063 &  0.0153412 \\ 
1183 & 1147.6832020 & -0.0223690 &  0.0096432 \\ 
1185 & 1149.5343806 & 0.0008340 &  0.0240382 \\ 
1186 & 1150.4599699 & 0.0608370 &  0.0442590 \\ 
1187 & 1151.3855592 & -0.0573252 &  0.0283126 \\ 
1188 & 1152.3111485 & 0.0192388 &  0.0149475 \\ 
1189 & 1153.2367379 & -0.0122808 &  0.0164982 \\ 
1190 & 1154.1623272 & 0.0068353 &  0.0156701 \\ 
1191 & 1155.0879165 & 0.0041346 &  0.0137021 \\ 
1192 & 1156.0135058 & -0.0006396 &  0.0073795 \\ 
1193 & 1156.9390951 & -0.0098164 &  0.0151241 \\ 
1194 & 1157.8646844 & -0.0001757 &  0.0113724 \\ 
1195 & 1158.7902737 & 0.0321977 &  0.0144185 \\ 
1196 & 1159.7158630 & -0.0040118 &  0.0208748 \\ 
1197 & 1160.6414523 & -0.0137703 &  0.0069135 \\ 
1198 & 1161.5670417 & -0.0026795 &  0.0230364 \\ 
1199 & 1162.4926310 & 0.0167381 &  0.0179090 \\ 
1200 & 1163.4182203 & -0.0061945 &  0.0140163 \\ 
1201 & 1164.3438096 & 0.0062052 &  0.0065043 \\ 
1202 & 1165.2693989 & 0.0229702 &  0.0166246 \\ 
1203 & 1166.1949882 & 0.0023674 &  0.0030069 \\ 
1204 & 1167.1205775 & 0.0036985 &  0.0125184 \\ 
1205 & 1168.0461668 & 0.0072864 &  0.0079580 \\ 
1206 & 1168.9717562 & -0.0057047 &  0.0142607 \\ 
1207 & 1169.8973455 & 0.0152094 &  0.0114986 \\ 
1208 & 1170.8229348 & 0.0069069 &  0.0225608 \\ 
1209 & 1171.7485241 & -0.1571459 &  0.0371942 \\ 
1210 & 1172.6741134 & -0.0004424 &  0.0237640 \\ 
1211 & 1173.5997027 & 0.1430008 &  0.0202532 \\ 
1212 & 1174.5252920 & -0.0068332 &  0.0123251 \\ 
1213 & 1175.4508813 & -0.0021247 &  0.0061858 \\ 
1214 & 1176.3764706 & 0.0035425 &  0.0110929 \\ 
1215 & 1177.3020600 & 0.0028362 &  0.0088894 \\ 
1217 & 1179.1532386 & -0.0292042 &  0.0292156 \\ 
1218 & 1180.0788279 & 0.0116442 &  0.0086630 \\ 
1219 & 1181.0044172 & 0.0122393 &  0.0060525 \\ 
1220 & 1181.9300065 & -0.0227001 &  0.0260883 \\ 
1221 & 1182.8555958 & 0.0429540 &  0.0217970 \\ 
1222 & 1183.7811851 & 0.0034235 &  0.0177803 \\ 
1223 & 1184.7067745 & -0.0092846 &  0.0213446 \\ 
1224 & 1185.6323638 & -0.0023853 &  0.0027753 \\ 
1225 & 1186.5579531 & 0.0435639 &  0.0105264 \\ 
1226 & 1187.4835424 & -0.0071019 &  0.0174086 \\ 
1227 & 1188.4091317 & 0.0015483 &  0.0121598 \\ 
1228 & 1189.3347210 & 0.0034876 &  0.0175267 \\ 
1229 & 1190.2603103 & -0.0092137 &  0.0133586 \\ 
1230 & 1191.1858996 & -0.0011094 &  0.0069372 \\ 
1231 & 1192.1114889 & 0.0092126 &  0.0183039 \\ 
1232 & 1193.0370783 & -0.0143978 &  0.0123648 \\ 
1233 & 1193.9626676 & -0.0117083 &  0.0160197 \\ 
1234 & 1194.8882569 & 0.0001897 &  0.0051317 \\ 
1235 & 1195.8138462 & 0.1619524 &  0.0299598 \\ 
1236 & 1196.7394355 & -0.0030818 &  0.0108613 \\ 
1237 & 1197.6650248 & -0.0160827 &  0.0185623 \\ 
1238 & 1198.5906141 & -0.0003149 &  0.0072697 \\ 
1239 & 1199.5162034 & 0.0000406 &  0.0046128 \\ 
1240 & 1200.4417928 & -0.0078125 &  0.0080914 \\ 
1241 & 1201.3673821 & 0.0326982 &  0.0239918 \\ 
1242 & 1202.2929714 & -0.0034754 &  0.0112058 \\ 
1244 & 1204.1441500 & 0.0089518 &  0.0276123 \\ 
1245 & 1205.0697393 & -0.0026776 &  0.0062977 \\ 
1246 & 1205.9953286 & -0.1078694 &  0.0307894 \\ 
1248 & 1207.8465072 & -0.0003499 &  0.0054629 \\ 
1249 & 1208.7720966 & 0.0010966 &  0.0079755 \\ 
1250 & 1209.6976859 & 0.0212965 &  0.0319868 \\ 
1251 & 1210.6232752 & 0.0012494 &  0.0110989 \\ 
1252 & 1211.5488645 & 0.0158476 &  0.0153296 \\ 
1253 & 1212.4744538 & 0.0085472 &  0.0050487 \\ 
1254 & 1213.4000431 & 0.0005917 &  0.0037311 \\ 
1255 & 1214.3256324 & 0.0222627 &  0.0155130 \\ 
1256 & 1215.2512217 & -0.0267153 &  0.0360443 \\ 
1257 & 1216.1768111 & 0.1512876 &  0.0318861 \\ 
1258 & 1217.1024004 & -0.0044939 &  0.0172573 \\ 
1259 & 1218.0279897 & -0.0047477 &  0.0166711 \\ 
1260 & 1218.9535790 & -0.0004604 &  0.0077649 \\ 
1261 & 1219.8791683 & -0.0066479 &  0.0067286 \\ 
1262 & 1220.8047576 & -0.0015484 &  0.0074115 \\ 
1263 & 1221.7303469 & 0.0008053 &  0.0113292 \\ 
1272 & 1230.0606507 & -0.0013305 &  0.0063496 \\ 
1273 & 1230.9862400 & -0.0007874 &  0.0047716 \\ 
1274 & 1231.9118294 & -0.0008569 &  0.0073155 \\ 
1275 & 1232.8374187 & -0.0093649 &  0.0093420 \\ 
1276 & 1233.7630080 & 0.0014116 &  0.0060593 \\ 
1277 & 1234.6885973 & -0.0070133 &  0.0051244 \\ 
1278 & 1235.6141866 & -0.0065917 &  0.0108889 \\ 
1279 & 1236.5397759 & 0.0051932 &  0.0063397 \\ 
1280 & 1237.4653652 & -0.0043420 &  0.0203502 \\ 
1282 & 1239.3165438 & 0.0317660 &  0.0404969 \\ 
1283 & 1240.2421332 & -0.0076773 &  0.0083527 \\ 
1284 & 1241.1677225 & -0.0072810 &  0.0215504 \\ 
1285 & 1242.0933118 & 0.0181321 &  0.0260315 \\ 
1286 & 1243.0189011 & -0.0260195 &  0.0128103 \\ 
1287 & 1243.9444904 & -0.0244119 &  0.0145686 \\ 
1288 & 1244.8700797 & -0.0045909 &  0.0071270 \\ 
1289 & 1245.7956690 & 0.0081266 &  0.0281334 \\ 
1290 & 1246.7212583 & -0.0187430 &  0.0284474 \\ 
1291 & 1247.6468477 & 0.0076379 &  0.0233040 \\ 
1292 & 1248.5724370 & 0.0004189 &  0.0075686 \\ 
1293 & 1249.4980263 & -0.1752168 &  0.0306115 \\ 
1294 & 1250.4236156 & 0.0204991 &  0.0159378 \\ 
1295 & 1251.3492049 & 0.0136147 &  0.0167155 \\ 
1296 & 1252.2747942 & -0.0090342 &  0.0128082 \\ 
1297 & 1253.2003835 & 0.0070265 &  0.0037002 \\ 
1298 & 1254.1259728 & 0.0044589 &  0.0159546 \\ 
1299 & 1255.0515621 & -0.0164698 &  0.0086110 \\ 
1300 & 1255.9771515 & -0.0079381 &  0.0155839 \\ 
1301 & 1256.9027408 & 0.0039985 &  0.0066417 \\ 
1302 & 1257.8283301 & -0.0111998 &  0.0131805 \\ 
1303 & 1258.7539194 & -0.0009531 &  0.0034018 \\ 
1304 & 1259.6795087 & -0.0169565 &  0.0324382 \\ 
1306 & 1261.5306873 & -0.0055244 &  0.0112564 \\ 
1307 & 1262.4562766 & -0.0028074 &  0.0084284 \\ 
1308 & 1263.3818659 & -0.0053336 &  0.0088951 \\ 
1309 & 1264.3074553 & 0.0161176 &  0.0189633 \\ 
1310 & 1265.2330446 & -0.0151546 &  0.0179589 \\ 
1311 & 1266.1586339 & -0.1013569 &  0.0201121 \\ 
1312 & 1267.0842232 & 0.0192486 &  0.0307875 \\ 
1313 & 1268.0098125 & -0.0921757 &  0.0189315 \\ 
1314 & 1268.9354018 & -0.0010706 &  0.0262195 \\ 
1316 & 1270.7865804 & -0.0028656 &  0.0069529 \\ 
1317 & 1271.7121698 & -0.0239854 &  0.0245415 \\ 
1318 & 1272.6377591 & -0.0075152 &  0.0142632 \\ 
1319 & 1273.5633484 & -0.0018710 &  0.0029573 \\ 
1320 & 1274.4889377 & -0.0043521 &  0.0164170 \\ 
1321 & 1275.4145270 & -0.0079410 &  0.0111129 \\ 
1322 & 1276.3401163 & 0.0294841 &  0.0175161 \\ 
1323 & 1277.2657056 & -0.0128074 &  0.0132886 \\ 
1324 & 1278.1912949 & -0.0014409 &  0.0154894 \\ 
1325 & 1279.1168842 & -0.0247130 &  0.0142936 \\ 
1326 & 1280.0424736 & -0.0128467 &  0.0218143 \\ 
1327 & 1280.9680629 & 0.0092276 &  0.0217658 \\ 
1328 & 1281.8936522 & -0.0015957 &  0.0093341 \\ 
1329 & 1282.8192415 & 0.0113288 &  0.0141353 \\ 
1330 & 1283.7448308 & -0.0070256 &  0.0148210 \\ 
1331 & 1284.6704201 & 0.0049283 &  0.0052328 \\ 
1332 & 1285.5960094 & 0.0190042 &  0.0412457 \\ 
1333 & 1286.5215987 & -0.1735689 &  0.0353446 \\ 
1334 & 1287.4471881 & 0.0142606 &  0.0185369 \\ 
1335 & 1288.3727774 & 0.0155086 &  0.0150880 \\ 
1336 & 1289.2983667 & -0.0179669 &  0.0308972 \\ 
1337 & 1290.2239560 & 0.0114201 &  0.0166537 \\ 
1338 & 1291.1495453 & -0.0113864 &  0.0153278 \\ 
1339 & 1292.0751346 & -0.0088567 &  0.0059394 \\ 
1340 & 1293.0007239 & -0.0082049 &  0.0124918 \\ 
1341 & 1293.9263132 & -0.0034276 &  0.0065118 \\ 
1342 & 1294.8519025 & -0.0025642 &  0.0067551 \\ 
1343 & 1295.7774919 & 0.0043097 &  0.0076193 \\ 
1344 & 1296.7030812 & -0.0074686 &  0.0090822 \\ 
1345 & 1297.6286705 & 0.0007371 &  0.0205772 \\ 
1346 & 1298.5542598 & -0.0123682 &  0.0189309 \\ 
1347 & 1299.4798491 & -0.0260870 &  0.0243248 \\ 
1348 & 1300.4054384 & 0.0035824 &  0.0169084 \\ 
1349 & 1301.3310277 & -0.0445288 &  0.0119804 \\ 
1350 & 1302.2566170 & -0.0121220 &  0.0227468 \\ 
1351 & 1303.1822064 & 0.0186252 &  0.0197886 \\ 
1352 & 1304.1077957 & 0.0004388 &  0.0078438 \\ 
1355 & 1306.8845636 & 0.0022615 &  0.0101125 \\ 
1356 & 1307.8101529 & 0.0053394 &  0.0077196 \\ 
1357 & 1308.7357422 & -0.0171500 &  0.0101588 \\ 
1358 & 1309.6613315 & -0.0025612 &  0.0090336 \\ 
1359 & 1310.5869208 & 0.0067517 &  0.0090757 \\ 
1360 & 1311.5125102 & 0.0014297 &  0.0115867 \\ 
1361 & 1312.4380995 & 0.0055850 &  0.0121780 \\ 
1362 & 1313.3636888 & -0.0151050 &  0.0298420 \\ 
1363 & 1314.2892781 & -0.0173384 &  0.0120725 \\ 
1364 & 1315.2148674 & 0.0044408 &  0.0378106 \\ 
1365 & 1316.1404567 & -0.0294680 &  0.0363020 \\ 
1366 & 1317.0660460 & -0.0044814 &  0.0054195 \\ 
1367 & 1317.9916353 & -0.0071880 &  0.0211118 \\ 
1368 & 1318.9172247 & -0.0039415 &  0.0149227 \\ 
1369 & 1319.8428140 & 0.0025405 &  0.0205561 \\ 
1370 & 1320.7684033 & -0.0005156 &  0.0274424 \\ 
1371 & 1321.6939926 & -0.0090088 &  0.0063605 \\ 
1372 & 1322.6195819 & 0.0045749 &  0.0122742 \\ 
1373 & 1323.5451712 & 0.0039079 &  0.0077496 \\ 
1374 & 1324.4707605 & -0.0131588 &  0.0193869 \\ 
1375 & 1325.3963498 & -0.0099161 &  0.0105563 \\ 
1376 & 1326.3219391 & 0.0027419 &  0.0157131 \\ 
1377 & 1327.2475285 & -0.0023431 &  0.0094698 \\ 
1378 & 1328.1731178 & -0.0111516 &  0.0149418 \\ 
1379 & 1329.0987071 & 0.0171791 &  0.0230597 \\ 
1380 & 1330.0242964 & -0.0124013 &  0.0180131 \\ 
1381 & 1330.9498857 & -0.0068637 &  0.0080610 \\ 
1382 & 1331.8754750 & 0.0056745 &  0.0168630 \\ 
1383 & 1332.8010643 & -0.0149968 &  0.0077377 \\ 
1384 & 1333.7266536 & -0.0059190 &  0.0058578 \\ 
1385 & 1334.6522430 & -0.0009707 &  0.0087964 \\ 
1386 & 1335.5778323 & 0.0093976 &  0.0088402 \\ 
1387 & 1336.5034216 & 0.0187992 &  0.0322134 \\ 
1389 & 1338.3546002 & 0.0024491 &  0.0033210 \\ 
1390 & 1339.2801895 & 0.0010841 &  0.0085515 \\ 
1391 & 1340.2057788 & -0.0114485 &  0.0156089 \\ 
1392 & 1341.1313681 & -0.0153035 &  0.0177807 \\ 
1393 & 1342.0569574 & 0.1085443 &  0.0338930 \\ 
1394 & 1342.9825468 & 0.0112493 &  0.0295692 \\ 
1395 & 1343.9081361 & -0.0294230 &  0.0196046 \\ 
1396 & 1344.8337254 & 0.0122842 &  0.0290502 \\ 
1397 & 1345.7593147 & -0.0073922 &  0.0159188 \\ 
1404 & 1352.2384399 & -0.0056820 &  0.0054718 \\ 
1405 & 1353.1640292 & 0.0114497 &  0.0095983 \\ 
1406 & 1354.0896185 & 0.0962851 &  0.0269221 \\ 
1407 & 1355.0152078 & -0.0281266 &  0.0319190 \\ 
1408 & 1355.9407971 & 0.0040716 &  0.0169442 \\ 
1409 & 1356.8663864 & 0.0183812 &  0.0188630 \\ 
1410 & 1357.7919757 & -0.0014941 &  0.0243016 \\ 
1411 & 1358.7175651 & 0.0036960 &  0.0047121 \\ 
1412 & 1359.6431544 & 0.0037717 &  0.0078311 \\ 
1413 & 1360.5687437 & 0.0055538 &  0.0112878 \\ 
1414 & 1361.4943330 & -0.0002813 &  0.0088597 \\ 
1415 & 1362.4199223 & -0.0096178 &  0.0128499 \\ 
1416 & 1363.3455116 & 0.0023465 &  0.0125497 \\ 
1417 & 1364.2711009 & 0.0079091 &  0.0174388 \\ 
1418 & 1365.1966902 & -0.0125622 &  0.0179400 \\ 
1419 & 1366.1222796 & 0.0056368 &  0.0099493 \\ 
1420 & 1367.0478689 & -0.0179431 &  0.0168554 \\ 
1421 & 1367.9734582 & 0.0159375 &  0.0243097 \\ 
1423 & 1369.8246368 & 0.0054025 &  0.0076666 \\ 
1424 & 1370.7502261 & -0.0102030 &  0.0144434 \\ 
1425 & 1371.6758154 & -0.0030000 &  0.0076963 \\ 
1426 & 1372.6014047 & -0.0113110 &  0.0238931 \\ 
1427 & 1373.5269940 & -0.0458615 &  0.0245666 \\ 
1428 & 1374.4525834 & 0.0035356 &  0.0223498 \\ 
1429 & 1375.3781727 & -0.0172361 &  0.0121204 \\ 
1430 & 1376.3037620 & -0.0000152 &  0.0145690 \\ 
1431 & 1377.2293513 & -0.0030624 &  0.0177232 \\ 
1432 & 1378.1549406 & -0.0064254 &  0.0060537 \\ 
1433 & 1379.0805299 & 0.0205993 &  0.0221647 \\ 
1434 & 1380.0061192 & -0.0030944 &  0.0065161 \\ 
1435 & 1380.9317085 & -0.0146916 &  0.0075470 \\ 
1436 & 1381.8572979 & -0.0080963 &  0.0148205 \\ 
1437 & 1382.7828872 & -0.0003385 &  0.0062310 \\ 
1438 & 1383.7084765 & 0.0001881 &  0.0055348 \\ 
1439 & 1384.6340658 & -0.0147933 &  0.0068842 \\ 
1440 & 1385.5596551 & -0.0235766 &  0.0343416 \\ 
1442 & 1387.4108337 & -0.0178662 &  0.0310013 \\ 
1443 & 1388.3364230 & -0.0039842 &  0.0219129 \\ 
1444 & 1389.2620123 & 0.0110028 &  0.0153579 \\ 
1445 & 1390.1876017 & -0.0963419 &  0.0119638 \\ 
1446 & 1391.1131910 & 0.0078376 &  0.0258969 \\ 
1447 & 1392.0387803 & -0.0265171 &  0.0103357 \\ 
1448 & 1392.9643696 & -0.0046889 &  0.0083623 \\ 
1449 & 1393.8899589 & 0.0209246 &  0.0122760 \\ 
1450 & 1394.8155482 & 0.0026371 &  0.0155836 \\ 
1451 & 1395.7411375 & -0.1587385 &  0.0265088 \\ 
1452 & 1396.6667268 & 0.0068425 &  0.0257515 \\ 
1453 & 1397.5923162 & -0.0117845 &  0.0076331 \\ 
1454 & 1398.5179055 & -0.0155978 &  0.0199770 \\ 
1455 & 1399.4434948 & 0.0002109 &  0.0086103 \\ 
1456 & 1400.3690841 & -0.0009489 &  0.0084542 \\ 
1457 & 1401.2946734 & -0.0004304 &  0.0042692 \\ 
1458 & 1402.2202627 & -0.0086822 &  0.0059936 \\ 
1459 & 1403.1458520 & 0.0078036 &  0.0119498 \\ 
1460 & 1404.0714413 & -0.0054842 &  0.0109162 \\ 
1462 & 1405.9226200 & -0.0069539 &  0.0118254 \\ 
1463 & 1406.8482093 & 0.0022302 &  0.0069060 \\ 
1464 & 1407.7737986 & -0.0202078 &  0.0100353 \\ 
1465 & 1408.6993879 & -0.0022768 &  0.0043409 \\ 
1466 & 1409.6249772 & -0.0087878 &  0.0106744 \\ 
1480 & 1422.5832276 & -0.0028500 &  0.0062343 \\ 
1481 & 1423.5088169 & 0.0050711 &  0.0100582 \\ 
1482 & 1424.4344062 & -0.0059275 &  0.0035875 \\ 
1483 & 1425.3599955 & 0.0806330 &  0.0254130 \\ 
1484 & 1426.2855848 & -0.0081936 &  0.0054017 \\ 
1485 & 1427.2111741 & -0.0011471 &  0.0222077 \\ 
1486 & 1428.1367634 & 0.0181184 &  0.0190967 \\ 
1487 & 1429.0623527 & 0.0029359 &  0.0090764 \\ 
1488 & 1429.9879421 & -0.0136231 &  0.0172245 \\ 
1489 & 1430.9135314 & 0.0016639 &  0.0043187 \\ 
1490 & 1431.8391207 & -0.0173577 &  0.0111962 \\ 
1491 & 1432.7647100 & 0.1557711 &  0.0343552 \\ 
1492 & 1433.6902993 & -0.0314760 &  0.0138191 \\ 
1493 & 1434.6158886 & -0.0168754 &  0.0157836 \\ 
1494 & 1435.5414779 & -0.0016108 &  0.0147575 \\ 
1495 & 1436.4670672 & -0.0154906 &  0.0115883 \\ 
1496 & 1437.3926566 & -0.0019184 &  0.0164375 \\ 
1497 & 1438.3182459 & -0.0052887 &  0.0107711 \\ 
1498 & 1439.2438352 & -0.0099877 &  0.0111099 \\ 
1499 & 1440.1694245 & 0.0264376 &  0.0141206 \\ 
1500 & 1441.0950138 & -0.0140170 &  0.0151254 \\ 
1501 & 1442.0206031 & 0.0044913 &  0.0174336 \\ 
1502 & 1442.9461924 & 0.0064421 &  0.0157030 \\ 
1503 & 1443.8717817 & -0.0122741 &  0.0037218 \\ 
1504 & 1444.7973710 & -0.0040989 &  0.0057938 \\ 
1505 & 1445.7229604 & 0.0076184 &  0.0136074 \\ 
1506 & 1446.6485497 & -0.0010894 &  0.0087504 \\ 
1507 & 1447.5741390 & -0.0220001 &  0.0131253 \\ 
1508 & 1448.4997283 & -0.0027882 &  0.0120991 \\ 
1509 & 1449.4253176 & 0.1412978 &  0.0249673 \\ 
1510 & 1450.3509069 & -0.0060191 &  0.0124407 \\ 
1511 & 1451.2764962 & -0.0244032 &  0.0120769 \\ 
1512 & 1452.2020855 & -0.0061206 &  0.0046438 \\ 
1513 & 1453.1276749 & -0.0439483 &  0.0189447 \\ 
1514 & 1454.0532642 & 0.0041255 &  0.0250739 \\ 
1515 & 1454.9788535 & -0.0213420 &  0.0167682 \\ 
1516 & 1455.9044428 & -0.0068073 &  0.0139665 \\ 
1517 & 1456.8300321 & -0.0099736 &  0.0107059 \\ 
1518 & 1457.7556214 & -0.0111115 &  0.0081870 \\ 
1520 & 1459.6068000 & -0.0126586 &  0.0177613 \\ 
1521 & 1460.5323893 & -0.0066549 &  0.0214961 \\ 
1522 & 1461.4579787 & 0.0068760 &  0.0105086 \\ 
1523 & 1462.3835680 & -0.0038639 &  0.0236008 \\ 
1524 & 1463.3091573 & 0.0036645 &  0.0275358 \\ 
1525 & 1464.2347466 & -0.0203808 &  0.0101513 \\ 
1526 & 1465.1603359 & -0.0264513 &  0.0316810 \\ 
1528 & 1467.0115145 & 0.0084553 &  0.0106826 \\ 
1529 & 1467.9371038 & -0.0126694 &  0.0086702 \\ 
1530 & 1468.8626932 & -0.0583820 &  0.0475181 \\ 
1531 & 1469.7882825 & 0.0073701 &  0.0192411 \\ 
1532 & 1470.7138718 & 0.0016187 &  0.0214345 \\ 
1533 & 1471.6394611 & -0.0370491 &  0.0334346 \\ 
1534 & 1472.5650504 & 0.0045489 &  0.0245079 \\ 
1535 & 1473.4906397 & 0.0013780 &  0.0040131 \\ 
1536 & 1474.4162290 & -0.0214482 &  0.0087647 \\ 
1537 & 1475.3418183 & 0.0118473 &  0.0194354 \\ 
1538 & 1476.2674076 & -0.0229105 &  0.0133163 \\ 
1539 & 1477.1929970 & -0.0043925 &  0.0028626 \\ 
1540 & 1478.1185863 & 0.0001703 &  0.0084361 \\ 
1541 & 1479.0441756 & -0.0019311 &  0.0050075 \\ 
1542 & 1479.9697649 & -0.0239650 &  0.0178067 \\ 
1543 & 1480.8953542 & -0.0096183 &  0.0089500 \\ 
1544 & 1481.8209435 & -0.0034898 &  0.0266405 \\ 
1545 & 1482.7465328 & -0.0228747 &  0.0118092 \\ 
1546 & 1483.6721221 & 0.0002051 &  0.0137080 \\ 
1547 & 1484.5977115 & -0.0104906 &  0.0086943 \\ 
1548 & 1485.5233008 & -0.0265566 &  0.0182829 \\ 
1549 & 1486.4488901 & -0.0008992 &  0.0098607 \\ 
1550 & 1487.3744794 & -0.0096496 &  0.0083067 \\ 
1551 & 1488.3000687 & -0.0097772 &  0.0073640 \\ 
1552 & 1489.2256580 & -0.0107812 &  0.0063851 \\ 
1553 & 1490.1512473 & -0.0102718 &  0.0052409 \\ 
1556 & 1492.9280153 & -0.0173147 &  0.0129463 \\ 
1558 & 1494.7791939 & -0.0592968 &  0.0346409 \\ 
1559 & 1495.7047832 & 0.0022147 &  0.0093992 \\ 
1560 & 1496.6303725 & 0.0068487 &  0.0167578 \\ 
1561 & 1497.5559618 & -0.0399193 &  0.0090107 \\ 
1562 & 1498.4815511 & -0.0074735 &  0.0058443 \\ 
1563 & 1499.4071404 & -0.1336232 &  0.0299981 \\ 
1564 & 1500.3327298 & 0.0096918 &  0.0344428 \\ 
1565 & 1501.2583191 & -0.0184795 &  0.0163306 \\ 
1566 & 1502.1839084 & -0.0056980 &  0.0072836 \\ 
1567 & 1503.1094977 & -0.0044496 &  0.0132930 \\ 
1568 & 1504.0350870 & -0.0084653 &  0.0034472 \\ 
1569 & 1504.9606763 & 0.0064919 &  0.0138089 \\ 
1570 & 1505.8862656 & -0.0179377 &  0.0194729 \\ 
1571 & 1506.8118549 & -0.0232766 &  0.0133148 \\ 
1572 & 1507.7374442 & -0.0000644 &  0.0069827 \\ 
1573 & 1508.6630336 & -0.0420145 &  0.0362046 \\ 
1574 & 1509.5886229 & 0.1624822 &  0.0500410 \\ 
1575 & 1510.5142122 & -0.1075869 &  0.0373273 \\ 
1576 & 1511.4398015 & -0.0123460 &  0.0041627 \\ 
1577 & 1512.3653908 & -0.0096608 &  0.0079336 \\ 
1578 & 1513.2909801 & -0.0027377 &  0.0090509 \\ 
1579 & 1514.2165694 & -0.0102885 &  0.0063940 \\ 
1586 & 1520.6956946 & -0.0047060 &  0.0064246 \\ 
1587 & 1521.6212839 & -0.0196190 &  0.0188457 \\ 
1588 & 1522.5468732 & 0.0091473 &  0.0337347 \\ 
1589 & 1523.4724625 & -0.0311265 &  0.0152003 \\ 
KOI-33.01 & & & \
1 & 53.7413179 & 0.0003160 &  0.0036814 \\ 
2 & 54.1075158 & 0.0027573 &  0.0046225 \\ 
3 & 54.4737137 & -0.0037186 &  0.0048883 \\ 
4 & 54.8399115 & 0.0022307 &  0.0032533 \\ 
5 & 55.2061094 & -0.0057306 &  0.0101794 \\ 
6 & 55.5723073 & 0.0047667 &  0.0110539 \\ 
7 & 55.9385052 & -0.0014496 &  0.0035817 \\ 
8 & 56.3047031 & 0.0143794 &  0.0147777 \\ 
9 & 56.6709010 & 0.0079685 &  0.0060648 \\ 
10 & 57.0370989 & -0.0053911 &  0.0090700 \\ 
11 & 57.4032967 & -0.0025017 &  0.0028038 \\ 
12 & 57.7694946 & 0.0006073 &  0.0097457 \\ 
13 & 58.1356925 & -0.0124281 &  0.0104909 \\ 
14 & 58.5018904 & -0.0094596 &  0.0138030 \\ 
15 & 58.8680883 & 0.0074955 &  0.0149867 \\ 
16 & 59.2342862 & 0.0093119 &  0.0262544 \\ 
17 & 59.6004840 & -0.0017791 &  0.0059958 \\ 
18 & 59.9666819 & -0.0024611 &  0.0085130 \\ 
19 & 60.3328798 & -0.0066836 &  0.0143324 \\ 
20 & 60.6990777 & 0.0017672 &  0.0017503 \\ 
21 & 61.0652756 & -0.0009703 &  0.0098009 \\ 
22 & 61.4314735 & 0.0083178 &  0.0124291 \\ 
23 & 61.7976714 & -0.0041365 &  0.0114545 \\ 
24 & 62.1638692 & -0.0144195 &  0.0189692 \\ 
25 & 62.5300671 & 0.0019344 &  0.0061045 \\ 
26 & 62.8962650 & -0.0224954 &  0.0103074 \\ 
32 & 65.0934523 & 0.0127331 &  0.0146131 \\ 
33 & 65.4596502 & -0.0073546 &  0.0194370 \\ 
34 & 65.8258481 & 0.0094005 &  0.0195146 \\ 
35 & 66.1920460 & 0.0096133 &  0.0175831 \\ 
36 & 66.5582439 & 0.0739493 &  0.0115240 \\ 
37 & 66.9244417 & -0.0143343 &  0.0224780 \\ 
38 & 67.2906396 & -0.0208931 &  0.0335855 \\ 
39 & 67.6568375 & 0.0213592 &  0.0138160 \\ 
40 & 68.0230354 & -0.0038869 &  0.0049327 \\ 
41 & 68.3892333 & 0.0050983 &  0.0228910 \\ 
42 & 68.7554312 & -0.0018710 &  0.0048249 \\ 
43 & 69.1216290 & -0.0050582 &  0.0164600 \\ 
44 & 69.4878269 & -0.0302712 &  0.0144922 \\ 
45 & 69.8540248 & 0.0054969 &  0.0100665 \\ 
46 & 70.2202227 & 0.0082728 &  0.0201366 \\ 
47 & 70.5864206 & 0.0006027 &  0.0029289 \\ 
48 & 70.9526185 & -0.0038203 &  0.0096463 \\ 
49 & 71.3188164 & -0.0132036 &  0.0180414 \\ 
50 & 71.6850142 & -0.0047140 &  0.0062609 \\ 
51 & 72.0512121 & 0.0183998 &  0.0339259 \\ 
52 & 72.4174100 & -0.0052155 &  0.0056251 \\ 
53 & 72.7836079 & -0.0172293 &  0.0279077 \\ 
54 & 73.1498058 & -0.0624039 &  0.0339524 \\ 
55 & 73.5160037 & 0.0084851 &  0.0152239 \\ 
56 & 73.8822015 & 0.0234386 &  0.0234484 \\ 
57 & 74.2483994 & 0.0270557 &  0.0189258 \\ 
58 & 74.6145973 & -0.0023821 &  0.0065078 \\ 
59 & 74.9807952 & -0.0064598 &  0.0097088 \\ 
60 & 75.3469931 & -0.0062156 &  0.0174065 \\ 
61 & 75.7131910 & 0.0047341 &  0.0066884 \\ 
62 & 76.0793889 & -0.0044342 &  0.0140013 \\ 
63 & 76.4455867 & 0.0156839 &  0.0321874 \\ 
64 & 76.8117846 & -0.0040426 &  0.0050317 \\ 
65 & 77.1779825 & -0.0117352 &  0.0221923 \\ 
66 & 77.5441804 & -0.0052454 &  0.0090180 \\ 
67 & 77.9103783 & 0.0046635 &  0.0088967 \\ 
68 & 78.2765762 & 0.0028613 &  0.0345330 \\ 
69 & 78.6427740 & -0.0073564 &  0.0088269 \\ 
70 & 79.0089719 & -0.0975845 &  0.0154480 \\ 
71 & 79.3751698 & 0.0135236 &  0.0181341 \\ 
72 & 79.7413677 & -0.0023168 &  0.0079557 \\ 
73 & 80.1075656 & -0.0056691 &  0.0099337 \\ 
74 & 80.4737635 & 0.0115086 &  0.0129147 \\ 
75 & 80.8399614 & 0.0129269 &  0.0128712 \\ 
76 & 81.2061592 & 0.0001122 &  0.0044465 \\ 
77 & 81.5723571 & -0.0133580 &  0.0133112 \\ 
78 & 81.9385550 & -0.0054803 &  0.0136476 \\ 
79 & 82.3047529 & -0.0036393 &  0.0043776 \\ 
80 & 82.6709508 & 0.0023328 &  0.0061777 \\ 
81 & 83.0371487 & 0.0076557 &  0.0158941 \\ 
82 & 83.4033465 & 0.0079882 &  0.0114376 \\ 
83 & 83.7695444 & 0.0071568 &  0.0051019 \\ 
84 & 84.1357423 & 0.0010251 &  0.0044632 \\ 
85 & 84.5019402 & -0.0205484 &  0.0261171 \\ 
86 & 84.8681381 & -0.0046192 &  0.0068839 \\ 
87 & 85.2343360 & 0.0160005 &  0.0142518 \\ 
88 & 85.6005339 & 0.0271200 &  0.0245575 \\ 
89 & 85.9667317 & -0.0098037 &  0.0165720 \\ 
90 & 86.3329296 & -0.0023166 &  0.0060696 \\ 
91 & 86.6991275 & -0.0000041 &  0.0043525 \\ 
92 & 87.0653254 & 0.0009838 &  0.0148187 \\ 
93 & 87.4315233 & 0.0030145 &  0.0064323 \\ 
94 & 87.7977212 & -0.0045714 &  0.0085965 \\ 
95 & 88.1639190 & 0.0143030 &  0.0278157 \\ 
96 & 88.5301169 & 0.0015181 &  0.0067835 \\ 
97 & 88.8963148 & -0.0059948 &  0.0169201 \\ 
98 & 89.2625127 & -0.0156178 &  0.0228779 \\ 
99 & 89.6287106 & 0.0006553 &  0.0030710 \\ 
100 & 89.9949085 & 0.0227692 &  0.0364624 \\ 
101 & 90.3611064 & 0.0082390 &  0.0165199 \\ 
102 & 90.7273042 & 0.0045398 &  0.0120016 \\ 
103 & 91.0935021 & -0.0648145 &  0.0445795 \\ 
104 & 91.4597000 & -0.0088048 &  0.0166119 \\ 
105 & 91.8258979 & 0.0026303 &  0.0065298 \\ 
107 & 92.5582937 & 0.0299986 &  0.0222992 \\ 
108 & 92.9244915 & -0.0176318 &  0.0230875 \\ 
109 & 93.2906894 & -0.0296575 &  0.0432617 \\ 
110 & 93.6568873 & -0.0041817 &  0.0080140 \\ 
111 & 94.0230852 & 0.0083958 &  0.0197292 \\ 
112 & 94.3892831 & 0.0134733 &  0.0317230 \\ 
113 & 94.7554810 & -0.0063112 &  0.0077751 \\ 
114 & 95.1216789 & -0.0159513 &  0.0307700 \\ 
115 & 95.4878767 & -0.0181241 &  0.0175253 \\ 
116 & 95.8540746 & 0.0238653 &  0.0237641 \\ 
117 & 96.2202725 & 0.0174719 &  0.0326097 \\ 
118 & 96.5864704 & -0.0003331 &  0.0141193 \\ 
119 & 96.9526683 & -0.0083610 &  0.0215555 \\ 
120 & 97.3188662 & 0.0025033 &  0.0076367 \\ 
121 & 97.6850641 & 0.0049019 &  0.0082350 \\ 
135 & 102.8118344 & 0.0076564 &  0.0049621 \\ 
136 & 103.1780323 & 0.0338688 &  0.0164419 \\ 
137 & 103.5442302 & 0.0040222 &  0.0106377 \\ 
138 & 103.9104281 & 0.0030006 &  0.0053284 \\ 
139 & 104.2766260 & 0.0014229 &  0.0049422 \\ 
140 & 104.6428239 & 0.0000153 &  0.0070043 \\ 
141 & 105.0090217 & 0.0057511 &  0.0119009 \\ 
142 & 105.3752196 & 0.0168101 &  0.0209215 \\ 
143 & 105.7414175 & -0.0058763 &  0.0153485 \\ 
144 & 106.1076154 & -0.0349382 &  0.0219423 \\ 
145 & 106.4738133 & -0.0022337 &  0.0080541 \\ 
146 & 106.8400112 & 0.0092895 &  0.0165011 \\ 
147 & 107.2062091 & 0.0072212 &  0.0141546 \\ 
148 & 107.5724069 & -0.0051865 &  0.0065831 \\ 
149 & 107.9386048 & -0.0101999 &  0.0100127 \\ 
150 & 108.3048027 & -0.0014022 &  0.0047900 \\ 
151 & 108.6710006 & -0.0022064 &  0.0039122 \\ 
152 & 109.0371985 & 0.0130729 &  0.0202023 \\ 
153 & 109.4033964 & 0.0021831 &  0.0169803 \\ 
154 & 109.7695942 & 0.0148489 &  0.0129267 \\ 
155 & 110.1357921 & -0.0002909 &  0.0041861 \\ 
156 & 110.5019900 & -0.0039484 &  0.0084833 \\ 
157 & 110.8681879 & -0.0039566 &  0.0090376 \\ 
158 & 111.2343858 & 0.0028274 &  0.0031230 \\ 
159 & 111.6005837 & 0.0121070 &  0.0067511 \\ 
160 & 111.9667816 & 0.0659089 &  0.0504706 \\ 
161 & 112.3329794 & 0.0069148 &  0.0175225 \\ 
162 & 112.6991773 & 0.0116291 &  0.0239360 \\ 
163 & 113.0653752 & -0.0055435 &  0.0391118 \\ 
164 & 113.4315731 & -0.0027273 &  0.0049864 \\ 
165 & 113.7977710 & 0.0135316 &  0.0188056 \\ 
166 & 114.1639689 & -0.0013319 &  0.0144302 \\ 
174 & 117.0935519 & 0.0039467 &  0.0034998 \\ 
175 & 117.4597498 & -0.0051877 &  0.0096819 \\ 
176 & 117.8259477 & 0.0141370 &  0.0283230 \\ 
177 & 118.1921456 & -0.0019500 &  0.0063323 \\ 
178 & 118.5583435 & 0.0010693 &  0.0122259 \\ 
179 & 118.9245414 & -0.0089191 &  0.0191404 \\ 
180 & 119.2907392 & 0.0037819 &  0.0136392 \\ 
181 & 119.6569371 & 0.0207685 &  0.0240914 \\ 
182 & 120.0231350 & 0.0066881 &  0.0193762 \\ 
183 & 120.3893329 & -0.0017522 &  0.0088107 \\ 
184 & 120.7555308 & 0.0040148 &  0.0118350 \\ 
185 & 121.1217287 & -0.0034241 &  0.0096334 \\ 
186 & 121.4879266 & 0.0119861 &  0.0153328 \\ 
187 & 121.8541244 & 0.0054592 &  0.0041251 \\ 
188 & 122.2203223 & 0.0102264 &  0.0213739 \\ 
189 & 122.5865202 & -0.0029425 &  0.0116527 \\ 
190 & 122.9527181 & 0.0027431 &  0.0029010 \\ 
191 & 123.3189160 & 0.0018154 &  0.0146368 \\ 
192 & 123.6851139 & -0.0021761 &  0.0092772 \\ 
193 & 124.0513117 & -0.0127448 &  0.0284557 \\ 
194 & 124.4175096 & 0.0036979 &  0.0088717 \\ 
195 & 124.7837075 & 0.0798807 &  0.0405530 \\ 
196 & 125.1499054 & 0.0287857 &  0.0177842 \\ 
197 & 125.5161033 & -0.0003853 &  0.0065316 \\ 
198 & 125.8823012 & -0.1170287 &  0.0421782 \\ 
199 & 126.2484991 & -0.0063231 &  0.0207340 \\ 
200 & 126.6146969 & 0.0168672 &  0.0261123 \\ 
201 & 126.9808948 & 0.0877237 &  0.0623225 \\ 
202 & 127.3470927 & 0.0223368 &  0.0192880 \\ 
203 & 127.7132906 & -0.0035577 &  0.0064238 \\ 
204 & 128.0794885 & -0.0168142 &  0.0283768 \\ 
205 & 128.4456864 & -0.0004275 &  0.0136395 \\ 
206 & 128.8118842 & -0.0086413 &  0.0112503 \\ 
207 & 129.1780821 & 0.0032323 &  0.0300638 \\ 
208 & 129.5442800 & 0.0046644 &  0.0071027 \\ 
209 & 129.9104779 & -0.0266161 &  0.0115749 \\ 
210 & 130.2766758 & -0.0607881 &  0.0248846 \\ 
211 & 130.6428737 & 0.0243665 &  0.0185813 \\ 
212 & 131.0090716 & 0.0021367 &  0.0050217 \\ 
213 & 131.3752694 & 0.0197784 &  0.0234702 \\ 
214 & 131.7414673 & 0.0128324 &  0.0128932 \\ 
215 & 132.1076652 & 0.0124531 &  0.0168594 \\ 
216 & 132.4738631 & 0.0065248 &  0.0118696 \\ 
217 & 132.8400610 & -0.0312549 &  0.0131373 \\ 
218 & 133.2062589 & -0.0542763 &  0.0123874 \\ 
219 & 133.5724567 & 0.0025525 &  0.0159278 \\ 
220 & 133.9386546 & 0.0349878 &  0.0315661 \\ 
221 & 134.3048525 & 0.0141747 &  0.0129597 \\ 
222 & 134.6710504 & -0.0072861 &  0.0089128 \\ 
223 & 135.0372483 & -0.0092740 &  0.0231326 \\ 
224 & 135.4034462 & -0.0034637 &  0.0052330 \\ 
225 & 135.7696441 & 0.0140872 &  0.0214558 \\ 
226 & 136.1358419 & 0.0219691 &  0.0166559 \\ 
227 & 136.5020398 & 0.0027495 &  0.0100312 \\ 
228 & 136.8682377 & -0.0139381 &  0.0188906 \\ 
229 & 137.2344356 & 0.0038723 &  0.0057447 \\ 
230 & 137.6006335 & 0.0226456 &  0.0194385 \\ 
231 & 137.9668314 & 0.0108042 &  0.0078585 \\ 
232 & 138.3330292 & 0.0069369 &  0.0062283 \\ 
233 & 138.6992271 & -0.0086491 &  0.0112702 \\ 
234 & 139.0654250 & 0.0044872 &  0.0098621 \\ 
235 & 139.4316229 & -0.0005453 &  0.0049762 \\ 
236 & 139.7978208 & 0.0079059 &  0.0106527 \\ 
237 & 140.1640187 & -0.0008393 &  0.0045592 \\ 
238 & 140.5302166 & -0.0013237 &  0.0114631 \\ 
239 & 140.8964144 & 0.0078138 &  0.0101719 \\ 
240 & 141.2626123 & -0.0104335 &  0.0170282 \\ 
241 & 141.6288102 & 0.0039935 &  0.0132960 \\ 
242 & 141.9950081 & 0.0082186 &  0.0149754 \\ 
243 & 142.3612060 & -0.0083720 &  0.0120765 \\ 
244 & 142.7274039 & -0.0029089 &  0.0082248 \\ 
245 & 143.0936017 & 0.0030429 &  0.0067161 \\ 
246 & 143.4597996 & 0.0056203 &  0.0077311 \\ 
247 & 143.8259975 & 0.0108264 &  0.0152124 \\ 
248 & 144.1921954 & -0.0035108 &  0.0128644 \\ 
249 & 144.5583933 & 0.0135112 &  0.0179310 \\ 
250 & 144.9245912 & 0.0009434 &  0.0035780 \\ 
251 & 145.2907891 & -0.0039015 &  0.0116863 \\ 
252 & 145.6569869 & -0.0043339 &  0.0094221 \\ 
253 & 146.0231848 & 0.0125030 &  0.0121339 \\ 
254 & 146.3893827 & 0.0014251 &  0.0175266 \\ 
255 & 146.7555806 & 0.0039061 &  0.0101867 \\ 
256 & 147.1217785 & 0.0478221 &  0.0322874 \\ 
257 & 147.4879764 & 0.0024449 &  0.0107761 \\ 
259 & 148.2203721 & -0.0051870 &  0.0221494 \\ 
260 & 148.5865700 & 0.0059532 &  0.0061151 \\ 
261 & 148.9527679 & 0.0164856 &  0.0222468 \\ 
262 & 149.3189658 & 0.0151867 &  0.0189525 \\ 
263 & 149.6851637 & 0.0053870 &  0.0033368 \\ 
264 & 150.0513616 & -0.0166497 &  0.0270985 \\ 
265 & 150.4175594 & -0.0029298 &  0.0139604 \\ 
266 & 150.7837573 & 0.0452539 &  0.0239234 \\ 
267 & 151.1499552 & 0.0715845 &  0.0533293 \\ 
268 & 151.5161531 & 0.0037903 &  0.0080988 \\ 
269 & 151.8823510 & -0.0048284 &  0.0125010 \\ 
270 & 152.2485489 & -0.0100020 &  0.0251529 \\ 
271 & 152.6147467 & 0.0069468 &  0.0126596 \\ 
272 & 152.9809446 & 0.0206406 &  0.0185771 \\ 
273 & 153.3471425 & 0.0051162 &  0.0071203 \\ 
274 & 153.7133404 & -0.0077664 &  0.0144762 \\ 
275 & 154.0795383 & 0.0013572 &  0.0019662 \\ 
276 & 154.4457362 & 0.0032100 &  0.0047857 \\ 
277 & 154.8119341 & 0.0059567 &  0.0055237 \\ 
278 & 155.1781319 & 0.0029214 &  0.0199086 \\ 
279 & 155.5443298 & 0.0216699 &  0.0249960 \\ 
280 & 155.9105277 & 0.0149348 &  0.0210740 \\ 
281 & 156.2767256 & -0.0019996 &  0.0057455 \\ 
283 & 157.0091214 & -0.0784003 &  0.0214541 \\ 
284 & 157.3753192 & -0.0318628 &  0.0225667 \\ 
285 & 157.7415171 & 0.0071004 &  0.0109992 \\ 
286 & 158.1077150 & 0.0068729 &  0.0095026 \\ 
287 & 158.4739129 & 0.0072801 &  0.0146464 \\ 
288 & 158.8401108 & 0.0011530 &  0.0102537 \\ 
289 & 159.2063087 & -0.0686135 &  0.0244203 \\ 
290 & 159.5725066 & 0.0038465 &  0.0047486 \\ 
291 & 159.9387044 & -0.0001878 &  0.0045999 \\ 
292 & 160.3049023 & 0.0073988 &  0.0137423 \\ 
293 & 160.6711002 & 0.0075224 &  0.0135282 \\ 
294 & 161.0372981 & 0.0024494 &  0.0084577 \\ 
295 & 161.4034960 & -0.0022344 &  0.0131544 \\ 
296 & 161.7696939 & 0.0017198 &  0.0042309 \\ 
297 & 162.1358917 & 0.0071174 &  0.0039169 \\ 
298 & 162.5020896 & 0.0094070 &  0.0052062 \\ 
299 & 162.8682875 & -0.0085192 &  0.0099371 \\ 
300 & 163.2344854 & 0.0022464 &  0.0103354 \\ 
304 & 164.6992769 & -0.0015496 &  0.0082404 \\ 
305 & 165.0654748 & -0.0006365 &  0.0052499 \\ 
306 & 165.4316727 & -0.0009615 &  0.0032893 \\ 
307 & 165.7978706 & 0.0178137 &  0.0259814 \\ 
308 & 166.1640685 & 0.0024794 &  0.0063734 \\ 
309 & 166.5302664 & -0.0095391 &  0.0214309 \\ 
310 & 166.8964642 & 0.0101132 &  0.0107256 \\ 
311 & 167.2626621 & 0.0302006 &  0.0225971 \\ 
312 & 167.6288600 & -0.0029022 &  0.0126868 \\ 
313 & 167.9950579 & -0.0022425 &  0.0075542 \\ 
314 & 168.3612558 & -0.0002176 &  0.0065407 \\ 
315 & 168.7274537 & 0.0067707 &  0.0199785 \\ 
316 & 169.0936516 & 0.0215506 &  0.0299021 \\ 
317 & 169.4598494 & -0.0185017 &  0.0227830 \\ 
318 & 169.8260473 & -0.1072457 &  0.0346481 \\ 
319 & 170.1922452 & -0.0361571 &  0.0202982 \\ 
320 & 170.5584431 & 0.0143867 &  0.0226859 \\ 
321 & 170.9246410 & 0.0241374 &  0.0315309 \\ 
322 & 171.2908389 & 0.0084903 &  0.0089274 \\ 
323 & 171.6570367 & -0.0051448 &  0.0123845 \\ 
324 & 172.0232346 & -0.0095038 &  0.0152213 \\ 
325 & 172.3894325 & -0.0010594 &  0.0043848 \\ 
326 & 172.7556304 & 0.0073107 &  0.0118872 \\ 
327 & 173.1218283 & 0.0189150 &  0.0228117 \\ 
328 & 173.4880262 & -0.0016692 &  0.0048223 \\ 
329 & 173.8542241 & -0.0902571 &  0.0462451 \\ 
330 & 174.2204219 & -0.0063250 &  0.0264886 \\ 
331 & 174.5866198 & 0.0229128 &  0.0268802 \\ 
332 & 174.9528177 & 0.0060131 &  0.0180358 \\ 
333 & 175.3190156 & 0.0304817 &  0.0290439 \\ 
334 & 175.6852135 & -0.0077876 &  0.0120829 \\ 
335 & 176.0514114 & -0.0298772 &  0.0278602 \\ 
336 & 176.4176093 & -0.0143672 &  0.0310561 \\ 
337 & 176.7838071 & 0.0102020 &  0.0221348 \\ 
338 & 177.1500050 & 0.0067880 &  0.0119570 \\ 
339 & 177.5162029 & 0.0099821 &  0.0143189 \\ 
340 & 177.8824008 & 0.0012671 &  0.0063364 \\ 
341 & 178.2485987 & 0.0073719 &  0.0169243 \\ 
342 & 178.6147966 & -0.0213902 &  0.0308336 \\ 
343 & 178.9809944 & -0.0192701 &  0.0257401 \\ 
344 & 179.3471923 & 0.0042871 &  0.0094105 \\ 
345 & 179.7133902 & 0.0963048 &  0.0473588 \\ 
346 & 180.0795881 & -0.0018048 &  0.0088937 \\ 
347 & 180.4457860 & -0.0109730 &  0.0251385 \\ 
348 & 180.8119839 & -0.0184586 &  0.0111098 \\ 
349 & 181.1781818 & 0.0054446 &  0.0155576 \\ 
350 & 181.5443796 & 0.0144172 &  0.0197952 \\ 
351 & 181.9105775 & 0.0285087 &  0.0156286 \\ 
352 & 182.2767754 & 0.0012296 &  0.0099915 \\ 
353 & 182.6429733 & -0.0238425 &  0.0254500 \\ 
354 & 183.0091712 & 0.0003865 &  0.0112170 \\ 
355 & 183.3753691 & 0.0153476 &  0.0121536 \\ 
356 & 183.7415669 & 0.0078756 &  0.0106299 \\ 
357 & 184.1077648 & -0.0048359 &  0.0073603 \\ 
358 & 184.4739627 & -0.0072917 &  0.0142448 \\ 
359 & 184.8401606 & -0.0032021 &  0.0062363 \\ 
360 & 185.2063585 & 0.0090653 &  0.0154162 \\ 
361 & 185.5725564 & 0.0343364 &  0.0197732 \\ 
362 & 185.9387543 & -0.0022085 &  0.0045021 \\ 
363 & 186.3049521 & 0.0002427 &  0.0081847 \\ 
364 & 186.6711500 & -0.0745239 &  0.0289957 \\ 
365 & 187.0373479 & -0.0017566 &  0.0034837 \\ 
366 & 187.4035458 & 0.0113387 &  0.0118949 \\ 
367 & 187.7697437 & 0.0111249 &  0.0240575 \\ 
368 & 188.1359416 & 0.0142870 &  0.0116237 \\ 
372 & 189.6007331 & -0.0009398 &  0.0027678 \\ 
373 & 189.9669310 & 0.0025213 &  0.0060280 \\ 
374 & 190.3331289 & 0.0095818 &  0.0065889 \\ 
375 & 190.6993268 & 0.0054840 &  0.0085014 \\ 
376 & 191.0655246 & -0.0011450 &  0.0051336 \\ 
377 & 191.4317225 & -0.0048714 &  0.0131294 \\ 
382 & 193.2627119 & -0.0038854 &  0.0124669 \\ 
383 & 193.6289098 & -0.0107888 &  0.0205004 \\ 
384 & 193.9951077 & 0.0015776 &  0.0127432 \\ 
385 & 194.3613056 & -0.0066525 &  0.0041111 \\ 
386 & 194.7275035 & 0.0084686 &  0.0071047 \\ 
387 & 195.0937014 & 0.0071690 &  0.0104345 \\ 
388 & 195.4598993 & -0.0021016 &  0.0113338 \\ 
389 & 195.8260971 & 0.0049112 &  0.0061018 \\ 
390 & 196.1922950 & -0.0255528 &  0.0231949 \\ 
391 & 196.5584929 & 0.0096596 &  0.0082867 \\ 
392 & 196.9246908 & 0.0088492 &  0.0081477 \\ 
393 & 197.2908887 & 0.0089107 &  0.0142818 \\ 
394 & 197.6570866 & 0.0100555 &  0.0047234 \\ 
395 & 198.0232844 & -0.0004516 &  0.0045471 \\ 
396 & 198.3894823 & -0.0092938 &  0.0213030 \\ 
397 & 198.7556802 & 0.0057580 &  0.0071043 \\ 
398 & 199.1218781 & 0.0027007 &  0.0044870 \\ 
399 & 199.4880760 & 0.0295449 &  0.0269264 \\ 
400 & 199.8542739 & 0.0006282 &  0.0030967 \\ 
401 & 200.2204718 & -0.0959966 &  0.0222898 \\ 
402 & 200.5866696 & -0.0065886 &  0.0126382 \\ 
403 & 200.9528675 & -0.0015309 &  0.0084685 \\ 
404 & 201.3190654 & 0.0219425 &  0.0228017 \\ 
405 & 201.6852633 & 0.0184621 &  0.0209810 \\ 
406 & 202.0514612 & 0.0029409 &  0.0047598 \\ 
407 & 202.4176591 & 0.0035220 &  0.0091395 \\ 
408 & 202.7838569 & -0.0111439 &  0.0249835 \\ 
409 & 203.1500548 & 0.0084486 &  0.0070749 \\ 
410 & 203.5162527 & 0.0758263 &  0.0318062 \\ 
411 & 203.8824506 & 0.0100032 &  0.0105444 \\ 
412 & 204.2486485 & -0.0016729 &  0.0082123 \\ 
413 & 204.6148464 & 0.0058778 &  0.0101544 \\ 
414 & 204.9810443 & -0.0003328 &  0.0086344 \\ 
415 & 205.3472421 & 0.0067496 &  0.0057124 \\ 
416 & 205.7134400 & 0.0836469 &  0.0311853 \\ 
417 & 206.0796379 & 0.0098617 &  0.0133571 \\ 
418 & 206.4458358 & 0.0061087 &  0.0123756 \\ 
419 & 206.8120337 & -0.0101425 &  0.0152587 \\ 
420 & 207.1782316 & -0.0006057 &  0.0033993 \\ 
421 & 207.5444294 & 0.0007300 &  0.0060473 \\ 
422 & 207.9106273 & -0.0060677 &  0.0084348 \\ 
423 & 208.2768252 & 0.0077562 &  0.0111751 \\ 
424 & 208.6430231 & 0.0709002 &  0.0208725 \\ 
425 & 209.0092210 & 0.0002705 &  0.0060231 \\ 
426 & 209.3754189 & 0.0057744 &  0.0090639 \\ 
427 & 209.7416168 & -0.0010203 &  0.0071319 \\ 
428 & 210.1078146 & 0.0014488 &  0.0065742 \\ 
429 & 210.4740125 & 0.0009650 &  0.0099165 \\ 
430 & 210.8402104 & 0.0115932 &  0.0237237 \\ 
431 & 211.2064083 & 0.0007043 &  0.0251646 \\ 
432 & 211.5726062 & 0.0097642 &  0.0179419 \\ 
433 & 211.9388041 & -0.0165989 &  0.0299396 \\ 
434 & 212.3050019 & -0.0114040 &  0.0166036 \\ 
435 & 212.6711998 & 0.0147888 &  0.0233528 \\ 
436 & 213.0373977 & 0.0528282 &  0.0235242 \\ 
437 & 213.4035956 & -0.0003705 &  0.0319931 \\ 
440 & 214.5021893 & 0.0016040 &  0.0046413 \\ 
442 & 215.2345850 & 0.0087898 &  0.0102478 \\ 
443 & 215.6007829 & -0.0038162 &  0.0192421 \\ 
444 & 215.9669808 & -0.0226552 &  0.0336148 \\ 
445 & 216.3331787 & 0.0150404 &  0.0187279 \\ 
446 & 216.6993766 & 0.0729686 &  0.0339344 \\ 
447 & 217.0655744 & 0.0075308 &  0.0117451 \\ 
448 & 217.4317723 & -0.0066312 &  0.0147590 \\ 
449 & 217.7979702 & 0.0042358 &  0.0039105 \\ 
450 & 218.1641681 & 0.0064781 &  0.0152044 \\ 
451 & 218.5303660 & -0.0009643 &  0.0063374 \\ 
452 & 218.8965639 & 0.0053854 &  0.0160422 \\ 
453 & 219.2627618 & -0.0070954 &  0.0147339 \\ 
454 & 219.6289596 & 0.0168048 &  0.0244999 \\ 
455 & 219.9951575 & 0.0053312 &  0.0075541 \\ 
456 & 220.3613554 & -0.0050588 &  0.0215449 \\ 
457 & 220.7275533 & 0.0047916 &  0.0038599 \\ 
458 & 221.0937512 & 0.0133450 &  0.0102047 \\ 
459 & 221.4599491 & 0.0042568 &  0.0050078 \\ 
460 & 221.8261469 & 0.0004559 &  0.0054413 \\ 
461 & 222.1923448 & 0.0059009 &  0.0043428 \\ 
462 & 222.5585427 & -0.0017699 &  0.0087702 \\ 
463 & 222.9247406 & -0.0057277 &  0.0113689 \\ 
468 & 224.7557300 & -0.0220361 &  0.0219532 \\ 
469 & 225.1219279 & -0.0012903 &  0.0144269 \\ 
470 & 225.4881258 & 0.1133630 &  0.0741741 \\ 
471 & 225.8543237 & 0.0219124 &  0.0281317 \\ 
472 & 226.2205216 & -0.0096133 &  0.0165320 \\ 
474 & 226.9529173 & 0.0066639 &  0.0206702 \\ 
475 & 227.3191152 & 0.1196743 &  0.0456372 \\ 
476 & 227.6853131 & 0.0221905 &  0.0261791 \\ 
477 & 228.0515110 & 0.0045776 &  0.0048557 \\ 
478 & 228.4177089 & -0.0286774 &  0.0191387 \\ 
480 & 229.1501046 & 0.1066024 &  0.0372402 \\ 
481 & 229.5163025 & 0.0109299 &  0.0187102 \\ 
482 & 229.8825004 & 0.0025225 &  0.0070758 \\ 
483 & 230.2486983 & 0.0051681 &  0.0180645 \\ 
484 & 230.6148962 & -0.0073354 &  0.0134719 \\ 
485 & 230.9810941 & -0.0094393 &  0.0144615 \\ 
486 & 231.3472919 & -0.0077759 &  0.0143416 \\ 
487 & 231.7134898 & 0.0246636 &  0.0216033 \\ 
488 & 232.0796877 & 0.0005886 &  0.0096577 \\ 
489 & 232.4458856 & 0.0088900 &  0.0102172 \\ 
490 & 232.8120835 & -0.0037859 &  0.0112592 \\ 
491 & 233.1782814 & 0.0006878 &  0.0099048 \\ 
492 & 233.5444793 & -0.0019637 &  0.0037429 \\ 
493 & 233.9106771 & 0.0108579 &  0.0153930 \\ 
494 & 234.2768750 & -0.0001533 &  0.0120583 \\ 
495 & 234.6430729 & -0.0124746 &  0.0247586 \\ 
496 & 235.0092708 & -0.0188707 &  0.0261909 \\ 
497 & 235.3754687 & 0.0166329 &  0.0047240 \\ 
498 & 235.7416666 & 0.0005574 &  0.0075962 \\ 
499 & 236.1078644 & 0.0285072 &  0.0244783 \\ 
500 & 236.4740623 & 0.0029718 &  0.0089917 \\ 
501 & 236.8402602 & -0.0088009 &  0.0181653 \\ 
502 & 237.2064581 & -0.0014942 &  0.0322115 \\ 
503 & 237.5726560 & -0.0786202 &  0.0476021 \\ 
504 & 237.9388539 & 0.0249763 &  0.0250022 \\ 
505 & 238.3050518 & 0.0596500 &  0.0698722 \\ 
506 & 238.6712496 & 0.0070430 &  0.0091410 \\ 
507 & 239.0374475 & 0.0023699 &  0.0127770 \\ 
508 & 239.4036454 & -0.1302427 &  0.0390170 \\ 
509 & 239.7698433 & 0.0009776 &  0.0049090 \\ 
510 & 240.1360412 & 0.0709969 &  0.0427007 \\ 
511 & 240.5022391 & 0.0056404 &  0.0104379 \\ 
512 & 240.8684369 & 0.0005351 &  0.0112456 \\ 
513 & 241.2346348 & -0.0077834 &  0.0201284 \\ 
514 & 241.6008327 & 0.0053186 &  0.0079197 \\ 
515 & 241.9670306 & 0.0028631 &  0.0122119 \\ 
516 & 242.3332285 & -0.0235143 &  0.0222158 \\ 
517 & 242.6994264 & 0.0074895 &  0.0054750 \\ 
518 & 243.0656243 & 0.0033321 &  0.0048115 \\ 
519 & 243.4318221 & 0.0324622 &  0.0257256 \\ 
520 & 243.7980200 & -0.0052347 &  0.0044697 \\ 
521 & 244.1642179 & -0.0003384 &  0.0086985 \\ 
522 & 244.5304158 & 0.0003976 &  0.0117920 \\ 
523 & 244.8966137 & 0.0037386 &  0.0066568 \\ 
524 & 245.2628116 & -0.0000204 &  0.0057514 \\ 
525 & 245.6290094 & 0.0297047 &  0.0238999 \\ 
526 & 245.9952073 & 0.0053017 &  0.0141224 \\ 
527 & 246.3614052 & -0.0805699 &  0.0395580 \\ 
528 & 246.7276031 & -0.0043389 &  0.0140089 \\ 
529 & 247.0938010 & -0.0086208 &  0.0186793 \\ 
530 & 247.4599989 & 0.0080509 &  0.0164672 \\ 
531 & 247.8261968 & 0.0364207 &  0.0190927 \\ 
532 & 248.1923946 & 0.0027747 &  0.0033661 \\ 
533 & 248.5585925 & 0.0038827 &  0.0039552 \\ 
534 & 248.9247904 & -0.0192769 &  0.0220973 \\ 
535 & 249.2909883 & -0.0102022 &  0.0127565 \\ 
536 & 249.6571862 & 0.0265154 &  0.0226234 \\ 
537 & 250.0233841 & -0.0053297 &  0.0127948 \\ 
538 & 250.3895819 & 0.0008004 &  0.0053242 \\ 
539 & 250.7557798 & 0.0015023 &  0.0034435 \\ 
540 & 251.1219777 & -0.0011509 &  0.0056501 \\ 
541 & 251.4881756 & 0.0098630 &  0.0061997 \\ 
542 & 251.8543735 & 0.0056363 &  0.0043536 \\ 
543 & 252.2205714 & 0.0064194 &  0.0101845 \\ 
544 & 252.5867693 & 0.0083491 &  0.0052208 \\ 
545 & 252.9529671 & -0.0142206 &  0.0252959 \\ 
546 & 253.3191650 & -0.0207887 &  0.0317316 \\ 
547 & 253.6853629 & 0.0142875 &  0.0151516 \\ 
548 & 254.0515608 & 0.0170789 &  0.0194474 \\ 
549 & 254.4177587 & 0.0083443 &  0.0084308 \\ 
555 & 256.6149460 & 0.0078723 &  0.0100516 \\ 
556 & 256.9811439 & -0.0051297 &  0.0170725 \\ 
557 & 257.3473418 & 0.0034853 &  0.0029055 \\ 
558 & 257.7135396 & 0.0068542 &  0.0096203 \\ 
559 & 258.0797375 & -0.0029312 &  0.0126387 \\ 
560 & 258.4459354 & -0.0034033 &  0.0162223 \\ 
561 & 258.8121333 & 0.0005371 &  0.0064268 \\ 
562 & 259.1783312 & 0.0190197 &  0.0226009 \\ 
563 & 259.5445291 & 0.0036883 &  0.0038435 \\ 
564 & 259.9107270 & 0.0019610 &  0.0118475 \\ 
565 & 260.2769248 & 0.0211404 &  0.0133186 \\ 
566 & 260.6431227 & 0.0236621 &  0.0152787 \\ 
567 & 261.0093206 & -0.0073745 &  0.0047391 \\ 
568 & 261.3755185 & -0.0242207 &  0.0299641 \\ 
569 & 261.7417164 & 0.0030882 &  0.0022328 \\ 
570 & 262.1079143 & 0.0006680 &  0.0033130 \\ 
571 & 262.4741121 & 0.0879296 &  0.0433967 \\ 
572 & 262.8403100 & 0.0107875 &  0.0082883 \\ 
573 & 263.2065079 & -0.0010513 &  0.0168412 \\ 
574 & 263.5727058 & 0.0006789 &  0.0201766 \\ 
575 & 263.9389037 & 0.0025927 &  0.0052889 \\ 
576 & 264.3051016 & 0.0089117 &  0.0137471 \\ 
577 & 264.6712995 & 0.0119080 &  0.0078679 \\ 
578 & 265.0374973 & -0.0068380 &  0.0151099 \\ 
579 & 265.4036952 & 0.0235061 &  0.0189847 \\ 
580 & 265.7698931 & 0.0053962 &  0.0051453 \\ 
581 & 266.1360910 & 0.0002415 &  0.0049152 \\ 
582 & 266.5022889 & 0.0006911 &  0.0080523 \\ 
583 & 266.8684868 & -0.0019545 &  0.0067464 \\ 
584 & 267.2346846 & 0.0129176 &  0.0152563 \\ 
585 & 267.6008825 & -0.0030165 &  0.0299894 \\ 
586 & 267.9670804 & 0.0019931 &  0.0059294 \\ 
587 & 268.3332783 & -0.0189015 &  0.0310264 \\ 
588 & 268.6994762 & -0.0165442 &  0.0103604 \\ 
589 & 269.0656741 & 0.0130179 &  0.0099632 \\ 
590 & 269.4318720 & 0.0778120 &  0.0438002 \\ 
591 & 269.7980698 & 0.0201615 &  0.0260209 \\ 
592 & 270.1642677 & 0.0136759 &  0.0146729 \\ 
593 & 270.5304656 & -0.0113553 &  0.0209148 \\ 
594 & 270.8966635 & -0.0042126 &  0.0101366 \\ 
595 & 271.2628614 & 0.0085657 &  0.0065066 \\ 
596 & 271.6290593 & 0.0124847 &  0.0186142 \\ 
597 & 271.9952571 & -0.0086689 &  0.0128023 \\ 
598 & 272.3614550 & -0.0812711 &  0.0585992 \\ 
599 & 272.7276529 & -0.1048479 &  0.0403989 \\ 
600 & 273.0938508 & 0.0062254 &  0.0080243 \\ 
601 & 273.4600487 & 0.0001316 &  0.0064267 \\ 
602 & 273.8262466 & 0.0257224 &  0.0192502 \\ 
603 & 274.1924445 & 0.0096579 &  0.0115511 \\ 
604 & 274.5586423 & 0.0041053 &  0.0090314 \\ 
605 & 274.9248402 & -0.0043143 &  0.0187726 \\ 
606 & 275.2910381 & -0.0219386 &  0.0226288 \\ 
607 & 275.6572360 & 0.0109182 &  0.0078148 \\ 
608 & 276.0234339 & 0.0085823 &  0.0106263 \\ 
610 & 276.7558296 & 0.0116405 &  0.0051332 \\ 
611 & 277.1220275 & -0.0221666 &  0.0319363 \\ 
612 & 277.4882254 & -0.0141245 &  0.0217036 \\ 
613 & 277.8544233 & 0.0170341 &  0.0095290 \\ 
614 & 278.2206212 & 0.0751032 &  0.0265796 \\ 
615 & 278.5868191 & 0.0296109 &  0.0284473 \\ 
616 & 278.9530170 & -0.0099751 &  0.0237033 \\ 
618 & 279.6854127 & 0.0283573 &  0.0185428 \\ 
619 & 280.0516106 & 0.0060991 &  0.0229638 \\ 
620 & 280.4178085 & 0.0052830 &  0.0048247 \\ 
621 & 280.7840064 & 0.0054532 &  0.0073590 \\ 
622 & 281.1502043 & -0.0179103 &  0.0189798 \\ 
623 & 281.5164021 & 0.0046083 &  0.0022815 \\ 
624 & 281.8826000 & 0.0051651 &  0.0094387 \\ 
625 & 282.2487979 & 0.0007762 &  0.0049649 \\ 
634 & 285.5445789 & 0.1050669 &  0.0197713 \\ 
635 & 285.9107768 & -0.0041585 &  0.0070776 \\ 
636 & 286.2769746 & 0.0063254 &  0.0038448 \\ 
637 & 286.6431725 & -0.0022229 &  0.0059704 \\ 
639 & 287.3755683 & 0.0043365 &  0.0074609 \\ 
640 & 287.7417662 & -0.0164281 &  0.0240821 \\ 
641 & 288.1079641 & -0.0066533 &  0.0089822 \\ 
642 & 288.4741620 & 0.0046562 &  0.0043641 \\ 
643 & 288.8403598 & 0.0090282 &  0.0172298 \\ 
644 & 289.2065577 & 0.0127107 &  0.0124435 \\ 
645 & 289.5727556 & 0.0080364 &  0.0117482 \\ 
646 & 289.9389535 & -0.0044192 &  0.0152826 \\ 
647 & 290.3051514 & -0.0006928 &  0.0053800 \\ 
648 & 290.6713493 & 0.0107402 &  0.0125745 \\ 
649 & 291.0375471 & 0.0088589 &  0.0033489 \\ 
650 & 291.4037450 & 0.0011537 &  0.0223969 \\ 
651 & 291.7699429 & 0.0179943 &  0.0165283 \\ 
652 & 292.1361408 & -0.0094611 &  0.0187469 \\ 
653 & 292.5023387 & -0.0061010 &  0.0124292 \\ 
654 & 292.8685366 & -0.0065315 &  0.0097938 \\ 
655 & 293.2347345 & -0.0271620 &  0.0198400 \\ 
656 & 293.6009323 & 0.0278741 &  0.0160551 \\ 
657 & 293.9671302 & 0.1023364 &  0.0289875 \\ 
658 & 294.3333281 & 0.0069103 &  0.0174146 \\ 
659 & 294.6995260 & -0.0060937 &  0.0204081 \\ 
660 & 295.0657239 & 0.0039057 &  0.0063170 \\ 
661 & 295.4319218 & -0.0175509 &  0.0206367 \\ 
662 & 295.7981196 & 0.0145701 &  0.0138393 \\ 
663 & 296.1643175 & 0.0107183 &  0.0123174 \\ 
664 & 296.5305154 & 0.0029239 &  0.0034807 \\ 
665 & 296.8967133 & 0.0021688 &  0.0078808 \\ 
666 & 297.2629112 & 0.0024490 &  0.0070547 \\ 
667 & 297.6291091 & 0.0035328 &  0.0039558 \\ 
668 & 297.9953070 & 0.1243616 &  0.0377366 \\ 
669 & 298.3615048 & 0.0031128 &  0.0144531 \\ 
670 & 298.7277027 & -0.0039282 &  0.0167688 \\ 
671 & 299.0939006 & -0.0054791 &  0.0214267 \\ 
672 & 299.4600985 & 0.0090243 &  0.0053860 \\ 
673 & 299.8262964 & 0.0056318 &  0.0129523 \\ 
674 & 300.1924943 & 0.0121011 &  0.0178525 \\ 
675 & 300.5586921 & 0.0168317 &  0.0180054 \\ 
676 & 300.9248900 & 0.0026847 &  0.0121506 \\ 
677 & 301.2910879 & -0.0672647 &  0.0497719 \\ 
678 & 301.6572858 & 0.0014703 &  0.0049338 \\ 
679 & 302.0234837 & 0.0213665 &  0.0278277 \\ 
680 & 302.3896816 & 0.0028935 &  0.0195981 \\ 
681 & 302.7558795 & 0.0060618 &  0.0084189 \\ 
682 & 303.1220773 & -0.0307584 &  0.0159104 \\ 
683 & 303.4882752 & -0.1188860 &  0.0333759 \\ 
684 & 303.8544731 & 0.0096641 &  0.0052119 \\ 
685 & 304.2206710 & 0.0238538 &  0.0466638 \\ 
686 & 304.5868689 & 0.0146464 &  0.0257521 \\ 
687 & 304.9530668 & 0.0047473 &  0.0152527 \\ 
688 & 305.3192646 & -0.0207174 &  0.0316560 \\ 
689 & 305.6854625 & 0.0039526 &  0.0064241 \\ 
690 & 306.0516604 & 0.0270644 &  0.0304083 \\ 
691 & 306.4178583 & 0.0036423 &  0.0154797 \\ 
692 & 306.7840562 & -0.0088493 &  0.0127966 \\ 
693 & 307.1502541 & -0.0109258 &  0.0258357 \\ 
694 & 307.5164520 & 0.0080602 &  0.0025865 \\ 
695 & 307.8826498 & 0.0734623 &  0.0195506 \\ 
696 & 308.2488477 & 0.0056367 &  0.0066714 \\ 
697 & 308.6150456 & 0.0033414 &  0.0038154 \\ 
698 & 308.9812435 & 0.0047693 &  0.0032914 \\ 
699 & 309.3474414 & 0.0141116 &  0.0098444 \\ 
700 & 309.7136393 & 0.0082694 &  0.0070137 \\ 
701 & 310.0798371 & -0.0156165 &  0.0214092 \\ 
702 & 310.4460350 & -0.0669255 &  0.0163294 \\ 
703 & 310.8122329 & 0.0147557 &  0.0190436 \\ 
704 & 311.1784308 & 0.0191896 &  0.0091083 \\ 
705 & 311.5446287 & 0.0017373 &  0.0040490 \\ 
706 & 311.9108266 & -0.0036488 &  0.0116829 \\ 
707 & 312.2770245 & -0.0018732 &  0.0196287 \\ 
708 & 312.6432223 & 0.0092167 &  0.0087637 \\ 
709 & 313.0094202 & 0.0126981 &  0.0210180 \\ 
710 & 313.3756181 & 0.0039218 &  0.0134692 \\ 
711 & 313.7418160 & 0.0120692 &  0.0125635 \\ 
712 & 314.1080139 & -0.0026427 &  0.0120653 \\ 
713 & 314.4742118 & 0.0061080 &  0.0091097 \\ 
714 & 314.8404096 & 0.0000000 &  0.0114547 \\ 
715 & 315.2066075 & 0.0153241 &  0.0473815 \\ 
716 & 315.5728054 & 0.0021652 &  0.0041539 \\ 
717 & 315.9390033 & -0.0058159 &  0.0133125 \\ 
718 & 316.3052012 & 0.0265051 &  0.0219156 \\ 
721 & 317.4037948 & -0.0317528 &  0.0251870 \\ 
722 & 317.7699927 & -0.0046650 &  0.0113489 \\ 
723 & 318.1361906 & 0.0092053 &  0.0124887 \\ 
724 & 318.5023885 & 0.0181027 &  0.0245461 \\ 
725 & 318.8685864 & 0.0011330 &  0.0093949 \\ 
726 & 319.2347843 & -0.0024930 &  0.0097604 \\ 
727 & 319.6009821 & -0.0020371 &  0.0296053 \\ 
728 & 319.9671800 & 0.0202152 &  0.0060729 \\ 
730 & 320.6995758 & -0.0004519 &  0.0263248 \\ 
731 & 321.0657737 & 0.0047769 &  0.0036782 \\ 
732 & 321.4319716 & -0.0225525 &  0.0257969 \\ 
733 & 321.7981695 & -0.0091334 &  0.0133369 \\ 
734 & 322.1643673 & 0.0049206 &  0.0076572 \\ 
735 & 322.5305652 & 0.0272294 &  0.0271539 \\ 
736 & 322.8967631 & 0.0066959 &  0.0105646 \\ 
737 & 323.2629610 & -0.0937296 &  0.0483770 \\ 
738 & 323.6291589 & -0.0012827 &  0.0070885 \\ 
739 & 323.9953568 & 0.0036996 &  0.0089885 \\ 
740 & 324.3615546 & 0.0761049 &  0.0230456 \\ 
741 & 324.7277525 & 0.0084536 &  0.0080264 \\ 
742 & 325.0939504 & 0.0022042 &  0.0065835 \\ 
743 & 325.4601483 & 0.0051755 &  0.0112343 \\ 
744 & 325.8263462 & 0.0049036 &  0.0060324 \\ 
745 & 326.1925441 & 0.0077292 &  0.0060900 \\ 
746 & 326.5587420 & 0.0052198 &  0.0041336 \\ 
747 & 326.9249398 & -0.0023148 &  0.0093500 \\ 
748 & 327.2911377 & 0.0077236 &  0.0090214 \\ 
749 & 327.6573356 & 0.0063285 &  0.0082185 \\ 
750 & 328.0235335 & 0.0041959 &  0.0070532 \\ 
751 & 328.3897314 & -0.0125821 &  0.0267301 \\ 
752 & 328.7559293 & 0.0132770 &  0.0112977 \\ 
753 & 329.1221271 & 0.0153587 &  0.0088505 \\ 
754 & 329.4883250 & -0.0016545 &  0.0108062 \\ 
766 & 333.8826996 & 0.0237700 &  0.0261155 \\ 
767 & 334.2488975 & 0.0056269 &  0.0015960 \\ 
768 & 334.6150954 & -0.0016479 &  0.0073782 \\ 
769 & 334.9812933 & 0.0158938 &  0.0188742 \\ 
770 & 335.3474912 & 0.0032704 &  0.0112513 \\ 
771 & 335.7136891 & -0.0400379 &  0.0366295 \\ 
772 & 336.0798870 & -0.0021589 &  0.0120286 \\ 
773 & 336.4460848 & 0.0143642 &  0.0163428 \\ 
774 & 336.8122827 & 0.0005794 &  0.0073218 \\ 
775 & 337.1784806 & -0.0052025 &  0.0069436 \\ 
777 & 337.9108764 & -0.0667042 &  0.0227479 \\ 
778 & 338.2770743 & -0.0121334 &  0.0181781 \\ 
779 & 338.6432721 & 0.0009333 &  0.0054585 \\ 
780 & 339.0094700 & 0.0236750 &  0.0175541 \\ 
781 & 339.3756679 & 0.0130288 &  0.0194557 \\ 
782 & 339.7418658 & 0.0172623 &  0.0174560 \\ 
783 & 340.1080637 & 0.0064038 &  0.0093694 \\ 
784 & 340.4742616 & -0.0025774 &  0.0210721 \\ 
785 & 340.8404595 & 0.0059308 &  0.0023833 \\ 
786 & 341.2066573 & 0.0122261 &  0.0126595 \\ 
787 & 341.5728552 & -0.0034843 &  0.0139333 \\ 
788 & 341.9390531 & 0.0000642 &  0.0023891 \\ 
789 & 342.3052510 & 0.0094532 &  0.0094230 \\ 
790 & 342.6714489 & 0.0207077 &  0.0125175 \\ 
791 & 343.0376468 & 0.0064272 &  0.0033846 \\ 
792 & 343.4038447 & -0.0201607 &  0.0187141 \\ 
793 & 343.7700425 & -0.0084847 &  0.0275454 \\ 
794 & 344.1362404 & 0.0058484 &  0.0107115 \\ 
795 & 344.5024383 & 0.0238083 &  0.0232215 \\ 
796 & 344.8686362 & 0.0045334 &  0.0140935 \\ 
797 & 345.2348341 & -0.0019490 &  0.0080229 \\ 
798 & 345.6010320 & -0.0024010 &  0.0162768 \\ 
799 & 345.9672298 & 0.0064751 &  0.0078325 \\ 
800 & 346.3334277 & 0.0116541 &  0.0136344 \\ 
801 & 346.6996256 & 0.0078166 &  0.0267857 \\ 
802 & 347.0658235 & 0.0266744 &  0.0102770 \\ 
803 & 347.4320214 & 0.0117226 &  0.0101168 \\ 
804 & 347.7982193 & 0.0114074 &  0.0118686 \\ 
805 & 348.1644172 & -0.0214128 &  0.0156261 \\ 
806 & 348.5306150 & -0.0324370 &  0.0171356 \\ 
807 & 348.8968129 & -0.0803126 &  0.0156876 \\ 
808 & 349.2630108 & 0.0105178 &  0.0094510 \\ 
809 & 349.6292087 & -0.0017918 &  0.0048292 \\ 
810 & 349.9954066 & 0.0150275 &  0.0141322 \\ 
811 & 350.3616045 & 0.0220347 &  0.0343144 \\ 
812 & 350.7278023 & 0.0051292 &  0.0123639 \\ 
813 & 351.0940002 & -0.0190862 &  0.0183542 \\ 
814 & 351.4601981 & 0.0209553 &  0.0133755 \\ 
815 & 351.8263960 & 0.0145644 &  0.0194668 \\ 
816 & 352.1925939 & -0.0026830 &  0.0117921 \\ 
817 & 352.5587918 & -0.0033612 &  0.0124487 \\ 
818 & 352.9249897 & -0.0008496 &  0.0040845 \\ 
819 & 353.2911875 & 0.0076207 &  0.0106945 \\ 
820 & 353.6573854 & 0.0291122 &  0.0208596 \\ 
821 & 354.0235833 & 0.0054320 &  0.0119781 \\ 
822 & 354.3897812 & -0.0042678 &  0.0113876 \\ 
823 & 354.7559791 & 0.0063098 &  0.0075950 \\ 
824 & 355.1221770 & 0.0263149 &  0.0256496 \\ 
825 & 355.4883748 & 0.0022093 &  0.0088406 \\ 
826 & 355.8545727 & -0.0070316 &  0.0219358 \\ 
827 & 356.2207706 & -0.0150881 &  0.0203892 \\ 
828 & 356.5869685 & 0.0028004 &  0.0057686 \\ 
829 & 356.9531664 & 0.0921015 &  0.0385112 \\ 
830 & 357.3193643 & 0.0097403 &  0.0185122 \\ 
831 & 357.6855622 & -0.0124171 &  0.0227415 \\ 
832 & 358.0517600 & -0.0030466 &  0.0089764 \\ 
833 & 358.4179579 & -0.0002865 &  0.0106093 \\ 
834 & 358.7841558 & 0.0061735 &  0.0118843 \\ 
835 & 359.1503537 & -0.0022262 &  0.0072376 \\ 
836 & 359.5165516 & 0.0828983 &  0.0362451 \\ 
837 & 359.8827495 & 0.0003004 &  0.0143489 \\ 
838 & 360.2489473 & -0.0731225 &  0.0361156 \\ 
839 & 360.6151452 & 0.0023524 &  0.0040274 \\ 
840 & 360.9813431 & 0.0388344 &  0.0170258 \\ 
841 & 361.3475410 & 0.0157849 &  0.0133668 \\ 
842 & 361.7137389 & -0.0091114 &  0.0097571 \\ 
843 & 362.0799368 & 0.0088728 &  0.0126230 \\ 
844 & 362.4461347 & 0.0026456 &  0.0105952 \\ 
845 & 362.8123325 & 0.0091298 &  0.0154762 \\ 
846 & 363.1785304 & 0.0118306 &  0.0042088 \\ 
847 & 363.5447283 & -0.0067653 &  0.0128446 \\ 
848 & 363.9109262 & 0.0070679 &  0.0021314 \\ 
849 & 364.2771241 & 0.0159785 &  0.0129507 \\ 
850 & 364.6433220 & 0.0181696 &  0.0191358 \\ 
851 & 365.0095198 & 0.0037867 &  0.0045501 \\ 
852 & 365.3757177 & -0.0910613 &  0.0207426 \\ 
853 & 365.7419156 & -0.0138263 &  0.0188673 \\ 
854 & 366.1081135 & -0.0150193 &  0.0055760 \\ 
855 & 366.4743114 & 0.0164912 &  0.0175022 \\ 
856 & 366.8405093 & 0.0156330 &  0.0174680 \\ 
857 & 367.2067072 & 0.0152668 &  0.0153129 \\ 
858 & 367.5729050 & 0.0069490 &  0.0018425 \\ 
859 & 367.9391029 & -0.0062545 &  0.0146857 \\ 
860 & 368.3053008 & -0.0024123 &  0.0086279 \\ 
861 & 368.6714987 & 0.0115316 &  0.0112666 \\ 
862 & 369.0376966 & 0.0030717 &  0.0158294 \\ 
863 & 369.4038945 & 0.0164019 &  0.0091576 \\ 
864 & 369.7700923 & 0.0191385 &  0.0121530 \\ 
865 & 370.1362902 & 0.0103023 &  0.0055602 \\ 
866 & 370.5024881 & 0.0075647 &  0.0056492 \\ 
867 & 370.8686860 & 0.0026483 &  0.0050114 \\ 
868 & 371.2348839 & 0.0144249 &  0.0151837 \\ 
869 & 371.6010818 & 0.0046451 &  0.0068233 \\ 
870 & 371.9672797 & -0.0636532 &  0.0438228 \\ 
871 & 372.3334775 & -0.0559280 &  0.0229225 \\ 
872 & 372.6996754 & 0.0213033 &  0.0193652 \\ 
873 & 373.0658733 & 0.0062527 &  0.0153111 \\ 
874 & 373.4320712 & 0.0044305 &  0.0037765 \\ 
875 & 373.7982691 & 0.0114403 &  0.0134424 \\ 
876 & 374.1644670 & -0.0074869 &  0.0302069 \\ 
877 & 374.5306648 & -0.0259675 &  0.0353511 \\ 
878 & 374.8968627 & 0.0146852 &  0.0214622 \\ 
883 & 376.7278522 & -0.0147986 &  0.0223580 \\ 
884 & 377.0940500 & -0.0322391 &  0.0049316 \\ 
885 & 377.4602479 & 0.0282325 &  0.0117225 \\ 
886 & 377.8264458 & -0.0006696 &  0.0136421 \\ 
887 & 378.1926437 & -0.0087180 &  0.0227012 \\ 
888 & 378.5588416 & -0.0098126 &  0.0120206 \\ 
889 & 378.9250395 & 0.0197965 &  0.0297998 \\ 
890 & 379.2912373 & 0.0177472 &  0.0196950 \\ 
891 & 379.6574352 & -0.0095969 &  0.0153592 \\ 
892 & 380.0236331 & 0.0025110 &  0.0173241 \\ 
893 & 380.3898310 & -0.0035232 &  0.0105722 \\ 
894 & 380.7560289 & 0.0235691 &  0.0121437 \\ 
895 & 381.1222268 & 0.0078109 &  0.0110420 \\ 
896 & 381.4884247 & 0.0013463 &  0.0057491 \\ 
897 & 381.8546225 & -0.0039719 &  0.0090528 \\ 
898 & 382.2208204 & 0.0008975 &  0.0134185 \\ 
899 & 382.5870183 & -0.0015973 &  0.0136452 \\ 
900 & 382.9532162 & 0.0088146 &  0.0114528 \\ 
901 & 383.3194141 & 0.0149703 &  0.0189935 \\ 
902 & 383.6856120 & 0.0088273 &  0.0113023 \\ 
903 & 384.0518098 & 0.0006464 &  0.0189421 \\ 
904 & 384.4180077 & -0.0133819 &  0.0073902 \\ 
905 & 384.7842056 & 0.0149979 &  0.0153763 \\ 
906 & 385.1504035 & 0.0065638 &  0.0067608 \\ 
907 & 385.5166014 & 0.0087673 &  0.0093062 \\ 
908 & 385.8827993 & -0.0031132 &  0.0118479 \\ 
909 & 386.2489972 & -0.0090087 &  0.0129938 \\ 
910 & 386.6151950 & 0.0052851 &  0.0068395 \\ 
911 & 386.9813929 & 0.0055121 &  0.0097920 \\ 
912 & 387.3475908 & 0.0080562 &  0.0071424 \\ 
913 & 387.7137887 & 0.0015329 &  0.0081927 \\ 
914 & 388.0799866 & 0.0360109 &  0.0145115 \\ 
915 & 388.4461845 & 0.0003660 &  0.0055857 \\ 
916 & 388.8123823 & 0.0014821 &  0.0033028 \\ 
917 & 389.1785802 & -0.0041044 &  0.0159593 \\ 
918 & 389.5447781 & -0.0065410 &  0.0140686 \\ 
919 & 389.9109760 & 0.0161482 &  0.0393531 \\ 
920 & 390.2771739 & 0.0053192 &  0.0063102 \\ 
921 & 390.6433718 & 0.0757191 &  0.0364633 \\ 
922 & 391.0095697 & 0.0060122 &  0.0100146 \\ 
923 & 391.3757675 & -0.0782886 &  0.0205544 \\ 
924 & 391.7419654 & 0.0004764 &  0.0058184 \\ 
925 & 392.1081633 & -0.0066282 &  0.0197031 \\ 
926 & 392.4743612 & 0.0160528 &  0.0096402 \\ 
928 & 393.2067570 & 0.0193634 &  0.0269069 \\ 
929 & 393.5729548 & 0.0132529 &  0.0085648 \\ 
930 & 393.9391527 & 0.0041208 &  0.0374087 \\ 
931 & 394.3053506 & -0.0001897 &  0.0214261 \\ 
932 & 394.6715485 & -0.0084947 &  0.0155719 \\ 
933 & 395.0377464 & 0.0121756 &  0.0227731 \\ 
934 & 395.4039443 & 0.0274966 &  0.0242538 \\ 
935 & 395.7701422 & -0.0042134 &  0.0159917 \\ 
936 & 396.1363400 & 0.0068673 &  0.0075838 \\ 
937 & 396.5025379 & -0.0003990 &  0.0105344 \\ 
938 & 396.8687358 & 0.0032924 &  0.0034501 \\ 
939 & 397.2349337 & 0.0096913 &  0.0132916 \\ 
940 & 397.6011316 & 0.0183326 &  0.0306098 \\ 
941 & 397.9673295 & -0.0041930 &  0.0169117 \\ 
942 & 398.3335273 & -0.0043249 &  0.0158439 \\ 
943 & 398.6997252 & -0.0151753 &  0.0062387 \\ 
944 & 399.0659231 & 0.0096551 &  0.0146540 \\ 
945 & 399.4321210 & 0.0215751 &  0.0194479 \\ 
946 & 399.7983189 & 0.0180960 &  0.0195432 \\ 
947 & 400.1645168 & -0.0291417 &  0.0086858 \\ 
948 & 400.5307147 & -0.0000509 &  0.0175960 \\ 
949 & 400.8969125 & -0.0018647 &  0.0060906 \\ 
950 & 401.2631104 & 0.0004366 &  0.0034277 \\ 
951 & 401.6293083 & 0.0112447 &  0.0144029 \\ 
952 & 401.9955062 & 0.0054717 &  0.0140343 \\ 
953 & 402.3617041 & 0.0064360 &  0.0045090 \\ 
954 & 402.7279020 & 0.0071364 &  0.0063972 \\ 
955 & 403.0940998 & 0.0040143 &  0.0012980 \\ 
956 & 403.4602977 & -0.0029371 &  0.0067349 \\ 
957 & 403.8264956 & 0.0062604 &  0.0051749 \\ 
958 & 404.1926935 & -0.0073965 &  0.0079691 \\ 
959 & 404.5588914 & 0.0115520 &  0.0222068 \\ 
960 & 404.9250893 & 0.0512798 &  0.0152594 \\ 
961 & 405.2912872 & 0.0037871 &  0.0213043 \\ 
962 & 405.6574850 & 0.0005252 &  0.0090267 \\ 
963 & 406.0236829 & 0.0027476 &  0.0062441 \\ 
964 & 406.3898808 & 0.0034468 &  0.0136169 \\ 
965 & 406.7560787 & 0.0054676 &  0.0114880 \\ 
966 & 407.1222766 & 0.0102017 &  0.0116862 \\ 
967 & 407.4884745 & -0.0000369 &  0.0178115 \\ 
968 & 407.8546723 & 0.0123607 &  0.0266454 \\ 
972 & 409.3194639 & 0.0242658 &  0.0337976 \\ 
973 & 409.6856618 & 0.0069839 &  0.0054860 \\ 
974 & 410.0518597 & 0.0067639 &  0.0033231 \\ 
975 & 410.4180575 & -0.0128454 &  0.0110700 \\ 
976 & 410.7842554 & 0.0094797 &  0.0152698 \\ 
977 & 411.1504533 & 0.0022286 &  0.0082591 \\ 
978 & 411.5166512 & -0.0155604 &  0.0154293 \\ 
979 & 411.8828491 & -0.0031304 &  0.0072303 \\ 
980 & 412.2490470 & 0.0149925 &  0.0175135 \\ 
981 & 412.6152448 & 0.0056050 &  0.0093732 \\ 
982 & 412.9814427 & 0.0251284 &  0.0167824 \\ 
983 & 413.3476406 & -0.0074485 &  0.0149216 \\ 
984 & 413.7138385 & -0.0059686 &  0.0113649 \\ 
985 & 414.0800364 & 0.0062539 &  0.0075393 \\ 
986 & 414.4462343 & 0.0028436 &  0.0062617 \\ 
987 & 414.8124322 & 0.0110206 &  0.0050132 \\ 
988 & 415.1786300 & 0.0047260 &  0.0092405 \\ 
989 & 415.5448279 & 0.0048355 &  0.0110231 \\ 
990 & 415.9110258 & -0.0229871 &  0.0170123 \\ 
991 & 416.2772237 & -0.0018668 &  0.0218248 \\ 
992 & 416.6434216 & 0.0056081 &  0.0028192 \\ 
993 & 417.0096195 & 0.0102101 &  0.0073806 \\ 
994 & 417.3758173 & 0.0046833 &  0.0079688 \\ 
995 & 417.7420152 & 0.0138673 &  0.0100972 \\ 
996 & 418.1082131 & 0.0034409 &  0.0116312 \\ 
998 & 418.8406089 & -0.0016414 &  0.0139515 \\ 
999 & 419.2068068 & 0.0060763 &  0.0162975 \\ 
1000 & 419.5730047 & -0.0011337 &  0.0063978 \\ 
1001 & 419.9392025 & 0.0612326 &  0.0352039 \\ 
1002 & 420.3054004 & 0.0008684 &  0.0078240 \\ 
1003 & 420.6715983 & 0.0010192 &  0.0080230 \\ 
1004 & 421.0377962 & -0.0142538 &  0.0269295 \\ 
1005 & 421.4039941 & 0.0137796 &  0.0144691 \\ 
1006 & 421.7701920 & 0.0068427 &  0.0159578 \\ 
1007 & 422.1363899 & 0.0089567 &  0.0034019 \\ 
1008 & 422.5025877 & -0.0124322 &  0.0186514 \\ 
1009 & 422.8687856 & 0.0061546 &  0.0110079 \\ 
1010 & 423.2349835 & 0.0093589 &  0.0195577 \\ 
1011 & 423.6011814 & 0.0032204 &  0.0113108 \\ 
1012 & 423.9673793 & -0.0302978 &  0.0228348 \\ 
1013 & 424.3335772 & 0.0084991 &  0.0125039 \\ 
1014 & 424.6997750 & 0.0057538 &  0.0029129 \\ 
1015 & 425.0659729 & -0.0012187 &  0.0043909 \\ 
1016 & 425.4321708 & -0.0098507 &  0.0104735 \\ 
1017 & 425.7983687 & -0.0088217 &  0.0364060 \\ 
1018 & 426.1645666 & 0.0054014 &  0.0132773 \\ 
1019 & 426.5307645 & 0.0142124 &  0.0119536 \\ 
1020 & 426.8969624 & 0.0056598 &  0.0080122 \\ 
1021 & 427.2631602 & 0.0073044 &  0.0066747 \\ 
1022 & 427.6293581 & 0.0096400 &  0.0149581 \\ 
1023 & 427.9955560 & -0.0058806 &  0.0298862 \\ 
1024 & 428.3617539 & 0.0082400 &  0.0139830 \\ 
1025 & 428.7279518 & -0.0012479 &  0.0079455 \\ 
1026 & 429.0941497 & 0.0060170 &  0.0096223 \\ 
1027 & 429.4603475 & 0.0168366 &  0.0171839 \\ 
1028 & 429.8265454 & 0.0026515 &  0.0048896 \\ 
1029 & 430.1927433 & -0.0226575 &  0.0212705 \\ 
1030 & 430.5589412 & 0.0022065 &  0.0078712 \\ 
1031 & 430.9251391 & 0.0241497 &  0.0143549 \\ 
1032 & 431.2913370 & -0.0022105 &  0.0106826 \\ 
1033 & 431.6575349 & 0.0085520 &  0.0112491 \\ 
1034 & 432.0237327 & 0.0052002 &  0.0077781 \\ 
1035 & 432.3899306 & 0.0049688 &  0.0080790 \\ 
1036 & 432.7561285 & 0.0030368 &  0.0067367 \\ 
1037 & 433.1223264 & 0.0064578 &  0.0044143 \\ 
1038 & 433.4885243 & 0.0025634 &  0.0043658 \\ 
1039 & 433.8547222 & 0.0057140 &  0.0048242 \\ 
1040 & 434.2209200 & 0.0034306 &  0.0046438 \\ 
1041 & 434.5871179 & 0.0129828 &  0.0087421 \\ 
1042 & 434.9533158 & -0.0082206 &  0.0141122 \\ 
1043 & 435.3195137 & -0.0101488 &  0.0169674 \\ 
1044 & 435.6857116 & 0.0260993 &  0.0180695 \\ 
1045 & 436.0519095 & 0.0132444 &  0.0059713 \\ 
1046 & 436.4181074 & 0.0085592 &  0.0077911 \\ 
1047 & 436.7843052 & 0.0484117 &  0.0162440 \\ 
1050 & 437.8828989 & 0.0073746 &  0.0084891 \\ 
1051 & 438.2490968 & 0.0010326 &  0.0068279 \\ 
1052 & 438.6152947 & 0.0017104 &  0.0057548 \\ 
1053 & 438.9814925 & 0.0003103 &  0.0121539 \\ 
1054 & 439.3476904 & 0.0157814 &  0.0127520 \\ 
1055 & 439.7138883 & 0.0173356 &  0.0184494 \\ 
1056 & 440.0800862 & 0.0151519 &  0.0149505 \\ 
1057 & 440.4462841 & -0.0039349 &  0.0142823 \\ 
1058 & 440.8124820 & -0.0010778 &  0.0141486 \\ 
1059 & 441.1786799 & -0.0034842 &  0.0089051 \\ 
1060 & 441.5448777 & -0.0002222 &  0.0124242 \\ 
1061 & 441.9110756 & 0.0286817 &  0.0327833 \\ 
1062 & 442.2772735 & 0.0102707 &  0.0132754 \\ 
1063 & 442.6434714 & -0.0064954 &  0.0215558 \\ 
1064 & 443.0096693 & 0.0025220 &  0.0062859 \\ 
1065 & 443.3758672 & -0.0072881 &  0.0063645 \\ 
1066 & 443.7420650 & 0.0393090 &  0.0190525 \\ 
1067 & 444.1082629 & 0.0150768 &  0.0184364 \\ 
1068 & 444.4744608 & -0.0164347 &  0.0246832 \\ 
1069 & 444.8406587 & -0.0039206 &  0.0200363 \\ 
1070 & 445.2068566 & 0.0251658 &  0.0270079 \\ 
1071 & 445.5730545 & 0.0141398 &  0.0140399 \\ 
1072 & 445.9392524 & -0.0034260 &  0.0074862 \\ 
1073 & 446.3054502 & -0.0054110 &  0.0097957 \\ 
1074 & 446.6716481 & 0.0087350 &  0.0039094 \\ 
1075 & 447.0378460 & 0.0009064 &  0.0044474 \\ 
1076 & 447.4040439 & 0.0010544 &  0.0059644 \\ 
1077 & 447.7702418 & 0.0021785 &  0.0065801 \\ 
1078 & 448.1364397 & 0.0120400 &  0.0099405 \\ 
1079 & 448.5026375 & -0.0269605 &  0.0209758 \\ 
1080 & 448.8688354 & -0.0020902 &  0.0058454 \\ 
1081 & 449.2350333 & 0.0033881 &  0.0262614 \\ 
1082 & 449.6012312 & -0.0006501 &  0.0035159 \\ 
1083 & 449.9674291 & -0.0024688 &  0.0133026 \\ 
1084 & 450.3336270 & -0.0212135 &  0.0297706 \\ 
1085 & 450.6998249 & -0.0584266 &  0.0343996 \\ 
1086 & 451.0660227 & 0.0030847 &  0.0060842 \\ 
1087 & 451.4322206 & 0.0249445 &  0.0271104 \\ 
1088 & 451.7984185 & 0.0060907 &  0.0094580 \\ 
1089 & 452.1646164 & 0.0005610 &  0.0133728 \\ 
1090 & 452.5308143 & -0.0027772 &  0.0107958 \\ 
1091 & 452.8970122 & 0.0102808 &  0.0100463 \\ 
1092 & 453.2632100 & 0.0184906 &  0.0194627 \\ 
1093 & 453.6294079 & -0.0053352 &  0.0189540 \\ 
1094 & 453.9956058 & -0.0111241 &  0.0164705 \\ 
1095 & 454.3618037 & 0.0076508 &  0.0028523 \\ 
1096 & 454.7280016 & 0.0249133 &  0.0261772 \\ 
1097 & 455.0941995 & 0.0159381 &  0.0138576 \\ 
1098 & 455.4603974 & -0.0085399 &  0.0160012 \\ 
1099 & 455.8265952 & 0.0105372 &  0.0060095 \\ 
1100 & 456.1927931 & 0.0000275 &  0.0088082 \\ 
1101 & 456.5589910 & 0.0120019 &  0.0147513 \\ 
1102 & 456.9251889 & 0.0046136 &  0.0065202 \\ 
1103 & 457.2913868 & 0.0095491 &  0.0083799 \\ 
1104 & 457.6575847 & -0.0247407 &  0.0163531 \\ 
1105 & 458.0237825 & 0.0083820 &  0.0091324 \\ 
1106 & 458.3899804 & 0.0127362 &  0.0162293 \\ 
1107 & 458.7561783 & -0.0110992 &  0.0127282 \\ 
1108 & 459.1223762 & 0.0107147 &  0.0150385 \\ 
1109 & 459.4885741 & 0.0180051 &  0.0170880 \\ 
1110 & 459.8547720 & 0.0286460 &  0.0232077 \\ 
1111 & 460.2209699 & -0.0452032 &  0.0132686 \\ 
1112 & 460.5871677 & 0.0221987 &  0.0251053 \\ 
1113 & 460.9533656 & -0.0190026 &  0.0108863 \\ 
1114 & 461.3195635 & -0.0179308 &  0.0121131 \\ 
1115 & 461.6857614 & 0.0045948 &  0.0099672 \\ 
1116 & 462.0519593 & -0.0059138 &  0.0082767 \\ 
1117 & 462.4181572 & 0.0034384 &  0.0133485 \\ 
1118 & 462.7843550 & -0.0034444 &  0.0213862 \\ 
1119 & 463.1505529 & 0.0102899 &  0.0067105 \\ 
1120 & 463.5167508 & 0.0145748 &  0.0154040 \\ 
1121 & 463.8829487 & 0.0074512 &  0.0145851 \\ 
1122 & 464.2491466 & 0.0083488 &  0.0067701 \\ 
1123 & 464.6153445 & -0.0212572 &  0.0187657 \\ 
1124 & 464.9815424 & -0.0339589 &  0.0263845 \\ 
1125 & 465.3477402 & 0.0118843 &  0.0239676 \\ 
1126 & 465.7139381 & 0.0070867 &  0.0123910 \\ 
1127 & 466.0801360 & 0.0022384 &  0.0086329 \\ 
1128 & 466.4463339 & -0.0005163 &  0.0102721 \\ 
1129 & 466.8125318 & -0.0016767 &  0.0095795 \\ 
1130 & 467.1787297 & 0.0012488 &  0.0037936 \\ 
1131 & 467.5449275 & 0.0039508 &  0.0059097 \\ 
1132 & 467.9111254 & 0.0056221 &  0.0083791 \\ 
1133 & 468.2773233 & 0.0009060 &  0.0099060 \\ 
1134 & 468.6435212 & -0.0028528 &  0.0138791 \\ 
1135 & 469.0097191 & 0.0084579 &  0.0202885 \\ 
1136 & 469.3759170 & 0.0060880 &  0.0074705 \\ 
1137 & 469.7421149 & 0.0017175 &  0.0143084 \\ 
1138 & 470.1083127 & -0.0036173 &  0.0073106 \\ 
1139 & 470.4745106 & 0.0024289 &  0.0058329 \\ 
1140 & 470.8407085 & -0.0074269 &  0.0058844 \\ 
1145 & 472.6716979 & -0.0857474 &  0.0144945 \\ 
1146 & 473.0378958 & -0.0310306 &  0.0245274 \\ 
1147 & 473.4040937 & 0.0069797 &  0.0063524 \\ 
1148 & 473.7702916 & 0.0055446 &  0.0059772 \\ 
1149 & 474.1364895 & 0.0075940 &  0.0128294 \\ 
1150 & 474.5026874 & -0.0084378 &  0.0113232 \\ 
1151 & 474.8688852 & -0.0308972 &  0.0123743 \\ 
1152 & 475.2350831 & 0.0096625 &  0.0086772 \\ 
1153 & 475.6012810 & -0.0000438 &  0.0018357 \\ 
1154 & 475.9674789 & 0.0004319 &  0.0044078 \\ 
1155 & 476.3336768 & 0.0030685 &  0.0029649 \\ 
1156 & 476.6998747 & -0.0023792 &  0.0115331 \\ 
1157 & 477.0660725 & -0.0007861 &  0.0186617 \\ 
1158 & 477.4322704 & 0.0039601 &  0.0073530 \\ 
1159 & 477.7984683 & -0.0164036 &  0.0091422 \\ 
1160 & 478.1646662 & -0.0102874 &  0.0065839 \\ 
1161 & 478.5308641 & 0.0072331 &  0.0042946 \\ 
1162 & 478.8970620 & 0.0043994 &  0.0043306 \\ 
1163 & 479.2632599 & -0.0013509 &  0.0033812 \\ 
1164 & 479.6294577 & 0.0009384 &  0.0029276 \\ 
1165 & 479.9956556 & -0.0008974 &  0.0054615 \\ 
1166 & 480.3618535 & 0.0017685 &  0.0111755 \\ 
1167 & 480.7280514 & 0.0021452 &  0.0042780 \\ 
1168 & 481.0942493 & -0.0031869 &  0.0096953 \\ 
1169 & 481.4604472 & 0.0037220 &  0.0036238 \\ 
1170 & 481.8266450 & 0.0028426 &  0.0051578 \\ 
1171 & 482.1928429 & 0.0046156 &  0.0058381 \\ 
1172 & 482.5590408 & 0.0036876 &  0.0037788 \\ 
1173 & 482.9252387 & 0.0090929 &  0.0070919 \\ 
1174 & 483.2914366 & -0.0010108 &  0.0035023 \\ 
1175 & 483.6576345 & 0.0074174 &  0.0029912 \\ 
1176 & 484.0238324 & -0.0109390 &  0.0062894 \\ 
1177 & 484.3900302 & -0.0033911 &  0.0040758 \\ 
1178 & 484.7562281 & 0.0141351 &  0.0083804 \\ 
1179 & 485.1224260 & -0.0082402 &  0.0115980 \\ 
1180 & 485.4886239 & -0.0039569 &  0.0062686 \\ 
1181 & 485.8548218 & 0.0027721 &  0.0100348 \\ 
1182 & 486.2210197 & 0.0186225 &  0.0114787 \\ 
1183 & 486.5872175 & 0.0047428 &  0.0103829 \\ 
1184 & 486.9534154 & 0.0045705 &  0.0060346 \\ 
1185 & 487.3196133 & -0.0076272 &  0.0128390 \\ 
1186 & 487.6858112 & 0.0241045 &  0.0125665 \\ 
1187 & 488.0520091 & 0.0529983 &  0.0137373 \\ 
1188 & 488.4182070 & 0.0086428 &  0.0036880 \\ 
1189 & 488.7844049 & -0.0651507 &  0.0142207 \\ 
1190 & 489.1506027 & 0.0007649 &  0.0201631 \\ 
1191 & 489.5168006 & 0.0186646 &  0.0173331 \\ 
1192 & 489.8829985 & 0.0296633 &  0.0089216 \\ 
1193 & 490.2491964 & 0.0001616 &  0.0067137 \\ 
1194 & 490.6153943 & 0.0229181 &  0.0068116 \\ 
1195 & 490.9815922 & -0.0015351 &  0.0091904 \\ 
1196 & 491.3477900 & 0.0017209 &  0.0095696 \\ 
1197 & 491.7139879 & 0.0073342 &  0.0095313 \\ 
1198 & 492.0801858 & 0.0312760 &  0.0083084 \\ 
1199 & 492.4463837 & -0.0045595 &  0.0055818 \\ 
1200 & 492.8125816 & 0.0103237 &  0.0090537 \\ 
1201 & 493.1787795 & -0.0097955 &  0.0102210 \\ 
1202 & 493.5449774 & -0.0015596 &  0.0085103 \\ 
1203 & 493.9111752 & -0.0017980 &  0.0050208 \\ 
1204 & 494.2773731 & 0.0150520 &  0.0093929 \\ 
1205 & 494.6435710 & -0.0016758 &  0.0069103 \\ 
1206 & 495.0097689 & 0.0138072 &  0.0105447 \\ 
1207 & 495.3759668 & -0.0036035 &  0.0019638 \\ 
1208 & 495.7421647 & 0.0052456 &  0.0025099 \\ 
1209 & 496.1083625 & 0.0018296 &  0.0052886 \\ 
1210 & 496.4745604 & 0.0002337 &  0.0079434 \\ 
1211 & 496.8407583 & 0.0068878 &  0.0073544 \\ 
1212 & 497.2069562 & 0.0086384 &  0.0046921 \\ 
1213 & 497.5731541 & 0.0112110 &  0.0062014 \\ 
1214 & 497.9393520 & -0.0299330 &  0.0077823 \\ 
1215 & 498.3055499 & 0.0174489 &  0.0064625 \\ 
1216 & 498.6717477 & -0.0159736 &  0.0074578 \\ 
1217 & 499.0379456 & 0.0007930 &  0.0041639 \\ 
1218 & 499.4041435 & -0.0057485 &  0.0058714 \\ 
1221 & 500.5027372 & 0.0245188 &  0.0144364 \\ 
1222 & 500.8689350 & -0.0158443 &  0.0168899 \\ 
1223 & 501.2351329 & -0.0071245 &  0.0043389 \\ 
1224 & 501.6013308 & -0.0165117 &  0.0209078 \\ 
1225 & 501.9675287 & -0.0017578 &  0.0069881 \\ 
1226 & 502.3337266 & 0.0754064 &  0.0170849 \\ 
1227 & 502.6999245 & 0.0122279 &  0.0066374 \\ 
1228 & 503.0661224 & -0.0019026 &  0.0057544 \\ 
1229 & 503.4323202 & -0.0076227 &  0.0149818 \\ 
1230 & 503.7985181 & -0.0038453 &  0.0119163 \\ 
1231 & 504.1647160 & 0.0218414 &  0.0184641 \\ 
1232 & 504.5309139 & 0.0140181 &  0.0132724 \\ 
1233 & 504.8971118 & 0.0184494 &  0.0085929 \\ 
1234 & 505.2633097 & -0.0001649 &  0.0045796 \\ 
1235 & 505.6295076 & -0.0018812 &  0.0107504 \\ 
1236 & 505.9957054 & -0.0053438 &  0.0045568 \\ 
1237 & 506.3619033 & 0.0091182 &  0.0069904 \\ 
1238 & 506.7281012 & -0.0133970 &  0.0041057 \\ 
1239 & 507.0942991 & -0.0056668 &  0.0053640 \\ 
1240 & 507.4604970 & -0.0040462 &  0.0045169 \\ 
1241 & 507.8266949 & -0.0032209 &  0.0034226 \\ 
1242 & 508.1928927 & -0.0051611 &  0.0023347 \\ 
1243 & 508.5590906 & 0.0012097 &  0.0050485 \\ 
1244 & 508.9252885 & -0.0238716 &  0.0089512 \\ 
1245 & 509.2914864 & 0.0007578 &  0.0090157 \\ 
1246 & 509.6576843 & 0.0260148 &  0.0098162 \\ 
1247 & 510.0238822 & 0.0042112 &  0.0123251 \\ 
1248 & 510.3900801 & 0.0085438 &  0.0123233 \\ 
1249 & 510.7562779 & -0.0061994 &  0.0061307 \\ 
1250 & 511.1224758 & -0.0099732 &  0.0156228 \\ 
1251 & 511.4886737 & -0.0037522 &  0.0063603 \\ 
1252 & 511.8548716 & 0.0133421 &  0.0053836 \\ 
1253 & 512.2210695 & 0.0112201 &  0.0078308 \\ 
1254 & 512.5872674 & 0.0091747 &  0.0054554 \\ 
1255 & 512.9534652 & -0.0009241 &  0.0069682 \\ 
1256 & 513.3196631 & 0.0009609 &  0.0123873 \\ 
1257 & 513.6858610 & -0.0167313 &  0.0124576 \\ 
1258 & 514.0520589 & -0.0046259 &  0.0084549 \\ 
1259 & 514.4182568 & -0.0040935 &  0.0082225 \\ 
1260 & 514.7844547 & 0.0259025 &  0.0169804 \\ 
1261 & 515.1506526 & 0.0100105 &  0.0035607 \\ 
1262 & 515.5168504 & -0.0167317 &  0.0118979 \\ 
1263 & 515.8830483 & -0.0096732 &  0.0045426 \\ 
1264 & 516.2492462 & -0.0093335 &  0.0062214 \\ 
1265 & 516.6154441 & -0.0055939 &  0.0083086 \\ 
1266 & 516.9816420 & 0.0128457 &  0.0078395 \\ 
1267 & 517.3478399 & 0.0197466 &  0.0048508 \\ 
1268 & 517.7140377 & 0.0007554 &  0.0064012 \\ 
1269 & 518.0802356 & -0.0006527 &  0.0079726 \\ 
1270 & 518.4464335 & -0.0133809 &  0.0044697 \\ 
1271 & 518.8126314 & -0.0155618 &  0.0110779 \\ 
1272 & 519.1788293 & 0.0132819 &  0.0109565 \\ 
1273 & 519.5450272 & 0.0087484 &  0.0027043 \\ 
1274 & 519.9112251 & -0.0108596 &  0.0041456 \\ 
1275 & 520.2774229 & 0.0133592 &  0.0061730 \\ 
1276 & 520.6436208 & 0.0086861 &  0.0042998 \\ 
1277 & 521.0098187 & -0.0151815 &  0.0057471 \\ 
1278 & 521.3760166 & -0.0011781 &  0.0070518 \\ 
1279 & 521.7422145 & -0.0009656 &  0.0070086 \\ 
1280 & 522.1084124 & -0.0003659 &  0.0046819 \\ 
1281 & 522.4746102 & 0.0179559 &  0.0128140 \\ 
1282 & 522.8408081 & 0.0028962 &  0.0149461 \\ 
1283 & 523.2070060 & 0.0066957 &  0.0200043 \\ 
1284 & 523.5732039 & -0.0453212 &  0.0180573 \\ 
1285 & 523.9394018 & -0.0457544 &  0.0100385 \\ 
1286 & 524.3055997 & 0.0042970 &  0.0045821 \\ 
1287 & 524.6717976 & 0.0270198 &  0.0096850 \\ 
1288 & 525.0379954 & 0.0135078 &  0.0125211 \\ 
1289 & 525.4041933 & 0.0122032 &  0.0083187 \\ 
1290 & 525.7703912 & -0.0075092 &  0.0135717 \\ 
1291 & 526.1365891 & -0.0049913 &  0.0057708 \\ 
1292 & 526.5027870 & -0.0045979 &  0.0054416 \\ 
1293 & 526.8689849 & 0.0012244 &  0.0017719 \\ 
1294 & 527.2351827 & -0.0046418 &  0.0043530 \\ 
1295 & 527.6013806 & 0.0028457 &  0.0079198 \\ 
1296 & 527.9675785 & 0.0023171 &  0.0043432 \\ 
1297 & 528.3337764 & -0.0162924 &  0.0069609 \\ 
1298 & 528.6999743 & 0.0009360 &  0.0032623 \\ 
1299 & 529.0661722 & 0.0008395 &  0.0060008 \\ 
1300 & 529.4323701 & 0.0084076 &  0.0052706 \\ 
1301 & 529.7985679 & 0.0089426 &  0.0066078 \\ 
1302 & 530.1647658 & -0.0136300 &  0.0097776 \\ 
1303 & 530.5309637 & -0.0038812 &  0.0025612 \\ 
1304 & 530.8971616 & 0.0150059 &  0.0043527 \\ 
1308 & 532.3619531 & -0.0039574 &  0.0067371 \\ 
1309 & 532.7281510 & -0.0080204 &  0.0043269 \\ 
1310 & 533.0943489 & -0.0029799 &  0.0044086 \\ 
1311 & 533.4605468 & 0.0075119 &  0.0053087 \\ 
1312 & 533.8267447 & 0.0042048 &  0.0041999 \\ 
1313 & 534.1929426 & 0.0068619 &  0.0072835 \\ 
1314 & 534.5591404 & -0.0096711 &  0.0065340 \\ 
1315 & 534.9253383 & -0.0080769 &  0.0028428 \\ 
1316 & 535.2915362 & 0.0096521 &  0.0050555 \\ 
1317 & 535.6577341 & -0.0001673 &  0.0092311 \\ 
1318 & 536.0239320 & -0.0282371 &  0.0071980 \\ 
1319 & 536.3901299 & -0.0047545 &  0.0038492 \\ 
1320 & 536.7563277 & 0.0015258 &  0.0066071 \\ 
1321 & 537.1225256 & -0.0249273 &  0.0042774 \\ 
1322 & 537.4887235 & 0.0015902 &  0.0070563 \\ 
1323 & 537.8549214 & 0.0015721 &  0.0106159 \\ 
1324 & 538.2211193 & -0.0121133 &  0.0074688 \\ 
1325 & 538.5873172 & -0.0065961 &  0.0061108 \\ 
1326 & 538.9535151 & 0.0323794 &  0.0179879 \\ 
1327 & 539.3197129 & -0.0097891 &  0.0119415 \\ 
1328 & 539.6859108 & -0.0113438 &  0.0033505 \\ 
1329 & 540.0521087 & 0.0019254 &  0.0043864 \\ 
1330 & 540.4183066 & -0.0025687 &  0.0047198 \\ 
1331 & 540.7845045 & -0.0083262 &  0.0097718 \\ 
1332 & 541.1507024 & -0.0044218 &  0.0113143 \\ 
1333 & 541.5169002 & -0.0141399 &  0.0042933 \\ 
1334 & 541.8830981 & -0.0147116 &  0.0132361 \\ 
1335 & 542.2492960 & -0.0019056 &  0.0040899 \\ 
1336 & 542.6154939 & 0.0046390 &  0.0149687 \\ 
1337 & 542.9816918 & 0.0196484 &  0.0103556 \\ 
1338 & 543.3478897 & 0.0192411 &  0.0221077 \\ 
1339 & 543.7140876 & -0.0146429 &  0.0097244 \\ 
1340 & 544.0802854 & -0.0412199 &  0.0170646 \\ 
1341 & 544.4464833 & 0.0085809 &  0.0031398 \\ 
1342 & 544.8126812 & -0.0005629 &  0.0078769 \\ 
1343 & 545.1788791 & 0.0104029 &  0.0078822 \\ 
1344 & 545.5450770 & 0.0000887 &  0.0057306 \\ 
1345 & 545.9112749 & -0.0031826 &  0.0062320 \\ 
1346 & 546.2774727 & -0.0010040 &  0.0066071 \\ 
1347 & 546.6436706 & -0.0003135 &  0.0049107 \\ 
1348 & 547.0098685 & 0.0018188 &  0.0040495 \\ 
1349 & 547.3760664 & 0.0061100 &  0.0084365 \\ 
1350 & 547.7422643 & -0.0115212 &  0.0122704 \\ 
1351 & 548.1084622 & 0.0046150 &  0.0116731 \\ 
1352 & 548.4746601 & 0.0111977 &  0.0064626 \\ 
1353 & 548.8408579 & -0.0097201 &  0.0163941 \\ 
1354 & 549.2070558 & 0.0135307 &  0.0098473 \\ 
1355 & 549.5732537 & 0.0168323 &  0.0103311 \\ 
1356 & 549.9394516 & 0.0141942 &  0.0057440 \\ 
1357 & 550.3056495 & -0.0016262 &  0.0033094 \\ 
1358 & 550.6718474 & -0.0194685 &  0.0089847 \\ 
1359 & 551.0380452 & 0.0048290 &  0.0073557 \\ 
1360 & 551.4042431 & 0.0016419 &  0.0061739 \\ 
1361 & 551.7704410 & -0.0017552 &  0.0123591 \\ 
1362 & 552.1366389 & -0.0142625 &  0.0054211 \\ 
1363 & 552.5028368 & -0.0006298 &  0.0049501 \\ 
1364 & 552.8690347 & 0.0059540 &  0.0075574 \\ 
1365 & 553.2352326 & 0.0166093 &  0.0035789 \\ 
1366 & 553.6014304 & -0.0075263 &  0.0155798 \\ 
1367 & 553.9676283 & 0.0097613 &  0.0078062 \\ 
1368 & 554.3338262 & 0.0360689 &  0.0086793 \\ 
1369 & 554.7000241 & 0.0064754 &  0.0089766 \\ 
1370 & 555.0662220 & -0.0233903 &  0.0064492 \\ 
1371 & 555.4324199 & 0.0012474 &  0.0053051 \\ 
1372 & 555.7986177 & -0.0006262 &  0.0063449 \\ 
1373 & 556.1648156 & 0.0234594 &  0.0077600 \\ 
1374 & 556.5310135 & 0.0479434 &  0.0101890 \\ 
1375 & 556.8972114 & 0.0041592 &  0.0102659 \\ 
1376 & 557.2634093 & 0.0088046 &  0.0162433 \\ 
1377 & 557.6296072 & -0.0073672 &  0.0045988 \\ 
1378 & 557.9958051 & -0.0133151 &  0.0109070 \\ 
1379 & 558.3620029 & -0.0322263 &  0.0178622 \\ 
1380 & 558.7282008 & -0.0023499 &  0.0093270 \\ 
1381 & 559.0943987 & 0.0194139 &  0.0191533 \\ 
1382 & 559.4605966 & -0.0040580 &  0.0074504 \\ 
1383 & 559.8267945 & -0.0221962 &  0.0031072 \\ 
1384 & 560.1929924 & -0.0156041 &  0.0094114 \\ 
1385 & 560.5591902 & -0.0405327 &  0.0092669 \\ 
1386 & 560.9253881 & 0.0257724 &  0.0085521 \\ 
1387 & 561.2915860 & 0.0065596 &  0.0099631 \\ 
1388 & 561.6577839 & 0.0006936 &  0.0076716 \\ 
1389 & 562.0239818 & -0.0337141 &  0.0107266 \\ 
1393 & 563.4887733 & 0.0121180 &  0.0119797 \\ 
1394 & 563.8549712 & 0.0058894 &  0.0064410 \\ 
1395 & 564.2211691 & 0.0036054 &  0.0152933 \\ 
1396 & 564.5873670 & -0.0021676 &  0.0072530 \\ 
1397 & 564.9535649 & -0.0031376 &  0.0082862 \\ 
1398 & 565.3197627 & -0.0028511 &  0.0065752 \\ 
1399 & 565.6859606 & 0.0034408 &  0.0102332 \\ 
1400 & 566.0521585 & 0.0002095 &  0.0037974 \\ 
1401 & 566.4183564 & -0.0011886 &  0.0079607 \\ 
1402 & 566.7845543 & 0.0091288 &  0.0088765 \\ 
1403 & 567.1507522 & 0.0042324 &  0.0129119 \\ 
1404 & 567.5169501 & -0.0229189 &  0.0264080 \\ 
1405 & 567.8831479 & -0.0029969 &  0.0116382 \\ 
1406 & 568.2493458 & -0.0012379 &  0.0194593 \\ 
1407 & 568.6155437 & 0.0125052 &  0.0162225 \\ 
1408 & 568.9817416 & 0.0066826 &  0.0090682 \\ 
1409 & 569.3479395 & -0.0092395 &  0.0155380 \\ 
1410 & 569.7141374 & 0.0138479 &  0.0132768 \\ 
1411 & 570.0803352 & 0.0149006 &  0.0156453 \\ 
1412 & 570.4465331 & 0.0426693 &  0.0246773 \\ 
1413 & 570.8127310 & -0.0044510 &  0.0149963 \\ 
1414 & 571.1789289 & -0.0660105 &  0.0734888 \\ 
1415 & 571.5451268 & -0.0107747 &  0.0204759 \\ 
1416 & 571.9113247 & 0.0031921 &  0.0236438 \\ 
1417 & 572.2775226 & 0.0114517 &  0.0182868 \\ 
1418 & 572.6437204 & 0.0247584 &  0.0200061 \\ 
1419 & 573.0099183 & -0.0091368 &  0.0169574 \\ 
1420 & 573.3761162 & -0.0050762 &  0.0066967 \\ 
1421 & 573.7423141 & 0.0015030 &  0.0060185 \\ 
1422 & 574.1085120 & 0.0101965 &  0.0150693 \\ 
1423 & 574.4747099 & 0.0020353 &  0.0024019 \\ 
1424 & 574.8409077 & 0.0029577 &  0.0048539 \\ 
1425 & 575.2071056 & -0.0144077 &  0.0207488 \\ 
1426 & 575.5733035 & -0.0205126 &  0.0174624 \\ 
1427 & 575.9395014 & 0.0037357 &  0.0099339 \\ 
1428 & 576.3056993 & -0.0100101 &  0.0071978 \\ 
1429 & 576.6718972 & 0.0007160 &  0.0066742 \\ 
1430 & 577.0380951 & -0.0288115 &  0.0222374 \\ 
1431 & 577.4042929 & 0.0122895 &  0.0304178 \\ 
1432 & 577.7704908 & 0.0011888 &  0.0062511 \\ 
1433 & 578.1366887 & 0.0004495 &  0.0043914 \\ 
1434 & 578.5028866 & -0.0013159 &  0.0094013 \\ 
1435 & 578.8690845 & -0.0218710 &  0.0211367 \\ 
1436 & 579.2352824 & 0.0056512 &  0.0089344 \\ 
1437 & 579.6014802 & 0.0036900 &  0.0061964 \\ 
1438 & 579.9676781 & -0.0136753 &  0.0201409 \\ 
1439 & 580.3338760 & 0.0309759 &  0.0123357 \\ 
1440 & 580.7000739 & 0.0008377 &  0.0131884 \\ 
1441 & 581.0662718 & 0.0284931 &  0.0335801 \\ 
1442 & 581.4324697 & 0.0562208 &  0.0147494 \\ 
1443 & 581.7986676 & -0.0104611 &  0.0226188 \\ 
1444 & 582.1648654 & -0.0247314 &  0.0284769 \\ 
1445 & 582.5310633 & -0.0078529 &  0.0265533 \\ 
1446 & 582.8972612 & 0.0133764 &  0.0396490 \\ 
1447 & 583.2634591 & 0.0192697 &  0.0300782 \\ 
1448 & 583.6296570 & -0.0036382 &  0.0065257 \\ 
1449 & 583.9958549 & -0.0042558 &  0.0108735 \\ 
1450 & 584.3620528 & -0.0118086 &  0.0251818 \\ 
1451 & 584.7282506 & 0.0075855 &  0.0081206 \\ 
1452 & 585.0944485 & -0.0037911 &  0.0059193 \\ 
1453 & 585.4606464 & 0.0057611 &  0.0127876 \\ 
1454 & 585.8268443 & -0.0047904 &  0.0047614 \\ 
1455 & 586.1930422 & -0.0004002 &  0.0027245 \\ 
1456 & 586.5592401 & 0.0018289 &  0.0039108 \\ 
1457 & 586.9254379 & 0.0020330 &  0.0047708 \\ 
1458 & 587.2916358 & -0.0014689 &  0.0101948 \\ 
1459 & 587.6578337 & -0.0063869 &  0.0175982 \\ 
1460 & 588.0240316 & 0.0004130 &  0.0252458 \\ 
1461 & 588.3902295 & 0.0126275 &  0.0158474 \\ 
1462 & 588.7564274 & -0.0023471 &  0.0047623 \\ 
1463 & 589.1226253 & -0.0106681 &  0.0131350 \\ 
1464 & 589.4888231 & -0.0092650 &  0.0101169 \\ 
1465 & 589.8550210 & 0.0111216 &  0.0119145 \\ 
1466 & 590.2212189 & 0.0060322 &  0.0165501 \\ 
1467 & 590.5874168 & -0.0048889 &  0.0052883 \\ 
1468 & 590.9536147 & -0.0046598 &  0.0052365 \\ 
1469 & 591.3198126 & -0.0116291 &  0.0132649 \\ 
1470 & 591.6860104 & 0.0008404 &  0.0060172 \\ 
1471 & 592.0522083 & 0.0005620 &  0.0189012 \\ 
1472 & 592.4184062 & 0.0106468 &  0.0142127 \\ 
1473 & 592.7846041 & -0.0031126 &  0.0073755 \\ 
1474 & 593.1508020 & -0.1078710 &  0.0168061 \\ 
1477 & 594.2493956 & 0.0067013 &  0.0143715 \\ 
1478 & 594.6155935 & -0.0129856 &  0.0215118 \\ 
1479 & 594.9817914 & -0.0015447 &  0.0062248 \\ 
1480 & 595.3479893 & -0.0297347 &  0.0144140 \\ 
1481 & 595.7141872 & 0.0084248 &  0.0286110 \\ 
1482 & 596.0803851 & 0.0104597 &  0.0109405 \\ 
1483 & 596.4465829 & 0.0001932 &  0.0082347 \\ 
1484 & 596.8127808 & -0.0095487 &  0.0238096 \\ 
1485 & 597.1789787 & 0.0130458 &  0.0185343 \\ 
1486 & 597.5451766 & 0.0179273 &  0.0248099 \\ 
1487 & 597.9113745 & -0.0167910 &  0.0143580 \\ 
1488 & 598.2775724 & -0.0137209 &  0.0182766 \\ 
1489 & 598.6437703 & 0.0051403 &  0.0082866 \\ 
1490 & 599.0099681 & -0.0071016 &  0.0171184 \\ 
1491 & 599.3761660 & 0.0088426 &  0.0120553 \\ 
1492 & 599.7423639 & 0.0215388 &  0.0173346 \\ 
1493 & 600.1085618 & -0.0005078 &  0.0030164 \\ 
1494 & 600.4747597 & -0.0290421 &  0.0198845 \\ 
1495 & 600.8409576 & -0.0005279 &  0.0048177 \\ 
1496 & 601.2071554 & -0.0076472 &  0.0133218 \\ 
1497 & 601.5733533 & 0.0087973 &  0.0279748 \\ 
1498 & 601.9395512 & 0.0058337 &  0.0073622 \\ 
1499 & 602.3057491 & -0.0187051 &  0.0136872 \\ 
1500 & 602.6719470 & 0.0048120 &  0.0066227 \\ 
1501 & 603.0381449 & 0.0008745 &  0.0046719 \\ 
1502 & 603.4043428 & 0.0063109 &  0.0140255 \\ 
1503 & 603.7705406 & -0.0139978 &  0.0113398 \\ 
1504 & 604.1367385 & -0.0110710 &  0.0206207 \\ 
1505 & 604.5029364 & 0.0038601 &  0.0134264 \\ 
1506 & 604.8691343 & 0.0043720 &  0.0099412 \\ 
1507 & 605.2353322 & 0.0558351 &  0.0257219 \\ 
1508 & 605.6015301 & -0.0189368 &  0.0192666 \\ 
1509 & 605.9677279 & -0.0066815 &  0.0189571 \\ 
1510 & 606.3339258 & 0.0016445 &  0.0085110 \\ 
1511 & 606.7001237 & 0.0018551 &  0.0104308 \\ 
1512 & 607.0663216 & -0.0039763 &  0.0103221 \\ 
1513 & 607.4325195 & -0.0108737 &  0.0102108 \\ 
1514 & 607.7987174 & -0.0128766 &  0.0114792 \\ 
1515 & 608.1649153 & 0.0065142 &  0.0133089 \\ 
1516 & 608.5311131 & -0.0067449 &  0.0042433 \\ 
1517 & 608.8973110 & 0.0012844 &  0.0028768 \\ 
1518 & 609.2635089 & -0.0013391 &  0.0023381 \\ 
1519 & 609.6297068 & 0.0044602 &  0.0107297 \\ 
1520 & 609.9959047 & -0.0321905 &  0.0211378 \\ 
1521 & 610.3621026 & 0.0136279 &  0.0114209 \\ 
1522 & 610.7283004 & 0.0099154 &  0.0143611 \\ 
1523 & 611.0944983 & -0.0025548 &  0.0127015 \\ 
1524 & 611.4606962 & -0.0242923 &  0.0244746 \\ 
1525 & 611.8268941 & 0.0001968 &  0.0020527 \\ 
1526 & 612.1930920 & 0.0208511 &  0.0174685 \\ 
1527 & 612.5592899 & 0.0035500 &  0.0129990 \\ 
1528 & 612.9254878 & -0.0017241 &  0.0031898 \\ 
1529 & 613.2916856 & -0.0182702 &  0.0282917 \\ 
1530 & 613.6578835 & -0.0030235 &  0.0108966 \\ 
1531 & 614.0240814 & 0.0055740 &  0.0054666 \\ 
1532 & 614.3902793 & 0.0089748 &  0.0185171 \\ 
1533 & 614.7564772 & -0.0022360 &  0.0054683 \\ 
1534 & 615.1226751 & -0.0032990 &  0.0249026 \\ 
1535 & 615.4888729 & 0.0065208 &  0.0098371 \\ 
1536 & 615.8550708 & 0.0038401 &  0.0078180 \\ 
1537 & 616.2212687 & 0.0868560 &  0.0219298 \\ 
1538 & 616.5874666 & -0.0037461 &  0.0145516 \\ 
1539 & 616.9536645 & -0.0180556 &  0.0169898 \\ 
1540 & 617.3198624 & -0.0031036 &  0.0071337 \\ 
1541 & 617.6860603 & 0.0014545 &  0.0093236 \\ 
1542 & 618.0522581 & 0.0022378 &  0.0212742 \\ 
1543 & 618.4184560 & 0.0047149 &  0.0094266 \\ 
1544 & 618.7846539 & 0.0097998 &  0.0208262 \\ 
1545 & 619.1508518 & -0.0170296 &  0.0185449 \\ 
1546 & 619.5170497 & 0.0049131 &  0.0095882 \\ 
1547 & 619.8832476 & 0.0139132 &  0.0188264 \\ 
1548 & 620.2494454 & -0.0241746 &  0.0200896 \\ 
1549 & 620.6156433 & -0.0232039 &  0.0211876 \\ 
1550 & 620.9818412 & 0.0111719 &  0.0154254 \\ 
1551 & 621.3480391 & 0.0090901 &  0.0094860 \\ 
1552 & 621.7142370 & -0.0028921 &  0.0072628 \\ 
1553 & 622.0804349 & -0.0048847 &  0.0072759 \\ 
1554 & 622.4466328 & -0.0002224 &  0.0043327 \\ 
1555 & 622.8128306 & 0.0008438 &  0.0113250 \\ 
1556 & 623.1790285 & 0.0352280 &  0.0163025 \\ 
1559 & 624.2776222 & -0.0054967 &  0.0085118 \\ 
1560 & 624.6438201 & 0.0080794 &  0.0126025 \\ 
1561 & 625.0100179 & 0.0087563 &  0.0149094 \\ 
1562 & 625.3762158 & -0.0104802 &  0.0098741 \\ 
1563 & 625.7424137 & -0.0159624 &  0.0346837 \\ 
1564 & 626.1086116 & 0.0056069 &  0.0082387 \\ 
1565 & 626.4748095 & 0.0108291 &  0.0134911 \\ 
1566 & 626.8410074 & 0.0257159 &  0.0307463 \\ 
1567 & 627.2072053 & -0.0006123 &  0.0048496 \\ 
1568 & 627.5734031 & -0.0110931 &  0.0171876 \\ 
1569 & 627.9396010 & -0.0121458 &  0.0176634 \\ 
1570 & 628.3057989 & 0.0014809 &  0.0035036 \\ 
1571 & 628.6719968 & 0.0063580 &  0.0178245 \\ 
1572 & 629.0381947 & 0.0012148 &  0.0062291 \\ 
1573 & 629.4043926 & -0.0021217 &  0.0108731 \\ 
1574 & 629.7705904 & -0.0012989 &  0.0045697 \\ 
1575 & 630.1367883 & -0.0144160 &  0.0188834 \\ 
1576 & 630.5029862 & -0.0046014 &  0.0091245 \\ 
1577 & 630.8691841 & 0.0034164 &  0.0121530 \\ 
1578 & 631.2353820 & 0.0074140 &  0.0160109 \\ 
1579 & 631.6015799 & -0.0100685 &  0.0125226 \\ 
1580 & 631.9677778 & 0.0053649 &  0.0123839 \\ 
1581 & 632.3339756 & -0.0084482 &  0.0042542 \\ 
1582 & 632.7001735 & 0.0039527 &  0.0100129 \\ 
1583 & 633.0663714 & -0.0073162 &  0.0101963 \\ 
1584 & 633.4325693 & -0.0163533 &  0.0129329 \\ 
1585 & 633.7987672 & -0.0052139 &  0.0136247 \\ 
1586 & 634.1649651 & 0.0138651 &  0.0274162 \\ 
1587 & 634.5311629 & 0.0187078 &  0.0067727 \\ 
1588 & 634.8973608 & -0.0027233 &  0.0109325 \\ 
1589 & 635.2635587 & -0.0058174 &  0.0143408 \\ 
1590 & 635.6297566 & -0.0018004 &  0.0070335 \\ 
1591 & 635.9959545 & 0.0042140 &  0.0152283 \\ 
1592 & 636.3621524 & 0.0066897 &  0.0150757 \\ 
1593 & 636.7283503 & -0.0105406 &  0.0113214 \\ 
1594 & 637.0945481 & -0.0041440 &  0.0196809 \\ 
1595 & 637.4607460 & 0.0779322 &  0.0250593 \\ 
1596 & 637.8269439 & -0.0041270 &  0.0032998 \\ 
1597 & 638.1931418 & -0.0098224 &  0.0083653 \\ 
1598 & 638.5593397 & -0.0119062 &  0.0043823 \\ 
1599 & 638.9255376 & -0.0122854 &  0.0124022 \\ 
1600 & 639.2917354 & 0.0075149 &  0.0194077 \\ 
1601 & 639.6579333 & 0.0074275 &  0.0109236 \\ 
1602 & 640.0241312 & 0.0010437 &  0.0044468 \\ 
1603 & 640.3903291 & -0.0010583 &  0.0095023 \\ 
1604 & 640.7565270 & 0.0022993 &  0.0201934 \\ 
1605 & 641.1227249 & -0.0080393 &  0.0040077 \\ 
1606 & 641.4889228 & 0.0021859 &  0.0135970 \\ 
1607 & 641.8551206 & 0.0285126 &  0.0268893 \\ 
1608 & 642.2213185 & 0.0017087 &  0.0062156 \\ 
1609 & 642.5875164 & -0.0055931 &  0.0099456 \\ 
1610 & 642.9537143 & -0.0271238 &  0.0243069 \\ 
1611 & 643.3199122 & 0.0076912 &  0.0172061 \\ 
1612 & 643.6861101 & 0.0038463 &  0.0054819 \\ 
1615 & 644.7847037 & -0.0014046 &  0.0065608 \\ 
1616 & 645.1509016 & -0.0015682 &  0.0118733 \\ 
1617 & 645.5170995 & 0.0892892 &  0.0347219 \\ 
1618 & 645.8832974 & -0.0076043 &  0.0109146 \\ 
1619 & 646.2494953 & -0.0833648 &  0.0240507 \\ 
1620 & 646.6156931 & -0.0832027 &  0.0297919 \\ 
1621 & 646.9818910 & 0.0030708 &  0.0020978 \\ 
1622 & 647.3480889 & 0.0017824 &  0.0134504 \\ 
1623 & 647.7142868 & 0.0002423 &  0.0062208 \\ 
1624 & 648.0804847 & -0.0062833 &  0.0127579 \\ 
1625 & 648.4466826 & 0.0102764 &  0.0121358 \\ 
1626 & 648.8128804 & -0.0017180 &  0.0120015 \\ 
1627 & 649.1790783 & -0.0000884 &  0.0141702 \\ 
1628 & 649.5452762 & -0.0202821 &  0.0206926 \\ 
1629 & 649.9114741 & -0.0008054 &  0.0033985 \\ 
1630 & 650.2776720 & -0.0006788 &  0.0052282 \\ 
1631 & 650.6438699 & 0.0016868 &  0.0035950 \\ 
1632 & 651.0100678 & -0.0058133 &  0.0037250 \\ 
1633 & 651.3762656 & -0.0080141 &  0.0129781 \\ 
1634 & 651.7424635 & -0.0011694 &  0.0171235 \\ 
1635 & 652.1086614 & 0.0036300 &  0.0017862 \\ 
1636 & 652.4748593 & -0.0100897 &  0.0121256 \\ 
1680 & 668.5875662 & -0.0115591 &  0.0270849 \\ 
1681 & 668.9537641 & 0.0115577 &  0.0158884 \\ 
1682 & 669.3199620 & -0.0100505 &  0.0107550 \\ 
1683 & 669.6861599 & -0.0224184 &  0.0265399 \\ 
1684 & 670.0523578 & -0.0224506 &  0.0204457 \\ 
1685 & 670.4185556 & 0.0039536 &  0.0128016 \\ 
1686 & 670.7847535 & 0.1007335 &  0.0274397 \\ 
1687 & 671.1509514 & -0.0032256 &  0.0047523 \\ 
1688 & 671.5171493 & -0.0192382 &  0.0186416 \\ 
1689 & 671.8833472 & -0.0173676 &  0.0123962 \\ 
1690 & 672.2495451 & 0.0096121 &  0.0131390 \\ 
1691 & 672.6157430 & 0.0051518 &  0.0070464 \\ 
1692 & 672.9819408 & -0.0109864 &  0.0063821 \\ 
1693 & 673.3481387 & -0.0020068 &  0.0119596 \\ 
1694 & 673.7143366 & -0.0002046 &  0.0154765 \\ 
1695 & 674.0805345 & -0.0005271 &  0.0093031 \\ 
1696 & 674.4467324 & 0.0109373 &  0.0186125 \\ 
1697 & 674.8129303 & 0.0002012 &  0.0127000 \\ 
1699 & 675.5453260 & -0.0060619 &  0.0194687 \\ 
1700 & 675.9115239 & -0.0081046 &  0.0051713 \\ 
1701 & 676.2777218 & 0.0349748 &  0.0180324 \\ 
1702 & 676.6439197 & 0.0127689 &  0.0262762 \\ 
1703 & 677.0101176 & -0.0012440 &  0.0055843 \\ 
1704 & 677.3763155 & -0.0152613 &  0.0156892 \\ 
1705 & 677.7425133 & -0.0157644 &  0.0209293 \\ 
1706 & 678.1087112 & -0.0142710 &  0.0206237 \\ 
1707 & 678.4749091 & 0.0055962 &  0.0166572 \\ 
1708 & 678.8411070 & 0.0007114 &  0.0056755 \\ 
1709 & 679.2073049 & -0.0006462 &  0.0050760 \\ 
1710 & 679.5735028 & -0.0082356 &  0.0166196 \\ 
1711 & 679.9397006 & 0.0004435 &  0.0233129 \\ 
1712 & 680.3058985 & -0.0226536 &  0.0079980 \\ 
1713 & 680.6720964 & -0.0268921 &  0.0244468 \\ 
1714 & 681.0382943 & 0.0004190 &  0.0304652 \\ 
1715 & 681.4044922 & 0.1058744 &  0.0286931 \\ 
1716 & 681.7706901 & 0.0154146 &  0.0356053 \\ 
1717 & 682.1368880 & -0.0138456 &  0.0133660 \\ 
1718 & 682.5030858 & -0.0137600 &  0.0172807 \\ 
1719 & 682.8692837 & -0.0111714 &  0.0113433 \\ 
1720 & 683.2354816 & 0.0263042 &  0.0138398 \\ 
1721 & 683.6016795 & 0.0084414 &  0.0248068 \\ 
1722 & 683.9678774 & -0.0105806 &  0.0113606 \\ 
1723 & 684.3340753 & -0.0024832 &  0.0060535 \\ 
1724 & 684.7002731 & 0.0022960 &  0.0096929 \\ 
1725 & 685.0664710 & -0.0110162 &  0.0147558 \\ 
1726 & 685.4326689 & -0.0076223 &  0.0104372 \\ 
1727 & 685.7988668 & -0.0310118 &  0.0333958 \\ 
1728 & 686.1650647 & 0.0142315 &  0.0187163 \\ 
1729 & 686.5312626 & 0.0122834 &  0.0245578 \\ 
1730 & 686.8974605 & 0.0186411 &  0.0279143 \\ 
1731 & 687.2636583 & -0.0108318 &  0.0077636 \\ 
1732 & 687.6298562 & -0.0159503 &  0.0313452 \\ 
1733 & 687.9960541 & -0.0868102 &  0.0514387 \\ 
1734 & 688.3622520 & 0.0394006 &  0.0144201 \\ 
1735 & 688.7284499 & 0.0239715 &  0.0249918 \\ 
1736 & 689.0946478 & 0.0549866 &  0.0198871 \\ 
1737 & 689.4608456 & -0.0047795 &  0.0069091 \\ 
1738 & 689.8270435 & -0.0072434 &  0.0037351 \\ 
1739 & 690.1932414 & -0.0069375 &  0.0069578 \\ 
1740 & 690.5594393 & 0.0002147 &  0.0061275 \\ 
1741 & 690.9256372 & -0.0165101 &  0.0167103 \\ 
1742 & 691.2918351 & 0.0034573 &  0.0097421 \\ 
1743 & 691.6580330 & -0.0037249 &  0.0027747 \\ 
1744 & 692.0242308 & -0.0051134 &  0.0086554 \\ 
1745 & 692.3904287 & 0.0009132 &  0.0037510 \\ 
1746 & 692.7566266 & -0.0007519 &  0.0054358 \\ 
1747 & 693.1228245 & -0.0035400 &  0.0057172 \\ 
1748 & 693.4890224 & -0.0007939 &  0.0098155 \\ 
1749 & 693.8552203 & -0.0076935 &  0.0091688 \\ 
1757 & 696.7848033 & 0.0036312 &  0.0098164 \\ 
1758 & 697.1510012 & 0.0219080 &  0.0142198 \\ 
1759 & 697.5171991 & 0.0139977 &  0.0145069 \\ 
1760 & 697.8833970 & -0.0340800 &  0.0228510 \\ 
1761 & 698.2495949 & -0.0001516 &  0.0055896 \\ 
1762 & 698.6157928 & 0.0038769 &  0.0096110 \\ 
1763 & 698.9819906 & 0.0807924 &  0.0331617 \\ 
1764 & 699.3481885 & 0.0116660 &  0.0078950 \\ 
1765 & 699.7143864 & -0.0056864 &  0.0189509 \\ 
1766 & 700.0805843 & -0.0108406 &  0.0202153 \\ 
1767 & 700.4467822 & 0.0060711 &  0.0079941 \\ 
1768 & 700.8129801 & 0.0036826 &  0.0159756 \\ 
1769 & 701.1791780 & 0.0035570 &  0.0036460 \\ 
1770 & 701.5453758 & 0.0020636 &  0.0109618 \\ 
1771 & 701.9115737 & 0.0711960 &  0.0457876 \\ 
1772 & 702.2777716 & -0.0010004 &  0.0045785 \\ 
1773 & 702.6439695 & -0.0257676 &  0.0350672 \\ 
1774 & 703.0101674 & 0.0028803 &  0.0109185 \\ 
1775 & 703.3763653 & 0.0013814 &  0.0030785 \\ 
1776 & 703.7425631 & 0.0004346 &  0.0081608 \\ 
1777 & 704.1087610 & 0.0056772 &  0.0170322 \\ 
1778 & 704.4749589 & -0.0086023 &  0.0170595 \\ 
1779 & 704.8411568 & -0.0226096 &  0.0249340 \\ 
1780 & 705.2073547 & 0.0163583 &  0.0262652 \\ 
1781 & 705.5735526 & 0.1099970 &  0.0455285 \\ 
1782 & 705.9397505 & -0.0230180 &  0.0102694 \\ 
1783 & 706.3059483 & -0.1094133 &  0.0565683 \\ 
1784 & 706.6721462 & -0.0104790 &  0.0149801 \\ 
1785 & 707.0383441 & 0.0249481 &  0.0278304 \\ 
1786 & 707.4045420 & 0.0023139 &  0.0199061 \\ 
1787 & 707.7707399 & 0.0014559 &  0.0119253 \\ 
1788 & 708.1369378 & -0.0321830 &  0.0287902 \\ 
1789 & 708.5031356 & -0.0051707 &  0.0038119 \\ 
1790 & 708.8693335 & 0.0062309 &  0.0146346 \\ 
1791 & 709.2355314 & -0.0033934 &  0.0064768 \\ 
1792 & 709.6017293 & -0.0014551 &  0.0148051 \\ 
1793 & 709.9679272 & -0.0286772 &  0.0157105 \\ 
1794 & 710.3341251 & -0.0916384 &  0.0457162 \\ 
1795 & 710.7003230 & 0.0179176 &  0.0292989 \\ 
1796 & 711.0665208 & 0.0073874 &  0.0251853 \\ 
1797 & 711.4327187 & -0.0050381 &  0.0110737 \\ 
1798 & 711.7989166 & -0.0161992 &  0.0181288 \\ 
1799 & 712.1651145 & -0.0145834 &  0.0193877 \\ 
1800 & 712.5313124 & -0.0252292 &  0.0194636 \\ 
1801 & 712.8975103 & 0.0031971 &  0.0201665 \\ 
1802 & 713.2637081 & 0.0114247 &  0.0251709 \\ 
1803 & 713.6299060 & -0.0035978 &  0.0048377 \\ 
1804 & 713.9961039 & -0.0067583 &  0.0107101 \\ 
1805 & 714.3623018 & -0.0148532 &  0.0085853 \\ 
1806 & 714.7284997 & -0.0039997 &  0.0039626 \\ 
1807 & 715.0946976 & 0.0031901 &  0.0108574 \\ 
1808 & 715.4608955 & -0.0145500 &  0.0116590 \\ 
1809 & 715.8270933 & 0.0008948 &  0.0083673 \\ 
1810 & 716.1932912 & 0.0039812 &  0.0107828 \\ 
1811 & 716.5594891 & 0.0002048 &  0.0071854 \\ 
1812 & 716.9256870 & -0.0368675 &  0.0259862 \\ 
1813 & 717.2918849 & -0.0043013 &  0.0024496 \\ 
1814 & 717.6580828 & 0.0036221 &  0.0073546 \\ 
1815 & 718.0242806 & 0.0236637 &  0.0220483 \\ 
1816 & 718.3904785 & 0.0091932 &  0.0074768 \\ 
1817 & 718.7566764 & -0.0097876 &  0.0158661 \\ 
1818 & 719.1228743 & -0.0058274 &  0.0135736 \\ 
1819 & 719.4890722 & 0.0030326 &  0.0111420 \\ 
1820 & 719.8552701 & -0.0169719 &  0.0083875 \\ 
1821 & 720.2214680 & -0.0021077 &  0.0068062 \\ 
1822 & 720.5876658 & -0.0120253 &  0.0091956 \\ 
1823 & 720.9538637 & -0.0120134 &  0.0146728 \\ 
1824 & 721.3200616 & 0.0006546 &  0.0061623 \\ 
1825 & 721.6862595 & -0.0004700 &  0.0068551 \\ 
1826 & 722.0524574 & 0.0798106 &  0.0314676 \\ 
1827 & 722.4186553 & -0.0224690 &  0.0231703 \\ 
1828 & 722.7848531 & 0.0065382 &  0.0061453 \\ 
1829 & 723.1510510 & -0.0078506 &  0.0105033 \\ 
1830 & 723.5172489 & 0.0003365 &  0.0295480 \\ 
1831 & 723.8834468 & -0.0017428 &  0.0037403 \\ 
1832 & 724.2496447 & -0.0057135 &  0.0193535 \\ 
1833 & 724.6158426 & -0.0136721 &  0.0136310 \\ 
1834 & 724.9820405 & 0.0000888 &  0.0072365 \\ 
1835 & 725.3482383 & 0.0238527 &  0.0246415 \\ 
1836 & 725.7144362 & -0.0047397 &  0.0071581 \\ 
1837 & 726.0806341 & -0.0102341 &  0.0192445 \\ 
1839 & 726.8130299 & -0.0795493 &  0.0371959 \\ 
1840 & 727.1792278 & -0.0058670 &  0.0101104 \\ 
1842 & 727.9116235 & -0.0057130 &  0.0038317 \\ 
1843 & 728.2778214 & -0.0099258 &  0.0106168 \\ 
1844 & 728.6440193 & -0.0142763 &  0.0131487 \\ 
1845 & 729.0102172 & -0.0087564 &  0.0085587 \\ 
1846 & 729.3764151 & 0.0033994 &  0.0072016 \\ 
1847 & 729.7426130 & 0.0060749 &  0.0251851 \\ 
1848 & 730.1088108 & -0.0312298 &  0.0183112 \\ 
1849 & 730.4750087 & -0.0080588 &  0.0122274 \\ 
1850 & 730.8412066 & -0.0051383 &  0.0085141 \\ 
1851 & 731.2074045 & -0.0206766 &  0.0165729 \\ 
1852 & 731.5736024 & 0.0036491 &  0.0492263 \\ 
1853 & 731.9398003 & -0.0009204 &  0.0067798 \\ 
1854 & 732.3059981 & 0.0035355 &  0.0062950 \\ 
1855 & 732.6721960 & -0.0076759 &  0.0099460 \\ 
1856 & 733.0383939 & -0.0123513 &  0.0142546 \\ 
1857 & 733.4045918 & -0.0010233 &  0.0041933 \\ 
1858 & 733.7707897 & 0.0048632 &  0.0144623 \\ 
1859 & 734.1369876 & -0.0008518 &  0.0127033 \\ 
1860 & 734.5031855 & -0.0167903 &  0.0189819 \\ 
1861 & 734.8693833 & -0.0086879 &  0.0068739 \\ 
1862 & 735.2355812 & 0.0136810 &  0.0234473 \\ 
1880 & 741.8271431 & -0.0077069 &  0.0201853 \\ 
1881 & 742.1933410 & -0.0005838 &  0.0126459 \\ 
1882 & 742.5595389 & -0.0228665 &  0.0183837 \\ 
1883 & 742.9257368 & 0.0108252 &  0.0295724 \\ 
1884 & 743.2919347 & -0.0831285 &  0.0297816 \\ 
1885 & 743.6581326 & -0.0035374 &  0.0081686 \\ 
1886 & 744.0243305 & 0.0026594 &  0.0167009 \\ 
1887 & 744.3905283 & 0.0009164 &  0.0130146 \\ 
1888 & 744.7567262 & -0.0076397 &  0.0069510 \\ 
1889 & 745.1229241 & 0.0020294 &  0.0105923 \\ 
1890 & 745.4891220 & -0.0087104 &  0.0138337 \\ 
1891 & 745.8553199 & -0.0051036 &  0.0042770 \\ 
1892 & 746.2215178 & -0.0070171 &  0.0048364 \\ 
1894 & 746.9539135 & 0.0021610 &  0.0129038 \\ 
1895 & 747.3201114 & -0.0073190 &  0.0221439 \\ 
1896 & 747.6863093 & 0.0030318 &  0.0223080 \\ 
1897 & 748.0525072 & -0.0100646 &  0.0139632 \\ 
1898 & 748.4187051 & -0.0868631 &  0.0429612 \\ 
1899 & 748.7849030 & -0.0856712 &  0.0447785 \\ 
1900 & 749.1511008 & -0.0087175 &  0.0043177 \\ 
1901 & 749.5172987 & 0.0580611 &  0.0444709 \\ 
1902 & 749.8834966 & 0.0054949 &  0.0223161 \\ 
1903 & 750.2496945 & -0.0109048 &  0.0148626 \\ 
1904 & 750.6158924 & -0.0982465 &  0.0453690 \\ 
1905 & 750.9820903 & -0.0169189 &  0.0111269 \\ 
1906 & 751.3482882 & -0.0008949 &  0.0238475 \\ 
1907 & 751.7144860 & -0.0062184 &  0.0066869 \\ 
1908 & 752.0806839 & -0.0024653 &  0.0056401 \\ 
1909 & 752.4468818 & -0.0015026 &  0.0133407 \\ 
1910 & 752.8130797 & -0.0096510 &  0.0105860 \\ 
1911 & 753.1792776 & -0.0087403 &  0.0066111 \\ 
1912 & 753.5454755 & 0.0225949 &  0.0227404 \\ 
1913 & 753.9116733 & -0.0046736 &  0.0115655 \\ 
1914 & 754.2778712 & -0.0013773 &  0.0096933 \\ 
1915 & 754.6440691 & -0.0079728 &  0.0148517 \\ 
1916 & 755.0102670 & -0.0100837 &  0.0090385 \\ 
1917 & 755.3764649 & -0.0014169 &  0.0051576 \\ 
1918 & 755.7426628 & -0.0123999 &  0.0180699 \\ 
1919 & 756.1088607 & -0.0078071 &  0.0119108 \\ 
1920 & 756.4750585 & -0.0050893 &  0.0053105 \\ 
1921 & 756.8412564 & 0.0173931 &  0.0234162 \\ 
1922 & 757.2074543 & -0.0056043 &  0.0128686 \\ 
1923 & 757.5736522 & -0.0182335 &  0.0221313 \\ 
1924 & 757.9398501 & 0.0000582 &  0.0123964 \\ 
1925 & 758.3060480 & -0.0063550 &  0.0082061 \\ 
1926 & 758.6722458 & -0.0102454 &  0.0162255 \\ 
1927 & 759.0384437 & -0.1010970 &  0.0339395 \\ 
1928 & 759.4046416 & -0.0075050 &  0.0039370 \\ 
1929 & 759.7708395 & 0.0083006 &  0.0195245 \\ 
1930 & 760.1370374 & 0.0106894 &  0.0186322 \\ 
1931 & 760.5032353 & -0.0007390 &  0.0062744 \\ 
1932 & 760.8694332 & -0.0071529 &  0.0248710 \\ 
1933 & 761.2356310 & -0.0119111 &  0.0082863 \\ 
1934 & 761.6018289 & -0.0232733 &  0.0092157 \\ 
1935 & 761.9680268 & -0.0036789 &  0.0090931 \\ 
1936 & 762.3342247 & 0.0942348 &  0.0352320 \\ 
1937 & 762.7004226 & -0.0097571 &  0.0100268 \\ 
1938 & 763.0666205 & -0.0116404 &  0.0099691 \\ 
1939 & 763.4328183 & -0.0336306 &  0.0214735 \\ 
1940 & 763.7990162 & 0.0000878 &  0.0198554 \\ 
1941 & 764.1652141 & -0.0077836 &  0.0152197 \\ 
1942 & 764.5314120 & 0.0024755 &  0.0217803 \\ 
1943 & 764.8976099 & -0.0148703 &  0.0130072 \\ 
1944 & 765.2638078 & 0.0094383 &  0.0195014 \\ 
1945 & 765.6300057 & -0.0161822 &  0.0057332 \\ 
1946 & 765.9962035 & -0.0250376 &  0.0250028 \\ 
1947 & 766.3624014 & 0.0057358 &  0.0284352 \\ 
1948 & 766.7285993 & -0.0002416 &  0.0300309 \\ 
1949 & 767.0947972 & -0.0015477 &  0.0167057 \\ 
1950 & 767.4609951 & 0.0064414 &  0.0115069 \\ 
1951 & 767.8271930 & -0.0042865 &  0.0152148 \\ 
1952 & 768.1933908 & -0.0957511 &  0.0250637 \\ 
1953 & 768.5595887 & -0.0127300 &  0.0030000 \\ 
1954 & 768.9257866 & 0.0056944 &  0.0130483 \\ 
1955 & 769.2919845 & 0.0068543 &  0.0122384 \\ 
1956 & 769.6581824 & -0.0216872 &  0.0162961 \\ 
1957 & 770.0243803 & -0.0179333 &  0.0126052 \\ 
1958 & 770.3905782 & -0.0128410 &  0.0188547 \\ 
1959 & 770.7567760 & -0.0066392 &  0.0186338 \\ 
1960 & 771.1229739 & -0.0095537 &  0.0134855 \\ 
1961 & 771.4891718 & 0.0058731 &  0.0198557 \\ 
1962 & 771.8553697 & -0.0021057 &  0.0112040 \\ 
1963 & 772.2215676 & -0.0176039 &  0.0223894 \\ 
1964 & 772.5877655 & -0.0034536 &  0.0054862 \\ 
1965 & 772.9539633 & -0.1008129 &  0.0336439 \\ 
1966 & 773.3201612 & -0.0128450 &  0.0059257 \\ 
1967 & 773.6863591 & 0.0056263 &  0.0115259 \\ 
1968 & 774.0525570 & -0.0207788 &  0.0049894 \\ 
1969 & 774.4187549 & 0.0045943 &  0.0123425 \\ 
1970 & 774.7849528 & -0.0183304 &  0.0090922 \\ 
1971 & 775.1511507 & -0.0061400 &  0.0077306 \\ 
1972 & 775.5173485 & -0.0267006 &  0.0062532 \\ 
1973 & 775.8835464 & 0.0733224 &  0.0457301 \\ 
1974 & 776.2497443 & -0.0153608 &  0.0199687 \\ 
1975 & 776.6159422 & -0.0309443 &  0.0243551 \\ 
1976 & 776.9821401 & -0.0080288 &  0.0080055 \\ 
1977 & 777.3483380 & -0.0034928 &  0.0085837 \\ 
1978 & 777.7145358 & 0.0038547 &  0.0203456 \\ 
1981 & 778.8131295 & -0.0183148 &  0.0097871 \\ 
1982 & 779.1793274 & -0.0005733 &  0.0079972 \\ 
1983 & 779.5455253 & 0.0004005 &  0.0143624 \\ 
1984 & 779.9117232 & -0.0208352 &  0.0188012 \\ 
1985 & 780.2779210 & -0.0090041 &  0.0128072 \\ 
1986 & 780.6441189 & 0.0023521 &  0.0147112 \\ 
1987 & 781.0103168 & -0.0087686 &  0.0046238 \\ 
1988 & 781.3765147 & -0.0192403 &  0.0101417 \\ 
1989 & 781.7427126 & -0.0056650 &  0.0044152 \\ 
1990 & 782.1089105 & -0.0072923 &  0.0068387 \\ 
1991 & 782.4751083 & 0.0063181 &  0.0177435 \\ 
1992 & 782.8413062 & -0.0106517 &  0.0095047 \\ 
1993 & 783.2075041 & -0.0744347 &  0.0370210 \\ 
1994 & 783.5737020 & -0.0186903 &  0.0150925 \\ 
1995 & 783.9398999 & 0.0127493 &  0.0271097 \\ 
1996 & 784.3060978 & 0.0219565 &  0.0354347 \\ 
1997 & 784.6722957 & -0.0134755 &  0.0087651 \\ 
2000 & 785.7708893 & -0.0001886 &  0.0285291 \\ 
2001 & 786.1370872 & 0.0012499 &  0.0252006 \\ 
2002 & 786.5032851 & -0.0124892 &  0.0069631 \\ 
2004 & 787.2356808 & -0.0141700 &  0.0075552 \\ 
2005 & 787.6018787 & -0.0051670 &  0.0076765 \\ 
2006 & 787.9680766 & 0.0141155 &  0.0221264 \\ 
2007 & 788.3342745 & -0.0018110 &  0.0024637 \\ 
2008 & 788.7004724 & -0.0179957 &  0.0263087 \\ 
2009 & 789.0666703 & -0.0180095 &  0.0167086 \\ 
2010 & 789.4328682 & -0.0003143 &  0.0140008 \\ 
2011 & 789.7990660 & -0.0041936 &  0.0163863 \\ 
2012 & 790.1652639 & 0.0000675 &  0.0072336 \\ 
2013 & 790.5314618 & -0.0092718 &  0.0092286 \\ 
2014 & 790.8976597 & -0.0140053 &  0.0070378 \\ 
2015 & 791.2638576 & -0.0012735 &  0.0082601 \\ 
2016 & 791.6300555 & 0.0055912 &  0.0071273 \\ 
2017 & 791.9962533 & -0.0780039 &  0.0412206 \\ 
2018 & 792.3624512 & 0.0340370 &  0.0155339 \\ 
2019 & 792.7286491 & 0.0124998 &  0.0227910 \\ 
2020 & 793.0948470 & 0.0010242 &  0.0122697 \\ 
2021 & 793.4610449 & -0.0146634 &  0.0086215 \\ 
2022 & 793.8272428 & -0.0230446 &  0.0345029 \\ 
2023 & 794.1934407 & -0.0140089 &  0.0071411 \\ 
2024 & 794.5596385 & 0.0051687 &  0.0146620 \\ 
2025 & 794.9258364 & 0.0078092 &  0.0222677 \\ 
2026 & 795.2920343 & -0.0154644 &  0.0155772 \\ 
2027 & 795.6582322 & -0.0189892 &  0.0139647 \\ 
2028 & 796.0244301 & -0.0805654 &  0.0386239 \\ 
2029 & 796.3906280 & -0.0009963 &  0.0066670 \\ 
2030 & 796.7568258 & 0.0148378 &  0.0381417 \\ 
2031 & 797.1230237 & -0.0068429 &  0.0072776 \\ 
2032 & 797.4892216 & -0.0191240 &  0.0157377 \\ 
2033 & 797.8554195 & -0.0252909 &  0.0308731 \\ 
2034 & 798.2216174 & -0.0103954 &  0.0052236 \\ 
2035 & 798.5878153 & 0.0000054 &  0.0181330 \\ 
2036 & 798.9540132 & -0.0132937 &  0.0080228 \\ 
2037 & 799.3202110 & -0.0033878 &  0.0019592 \\ 
2038 & 799.6864089 & -0.0213635 &  0.0059509 \\ 
2039 & 800.0526068 & -0.0029590 &  0.0047268 \\ 
2040 & 800.4188047 & -0.0012994 &  0.0091965 \\ 
2041 & 800.7850026 & -0.0216555 &  0.0126681 \\ 
2042 & 801.1512005 & -0.0986814 &  0.0419029 \\ 
2043 & 801.5173983 & -0.0006481 &  0.0118754 \\ 
2044 & 801.8835962 & 0.0010489 &  0.0123517 \\ 
2045 & 802.2497941 & -0.0110605 &  0.0032355 \\ 
2046 & 802.6159920 & -0.0103004 &  0.0114805 \\ 
2047 & 802.9821899 & -0.0278673 &  0.0195236 \\ 
2048 & 803.3483878 & -0.0094997 &  0.0040299 \\ 
2049 & 803.7145857 & -0.0674730 &  0.0376998 \\ 
2050 & 804.0807835 & -0.0131566 &  0.0050364 \\ 
2051 & 804.4469814 & -0.0056513 &  0.0097697 \\ 
2052 & 804.8131793 & 0.0084260 &  0.0067716 \\ 
2053 & 805.1793772 & -0.0070885 &  0.0060356 \\ 
2054 & 805.5455751 & -0.0074865 &  0.0075068 \\ 
2055 & 805.9117730 & -0.0111483 &  0.0095551 \\ 
2056 & 806.2779708 & -0.0249963 &  0.0154200 \\ 
2057 & 806.6441687 & -0.0014103 &  0.0072551 \\ 
2058 & 807.0103666 & -0.0034138 &  0.0131388 \\ 
2061 & 808.1089603 & -0.0026033 &  0.0059534 \\ 
2062 & 808.4751582 & -0.0118836 &  0.0069700 \\ 
2063 & 808.8413560 & -0.0078583 &  0.0031639 \\ 
2064 & 809.2075539 & -0.0129614 &  0.0187937 \\ 
2065 & 809.5737518 & -0.0118783 &  0.0077659 \\ 
2066 & 809.9399497 & 0.0073508 &  0.0218298 \\ 
2067 & 810.3061476 & 0.0098272 &  0.0232142 \\ 
2068 & 810.6723455 & -0.0061424 &  0.0143081 \\ 
2069 & 811.0385433 & -0.0327077 &  0.0303194 \\ 
2070 & 811.4047412 & -0.0272464 &  0.0348315 \\ 
2071 & 811.7709391 & 0.0669313 &  0.0223896 \\ 
2072 & 812.1371370 & 0.0027910 &  0.0151137 \\ 
2073 & 812.5033349 & -0.0079828 &  0.0089780 \\ 
2074 & 812.8695328 & -0.0110539 &  0.0034961 \\ 
2075 & 813.2357307 & -0.0000172 &  0.0093629 \\ 
2076 & 813.6019285 & -0.0071694 &  0.0071138 \\ 
2077 & 813.9681264 & -0.1032022 &  0.0426096 \\ 
2078 & 814.3343243 & 0.0013390 &  0.0090609 \\ 
2079 & 814.7005222 & 0.0812287 &  0.0259069 \\ 
2080 & 815.0667201 & 0.0078654 &  0.0214249 \\ 
2081 & 815.4329180 & -0.0099971 &  0.0060711 \\ 
2082 & 815.7991158 & -0.0201297 &  0.0168320 \\ 
2083 & 816.1653137 & -0.0148172 &  0.0132355 \\ 
2084 & 816.5315116 & -0.0051702 &  0.0085927 \\ 
2085 & 816.8977095 & -0.0054140 &  0.0126662 \\ 
2086 & 817.2639074 & 0.0133074 &  0.0214426 \\ 
2087 & 817.6301053 & -0.0153668 &  0.0098782 \\ 
2088 & 817.9963032 & -0.0061208 &  0.0056387 \\ 
2089 & 818.3625010 & -0.0139786 &  0.0138530 \\ 
2090 & 818.7286989 & -0.0003963 &  0.0089215 \\ 
2091 & 819.0948968 & 0.0320901 &  0.0218690 \\ 
2092 & 819.4610947 & -0.0052433 &  0.0062668 \\ 
2096 & 820.9258862 & -0.0045498 &  0.0115530 \\ 
2097 & 821.2920841 & -0.0062686 &  0.0076647 \\ 
2098 & 821.6582820 & -0.0044677 &  0.0097011 \\ 
2099 & 822.0244799 & -0.0105798 &  0.0343823 \\ 
2100 & 822.3906778 & -0.0137886 &  0.0090264 \\ 
2101 & 822.7568757 & 0.0540155 &  0.0338270 \\ 
2102 & 823.1230735 & 0.0095605 &  0.0050540 \\ 
2103 & 823.4892714 & -0.1001284 &  0.0296545 \\ 
2104 & 823.8554693 & -0.0002016 &  0.0135055 \\ 
2105 & 824.2216672 & 0.0117216 &  0.0112121 \\ 
2106 & 824.5878651 & -0.0020718 &  0.0038366 \\ 
2107 & 824.9540630 & -0.0103689 &  0.0079149 \\ 
2108 & 825.3202608 & -0.0097343 &  0.0031054 \\ 
2110 & 826.0526566 & -0.0055473 &  0.0038147 \\ 
2111 & 826.4188545 & -0.0158412 &  0.0136844 \\ 
2112 & 826.7850524 & -0.0153142 &  0.0108954 \\ 
2113 & 827.1512503 & -0.0020022 &  0.0126594 \\ 
2114 & 827.5174482 & 0.0052848 &  0.0246484 \\ 
2115 & 827.8836460 & -0.0143430 &  0.0085916 \\ 
2116 & 828.2498439 & -0.0126967 &  0.0106609 \\ 
2117 & 828.6160418 & -0.0085384 &  0.0055677 \\ 
2118 & 828.9822397 & -0.0124813 &  0.0177715 \\ 
2119 & 829.3484376 & -0.0191967 &  0.0118758 \\ 
2120 & 829.7146355 & -0.0070005 &  0.0071529 \\ 
2121 & 830.0808334 & 0.0067529 &  0.0109645 \\ 
2122 & 830.4470312 & -0.0023409 &  0.0105041 \\ 
2123 & 830.8132291 & -0.0091745 &  0.0040277 \\ 
2124 & 831.1794270 & -0.0192448 &  0.0191724 \\ 
2125 & 831.5456249 & -0.0158723 &  0.0131004 \\ 
2126 & 831.9118228 & -0.0073002 &  0.0054824 \\ 
2127 & 832.2780207 & -0.0019463 &  0.0171845 \\ 
2128 & 832.6442185 & -0.0156643 &  0.0095844 \\ 
2129 & 833.0104164 & -0.0093450 &  0.0114528 \\ 
2130 & 833.3766143 & -0.0184868 &  0.0071745 \\ 
2131 & 833.7428122 & -0.0102941 &  0.0073346 \\ 
2132 & 834.1090101 & -0.0020711 &  0.0163553 \\ 
2133 & 834.4752080 & -0.0173824 &  0.0133731 \\ 
2134 & 834.8414059 & -0.0078697 &  0.0072710 \\ 
2135 & 835.2076037 & 0.0000936 &  0.0147148 \\ 
2136 & 835.5738016 & -0.0059696 &  0.0081629 \\ 
2137 & 835.9399995 & -0.0143261 &  0.0144630 \\ 
2138 & 836.3061974 & -0.0293626 &  0.0203093 \\ 
2139 & 836.6723953 & -0.0174538 &  0.0060533 \\ 
2140 & 837.0385932 & -0.0073652 &  0.0103703 \\ 
2141 & 837.4047910 & 0.0061444 &  0.0108907 \\ 
2142 & 837.7709889 & -0.0186057 &  0.0150105 \\ 
2143 & 838.1371868 & -0.0305922 &  0.0258153 \\ 
2144 & 838.5033847 & -0.0033338 &  0.0129644 \\ 
2145 & 838.8695826 & 0.0129812 &  0.0168277 \\ 
2148 & 839.9681762 & -0.0087491 &  0.0124045 \\ 
2149 & 840.3343741 & -0.0159030 &  0.0138502 \\ 
2150 & 840.7005720 & -0.0019214 &  0.0080539 \\ 
2151 & 841.0667699 & 0.0301058 &  0.0194423 \\ 
2152 & 841.4329678 & 0.0205727 &  0.0096060 \\ 
2153 & 841.7991657 & -0.0744376 &  0.0241827 \\ 
2154 & 842.1653635 & -0.0042759 &  0.0088157 \\ 
2155 & 842.5315614 & -0.0073935 &  0.0109129 \\ 
2156 & 842.8977593 & -0.0087638 &  0.0044732 \\ 
2157 & 843.2639572 & -0.0212386 &  0.0130294 \\ 
2158 & 843.6301551 & -0.0398325 &  0.0099429 \\ 
2159 & 843.9963530 & -0.0030327 &  0.0066810 \\ 
2160 & 844.3625509 & 0.0017303 &  0.0122278 \\ 
2161 & 844.7287487 & -0.0137576 &  0.0028121 \\ 
2162 & 845.0949466 & -0.0036858 &  0.0107087 \\ 
2163 & 845.4611445 & -0.0341019 &  0.0096567 \\ 
2164 & 845.8273424 & -0.0039625 &  0.0042189 \\ 
2165 & 846.1935403 & 0.0045981 &  0.0076956 \\ 
2166 & 846.5597382 & 0.0094136 &  0.0082157 \\ 
2167 & 846.9259360 & -0.0125812 &  0.0116850 \\ 
2168 & 847.2921339 & -0.0304241 &  0.0159166 \\ 
2169 & 847.6583318 & 0.0153440 &  0.0147690 \\ 
2170 & 848.0245297 & 0.0199793 &  0.0158557 \\ 
2171 & 848.3907276 & -0.0025843 &  0.0051205 \\ 
2172 & 848.7569255 & -0.0251631 &  0.0106075 \\ 
2173 & 849.1231234 & -0.0115771 &  0.0061154 \\ 
2174 & 849.4893212 & -0.0139713 &  0.0032908 \\ 
2175 & 849.8555191 & 0.0048208 &  0.0070303 \\ 
2176 & 850.2217170 & -0.0327978 &  0.0101243 \\ 
2177 & 850.5879149 & -0.0246424 &  0.0051771 \\ 
2178 & 850.9541128 & 0.0267443 &  0.0086372 \\ 
2179 & 851.3203107 & -0.0004474 &  0.0053098 \\ 
2180 & 851.6865085 & -0.0075387 &  0.0056538 \\ 
2181 & 852.0527064 & 0.0153388 &  0.0084640 \\ 
2182 & 852.4189043 & -0.0102668 &  0.0044480 \\ 
2183 & 852.7851022 & -0.0106950 &  0.0083433 \\ 
2184 & 853.1513001 & -0.0194119 &  0.0056472 \\ 
2185 & 853.5174980 & -0.0177086 &  0.0099434 \\ 
2186 & 853.8836959 & -0.0407273 &  0.0074009 \\ 
2187 & 854.2498937 & -0.0186676 &  0.0070501 \\ 
2188 & 854.6160916 & 0.0084374 &  0.0122291 \\ 
2189 & 854.9822895 & -0.0066970 &  0.0056978 \\ 
2190 & 855.3484874 & -0.0148665 &  0.0119392 \\ 
2191 & 855.7146853 & -0.0357402 &  0.0161588 \\ 
2192 & 856.0808832 & -0.0154612 &  0.0086321 \\ 
2193 & 856.4470810 & 0.0048736 &  0.0102835 \\ 
2194 & 856.8132789 & -0.0207055 &  0.0065744 \\ 
2195 & 857.1794768 & -0.0055697 &  0.0082936 \\ 
2196 & 857.5456747 & -0.0015538 &  0.0037243 \\ 
2197 & 857.9118726 & -0.0124578 &  0.0080470 \\ 
2198 & 858.2780705 & -0.0001204 &  0.0047093 \\ 
2199 & 858.6442684 & -0.0020805 &  0.0070517 \\ 
2200 & 859.0104662 & -0.0024912 &  0.0102647 \\ 
2201 & 859.3766641 & -0.0129442 &  0.0063685 \\ 
2202 & 859.7428620 & -0.0221731 &  0.0043238 \\ 
2203 & 860.1090599 & -0.0149857 &  0.0065628 \\ 
2204 & 860.4752578 & -0.0132354 &  0.0066750 \\ 
2205 & 860.8414557 & 0.0105537 &  0.0066547 \\ 
2206 & 861.2076535 & -0.0082591 &  0.0089748 \\ 
2207 & 861.5738514 & 0.0161258 &  0.0037394 \\ 
2208 & 861.9400493 & 0.0010586 &  0.0098034 \\ 
2209 & 862.3062472 & -0.0208804 &  0.0088523 \\ 
2210 & 862.6724451 & -0.0162968 &  0.0070006 \\ 
2211 & 863.0386430 & 0.1097083 &  0.0232866 \\ 
2212 & 863.4048409 & 0.0945548 &  0.0125861 \\ 
2213 & 863.7710387 & -0.0199483 &  0.0149197 \\ 
2214 & 864.1372366 & -0.0817735 &  0.0169700 \\ 
2215 & 864.5034345 & -0.0558357 &  0.0131834 \\ 
2216 & 864.8696324 & 0.0972869 &  0.0146769 \\ 
2217 & 865.2358303 & 0.0699877 &  0.0151217 \\ 
2218 & 865.6020282 & -0.0313971 &  0.0048546 \\ 
2219 & 865.9682260 & -0.0491688 &  0.0227550 \\ 
2220 & 866.3344239 & 0.0007136 &  0.0108923 \\ 
2221 & 866.7006218 & -0.0079275 &  0.0113490 \\ 
2222 & 867.0668197 & -0.0015646 &  0.0059931 \\ 
2223 & 867.4330176 & 0.0163248 &  0.0050722 \\ 
2224 & 867.7992155 & -0.0231383 &  0.0081345 \\ 
2225 & 868.1654134 & -0.0133263 &  0.0030048 \\ 
2226 & 868.5316112 & -0.0010787 &  0.0041495 \\ 
2227 & 868.8978091 & 0.0054390 &  0.0067191 \\ 
2228 & 869.2640070 & -0.0158194 &  0.0063683 \\ 
2229 & 869.6302049 & 0.0037050 &  0.0053694 \\ 
2233 & 871.0949964 & -0.0135684 &  0.0221554 \\ 
2234 & 871.4611943 & 0.0000289 &  0.0056896 \\ 
2235 & 871.8273922 & -0.0185380 &  0.0094198 \\ 
2236 & 872.1935901 & -0.0039839 &  0.0099772 \\ 
2237 & 872.5597880 & -0.0003705 &  0.0046285 \\ 
2238 & 872.9259859 & -0.0200421 &  0.0055839 \\ 
2239 & 873.2921837 & -0.0067352 &  0.0070354 \\ 
2240 & 873.6583816 & -0.0121406 &  0.0113688 \\ 
2241 & 874.0245795 & 0.0080691 &  0.0085741 \\ 
2242 & 874.3907774 & 0.0110119 &  0.0088956 \\ 
2243 & 874.7569753 & -0.0004202 &  0.0058501 \\ 
2244 & 875.1231732 & -0.0066018 &  0.0043269 \\ 
2245 & 875.4893710 & -0.0109243 &  0.0033938 \\ 
2246 & 875.8555689 & -0.0263938 &  0.0047238 \\ 
2247 & 876.2217668 & -0.0225006 &  0.0072247 \\ 
2248 & 876.5879647 & -0.0013631 &  0.0073985 \\ 
2249 & 876.9541626 & -0.0043117 &  0.0027701 \\ 
2250 & 877.3203605 & -0.0157967 &  0.0048996 \\ 
2251 & 877.6865584 & -0.0057119 &  0.0088390 \\ 
2252 & 878.0527562 & -0.0007770 &  0.0116799 \\ 
2253 & 878.4189541 & 0.0070668 &  0.0064159 \\ 
2254 & 878.7851520 & 0.0087733 &  0.0107614 \\ 
2255 & 879.1513499 & -0.0250393 &  0.0095877 \\ 
2256 & 879.5175478 & 0.0094243 &  0.0090764 \\ 
2257 & 879.8837457 & -0.0032104 &  0.0055165 \\ 
2258 & 880.2499435 & -0.0064894 &  0.0084418 \\ 
2259 & 880.6161414 & -0.0079301 &  0.0071117 \\ 
2260 & 880.9823393 & -0.0011116 &  0.0135088 \\ 
2261 & 881.3485372 & -0.0041851 &  0.0129520 \\ 
2262 & 881.7147351 & -0.0020688 &  0.0065729 \\ 
2263 & 882.0809330 & -0.0381567 &  0.0147382 \\ 
2264 & 882.4471309 & -0.0404572 &  0.0143177 \\ 
2265 & 882.8133287 & -0.0130439 &  0.0069013 \\ 
2266 & 883.1795266 & 0.1159667 &  0.0168014 \\ 
2267 & 883.5457245 & 0.0069564 &  0.0083486 \\ 
2268 & 883.9119224 & -0.0255296 &  0.0054147 \\ 
2269 & 884.2781203 & -0.0479750 &  0.0161681 \\ 
2270 & 884.6443182 & -0.0004622 &  0.0083003 \\ 
2271 & 885.0105160 & -0.0063662 &  0.0067718 \\ 
2272 & 885.3767139 & -0.0030263 &  0.0050575 \\ 
2273 & 885.7429118 & -0.0112649 &  0.0070357 \\ 
2274 & 886.1091097 & -0.0036853 &  0.0039838 \\ 
2275 & 886.4753076 & 0.0022059 &  0.0275738 \\ 
2276 & 886.8415055 & -0.0198209 &  0.0053646 \\ 
2277 & 887.2077034 & -0.0163526 &  0.0042813 \\ 
2278 & 887.5739012 & 0.0005037 &  0.0037462 \\ 
2279 & 887.9400991 & -0.0102933 &  0.0060065 \\ 
2280 & 888.3062970 & -0.0122993 &  0.0036708 \\ 
2281 & 888.6724949 & -0.0085827 &  0.0059107 \\ 
2282 & 889.0386928 & 0.0074196 &  0.0054702 \\ 
2283 & 889.4048907 & -0.0060699 &  0.0059321 \\ 
2284 & 889.7710885 & -0.0028764 &  0.0050268 \\ 
2285 & 890.1372864 & -0.0058303 &  0.0042679 \\ 
2286 & 890.5034843 & -0.0042606 &  0.0040024 \\ 
2287 & 890.8696822 & -0.0109524 &  0.0144315 \\ 
2288 & 891.2358801 & -0.0202723 &  0.0054682 \\ 
2289 & 891.6020780 & 0.0086840 &  0.0158065 \\ 
2290 & 891.9682759 & 0.0003006 &  0.0099573 \\ 
2291 & 892.3344737 & -0.0026527 &  0.0034297 \\ 
2292 & 892.7006716 & -0.0150995 &  0.0139427 \\ 
2293 & 893.0668695 & -0.0529596 &  0.0107337 \\ 
2294 & 893.4330674 & 0.0092520 &  0.0117486 \\ 
2295 & 893.7992653 & 0.0154458 &  0.0185467 \\ 
2296 & 894.1654632 & -0.0178009 &  0.0060746 \\ 
2297 & 894.5316610 & -0.0045050 &  0.0094530 \\ 
2298 & 894.8978589 & 0.0018023 &  0.0055155 \\ 
2299 & 895.2640568 & -0.0249351 &  0.0058150 \\ 
2300 & 895.6302547 & -0.0017557 &  0.0042950 \\ 
2301 & 895.9964526 & -0.0180852 &  0.0074633 \\ 
2302 & 896.3626505 & 0.0006548 &  0.0066368 \\ 
2303 & 896.7288484 & 0.0009371 &  0.0045549 \\ 
2304 & 897.0950462 & 0.0047242 &  0.0070266 \\ 
2305 & 897.4612441 & -0.0029703 &  0.0032370 \\ 
2306 & 897.8274420 & -0.0146761 &  0.0066998 \\ 
2307 & 898.1936399 & -0.0047422 &  0.0046568 \\ 
2308 & 898.5598378 & -0.0286776 &  0.0057636 \\ 
2309 & 898.9260357 & -0.0069664 &  0.0038208 \\ 
2310 & 899.2922335 & -0.0095734 &  0.0105851 \\ 
2311 & 899.6584314 & -0.0269447 &  0.0091000 \\ 
2312 & 900.0246293 & -0.0156218 &  0.0094412 \\ 
2313 & 900.3908272 & 0.0018865 &  0.0051858 \\ 
2314 & 900.7570251 & 0.0040168 &  0.0041995 \\ 
2315 & 901.1232230 & 0.0028950 &  0.0051482 \\ 
2316 & 901.4894209 & -0.0147801 &  0.0037633 \\ 
2317 & 901.8556187 & -0.0143282 &  0.0092646 \\ 
2318 & 902.2218166 & -0.0085302 &  0.0058359 \\ 
2321 & 903.3204103 & -0.0263996 &  0.0073872 \\ 
2322 & 903.6866082 & -0.0094658 &  0.0058794 \\ 
2323 & 904.0528060 & 0.0103558 &  0.0094517 \\ 
2324 & 904.4190039 & -0.0259389 &  0.0099577 \\ 
2325 & 904.7852018 & -0.0045848 &  0.0040922 \\ 
2326 & 905.1513997 & -0.0020056 &  0.0065779 \\ 
2327 & 905.5175976 & -0.0003210 &  0.0096970 \\ 
2328 & 905.8837955 & 0.0024033 &  0.0082617 \\ 
2329 & 906.2499934 & 0.0020393 &  0.0058670 \\ 
2330 & 906.6161912 & -0.0160084 &  0.0075351 \\ 
2331 & 906.9823891 & 0.0054242 &  0.0062834 \\ 
2332 & 907.3485870 & -0.0097352 &  0.0018252 \\ 
2333 & 907.7147849 & -0.0058953 &  0.0040382 \\ 
2334 & 908.0809828 & -0.0218940 &  0.0048624 \\ 
2335 & 908.4471807 & -0.0084122 &  0.0035073 \\ 
2336 & 908.8133785 & -0.0027308 &  0.0046678 \\ 
2337 & 909.1795764 & -0.0028737 &  0.0056961 \\ 
2338 & 909.5457743 & -0.0025366 &  0.0035666 \\ 
2339 & 909.9119722 & -0.0016087 &  0.0048113 \\ 
2340 & 910.2781701 & -0.0162650 &  0.0097297 \\ 
2341 & 910.6443680 & -0.0118952 &  0.0042044 \\ 
2342 & 911.0105659 & -0.0182853 &  0.0044151 \\ 
2343 & 911.3767637 & -0.0144290 &  0.0072401 \\ 
2344 & 911.7429616 & -0.0061987 &  0.0060036 \\ 
2345 & 912.1091595 & 0.0989801 &  0.0088891 \\ 
2346 & 912.4753574 & -0.0097872 &  0.0044467 \\ 
2347 & 912.8415553 & -0.0120646 &  0.0072062 \\ 
2348 & 913.2077532 & -0.0084106 &  0.0090266 \\ 
2349 & 913.5739511 & -0.0062411 &  0.0052422 \\ 
2350 & 913.9401489 & 0.0020165 &  0.0044484 \\ 
2351 & 914.3063468 & -0.0009702 &  0.0152010 \\ 
2352 & 914.6725447 & 0.0059066 &  0.0055013 \\ 
2353 & 915.0387426 & -0.0393399 &  0.0203376 \\ 
2354 & 915.4049405 & -0.0180820 &  0.0110092 \\ 
2355 & 915.7711384 & 0.0127757 &  0.0172491 \\ 
2356 & 916.1373362 & 0.0727863 &  0.0119913 \\ 
2357 & 916.5035341 & -0.0062555 &  0.0069503 \\ 
2358 & 916.8697320 & -0.0099600 &  0.0154980 \\ 
2359 & 917.2359299 & -0.0112522 &  0.0127667 \\ 
2360 & 917.6021278 & -0.0097881 &  0.0103568 \\ 
2361 & 917.9683257 & -0.0066126 &  0.0049803 \\ 
2362 & 918.3345236 & -0.0031172 &  0.0081259 \\ 
2363 & 918.7007214 & -0.0024348 &  0.0037578 \\ 
2364 & 919.0669193 & 0.0127569 &  0.0095212 \\ 
2365 & 919.4331172 & -0.0001069 &  0.0147295 \\ 
2366 & 919.7993151 & 0.0367446 &  0.0088117 \\ 
2367 & 920.1655130 & 0.0054827 &  0.0072075 \\ 
2368 & 920.5317109 & -0.0387381 &  0.0093038 \\ 
2369 & 920.8979087 & -0.0069219 &  0.0083085 \\ 
2370 & 921.2641066 & -0.0090903 &  0.0097858 \\ 
2371 & 921.6303045 & 0.0132184 &  0.0116190 \\ 
2372 & 921.9965024 & -0.0197814 &  0.0074439 \\ 
2373 & 922.3627003 & -0.0021384 &  0.0043334 \\ 
2374 & 922.7288982 & -0.0219594 &  0.0122092 \\ 
2375 & 923.0950961 & 0.0143798 &  0.0184551 \\ 
2376 & 923.4612939 & -0.0066382 &  0.0044828 \\ 
2377 & 923.8274918 & 0.0083627 &  0.0067763 \\ 
2378 & 924.1936897 & -0.0595374 &  0.0175504 \\ 
2379 & 924.5598876 & -0.0037930 &  0.0060283 \\ 
2380 & 924.9260855 & 0.0126729 &  0.0185350 \\ 
2381 & 925.2922834 & 0.0052576 &  0.0054309 \\ 
2382 & 925.6584812 & -0.0150702 &  0.0100999 \\ 
2383 & 926.0246791 & -0.0131540 &  0.0077383 \\ 
2384 & 926.3908770 & 0.0061316 &  0.0038688 \\ 
2385 & 926.7570749 & -0.0084938 &  0.0028892 \\ 
2386 & 927.1232728 & -0.0079837 &  0.0040777 \\ 
2387 & 927.4894707 & -0.0102593 &  0.0098002 \\ 
2388 & 927.8556686 & -0.0031733 &  0.0070843 \\ 
2389 & 928.2218664 & 0.0140049 &  0.0185151 \\ 
2390 & 928.5880643 & 0.0064114 &  0.0071372 \\ 
2391 & 928.9542622 & 0.0037370 &  0.0082399 \\ 
2392 & 929.3204601 & -0.0187384 &  0.0124609 \\ 
2393 & 929.6866580 & -0.0137032 &  0.0052179 \\ 
2394 & 930.0528559 & 0.0125543 &  0.0134718 \\ 
2395 & 930.4190537 & 0.0074977 &  0.0050829 \\ 
2396 & 930.7852516 & -0.0330423 &  0.0139043 \\ 
2397 & 931.1514495 & -0.0108624 &  0.0097750 \\ 
2398 & 931.5176474 & -0.0083058 &  0.0041130 \\ 
2399 & 931.8838453 & 0.0185469 &  0.0060677 \\ 
2400 & 932.2500432 & -0.0062494 &  0.0058045 \\ 
2401 & 932.6162411 & -0.0188781 &  0.0071128 \\ 
2402 & 932.9824389 & -0.0079597 &  0.0046031 \\ 
2406 & 934.4472305 & -0.0068607 &  0.0075844 \\ 
2407 & 934.8134284 & -0.0121719 &  0.0280449 \\ 
2408 & 935.1796262 & -0.0125687 &  0.0021650 \\ 
2409 & 935.5458241 & -0.0130529 &  0.0039928 \\ 
2410 & 935.9120220 & 0.0051312 &  0.0077439 \\ 
2411 & 936.2782199 & -0.0034138 &  0.0382045 \\ 
2412 & 936.6444178 & -0.0103885 &  0.0134695 \\ 
2413 & 937.0106157 & -0.0707951 &  0.0381488 \\ 
2414 & 937.3768136 & -0.0283164 &  0.0312808 \\ 
2415 & 937.7430114 & -0.0098211 &  0.0028178 \\ 
2416 & 938.1092093 & 0.0067943 &  0.0244878 \\ 
2417 & 938.4754072 & 0.1152252 &  0.0262310 \\ 
2418 & 938.8416051 & -0.0087236 &  0.0141279 \\ 
2419 & 939.2078030 & -0.0101038 &  0.0116213 \\ 
2420 & 939.5740009 & -0.0308173 &  0.0248471 \\ 
2421 & 939.9401987 & -0.0232738 &  0.0169248 \\ 
2422 & 940.3063966 & -0.0047404 &  0.0130974 \\ 
2423 & 940.6725945 & 0.0820034 &  0.0345652 \\ 
2424 & 941.0387924 & -0.0060722 &  0.0058282 \\ 
2425 & 941.4049903 & -0.0087619 &  0.0303070 \\ 
2426 & 941.7711882 & -0.0165563 &  0.0102061 \\ 
2427 & 942.1373861 & -0.0098474 &  0.0098792 \\ 
2428 & 942.5035839 & -0.0158414 &  0.0178373 \\ 
2429 & 942.8697818 & -0.0413761 &  0.0205771 \\ 
2430 & 943.2359797 & 0.0049685 &  0.0176140 \\ 
2431 & 943.6021776 & 0.0086735 &  0.0208158 \\ 
2432 & 943.9683755 & 0.0060660 &  0.0196390 \\ 
2433 & 944.3345734 & -0.0056137 &  0.0058587 \\ 
2434 & 944.7007712 & -0.1190176 &  0.0268479 \\ 
2435 & 945.0669691 & -0.0234903 &  0.0319359 \\ 
2436 & 945.4331670 & 0.0638834 &  0.0534549 \\ 
2437 & 945.7993649 & 0.0122429 &  0.0243991 \\ 
2438 & 946.1655628 & -0.0942458 &  0.0419785 \\ 
2439 & 946.5317607 & -0.0074747 &  0.0101191 \\ 
2440 & 946.8979586 & 0.0057353 &  0.0202893 \\ 
2441 & 947.2641564 & -0.0048716 &  0.0052109 \\ 
2442 & 947.6303543 & -0.0108560 &  0.0134549 \\ 
2443 & 947.9965522 & -0.0093014 &  0.0106610 \\ 
2444 & 948.3627501 & -0.0029322 &  0.0105518 \\ 
2445 & 948.7289480 & 0.0558035 &  0.0193897 \\ 
2446 & 949.0951459 & 0.0022149 &  0.0091452 \\ 
2447 & 949.4613437 & -0.0185760 &  0.0211125 \\ 
2448 & 949.8275416 & -0.0084301 &  0.0070426 \\ 
2449 & 950.1937395 & -0.0182115 &  0.0285386 \\ 
2450 & 950.5599374 & 0.0205448 &  0.0152986 \\ 
2451 & 950.9261353 & -0.0023152 &  0.0066325 \\ 
2452 & 951.2923332 & -0.0719900 &  0.0389153 \\ 
2453 & 951.6585311 & -0.0028451 &  0.0065195 \\ 
2454 & 952.0247289 & -0.0068678 &  0.0046397 \\ 
2455 & 952.3909268 & 0.0936060 &  0.0322569 \\ 
2456 & 952.7571247 & -0.0085774 &  0.0053984 \\ 
2458 & 953.4895205 & -0.0156594 &  0.0198229 \\ 
2459 & 953.8557184 & 0.0028160 &  0.0204636 \\ 
2460 & 954.2219162 & -0.0089118 &  0.0293758 \\ 
2461 & 954.5881141 & 0.0268257 &  0.0186978 \\ 
2462 & 954.9543120 & -0.0212892 &  0.0178071 \\ 
2463 & 955.3205099 & -0.0087990 &  0.0148176 \\ 
2464 & 955.6867078 & 0.0147898 &  0.0188504 \\ 
2465 & 956.0529057 & -0.0009035 &  0.0052612 \\ 
2466 & 956.4191036 & -0.0191196 &  0.0128370 \\ 
2467 & 956.7853014 & -0.0117205 &  0.0083384 \\ 
2468 & 957.1514993 & 0.0048555 &  0.0079084 \\ 
2469 & 957.5176972 & 0.0112557 &  0.0253286 \\ 
2470 & 957.8838951 & 0.0016064 &  0.0128510 \\ 
2471 & 958.2500930 & -0.0253815 &  0.0173825 \\ 
2472 & 958.6162909 & -0.0300247 &  0.0245551 \\ 
2473 & 958.9824887 & 0.0046473 &  0.0169747 \\ 
2474 & 959.3486866 & -0.0040471 &  0.0068767 \\ 
2475 & 959.7148845 & -0.0035115 &  0.0025627 \\ 
2476 & 960.0810824 & 0.0188558 &  0.0151880 \\ 
2477 & 960.4472803 & 0.0008904 &  0.0108576 \\ 
2478 & 960.8134782 & -0.0128802 &  0.0167216 \\ 
2479 & 961.1796761 & -0.0179597 &  0.0225021 \\ 
2480 & 961.5458739 & -0.0018221 &  0.0135543 \\ 
2481 & 961.9120718 & -0.0664387 &  0.0307813 \\ 
2482 & 962.2782697 & 0.0031189 &  0.0110880 \\ 
2483 & 962.6444676 & 0.0043111 &  0.0207714 \\ 
2484 & 963.0106655 & 0.0056613 &  0.0141622 \\ 
2485 & 963.3768634 & -0.0106661 &  0.0100924 \\ 
2486 & 963.7430612 & -0.0099847 &  0.0101788 \\ 
2487 & 964.1092591 & -0.0183577 &  0.0176619 \\ 
2488 & 964.4754570 & 0.0096818 &  0.0185727 \\ 
2489 & 964.8416549 & 0.0114318 &  0.0125718 \\ 
2490 & 965.2078528 & -0.0155847 &  0.0210610 \\ 
2493 & 966.3064464 & 0.0052966 &  0.0146927 \\ 
2494 & 966.6726443 & -0.0079503 &  0.0072521 \\ 
2495 & 967.0388422 & -0.0122618 &  0.0105543 \\ 
2496 & 967.4050401 & 0.0016834 &  0.0076485 \\ 
2497 & 967.7712380 & 0.0017805 &  0.0136703 \\ 
2498 & 968.1374359 & -0.0028816 &  0.0047421 \\ 
2499 & 968.5036337 & -0.0293356 &  0.0251836 \\ 
2500 & 968.8698316 & -0.0010238 &  0.0033214 \\ 
2501 & 969.2360295 & -0.0032902 &  0.0082504 \\ 
2502 & 969.6022274 & 0.0055810 &  0.0202745 \\ 
2503 & 969.9684253 & -0.0155488 &  0.0136326 \\ 
2504 & 970.3346232 & -0.0083952 &  0.0033505 \\ 
2505 & 970.7008211 & -0.0002474 &  0.0160448 \\ 
2506 & 971.0670189 & 0.0042892 &  0.0126359 \\ 
2507 & 971.4332168 & -0.0193086 &  0.0123862 \\ 
2509 & 972.1656126 & -0.0157141 &  0.0191827 \\ 
2510 & 972.5318105 & 0.0155130 &  0.0170207 \\ 
2511 & 972.8980084 & 0.0072628 &  0.0156648 \\ 
2512 & 973.2642062 & -0.0214496 &  0.0134305 \\ 
2513 & 973.6304041 & -0.0197028 &  0.0192596 \\ 
2514 & 973.9966020 & -0.0038810 &  0.0060848 \\ 
2515 & 974.3627999 & -0.0031440 &  0.0088993 \\ 
2516 & 974.7289978 & -0.0161269 &  0.0073085 \\ 
2517 & 975.0951957 & -0.0095295 &  0.0051083 \\ 
2518 & 975.4613936 & -0.0058485 &  0.0036280 \\ 
2519 & 975.8275914 & 0.0002786 &  0.0090162 \\ 
2520 & 976.1937893 & -0.0078142 &  0.0071193 \\ 
2521 & 976.5599872 & -0.0013310 &  0.0044554 \\ 
2522 & 976.9261851 & -0.0063492 &  0.0084148 \\ 
2523 & 977.2923830 & -0.0054216 &  0.0051759 \\ 
2524 & 977.6585809 & -0.0089086 &  0.0101804 \\ 
2525 & 978.0247787 & 0.0014485 &  0.0149099 \\ 
2526 & 978.3909766 & 0.0052119 &  0.0199427 \\ 
2527 & 978.7571745 & -0.0017223 &  0.0098220 \\ 
2528 & 979.1233724 & -0.0123956 &  0.0164090 \\ 
2529 & 979.4895703 & -0.0054889 &  0.0029973 \\ 
2530 & 979.8557682 & -0.0078429 &  0.0028367 \\ 
2531 & 980.2219661 & -0.0020376 &  0.0063145 \\ 
2532 & 980.5881639 & -0.0284070 &  0.0223863 \\ 
2533 & 980.9543618 & -0.0092824 &  0.0082390 \\ 
2534 & 981.3205597 & 0.0070422 &  0.0057916 \\ 
2535 & 981.6867576 & 0.0024994 &  0.0106040 \\ 
2536 & 982.0529555 & 0.0063702 &  0.0099694 \\ 
2537 & 982.4191534 & -0.0062038 &  0.0033614 \\ 
2538 & 982.7853512 & -0.0073397 &  0.0040841 \\ 
2539 & 983.1515491 & -0.0057149 &  0.0099944 \\ 
2540 & 983.5177470 & -0.0154331 &  0.0167180 \\ 
2541 & 983.8839449 & 0.0005248 &  0.0095380 \\ 
2542 & 984.2501428 & 0.0017788 &  0.0141406 \\ 
2543 & 984.6163407 & -0.0109682 &  0.0062187 \\ 
2544 & 984.9825386 & -0.0078186 &  0.0039889 \\ 
2545 & 985.3487364 & -0.0103348 &  0.0107461 \\ 
2546 & 985.7149343 & -0.0061895 &  0.0125649 \\ 
2547 & 986.0811322 & -0.0084939 &  0.0137798 \\ 
2548 & 986.4473301 & 0.0053634 &  0.0240842 \\ 
2549 & 986.8135280 & -0.0063541 &  0.0032936 \\ 
2550 & 987.1797259 & -0.0104372 &  0.0053504 \\ 
2551 & 987.5459237 & -0.0055126 &  0.0077146 \\ 
2552 & 987.9121216 & -0.0042146 &  0.0080423 \\ 
2553 & 988.2783195 & 0.0066015 &  0.0241101 \\ 
2554 & 988.6445174 & -0.0076122 &  0.0058435 \\ 
2555 & 989.0107153 & -0.0040761 &  0.0055197 \\ 
2556 & 989.3769132 & -0.0077181 &  0.0080021 \\ 
2557 & 989.7431111 & -0.0114838 &  0.0062525 \\ 
2558 & 990.1093089 & -0.0115360 &  0.0120755 \\ 
2559 & 990.4755068 & -0.0080509 &  0.0042818 \\ 
2560 & 990.8417047 & 0.0073068 &  0.0243685 \\ 
2561 & 991.2079026 & 0.0234241 &  0.0164764 \\ 
2562 & 991.5741005 & -0.0088907 &  0.0131632 \\ 
2563 & 991.9402984 & -0.0242004 &  0.0201213 \\ 
2564 & 992.3064963 & -0.0106129 &  0.0088763 \\ 
2565 & 992.6726941 & 0.0054945 &  0.0132835 \\ 
2566 & 993.0388920 & -0.0071021 &  0.0033015 \\ 
2567 & 993.4050899 & -0.0072008 &  0.0046470 \\ 
2568 & 993.7712878 & -0.0026851 &  0.0051692 \\ 
2569 & 994.1374857 & -0.0125738 &  0.0153744 \\ 
2570 & 994.5036836 & -0.0075379 &  0.0078698 \\ 
2571 & 994.8698814 & 0.0010364 &  0.0145131 \\ 
2572 & 995.2360793 & -0.0078425 &  0.0056209 \\ 
2573 & 995.6022772 & -0.0067475 &  0.0060115 \\ 
2574 & 995.9684751 & -0.0038876 &  0.0060722 \\ 
2578 & 997.4332666 & -0.0061621 &  0.0104638 \\ 
2579 & 997.7994645 & -0.0013137 &  0.0060172 \\ 
2580 & 998.1656624 & 0.0010693 &  0.0119226 \\ 
2581 & 998.5318603 & -0.0144012 &  0.0104265 \\ 
2582 & 998.8980582 & -0.0062976 &  0.0065222 \\ 
2583 & 999.2642561 & -0.0174605 &  0.0139935 \\ 
2584 & 999.6304539 & -0.0035232 &  0.0027235 \\ 
2585 & 999.9966518 & 0.0067057 &  0.0256261 \\ 
2586 & 1000.3628497 & 0.0007264 &  0.0085223 \\ 
2587 & 1000.7290476 & 0.0098279 &  0.0081393 \\ 
2588 & 1001.0952455 & -0.0316464 &  0.0202630 \\ 
2589 & 1001.4614434 & -0.0785776 &  0.0296534 \\ 
2590 & 1001.8276413 & 0.0004080 &  0.0397967 \\ 
2591 & 1002.1938391 & 0.0100846 &  0.0454277 \\ 
2592 & 1002.5600370 & -0.0191212 &  0.0131825 \\ 
2601 & 1005.8558180 & -0.0088266 &  0.0084415 \\ 
2602 & 1006.2220159 & -0.0026474 &  0.0098754 \\ 
2603 & 1006.5882138 & 0.0103433 &  0.0185247 \\ 
2604 & 1006.9544116 & -0.0142309 &  0.0074720 \\ 
2605 & 1007.3206095 & 0.0138719 &  0.0563312 \\ 
2606 & 1007.6868074 & -0.0131540 &  0.0104430 \\ 
2607 & 1008.0530053 & -0.0161148 &  0.0163174 \\ 
2608 & 1008.4192032 & -0.0024697 &  0.0086247 \\ 
2609 & 1008.7854011 & -0.0082197 &  0.0086537 \\ 
2610 & 1009.1515989 & 0.0010448 &  0.0075738 \\ 
2611 & 1009.5177968 & -0.0004382 &  0.0042155 \\ 
2612 & 1009.8839947 & -0.0033187 &  0.0063741 \\ 
2613 & 1010.2501926 & -0.0065806 &  0.0140571 \\ 
2614 & 1010.6163905 & 0.0077409 &  0.0170575 \\ 
2615 & 1010.9825884 & -0.0048451 &  0.0010975 \\ 
2616 & 1011.3487863 & -0.0197116 &  0.0198553 \\ 
2617 & 1011.7149841 & 0.0002493 &  0.0049680 \\ 
2618 & 1012.0811820 & -0.0029575 &  0.0044305 \\ 
2619 & 1012.4473799 & 0.0007944 &  0.0131292 \\ 
2620 & 1012.8135778 & 0.0041808 &  0.0128579 \\ 
2621 & 1013.1797757 & -0.0153433 &  0.0157358 \\ 
2622 & 1013.5459736 & 0.0199802 &  0.0205799 \\ 
2623 & 1013.9121714 & -0.0186931 &  0.0120434 \\ 
2624 & 1014.2783693 & -0.0029434 &  0.0022360 \\ 
2625 & 1014.6445672 & -0.0616675 &  0.0277544 \\ 
2626 & 1015.0107651 & 0.0044093 &  0.0089945 \\ 
2627 & 1015.3769630 & 0.0795313 &  0.0290393 \\ 
2628 & 1015.7431609 & 0.0137798 &  0.0162865 \\ 
2629 & 1016.1093588 & -0.0046171 &  0.0073896 \\ 
2630 & 1016.4755566 & -0.0245182 &  0.0199064 \\ 
2631 & 1016.8417545 & 0.0042869 &  0.0110513 \\ 
2632 & 1017.2079524 & -0.0010813 &  0.0145339 \\ 
2633 & 1017.5741503 & -0.0036485 &  0.0117529 \\ 
2634 & 1017.9403482 & 0.0047745 &  0.0123621 \\ 
2635 & 1018.3065461 & 0.0041323 &  0.0271890 \\ 
2636 & 1018.6727439 & 0.0073615 &  0.0094337 \\ 
2637 & 1019.0389418 & -0.0088392 &  0.0168399 \\ 
2638 & 1019.4051397 & 0.0002565 &  0.0105933 \\ 
2639 & 1019.7713376 & -0.0335011 &  0.0256978 \\ 
2640 & 1020.1375355 & -0.0612417 &  0.0153976 \\ 
2641 & 1020.5037334 & 0.0366332 &  0.0222268 \\ 
2642 & 1020.8699313 & 0.0101241 &  0.0225818 \\ 
2643 & 1021.2361291 & 0.0109507 &  0.0232130 \\ 
2644 & 1021.6023270 & -0.0086161 &  0.0085740 \\ 
2645 & 1021.9685249 & -0.0248375 &  0.0314305 \\ 
2646 & 1022.3347228 & -0.0092420 &  0.0064908 \\ 
2647 & 1022.7009207 & -0.0042418 &  0.0085123 \\ 
2648 & 1023.0671186 & 0.0043277 &  0.0164466 \\ 
2649 & 1023.4333164 & -0.0043915 &  0.0021447 \\ 
2650 & 1023.7995143 & -0.0072414 &  0.0059041 \\ 
2651 & 1024.1657122 & 0.0038588 &  0.0158206 \\ 
2652 & 1024.5319101 & -0.0013319 &  0.0062875 \\ 
2653 & 1024.8981080 & -0.0261521 &  0.0228136 \\ 
2654 & 1025.2643059 & -0.0011796 &  0.0089681 \\ 
2655 & 1025.6305038 & -0.0003204 &  0.0075755 \\ 
2656 & 1025.9967016 & 0.0078406 &  0.0129414 \\ 
2657 & 1026.3628995 & 0.0022649 &  0.0240299 \\ 
2658 & 1026.7290974 & -0.0325915 &  0.0145078 \\ 
2659 & 1027.0952953 & -0.0027308 &  0.0031810 \\ 
2660 & 1027.4614932 & 0.0010441 &  0.0055428 \\ 
2661 & 1027.8276911 & 0.0069501 &  0.0121234 \\ 
2662 & 1028.1938889 & -0.0115823 &  0.0194115 \\ 
2663 & 1028.5600868 & -0.0084458 &  0.0098670 \\ 
2664 & 1028.9262847 & 0.0035359 &  0.0106465 \\ 
2665 & 1029.2924826 & 0.0033009 &  0.0063502 \\ 
2666 & 1029.6586805 & -0.0097518 &  0.0085438 \\ 
2668 & 1030.3910763 & -0.0067838 &  0.0154586 \\ 
2669 & 1030.7572741 & 0.0109966 &  0.0165928 \\ 
2670 & 1031.1234720 & -0.0005491 &  0.0108446 \\ 
2674 & 1032.5882636 & 0.0991274 &  0.0141348 \\ 
2675 & 1032.9544614 & -0.0206639 &  0.0192405 \\ 
2676 & 1033.3206593 & 0.0138100 &  0.0124602 \\ 
2677 & 1033.6868572 & -0.0307716 &  0.0214633 \\ 
2678 & 1034.0530551 & -0.0041659 &  0.0122680 \\ 
2679 & 1034.4192530 & -0.0004847 &  0.0107046 \\ 
2680 & 1034.7854509 & 0.0072379 &  0.0145074 \\ 
2681 & 1035.1516488 & 0.0066887 &  0.0091073 \\ 
2682 & 1035.5178466 & -0.0002042 &  0.0048216 \\ 
2683 & 1035.8840445 & 0.0333106 &  0.0223478 \\ 
2684 & 1036.2502424 & -0.0160315 &  0.0090590 \\ 
2685 & 1036.6164403 & 0.0451804 &  0.0174559 \\ 
2686 & 1036.9826382 & 0.0066292 &  0.0251864 \\ 
2687 & 1037.3488361 & 0.0143410 &  0.0139923 \\ 
2688 & 1037.7150339 & -0.0382956 &  0.0313254 \\ 
2689 & 1038.0812318 & -0.0136394 &  0.0141024 \\ 
2690 & 1038.4474297 & 0.0119364 &  0.0070908 \\ 
2691 & 1038.8136276 & -0.0001653 &  0.0142245 \\ 
2692 & 1039.1798255 & 0.0015437 &  0.0072112 \\ 
2693 & 1039.5460234 & -0.0059411 &  0.0021849 \\ 
2694 & 1039.9122213 & -0.0053163 &  0.0044442 \\ 
2695 & 1040.2784191 & 0.0033690 &  0.0226716 \\ 
2696 & 1040.6446170 & -0.0033926 &  0.0046418 \\ 
2697 & 1041.0108149 & -0.0244843 &  0.0310737 \\ 
2698 & 1041.3770128 & 0.0051069 &  0.0095219 \\ 
2699 & 1041.7432107 & -0.0002322 &  0.0069098 \\ 
2700 & 1042.1094086 & -0.0038553 &  0.0043100 \\ 
2701 & 1042.4756064 & -0.0107475 &  0.0155027 \\ 
2702 & 1042.8418043 & 0.0094675 &  0.0208632 \\ 
2703 & 1043.2080022 & 0.0039501 &  0.0112138 \\ 
2704 & 1043.5742001 & -0.0030080 &  0.0049709 \\ 
2705 & 1043.9403980 & -0.0146370 &  0.0126808 \\ 
2706 & 1044.3065959 & -0.0218079 &  0.0182292 \\ 
2707 & 1044.6727938 & -0.0022378 &  0.0032699 \\ 
2708 & 1045.0389916 & 0.0036648 &  0.0055523 \\ 
2709 & 1045.4051895 & 0.0014968 &  0.0110229 \\ 
2710 & 1045.7713874 & -0.0152908 &  0.0154008 \\ 
2711 & 1046.1375853 & 0.0013918 &  0.0119161 \\ 
2712 & 1046.5037832 & -0.0021527 &  0.0057320 \\ 
2713 & 1046.8699811 & -0.0027746 &  0.0067336 \\ 
2714 & 1047.2361789 & 0.0306598 &  0.0183939 \\ 
2715 & 1047.6023768 & 0.0052467 &  0.0118211 \\ 
2716 & 1047.9685747 & -0.0117032 &  0.0147883 \\ 
2717 & 1048.3347726 & -0.0113055 &  0.0049727 \\ 
2718 & 1048.7009705 & 0.0057261 &  0.0057942 \\ 
2719 & 1049.0671684 & -0.0220145 &  0.0153144 \\ 
2720 & 1049.4333663 & 0.0117895 &  0.0301948 \\ 
2727 & 1051.9967514 & -0.0333713 &  0.0262574 \\ 
2728 & 1052.3629493 & -0.0190260 &  0.0192033 \\ 
2729 & 1052.7291472 & 0.0023669 &  0.0118064 \\ 
2730 & 1053.0953451 & 0.0048608 &  0.0135585 \\ 
2731 & 1053.4615430 & -0.0046471 &  0.0055392 \\ 
2732 & 1053.8277409 & -0.0039746 &  0.0098573 \\ 
2733 & 1054.1939388 & -0.0214475 &  0.0225408 \\ 
2736 & 1055.2925324 & 0.0073538 &  0.0161589 \\ 
2737 & 1055.6587303 & 0.0007464 &  0.0135062 \\ 
2738 & 1056.0249282 & 0.0009952 &  0.0045642 \\ 
2739 & 1056.3911261 & -0.0041221 &  0.0089184 \\ 
2740 & 1056.7573239 & -0.0080313 &  0.0215094 \\ 
2741 & 1057.1235218 & -0.0042380 &  0.0072794 \\ 
2742 & 1057.4897197 & 0.0055353 &  0.0123395 \\ 
2743 & 1057.8559176 & 0.0826785 &  0.0337259 \\ 
2744 & 1058.2221155 & 0.0079977 &  0.0172661 \\ 
2745 & 1058.5883134 & 0.0062985 &  0.0140508 \\ 
2748 & 1059.6869070 & -0.0044339 &  0.0086105 \\ 
2749 & 1060.0531049 & -0.0126769 &  0.0145029 \\ 
2750 & 1060.4193028 & 0.0064155 &  0.0065070 \\ 
2751 & 1060.7855007 & 0.0005309 &  0.0070424 \\ 
2752 & 1061.1516986 & 0.0307148 &  0.0207248 \\ 
2753 & 1061.5178964 & -0.0291983 &  0.0177562 \\ 
2754 & 1061.8840943 & 0.0097429 &  0.0187447 \\ 
2755 & 1062.2502922 & -0.0078294 &  0.0031524 \\ 
2756 & 1062.6164901 & 0.0059633 &  0.0057244 \\ 
2757 & 1062.9826880 & -0.0096714 &  0.0164641 \\ 
2758 & 1063.3488859 & 0.0067724 &  0.0103734 \\ 
2759 & 1063.7150838 & 0.0669386 &  0.0414014 \\ 
2760 & 1064.0812816 & -0.0004112 &  0.0064463 \\ 
2761 & 1064.4474795 & -0.0892935 &  0.0287662 \\ 
2762 & 1064.8136774 & 0.0042933 &  0.0044212 \\ 
2763 & 1065.1798753 & -0.0106868 &  0.0270561 \\ 
2764 & 1065.5460732 & 0.0101341 &  0.0274058 \\ 
2765 & 1065.9122711 & 0.0002859 &  0.0166697 \\ 
2766 & 1066.2784689 & -0.0035238 &  0.0036260 \\ 
2768 & 1067.0108647 & 0.0016091 &  0.0086476 \\ 
2769 & 1067.3770626 & 0.0064852 &  0.0137831 \\ 
2770 & 1067.7432605 & -0.0089719 &  0.0054132 \\ 
2771 & 1068.1094584 & -0.0018380 &  0.0043329 \\ 
2772 & 1068.4756563 & 0.0044283 &  0.0058635 \\ 
2773 & 1068.8418541 & -0.0009322 &  0.0079698 \\ 
2774 & 1069.2080520 & -0.0071384 &  0.0085531 \\ 
2775 & 1069.5742499 & 0.0214922 &  0.0235580 \\ 
2776 & 1069.9404478 & 0.0026400 &  0.0074486 \\ 
2777 & 1070.3066457 & -0.0097837 &  0.0168652 \\ 
2778 & 1070.6728436 & 0.0056551 &  0.0079949 \\ 
2779 & 1071.0390414 & -0.0025922 &  0.0059631 \\ 
2780 & 1071.4052393 & 0.0016325 &  0.0054036 \\ 
2781 & 1071.7714372 & -0.0043216 &  0.0039635 \\ 
2782 & 1072.1376351 & -0.0054214 &  0.0139484 \\ 
2783 & 1072.5038330 & 0.0113725 &  0.0137156 \\ 
2784 & 1072.8700309 & 0.0040539 &  0.0097375 \\ 
2785 & 1073.2362288 & 0.0069557 &  0.0091506 \\ 
2786 & 1073.6024266 & 0.0016480 &  0.0131634 \\ 
2787 & 1073.9686245 & -0.0229184 &  0.0284864 \\ 
2788 & 1074.3348224 & -0.0037868 &  0.0103424 \\ 
2789 & 1074.7010203 & 0.0197989 &  0.0218631 \\ 
2790 & 1075.0672182 & 0.0053385 &  0.0127250 \\ 
2791 & 1075.4334161 & -0.0078901 &  0.0138028 \\ 
2792 & 1075.7996140 & -0.0117668 &  0.0145775 \\ 
2793 & 1076.1658118 & -0.0083149 &  0.0192724 \\ 
2794 & 1076.5320097 & 0.0063994 &  0.0102998 \\ 
2795 & 1076.8982076 & 0.0114556 &  0.0251673 \\ 
2796 & 1077.2644055 & 0.0030415 &  0.0125147 \\ 
2797 & 1077.6306034 & 0.0002538 &  0.0114600 \\ 
2798 & 1077.9968013 & -0.0907376 &  0.0309935 \\ 
2799 & 1078.3629991 & -0.0020473 &  0.0040444 \\ 
2800 & 1078.7291970 & 0.0698411 &  0.0303481 \\ 
2801 & 1079.0953949 & -0.0005198 &  0.0037953 \\ 
2802 & 1079.4615928 & 0.0199064 &  0.0191013 \\ 
2805 & 1080.5601865 & -0.0067004 &  0.0177097 \\ 
2806 & 1080.9263843 & 0.0115436 &  0.0119360 \\ 
2807 & 1081.2925822 & 0.0101543 &  0.0089396 \\ 
2808 & 1081.6587801 & 0.0014447 &  0.0029981 \\ 
2809 & 1082.0249780 & -0.0005220 &  0.0019939 \\ 
2810 & 1082.3911759 & 0.0081757 &  0.0123353 \\ 
2811 & 1082.7573738 & 0.0032055 &  0.0158512 \\ 
2812 & 1083.1235716 & 0.0052602 &  0.0128470 \\ 
2813 & 1083.4897695 & -0.0036997 &  0.0114058 \\ 
2814 & 1083.8559674 & -0.0091036 &  0.0092387 \\ 
2815 & 1084.2221653 & -0.0021319 &  0.0091004 \\ 
2816 & 1084.5883632 & -0.0085485 &  0.0068203 \\ 
2817 & 1084.9545611 & -0.0009360 &  0.0046225 \\ 
2818 & 1085.3207590 & 0.0061982 &  0.0121856 \\ 
2819 & 1085.6869568 & -0.0019005 &  0.0029615 \\ 
2820 & 1086.0531547 & 0.0044238 &  0.0067782 \\ 
2821 & 1086.4193526 & -0.0051598 &  0.0157373 \\ 
2822 & 1086.7855505 & -0.0051406 &  0.0043879 \\ 
2826 & 1088.2503420 & -0.0097006 &  0.0130060 \\ 
2827 & 1088.6165399 & 0.0005704 &  0.0150444 \\ 
2828 & 1088.9827378 & 0.0037661 &  0.0019165 \\ 
2829 & 1089.3489357 & 0.0286105 &  0.0328231 \\ 
2830 & 1089.7151336 & 0.0012892 &  0.0053699 \\ 
2831 & 1090.0813315 & -0.0096448 &  0.0171744 \\ 
2832 & 1090.4475293 & -0.0094821 &  0.0162176 \\ 
2833 & 1090.8137272 & 0.0056619 &  0.0149233 \\ 
2834 & 1091.1799251 & -0.0109851 &  0.0032432 \\ 
2835 & 1091.5461230 & 0.0012143 &  0.0036061 \\ 
2836 & 1091.9123209 & 0.0028346 &  0.0042045 \\ 
2837 & 1092.2785188 & -0.0034482 &  0.0050088 \\ 
2838 & 1092.6447166 & 0.0165502 &  0.0115305 \\ 
2839 & 1093.0109145 & -0.0005276 &  0.0299399 \\ 
2840 & 1093.3771124 & 0.0046684 &  0.0139708 \\ 
2853 & 1098.1376849 & 0.0202833 &  0.0275830 \\ 
2854 & 1098.5038828 & 0.0053402 &  0.0078582 \\ 
2855 & 1098.8700807 & -0.0059801 &  0.0056565 \\ 
2856 & 1099.2362786 & -0.0064202 &  0.0026722 \\ 
2857 & 1099.6024765 & -0.0000395 &  0.0046032 \\ 
2858 & 1099.9686743 & 0.0043682 &  0.0087883 \\ 
2859 & 1100.3348722 & 0.0050263 &  0.0057392 \\ 
2860 & 1100.7010701 & -0.0051833 &  0.0055024 \\ 
2861 & 1101.0672680 & 0.0003305 &  0.0021048 \\ 
2862 & 1101.4334659 & 0.0013318 &  0.0024657 \\ 
2863 & 1101.7996638 & -0.0013601 &  0.0071079 \\ 
2864 & 1102.1658616 & 0.0040428 &  0.0128131 \\ 
2865 & 1102.5320595 & 0.0076844 &  0.0032200 \\ 
2866 & 1102.8982574 & 0.0082470 &  0.0144123 \\ 
2867 & 1103.2644553 & -0.0164162 &  0.0075435 \\ 
2868 & 1103.6306532 & 0.0005935 &  0.0119715 \\ 
2869 & 1103.9968511 & -0.0011235 &  0.0106076 \\ 
2870 & 1104.3630490 & -0.0021500 &  0.0113717 \\ 
2871 & 1104.7292468 & 0.0008412 &  0.0057009 \\ 
2872 & 1105.0954447 & 0.0067349 &  0.0084230 \\ 
2873 & 1105.4616426 & 0.0103666 &  0.0163861 \\ 
2874 & 1105.8278405 & 0.0119686 &  0.0301242 \\ 
2875 & 1106.1940384 & -0.0004108 &  0.0181316 \\ 
2876 & 1106.5602363 & -0.0128272 &  0.0233216 \\ 
2877 & 1106.9264341 & 0.0025707 &  0.0045753 \\ 
2878 & 1107.2926320 & -0.0059193 &  0.0110940 \\ 
2879 & 1107.6588299 & 0.0043000 &  0.0098786 \\ 
2880 & 1108.0250278 & 0.0053433 &  0.0151745 \\ 
2881 & 1108.3912257 & 0.0027917 &  0.0034034 \\ 
2882 & 1108.7574236 & 0.0088483 &  0.0094721 \\ 
2883 & 1109.1236215 & -0.0028202 &  0.0116856 \\ 
2884 & 1109.4898193 & 0.0038199 &  0.0054820 \\ 
2885 & 1109.8560172 & 0.0102693 &  0.0191932 \\ 
2886 & 1110.2222151 & 0.0116561 &  0.0081661 \\ 
2887 & 1110.5884130 & -0.0045098 &  0.0136490 \\ 
2888 & 1110.9546109 & -0.0114198 &  0.0170797 \\ 
2889 & 1111.3208088 & 0.0155931 &  0.0070340 \\ 
2890 & 1111.6870066 & 0.0272226 &  0.0271211 \\ 
2891 & 1112.0532045 & -0.0049144 &  0.0158790 \\ 
2892 & 1112.4194024 & 0.0009065 &  0.0293463 \\ 
2893 & 1112.7856003 & -0.0618669 &  0.0356566 \\ 
2894 & 1113.1517982 & 0.0167393 &  0.0055717 \\ 
2895 & 1113.5179961 & 0.0152738 &  0.0151419 \\ 
2896 & 1113.8841940 & 0.0117428 &  0.0087991 \\ 
2897 & 1114.2503918 & 0.0144072 &  0.0100818 \\ 
2898 & 1114.6165897 & 0.0046629 &  0.0359073 \\ 
2899 & 1114.9827876 & 0.0059427 &  0.0298772 \\ 
2902 & 1116.0813813 & 0.0007289 &  0.0070539 \\ 
2903 & 1116.4475791 & 0.0158036 &  0.0159323 \\ 
2904 & 1116.8137770 & 0.0210463 &  0.0262417 \\ 
2905 & 1117.1799749 & -0.0083159 &  0.0074347 \\ 
2906 & 1117.5461728 & -0.0056083 &  0.0158018 \\ 
2907 & 1117.9123707 & 0.0053381 &  0.0047623 \\ 
2908 & 1118.2785686 & 0.0103983 &  0.0118850 \\ 
2909 & 1118.6447665 & 0.0127894 &  0.0183771 \\ 
2910 & 1119.0109643 & 0.0163248 &  0.0094944 \\ 
2911 & 1119.3771622 & 0.0089935 &  0.0095763 \\ 
2912 & 1119.7433601 & 0.0058167 &  0.0035643 \\ 
2913 & 1120.1095580 & 0.0072277 &  0.0078686 \\ 
2914 & 1120.4757559 & 0.0229171 &  0.0174309 \\ 
2915 & 1120.8419538 & -0.0103433 &  0.0067211 \\ 
2916 & 1121.2081516 & -0.0005629 &  0.0125211 \\ 
2917 & 1121.5743495 & -0.0078519 &  0.0237360 \\ 
2918 & 1121.9405474 & 0.0062956 &  0.0184441 \\ 
2919 & 1122.3067453 & 0.0202742 &  0.0353827 \\ 
2920 & 1122.6729432 & 0.0099024 &  0.0174366 \\ 
2921 & 1123.0391411 & -0.0202675 &  0.0236959 \\ 
2922 & 1123.4053390 & -0.0059160 &  0.0096298 \\ 
2923 & 1123.7715368 & 0.0076635 &  0.0079488 \\ 
2924 & 1124.1377347 & 0.0048808 &  0.0158056 \\ 
2925 & 1124.5039326 & 0.0109820 &  0.0112918 \\ 
2926 & 1124.8701305 & 0.0005636 &  0.0071146 \\ 
2927 & 1125.2363284 & -0.0112409 &  0.0193680 \\ 
2928 & 1125.6025263 & 0.0069482 &  0.0110434 \\ 
2929 & 1125.9687241 & 0.0192330 &  0.0161475 \\ 
2930 & 1126.3349220 & -0.0043868 &  0.0097802 \\ 
2931 & 1126.7011199 & -0.0035962 &  0.0095109 \\ 
2932 & 1127.0673178 & -0.0386256 &  0.0291280 \\ 
2933 & 1127.4335157 & 0.0052025 &  0.0114985 \\ 
2934 & 1127.7997136 & 0.0162210 &  0.0142369 \\ 
2935 & 1128.1659115 & -0.0036603 &  0.0101197 \\ 
2936 & 1128.5321093 & 0.0027627 &  0.0028617 \\ 
2937 & 1128.8983072 & -0.0037075 &  0.0081741 \\ 
2938 & 1129.2645051 & -0.0466746 &  0.0149640 \\ 
2939 & 1129.6307030 & 0.0658916 &  0.0216490 \\ 
2941 & 1130.3630988 & 0.0040723 &  0.0183409 \\ 
2942 & 1130.7292966 & 0.0004775 &  0.0023413 \\ 
2943 & 1131.0954945 & -0.0058468 &  0.0085716 \\ 
2944 & 1131.4616924 & 0.0027592 &  0.0136042 \\ 
2945 & 1131.8278903 & 0.0061309 &  0.0103256 \\ 
2946 & 1132.1940882 & -0.0059776 &  0.0136706 \\ 
2947 & 1132.5602861 & -0.0261949 &  0.0287624 \\ 
2949 & 1133.2926818 & 0.0140327 &  0.0228731 \\ 
2950 & 1133.6588797 & 0.0153068 &  0.0135267 \\ 
2951 & 1134.0250776 & -0.0021773 &  0.0121102 \\ 
2952 & 1134.3912755 & -0.0010370 &  0.0145122 \\ 
2953 & 1134.7574734 & -0.0022307 &  0.0043482 \\ 
2954 & 1135.1236713 & 0.0167168 &  0.0205726 \\ 
2955 & 1135.4898691 & 0.0141937 &  0.0109595 \\ 
2956 & 1135.8560670 & -0.0063095 &  0.0044605 \\ 
2957 & 1136.2222649 & 0.0040465 &  0.0109830 \\ 
2958 & 1136.5884628 & -0.0006750 &  0.0208925 \\ 
2959 & 1136.9546607 & -0.0054598 &  0.0213761 \\ 
2960 & 1137.3208586 & -0.0001163 &  0.0079518 \\ 
2961 & 1137.6870565 & 0.0089750 &  0.0222639 \\ 
2962 & 1138.0532543 & 0.0065193 &  0.0061042 \\ 
2963 & 1138.4194522 & 0.0063384 &  0.0045794 \\ 
2964 & 1138.7856501 & 0.0072765 &  0.0059546 \\ 
2965 & 1139.1518480 & 0.0216408 &  0.0197500 \\ 
2966 & 1139.5180459 & 0.0024657 &  0.0049174 \\ 
2967 & 1139.8842438 & -0.0093319 &  0.0230197 \\ 
2968 & 1140.2504416 & -0.0008593 &  0.0096534 \\ 
2969 & 1140.6166395 & -0.0032041 &  0.0128265 \\ 
2970 & 1140.9828374 & 0.0046955 &  0.0109419 \\ 
2972 & 1141.7152332 & 0.0001630 &  0.0080188 \\ 
2973 & 1142.0814311 & -0.0086890 &  0.0229622 \\ 
2974 & 1142.4476290 & -0.0063010 &  0.0213920 \\ 
2975 & 1142.8138268 & 0.0153068 &  0.0204164 \\ 
2976 & 1143.1800247 & 0.0031940 &  0.0028162 \\ 
2977 & 1143.5462226 & 0.0199602 &  0.0087238 \\ 
2978 & 1143.9124205 & -0.0032022 &  0.0084069 \\ 
2979 & 1144.2786184 & 0.0178307 &  0.0068743 \\ 
2980 & 1144.6448163 & 0.0079043 &  0.0108986 \\ 
2981 & 1145.0110141 & -0.0091320 &  0.0188208 \\ 
2982 & 1145.3772120 & 0.0105376 &  0.0098710 \\ 
2983 & 1145.7434099 & 0.0003711 &  0.0065943 \\ 
2984 & 1146.1096078 & 0.0361029 &  0.0219006 \\ 
2985 & 1146.4758057 & -0.0055058 &  0.0187612 \\ 
2986 & 1146.8420036 & 0.0008621 &  0.0096887 \\ 
2987 & 1147.2082015 & -0.0162495 &  0.0172847 \\ 
2988 & 1147.5743993 & 0.0875687 &  0.0233270 \\ 
2989 & 1147.9405972 & 0.0215151 &  0.0183333 \\ 
2992 & 1149.0391909 & -0.0113258 &  0.0206093 \\ 
2993 & 1149.4053888 & 0.0029753 &  0.0076666 \\ 
2994 & 1149.7715866 & 0.0768743 &  0.0388770 \\ 
2995 & 1150.1377845 & 0.0192222 &  0.0156907 \\ 
2996 & 1150.5039824 & -0.0586836 &  0.0525363 \\ 
2997 & 1150.8701803 & -0.0047675 &  0.0297814 \\ 
3000 & 1151.9687740 & 0.0028352 &  0.0052772 \\ 
3001 & 1152.3349718 & -0.1117400 &  0.0298366 \\ 
3002 & 1152.7011697 & -0.1303650 &  0.0608745 \\ 
3003 & 1153.0673676 & 0.0059021 &  0.0085351 \\ 
3004 & 1153.4335655 & 0.0103945 &  0.0205920 \\ 
3006 & 1154.1659613 & 0.0008892 &  0.0054095 \\ 
3008 & 1154.8983570 & -0.0091403 &  0.0265807 \\ 
3009 & 1155.2645549 & 0.1029703 &  0.0380773 \\ 
3010 & 1155.6307528 & 0.0128087 &  0.0082150 \\ 
3011 & 1155.9969507 & 0.0016109 &  0.0086473 \\ 
3012 & 1156.3631486 & 0.0060383 &  0.0092034 \\ 
3013 & 1156.7293465 & -0.0072403 &  0.0048109 \\ 
3014 & 1157.0955443 & 0.0058386 &  0.0092740 \\ 
3015 & 1157.4617422 & -0.0177157 &  0.0209096 \\ 
3016 & 1157.8279401 & -0.0022592 &  0.0045791 \\ 
3017 & 1158.1941380 & 0.0203785 &  0.0204213 \\ 
3018 & 1158.5603359 & 0.0006505 &  0.0030529 \\ 
3019 & 1158.9265338 & -0.0056529 &  0.0039544 \\ 
3020 & 1159.2927317 & -0.0045738 &  0.0106483 \\ 
3021 & 1159.6589295 & 0.0025269 &  0.0216500 \\ 
3022 & 1160.0251274 & -0.0002707 &  0.0064298 \\ 
3023 & 1160.3913253 & 0.0483704 &  0.0148363 \\ 
3024 & 1160.7575232 & -0.0051428 &  0.0050931 \\ 
3025 & 1161.1237211 & 0.0026127 &  0.0054404 \\ 
3026 & 1161.4899190 & -0.0179976 &  0.0182058 \\ 
3027 & 1161.8561168 & -0.0077080 &  0.0126720 \\ 
3028 & 1162.2223147 & 0.0221884 &  0.0247635 \\ 
3029 & 1162.5885126 & 0.0053666 &  0.0184625 \\ 
3030 & 1162.9547105 & -0.0154226 &  0.0207531 \\ 
3031 & 1163.3209084 & -0.0070572 &  0.0182301 \\ 
3032 & 1163.6871063 & 0.0062850 &  0.0092191 \\ 
3033 & 1164.0533042 & 0.1217426 &  0.0299576 \\ 
3034 & 1164.4195020 & 0.0136270 &  0.0108488 \\ 
3035 & 1164.7856999 & -0.0125400 &  0.0289307 \\ 
3036 & 1165.1518978 & -0.0065196 &  0.0137317 \\ 
3037 & 1165.5180957 & 0.0163026 &  0.0151760 \\ 
3038 & 1165.8842936 & 0.0173703 &  0.0135799 \\ 
3039 & 1166.2504915 & 0.0012943 &  0.0040043 \\ 
3040 & 1166.6166893 & -0.0021351 &  0.0111267 \\ 
3041 & 1166.9828872 & -0.0103574 &  0.0211930 \\ 
3042 & 1167.3490851 & 0.0193515 &  0.0233386 \\ 
3043 & 1167.7152830 & 0.1171023 &  0.0208761 \\ 
3044 & 1168.0814809 & 0.0250676 &  0.0089502 \\ 
3045 & 1168.4476788 & -0.0101939 &  0.0196634 \\ 
3046 & 1168.8138767 & -0.0797200 &  0.0393080 \\ 
3047 & 1169.1800745 & 0.0077272 &  0.0160648 \\ 
3048 & 1169.5462724 & 0.0113985 &  0.0172693 \\ 
3049 & 1169.9124703 & 0.0088694 &  0.0062597 \\ 
3050 & 1170.2786682 & -0.0015792 &  0.0118202 \\ 
3051 & 1170.6448661 & -0.0026433 &  0.0098737 \\ 
3052 & 1171.0110640 & -0.0168381 &  0.0266970 \\ 
3053 & 1171.3772618 & 0.0193315 &  0.0212097 \\ 
3054 & 1171.7434597 & 0.0169965 &  0.0215167 \\ 
3055 & 1172.1096576 & -0.0048997 &  0.0077217 \\ 
3056 & 1172.4758555 & -0.1023824 &  0.0221407 \\ 
3057 & 1172.8420534 & -0.0075153 &  0.0192219 \\ 
3058 & 1173.2082513 & 0.0214345 &  0.0138745 \\ 
3059 & 1173.5744492 & 0.0107623 &  0.0195866 \\ 
3060 & 1173.9406470 & 0.0350925 &  0.0142104 \\ 
3061 & 1174.3068449 & -0.0002578 &  0.0162923 \\ 
3062 & 1174.6730428 & -0.0040018 &  0.0099391 \\ 
3063 & 1175.0392407 & -0.0052555 &  0.0129083 \\ 
3064 & 1175.4054386 & 0.0111549 &  0.0155787 \\ 
3065 & 1175.7716365 & 0.0027972 &  0.0031063 \\ 
3066 & 1176.1378343 & 0.0042852 &  0.0077666 \\ 
3067 & 1176.5040322 & -0.0072389 &  0.0145857 \\ 
3068 & 1176.8702301 & 0.0053520 &  0.0100264 \\ 
3069 & 1177.2364280 & -0.0064302 &  0.0103080 \\ 
3070 & 1177.6026259 & 0.0104443 &  0.0139645 \\ 
3074 & 1179.0674174 & -0.0044690 &  0.0148365 \\ 
3075 & 1179.4336153 & -0.0202940 &  0.0175326 \\ 
3076 & 1179.7998132 & 0.0173385 &  0.0183061 \\ 
3077 & 1180.1660111 & 0.0156901 &  0.0116785 \\ 
3078 & 1180.5322090 & -0.0008409 &  0.0168610 \\ 
3079 & 1180.8984068 & 0.0024066 &  0.0088853 \\ 
3080 & 1181.2646047 & -0.0068669 &  0.0255422 \\ 
3081 & 1181.6308026 & -0.0104263 &  0.0297207 \\ 
3082 & 1181.9970005 & 0.0992949 &  0.0550808 \\ 
3083 & 1182.3631984 & 0.0248402 &  0.0213773 \\ 
3084 & 1182.7293963 & 0.0090022 &  0.0065221 \\ 
3085 & 1183.0955942 & -0.1165790 &  0.0591378 \\ 
3087 & 1183.8279899 & 0.0045658 &  0.0168519 \\ 
3088 & 1184.1941878 & 0.0191105 &  0.0154356 \\ 
3089 & 1184.5603857 & 0.0202753 &  0.0107599 \\ 
3090 & 1184.9265836 & 0.0065896 &  0.0047702 \\ 
3091 & 1185.2927815 & -0.0195717 &  0.0203069 \\ 
3092 & 1185.6589793 & -0.0009668 &  0.0045827 \\ 
3093 & 1186.0251772 & 0.0028157 &  0.0061347 \\ 
3094 & 1186.3913751 & 0.0168270 &  0.0157950 \\ 
3095 & 1186.7575730 & -0.0059004 &  0.0109892 \\ 
3096 & 1187.1237709 & 0.0056522 &  0.0096142 \\ 
3097 & 1187.4899688 & -0.0013679 &  0.0042264 \\ 
3098 & 1187.8561667 & 0.0171779 &  0.0144450 \\ 
3099 & 1188.2223645 & 0.0106365 &  0.0110069 \\ 
3100 & 1188.5885624 & 0.0054932 &  0.0068941 \\ 
3101 & 1188.9547603 & 0.0004472 &  0.0099920 \\ 
3102 & 1189.3209582 & 0.0152049 &  0.0130824 \\ 
3103 & 1189.6871561 & -0.0097761 &  0.0146120 \\ 
3104 & 1190.0533540 & 0.0008974 &  0.0062943 \\ 
3105 & 1190.4195518 & 0.0058718 &  0.0076383 \\ 
3106 & 1190.7857497 & 0.0032620 &  0.0032544 \\ 
3107 & 1191.1519476 & 0.0034959 &  0.0042492 \\ 
3108 & 1191.5181455 & 0.0276809 &  0.0222673 \\ 
3109 & 1191.8843434 & 0.0167396 &  0.0111205 \\ 
3110 & 1192.2505413 & -0.0759803 &  0.0246036 \\ 
3111 & 1192.6167392 & 0.0005856 &  0.0066228 \\ 
3112 & 1192.9829370 & 0.0846205 &  0.0313510 \\ 
3113 & 1193.3491349 & 0.0079897 &  0.0058106 \\ 
3114 & 1193.7153328 & -0.0020466 &  0.0104814 \\ 
3115 & 1194.0815307 & 0.0081628 &  0.0065326 \\ 
3116 & 1194.4477286 & -0.0130043 &  0.0197694 \\ 
3117 & 1194.8139265 & -0.0019695 &  0.0099405 \\ 
3118 & 1195.1801243 & 0.0184041 &  0.0134700 \\ 
3119 & 1195.5463222 & 0.0050781 &  0.0139336 \\ 
3120 & 1195.9125201 & 0.0037485 &  0.0068054 \\ 
3121 & 1196.2787180 & -0.0062450 &  0.0178337 \\ 
3122 & 1196.6449159 & -0.0025199 &  0.0176987 \\ 
3123 & 1197.0111138 & -0.0014256 &  0.0069320 \\ 
3124 & 1197.3773117 & 0.0143475 &  0.0227958 \\ 
3125 & 1197.7435095 & 0.0096549 &  0.0094030 \\ 
3126 & 1198.1097074 & 0.0088318 &  0.0061872 \\ 
3127 & 1198.4759053 & -0.0097843 &  0.0299542 \\ 
3128 & 1198.8421032 & -0.0025659 &  0.0185642 \\ 
3129 & 1199.2083011 & 0.0085270 &  0.0099924 \\ 
3130 & 1199.5744990 & 0.0075107 &  0.0113360 \\ 
3131 & 1199.9406968 & -0.0623191 &  0.0344150 \\ 
3133 & 1200.6730926 & 0.0048609 &  0.0020246 \\ 
3134 & 1201.0392905 & 0.0058257 &  0.0074672 \\ 
3135 & 1201.4054884 & 0.0093389 &  0.0037482 \\ 
3138 & 1202.5040820 & 0.1081312 &  0.0408188 \\ 
3139 & 1202.8702799 & 0.0141650 &  0.0136459 \\ 
3140 & 1203.2364778 & 0.0005662 &  0.0250779 \\ 
3141 & 1203.6026757 & -0.0081112 &  0.0302099 \\ 
3142 & 1203.9688736 & -0.0131566 &  0.0253639 \\ 
3143 & 1204.3350715 & 0.0268960 &  0.0288788 \\ 
3144 & 1204.7012693 & 0.0297857 &  0.0220794 \\ 
3145 & 1205.0674672 & 0.0028740 &  0.0043474 \\ 
3146 & 1205.4336651 & -0.1010138 &  0.0196806 \\ 
3147 & 1205.7998630 & -0.1181307 &  0.0471021 \\ 
3151 & 1207.2646545 & -0.0059794 &  0.0293453 \\ 
3152 & 1207.6308524 & 0.0016543 &  0.0110869 \\ 
3153 & 1207.9970503 & -0.0052966 &  0.0141968 \\ 
3154 & 1208.3632482 & -0.0035485 &  0.0083740 \\ 
3155 & 1208.7294461 & 0.0089551 &  0.0085649 \\ 
3156 & 1209.0956440 & -0.0586809 &  0.0230867 \\ 
3157 & 1209.4618418 & 0.0049835 &  0.0075765 \\ 
3158 & 1209.8280397 & 0.0096548 &  0.0083511 \\ 
3159 & 1210.1942376 & 0.0320964 &  0.0221312 \\ 
3160 & 1210.5604355 & -0.0040555 &  0.0118658 \\ 
3161 & 1210.9266334 & -0.0071419 &  0.0209159 \\ 
3162 & 1211.2928313 & 0.0198586 &  0.0379940 \\ 
3165 & 1212.3914249 & -0.0700565 &  0.0278535 \\ 
3166 & 1212.7576228 & 0.0079660 &  0.0106374 \\ 
3167 & 1213.1238207 & 0.0069234 &  0.0130779 \\ 
3168 & 1213.4900186 & 0.0222403 &  0.0171040 \\ 
3169 & 1213.8562165 & -0.0018148 &  0.0073007 \\ 
3170 & 1214.2224143 & -0.0335072 &  0.0150226 \\ 
3171 & 1214.5886122 & -0.0036464 &  0.0131129 \\ 
3172 & 1214.9548101 & 0.0268411 &  0.0174191 \\ 
3173 & 1215.3210080 & 0.0121999 &  0.0127647 \\ 
3174 & 1215.6872059 & -0.0005469 &  0.0054549 \\ 
3175 & 1216.0534038 & -0.0093880 &  0.0115205 \\ 
3176 & 1216.4196017 & 0.0002095 &  0.0089586 \\ 
3177 & 1216.7857995 & 0.0025648 &  0.0040151 \\ 
3178 & 1217.1519974 & 0.0001774 &  0.0120382 \\ 
3179 & 1217.5181953 & 0.0067717 &  0.0048851 \\ 
3180 & 1217.8843932 & -0.0140265 &  0.0126215 \\ 
3181 & 1218.2505911 & 0.0016332 &  0.0101295 \\ 
3182 & 1218.6167890 & 0.0289037 &  0.0099644 \\ 
3183 & 1218.9829868 & 0.0240917 &  0.0066063 \\ 
3184 & 1219.3491847 & -0.0075813 &  0.0143140 \\ 
3185 & 1219.7153826 & -0.0769646 &  0.0228200 \\ 
3186 & 1220.0815805 & 0.0128315 &  0.0169515 \\ 
3187 & 1220.4477784 & 0.0173471 &  0.0119742 \\ 
3188 & 1220.8139763 & 0.0384965 &  0.0113069 \\ 
3189 & 1221.1801742 & -0.0461210 &  0.0297805 \\ 
3190 & 1221.5463720 & -0.0179400 &  0.0047477 \\ 
3191 & 1221.9125699 & 0.0285666 &  0.0169312 \\ 
3192 & 1222.2787678 & 0.0011495 &  0.0045869 \\ 
3212 & 1229.6027255 & 0.0131731 &  0.0032758 \\ 
3213 & 1229.9689234 & -0.0063646 &  0.0201512 \\ 
3214 & 1230.3351213 & 0.0134021 &  0.0091949 \\ 
3215 & 1230.7013192 & 0.0104192 &  0.0090380 \\ 
3216 & 1231.0675170 & 0.0024545 &  0.0084173 \\ 
3217 & 1231.4337149 & -0.0014293 &  0.0052617 \\ 
3218 & 1231.7999128 & -0.0228292 &  0.0192303 \\ 
3219 & 1232.1661107 & 0.0129354 &  0.0053121 \\ 
3220 & 1232.5323086 & 0.0120110 &  0.0149795 \\ 
3221 & 1232.8985065 & 0.0051117 &  0.0034732 \\ 
3222 & 1233.2647043 & -0.0133265 &  0.0107576 \\ 
3223 & 1233.6309022 & 0.0312613 &  0.0087559 \\ 
3224 & 1233.9971001 & -0.0122440 &  0.0063625 \\ 
3225 & 1234.3632980 & 0.0007804 &  0.0030992 \\ 
3226 & 1234.7294959 & -0.0048086 &  0.0089346 \\ 
3227 & 1235.0956938 & 0.0101917 &  0.0094458 \\ 
3228 & 1235.4618917 & 0.0188615 &  0.0134528 \\ 
3229 & 1235.8280895 & -0.0088089 &  0.0086518 \\ 
3230 & 1236.1942874 & -0.0088819 &  0.0061589 \\ 
3231 & 1236.5604853 & -0.0201313 &  0.0170180 \\ 
3232 & 1236.9266832 & 0.0078877 &  0.0037620 \\ 
3233 & 1237.2928811 & 0.0075477 &  0.0188819 \\ 
3234 & 1237.6590790 & 0.0166084 &  0.0085205 \\ 
3239 & 1239.4900684 & 0.0170207 &  0.0137478 \\ 
3240 & 1239.8562663 & -0.0017302 &  0.0155825 \\ 
3241 & 1240.2224642 & -0.0060554 &  0.0200253 \\ 
3242 & 1240.5886620 & 0.0081482 &  0.0074696 \\ 
3243 & 1240.9548599 & 0.0225394 &  0.0149289 \\ 
3244 & 1241.3210578 & 0.0103089 &  0.0093075 \\ 
3245 & 1241.6872557 & -0.0126577 &  0.0111607 \\ 
3246 & 1242.0534536 & -0.0138109 &  0.0164046 \\ 
3247 & 1242.4196515 & -0.0127189 &  0.0055357 \\ 
3248 & 1242.7858494 & 0.0351352 &  0.0228625 \\ 
3249 & 1243.1520472 & -0.0019112 &  0.0043074 \\ 
3250 & 1243.5182451 & -0.0094284 &  0.0169128 \\ 
3251 & 1243.8844430 & 0.0039123 &  0.0089010 \\ 
3252 & 1244.2506409 & 0.0168909 &  0.0115983 \\ 
3253 & 1244.6168388 & 0.0150647 &  0.0056008 \\ 
3254 & 1244.9830367 & -0.0104326 &  0.0029628 \\ 
3255 & 1245.3492345 & -0.0002833 &  0.0067176 \\ 
3256 & 1245.7154324 & -0.0170093 &  0.0115070 \\ 
3257 & 1246.0816303 & 0.0083940 &  0.0088004 \\ 
3258 & 1246.4478282 & 0.0035341 &  0.0152021 \\ 
3259 & 1246.8140261 & 0.0050148 &  0.0037056 \\ 
3260 & 1247.1802240 & -0.0114727 &  0.0151587 \\ 
3261 & 1247.5464219 & -0.0040032 &  0.0065766 \\ 
3262 & 1247.9126197 & 0.0009041 &  0.0060762 \\ 
3263 & 1248.2788176 & -0.0003512 &  0.0030990 \\ 
3264 & 1248.6450155 & 0.0034108 &  0.0060930 \\ 
3265 & 1249.0112134 & 0.0203899 &  0.0072872 \\ 
3266 & 1249.3774113 & -0.0007878 &  0.0092546 \\ 
3267 & 1249.7436092 & 0.0041039 &  0.0067640 \\ 
3268 & 1250.1098070 & 0.0043993 &  0.0090415 \\ 
3269 & 1250.4760049 & 0.0445245 &  0.0109428 \\ 
3270 & 1250.8422028 & 0.0080176 &  0.0162288 \\ 
3271 & 1251.2084007 & 0.0051694 &  0.0075438 \\ 
3272 & 1251.5745986 & -0.0562449 &  0.0137843 \\ 
3273 & 1251.9407965 & 0.0066248 &  0.0157255 \\ 
3274 & 1252.3069944 & 0.0280764 &  0.0049499 \\ 
3275 & 1252.6731922 & 0.0104845 &  0.0069156 \\ 
3276 & 1253.0393901 & 0.0319108 &  0.0101225 \\ 
3277 & 1253.4055880 & 0.0000508 &  0.0087543 \\ 
3278 & 1253.7717859 & 0.0114256 &  0.0121677 \\ 
3279 & 1254.1379838 & 0.0009147 &  0.0088181 \\ 
3280 & 1254.5041817 & -0.0024184 &  0.0091767 \\ 
3281 & 1254.8703795 & 0.0002491 &  0.0053374 \\ 
3282 & 1255.2365774 & 0.0013692 &  0.0053141 \\ 
3283 & 1255.6027753 & 0.0091901 &  0.0038886 \\ 
3284 & 1255.9689732 & 0.0067469 &  0.0051131 \\ 
3285 & 1256.3351711 & 0.0056346 &  0.0040507 \\ 
3286 & 1256.7013690 & 0.0254541 &  0.0066511 \\ 
3287 & 1257.0675669 & 0.0139587 &  0.0043942 \\ 
3288 & 1257.4337647 & 0.0003207 &  0.0047537 \\ 
3289 & 1257.7999626 & 0.0006583 &  0.0071225 \\ 
3290 & 1258.1661605 & 0.0038480 &  0.0032043 \\ 
3291 & 1258.5323584 & 0.0201183 &  0.0038538 \\ 
3292 & 1258.8985563 & 0.0206708 &  0.0057921 \\ 
3293 & 1259.2647542 & 0.0073905 &  0.0021273 \\ 
3294 & 1259.6309520 & 0.0083666 &  0.0049853 \\ 
3295 & 1259.9971499 & -0.0109135 &  0.0048405 \\ 
3296 & 1260.3633478 & 0.0049823 &  0.0070072 \\ 
3297 & 1260.7295457 & 0.0017406 &  0.0031582 \\ 
3298 & 1261.0957436 & 0.0265156 &  0.0042801 \\ 
3299 & 1261.4619415 & 0.0111429 &  0.0044579 \\ 
3300 & 1261.8281394 & -0.0042756 &  0.0123565 \\ 
3301 & 1262.1943372 & -0.0024415 &  0.0034150 \\ 
3302 & 1262.5605351 & -0.0112209 &  0.0034316 \\ 
3303 & 1262.9267330 & 0.0000505 &  0.0024812 \\ 
3304 & 1263.2929309 & 0.0193708 &  0.0045413 \\ 
3305 & 1263.6591288 & 0.0051336 &  0.0085369 \\ 
3306 & 1264.0253267 & 0.0101340 &  0.0053870 \\ 
3307 & 1264.3915245 & -0.0141150 &  0.0116509 \\ 
3308 & 1264.7577224 & 0.0110188 &  0.0102405 \\ 
3309 & 1265.1239203 & 0.0081201 &  0.0075571 \\ 
3310 & 1265.4901182 & 0.0076731 &  0.0024167 \\ 
3311 & 1265.8563161 & -0.0117719 &  0.0174502 \\ 
3312 & 1266.2225140 & -0.0040444 &  0.0070792 \\ 
3313 & 1266.5887119 & 0.0158392 &  0.0098697 \\ 
3314 & 1266.9549097 & 0.0395230 &  0.0176826 \\ 
3315 & 1267.3211076 & 0.0007764 &  0.0036444 \\ 
3317 & 1268.0535034 & -0.0246418 &  0.0162123 \\ 
3318 & 1268.4197013 & -0.0027259 &  0.0080227 \\ 
3319 & 1268.7858992 & 0.0071425 &  0.0068089 \\ 
3320 & 1269.1520970 & 0.0094859 &  0.0063192 \\ 
3323 & 1270.2506907 & 0.0088675 &  0.0071896 \\ 
3324 & 1270.6168886 & -0.0113554 &  0.0204764 \\ 
3325 & 1270.9830865 & -0.0134499 &  0.0084325 \\ 
3326 & 1271.3492844 & -0.0305905 &  0.0156278 \\ 
3327 & 1271.7154822 & 0.0007045 &  0.0052519 \\ 
3328 & 1272.0816801 & 0.0010934 &  0.0093406 \\ 
3329 & 1272.4478780 & 0.0231869 &  0.0084469 \\ 
3330 & 1272.8140759 & 0.0008663 &  0.0063294 \\ 
3331 & 1273.1802738 & 0.0039197 &  0.0067577 \\ 
3332 & 1273.5464717 & -0.0020907 &  0.0162815 \\ 
3333 & 1273.9126695 & -0.0813963 &  0.0165548 \\ 
3334 & 1274.2788674 & 0.0027827 &  0.0114222 \\ 
3335 & 1274.6450653 & 0.0122069 &  0.0059723 \\ 
3336 & 1275.0112632 & 0.0137836 &  0.0033237 \\ 
3337 & 1275.3774611 & -0.0010833 &  0.0048914 \\ 
3338 & 1275.7436590 & 0.0195762 &  0.0121538 \\ 
3339 & 1276.1098569 & -0.0249133 &  0.0059807 \\ 
3340 & 1276.4760547 & -0.0278392 &  0.0186275 \\ 
3341 & 1276.8422526 & -0.0012420 &  0.0071517 \\ 
3342 & 1277.2084505 & 0.0038208 &  0.0058967 \\ 
3343 & 1277.5746484 & 0.0070751 &  0.0126256 \\ 
3344 & 1277.9408463 & 0.0070401 &  0.0047678 \\ 
3345 & 1278.3070442 & -0.0140167 &  0.0078823 \\ 
3346 & 1278.6732420 & -0.0105120 &  0.0094461 \\ 
3347 & 1279.0394399 & 0.0249591 &  0.0129210 \\ 
3348 & 1279.4056378 & 0.0150555 &  0.0103408 \\ 
3349 & 1279.7718357 & -0.0103921 &  0.0047127 \\ 
3350 & 1280.1380336 & -0.0302773 &  0.0137325 \\ 
3351 & 1280.5042315 & 0.0066223 &  0.0071539 \\ 
3352 & 1280.8704294 & 0.0137031 &  0.0158152 \\ 
3353 & 1281.2366272 & 0.0030790 &  0.0132522 \\ 
3354 & 1281.6028251 & -0.0048874 &  0.0096742 \\ 
3356 & 1282.3352209 & 0.0071810 &  0.0060137 \\ 
3357 & 1282.7014188 & 0.0730329 &  0.0267724 \\ 
3358 & 1283.0676167 & 0.0179648 &  0.0207985 \\ 
3359 & 1283.4338145 & -0.0004881 &  0.0054606 \\ 
3360 & 1283.8000124 & -0.0101042 &  0.0182182 \\ 
3361 & 1284.1662103 & -0.0174767 &  0.0196408 \\ 
3362 & 1284.5324082 & -0.0075774 &  0.0044143 \\ 
3363 & 1284.8986061 & 0.0374485 &  0.0216465 \\ 
3364 & 1285.2648040 & 0.0090273 &  0.0088596 \\ 
3365 & 1285.6310019 & -0.0004425 &  0.0028622 \\ 
3366 & 1285.9971997 & -0.0003189 &  0.0100145 \\ 
3367 & 1286.3633976 & -0.0072225 &  0.0080004 \\ 
3368 & 1286.7295955 & -0.0029916 &  0.0040210 \\ 
3369 & 1287.0957934 & 0.0240253 &  0.0156002 \\ 
3370 & 1287.4619913 & 0.0229756 &  0.0058379 \\ 
3372 & 1288.1943870 & 0.0130333 &  0.0037947 \\ 
3373 & 1288.5605849 & 0.0125812 &  0.0100569 \\ 
3374 & 1288.9267828 & 0.0101900 &  0.0074914 \\ 
3375 & 1289.2929807 & -0.0072582 &  0.0114172 \\ 
3376 & 1289.6591786 & -0.0015426 &  0.0129764 \\ 
3377 & 1290.0253765 & 0.0159860 &  0.0059768 \\ 
3378 & 1290.3915744 & 0.0379837 &  0.0096859 \\ 
3379 & 1290.7577722 & 0.0073682 &  0.0069506 \\ 
3380 & 1291.1239701 & 0.0002160 &  0.0123137 \\ 
3381 & 1291.4901680 & -0.0209499 &  0.0150255 \\ 
3382 & 1291.8563659 & 0.0178274 &  0.0087491 \\ 
3383 & 1292.2225638 & 0.0154982 &  0.0090644 \\ 
3384 & 1292.5887617 & -0.0543975 &  0.0094728 \\ 
3385 & 1292.9549595 & 0.0051329 &  0.0055813 \\ 
3386 & 1293.3211574 & -0.0120853 &  0.0057782 \\ 
3387 & 1293.6873553 & 0.0089233 &  0.0090310 \\ 
3388 & 1294.0535532 & -0.0027296 &  0.0054158 \\ 
3389 & 1294.4197511 & 0.0156068 &  0.0035549 \\ 
3390 & 1294.7859490 & 0.0065795 &  0.0049049 \\ 
3391 & 1295.1521469 & -0.0052811 &  0.0018369 \\ 
3392 & 1295.5183447 & -0.0046553 &  0.0071204 \\ 
3393 & 1295.8845426 & -0.0009888 &  0.0059830 \\ 
3394 & 1296.2507405 & -0.0004172 &  0.0075177 \\ 
3395 & 1296.6169384 & 0.0042443 &  0.0054532 \\ 
3396 & 1296.9831363 & -0.0026456 &  0.0045165 \\ 
3397 & 1297.3493342 & 0.0003740 &  0.0035357 \\ 
3398 & 1297.7155320 & 0.0090398 &  0.0097434 \\ 
3399 & 1298.0817299 & 0.0075276 &  0.0048439 \\ 
3400 & 1298.4479278 & -0.0333513 &  0.0113054 \\ 
3401 & 1298.8141257 & -0.0058156 &  0.0135197 \\ 
3402 & 1299.1803236 & -0.0022323 &  0.0051126 \\ 
3403 & 1299.5465215 & 0.0138414 &  0.0128788 \\ 
3404 & 1299.9127194 & 0.0176207 &  0.0021977 \\ 
3405 & 1300.2789172 & -0.0179548 &  0.0081196 \\ 
3406 & 1300.6451151 & -0.0004069 &  0.0045749 \\ 
3407 & 1301.0113130 & 0.0129053 &  0.0077833 \\ 
3408 & 1301.3775109 & 0.0069150 &  0.0057766 \\ 
3409 & 1301.7437088 & 0.0018237 &  0.0080364 \\ 
3410 & 1302.1099067 & -0.0106378 &  0.0110536 \\ 
3411 & 1302.4761045 & -0.0104146 &  0.0048333 \\ 
3412 & 1302.8423024 & 0.0008220 &  0.0050258 \\ 
3413 & 1303.2085003 & 0.0132673 &  0.0106816 \\ 
3414 & 1303.5746982 & -0.0016022 &  0.0048229 \\ 
3415 & 1303.9408961 & -0.0045391 &  0.0093385 \\ 
3416 & 1304.3070940 & 0.0010613 &  0.0057838 \\ 
3423 & 1306.8704792 & 0.0460255 &  0.0193534 \\ 
3424 & 1307.2366770 & -0.0073044 &  0.0124361 \\ 
3425 & 1307.6028749 & -0.0077946 &  0.0160835 \\ 
3426 & 1307.9690728 & -0.0019492 &  0.0173730 \\ 
3427 & 1308.3352707 & -0.0035472 &  0.0044543 \\ 
3428 & 1308.7014686 & -0.0035653 &  0.0231272 \\ 
3429 & 1309.0676665 & 0.0240549 &  0.0174142 \\ 
3430 & 1309.4338644 & 0.0290192 &  0.0294998 \\ 
3431 & 1309.8000622 & 0.0113464 &  0.0307373 \\ 
3432 & 1310.1662601 & 0.0040405 &  0.0210296 \\ 
3433 & 1310.5324580 & -0.0195994 &  0.0304206 \\ 
3434 & 1310.8986559 & 0.0141277 &  0.0100216 \\ 
3435 & 1311.2648538 & -0.0124329 &  0.0206113 \\ 
3436 & 1311.6310517 & 0.0275665 &  0.0229235 \\ 
3437 & 1311.9972495 & 0.0197563 &  0.0203029 \\ 
3438 & 1312.3634474 & 0.0004152 &  0.0213748 \\ 
3439 & 1312.7296453 & -0.0024082 &  0.0062822 \\ 
3440 & 1313.0958432 & -0.0737228 &  0.0235195 \\ 
3441 & 1313.4620411 & -0.0073399 &  0.0077684 \\ 
3442 & 1313.8282390 & -0.0008689 &  0.0099689 \\ 
3443 & 1314.1944369 & 0.0099228 &  0.0318437 \\ 
3444 & 1314.5606347 & 0.0015083 &  0.0062793 \\ 
3445 & 1314.9268326 & -0.0139541 &  0.0164969 \\ 
3446 & 1315.2930305 & -0.0215106 &  0.0249730 \\ 
3447 & 1315.6592284 & 0.0232450 &  0.0251535 \\ 
3448 & 1316.0254263 & 0.0084225 &  0.0156059 \\ 
3449 & 1316.3916242 & -0.0126922 &  0.0232620 \\ 
3450 & 1316.7578221 & 0.0032497 &  0.0042714 \\ 
3451 & 1317.1240199 & -0.0024952 &  0.0111504 \\ 
3452 & 1317.4902178 & -0.0116416 &  0.0116568 \\ 
3453 & 1317.8564157 & 0.0819030 &  0.0222537 \\ 
3454 & 1318.2226136 & -0.0079436 &  0.0048754 \\ 
3455 & 1318.5888115 & -0.0034434 &  0.0034985 \\ 
3456 & 1318.9550094 & -0.0068736 &  0.0326987 \\ 
3457 & 1319.3212072 & 0.0024848 &  0.0049335 \\ 
3458 & 1319.6874051 & 0.0052853 &  0.0032869 \\ 
3459 & 1320.0536030 & 0.0182490 &  0.0330592 \\ 
3460 & 1320.4198009 & 0.0253545 &  0.0252204 \\ 
3461 & 1320.7859988 & -0.0090120 &  0.0367616 \\ 
3462 & 1321.1521967 & 0.0050348 &  0.0142475 \\ 
3463 & 1321.5183946 & -0.0049764 &  0.0109213 \\ 
3464 & 1321.8845924 & 0.0072369 &  0.0120072 \\ 
3465 & 1322.2507903 & 0.0138375 &  0.0043743 \\ 
3466 & 1322.6169882 & -0.0951450 &  0.0252179 \\ 
3467 & 1322.9831861 & 0.0051161 &  0.0075218 \\ 
3468 & 1323.3493840 & 0.0135056 &  0.0220895 \\ 
3469 & 1323.7155819 & -0.0138417 &  0.0105852 \\ 
3470 & 1324.0817797 & 0.0018685 &  0.0120552 \\ 
3471 & 1324.4479776 & -0.0171065 &  0.0161619 \\ 
3472 & 1324.8141755 & 0.0087022 &  0.0092096 \\ 
3473 & 1325.1803734 & 0.0337597 &  0.0535306 \\ 
3474 & 1325.5465713 & 0.0046076 &  0.0046463 \\ 
3477 & 1326.6451649 & 0.0248168 &  0.0273719 \\ 
3479 & 1327.3775607 & -0.0013327 &  0.0039418 \\ 
3480 & 1327.7437586 & -0.0221363 &  0.0272273 \\ 
3481 & 1328.1099565 & -0.0488120 &  0.0245983 \\ 
3482 & 1328.4761544 & 0.0062379 &  0.0095191 \\ 
3483 & 1328.8423522 & 0.0902260 &  0.0460924 \\ 
3484 & 1329.2085501 & 0.0068216 &  0.0045912 \\ 
3485 & 1329.5747480 & -0.0861602 &  0.0478836 \\ 
3486 & 1329.9409459 & -0.0092486 &  0.0220866 \\ 
3487 & 1330.3071438 & 0.0275289 &  0.0124716 \\ 
3488 & 1330.6733417 & -0.0061181 &  0.0239133 \\ 
3489 & 1331.0395396 & 0.0266443 &  0.0251197 \\ 
3490 & 1331.4057374 & -0.0069621 &  0.0119347 \\ 
3491 & 1331.7719353 & -0.1004863 &  0.0576049 \\ 
3492 & 1332.1381332 & -0.0097963 &  0.0298053 \\ 
3493 & 1332.5043311 & 0.0842982 &  0.0501594 \\ 
3494 & 1332.8705290 & -0.0000215 &  0.0140729 \\ 
3495 & 1333.2367269 & 0.0027807 &  0.0110458 \\ 
3496 & 1333.6029247 & 0.0282764 &  0.0194072 \\ 
3497 & 1333.9691226 & 0.0004814 &  0.0078497 \\ 
3498 & 1334.3353205 & -0.0018604 &  0.0074507 \\ 
3499 & 1334.7015184 & -0.0121512 &  0.0183599 \\ 
3500 & 1335.0677163 & -0.0130012 &  0.0240069 \\ 
3501 & 1335.4339142 & 0.0047124 &  0.0080572 \\ 
3502 & 1335.8001121 & 0.0359237 &  0.0264095 \\ 
3503 & 1336.1663099 & 0.0133268 &  0.0183514 \\ 
3504 & 1336.5325078 & -0.0760131 &  0.0292553 \\ 
3505 & 1336.8987057 & 0.0028974 &  0.0131335 \\ 
3506 & 1337.2649036 & 0.0020008 &  0.0038133 \\ 
3509 & 1338.3634972 & -0.0117401 &  0.0243817 \\ 
3510 & 1338.7296951 & 0.0259524 &  0.0192157 \\ 
3511 & 1339.0958930 & 0.0186295 &  0.0263889 \\ 
3512 & 1339.4620909 & -0.0053320 &  0.0224914 \\ 
3513 & 1339.8282888 & -0.0125706 &  0.0197822 \\ 
3514 & 1340.1944867 & -0.0017521 &  0.0114608 \\ 
3515 & 1340.5606846 & 0.0020184 &  0.0037540 \\ 
3516 & 1340.9268824 & 0.0044595 &  0.0085708 \\ 
3517 & 1341.2930803 & 0.0053282 &  0.0047714 \\ 
3518 & 1341.6592782 & -0.0005288 &  0.0050769 \\ 
3519 & 1342.0254761 & 0.0068930 &  0.0029387 \\ 
3520 & 1342.3916740 & -0.0018517 &  0.0114947 \\ 
3521 & 1342.7578719 & 0.0038753 &  0.0026169 \\ 
3522 & 1343.1240697 & 0.0170055 &  0.0152944 \\ 
3523 & 1343.4902676 & -0.0194369 &  0.0118273 \\ 
3524 & 1343.8564655 & -0.0099240 &  0.0166794 \\ 
3525 & 1344.2226634 & -0.0006848 &  0.0063039 \\ 
3526 & 1344.5888613 & 0.0219547 &  0.0227560 \\ 
3527 & 1344.9550592 & 0.0132320 &  0.0086095 \\ 
3528 & 1345.3212571 & -0.0018205 &  0.0138611 \\ 
3529 & 1345.6874549 & 0.0094721 &  0.0112354 \\ 
3546 & 1351.9128190 & -0.0218236 &  0.0276101 \\ 
3547 & 1352.2790169 & 0.0021425 &  0.0064285 \\ 
3548 & 1352.6452147 & 0.0190249 &  0.0239330 \\ 
3549 & 1353.0114126 & 0.0159420 &  0.0151101 \\ 
3550 & 1353.3776105 & 0.0004501 &  0.0092097 \\ 
3551 & 1353.7438084 & -0.0078285 &  0.0343734 \\ 
3552 & 1354.1100063 & 0.0107855 &  0.0078447 \\ 
3553 & 1354.4762042 & 0.0182067 &  0.0196597 \\ 
3554 & 1354.8424021 & 0.0089839 &  0.0214262 \\ 
3555 & 1355.2085999 & 0.0038358 &  0.0112147 \\ 
3556 & 1355.5747978 & -0.0240053 &  0.0221785 \\ 
3557 & 1355.9409957 & 0.0020986 &  0.0078154 \\ 
3558 & 1356.3071936 & 0.0116180 &  0.0108211 \\ 
3559 & 1356.6733915 & 0.0036916 &  0.0041552 \\ 
3560 & 1357.0395894 & -0.0135425 &  0.0269165 \\ 
3561 & 1357.4057872 & 0.0147080 &  0.0243539 \\ 
3562 & 1357.7719851 & 0.0012719 &  0.0069128 \\ 
3563 & 1358.1381830 & 0.0259309 &  0.0215890 \\ 
3564 & 1358.5043809 & 0.0054834 &  0.0046170 \\ 
3565 & 1358.8705788 & -0.0824169 &  0.0410172 \\ 
3566 & 1359.2367767 & -0.0055350 &  0.0274331 \\ 
3568 & 1359.9691724 & 0.0108220 &  0.0206007 \\ 
3569 & 1360.3353703 & 0.0165656 &  0.0147738 \\ 
3570 & 1360.7015682 & -0.0027197 &  0.0115935 \\ 
3571 & 1361.0677661 & -0.0047065 &  0.0263861 \\ 
3572 & 1361.4339640 & 0.0115907 &  0.0140580 \\ 
3573 & 1361.8001619 & -0.0029564 &  0.0039202 \\ 
3574 & 1362.1663597 & 0.0024018 &  0.0096737 \\ 
3575 & 1362.5325576 & 0.0040149 &  0.0050970 \\ 
3576 & 1362.8987555 & -0.0030808 &  0.0104093 \\ 
3577 & 1363.2649534 & 0.0296129 &  0.0144772 \\ 
3578 & 1363.6311513 & 0.0071358 &  0.0053301 \\ 
3579 & 1363.9973492 & -0.0076310 &  0.0141854 \\ 
3580 & 1364.3635471 & 0.0033432 &  0.0058689 \\ 
3581 & 1364.7297449 & 0.0067749 &  0.0081863 \\ 
3582 & 1365.0959428 & -0.0022130 &  0.0154529 \\ 
3583 & 1365.4621407 & 0.0009608 &  0.0049882 \\ 
3584 & 1365.8283386 & 0.0402769 &  0.0158398 \\ 
3585 & 1366.1945365 & -0.0011072 &  0.0109247 \\ 
3586 & 1366.5607344 & -0.0127794 &  0.0239975 \\ 
3587 & 1366.9269322 & 0.0139016 &  0.0061579 \\ 
3588 & 1367.2931301 & 0.0030465 &  0.0046447 \\ 
3589 & 1367.6593280 & 0.0074605 &  0.0088971 \\ 
3590 & 1368.0255259 & 0.0061544 &  0.0099425 \\ 
3594 & 1369.4903174 & -0.0052836 &  0.0320294 \\ 
3595 & 1369.8565153 & 0.0263258 &  0.0114525 \\ 
3596 & 1370.2227132 & 0.0122565 &  0.0161118 \\ 
3597 & 1370.5889111 & 0.0091844 &  0.0071111 \\ 
3598 & 1370.9551090 & 0.0127070 &  0.0099706 \\ 
3599 & 1371.3213069 & 0.0041147 &  0.0072442 \\ 
3600 & 1371.6875047 & -0.0018175 &  0.0543286 \\ 
3601 & 1372.0537026 & -0.1404708 &  0.0420289 \\ 
3602 & 1372.4199005 & 0.0548830 &  0.0805135 \\ 
3603 & 1372.7860984 & 0.0969756 &  0.0346290 \\ 
3604 & 1373.1522963 & -0.0018541 &  0.0107348 \\ 
3605 & 1373.5184942 & 0.0025474 &  0.0096394 \\ 
3606 & 1373.8846921 & -0.0005051 &  0.0167768 \\ 
3607 & 1374.2508899 & -0.0070060 &  0.0233797 \\ 
3608 & 1374.6170878 & 0.0137492 &  0.0205082 \\ 
3609 & 1374.9832857 & 0.0168933 &  0.0218174 \\ 
3610 & 1375.3494836 & -0.0021206 &  0.0101473 \\ 
3611 & 1375.7156815 & 0.0042341 &  0.0112137 \\ 
3612 & 1376.0818794 & 0.0128877 &  0.0127628 \\ 
3613 & 1376.4480772 & 0.0195880 &  0.0163122 \\ 
3614 & 1376.8142751 & -0.0155825 &  0.0152746 \\ 
3615 & 1377.1804730 & -0.0089417 &  0.0247417 \\ 
3616 & 1377.5466709 & 0.0070127 &  0.0084638 \\ 
3617 & 1377.9128688 & 0.0156646 &  0.0166355 \\ 
3618 & 1378.2790667 & 0.0800955 &  0.0407848 \\ 
3619 & 1378.6452646 & -0.0001954 &  0.0054372 \\ 
3620 & 1379.0114624 & -0.0759331 &  0.0275371 \\ 
3621 & 1379.3776603 & 0.0009729 &  0.0085738 \\ 
3622 & 1379.7438582 & -0.0035127 &  0.0102553 \\ 
3623 & 1380.1100561 & 0.0145539 &  0.0166201 \\ 
3624 & 1380.4762540 & 0.0144466 &  0.0145879 \\ 
3625 & 1380.8424519 & 0.0129861 &  0.0170579 \\ 
3626 & 1381.2086497 & -0.0133130 &  0.0242097 \\ 
3627 & 1381.5748476 & 0.0035748 &  0.0045303 \\ 
3628 & 1381.9410455 & -0.0006024 &  0.0163611 \\ 
3629 & 1382.3072434 & 0.0060833 &  0.0051750 \\ 
3630 & 1382.6734413 & -0.0047147 &  0.0228044 \\ 
3631 & 1383.0396392 & 0.0096108 &  0.0099129 \\ 
3632 & 1383.4058371 & 0.0024968 &  0.0105478 \\ 
3633 & 1383.7720349 & 0.0057025 &  0.0046851 \\ 
3634 & 1384.1382328 & -0.0001850 &  0.0144401 \\ 
3635 & 1384.5044307 & 0.0138978 &  0.0090680 \\ 
3636 & 1384.8706286 & 0.0208453 &  0.0225103 \\ 
3637 & 1385.2368265 & 0.0004863 &  0.0207248 \\ 
3638 & 1385.6030244 & -0.0093835 &  0.0142237 \\ 
3639 & 1385.9692222 & -0.0131300 &  0.0190973 \\ 
3640 & 1386.3354201 & 0.0027309 &  0.0045891 \\ 
3641 & 1386.7016180 & 0.0035369 &  0.0030518 \\ 
3642 & 1387.0678159 & 0.0081167 &  0.0106132 \\ 
3643 & 1387.4340138 & 0.0114723 &  0.0131589 \\ 
3644 & 1387.8002117 & 0.0036176 &  0.0081160 \\ 
3645 & 1388.1664096 & 0.0057950 &  0.0042577 \\ 
3646 & 1388.5326074 & 0.0001752 &  0.0142027 \\ 
3647 & 1388.8988053 & 0.0049781 &  0.0057239 \\ 
3648 & 1389.2650032 & 0.0125494 &  0.0099997 \\ 
3649 & 1389.6312011 & 0.0116030 &  0.0095889 \\ 
3650 & 1389.9973990 & -0.0058941 &  0.0164606 \\ 
3651 & 1390.3635969 & -0.0028691 &  0.0188801 \\ 
3652 & 1390.7297947 & 0.0007882 &  0.0163068 \\ 
3653 & 1391.0959926 & 0.0052537 &  0.0285503 \\ 
3654 & 1391.4621905 & 0.0050149 &  0.0048110 \\ 
3655 & 1391.8283884 & -0.0043022 &  0.0134373 \\ 
3656 & 1392.1945863 & -0.0224468 &  0.0302578 \\ 
3657 & 1392.5607842 & -0.0008809 &  0.0103574 \\ 
3659 & 1393.2931799 & 0.0273149 &  0.0252149 \\ 
3660 & 1393.6593778 & -0.0042220 &  0.0159290 \\ 
3661 & 1394.0255757 & -0.0554469 &  0.0477752 \\ 
3662 & 1394.3917736 & 0.0133463 &  0.0107490 \\ 
3663 & 1394.7579715 & 0.0168929 &  0.0148520 \\ 
3664 & 1395.1241694 & 0.0065353 &  0.0045898 \\ 
3665 & 1395.4903672 & 0.0026430 &  0.0068744 \\ 
3666 & 1395.8565651 & -0.0070439 &  0.0202082 \\ 
3667 & 1396.2227630 & 0.0135746 &  0.0125368 \\ 
3668 & 1396.5889609 & 0.0035637 &  0.0055677 \\ 
3669 & 1396.9551588 & 0.0035843 &  0.0032003 \\ 
3670 & 1397.3213567 & 0.0071411 &  0.0071495 \\ 
3671 & 1397.6875546 & 0.0055346 &  0.0059744 \\ 
3672 & 1398.0537524 & 0.0099142 &  0.0093925 \\ 
3673 & 1398.4199503 & 0.0065956 &  0.0063761 \\ 
3674 & 1398.7861482 & 0.0021395 &  0.0082526 \\ 
3675 & 1399.1523461 & 0.0105228 &  0.0040957 \\ 
3676 & 1399.5185440 & -0.0013900 &  0.0141308 \\ 
3677 & 1399.8847419 & 0.0226589 &  0.0138854 \\ 
3678 & 1400.2509398 & 0.0154255 &  0.0196791 \\ 
3679 & 1400.6171376 & -0.0003561 &  0.0068904 \\ 
3680 & 1400.9833355 & -0.0620071 &  0.0344380 \\ 
3681 & 1401.3495334 & 0.0073432 &  0.0046271 \\ 
3682 & 1401.7157313 & 0.0292922 &  0.0294921 \\ 
3683 & 1402.0819292 & 0.0263326 &  0.0195599 \\ 
3684 & 1402.4481271 & -0.0023500 &  0.0189511 \\ 
3685 & 1402.8143249 & -0.0047835 &  0.0229266 \\ 
3686 & 1403.1805228 & 0.0011889 &  0.0175727 \\ 
3687 & 1403.5467207 & 0.0166920 &  0.0361536 \\ 
3688 & 1403.9129186 & 0.0893306 &  0.0490427 \\ 
3692 & 1405.3777101 & 0.0008915 &  0.0073346 \\ 
3693 & 1405.7439080 & -0.0014768 &  0.0525890 \\ 
3694 & 1406.1101059 & 0.0056291 &  0.0060956 \\ 
3695 & 1406.4763038 & -0.0035802 &  0.0160483 \\ 
3696 & 1406.8425017 & -0.0035329 &  0.0228938 \\ 
3697 & 1407.2086996 & 0.0367578 &  0.0231931 \\ 
3698 & 1407.5748974 & 0.0296581 &  0.0207959 \\ 
3699 & 1407.9410953 & 0.0175241 &  0.0210192 \\ 
3700 & 1408.3072932 & 0.0172392 &  0.0133163 \\ 
3701 & 1408.6734911 & -0.0182866 &  0.0409648 \\ 
3702 & 1409.0396890 & 0.0161946 &  0.0214362 \\ 
3703 & 1409.4058869 & 0.0130868 &  0.0084248 \\ 
3704 & 1409.7720848 & 0.0069194 &  0.0033070 \\ 
3705 & 1410.1382826 & 0.0017340 &  0.0245224 \\ 
3737 & 1421.8566149 & 0.0018735 &  0.0096460 \\ 
3738 & 1422.2228128 & 0.0116391 &  0.0034541 \\ 
3739 & 1422.5890107 & 0.0030209 &  0.0029932 \\ 
3740 & 1422.9552086 & 0.0153920 &  0.0093567 \\ 
3741 & 1423.3214065 & 0.0157427 &  0.0125339 \\ 
3742 & 1423.6876044 & -0.0057534 &  0.0236351 \\ 
3743 & 1424.0538023 & -0.0119797 &  0.0206553 \\ 
3744 & 1424.4200001 & 0.0199358 &  0.0233156 \\ 
3745 & 1424.7861980 & 0.0149870 &  0.0102656 \\ 
3746 & 1425.1523959 & 0.0037763 &  0.0044330 \\ 
3747 & 1425.5185938 & -0.0094874 &  0.0209407 \\ 
3748 & 1425.8847917 & 0.0111229 &  0.0090377 \\ 
3749 & 1426.2509896 & 0.0089407 &  0.0041540 \\ 
3750 & 1426.6171874 & 0.0098117 &  0.0054102 \\ 
3751 & 1426.9833853 & 0.0027842 &  0.0108739 \\ 
3752 & 1427.3495832 & 0.0001195 &  0.0063276 \\ 
3753 & 1427.7157811 & 0.0117075 &  0.0151712 \\ 
3754 & 1428.0819790 & 0.0152591 &  0.0114300 \\ 
3755 & 1428.4481769 & 0.0055381 &  0.0058889 \\ 
3756 & 1428.8143748 & 0.0014556 &  0.0188383 \\ 
3757 & 1429.1805726 & -0.0061004 &  0.0187355 \\ 
3758 & 1429.5467705 & 0.0087419 &  0.0056442 \\ 
3759 & 1429.9129684 & 0.0020641 &  0.0093648 \\ 
3760 & 1430.2791663 & 0.0153534 &  0.0198391 \\ 
3761 & 1430.6453642 & 0.0099990 &  0.0052254 \\ 
3762 & 1431.0115621 & -0.0019037 &  0.0168337 \\ 
3763 & 1431.3777599 & 0.0052405 &  0.0123158 \\ 
3764 & 1431.7439578 & 0.0041096 &  0.0007606 \\ 
3765 & 1432.1101557 & 0.0033349 &  0.0055835 \\ 
3766 & 1432.4763536 & 0.0044500 &  0.0076482 \\ 
3767 & 1432.8425515 & 0.0078283 &  0.0023388 \\ 
3768 & 1433.2087494 & 0.0069988 &  0.0052654 \\ 
3769 & 1433.5749473 & -0.0161519 &  0.0254462 \\ 
3770 & 1433.9411451 & 0.0208499 &  0.0146281 \\ 
3771 & 1434.3073430 & 0.0094259 &  0.0071196 \\ 
3772 & 1434.6735409 & 0.0086338 &  0.0134511 \\ 
3773 & 1435.0397388 & 0.0137074 &  0.0126263 \\ 
3774 & 1435.4059367 & 0.0065918 &  0.0081030 \\ 
3775 & 1435.7721346 & -0.0287565 &  0.0326472 \\ 
3776 & 1436.1383324 & 0.0058973 &  0.0197316 \\ 
3777 & 1436.5045303 & 0.0208538 &  0.0289020 \\ 
3778 & 1436.8707282 & 0.0884998 &  0.0343954 \\ 
3779 & 1437.2369261 & -0.0141143 &  0.0198746 \\ 
3780 & 1437.6031240 & -0.0187095 &  0.0389455 \\ 
3781 & 1437.9693219 & 0.0059259 &  0.0043850 \\ 
3782 & 1438.3355198 & 0.0237023 &  0.0271133 \\ 
3783 & 1438.7017176 & 0.0257979 &  0.0209358 \\ 
3784 & 1439.0679155 & 0.0134895 &  0.0065813 \\ 
3785 & 1439.4341134 & -0.0005418 &  0.0144136 \\ 
3787 & 1440.1665092 & 0.0111639 &  0.0159893 \\ 
3788 & 1440.5327071 & 0.0112431 &  0.0286983 \\ 
3789 & 1440.8989049 & 0.0190005 &  0.0160204 \\ 
3790 & 1441.2651028 & 0.0059305 &  0.0060286 \\ 
3791 & 1441.6313007 & -0.0441618 &  0.0304751 \\ 
3792 & 1441.9974986 & -0.0174399 &  0.0312853 \\ 
3793 & 1442.3636965 & 0.0185891 &  0.0113911 \\ 
3794 & 1442.7298944 & 0.0017246 &  0.0140287 \\ 
3795 & 1443.0960923 & 0.0148330 &  0.0350934 \\ 
3796 & 1443.4622901 & 0.0132542 &  0.0129085 \\ 
3797 & 1443.8284880 & 0.0050333 &  0.0024807 \\ 
3798 & 1444.1946859 & -0.0022696 &  0.0264020 \\ 
3799 & 1444.5608838 & -0.0982000 &  0.0357744 \\ 
3800 & 1444.9270817 & 0.0080290 &  0.0030144 \\ 
3801 & 1445.2932796 & 0.0860419 &  0.0403191 \\ 
3802 & 1445.6594774 & 0.0676250 &  0.0364714 \\ 
3803 & 1446.0256753 & -0.0008619 &  0.0112513 \\ 
3804 & 1446.3918732 & 0.0019605 &  0.0157361 \\ 
3805 & 1446.7580711 & 0.0058365 &  0.0102495 \\ 
3806 & 1447.1242690 & 0.0153833 &  0.0161724 \\ 
3807 & 1447.4904669 & 0.0250751 &  0.0212811 \\ 
3808 & 1447.8566648 & -0.0013040 &  0.0173062 \\ 
3809 & 1448.2228626 & -0.1229786 &  0.0568131 \\ 
3810 & 1448.5890605 & -0.0017530 &  0.0131001 \\ 
3811 & 1448.9552584 & 0.0185136 &  0.0136458 \\ 
3812 & 1449.3214563 & 0.0816803 &  0.0631572 \\ 
3813 & 1449.6876542 & 0.0143893 &  0.0151481 \\ 
3814 & 1450.0538521 & -0.0288363 &  0.0179654 \\ 
3815 & 1450.4200499 & -0.0153192 &  0.0214093 \\ 
3816 & 1450.7862478 & 0.0066492 &  0.0052500 \\ 
3817 & 1451.1524457 & 0.0141182 &  0.0102874 \\ 
3818 & 1451.5186436 & 0.0176979 &  0.0113152 \\ 
3819 & 1451.8848415 & 0.0217511 &  0.0216398 \\ 
3820 & 1452.2510394 & 0.0041961 &  0.0118343 \\ 
3821 & 1452.6172373 & -0.0591452 &  0.0310219 \\ 
3822 & 1452.9834351 & -0.0034391 &  0.0066758 \\ 
3823 & 1453.3496330 & 0.0193556 &  0.0257466 \\ 
3824 & 1453.7158309 & 0.0022464 &  0.0085188 \\ 
3825 & 1454.0820288 & -0.0031325 &  0.0138570 \\ 
3826 & 1454.4482267 & 0.0137748 &  0.0183028 \\ 
3827 & 1454.8144246 & 0.0137990 &  0.0107168 \\ 
3828 & 1455.1806224 & -0.0174481 &  0.0238290 \\ 
3829 & 1455.5468203 & 0.0073280 &  0.0041481 \\ 
3830 & 1455.9130182 & 0.0231163 &  0.0245840 \\ 
3831 & 1456.2792161 & 0.0036827 &  0.0034902 \\ 
3832 & 1456.6454140 & 0.0195773 &  0.0347063 \\ 
3833 & 1457.0116119 & 0.0049574 &  0.0153878 \\ 
3834 & 1457.3778098 & -0.0061958 &  0.0141605 \\ 
3835 & 1457.7440076 & 0.0079731 &  0.0337902 \\ 
3839 & 1459.2087992 & 0.0130003 &  0.0073329 \\ 
3840 & 1459.5749971 & -0.0047026 &  0.0115207 \\ 
3841 & 1459.9411949 & 0.0090329 &  0.0039319 \\ 
3842 & 1460.3073928 & 0.0155337 &  0.0196615 \\ 
3843 & 1460.6735907 & 0.0035309 &  0.0078097 \\ 
3844 & 1461.0397886 & 0.0027164 &  0.0102425 \\ 
3845 & 1461.4059865 & -0.0086236 &  0.0200873 \\ 
3846 & 1461.7721844 & 0.0185122 &  0.0164645 \\ 
3847 & 1462.1383823 & 0.0062708 &  0.0057864 \\ 
3848 & 1462.5045801 & 0.0266897 &  0.0246523 \\ 
3849 & 1462.8707780 & 0.0189323 &  0.0223269 \\ 
3850 & 1463.2369759 & -0.0981799 &  0.0348812 \\ 
3851 & 1463.6031738 & -0.0013996 &  0.0388691 \\ 
3852 & 1463.9693717 & 0.0108001 &  0.0173678 \\ 
3853 & 1464.3355696 & 0.0332944 &  0.0313547 \\ 
3854 & 1464.7017674 & 0.0192294 &  0.0169302 \\ 
3855 & 1465.0679653 & 0.0014295 &  0.0082771 \\ 
3856 & 1465.4341632 & -0.0236990 &  0.0183347 \\ 
3857 & 1465.8003611 & -0.0099552 &  0.0283591 \\ 
3858 & 1466.1665590 & 0.0011702 &  0.0048108 \\ 
3859 & 1466.5327569 & 0.0265310 &  0.0206089 \\ 
3860 & 1466.8989548 & -0.0002184 &  0.0073386 \\ 
3861 & 1467.2651526 & 0.0087315 &  0.0021116 \\ 
3862 & 1467.6313505 & 0.0090367 &  0.0062557 \\ 
3863 & 1467.9975484 & 0.0016428 &  0.0047725 \\ 
3864 & 1468.3637463 & 0.0053446 &  0.0033089 \\ 
3865 & 1468.7299442 & 0.0101323 &  0.0099399 \\ 
3866 & 1469.0961421 & 0.0199631 &  0.0201180 \\ 
3867 & 1469.4623399 & 0.0004427 &  0.0017052 \\ 
3868 & 1469.8285378 & -0.1081631 &  0.0381898 \\ 
3869 & 1470.1947357 & -0.0413709 &  0.0306864 \\ 
3870 & 1470.5609336 & 0.0069397 &  0.0372961 \\ 
3871 & 1470.9271315 & 0.0270028 &  0.0294397 \\ 
3872 & 1471.2933294 & 0.0761463 &  0.0279902 \\ 
3873 & 1471.6595273 & 0.0016952 &  0.0090315 \\ 
3874 & 1472.0257251 & -0.0077292 &  0.0327228 \\ 
3875 & 1472.3919230 & -0.0024560 &  0.0109655 \\ 
3876 & 1472.7581209 & 0.0142212 &  0.0065471 \\ 
3877 & 1473.1243188 & 0.0208609 &  0.0139911 \\ 
3879 & 1473.8567146 & 0.0038477 &  0.0151773 \\ 
3880 & 1474.2229124 & -0.0049385 &  0.0206239 \\ 
3881 & 1474.5891103 & 0.0009643 &  0.0107453 \\ 
3882 & 1474.9553082 & 0.0056740 &  0.0077825 \\ 
3883 & 1475.3215061 & 0.0146847 &  0.0100559 \\ 
3884 & 1475.6877040 & 0.0083055 &  0.0059142 \\ 
3885 & 1476.0539019 & 0.0011194 &  0.0103129 \\ 
3886 & 1476.4200998 & 0.0041378 &  0.0041516 \\ 
3887 & 1476.7862976 & 0.0201760 &  0.0202456 \\ 
3888 & 1477.1524955 & 0.0001926 &  0.0083316 \\ 
3889 & 1477.5186934 & 0.0023717 &  0.0084657 \\ 
3890 & 1477.8848913 & 0.0032746 &  0.0047077 \\ 
3891 & 1478.2510892 & 0.0068169 &  0.0062854 \\ 
3892 & 1478.6172871 & 0.0003940 &  0.0131954 \\ 
3893 & 1478.9834850 & 0.0099528 &  0.0137244 \\ 
3894 & 1479.3496828 & 0.0053837 &  0.0054774 \\ 
3895 & 1479.7158807 & 0.0026448 &  0.0094583 \\ 
3896 & 1480.0820786 & 0.0086069 &  0.0037385 \\ 
3897 & 1480.4482765 & 0.0167704 &  0.0165926 \\ 
3898 & 1480.8144744 & 0.0009166 &  0.0108952 \\ 
3899 & 1481.1806723 & 0.0051396 &  0.0047636 \\ 
3900 & 1481.5468701 & 0.0107476 &  0.0096706 \\ 
3901 & 1481.9130680 & 0.0122997 &  0.0042269 \\ 
3902 & 1482.2792659 & 0.0019420 &  0.0068594 \\ 
3903 & 1482.6454638 & -0.0004039 &  0.0126457 \\ 
3904 & 1483.0116617 & 0.0156722 &  0.0214331 \\ 
3905 & 1483.3778596 & 0.0206095 &  0.0197790 \\ 
3906 & 1483.7440575 & 0.0076598 &  0.0037773 \\ 
3907 & 1484.1102553 & -0.0007489 &  0.0235177 \\ 
3908 & 1484.4764532 & -0.0004659 &  0.0145048 \\ 
3909 & 1484.8426511 & 0.0248994 &  0.0227718 \\ 
3910 & 1485.2088490 & 0.0059800 &  0.0060732 \\ 
3911 & 1485.5750469 & 0.0109358 &  0.0082363 \\ 
3912 & 1485.9412448 & -0.1004299 &  0.0270517 \\ 
3913 & 1486.3074426 & 0.0567103 &  0.0277174 \\ 
3914 & 1486.6736405 & 0.0131622 &  0.0195989 \\ 
3915 & 1487.0398384 & -0.0069397 &  0.0102853 \\ 
3916 & 1487.4060363 & 0.0294100 &  0.0141888 \\ 
3917 & 1487.7722342 & 0.0039378 &  0.0083711 \\ 
3918 & 1488.1384321 & -0.0021882 &  0.0166461 \\ 
3919 & 1488.5046300 & 0.0134007 &  0.0072439 \\ 
3920 & 1488.8708278 & -0.0010533 &  0.0075091 \\ 
3921 & 1489.2370257 & 0.0248601 &  0.0273753 \\ 
3922 & 1489.6032236 & 0.0255565 &  0.0216932 \\ 
3923 & 1489.9694215 & -0.0016455 &  0.0173240 \\ 
3924 & 1490.3356194 & -0.0043368 &  0.0221170 \\ 
3925 & 1490.7018173 & -0.0025036 &  0.0157242 \\ 
3930 & 1492.5328067 & 0.0052901 &  0.0112577 \\ 
3931 & 1492.8990046 & 0.0044669 &  0.0064819 \\ 
3932 & 1493.2652025 & 0.0240246 &  0.0331443 \\ 
3933 & 1493.6314003 & 0.0081762 &  0.0091486 \\ 
3934 & 1493.9975982 & -0.0071390 &  0.0182764 \\ 
3935 & 1494.3637961 & -0.0029807 &  0.0218630 \\ 
3936 & 1494.7299940 & -0.0050459 &  0.0172792 \\ 
3937 & 1495.0961919 & 0.0144944 &  0.0119174 \\ 
3938 & 1495.4623898 & 0.0124102 &  0.0100988 \\ 
3939 & 1495.8285876 & 0.0819798 &  0.0258576 \\ 
3940 & 1496.1947855 & -0.0043188 &  0.0131620 \\ 
3941 & 1496.5609834 & -0.0057779 &  0.0253595 \\ 
3942 & 1496.9271813 & 0.0155284 &  0.0134985 \\ 
3943 & 1497.2933792 & 0.0138921 &  0.0187644 \\ 
3944 & 1497.6595771 & 0.0134188 &  0.0128581 \\ 
3945 & 1498.0257750 & -0.0062891 &  0.0298154 \\ 
3946 & 1498.3919728 & 0.0007542 &  0.0241102 \\ 
3947 & 1498.7581707 & 0.0074686 &  0.0058738 \\ 
3948 & 1499.1243686 & 0.0083598 &  0.0106810 \\ 
3949 & 1499.4905665 & 0.0116820 &  0.0124291 \\ 
3950 & 1499.8567644 & -0.0023878 &  0.0086954 \\ 
3951 & 1500.2229623 & 0.0119143 &  0.0087013 \\ 
3952 & 1500.5891601 & 0.0064743 &  0.0110765 \\ 
3953 & 1500.9553580 & 0.0048633 &  0.0139495 \\ 
3954 & 1501.3215559 & 0.0008317 &  0.0137688 \\ 
3955 & 1501.6877538 & 0.0007948 &  0.0131701 \\ 
3956 & 1502.0539517 & 0.0187625 &  0.0210064 \\ 
3957 & 1502.4201496 & 0.0051827 &  0.0085415 \\ 
3958 & 1502.7863475 & -0.0099750 &  0.0203720 \\ 
3959 & 1503.1525453 & -0.0086088 &  0.0190970 \\ 
3960 & 1503.5187432 & 0.0289024 &  0.0314326 \\ 
3961 & 1503.8849411 & 0.0200670 &  0.0174152 \\ 
3962 & 1504.2511390 & 0.0232975 &  0.0223910 \\ 
3963 & 1504.6173369 & 0.0049466 &  0.0051129 \\ 
3964 & 1504.9835348 & -0.0774058 &  0.0558230 \\ 
3965 & 1505.3497326 & -0.0039379 &  0.0133196 \\ 
3967 & 1506.0821284 & -0.0018984 &  0.0249045 \\ 
3968 & 1506.4483263 & 0.0047746 &  0.0147621 \\ 
3969 & 1506.8145242 & -0.0024790 &  0.0097175 \\ 
3970 & 1507.1807221 & -0.0144292 &  0.0280809 \\ 
3971 & 1507.5469200 & 0.0088084 &  0.0119388 \\ 
3972 & 1507.9131178 & 0.0196841 &  0.0184931 \\ 
3973 & 1508.2793157 & 0.0085820 &  0.0101306 \\ 
3974 & 1508.6455136 & -0.0077764 &  0.0243158 \\ 
3975 & 1509.0117115 & 0.0104510 &  0.0101763 \\ 
3976 & 1509.3779094 & -0.0028660 &  0.0145099 \\ 
3977 & 1509.7441073 & 0.0022699 &  0.0064770 \\ 
3978 & 1510.1103051 & 0.0093844 &  0.0261294 \\ 
3979 & 1510.4765030 & 0.0118488 &  0.0071573 \\ 
3980 & 1510.8427009 & 0.0055741 &  0.0049893 \\ 
3981 & 1511.2088988 & -0.0021645 &  0.0051388 \\ 
3982 & 1511.5750967 & 0.0090605 &  0.0202089 \\ 
3983 & 1511.9412946 & 0.0015543 &  0.0108738 \\ 
3984 & 1512.3074925 & 0.0101294 &  0.0063920 \\ 
3985 & 1512.6736903 & -0.0210653 &  0.0288666 \\ 
3986 & 1513.0398882 & 0.0239134 &  0.0191288 \\ 
3987 & 1513.4060861 & 0.0232146 &  0.0205094 \\ 
3988 & 1513.7722840 & -0.0038852 &  0.0030775 \\ 
3989 & 1514.1384819 & -0.0019501 &  0.0115840 \\ 
3990 & 1514.5046798 & 0.0643025 &  0.0301434 \\ 
4005 & 1519.9976480 & 0.0135160 &  0.0133854 \\ 
4006 & 1520.3638459 & 0.0014511 &  0.0091111 \\ 
4007 & 1520.7300438 & 0.0226412 &  0.0103565 \\ 
4008 & 1521.0962417 & 0.0304018 &  0.0165305 \\ 
4009 & 1521.4624396 & 0.0187798 &  0.0048982 \\ 
4010 & 1521.8286375 & 0.0009620 &  0.0098692 \\ 
4011 & 1522.1948353 & 0.0273208 &  0.0299400 \\ 
4012 & 1522.5610332 & 0.0132615 &  0.0154600 \\ 
4013 & 1522.9272311 & -0.0330566 &  0.0200864 \\ 
4014 & 1523.2934290 & -0.0066325 &  0.0232602 \\ 
4015 & 1523.6596269 & 0.1664448 &  0.0629401 \\ 
KOI-42.01 & & & \
1 & 60.7327648 & -0.0001260 &  0.0016390 \\ 
2 & 78.5664472 & -0.0025138 &  0.0015756 \\ 
3 & 96.4001295 & -0.0042397 &  0.0017464 \\ 
4 & 114.2338118 & -0.0080022 &  0.0027058 \\ 
5 & 132.0674941 & -0.0079249 &  0.0023791 \\ 
6 & 149.9011764 & -0.0079803 &  0.0034662 \\ 
7 & 167.7348588 & -0.0091318 &  0.0026708 \\ 
8 & 185.5685411 & -0.0132125 &  0.0032701 \\ 
9 & 203.4022234 & -0.0079656 &  0.0023712 \\ 
10 & 221.2359057 & -0.0132831 &  0.0027050 \\ 
11 & 239.0695880 & -0.0069079 &  0.0021104 \\ 
12 & 256.9032703 & -0.0081679 &  0.0020484 \\ 
13 & 274.7369527 & -0.0062532 &  0.0027526 \\ 
14 & 292.5706350 & -0.0053578 &  0.0031150 \\ 
15 & 310.4043173 & -0.0009852 &  0.0014751 \\ 
16 & 328.2379996 & -0.0060915 &  0.0031091 \\ 
17 & 346.0716819 & -0.0041722 &  0.0015136 \\ 
18 & 363.9053643 & -0.0019464 &  0.0017039 \\ 
19 & 381.7390466 & -0.0011686 &  0.0025156 \\ 
20 & 399.5727289 & -0.0044683 &  0.0021281 \\ 
21 & 417.4064112 & -0.0008852 &  0.0022584 \\ 
22 & 435.2400935 & -0.0006427 &  0.0023474 \\ 
23 & 453.0737758 & -0.0025812 &  0.0020237 \\ 
24 & 470.9074582 & -0.0000784 &  0.0042468 \\ 
25 & 488.7411405 & 0.0052096 &  0.0023206 \\ 
26 & 506.5748228 & 0.0012207 &  0.0017609 \\ 
27 & 524.4085051 & 0.0040103 &  0.0023709 \\ 
28 & 542.2421874 & 0.0077231 &  0.0017661 \\ 
29 & 560.0758698 & 0.0067906 &  0.0025283 \\ 
30 & 577.9095521 & 0.0101141 &  0.0032358 \\ 
31 & 595.7432344 & 0.0116143 &  0.0021294 \\ 
32 & 613.5769167 & 0.0094472 &  0.0028458 \\ 
33 & 631.4105990 & 0.0087085 &  0.0018485 \\ 
34 & 649.2442813 & 0.0127609 &  0.0020688 \\ 
36 & 684.9116460 & 0.0172392 &  0.0019617 \\ 
37 & 702.7453283 & 0.0157962 &  0.0021605 \\ 
38 & 720.5790106 & 0.0144483 &  0.0024073 \\ 
40 & 756.2463752 & 0.0108134 &  0.0016332 \\ 
41 & 774.0800576 & 0.0080655 &  0.0020484 \\ 
42 & 791.9137399 & 0.0071892 &  0.0018810 \\ 
43 & 809.7474222 & 0.0078339 &  0.0021749 \\ 
44 & 827.5811045 & 0.0074312 &  0.0015377 \\ 
45 & 845.4147868 & 0.0077907 &  0.0021243 \\ 
46 & 863.2484692 & 0.0073619 &  0.0019732 \\ 
47 & 881.0821515 & 0.0059781 &  0.0019012 \\ 
48 & 898.9158338 & 0.0054082 &  0.0017247 \\ 
49 & 916.7495161 & 0.0047587 &  0.0024201 \\ 
50 & 934.5831984 & 0.0056905 &  0.0016941 \\ 
51 & 952.4168807 & 0.0008069 &  0.0024863 \\ 
52 & 970.2505631 & 0.0031250 &  0.0013758 \\ 
53 & 988.0842454 & 0.0028714 &  0.0015350 \\ 
54 & 1005.9179277 & -0.0046350 &  0.0020171 \\ 
55 & 1023.7516100 & -0.0064654 &  0.0017236 \\ 
56 & 1041.5852923 & -0.0128901 &  0.0039444 \\ 
58 & 1077.2526570 & -0.0208216 &  0.0024053 \\ 
60 & 1112.9200216 & -0.0087822 &  0.0033069 \\ 
61 & 1130.7537039 & -0.0051106 &  0.0019186 \\ 
63 & 1166.4210686 & -0.0063741 &  0.0021735 \\ 
64 & 1184.2547509 & -0.0055129 &  0.0023466 \\ 
66 & 1219.9221155 & -0.0055141 &  0.0021254 \\ 
67 & 1237.7557978 & -0.0085878 &  0.0037396 \\ 
68 & 1255.5894802 & -0.0063593 &  0.0027147 \\ 
69 & 1273.4231625 & -0.0057973 &  0.0025225 \\ 
70 & 1291.2568448 & -0.0144791 &  0.0019422 \\ 
71 & 1309.0905271 & -0.0123391 &  0.0029263 \\ 
72 & 1326.9242094 & -0.0074853 &  0.0034331 \\ 
73 & 1344.7578917 & -0.0096722 &  0.0037581 \\ 
74 & 1362.5915741 & -0.0080988 &  0.0026359 \\ 
75 & 1380.4252564 & -0.0102577 &  0.0025730 \\ 
76 & 1398.2589387 & -0.0015810 &  0.0019203 \\ 
78 & 1433.9263033 & 0.0010147 &  0.0031514 \\ 
79 & 1451.7599857 & 0.0063567 &  0.0022831 \\ 
80 & 1469.5936680 & -0.0017838 &  0.0040687 \\ 
81 & 1487.4273503 & -0.0020318 &  0.0025350 \\ 
82 & 1505.2610326 & 0.0034755 &  0.0019286 \\ 
83 & 1523.0947149 & 0.0089827 &  0.0013621 \\ 
KOI-48.01 & & & \
1 & 82.9391375 & 0.0013546 &  0.0002370 \\ 
2 & 106.7759457 & -0.0017402 &  0.0002207 \\ 
3 & 130.6127540 & -0.0051885 &  0.0002430 \\ 
4 & 154.4495622 & -0.0085515 &  0.0001731 \\ 
5 & 178.2863704 & -0.0108769 &  0.0001417 \\ 
6 & 202.1231787 & -0.0116875 &  0.0001895 \\ 
7 & 225.9599869 & -0.0113570 &  0.0001700 \\ 
8 & 249.7967952 & -0.0099023 &  0.0001669 \\ 
9 & 273.6336034 & -0.0074617 &  0.0001715 \\ 
10 & 297.4704116 & -0.0048041 &  0.0001764 \\ 
11 & 321.3072199 & -0.0019489 &  0.0001827 \\ 
12 & 345.1440281 & 0.0009529 &  0.0001680 \\ 
13 & 368.9808363 & 0.0035119 &  0.0004541 \\ 
14 & 392.8176446 & 0.0058808 &  0.0002023 \\ 
15 & 416.6544528 & 0.0084811 &  0.0001532 \\ 
16 & 440.4912611 & 0.0099788 &  0.0001703 \\ 
17 & 464.3280693 & 0.0118800 &  0.0001861 \\ 
18 & 488.1648775 & 0.0129272 &  0.0002500 \\ 
19 & 512.0016858 & 0.0137266 &  0.0001778 \\ 
20 & 535.8384940 & 0.0141575 &  0.0001602 \\ 
21 & 559.6753023 & 0.0142143 &  0.0001449 \\ 
22 & 583.5121105 & 0.0142632 &  0.0002167 \\ 
23 & 607.3489187 & 0.0138476 &  0.0002011 \\ 
24 & 631.1857270 & 0.0130527 &  0.0001665 \\ 
26 & 678.8593435 & 0.0114534 &  0.0001516 \\ 
27 & 702.6961517 & 0.0100503 &  0.0001370 \\ 
28 & 726.5329599 & 0.0089066 &  0.0001790 \\ 
29 & 750.3697682 & 0.0074047 &  0.0001426 \\ 
30 & 774.2065764 & 0.0057227 &  0.0001216 \\ 
31 & 798.0433847 & 0.0037071 &  0.0001494 \\ 
32 & 821.8801929 & 0.0019863 &  0.0001729 \\ 
33 & 845.7170011 & -0.0000783 &  0.0001597 \\ 
34 & 869.5538094 & -0.0020443 &  0.0002034 \\ 
35 & 893.3906176 & -0.0041943 &  0.0001805 \\ 
36 & 917.2274258 & -0.0064514 &  0.0001758 \\ 
37 & 941.0642341 & -0.0089006 &  0.0002025 \\ 
38 & 964.9010423 & -0.0111207 &  0.0001721 \\ 
39 & 988.7378506 & -0.0133719 &  0.0001352 \\ 
40 & 1012.5746588 & -0.0152551 &  0.0002115 \\ 
41 & 1036.4114670 & -0.0173266 &  0.0001539 \\ 
42 & 1060.2482753 & -0.0170782 &  0.0004826 \\ 
43 & 1084.0850835 & -0.0207520 &  0.0001491 \\ 
44 & 1107.9218918 & -0.0215430 &  0.0001597 \\ 
45 & 1131.7587000 & -0.0222703 &  0.0001474 \\ 
46 & 1155.5955082 & -0.0223858 &  0.0001835 \\ 
47 & 1179.4323165 & -0.0218259 &  0.0001411 \\ 
48 & 1203.2691247 & -0.0204179 &  0.0001946 \\ 
50 & 1250.9427412 & -0.0143318 &  0.0001701 \\ 
51 & 1274.7795494 & -0.0099046 &  0.0002292 \\ 
52 & 1298.6163577 & -0.0039301 &  0.0002113 \\ 
53 & 1322.4531659 & 0.0021125 &  0.0002092 \\ 
55 & 1370.1267824 & 0.0155107 &  0.0001517 \\ 
56 & 1393.9635906 & 0.0207464 &  0.0001652 \\ 
58 & 1441.6372071 & 0.0247723 &  0.0001696 \\ 
59 & 1465.4740153 & 0.0230393 &  0.0001958 \\ 
60 & 1489.3108236 & 0.0204656 &  0.0002262 \\ 
61 & 1513.1476318 & 0.0165802 &  0.0002403 \\ 
KOI-75.01 & & & \
1 & 89.9792816 & -0.0105145 &  0.0016249 \\ 
2 & 195.8610791 & -0.0073598 &  0.0028258 \\ 
3 & 301.7428767 & 0.0038151 &  0.0018618 \\ 
4 & 407.6246742 & 0.0001544 &  0.0016824 \\ 
5 & 513.5064717 & 0.0084524 &  0.0017414 \\ 
6 & 619.3882692 & 0.0057482 &  0.0027223 \\ 
7 & 725.2700667 & 0.0054210 &  0.0016293 \\ 
8 & 831.1518642 & 0.0156229 &  0.0019574 \\ 
9 & 937.0336617 & 0.0128968 &  0.0014945 \\ 
10 & 1042.9154592 & 0.0085877 &  0.0019940 \\ 
11 & 1148.7972567 & -0.0138865 &  0.0046144 \\ 
12 & 1254.6790542 & -0.0050823 &  0.0015402 \\ 
13 & 1360.5608518 & -0.0086676 &  0.0016228 \\ 
14 & 1466.4426493 & -0.0139600 &  0.0016551 \\ 
KOI-84.01 & & & \
1 & 59.7075108 & 0.0021093 &  0.0024345 \\ 
2 & 68.9944760 & -0.0026154 &  0.0021503 \\ 
3 & 78.2814412 & -0.0020960 &  0.0018756 \\ 
4 & 87.5684064 & -0.0045594 &  0.0017841 \\ 
5 & 96.8553715 & -0.0014465 &  0.0015937 \\ 
6 & 106.1423367 & -0.0015616 &  0.0016108 \\ 
8 & 124.7162671 & -0.0039888 &  0.0014984 \\ 
9 & 134.0032323 & -0.0024822 &  0.0021345 \\ 
10 & 143.2901975 & -0.0007901 &  0.0016017 \\ 
11 & 152.5771627 & -0.0014533 &  0.0026308 \\ 
12 & 161.8641279 & -0.0033104 &  0.0015503 \\ 
13 & 171.1510931 & -0.0014236 &  0.0028545 \\ 
14 & 180.4380583 & -0.0023592 &  0.0016094 \\ 
15 & 189.7250234 & -0.0016509 &  0.0021814 \\ 
16 & 199.0119886 & -0.0010162 &  0.0021713 \\ 
17 & 208.2989538 & -0.0018602 &  0.0030444 \\ 
18 & 217.5859190 & -0.0030208 &  0.0021374 \\ 
19 & 226.8728842 & -0.0030928 &  0.0024680 \\ 
20 & 236.1598494 & -0.0006939 &  0.0015349 \\ 
21 & 245.4468146 & 0.0005212 &  0.0019436 \\ 
23 & 264.0207450 & 0.0002364 &  0.0022654 \\ 
24 & 273.3077101 & 0.0012794 &  0.0023446 \\ 
26 & 291.8816405 & 0.0020588 &  0.0015794 \\ 
27 & 301.1686057 & 0.0033862 &  0.0013636 \\ 
28 & 310.4555709 & 0.0054312 &  0.0016918 \\ 
29 & 319.7425361 & 0.0027711 &  0.0017980 \\ 
30 & 329.0295013 & 0.0047658 &  0.0020310 \\ 
31 & 338.3164665 & 0.0036243 &  0.0016268 \\ 
32 & 347.6034317 & 0.0025002 &  0.0016213 \\ 
33 & 356.8903969 & 0.0038175 &  0.0018571 \\ 
34 & 366.1773620 & 0.0062841 &  0.0021371 \\ 
36 & 384.7512924 & 0.0011578 &  0.0029106 \\ 
37 & 394.0382576 & -0.0017063 &  0.0021916 \\ 
38 & 403.3252228 & 0.0009992 &  0.0016746 \\ 
39 & 412.6121880 & -0.0015552 &  0.0023783 \\ 
40 & 421.8991532 & -0.0001061 &  0.0013404 \\ 
41 & 431.1861184 & -0.0034489 &  0.0016132 \\ 
42 & 440.4730836 & -0.0036785 &  0.0012727 \\ 
43 & 449.7600488 & -0.0042266 &  0.0029011 \\ 
44 & 459.0470139 & -0.0029376 &  0.0021733 \\ 
45 & 468.3339791 & 0.0009292 &  0.0020554 \\ 
46 & 477.6209443 & -0.0022810 &  0.0018374 \\ 
47 & 486.9079095 & 0.0008057 &  0.0016291 \\ 
48 & 496.1948747 & -0.0060978 &  0.0019411 \\ 
49 & 505.4818399 & -0.0005854 &  0.0015906 \\ 
50 & 514.7688051 & -0.0021235 &  0.0017564 \\ 
51 & 524.0557703 & -0.0000220 &  0.0021259 \\ 
52 & 533.3427355 & 0.0012622 &  0.0023066 \\ 
53 & 542.6297006 & -0.0008595 &  0.0023561 \\ 
54 & 551.9166658 & 0.0017271 &  0.0014854 \\ 
55 & 561.2036310 & 0.0018524 &  0.0019842 \\ 
56 & 570.4905962 & 0.0024190 &  0.0019281 \\ 
57 & 579.7775614 & 0.0016766 &  0.0019370 \\ 
58 & 589.0645266 & 0.0019779 &  0.0022814 \\ 
59 & 598.3514918 & 0.0070614 &  0.0017572 \\ 
60 & 607.6384570 & 0.0030095 &  0.0022189 \\ 
61 & 616.9254222 & 0.0054822 &  0.0017452 \\ 
62 & 626.2123874 & 0.0063421 &  0.0020300 \\ 
63 & 635.4993525 & 0.0001311 &  0.0021349 \\ 
64 & 644.7863177 & 0.0034512 &  0.0023660 \\ 
67 & 672.6472133 & 0.0023058 &  0.0017767 \\ 
68 & 681.9341785 & -0.0002544 &  0.0016782 \\ 
69 & 691.2211437 & -0.0008120 &  0.0015271 \\ 
70 & 700.5081089 & 0.0016102 &  0.0016899 \\ 
71 & 709.7950741 & 0.0006696 &  0.0017625 \\ 
72 & 719.0820392 & 0.0021776 &  0.0021371 \\ 
73 & 728.3690044 & -0.0062252 &  0.0019991 \\ 
75 & 746.9429348 & -0.0030612 &  0.0017363 \\ 
76 & 756.2299000 & -0.0055318 &  0.0020307 \\ 
77 & 765.5168652 & -0.0030727 &  0.0018647 \\ 
78 & 774.8038304 & -0.0047445 &  0.0015917 \\ 
79 & 784.0907956 & -0.0019636 &  0.0017056 \\ 
80 & 793.3777608 & -0.0007401 &  0.0019722 \\ 
81 & 802.6647260 & -0.0024700 &  0.0021485 \\ 
82 & 811.9516911 & 0.0025278 &  0.0016596 \\ 
83 & 821.2386563 & 0.0013499 &  0.0021499 \\ 
84 & 830.5256215 & -0.0065179 &  0.0016543 \\ 
86 & 849.0995519 & 0.0048864 &  0.0013121 \\ 
87 & 858.3865171 & 0.0024314 &  0.0016313 \\ 
88 & 867.6734823 & 0.0017557 &  0.0020417 \\ 
89 & 876.9604475 & 0.0040887 &  0.0017187 \\ 
90 & 886.2474127 & 0.0048384 &  0.0017745 \\ 
91 & 895.5343779 & 0.0017928 &  0.0021583 \\ 
92 & 904.8213430 & 0.0037660 &  0.0015289 \\ 
93 & 914.1083082 & 0.0082104 &  0.0024006 \\ 
94 & 923.3952734 & 0.0026909 &  0.0020453 \\ 
95 & 932.6822386 & 0.0005614 &  0.0024322 \\ 
96 & 941.9692038 & 0.0037953 &  0.0016180 \\ 
97 & 951.2561690 & 0.0003749 &  0.0030345 \\ 
98 & 960.5431342 & 0.0018936 &  0.0015940 \\ 
99 & 969.8300994 & 0.0076663 &  0.0023032 \\ 
100 & 979.1170646 & 0.0032128 &  0.0017498 \\ 
101 & 988.4040297 & 0.0043021 &  0.0022729 \\ 
102 & 997.6909949 & 0.0050473 &  0.0020047 \\ 
103 & 1006.9779601 & -0.0035388 &  0.0018244 \\ 
104 & 1016.2649253 & 0.0018237 &  0.0016778 \\ 
105 & 1025.5518905 & -0.0020832 &  0.0021769 \\ 
106 & 1034.8388557 & -0.0002946 &  0.0019422 \\ 
107 & 1044.1258209 & -0.0029297 &  0.0024868 \\ 
108 & 1053.4127861 & -0.0009173 &  0.0028880 \\ 
109 & 1062.6997513 & -0.0056917 &  0.0021068 \\ 
110 & 1071.9867165 & -0.0025028 &  0.0036418 \\ 
111 & 1081.2736816 & -0.0046969 &  0.0017585 \\ 
112 & 1090.5606468 & -0.0041743 &  0.0023435 \\ 
113 & 1099.8476120 & -0.0037200 &  0.0020779 \\ 
114 & 1109.1345772 & 0.0001747 &  0.0019359 \\ 
115 & 1118.4215424 & -0.0015959 &  0.0030303 \\ 
116 & 1127.7085076 & -0.0020196 &  0.0015855 \\ 
117 & 1136.9954728 & -0.0023374 &  0.0019189 \\ 
118 & 1146.2824380 & -0.0011095 &  0.0018552 \\ 
119 & 1155.5694032 & 0.0001050 &  0.0019506 \\ 
120 & 1164.8563683 & -0.0027458 &  0.0037232 \\ 
121 & 1174.1433335 & 0.0038360 &  0.0017958 \\ 
122 & 1183.4302987 & 0.0025592 &  0.0023457 \\ 
123 & 1192.7172639 & 0.0016760 &  0.0022793 \\ 
125 & 1211.2911943 & 0.0036736 &  0.0015859 \\ 
126 & 1220.5781595 & 0.0044960 &  0.0020802 \\ 
127 & 1229.8651247 & 0.0024818 &  0.0025328 \\ 
129 & 1248.4390551 & 0.0025897 &  0.0020535 \\ 
130 & 1257.7260202 & 0.0012955 &  0.0028425 \\ 
131 & 1267.0129854 & 0.0042427 &  0.0023529 \\ 
132 & 1276.2999506 & 0.0043730 &  0.0020902 \\ 
133 & 1285.5869158 & 0.0042024 &  0.0022345 \\ 
134 & 1294.8738810 & 0.0056976 &  0.0023575 \\ 
135 & 1304.1608462 & 0.0041686 &  0.0021501 \\ 
136 & 1313.4478114 & -0.0004135 &  0.0025852 \\ 
137 & 1322.7347766 & -0.0008886 &  0.0015729 \\ 
138 & 1332.0217418 & 0.0004427 &  0.0020210 \\ 
139 & 1341.3087070 & 0.0029284 &  0.0020786 \\ 
141 & 1359.8826373 & -0.0036506 &  0.0027567 \\ 
143 & 1378.4565677 & -0.0013953 &  0.0017097 \\ 
144 & 1387.7435329 & -0.0089842 &  0.0023460 \\ 
145 & 1397.0304981 & -0.0021690 &  0.0017366 \\ 
146 & 1406.3174633 & -0.0042806 &  0.0023149 \\ 
148 & 1424.8913937 & -0.0052135 &  0.0018306 \\ 
149 & 1434.1783588 & -0.0006970 &  0.0013570 \\ 
150 & 1443.4653240 & -0.0003632 &  0.0021137 \\ 
151 & 1452.7522892 & -0.0022611 &  0.0020455 \\ 
152 & 1462.0392544 & -0.0038479 &  0.0018803 \\ 
153 & 1471.3262196 & -0.0016135 &  0.0024259 \\ 
154 & 1480.6131848 & -0.0004615 &  0.0019026 \\ 
155 & 1489.9001500 & 0.0018386 &  0.0016230 \\ 
156 & 1499.1871152 & 0.0012505 &  0.0019112 \\ 
157 & 1508.4740804 & 0.0067034 &  0.0020161 \\ 
KOI-89.01 & & & \
1 & 83.5708232 & -0.0018285 &  0.0040072 \\ 
2 & 168.2585783 & 0.0085385 &  0.0041605 \\ 
3 & 252.9463334 & -0.0018645 &  0.0041512 \\ 
4 & 337.6340885 & -0.0025450 &  0.0034726 \\ 
5 & 422.3218436 & -0.0002640 &  0.0040642 \\ 
6 & 507.0095987 & -0.0004617 &  0.0039677 \\ 
7 & 591.6973538 & 0.0093162 &  0.0039567 \\ 
8 & 676.3851089 & 0.0057554 &  0.0036578 \\ 
9 & 761.0728640 & 0.0149770 &  0.0038502 \\ 
10 & 845.7606191 & -0.0085677 &  0.0037445 \\ 
11 & 930.4483742 & -0.0069398 &  0.0042008 \\ 
12 & 1015.1361293 & 0.0066308 &  0.0041582 \\ 
13 & 1099.8238844 & 0.0019817 &  0.0052437 \\ 
14 & 1184.5116395 & 0.0022740 &  0.0033522 \\ 
15 & 1269.1993946 & 0.0086947 &  0.0066011 \\ 
16 & 1353.8871497 & -0.0003514 &  0.0047549 \\ 
17 & 1438.5749048 & -0.0007798 &  0.0039954 \\ 
18 & 1523.2626599 & -0.0054503 &  0.0047370 \\ 
KOI-89.02 & & & \
1 & 222.8830869 & -0.0257112 &  0.0026723 \\ 
2 & 430.4660189 & 0.0290939 &  0.0024969 \\ 
3 & 638.0489510 & 0.0134709 &  0.0030589 \\ 
4 & 845.6318831 & 0.0020933 &  0.0025094 \\ 
5 & 1053.2148152 & -0.0142886 &  0.0026567 \\ 
6 & 1260.7977473 & -0.0134886 &  0.0025857 \\ 
7 & 1468.3806794 & 0.0111315 &  0.0028539 \\ 
KOI-94.01 & & & \
1 & 65.7417817 & 0.0020330 &  0.0007565 \\ 
2 & 88.0847343 & -0.0019222 &  0.0017892 \\ 
11 & 289.1713074 & -0.0016121 &  0.0012069 \\ 
12 & 311.5142600 & 0.0013347 &  0.0014707 \\ 
13 & 333.8572125 & -0.0011477 &  0.0054625 \\ 
14 & 356.2001651 & 0.0002237 &  0.0008176 \\ 
15 & 378.5431177 & -0.0010166 &  0.0031496 \\ 
16 & 400.8860702 & 0.0010060 &  0.0011536 \\ 
17 & 423.2290228 & 0.0012098 &  0.0005726 \\ 
18 & 445.5719754 & -0.0006588 &  0.0009450 \\ 
19 & 467.9149279 & -0.0000240 &  0.0010347 \\ 
28 & 669.0015010 & 0.0023099 &  0.0006822 \\ 
29 & 691.3444536 & 0.0002217 &  0.0006620 \\ 
30 & 713.6874062 & 0.0017952 &  0.0012592 \\ 
32 & 758.3733113 & -0.0005868 &  0.0008019 \\ 
33 & 780.7162639 & 0.0010177 &  0.0020701 \\ 
34 & 803.0592164 & 0.0003837 &  0.0007083 \\ 
35 & 825.4021690 & 0.0011955 &  0.0008386 \\ 
45 & 1048.8316946 & -0.0007258 &  0.0009467 \\ 
46 & 1071.1746472 & 0.0000626 &  0.0007649 \\ 
47 & 1093.5175998 & 0.0012779 &  0.0023703 \\ 
49 & 1138.2035049 & -0.0007850 &  0.0019686 \\ 
50 & 1160.5464575 & 0.0039042 &  0.0008847 \\ 
51 & 1182.8894100 & -0.0002456 &  0.0020860 \\ 
52 & 1205.2323626 & -0.0006458 &  0.0011017 \\ 
61 & 1406.3189357 & -0.0000320 &  0.0008331 \\ 
62 & 1428.6618883 & 0.0019738 &  0.0026920 \\ 
63 & 1451.0048408 & 0.0007679 &  0.0007551 \\ 
64 & 1473.3477934 & 0.0003873 &  0.0008337 \\ 
65 & 1495.6907460 & -0.0014772 &  0.0020756 \\ 
KOI-94.02 & & & \
1 & 71.0087248 & -0.0039411 &  0.0021231 \\ 
2 & 81.4324101 & -0.0016676 &  0.0027381 \\ 
3 & 91.8560954 & 0.0009971 &  0.0022162 \\ 
22 & 289.9061160 & 0.0008674 &  0.0022566 \\ 
23 & 300.3298013 & 0.0031888 &  0.0023592 \\ 
24 & 310.7534865 & -0.0021567 &  0.0028030 \\ 
25 & 321.1771718 & -0.0032110 &  0.0033023 \\ 
27 & 342.0245424 & -0.0001043 &  0.0019686 \\ 
28 & 352.4482277 & -0.0045470 &  0.0019722 \\ 
29 & 362.8719130 & -0.0024941 &  0.0028383 \\ 
30 & 373.2955983 & -0.0045358 &  0.0027044 \\ 
31 & 383.7192836 & 0.0010977 &  0.0016775 \\ 
32 & 394.1429689 & -0.0005955 &  0.0018891 \\ 
33 & 404.5666542 & 0.0000496 &  0.0021564 \\ 
34 & 414.9903395 & 0.0056161 &  0.0024816 \\ 
35 & 425.4140248 & 0.0053423 &  0.0023058 \\ 
36 & 435.8377100 & 0.0055181 &  0.0022661 \\ 
37 & 446.2613953 & 0.0048751 &  0.0021786 \\ 
38 & 456.6850806 & 0.0008858 &  0.0027579 \\ 
39 & 467.1087659 & 0.0011364 &  0.0020274 \\ 
59 & 675.5824718 & -0.0032632 &  0.0027652 \\ 
60 & 686.0061571 & -0.0003725 &  0.0032922 \\ 
62 & 706.8535276 & -0.0020084 &  0.0029296 \\ 
63 & 717.2772129 & -0.0018999 &  0.0025139 \\ 
64 & 727.7008982 & 0.0040373 &  0.0021464 \\ 
66 & 748.5482688 & 0.0036216 &  0.0019473 \\ 
67 & 758.9719541 & 0.0029555 &  0.0022091 \\ 
68 & 769.3956394 & 0.0035071 &  0.0020246 \\ 
69 & 779.8193247 & 0.0001089 &  0.0020787 \\ 
70 & 790.2430100 & -0.0038524 &  0.0022627 \\ 
71 & 800.6666953 & -0.0059646 &  0.0022470 \\ 
72 & 811.0903806 & -0.0056297 &  0.0030172 \\ 
73 & 821.5140659 & -0.0031776 &  0.0025612 \\ 
74 & 831.9377511 & -0.0012348 &  0.0018160 \\ 
94 & 1040.4114570 & 0.0078207 &  0.0030655 \\ 
96 & 1061.2588276 & 0.0065909 &  0.0024224 \\ 
97 & 1071.6825129 & 0.0050361 &  0.0016722 \\ 
98 & 1082.1061982 & 0.0010904 &  0.0022259 \\ 
99 & 1092.5298834 & -0.0008416 &  0.0033994 \\ 
100 & 1102.9535687 & 0.0006837 &  0.0031956 \\ 
101 & 1113.3772540 & -0.0025257 &  0.0025194 \\ 
102 & 1123.8009393 & -0.0018070 &  0.0018794 \\ 
103 & 1134.2246246 & -0.0053555 &  0.0017632 \\ 
104 & 1144.6483099 & -0.0025356 &  0.0022317 \\ 
105 & 1155.0719952 & -0.0064176 &  0.0023954 \\ 
106 & 1165.4956805 & -0.0038111 &  0.0022781 \\ 
107 & 1175.9193658 & 0.0007634 &  0.0021997 \\ 
108 & 1186.3430511 & 0.0024462 &  0.0018386 \\ 
109 & 1196.7667364 & 0.0029710 &  0.0024941 \\ 
129 & 1405.2404422 & 0.0042312 &  0.0026617 \\ 
131 & 1426.0878128 & -0.0030141 &  0.0020589 \\ 
132 & 1436.5114981 & -0.0052640 &  0.0025781 \\ 
133 & 1446.9351834 & 0.0016381 &  0.0022444 \\ 
134 & 1457.3588687 & -0.0079021 &  0.0018833 \\ 
135 & 1467.7825540 & -0.0151849 &  0.0023459 \\ 
136 & 1478.2062392 & 0.0003449 &  0.0020714 \\ 
137 & 1488.6299245 & -0.0002439 &  0.0019808 \\ 
138 & 1499.0536098 & 0.0056612 &  0.0019173 \\ 
139 & 1509.4772951 & 0.0049788 &  0.0023268 \\ 
140 & 1519.9009804 & 0.0077208 &  0.0029101 \\ 
KOI-94.03 & & & \
1 & 94.2393500 & 0.0053940 &  0.0010920 \\ 
5 & 311.5192564 & -0.0015609 &  0.0017651 \\ 
6 & 365.8392330 & -0.0003724 &  0.0011086 \\ 
7 & 420.1592096 & -0.0043606 &  0.0009596 \\ 
12 & 691.7590926 & 0.0038560 &  0.0009524 \\ 
13 & 746.0790692 & 0.0033072 &  0.0009709 \\ 
14 & 800.3990458 & 0.0043407 &  0.0013334 \\ 
19 & 1071.9989288 & -0.0035776 &  0.0009608 \\ 
20 & 1126.3189054 & -0.0054862 &  0.0012594 \\ 
21 & 1180.6388820 & -0.0088541 &  0.0019253 \\ 
26 & 1452.2387649 & 0.0038382 &  0.0009784 \\ 
27 & 1506.5587415 & 0.0059248 &  0.0009230 \\ 
KOI-94.04 & & & \
1 & 64.6190529 & -0.0004154 &  0.0076970 \\ 
2 & 68.3622341 & 0.0001686 &  0.0109318 \\ 
3 & 72.1054154 & -0.0436275 &  0.0132927 \\ 
4 & 75.8485966 & 0.0018006 &  0.0129627 \\ 
5 & 79.5917779 & 0.0031843 &  0.0136703 \\ 
6 & 83.3349591 & -0.0074249 &  0.0151736 \\ 
7 & 87.0781404 & -0.0014152 &  0.0114290 \\ 
8 & 90.8213216 & 0.0053570 &  0.0116588 \\ 
9 & 94.5645029 & -0.0060704 &  0.0097276 \\ 
60 & 285.4667465 & 0.0043381 &  0.0142061 \\ 
61 & 289.2099277 & -0.0373940 &  0.0261060 \\ 
62 & 292.9531090 & -0.0182313 &  0.0151133 \\ 
63 & 296.6962902 & -0.0091415 &  0.0132583 \\ 
64 & 300.4394715 & 0.0009316 &  0.0137922 \\ 
65 & 304.1826527 & -0.0056625 &  0.0113545 \\ 
66 & 307.9258340 & -0.0003494 &  0.0129505 \\ 
67 & 311.6690152 & -0.0448590 &  0.0259601 \\ 
68 & 315.4121965 & 0.0390195 &  0.0117539 \\ 
69 & 319.1553777 & -0.0044069 &  0.0155832 \\ 
70 & 322.8985590 & -0.0098471 &  0.0165213 \\ 
71 & 326.6417402 & 0.0017963 &  0.0129153 \\ 
73 & 334.1281027 & 0.0238626 &  0.0151324 \\ 
74 & 337.8712840 & -0.0008092 &  0.0121133 \\ 
75 & 341.6144652 & -0.0076723 &  0.0145392 \\ 
76 & 345.3576465 & 0.0285736 &  0.0143485 \\ 
77 & 349.1008277 & 0.0007485 &  0.0143713 \\ 
78 & 352.8440090 & 0.0086504 &  0.0116128 \\ 
79 & 356.5871902 & 0.0436895 &  0.0097584 \\ 
80 & 360.3303714 & 0.0003187 &  0.0118668 \\ 
81 & 364.0735527 & 0.0052164 &  0.0111600 \\ 
82 & 367.8167339 & -0.0073044 &  0.0134789 \\ 
83 & 371.5599152 & -0.0097257 &  0.0105323 \\ 
85 & 379.0462777 & -0.0081870 &  0.0134198 \\ 
86 & 382.7894589 & -0.0063495 &  0.0153887 \\ 
87 & 386.5326402 & 0.0085886 &  0.0115531 \\ 
88 & 390.2758214 & 0.0008647 &  0.0103844 \\ 
89 & 394.0190027 & 0.0138264 &  0.0105732 \\ 
90 & 397.7621839 & -0.0024719 &  0.0099708 \\ 
91 & 401.5053652 & -0.0010866 &  0.0127326 \\ 
92 & 405.2485464 & -0.0135160 &  0.0132221 \\ 
94 & 412.7349089 & 0.0125650 &  0.0082274 \\ 
95 & 416.4780902 & -0.0137199 &  0.0123769 \\ 
96 & 420.2212714 & 0.0007535 &  0.0137692 \\ 
97 & 423.9644527 & 0.0001604 &  0.0134211 \\ 
98 & 427.7076339 & 0.0157499 &  0.0148761 \\ 
99 & 431.4508152 & -0.0016309 &  0.0214583 \\ 
100 & 435.1939964 & 0.0059730 &  0.0146627 \\ 
101 & 438.9371776 & 0.0043132 &  0.0142723 \\ 
102 & 442.6803589 & 0.0150241 &  0.0127751 \\ 
103 & 446.4235401 & -0.0006954 &  0.0124788 \\ 
104 & 450.1667214 & 0.0053557 &  0.0120966 \\ 
106 & 457.6530839 & 0.0062602 &  0.0138573 \\ 
107 & 461.3962651 & 0.0013428 &  0.0120969 \\ 
108 & 465.1394464 & -0.0193147 &  0.0145292 \\ 
109 & 468.8826276 & -0.0085434 &  0.0127208 \\ 
163 & 671.0144150 & -0.0115855 &  0.0132506 \\ 
164 & 674.7575962 & 0.0290509 &  0.0144820 \\ 
165 & 678.5007775 & -0.0046052 &  0.0158218 \\ 
166 & 682.2439587 & 0.0030077 &  0.0122012 \\ 
167 & 685.9871400 & -0.0187398 &  0.0111829 \\ 
168 & 689.7303212 & -0.0172687 &  0.0127858 \\ 
169 & 693.4735025 & 0.0644700 &  0.0479204 \\ 
170 & 697.2166837 & 0.0051908 &  0.0125509 \\ 
171 & 700.9598650 & -0.0102049 &  0.0104074 \\ 
172 & 704.7030462 & 0.0359373 &  0.0092284 \\ 
173 & 708.4462275 & -0.0164224 &  0.0125026 \\ 
174 & 712.1894087 & 0.0489348 &  0.0338137 \\ 
175 & 715.9325900 & 0.0211768 &  0.0128617 \\ 
176 & 719.6757712 & -0.0373963 &  0.0093522 \\ 
177 & 723.4189525 & 0.0146075 &  0.0126943 \\ 
178 & 727.1621337 & -0.0048858 &  0.0100159 \\ 
179 & 730.9053150 & -0.0076338 &  0.0133801 \\ 
180 & 734.6484962 & -0.0302743 &  0.0121634 \\ 
182 & 742.1348587 & -0.0216340 &  0.0116205 \\ 
183 & 745.8780400 & -0.0150291 &  0.0132117 \\ 
184 & 749.6212212 & 0.0194602 &  0.0123978 \\ 
185 & 753.3644024 & -0.0088890 &  0.0105493 \\ 
186 & 757.1075837 & -0.0031082 &  0.0145740 \\ 
187 & 760.8507649 & -0.0064400 &  0.0108657 \\ 
188 & 764.5939462 & 0.0074843 &  0.0140314 \\ 
189 & 768.3371274 & 0.0301804 &  0.0131799 \\ 
190 & 772.0803087 & 0.0154903 &  0.0088842 \\ 
191 & 775.8234899 & -0.0081396 &  0.0090104 \\ 
192 & 779.5666712 & 0.0114984 &  0.0101509 \\ 
193 & 783.3098524 & 0.0085177 &  0.0129042 \\ 
194 & 787.0530337 & 0.0054583 &  0.0085808 \\ 
195 & 790.7962149 & 0.0021277 &  0.0135620 \\ 
196 & 794.5393962 & 0.0136906 &  0.0145463 \\ 
197 & 798.2825774 & 0.0083949 &  0.0120625 \\ 
198 & 802.0257587 & 0.0273958 &  0.0125304 \\ 
199 & 805.7689399 & -0.0352230 &  0.0097853 \\ 
200 & 809.5121212 & 0.0190153 &  0.0105448 \\ 
201 & 813.2553024 & 0.0021073 &  0.0110776 \\ 
202 & 816.9984837 & -0.0214716 &  0.0102031 \\ 
203 & 820.7416649 & -0.0126780 &  0.0107376 \\ 
204 & 824.4848461 & -0.0054313 &  0.0114857 \\ 
205 & 828.2280274 & -0.0077827 &  0.0100188 \\ 
206 & 831.9712086 & 0.0143680 &  0.0087506 \\ 
207 & 835.7143899 & 0.0009476 &  0.0115846 \\ 
260 & 1034.1029960 & 0.0037668 &  0.0100336 \\ 
261 & 1037.8461773 & 0.0020478 &  0.0146123 \\ 
262 & 1041.5893585 & 0.0000936 &  0.0115427 \\ 
263 & 1045.3325398 & 0.0389653 &  0.0107007 \\ 
264 & 1049.0757210 & -0.0405774 &  0.0184161 \\ 
265 & 1052.8189023 & 0.0009988 &  0.0164715 \\ 
266 & 1056.5620835 & -0.0109424 &  0.0129567 \\ 
267 & 1060.3052647 & 0.0189555 &  0.0184456 \\ 
268 & 1064.0484460 & -0.0190175 &  0.0097245 \\ 
269 & 1067.7916272 & -0.0158875 &  0.0129984 \\ 
270 & 1071.5348085 & -0.0092660 &  0.0097228 \\ 
271 & 1075.2779897 & -0.0247776 &  0.0119676 \\ 
272 & 1079.0211710 & -0.0684842 &  0.0138375 \\ 
273 & 1082.7643522 & 0.0064343 &  0.0156769 \\ 
274 & 1086.5075335 & -0.0046319 &  0.0160039 \\ 
275 & 1090.2507147 & -0.0456577 &  0.0130848 \\ 
278 & 1101.4802585 & -0.0189290 &  0.0158376 \\ 
279 & 1105.2234397 & -0.0030465 &  0.0111071 \\ 
280 & 1108.9666210 & -0.0033433 &  0.0122379 \\ 
281 & 1112.7098022 & -0.0071641 &  0.0140736 \\ 
282 & 1116.4529835 & -0.0041814 &  0.0258537 \\ 
283 & 1120.1961647 & -0.0116590 &  0.0126202 \\ 
284 & 1123.9393460 & -0.0052909 &  0.0141901 \\ 
285 & 1127.6825272 & -0.0071686 &  0.0104325 \\ 
286 & 1131.4257085 & 0.0082010 &  0.0132410 \\ 
287 & 1135.1688897 & -0.0158820 &  0.0091167 \\ 
288 & 1138.9120709 & 0.0352393 &  0.0105187 \\ 
289 & 1142.6552522 & -0.0108834 &  0.0129502 \\ 
290 & 1146.3984334 & -0.0190644 &  0.0114624 \\ 
291 & 1150.1416147 & 0.0123449 &  0.0134860 \\ 
292 & 1153.8847959 & -0.0114989 &  0.0107418 \\ 
293 & 1157.6279772 & -0.0043519 &  0.0111405 \\ 
294 & 1161.3711584 & -0.0063562 &  0.0106281 \\ 
295 & 1165.1143397 & -0.0119844 &  0.0165133 \\ 
296 & 1168.8575209 & -0.0043404 &  0.0136295 \\ 
297 & 1172.6007022 & 0.0067236 &  0.0108556 \\ 
298 & 1176.3438834 & 0.0163059 &  0.0135606 \\ 
299 & 1180.0870647 & -0.0144304 &  0.0150250 \\ 
300 & 1183.8302459 & -0.0127937 &  0.0148364 \\ 
301 & 1187.5734272 & 0.0019800 &  0.0103169 \\ 
302 & 1191.3166084 & 0.0054862 &  0.0144533 \\ 
303 & 1195.0597897 & -0.0032986 &  0.0113464 \\ 
304 & 1198.8029709 & -0.0172688 &  0.0208853 \\ 
305 & 1202.5461522 & -0.0041792 &  0.0125646 \\ 
360 & 1408.4211208 & -0.0052803 &  0.0124769 \\ 
364 & 1423.3938458 & -0.0208736 &  0.0105474 \\ 
365 & 1427.1370270 & 0.0168949 &  0.0133981 \\ 
366 & 1430.8802083 & 0.0175054 &  0.0144465 \\ 
367 & 1434.6233895 & 0.0082725 &  0.0176108 \\ 
368 & 1438.3665708 & -0.0277361 &  0.0112710 \\ 
369 & 1442.1097520 & -0.0084467 &  0.0131269 \\ 
370 & 1445.8529333 & -0.0027898 &  0.0126522 \\ 
371 & 1449.5961145 & -0.0197573 &  0.0118356 \\ 
372 & 1453.3392957 & 0.0043368 &  0.0121236 \\ 
373 & 1457.0824770 & 0.0020608 &  0.0084908 \\ 
374 & 1460.8256582 & 0.0177512 &  0.0119547 \\ 
375 & 1464.5688395 & 0.0095666 &  0.0159967 \\ 
376 & 1468.3120207 & -0.0762541 &  0.0142477 \\ 
377 & 1472.0552020 & -0.0137567 &  0.0143282 \\ 
378 & 1475.7983832 & -0.0317580 &  0.0101423 \\ 
379 & 1479.5415645 & -0.0198589 &  0.0114330 \\ 
380 & 1483.2847457 & -0.0175531 &  0.0125339 \\ 
381 & 1487.0279270 & 0.0039077 &  0.0148990 \\ 
382 & 1490.7711082 & 0.0098615 &  0.0095496 \\ 
383 & 1494.5142895 & -0.0488460 &  0.0135443 \\ 
384 & 1498.2574707 & -0.0084513 &  0.0106747 \\ 
385 & 1502.0006520 & -0.0016777 &  0.0109456 \\ 
386 & 1505.7438332 & 0.0070153 &  0.0102207 \\ 
387 & 1509.4870145 & 0.0056099 &  0.0172210 \\ 
388 & 1513.2301957 & 0.0127631 &  0.0111888 \\ 
390 & 1520.7165582 & -0.0197798 &  0.0086322 \\ 
KOI-103.01 & & & \
1 & 59.4258755 & 0.0188094 &  0.0032715 \\ 
2 & 74.3368215 & 0.0181436 &  0.0028659 \\ 
3 & 89.2477675 & 0.0126438 &  0.0028125 \\ 
4 & 104.1587135 & 0.0144242 &  0.0024643 \\ 
5 & 119.0696595 & 0.0053848 &  0.0025429 \\ 
6 & 133.9806055 & -0.0050921 &  0.0039415 \\ 
7 & 148.8915515 & -0.0169015 &  0.0024777 \\ 
9 & 178.7134435 & -0.0212910 &  0.0027555 \\ 
10 & 193.6243895 & -0.0116771 &  0.0033366 \\ 
11 & 208.5353355 & -0.0133841 &  0.0024074 \\ 
12 & 223.4462815 & -0.0130791 &  0.0029700 \\ 
13 & 238.3572275 & -0.0093332 &  0.0026001 \\ 
14 & 253.2681735 & -0.0046987 &  0.0027692 \\ 
15 & 268.1791195 & -0.0025687 &  0.0024995 \\ 
17 & 298.0010115 & 0.0131797 &  0.0028106 \\ 
18 & 312.9119575 & 0.0120587 &  0.0030522 \\ 
19 & 327.8229035 & 0.0144678 &  0.0025502 \\ 
20 & 342.7338495 & 0.0179255 &  0.0030362 \\ 
21 & 357.6447955 & 0.0113577 &  0.0029767 \\ 
22 & 372.5557415 & 0.0112591 &  0.0029952 \\ 
23 & 387.4666875 & 0.0002103 &  0.0025639 \\ 
24 & 402.3776335 & -0.0037252 &  0.0018944 \\ 
25 & 417.2885795 & -0.0119341 &  0.0019146 \\ 
26 & 432.1995255 & -0.0148381 &  0.0025715 \\ 
27 & 447.1104715 & -0.0126394 &  0.0023264 \\ 
28 & 462.0214175 & -0.0176163 &  0.0022021 \\ 
29 & 476.9323635 & -0.0173559 &  0.0036483 \\ 
30 & 491.8433095 & -0.0123031 &  0.0029813 \\ 
31 & 506.7542555 & -0.0097897 &  0.0043296 \\ 
32 & 521.6652015 & -0.0085798 &  0.0042022 \\ 
33 & 536.5761475 & 0.0048204 &  0.0027597 \\ 
34 & 551.4870935 & 0.0158836 &  0.0045628 \\ 
35 & 566.3980395 & 0.0166817 &  0.0039657 \\ 
36 & 581.3089855 & 0.0209754 &  0.0031711 \\ 
37 & 596.2199315 & 0.0165859 &  0.0026344 \\ 
38 & 611.1308774 & 0.0151367 &  0.0033878 \\ 
39 & 626.0418234 & 0.0199557 &  0.0031704 \\ 
40 & 640.9527694 & 0.0089200 &  0.0022830 \\ 
42 & 670.7746614 & -0.0104410 &  0.0020717 \\ 
43 & 685.6856074 & -0.0113476 &  0.0018033 \\ 
44 & 700.5965534 & -0.0195444 &  0.0024170 \\ 
45 & 715.5074994 & -0.0140116 &  0.0026032 \\ 
46 & 730.4184454 & -0.0191844 &  0.0027140 \\ 
47 & 745.3293914 & -0.0139091 &  0.0026314 \\ 
48 & 760.2403374 & -0.0036594 &  0.0019960 \\ 
49 & 775.1512834 & -0.0027610 &  0.0020908 \\ 
50 & 790.0622294 & 0.0052635 &  0.0027675 \\ 
51 & 804.9731754 & 0.0088039 &  0.0012867 \\ 
53 & 834.7950674 & 0.0143650 &  0.0022868 \\ 
54 & 849.7060134 & 0.0159516 &  0.0029468 \\ 
55 & 864.6169594 & 0.0192452 &  0.0026728 \\ 
56 & 879.5279054 & 0.0147197 &  0.0025860 \\ 
57 & 894.4388514 & 0.0120856 &  0.0023218 \\ 
58 & 909.3497974 & 0.0064932 &  0.0026622 \\ 
59 & 924.2607434 & -0.0000826 &  0.0025825 \\ 
60 & 939.1716894 & -0.0120211 &  0.0023048 \\ 
61 & 954.0826354 & -0.0129705 &  0.0034252 \\ 
62 & 968.9935814 & -0.0196146 &  0.0027626 \\ 
63 & 983.9045274 & -0.0166676 &  0.0026953 \\ 
64 & 998.8154734 & -0.0146474 &  0.0022619 \\ 
65 & 1013.7264194 & -0.0101185 &  0.0017711 \\ 
66 & 1028.6373654 & -0.0077368 &  0.0025897 \\ 
67 & 1043.5483114 & -0.0014020 &  0.0017736 \\ 
68 & 1058.4592574 & 0.0075573 &  0.0028807 \\ 
69 & 1073.3702034 & 0.0105251 &  0.0023096 \\ 
71 & 1103.1920954 & 0.0164107 &  0.0023369 \\ 
72 & 1118.1030414 & 0.0205169 &  0.0019357 \\ 
73 & 1133.0139874 & 0.0230504 &  0.0026850 \\ 
74 & 1147.9249334 & 0.0103171 &  0.0039909 \\ 
75 & 1162.8358794 & 0.0164167 &  0.0026412 \\ 
76 & 1177.7468254 & 0.0062308 &  0.0020490 \\ 
77 & 1192.6577714 & 0.0000374 &  0.0021726 \\ 
78 & 1207.5687174 & -0.0118335 &  0.0031051 \\ 
80 & 1237.3906094 & -0.0159158 &  0.0031845 \\ 
81 & 1252.3015554 & -0.0103958 &  0.0030855 \\ 
82 & 1267.2125014 & -0.0130686 &  0.0035893 \\ 
83 & 1282.1234474 & -0.0113884 &  0.0038939 \\ 
84 & 1297.0343934 & 0.0006544 &  0.0031830 \\ 
85 & 1311.9453394 & 0.0038862 &  0.0024900 \\ 
86 & 1326.8562854 & 0.0098120 &  0.0024961 \\ 
87 & 1341.7672314 & 0.0169866 &  0.0031263 \\ 
88 & 1356.6781773 & 0.0144414 &  0.0019371 \\ 
89 & 1371.5891233 & 0.0215637 &  0.0022491 \\ 
90 & 1386.5000693 & 0.0200398 &  0.0026336 \\ 
91 & 1401.4110153 & 0.0217187 &  0.0025801 \\ 
93 & 1431.2329073 & 0.0061230 &  0.0021468 \\ 
94 & 1446.1438533 & 0.0035009 &  0.0018922 \\ 
95 & 1461.0547993 & -0.0037301 &  0.0034811 \\ 
96 & 1475.9657453 & -0.0052176 &  0.0031827 \\ 
97 & 1490.8766913 & -0.0220125 &  0.0069095 \\ 
98 & 1505.7876373 & -0.0189137 &  0.0035153 \\ 
99 & 1520.6985833 & -0.0103958 &  0.0022824 \\ 
KOI-108.01 & & & \
1 & 59.2125226 & 0.0010376 &  0.0031549 \\ 
2 & 75.1778528 & -0.0010673 &  0.0033113 \\ 
3 & 91.1431831 & -0.0020846 &  0.0032040 \\ 
4 & 107.1085133 & -0.0034137 &  0.0032464 \\ 
5 & 123.0738435 & 0.0019785 &  0.0030235 \\ 
6 & 139.0391738 & -0.0035957 &  0.0040850 \\ 
7 & 155.0045040 & -0.0044553 &  0.0035625 \\ 
8 & 170.9698342 & -0.0004176 &  0.0034803 \\ 
9 & 186.9351645 & -0.0034791 &  0.0028307 \\ 
10 & 202.9004947 & -0.0012498 &  0.0031523 \\ 
11 & 218.8658249 & -0.0018357 &  0.0033279 \\ 
12 & 234.8311552 & 0.0051834 &  0.0032059 \\ 
13 & 250.7964854 & 0.0022970 &  0.0030650 \\ 
14 & 266.7618156 & 0.0001299 &  0.0026558 \\ 
16 & 298.6924761 & -0.0027146 &  0.0042598 \\ 
17 & 314.6578063 & -0.0014146 &  0.0030355 \\ 
19 & 346.5884668 & -0.0060592 &  0.0034132 \\ 
20 & 362.5537971 & -0.0010220 &  0.0039088 \\ 
21 & 378.5191273 & 0.0011120 &  0.0037061 \\ 
22 & 394.4844575 & 0.0042983 &  0.0031718 \\ 
23 & 410.4497878 & 0.0036921 &  0.0033768 \\ 
24 & 426.4151180 & 0.0136545 &  0.0037424 \\ 
25 & 442.3804482 & -0.0003978 &  0.0036418 \\ 
26 & 458.3457785 & 0.0008541 &  0.0030342 \\ 
27 & 474.3111087 & 0.0042860 &  0.0041327 \\ 
28 & 490.2764389 & 0.0047201 &  0.0025762 \\ 
29 & 506.2417692 & -0.0001966 &  0.0027488 \\ 
30 & 522.2070994 & 0.0014245 &  0.0030674 \\ 
31 & 538.1724296 & 0.0014878 &  0.0030749 \\ 
32 & 554.1377599 & 0.0017126 &  0.0034254 \\ 
33 & 570.1030901 & 0.0011616 &  0.0039411 \\ 
34 & 586.0684203 & -0.0038620 &  0.0030737 \\ 
35 & 602.0337506 & 0.0023772 &  0.0030994 \\ 
36 & 617.9990808 & -0.0092409 &  0.0029334 \\ 
37 & 633.9644110 & -0.0054431 &  0.0034464 \\ 
38 & 649.9297413 & -0.0044138 &  0.0039460 \\ 
40 & 681.8604017 & -0.0001878 &  0.0032866 \\ 
41 & 697.8257320 & 0.0029365 &  0.0029851 \\ 
42 & 713.7910622 & -0.0028315 &  0.0034775 \\ 
43 & 729.7563924 & -0.0070137 &  0.0037921 \\ 
44 & 745.7217227 & 0.0041723 &  0.0028757 \\ 
45 & 761.6870529 & 0.0065912 &  0.0030826 \\ 
46 & 777.6523831 & -0.0011604 &  0.0033898 \\ 
47 & 793.6177134 & 0.0056542 &  0.0036038 \\ 
48 & 809.5830436 & -0.0005679 &  0.0038580 \\ 
49 & 825.5483738 & 0.0028516 &  0.0036077 \\ 
50 & 841.5137041 & -0.0004291 &  0.0035915 \\ 
51 & 857.4790343 & -0.0053516 &  0.0037427 \\ 
52 & 873.4443645 & -0.0033411 &  0.0037700 \\ 
53 & 889.4096948 & -0.0052574 &  0.0043846 \\ 
54 & 905.3750250 & 0.0009778 &  0.0037655 \\ 
55 & 921.3403552 & 0.0019783 &  0.0033340 \\ 
56 & 937.3056855 & -0.0065138 &  0.0043349 \\ 
57 & 953.2710157 & 0.0007116 &  0.0028614 \\ 
58 & 969.2363459 & -0.0045632 &  0.0029252 \\ 
59 & 985.2016762 & 0.0007928 &  0.0032213 \\ 
60 & 1001.1670064 & 0.0024386 &  0.0036535 \\ 
61 & 1017.1323366 & 0.0026034 &  0.0038300 \\ 
62 & 1033.0976669 & 0.0025908 &  0.0038057 \\ 
63 & 1049.0629971 & -0.0014942 &  0.0035815 \\ 
64 & 1065.0283273 & -0.0009592 &  0.0028927 \\ 
65 & 1080.9936576 & -0.0003837 &  0.0027418 \\ 
67 & 1112.9243180 & 0.0063959 &  0.0039405 \\ 
68 & 1128.8896483 & -0.0041711 &  0.0034239 \\ 
69 & 1144.8549785 & 0.0072781 &  0.0031336 \\ 
70 & 1160.8203088 & 0.0008088 &  0.0025917 \\ 
71 & 1176.7856390 & 0.0027674 &  0.0037370 \\ 
72 & 1192.7509692 & 0.0036283 &  0.0032310 \\ 
73 & 1208.7162995 & -0.0009044 &  0.0032024 \\ 
75 & 1240.6469599 & 0.0010741 &  0.0030391 \\ 
76 & 1256.6122902 & -0.0011591 &  0.0026172 \\ 
77 & 1272.5776204 & 0.0027632 &  0.0029498 \\ 
78 & 1288.5429506 & 0.0012017 &  0.0025870 \\ 
80 & 1320.4736111 & 0.0045598 &  0.0035887 \\ 
81 & 1336.4389413 & -0.0037346 &  0.0036973 \\ 
82 & 1352.4042716 & 0.0025123 &  0.0025867 \\ 
83 & 1368.3696018 & -0.0028460 &  0.0027640 \\ 
84 & 1384.3349320 & -0.0025308 &  0.0024206 \\ 
85 & 1400.3002623 & -0.0001407 &  0.0031836 \\ 
87 & 1432.2309227 & -0.0045928 &  0.0035309 \\ 
88 & 1448.1962530 & 0.0002128 &  0.0034746 \\ 
89 & 1464.1615832 & -0.0002919 &  0.0036068 \\ 
90 & 1480.1269134 & -0.0043855 &  0.0034449 \\ 
91 & 1496.0922437 & -0.0011248 &  0.0035279 \\ 
92 & 1512.0575739 & -0.0039538 &  0.0035900 \\ 
KOI-108.02 & & & \
1 & 228.3352159 & -0.0051442 &  0.0024210 \\ 
2 & 407.9438983 & -0.0156600 &  0.0049037 \\ 
3 & 587.5525807 & -0.0198539 &  0.0019792 \\ 
4 & 767.1612631 & 0.0072556 &  0.0027162 \\ 
5 & 946.7699455 & 0.0079492 &  0.0017815 \\ 
6 & 1126.3786280 & 0.0054789 &  0.0019986 \\ 
8 & 1485.5959928 & -0.0210630 &  0.0035558 \\ 
KOI-111.01 & & & \
1 & 59.1860659 & -0.0009845 &  0.0037073 \\ 
2 & 70.6136126 & -0.0000785 &  0.0040912 \\ 
3 & 82.0411594 & -0.0016635 &  0.0042776 \\ 
4 & 93.4687062 & 0.0043896 &  0.0036083 \\ 
5 & 104.8962529 & -0.0002327 &  0.0030543 \\ 
7 & 127.7513464 & 0.0042796 &  0.0037930 \\ 
8 & 139.1788932 & -0.0007240 &  0.0039472 \\ 
9 & 150.6064399 & -0.0006277 &  0.0028447 \\ 
10 & 162.0339867 & 0.0043545 &  0.0034877 \\ 
11 & 173.4615334 & 0.0003465 &  0.0041349 \\ 
12 & 184.8890802 & -0.0000950 &  0.0030258 \\ 
13 & 196.3166269 & 0.0010268 &  0.0032144 \\ 
14 & 207.7441737 & 0.0007622 &  0.0031949 \\ 
15 & 219.1717205 & 0.0008701 &  0.0035019 \\ 
16 & 230.5992672 & -0.0083686 &  0.0037726 \\ 
17 & 242.0268140 & 0.0062882 &  0.0028336 \\ 
18 & 253.4543607 & 0.0025235 &  0.0029796 \\ 
19 & 264.8819075 & 0.0016283 &  0.0033882 \\ 
20 & 276.3094542 & -0.0038562 &  0.0032666 \\ 
21 & 287.7370010 & -0.0054437 &  0.0037298 \\ 
22 & 299.1645477 & -0.0004916 &  0.0031652 \\ 
23 & 310.5920945 & 0.0015791 &  0.0050947 \\ 
24 & 322.0196413 & -0.0017054 &  0.0032919 \\ 
26 & 344.8747348 & 0.0033323 &  0.0035352 \\ 
27 & 356.3022815 & -0.0018551 &  0.0036196 \\ 
28 & 367.7298283 & -0.0045304 &  0.0035201 \\ 
29 & 379.1573750 & 0.0012516 &  0.0032490 \\ 
30 & 390.5849218 & -0.0010824 &  0.0039656 \\ 
31 & 402.0124685 & 0.0021582 &  0.0039772 \\ 
32 & 413.4400153 & -0.0011368 &  0.0030975 \\ 
33 & 424.8675621 & -0.0013430 &  0.0031203 \\ 
34 & 436.2951088 & 0.0004203 &  0.0030759 \\ 
35 & 447.7226556 & -0.0019139 &  0.0043488 \\ 
36 & 459.1502023 & -0.0009779 &  0.0038069 \\ 
37 & 470.5777491 & -0.0046684 &  0.0037883 \\ 
38 & 482.0052958 & 0.0080814 &  0.0030928 \\ 
39 & 493.4328426 & -0.0007243 &  0.0035136 \\ 
40 & 504.8603893 & -0.0020655 &  0.0033665 \\ 
41 & 516.2879361 & 0.0024759 &  0.0035683 \\ 
42 & 527.7154828 & -0.0021628 &  0.0032448 \\ 
43 & 539.1430296 & -0.0085714 &  0.0031813 \\ 
44 & 550.5705764 & 0.0025679 &  0.0035095 \\ 
45 & 561.9981231 & 0.0002345 &  0.0034394 \\ 
46 & 573.4256699 & -0.0016704 &  0.0030865 \\ 
47 & 584.8532166 & -0.0051473 &  0.0033373 \\ 
48 & 596.2807634 & 0.0021990 &  0.0037505 \\ 
49 & 607.7083101 & -0.0025714 &  0.0033175 \\ 
50 & 619.1358569 & -0.0018991 &  0.0033647 \\ 
51 & 630.5634036 & 0.0024134 &  0.0037561 \\ 
52 & 641.9909504 & -0.0043256 &  0.0032757 \\ 
55 & 676.2735907 & -0.0002279 &  0.0032490 \\ 
56 & 687.7011374 & -0.0008468 &  0.0036196 \\ 
57 & 699.1286842 & 0.0026120 &  0.0048385 \\ 
58 & 710.5562309 & 0.0009697 &  0.0034251 \\ 
59 & 721.9837777 & 0.0044640 &  0.0046648 \\ 
60 & 733.4113244 & 0.0021909 &  0.0035378 \\ 
61 & 744.8388712 & 0.0072783 &  0.0034692 \\ 
62 & 756.2664179 & 0.0018769 &  0.0031570 \\ 
63 & 767.6939647 & 0.0030145 &  0.0050626 \\ 
64 & 779.1215115 & 0.0034064 &  0.0029736 \\ 
65 & 790.5490582 & 0.0055299 &  0.0033629 \\ 
66 & 801.9766050 & -0.0014184 &  0.0027289 \\ 
67 & 813.4041517 & -0.0023618 &  0.0033552 \\ 
68 & 824.8316985 & -0.0051546 &  0.0032868 \\ 
69 & 836.2592452 & -0.0013219 &  0.0029782 \\ 
70 & 847.6867920 & 0.0048902 &  0.0036810 \\ 
71 & 859.1143387 & 0.0002073 &  0.0034888 \\ 
73 & 881.9694322 & 0.0003526 &  0.0040695 \\ 
74 & 893.3969790 & 0.0024069 &  0.0027244 \\ 
75 & 904.8245258 & 0.0049483 &  0.0037259 \\ 
76 & 916.2520725 & 0.0049182 &  0.0037349 \\ 
77 & 927.6796193 & -0.0021462 &  0.0031838 \\ 
78 & 939.1071660 & 0.0027801 &  0.0029690 \\ 
79 & 950.5347128 & -0.0040138 &  0.0039257 \\ 
81 & 973.3898063 & 0.0027713 &  0.0032989 \\ 
82 & 984.8173530 & -0.0010126 &  0.0041133 \\ 
83 & 996.2448998 & 0.0000962 &  0.0034804 \\ 
84 & 1007.6724466 & -0.0004951 &  0.0042810 \\ 
85 & 1019.0999933 & 0.0007249 &  0.0035958 \\ 
86 & 1030.5275401 & -0.0053067 &  0.0043877 \\ 
87 & 1041.9550868 & -0.0047451 &  0.0025834 \\ 
88 & 1053.3826336 & -0.0020898 &  0.0033571 \\ 
89 & 1064.8101803 & -0.0015476 &  0.0049922 \\ 
90 & 1076.2377271 & 0.0017628 &  0.0034489 \\ 
92 & 1099.0928206 & 0.0046366 &  0.0062898 \\ 
93 & 1110.5203674 & 0.0007157 &  0.0037187 \\ 
94 & 1121.9479141 & -0.0029681 &  0.0031569 \\ 
95 & 1133.3754609 & -0.0072668 &  0.0033502 \\ 
96 & 1144.8030076 & -0.0003061 &  0.0050561 \\ 
97 & 1156.2305544 & 0.0026217 &  0.0036247 \\ 
98 & 1167.6581011 & -0.0007523 &  0.0040392 \\ 
99 & 1179.0856479 & 0.0072148 &  0.0026595 \\ 
100 & 1190.5131946 & 0.0061993 &  0.0037819 \\ 
102 & 1213.3682881 & 0.0060380 &  0.0036644 \\ 
104 & 1236.2233817 & -0.0015857 &  0.0032161 \\ 
105 & 1247.6509284 & 0.0012422 &  0.0034539 \\ 
106 & 1259.0784752 & 0.0020673 &  0.0031815 \\ 
107 & 1270.5060219 & 0.0034682 &  0.0033599 \\ 
108 & 1281.9335687 & 0.0057937 &  0.0033899 \\ 
109 & 1293.3611154 & -0.0020904 &  0.0041559 \\ 
111 & 1316.2162089 & 0.0020547 &  0.0048157 \\ 
112 & 1327.6437557 & 0.0035821 &  0.0034837 \\ 
113 & 1339.0713025 & 0.0036859 &  0.0033273 \\ 
115 & 1361.9263960 & -0.0004360 &  0.0032905 \\ 
116 & 1373.3539427 & 0.0032571 &  0.0036079 \\ 
117 & 1384.7814895 & 0.0152572 &  0.0031567 \\ 
118 & 1396.2090362 & -0.0055717 &  0.0030241 \\ 
119 & 1407.6365830 & -0.0097799 &  0.0029891 \\ 
121 & 1430.4916765 & -0.0028100 &  0.0035783 \\ 
122 & 1441.9192232 & -0.0030001 &  0.0036898 \\ 
123 & 1453.3467700 & -0.0051838 &  0.0031826 \\ 
124 & 1464.7743168 & -0.0020082 &  0.0032977 \\ 
125 & 1476.2018635 & 0.0043783 &  0.0032706 \\ 
126 & 1487.6294103 & -0.0044503 &  0.0037554 \\ 
127 & 1499.0569570 & 0.0009139 &  0.0039104 \\ 
128 & 1510.4845038 & 0.0048458 &  0.0033335 \\ 
129 & 1521.9120505 & -0.0028122 &  0.0035523 \\ 
KOI-111.02 & & & \
1 & 65.7143315 & -0.0012212 &  0.0041799 \\ 
2 & 89.3826791 & 0.0001170 &  0.0042021 \\ 
3 & 113.0510267 & -0.0042544 &  0.0039425 \\ 
4 & 136.7193744 & -0.0026072 &  0.0040769 \\ 
5 & 160.3877220 & 0.0100063 &  0.0040451 \\ 
6 & 184.0560696 & -0.0030367 &  0.0052025 \\ 
7 & 207.7244172 & 0.0070610 &  0.0040770 \\ 
8 & 231.3927649 & -0.0036156 &  0.0038601 \\ 
10 & 278.7294601 & 0.0060356 &  0.0039035 \\ 
11 & 302.3978077 & -0.0034223 &  0.0042502 \\ 
12 & 326.0661553 & -0.0025420 &  0.0033407 \\ 
13 & 349.7345030 & -0.0082968 &  0.0041722 \\ 
14 & 373.4028506 & -0.0038304 &  0.0039132 \\ 
15 & 397.0711982 & 0.0057416 &  0.0027164 \\ 
16 & 420.7395458 & 0.0021693 &  0.0034986 \\ 
17 & 444.4078935 & 0.0017957 &  0.0031966 \\ 
18 & 468.0762411 & 0.0022480 &  0.0035704 \\ 
19 & 491.7445887 & 0.0023891 &  0.0037705 \\ 
20 & 515.4129363 & 0.0026818 &  0.0042437 \\ 
21 & 539.0812839 & 0.0065953 &  0.0038271 \\ 
23 & 586.4179792 & -0.0050084 &  0.0026498 \\ 
24 & 610.0863268 & -0.0100934 &  0.0038425 \\ 
25 & 633.7546744 & -0.0026531 &  0.0041071 \\ 
27 & 681.0913697 & 0.0001010 &  0.0039211 \\ 
28 & 704.7597173 & -0.0017976 &  0.0038605 \\ 
29 & 728.4280649 & 0.0003112 &  0.0039589 \\ 
30 & 752.0964125 & 0.0132881 &  0.0038294 \\ 
31 & 775.7647602 & 0.0182269 &  0.0039619 \\ 
32 & 799.4331078 & -0.0005303 &  0.0040623 \\ 
33 & 823.1014554 & -0.0019914 &  0.0037939 \\ 
34 & 846.7698030 & 0.0031151 &  0.0041864 \\ 
36 & 894.1064983 & -0.0101260 &  0.0044268 \\ 
37 & 917.7748459 & -0.0006365 &  0.0054510 \\ 
38 & 941.4431935 & -0.0058058 &  0.0048420 \\ 
39 & 965.1115411 & 0.0011919 &  0.0030071 \\ 
40 & 988.7798888 & 0.0048730 &  0.0044703 \\ 
41 & 1012.4482364 & -0.0010340 &  0.0045703 \\ 
42 & 1036.1165840 & 0.0002044 &  0.0039045 \\ 
43 & 1059.7849316 & -0.0106462 &  0.0064327 \\ 
44 & 1083.4532792 & 0.0046275 &  0.0041818 \\ 
45 & 1107.1216269 & 0.0009220 &  0.0033078 \\ 
46 & 1130.7899745 & 0.0029476 &  0.0044092 \\ 
47 & 1154.4583221 & 0.0009797 &  0.0037737 \\ 
51 & 1249.1317126 & -0.0036833 &  0.0033088 \\ 
52 & 1272.8000602 & -0.0103942 &  0.0038785 \\ 
53 & 1296.4684078 & 0.0034642 &  0.0047827 \\ 
54 & 1320.1367555 & 0.0003908 &  0.0032052 \\ 
55 & 1343.8051031 & -0.0034585 &  0.0041060 \\ 
56 & 1367.4734507 & 0.0010692 &  0.0044972 \\ 
57 & 1391.1417983 & 0.0007938 &  0.0044562 \\ 
59 & 1438.4784936 & -0.0024752 &  0.0042375 \\ 
60 & 1462.1468412 & 0.0032131 &  0.0050320 \\ 
61 & 1485.8151888 & 0.0042480 &  0.0044688 \\ 
62 & 1509.4835364 & -0.0020491 &  0.0056453 \\ 
KOI-111.03 & & & \
1 & 152.3327950 & -0.0089985 &  0.0028711 \\ 
2 & 204.0881076 & -0.0042889 &  0.0031252 \\ 
4 & 307.5987328 & -0.0019105 &  0.0038705 \\ 
5 & 359.3540454 & 0.0043829 &  0.0036305 \\ 
6 & 411.1093580 & -0.0037651 &  0.0025952 \\ 
7 & 462.8646706 & 0.0046084 &  0.0033012 \\ 
8 & 514.6199832 & 0.0040199 &  0.0042275 \\ 
9 & 566.3752958 & -0.0021487 &  0.0030247 \\ 
10 & 618.1306084 & 0.0022766 &  0.0029219 \\ 
11 & 669.8859210 & 0.0039991 &  0.0033570 \\ 
12 & 721.6412336 & 0.0041018 &  0.0031107 \\ 
13 & 773.3965462 & 0.0000872 &  0.0028001 \\ 
14 & 825.1518588 & 0.0041775 &  0.0023954 \\ 
15 & 876.9071714 & -0.0002179 &  0.0027452 \\ 
16 & 928.6624840 & 0.0048485 &  0.0038540 \\ 
17 & 980.4177966 & 0.0023433 &  0.0031250 \\ 
19 & 1083.9284218 & -0.0004910 &  0.0032593 \\ 
20 & 1135.6837344 & 0.0002667 &  0.0030951 \\ 
21 & 1187.4390470 & -0.0028688 &  0.0027940 \\ 
22 & 1239.1943596 & -0.0033346 &  0.0050640 \\ 
23 & 1290.9496722 & -0.0032601 &  0.0039312 \\ 
24 & 1342.7049848 & -0.0044665 &  0.0040061 \\ 
25 & 1394.4602974 & 0.0003147 &  0.0031002 \\ 
26 & 1446.2156100 & -0.0006855 &  0.0033435 \\ 
27 & 1497.9709226 & 0.0014533 &  0.0038709 \\ 
KOI-119.01 & & & \
1 & 74.9108680 & -0.0035810 &  0.0027872 \\ 
2 & 124.0949162 & -0.0017982 &  0.0025434 \\ 
3 & 173.2789644 & 0.0003222 &  0.0023933 \\ 
4 & 222.4630125 & -0.0014486 &  0.0015946 \\ 
5 & 271.6470607 & -0.0022642 &  0.0016052 \\ 
6 & 320.8311089 & 0.0016243 &  0.0032142 \\ 
7 & 370.0151571 & 0.0044009 &  0.0027314 \\ 
8 & 419.1992053 & 0.0058868 &  0.0019649 \\ 
9 & 468.3832535 & 0.0020823 &  0.0022584 \\ 
10 & 517.5673017 & -0.0042411 &  0.0028784 \\ 
11 & 566.7513499 & 0.0033490 &  0.0038460 \\ 
12 & 615.9353981 & 0.0023616 &  0.0018478 \\ 
14 & 714.3034945 & 0.0003535 &  0.0025154 \\ 
15 & 763.4875427 & 0.0003330 &  0.0031515 \\ 
16 & 812.6715908 & 0.0001586 &  0.0028813 \\ 
17 & 861.8556390 & 0.0019796 &  0.0027093 \\ 
18 & 911.0396872 & -0.0054178 &  0.0017384 \\ 
19 & 960.2237354 & -0.0051023 &  0.0025442 \\ 
20 & 1009.4077836 & 0.0003749 &  0.0024252 \\ 
21 & 1058.5918318 & -0.0063263 &  0.0016294 \\ 
22 & 1107.7758800 & -0.0055425 &  0.0023344 \\ 
23 & 1156.9599282 & 0.0036319 &  0.0027110 \\ 
25 & 1255.3280246 & -0.0037512 &  0.0020989 \\ 
27 & 1353.6961209 & -0.0038457 &  0.0025930 \\ 
28 & 1402.8801691 & 0.0000489 &  0.0024065 \\ 
29 & 1452.0642173 & -0.0033698 &  0.0023224 \\ 
30 & 1501.2482655 & 0.0024149 &  0.0026336 \\ 
KOI-119.02 & & & \
1 & 245.6939437 & 0.0119013 &  0.0048751 \\ 
2 & 436.0121567 & -0.0409234 &  0.0073230 \\ 
3 & 626.3303698 & -0.0180370 &  0.0078508 \\ 
4 & 816.6485829 & 0.0074032 &  0.0051306 \\ 
5 & 1006.9667960 & -0.0004606 &  0.0048396 \\ 
6 & 1197.2850091 & 0.0024639 &  0.0058513 \\ 
7 & 1387.6032221 & -0.0022909 &  0.0041800 \\ 
KOI-134.01 & & & \
1 & 152.3224706 & -0.1862214 &  0.0161861 \\ 
2 & 219.9178102 & -0.0270526 &  0.0218362 \\ 
3 & 287.5131497 & 0.2860546 &  0.0010491 \\ 
4 & 355.1084893 & 0.0238816 &  0.0009288 \\ 
5 & 422.7038289 & -0.1527473 &  0.0016122 \\ 
6 & 490.2991684 & -0.2622740 &  0.0010876 \\ 
7 & 557.8945080 & -0.2845214 &  0.0009722 \\ 
8 & 625.4898476 & -0.2324128 &  0.0011832 \\ 
9 & 693.0851871 & -0.1220624 &  0.0008608 \\ 
10 & 760.6805267 & 0.0230630 &  0.0010580 \\ 
11 & 828.2758663 & 0.1765662 &  0.0009385 \\ 
12 & 895.8712058 & 0.3084155 &  0.0010930 \\ 
13 & 963.4665454 & 0.3865425 &  0.0009935 \\ 
14 & 1031.0618850 & 0.4066951 &  0.0019369 \\ 
15 & 1098.6572245 & 0.3410804 &  0.0021763 \\ 
16 & 1166.2525641 & 0.2041851 &  0.0014489 \\ 
17 & 1233.8479037 & -0.0146339 &  0.0012866 \\ 
18 & 1301.4432432 & -0.3071107 &  0.0014801 \\ 
KOI-137.01 & & & \
1 & 60.7659403 & 0.0035188 &  0.0010470 \\ 
2 & 68.4075086 & 0.0006613 &  0.0012840 \\ 
3 & 76.0490768 & 0.0021663 &  0.0013182 \\ 
4 & 83.6906450 & 0.0023418 &  0.0012165 \\ 
5 & 91.3322133 & 0.0050524 &  0.0013889 \\ 
7 & 106.6153498 & -0.0044529 &  0.0015681 \\ 
8 & 114.2569180 & -0.0016144 &  0.0014692 \\ 
9 & 121.8984862 & 0.0015575 &  0.0017863 \\ 
10 & 129.5400545 & -0.0029840 &  0.0012458 \\ 
11 & 137.1816227 & -0.0026144 &  0.0010771 \\ 
12 & 144.8231910 & -0.0009211 &  0.0018421 \\ 
13 & 152.4647592 & -0.0046091 &  0.0015412 \\ 
14 & 160.1063274 & -0.0018151 &  0.0017991 \\ 
15 & 167.7478957 & -0.0004884 &  0.0012669 \\ 
16 & 175.3894639 & -0.0000475 &  0.0016000 \\ 
17 & 183.0310322 & -0.0022246 &  0.0014351 \\ 
18 & 190.6726004 & -0.0034727 &  0.0014342 \\ 
19 & 198.3141686 & -0.0010964 &  0.0011455 \\ 
20 & 205.9557369 & 0.0000459 &  0.0015057 \\ 
22 & 221.2388734 & 0.0018288 &  0.0016291 \\ 
23 & 228.8804416 & 0.0020093 &  0.0012906 \\ 
24 & 236.5220098 & 0.0013343 &  0.0013285 \\ 
25 & 244.1635781 & 0.0046306 &  0.0014112 \\ 
26 & 251.8051463 & 0.0024789 &  0.0013166 \\ 
27 & 259.4467146 & 0.0035932 &  0.0012755 \\ 
28 & 267.0882828 & 0.0061871 &  0.0013037 \\ 
29 & 274.7298510 & 0.0043253 &  0.0010995 \\ 
30 & 282.3714193 & 0.0042252 &  0.0024172 \\ 
31 & 290.0129875 & 0.0043616 &  0.0012173 \\ 
32 & 297.6545557 & 0.0055281 &  0.0013599 \\ 
33 & 305.2961240 & 0.0046631 &  0.0012577 \\ 
34 & 312.9376922 & 0.0023671 &  0.0012966 \\ 
35 & 320.5792605 & 0.0025032 &  0.0011186 \\ 
36 & 328.2208287 & 0.0026633 &  0.0013591 \\ 
37 & 335.8623969 & 0.0024666 &  0.0017822 \\ 
38 & 343.5039652 & 0.0042038 &  0.0012766 \\ 
39 & 351.1455334 & 0.0019045 &  0.0016486 \\ 
40 & 358.7871017 & -0.0001261 &  0.0013833 \\ 
41 & 366.4286699 & 0.0013942 &  0.0013202 \\ 
42 & 374.0702381 & -0.0017073 &  0.0014734 \\ 
43 & 381.7118064 & -0.0036630 &  0.0011199 \\ 
44 & 389.3533746 & 0.0021005 &  0.0013472 \\ 
45 & 396.9949429 & -0.0052478 &  0.0012056 \\ 
46 & 404.6365111 & -0.0022080 &  0.0009756 \\ 
47 & 412.2780793 & -0.0007001 &  0.0011029 \\ 
48 & 419.9196476 & -0.0038601 &  0.0015563 \\ 
49 & 427.5612158 & -0.0007943 &  0.0012323 \\ 
50 & 435.2027841 & -0.0028562 &  0.0015927 \\ 
51 & 442.8443523 & -0.0026470 &  0.0013270 \\ 
52 & 450.4859205 & -0.0011715 &  0.0014281 \\ 
53 & 458.1274888 & 0.0000360 &  0.0014230 \\ 
54 & 465.7690570 & -0.0006863 &  0.0013948 \\ 
55 & 473.4106253 & -0.0002067 &  0.0012685 \\ 
56 & 481.0521935 & 0.0000023 &  0.0019440 \\ 
57 & 488.6937617 & 0.0010846 &  0.0011610 \\ 
58 & 496.3353300 & 0.0023923 &  0.0010939 \\ 
59 & 503.9768982 & 0.0034531 &  0.0010495 \\ 
60 & 511.6184665 & 0.0040500 &  0.0010626 \\ 
61 & 519.2600347 & 0.0050634 &  0.0012013 \\ 
62 & 526.9016029 & 0.0049758 &  0.0011009 \\ 
63 & 534.5431712 & 0.0080484 &  0.0010070 \\ 
64 & 542.1847394 & 0.0052811 &  0.0010055 \\ 
65 & 549.8263077 & 0.0071753 &  0.0014298 \\ 
66 & 557.4678759 & 0.0025552 &  0.0011603 \\ 
67 & 565.1094441 & 0.0049879 &  0.0012764 \\ 
68 & 572.7510124 & 0.0056978 &  0.0012503 \\ 
69 & 580.3925806 & 0.0029719 &  0.0015531 \\ 
70 & 588.0341489 & 0.0002992 &  0.0017193 \\ 
71 & 595.6757171 & 0.0029460 &  0.0016173 \\ 
72 & 603.3172853 & 0.0017888 &  0.0017290 \\ 
73 & 610.9588536 & 0.0007532 &  0.0012884 \\ 
74 & 618.6004218 & 0.0011808 &  0.0017289 \\ 
75 & 626.2419901 & -0.0016425 &  0.0014486 \\ 
76 & 633.8835583 & -0.0004825 &  0.0014715 \\ 
77 & 641.5251265 & -0.0014233 &  0.0011195 \\ 
78 & 649.1666948 & -0.0009752 &  0.0010572 \\ 
81 & 672.0913995 & -0.0040633 &  0.0010332 \\ 
82 & 679.7329677 & -0.0013348 &  0.0013791 \\ 
83 & 687.3745360 & -0.0038683 &  0.0011685 \\ 
85 & 702.6576724 & -0.0024527 &  0.0013593 \\ 
86 & 710.2992407 & 0.0000523 &  0.0012834 \\ 
87 & 717.9408089 & -0.0011503 &  0.0011320 \\ 
88 & 725.5823772 & -0.0026396 &  0.0015069 \\ 
89 & 733.2239454 & -0.0007784 &  0.0017623 \\ 
91 & 748.5070819 & 0.0002080 &  0.0014073 \\ 
92 & 756.1486501 & 0.0004475 &  0.0012521 \\ 
93 & 763.7902184 & 0.0031727 &  0.0012480 \\ 
94 & 771.4317866 & 0.0064238 &  0.0011662 \\ 
95 & 779.0733548 & 0.0047343 &  0.0010179 \\ 
96 & 786.7149231 & 0.0044225 &  0.0015444 \\ 
97 & 794.3564913 & 0.0042822 &  0.0012908 \\ 
98 & 801.9980596 & 0.0037796 &  0.0010981 \\ 
99 & 809.6396278 & 0.0048446 &  0.0009575 \\ 
100 & 817.2811960 & 0.0047490 &  0.0012121 \\ 
101 & 824.9227643 & 0.0046629 &  0.0010727 \\ 
102 & 832.5643325 & 0.0026328 &  0.0013235 \\ 
103 & 840.2059008 & 0.0041657 &  0.0014589 \\ 
104 & 847.8474690 & 0.0046292 &  0.0017271 \\ 
105 & 855.4890372 & -0.0000096 &  0.0016537 \\ 
106 & 863.1306055 & 0.0034576 &  0.0011251 \\ 
108 & 878.4137420 & -0.0008288 &  0.0015683 \\ 
109 & 886.0553102 & 0.0010743 &  0.0011976 \\ 
110 & 893.6968784 & 0.0022965 &  0.0021626 \\ 
111 & 901.3384467 & 0.0014314 &  0.0015408 \\ 
112 & 908.9800149 & -0.0014419 &  0.0011498 \\ 
113 & 916.6215832 & -0.0017862 &  0.0013236 \\ 
114 & 924.2631514 & -0.0017641 &  0.0011122 \\ 
115 & 931.9047196 & -0.0092818 &  0.0022956 \\ 
116 & 939.5462879 & -0.0030007 &  0.0013558 \\ 
117 & 947.1878561 & -0.0004295 &  0.0013436 \\ 
118 & 954.8294244 & -0.0031134 &  0.0013183 \\ 
119 & 962.4709926 & -0.0038793 &  0.0011970 \\ 
120 & 970.1125608 & -0.0021645 &  0.0014591 \\ 
121 & 977.7541291 & -0.0032616 &  0.0012834 \\ 
122 & 985.3956973 & -0.0014343 &  0.0010615 \\ 
123 & 993.0372656 & -0.0005326 &  0.0010108 \\ 
124 & 1000.6788338 & -0.0000764 &  0.0011908 \\ 
125 & 1008.3204020 & 0.0016563 &  0.0013639 \\ 
126 & 1015.9619703 & 0.0030213 &  0.0014164 \\ 
127 & 1023.6035385 & 0.0036405 &  0.0010252 \\ 
128 & 1031.2451068 & 0.0020876 &  0.0013771 \\ 
129 & 1038.8866750 & 0.0055114 &  0.0013697 \\ 
130 & 1046.5282432 & 0.0006773 &  0.0014384 \\ 
131 & 1054.1698115 & 0.0041383 &  0.0013120 \\ 
132 & 1061.8113797 & 0.0027138 &  0.0010854 \\ 
133 & 1069.4529479 & 0.0056729 &  0.0020176 \\ 
134 & 1077.0945162 & 0.0041567 &  0.0010543 \\ 
135 & 1084.7360844 & 0.0064077 &  0.0015355 \\ 
136 & 1092.3776527 & 0.0048714 &  0.0018521 \\ 
137 & 1100.0192209 & 0.0044746 &  0.0019521 \\ 
138 & 1107.6607891 & 0.0053024 &  0.0010588 \\ 
140 & 1122.9439256 & 0.0024256 &  0.0008279 \\ 
141 & 1130.5854939 & 0.0036313 &  0.0012250 \\ 
142 & 1138.2270621 & 0.0022306 &  0.0011952 \\ 
143 & 1145.8686303 & 0.0025503 &  0.0013755 \\ 
144 & 1153.5101986 & -0.0004530 &  0.0013248 \\ 
145 & 1161.1517668 & -0.0034230 &  0.0013966 \\ 
146 & 1168.7933351 & -0.0015939 &  0.0014035 \\ 
147 & 1176.4349033 & -0.0008753 &  0.0013157 \\ 
148 & 1184.0764715 & -0.0007756 &  0.0013324 \\ 
149 & 1191.7180398 & -0.0035255 &  0.0009319 \\ 
150 & 1199.3596080 & -0.0037051 &  0.0016239 \\ 
152 & 1214.6427445 & -0.0032869 &  0.0011767 \\ 
153 & 1222.2843127 & -0.0041531 &  0.0010567 \\ 
154 & 1229.9258810 & -0.0026052 &  0.0013557 \\ 
155 & 1237.5674492 & -0.0034927 &  0.0011412 \\ 
156 & 1245.2090175 & -0.0019735 &  0.0011430 \\ 
157 & 1252.8505857 & -0.0035510 &  0.0010621 \\ 
158 & 1260.4921539 & -0.0022875 &  0.0012560 \\ 
159 & 1268.1337222 & -0.0010073 &  0.0010407 \\ 
160 & 1275.7752904 & 0.0006081 &  0.0010246 \\ 
161 & 1283.4168587 & 0.0002211 &  0.0014695 \\ 
162 & 1291.0584269 & 0.0010739 &  0.0015512 \\ 
163 & 1298.6999951 & 0.0026095 &  0.0009556 \\ 
165 & 1313.9831316 & 0.0018403 &  0.0013623 \\ 
166 & 1321.6246999 & 0.0039896 &  0.0011137 \\ 
167 & 1329.2662681 & 0.0061020 &  0.0018068 \\ 
168 & 1336.9078363 & 0.0037158 &  0.0009740 \\ 
169 & 1344.5494046 & 0.0049038 &  0.0015626 \\ 
170 & 1352.1909728 & 0.0044125 &  0.0013405 \\ 
171 & 1359.8325411 & 0.0037190 &  0.0012878 \\ 
172 & 1367.4741093 & 0.0026750 &  0.0013108 \\ 
173 & 1375.1156775 & 0.0046044 &  0.0013425 \\ 
174 & 1382.7572458 & 0.0050536 &  0.0015436 \\ 
175 & 1390.3988140 & 0.0010121 &  0.0011718 \\ 
176 & 1398.0403823 & 0.0013010 &  0.0015205 \\ 
177 & 1405.6819505 & 0.0022619 &  0.0018958 \\ 
180 & 1428.6066552 & -0.0023636 &  0.0014794 \\ 
181 & 1436.2482234 & -0.0006002 &  0.0016000 \\ 
182 & 1443.8897917 & -0.0024518 &  0.0012352 \\ 
183 & 1451.5313599 & -0.0040720 &  0.0015448 \\ 
184 & 1459.1729282 & -0.0033674 &  0.0027869 \\ 
185 & 1466.8144964 & -0.0045615 &  0.0012569 \\ 
186 & 1474.4560646 & -0.0011198 &  0.0019384 \\ 
187 & 1482.0976329 & -0.0046873 &  0.0016286 \\ 
188 & 1489.7392011 & -0.0017725 &  0.0013726 \\ 
189 & 1497.3807694 & -0.0007366 &  0.0013526 \\ 
190 & 1505.0223376 & -0.0015844 &  0.0011832 \\ 
191 & 1512.6639058 & -0.0020513 &  0.0010482 \\ 
192 & 1520.3054741 & -0.0024416 &  0.0012471 \\ 
KOI-137.02 & & & \
1 & 61.1547650 & -0.0055020 &  0.0022334 \\ 
2 & 76.0136748 & -0.0018364 &  0.0009149 \\ 
3 & 90.8725847 & -0.0015670 &  0.0007829 \\ 
4 & 105.7314946 & -0.0022277 &  0.0012500 \\ 
5 & 120.5904044 & 0.0022796 &  0.0013335 \\ 
6 & 135.4493143 & -0.0005661 &  0.0026758 \\ 
7 & 150.3082242 & 0.0014534 &  0.0008434 \\ 
8 & 165.1671341 & 0.0018483 &  0.0010050 \\ 
10 & 194.8849538 & 0.0003468 &  0.0009706 \\ 
11 & 209.7438637 & -0.0001558 &  0.0009787 \\ 
12 & 224.6027736 & -0.0011481 &  0.0023738 \\ 
13 & 239.4616834 & -0.0036711 &  0.0011207 \\ 
14 & 254.3205933 & -0.0041521 &  0.0008840 \\ 
15 & 269.1795032 & -0.0024711 &  0.0009280 \\ 
17 & 298.8973229 & -0.0017748 &  0.0012780 \\ 
18 & 313.7562328 & -0.0038415 &  0.0010127 \\ 
19 & 328.6151427 & -0.0013213 &  0.0009596 \\ 
20 & 343.4740526 & -0.0024874 &  0.0009562 \\ 
21 & 358.3329624 & -0.0004671 &  0.0008920 \\ 
22 & 373.1918723 & -0.0002896 &  0.0009802 \\ 
23 & 388.0507822 & 0.0013930 &  0.0006338 \\ 
24 & 402.9096921 & 0.0016835 &  0.0007757 \\ 
25 & 417.7686019 & 0.0022449 &  0.0006746 \\ 
26 & 432.6275118 & -0.0004899 &  0.0018184 \\ 
27 & 447.4864217 & 0.0009419 &  0.0008358 \\ 
28 & 462.3453316 & -0.0005350 &  0.0008022 \\ 
29 & 477.2042414 & -0.0030199 &  0.0011106 \\ 
30 & 492.0631513 & -0.0010284 &  0.0012984 \\ 
31 & 506.9220612 & -0.0029081 &  0.0010495 \\ 
32 & 521.7809710 & -0.0037077 &  0.0012919 \\ 
33 & 536.6398809 & -0.0043930 &  0.0009855 \\ 
34 & 551.4987908 & -0.0039407 &  0.0008262 \\ 
35 & 566.3577007 & -0.0039005 &  0.0007770 \\ 
36 & 581.2166105 & -0.0024942 &  0.0013138 \\ 
37 & 596.0755204 & -0.0029185 &  0.0011228 \\ 
38 & 610.9344303 & -0.0022781 &  0.0008380 \\ 
39 & 625.7933402 & 0.0032066 &  0.0018602 \\ 
40 & 640.6522500 & 0.0014380 &  0.0010956 \\ 
42 & 670.3700698 & 0.0001957 &  0.0015035 \\ 
43 & 685.2289797 & 0.0031546 &  0.0014479 \\ 
44 & 700.0878895 & 0.0029699 &  0.0011496 \\ 
45 & 714.9467994 & 0.0007103 &  0.0007320 \\ 
46 & 729.8057093 & 0.0026318 &  0.0010810 \\ 
47 & 744.6646192 & -0.0012874 &  0.0006556 \\ 
48 & 759.5235290 & -0.0012930 &  0.0007001 \\ 
49 & 774.3824389 & -0.0019541 &  0.0008119 \\ 
50 & 789.2413488 & -0.0026991 &  0.0006085 \\ 
51 & 804.1002587 & -0.0032799 &  0.0009070 \\ 
52 & 818.9591685 & -0.0036854 &  0.0009600 \\ 
53 & 833.8180784 & -0.0020634 &  0.0006683 \\ 
54 & 848.6769883 & -0.0042131 &  0.0009467 \\ 
55 & 863.5358981 & -0.0003763 &  0.0009189 \\ 
56 & 878.3948080 & -0.0015146 &  0.0010459 \\ 
57 & 893.2537179 & 0.0000208 &  0.0012172 \\ 
58 & 908.1126278 & 0.0007468 &  0.0011464 \\ 
59 & 922.9715376 & 0.0015982 &  0.0007877 \\ 
60 & 937.8304475 & 0.0004680 &  0.0009630 \\ 
61 & 952.6893574 & 0.0039788 &  0.0010155 \\ 
62 & 967.5482673 & 0.0011472 &  0.0009523 \\ 
63 & 982.4071771 & 0.0022823 &  0.0010411 \\ 
64 & 997.2660870 & -0.0005212 &  0.0009552 \\ 
65 & 1012.1249969 & -0.0002383 &  0.0009572 \\ 
66 & 1026.9839068 & -0.0012777 &  0.0010103 \\ 
67 & 1041.8428166 & -0.0007932 &  0.0009638 \\ 
68 & 1056.7017265 & -0.0020669 &  0.0010162 \\ 
69 & 1071.5606364 & -0.0026427 &  0.0007712 \\ 
70 & 1086.4195463 & -0.0029714 &  0.0012306 \\ 
71 & 1101.2784561 & -0.0032122 &  0.0010318 \\ 
72 & 1116.1373660 & -0.0023480 &  0.0011616 \\ 
73 & 1130.9962759 & -0.0013321 &  0.0010155 \\ 
74 & 1145.8551858 & -0.0011408 &  0.0010135 \\ 
75 & 1160.7140956 & 0.0001015 &  0.0008094 \\ 
76 & 1175.5730055 & 0.0006543 &  0.0008245 \\ 
77 & 1190.4319154 & 0.0022841 &  0.0008770 \\ 
78 & 1205.2908253 & 0.0035015 &  0.0010244 \\ 
79 & 1220.1497351 & 0.0036454 &  0.0012088 \\ 
80 & 1235.0086450 & 0.0033488 &  0.0007835 \\ 
81 & 1249.8675549 & 0.0017627 &  0.0010242 \\ 
82 & 1264.7264647 & 0.0009852 &  0.0006067 \\ 
83 & 1279.5853746 & 0.0008762 &  0.0008105 \\ 
84 & 1294.4442845 & -0.0023348 &  0.0010059 \\ 
85 & 1309.3031944 & -0.0033123 &  0.0010262 \\ 
86 & 1324.1621042 & -0.0019800 &  0.0011687 \\ 
87 & 1339.0210141 & -0.0035455 &  0.0008008 \\ 
88 & 1353.8799240 & -0.0052137 &  0.0012022 \\ 
90 & 1383.5977437 & -0.0022125 &  0.0006743 \\ 
91 & 1398.4566536 & -0.0027514 &  0.0009139 \\ 
93 & 1428.1744734 & -0.0004432 &  0.0008691 \\ 
94 & 1443.0333832 & 0.0010906 &  0.0009617 \\ 
95 & 1457.8922931 & 0.0022090 &  0.0011019 \\ 
96 & 1472.7512030 & 0.0031489 &  0.0007357 \\ 
97 & 1487.6101129 & 0.0022465 &  0.0009924 \\ 
98 & 1502.4690227 & 0.0020737 &  0.0007584 \\ 
KOI-137.03 & & & \
1 & 55.9978209 & -0.0042615 &  0.0075490 \\ 
2 & 59.5025122 & 0.0050348 &  0.0158079 \\ 
3 & 63.0072036 & 0.0084668 &  0.0084583 \\ 
4 & 66.5118950 & 0.0176663 &  0.0083187 \\ 
5 & 70.0165864 & -0.0093697 &  0.0096415 \\ 
6 & 73.5212777 & 0.0045552 &  0.0081220 \\ 
7 & 77.0259691 & 0.0038349 &  0.0102001 \\ 
8 & 80.5306605 & -0.0011990 &  0.0071915 \\ 
9 & 84.0353519 & 0.0034639 &  0.0077404 \\ 
10 & 87.5400432 & -0.0043131 &  0.0102800 \\ 
11 & 91.0447346 & 0.0102242 &  0.0082904 \\ 
12 & 94.5494260 & -0.0020927 &  0.0084309 \\ 
15 & 105.0635001 & -0.0097459 &  0.0121815 \\ 
16 & 108.5681915 & -0.0119406 &  0.0115186 \\ 
17 & 112.0728828 & -0.0130263 &  0.0127370 \\ 
19 & 119.0822656 & -0.0104644 &  0.0149136 \\ 
20 & 122.5869570 & -0.0196079 &  0.0111171 \\ 
21 & 126.0916483 & -0.0162530 &  0.0110421 \\ 
22 & 129.5963397 & -0.0269498 &  0.0088134 \\ 
23 & 133.1010311 & 0.0097207 &  0.0093770 \\ 
24 & 136.6057225 & -0.0007935 &  0.0093375 \\ 
25 & 140.1104138 & 0.0350174 &  0.0072833 \\ 
26 & 143.6151052 & -0.0049683 &  0.0071800 \\ 
27 & 147.1197966 & 0.0093104 &  0.0074728 \\ 
28 & 150.6244880 & -0.0117463 &  0.0077549 \\ 
29 & 154.1291793 & -0.0009500 &  0.0051729 \\ 
30 & 157.6338707 & -0.0152389 &  0.0066118 \\ 
31 & 161.1385621 & -0.0112738 &  0.0092275 \\ 
32 & 164.6432535 & 0.0099885 &  0.0118193 \\ 
33 & 168.1479448 & -0.0084022 &  0.0099702 \\ 
34 & 171.6526362 & 0.0022909 &  0.0073466 \\ 
35 & 175.1573276 & -0.0481073 &  0.0114465 \\ 
36 & 178.6620189 & -0.0265423 &  0.0196592 \\ 
37 & 182.1667103 & -0.0069366 &  0.0094755 \\ 
38 & 185.6714017 & -0.0165453 &  0.0063965 \\ 
41 & 196.1854758 & -0.0212194 &  0.0084384 \\ 
42 & 199.6901672 & -0.0070774 &  0.0070921 \\ 
43 & 203.1948586 & -0.0079383 &  0.0089874 \\ 
44 & 206.6995499 & -0.0041680 &  0.0072208 \\ 
45 & 210.2042413 & -0.0062632 &  0.0059235 \\ 
47 & 217.2136241 & 0.0074795 &  0.0092363 \\ 
48 & 220.7183154 & -0.0081414 &  0.0078135 \\ 
50 & 227.7276982 & -0.0074412 &  0.0124063 \\ 
51 & 231.2323896 & 0.0045463 &  0.0100732 \\ 
52 & 234.7370809 & 0.0068175 &  0.0097164 \\ 
53 & 238.2417723 & 0.0059010 &  0.0089296 \\ 
54 & 241.7464637 & -0.0036034 &  0.0156310 \\ 
55 & 245.2511550 & 0.0064425 &  0.0098685 \\ 
56 & 248.7558464 & -0.0027036 &  0.0101120 \\ 
57 & 252.2605378 & -0.0008704 &  0.0100502 \\ 
59 & 259.2699205 & 0.0050675 &  0.0073669 \\ 
60 & 262.7746119 & -0.0157587 &  0.0096072 \\ 
61 & 266.2793033 & -0.0089906 &  0.0090136 \\ 
62 & 269.7839947 & -0.0006868 &  0.0067058 \\ 
63 & 273.2886860 & -0.0035244 &  0.0070205 \\ 
64 & 276.7933774 & -0.0379671 &  0.0115707 \\ 
65 & 280.2980688 & -0.0155659 &  0.0077905 \\ 
67 & 287.3074515 & 0.0128169 &  0.0094170 \\ 
68 & 290.8121429 & -0.0259100 &  0.0066004 \\ 
69 & 294.3168343 & -0.0029641 &  0.0119710 \\ 
70 & 297.8215257 & -0.0047123 &  0.0101475 \\ 
71 & 301.3262170 & 0.0079307 &  0.0101220 \\ 
72 & 304.8309084 & -0.0005534 &  0.0103198 \\ 
73 & 308.3355998 & -0.0085376 &  0.0103529 \\ 
74 & 311.8402911 & 0.0000046 &  0.0075712 \\ 
75 & 315.3449825 & -0.0191670 &  0.0070542 \\ 
76 & 318.8496739 & 0.0004318 &  0.0104183 \\ 
77 & 322.3543653 & -0.0002333 &  0.0112481 \\ 
78 & 325.8590566 & 0.0172326 &  0.0069798 \\ 
79 & 329.3637480 & -0.0002804 &  0.0099614 \\ 
81 & 336.3731308 & -0.0007545 &  0.0108485 \\ 
82 & 339.8778221 & 0.0094444 &  0.0072916 \\ 
83 & 343.3825135 & -0.0117832 &  0.0091962 \\ 
84 & 346.8872049 & 0.0229048 &  0.0095025 \\ 
85 & 350.3918963 & 0.0028575 &  0.0111617 \\ 
86 & 353.8965876 & 0.0001129 &  0.0066270 \\ 
87 & 357.4012790 & -0.0181492 &  0.0100915 \\ 
88 & 360.9059704 & -0.0035378 &  0.0094611 \\ 
89 & 364.4106618 & 0.0134225 &  0.0078285 \\ 
90 & 367.9153531 & -0.0006328 &  0.0063185 \\ 
91 & 371.4200445 & -0.0174527 &  0.0074130 \\ 
92 & 374.9247359 & 0.0086001 &  0.0146599 \\ 
93 & 378.4294272 & 0.0056065 &  0.0100641 \\ 
94 & 381.9341186 & 0.0051293 &  0.0080503 \\ 
95 & 385.4388100 & 0.0080864 &  0.0074736 \\ 
96 & 388.9435014 & 0.0003508 &  0.0087542 \\ 
97 & 392.4481927 & -0.0117521 &  0.0082092 \\ 
98 & 395.9528841 & -0.0177262 &  0.0084950 \\ 
99 & 399.4575755 & 0.0100410 &  0.0073474 \\ 
100 & 402.9622669 & 0.0032402 &  0.0074628 \\ 
101 & 406.4669582 & 0.0062814 &  0.0099734 \\ 
102 & 409.9716496 & 0.0033509 &  0.0077531 \\ 
103 & 413.4763410 & 0.0180570 &  0.0090021 \\ 
104 & 416.9810324 & -0.0033810 &  0.0092268 \\ 
105 & 420.4857237 & 0.0091578 &  0.0067182 \\ 
106 & 423.9904151 & -0.0018457 &  0.0079045 \\ 
107 & 427.4951065 & 0.0009870 &  0.0070748 \\ 
108 & 430.9997979 & -0.0126878 &  0.0068844 \\ 
109 & 434.5044892 & 0.0299629 &  0.0076578 \\ 
110 & 438.0091806 & -0.0019365 &  0.0074459 \\ 
111 & 441.5138720 & 0.0086612 &  0.0088833 \\ 
112 & 445.0185633 & 0.0002809 &  0.0084894 \\ 
113 & 448.5232547 & -0.0143310 &  0.0082161 \\ 
114 & 452.0279461 & 0.0114492 &  0.0089483 \\ 
115 & 455.5326375 & -0.0275645 &  0.0078997 \\ 
116 & 459.0373288 & -0.0315177 &  0.0103291 \\ 
117 & 462.5420202 & -0.0096333 &  0.0052897 \\ 
118 & 466.0467116 & 0.0009389 &  0.0095628 \\ 
119 & 469.5514030 & 0.0026026 &  0.0079425 \\ 
120 & 473.0560943 & 0.0054748 &  0.0170127 \\ 
121 & 476.5607857 & 0.0013548 &  0.0103088 \\ 
123 & 483.5701685 & 0.0260659 &  0.0090963 \\ 
124 & 487.0748598 & -0.0027791 &  0.0078171 \\ 
125 & 490.5795512 & 0.0102929 &  0.0114631 \\ 
126 & 494.0842426 & 0.0011981 &  0.0079405 \\ 
127 & 497.5889340 & 0.0012875 &  0.0077354 \\ 
128 & 501.0936253 & 0.0301609 &  0.0079511 \\ 
129 & 504.5983167 & 0.0006943 &  0.0076568 \\ 
130 & 508.1030081 & 0.0145146 &  0.0070353 \\ 
131 & 511.6076994 & -0.0020554 &  0.0077458 \\ 
132 & 515.1123908 & 0.0100214 &  0.0113536 \\ 
133 & 518.6170822 & 0.0114288 &  0.0093940 \\ 
134 & 522.1217736 & 0.0151567 &  0.0108813 \\ 
135 & 525.6264649 & 0.0022931 &  0.0059645 \\ 
136 & 529.1311563 & 0.0097331 &  0.0085536 \\ 
137 & 532.6358477 & -0.0019558 &  0.0087624 \\ 
138 & 536.1405391 & 0.0283805 &  0.0089770 \\ 
139 & 539.6452304 & -0.0248897 &  0.0091908 \\ 
140 & 543.1499218 & 0.0172815 &  0.0071846 \\ 
141 & 546.6546132 & 0.0113623 &  0.0069294 \\ 
142 & 550.1593046 & -0.0136841 &  0.0100568 \\ 
143 & 553.6639959 & -0.0031934 &  0.0102774 \\ 
144 & 557.1686873 & 0.0009838 &  0.0066045 \\ 
145 & 560.6733787 & -0.0042023 &  0.0116261 \\ 
146 & 564.1780701 & 0.0008353 &  0.0113195 \\ 
147 & 567.6827614 & -0.0012501 &  0.0073410 \\ 
148 & 571.1874528 & 0.0083371 &  0.0074126 \\ 
149 & 574.6921442 & 0.0034392 &  0.0131218 \\ 
150 & 578.1968355 & -0.0021869 &  0.0080806 \\ 
151 & 581.7015269 & -0.0038320 &  0.0097023 \\ 
152 & 585.2062183 & -0.0107079 &  0.0095887 \\ 
153 & 588.7109097 & -0.0024953 &  0.0110363 \\ 
154 & 592.2156010 & 0.0056738 &  0.0088540 \\ 
155 & 595.7202924 & -0.0067638 &  0.0086957 \\ 
156 & 599.2249838 & -0.0037941 &  0.0105069 \\ 
157 & 602.7296752 & 0.0400471 &  0.0091910 \\ 
158 & 606.2343665 & 0.0004315 &  0.0076741 \\ 
159 & 609.7390579 & 0.0052195 &  0.0058553 \\ 
160 & 613.2437493 & 0.0102704 &  0.0065614 \\ 
161 & 616.7484407 & 0.0074214 &  0.0106320 \\ 
162 & 620.2531320 & -0.0006085 &  0.0069093 \\ 
164 & 627.2625148 & -0.0057645 &  0.0108318 \\ 
165 & 630.7672062 & 0.0617274 &  0.0059696 \\ 
166 & 634.2718975 & -0.0007196 &  0.0106339 \\ 
167 & 637.7765889 & 0.0007102 &  0.0081516 \\ 
168 & 641.2812803 & -0.0069018 &  0.0074024 \\ 
169 & 644.7859716 & 0.0035735 &  0.0083169 \\ 
170 & 648.2906630 & 0.0020370 &  0.0081373 \\ 
171 & 651.7953544 & 0.0046489 &  0.0071841 \\ 
176 & 669.3188113 & 0.0137540 &  0.0087032 \\ 
177 & 672.8235026 & 0.0123233 &  0.0104765 \\ 
178 & 676.3281940 & 0.0474171 &  0.0094840 \\ 
179 & 679.8328854 & 0.0044146 &  0.0073588 \\ 
180 & 683.3375768 & 0.0192782 &  0.0069332 \\ 
181 & 686.8422681 & 0.0031463 &  0.0118738 \\ 
182 & 690.3469595 & 0.0103454 &  0.0084425 \\ 
183 & 693.8516509 & -0.0000146 &  0.0086222 \\ 
184 & 697.3563423 & -0.0033710 &  0.0085226 \\ 
185 & 700.8610336 & 0.0035443 &  0.0096991 \\ 
186 & 704.3657250 & -0.0226247 &  0.0098104 \\ 
187 & 707.8704164 & 0.0088491 &  0.0054091 \\ 
188 & 711.3751077 & -0.0054668 &  0.0108642 \\ 
189 & 714.8797991 & 0.0074273 &  0.0077043 \\ 
190 & 718.3844905 & 0.0335566 &  0.0086366 \\ 
191 & 721.8891819 & 0.0116228 &  0.0087532 \\ 
192 & 725.3938732 & -0.0156839 &  0.0089705 \\ 
193 & 728.8985646 & 0.0081374 &  0.0082274 \\ 
194 & 732.4032560 & 0.0034298 &  0.0090434 \\ 
197 & 742.9173301 & 0.0092752 &  0.0102067 \\ 
198 & 746.4220215 & 0.0101230 &  0.0085763 \\ 
199 & 749.9267129 & 0.0102116 &  0.0088518 \\ 
200 & 753.4314042 & 0.0051791 &  0.0048339 \\ 
201 & 756.9360956 & 0.0061155 &  0.0075653 \\ 
202 & 760.4407870 & -0.0100832 &  0.0085827 \\ 
203 & 763.9454784 & -0.0034076 &  0.0068491 \\ 
204 & 767.4501697 & 0.0061224 &  0.0086274 \\ 
205 & 770.9548611 & 0.0085433 &  0.0076366 \\ 
206 & 774.4595525 & 0.0167818 &  0.0078654 \\ 
208 & 781.4689352 & -0.0035583 &  0.0157497 \\ 
209 & 784.9736266 & 0.0018587 &  0.0064740 \\ 
210 & 788.4783180 & 0.0125813 &  0.0085266 \\ 
211 & 791.9830093 & 0.0224889 &  0.0053420 \\ 
212 & 795.4877007 & 0.0011405 &  0.0082444 \\ 
213 & 798.9923921 & 0.0040977 &  0.0057221 \\ 
214 & 802.4970835 & 0.0057871 &  0.0056281 \\ 
215 & 806.0017748 & 0.0012076 &  0.0073672 \\ 
216 & 809.5064662 & 0.0079163 &  0.0046567 \\ 
217 & 813.0111576 & 0.0242283 &  0.0059606 \\ 
218 & 816.5158490 & 0.0071392 &  0.0087339 \\ 
220 & 823.5252317 & 0.0060537 &  0.0075266 \\ 
221 & 827.0299231 & 0.0047216 &  0.0097216 \\ 
222 & 830.5346145 & 0.0066031 &  0.0066573 \\ 
223 & 834.0393058 & 0.0091056 &  0.0066173 \\ 
224 & 837.5439972 & 0.0221483 &  0.0079635 \\ 
225 & 841.0486886 & -0.0034795 &  0.0057874 \\ 
226 & 844.5533799 & -0.0005271 &  0.0086313 \\ 
227 & 848.0580713 & 0.0059223 &  0.0095453 \\ 
228 & 851.5627627 & 0.0129455 &  0.0105314 \\ 
229 & 855.0674541 & 0.0068733 &  0.0078349 \\ 
230 & 858.5721454 & -0.0012506 &  0.0073389 \\ 
231 & 862.0768368 & 0.0100831 &  0.0096137 \\ 
232 & 865.5815282 & 0.0102851 &  0.0105680 \\ 
233 & 869.0862196 & -0.0093509 &  0.0060480 \\ 
234 & 872.5909109 & 0.0055222 &  0.0093712 \\ 
235 & 876.0956023 & 0.0114732 &  0.0060665 \\ 
236 & 879.6002937 & -0.0029050 &  0.0067400 \\ 
237 & 883.1049851 & -0.0120527 &  0.0054491 \\ 
238 & 886.6096764 & 0.0025461 &  0.0062633 \\ 
239 & 890.1143678 & 0.0081049 &  0.0062134 \\ 
240 & 893.6190592 & 0.0004433 &  0.0098767 \\ 
241 & 897.1237506 & -0.0019821 &  0.0082898 \\ 
242 & 900.6284419 & -0.0074670 &  0.0075064 \\ 
243 & 904.1331333 & 0.0068496 &  0.0074745 \\ 
244 & 907.6378247 & 0.0021825 &  0.0088690 \\ 
245 & 911.1425160 & 0.0145254 &  0.0071697 \\ 
246 & 914.6472074 & -0.0001699 &  0.0089583 \\ 
247 & 918.1518988 & 0.0045271 &  0.0076373 \\ 
248 & 921.6565902 & -0.0089326 &  0.0084617 \\ 
249 & 925.1612815 & 0.0001194 &  0.0085357 \\ 
250 & 928.6659729 & -0.0077068 &  0.0063965 \\ 
251 & 932.1706643 & 0.0027515 &  0.0052922 \\ 
252 & 935.6753557 & -0.0049587 &  0.0082442 \\ 
253 & 939.1800470 & 0.0167046 &  0.0084142 \\ 
254 & 942.6847384 & -0.0000275 &  0.0102413 \\ 
255 & 946.1894298 & 0.0042701 &  0.0073292 \\ 
256 & 949.6941212 & 0.0038235 &  0.0108070 \\ 
257 & 953.1988125 & 0.0040381 &  0.0083553 \\ 
258 & 956.7035039 & 0.0028110 &  0.0090607 \\ 
259 & 960.2081953 & 0.0048166 &  0.0039245 \\ 
260 & 963.7128867 & -0.0090967 &  0.0072072 \\ 
261 & 967.2175780 & 0.0075015 &  0.0106151 \\ 
262 & 970.7222694 & 0.0091637 &  0.0074457 \\ 
263 & 974.2269608 & 0.0032552 &  0.0117315 \\ 
264 & 977.7316521 & 0.0024398 &  0.0101382 \\ 
265 & 981.2363435 & 0.0167648 &  0.0096184 \\ 
266 & 984.7410349 & 0.0099555 &  0.0079252 \\ 
267 & 988.2457263 & -0.0020267 &  0.0076212 \\ 
268 & 991.7504176 & 0.0004958 &  0.0088736 \\ 
269 & 995.2551090 & 0.0083377 &  0.0066737 \\ 
270 & 998.7598004 & 0.0108872 &  0.0121491 \\ 
271 & 1002.2644918 & 0.0113642 &  0.0110745 \\ 
272 & 1005.7691831 & 0.0185305 &  0.0080969 \\ 
273 & 1009.2738745 & 0.0093724 &  0.0088731 \\ 
274 & 1012.7785659 & 0.0106839 &  0.0106860 \\ 
275 & 1016.2832573 & -0.0047055 &  0.0058197 \\ 
276 & 1019.7879486 & 0.0006037 &  0.0081002 \\ 
277 & 1023.2926400 & 0.0109553 &  0.0074993 \\ 
278 & 1026.7973314 & 0.0008210 &  0.0121105 \\ 
279 & 1030.3020228 & -0.0006828 &  0.0106713 \\ 
280 & 1033.8067141 & 0.0063849 &  0.0091741 \\ 
281 & 1037.3114055 & 0.0131940 &  0.0065855 \\ 
282 & 1040.8160969 & -0.0015177 &  0.0090020 \\ 
283 & 1044.3207882 & 0.0107587 &  0.0075194 \\ 
284 & 1047.8254796 & 0.0031421 &  0.0099912 \\ 
287 & 1058.3395537 & 0.0096384 &  0.0054232 \\ 
288 & 1061.8442451 & 0.0096502 &  0.0065168 \\ 
289 & 1065.3489365 & 0.0025154 &  0.0122702 \\ 
290 & 1068.8536279 & 0.0050952 &  0.0081975 \\ 
291 & 1072.3583192 & -0.0070195 &  0.0079183 \\ 
292 & 1075.8630106 & -0.0146373 &  0.0089508 \\ 
293 & 1079.3677020 & -0.0183450 &  0.0066714 \\ 
294 & 1082.8723934 & -0.0070882 &  0.0105408 \\ 
295 & 1086.3770847 & 0.0054679 &  0.0106173 \\ 
296 & 1089.8817761 & 0.0180998 &  0.0100665 \\ 
297 & 1093.3864675 & -0.0071214 &  0.0074126 \\ 
299 & 1100.3958502 & -0.0004291 &  0.0182615 \\ 
300 & 1103.9005416 & 0.0157614 &  0.0073296 \\ 
301 & 1107.4052330 & -0.0073834 &  0.0085885 \\ 
302 & 1110.9099243 & 0.0159539 &  0.0116573 \\ 
303 & 1114.4146157 & 0.0066079 &  0.0123419 \\ 
304 & 1117.9193071 & 0.0057063 &  0.0113032 \\ 
305 & 1121.4239985 & 0.0037420 &  0.0095446 \\ 
306 & 1124.9286898 & 0.0020800 &  0.0070088 \\ 
307 & 1128.4333812 & -0.0063648 &  0.0081523 \\ 
308 & 1131.9380726 & 0.0146548 &  0.0069283 \\ 
309 & 1135.4427640 & 0.0029793 &  0.0071115 \\ 
311 & 1142.4521467 & 0.0113199 &  0.0072223 \\ 
312 & 1145.9568381 & 0.0023658 &  0.0093554 \\ 
313 & 1149.4615295 & 0.0192223 &  0.0054000 \\ 
314 & 1152.9662208 & -0.0018870 &  0.0098429 \\ 
315 & 1156.4709122 & 0.0037102 &  0.0066903 \\ 
316 & 1159.9756036 & 0.0066346 &  0.0087889 \\ 
317 & 1163.4802950 & 0.0162324 &  0.0082996 \\ 
318 & 1166.9849863 & 0.0111449 &  0.0085312 \\ 
319 & 1170.4896777 & 0.0029770 &  0.0075484 \\ 
320 & 1173.9943691 & 0.0203308 &  0.0093473 \\ 
321 & 1177.4990604 & 0.0059176 &  0.0088153 \\ 
322 & 1181.0037518 & 0.0230284 &  0.0077645 \\ 
323 & 1184.5084432 & 0.0139057 &  0.0059724 \\ 
324 & 1188.0131346 & 0.0106238 &  0.0076888 \\ 
325 & 1191.5178259 & -0.0089161 &  0.0062918 \\ 
326 & 1195.0225173 & -0.0020381 &  0.0073390 \\ 
327 & 1198.5272087 & 0.0041554 &  0.0068989 \\ 
329 & 1205.5365914 & 0.0093782 &  0.0076463 \\ 
330 & 1209.0412828 & -0.0080759 &  0.0096297 \\ 
331 & 1212.5459742 & -0.0032855 &  0.0065058 \\ 
332 & 1216.0506656 & 0.0140622 &  0.0093568 \\ 
333 & 1219.5553569 & 0.0137612 &  0.0074713 \\ 
336 & 1230.0694311 & -0.0014897 &  0.0116027 \\ 
337 & 1233.5741224 & 0.0236079 &  0.0077431 \\ 
338 & 1237.0788138 & 0.0124584 &  0.0117587 \\ 
339 & 1240.5835052 & -0.0030270 &  0.0084990 \\ 
340 & 1244.0881966 & -0.0063463 &  0.0103787 \\ 
341 & 1247.5928879 & 0.0122820 &  0.0093333 \\ 
342 & 1251.0975793 & 0.0065796 &  0.0079029 \\ 
343 & 1254.6022707 & -0.0071365 &  0.0087358 \\ 
344 & 1258.1069620 & 0.0062125 &  0.0085560 \\ 
345 & 1261.6116534 & 0.0342542 &  0.0078689 \\ 
346 & 1265.1163448 & -0.0131196 &  0.0066303 \\ 
347 & 1268.6210362 & 0.0166194 &  0.0086786 \\ 
348 & 1272.1257275 & 0.0044118 &  0.0113061 \\ 
349 & 1275.6304189 & 0.0094038 &  0.0081700 \\ 
350 & 1279.1351103 & 0.0124259 &  0.0082701 \\ 
351 & 1282.6398017 & -0.0068081 &  0.0071435 \\ 
352 & 1286.1444930 & 0.0304140 &  0.0087005 \\ 
353 & 1289.6491844 & 0.0153723 &  0.0070233 \\ 
354 & 1293.1538758 & -0.0020201 &  0.0078823 \\ 
355 & 1296.6585672 & -0.0002704 &  0.0088972 \\ 
356 & 1300.1632585 & 0.0119949 &  0.0091858 \\ 
357 & 1303.6679499 & 0.0082472 &  0.0068259 \\ 
358 & 1307.1726413 & -0.0079919 &  0.0064975 \\ 
359 & 1310.6773327 & 0.0026116 &  0.0079968 \\ 
360 & 1314.1820240 & 0.0068934 &  0.0118810 \\ 
361 & 1317.6867154 & 0.0091965 &  0.0065745 \\ 
362 & 1321.1914068 & 0.0054092 &  0.0100371 \\ 
363 & 1324.6960981 & 0.0133898 &  0.0084766 \\ 
364 & 1328.2007895 & -0.0076590 &  0.0176750 \\ 
365 & 1331.7054809 & 0.0147517 &  0.0083440 \\ 
366 & 1335.2101723 & 0.0056838 &  0.0090770 \\ 
367 & 1338.7148636 & -0.0025661 &  0.0074699 \\ 
368 & 1342.2195550 & 0.0174362 &  0.0129231 \\ 
369 & 1345.7242464 & 0.0014426 &  0.0076455 \\ 
371 & 1352.7336291 & -0.0064770 &  0.0049147 \\ 
372 & 1356.2383205 & 0.0130071 &  0.0129676 \\ 
373 & 1359.7430119 & 0.0009785 &  0.0060030 \\ 
374 & 1363.2477033 & 0.0098151 &  0.0088689 \\ 
375 & 1366.7523946 & 0.0123063 &  0.0064428 \\ 
376 & 1370.2570860 & 0.0046597 &  0.0107656 \\ 
377 & 1373.7617774 & -0.0045400 &  0.0105723 \\ 
378 & 1377.2664688 & 0.0123573 &  0.0073635 \\ 
379 & 1380.7711601 & -0.0135074 &  0.0104942 \\ 
380 & 1384.2758515 & 0.0092325 &  0.0046029 \\ 
381 & 1387.7805429 & 0.0301255 &  0.0086325 \\ 
382 & 1391.2852342 & 0.0076272 &  0.0079768 \\ 
383 & 1394.7899256 & 0.0108222 &  0.0107024 \\ 
384 & 1398.2946170 & 0.0261806 &  0.0087297 \\ 
385 & 1401.7993084 & -0.0041041 &  0.0100667 \\ 
386 & 1405.3039997 & 0.0115862 &  0.0106858 \\ 
387 & 1408.8086911 & -0.0008800 &  0.0068442 \\ 
391 & 1422.8274566 & 0.0278065 &  0.0098903 \\ 
392 & 1426.3321480 & 0.0206122 &  0.0077773 \\ 
393 & 1429.8368394 & 0.0111352 &  0.0081359 \\ 
394 & 1433.3415307 & 0.0029425 &  0.0091427 \\ 
395 & 1436.8462221 & -0.0222186 &  0.0114111 \\ 
396 & 1440.3509135 & 0.0115725 &  0.0091730 \\ 
397 & 1443.8556049 & 0.0146174 &  0.0073895 \\ 
398 & 1447.3602962 & 0.0184082 &  0.0091927 \\ 
399 & 1450.8649876 & -0.0015903 &  0.0071806 \\ 
400 & 1454.3696790 & 0.0020353 &  0.0058345 \\ 
401 & 1457.8743703 & 0.0113887 &  0.0105833 \\ 
402 & 1461.3790617 & 0.0132056 &  0.0095769 \\ 
403 & 1464.8837531 & 0.0104434 &  0.0074041 \\ 
404 & 1468.3884445 & -0.0005439 &  0.0062933 \\ 
405 & 1471.8931358 & 0.0169730 &  0.0116014 \\ 
406 & 1475.3978272 & -0.0056318 &  0.0094566 \\ 
407 & 1478.9025186 & -0.0137968 &  0.0104915 \\ 
408 & 1482.4072100 & 0.0083626 &  0.0098745 \\ 
409 & 1485.9119013 & 0.0164240 &  0.0073707 \\ 
410 & 1489.4165927 & 0.0003875 &  0.0074523 \\ 
411 & 1492.9212841 & 0.0124087 &  0.0073539 \\ 
412 & 1496.4259755 & 0.0028415 &  0.0093513 \\ 
413 & 1499.9306668 & 0.0028965 &  0.0075697 \\ 
414 & 1503.4353582 & 0.0057977 &  0.0077115 \\ 
415 & 1506.9400496 & -0.0029033 &  0.0085548 \\ 
416 & 1510.4447410 & -0.0038882 &  0.0046392 \\ 
417 & 1513.9494323 & 0.0418812 &  0.0094042 \\ 
419 & 1520.9588151 & 0.0069675 &  0.0047966 \\ 
KOI-139.01 & & & \
1 & 75.0953414 & -0.0050882 &  0.0012220 \\ 
2 & 299.8742827 & 0.0088623 &  0.0015045 \\ 
3 & 524.6532240 & 0.0298350 &  0.0013170 \\ 
4 & 749.4321653 & 0.0065878 &  0.0012083 \\ 
5 & 974.2111066 & -0.0305133 &  0.0011218 \\ 
6 & 1198.9900479 & -0.0460704 &  0.0014396 \\ 
7 & 1423.7689892 & 0.0563783 &  0.0013035 \\ 
KOI-139.02 & & & \
1 & 54.3035131 & -0.0130160 &  0.0208341 \\ 
2 & 57.6453148 & -0.0094738 &  0.0189907 \\ 
3 & 60.9871165 & -0.0197477 &  0.0130274 \\ 
5 & 67.6707198 & -0.0218848 &  0.0151950 \\ 
6 & 71.0125215 & -0.0467101 &  0.0183242 \\ 
7 & 74.3543232 & 0.0070691 &  0.0153949 \\ 
8 & 77.6961248 & 0.0055918 &  0.0143453 \\ 
9 & 81.0379265 & -0.0190286 &  0.0135582 \\ 
10 & 84.3797282 & -0.0023138 &  0.0197302 \\ 
11 & 87.7215298 & -0.0029733 &  0.0207823 \\ 
12 & 91.0633315 & 0.0117906 &  0.0218304 \\ 
13 & 94.4051332 & -0.0066551 &  0.0131003 \\ 
14 & 97.7469349 & -0.0005163 &  0.0189135 \\ 
16 & 104.4305382 & -0.0109166 &  0.0142983 \\ 
17 & 107.7723399 & 0.0085068 &  0.0082247 \\ 
18 & 111.1141415 & -0.0141015 &  0.0151232 \\ 
19 & 114.4559432 & -0.0105496 &  0.0131208 \\ 
20 & 117.7977449 & -0.0091265 &  0.0127055 \\ 
21 & 121.1395465 & -0.0091808 &  0.0151303 \\ 
22 & 124.4813482 & 0.0162949 &  0.0174455 \\ 
23 & 127.8231499 & -0.0135849 &  0.0150324 \\ 
24 & 131.1649516 & 0.0294360 &  0.0172593 \\ 
25 & 134.5067532 & 0.0112282 &  0.0150910 \\ 
26 & 137.8485549 & 0.0116894 &  0.0192805 \\ 
27 & 141.1903566 & 0.0004510 &  0.0261300 \\ 
28 & 144.5321582 & 0.0113284 &  0.0156426 \\ 
29 & 147.8739599 & -0.0022961 &  0.0165641 \\ 
30 & 151.2157616 & -0.0147656 &  0.0147523 \\ 
31 & 154.5575632 & 0.0016816 &  0.0170620 \\ 
32 & 157.8993649 & -0.0030592 &  0.0153905 \\ 
33 & 161.2411666 & -0.0133398 &  0.0227742 \\ 
34 & 164.5829683 & 0.0022627 &  0.0194669 \\ 
35 & 167.9247699 & 0.0150360 &  0.0152879 \\ 
36 & 171.2665716 & 0.0023900 &  0.0132591 \\ 
37 & 174.6083733 & -0.0036368 &  0.0143471 \\ 
38 & 177.9501749 & 0.0106756 &  0.0203662 \\ 
39 & 181.2919766 & 0.0623884 &  0.0176944 \\ 
40 & 184.6337783 & -0.0146312 &  0.0198497 \\ 
41 & 187.9755799 & -0.0250097 &  0.0176829 \\ 
42 & 191.3173816 & -0.0045512 &  0.0205785 \\ 
43 & 194.6591833 & -0.0053933 &  0.0167411 \\ 
44 & 198.0009850 & -0.0129844 &  0.0167274 \\ 
45 & 201.3427866 & -0.0088122 &  0.0160213 \\ 
46 & 204.6845883 & 0.0089596 &  0.0200900 \\ 
47 & 208.0263900 & -0.0464739 &  0.0173884 \\ 
48 & 211.3681916 & 0.0206088 &  0.0149366 \\ 
49 & 214.7099933 & 0.0361967 &  0.0135970 \\ 
50 & 218.0517950 & -0.0042632 &  0.0133763 \\ 
51 & 221.3935966 & -0.0091229 &  0.0125846 \\ 
52 & 224.7353983 & 0.0244804 &  0.0175067 \\ 
53 & 228.0772000 & 0.0128713 &  0.0158785 \\ 
54 & 231.4190017 & 0.0517913 &  0.0203434 \\ 
55 & 234.7608033 & -0.0252481 &  0.0143827 \\ 
56 & 238.1026050 & -0.0177107 &  0.0165231 \\ 
57 & 241.4444067 & 0.0026718 &  0.0221608 \\ 
58 & 244.7862083 & 0.0139634 &  0.0291783 \\ 
59 & 248.1280100 & 0.0356930 &  0.0197428 \\ 
60 & 251.4698117 & 0.0036839 &  0.0119042 \\ 
62 & 258.1534150 & -0.0042764 &  0.0139945 \\ 
63 & 261.4952167 & -0.0459270 &  0.0159697 \\ 
64 & 264.8370184 & -0.0351012 &  0.0176735 \\ 
65 & 268.1788200 & -0.0136301 &  0.0174819 \\ 
66 & 271.5206217 & -0.0001736 &  0.0208815 \\ 
67 & 274.8624234 & 0.0005044 &  0.0090116 \\ 
68 & 278.2042250 & 0.0216448 &  0.0193852 \\ 
69 & 281.5460267 & 0.0010189 &  0.0113787 \\ 
71 & 288.2296300 & 0.0131106 &  0.0153752 \\ 
72 & 291.5714317 & -0.0015826 &  0.0151816 \\ 
73 & 294.9132334 & 0.0160398 &  0.0128335 \\ 
74 & 298.2550351 & 0.0105717 &  0.0215021 \\ 
75 & 301.5968367 & 0.0177532 &  0.0189990 \\ 
76 & 304.9386384 & -0.0256074 &  0.0171024 \\ 
77 & 308.2804401 & 0.0049506 &  0.0130661 \\ 
78 & 311.6222417 & 0.0101378 &  0.0152856 \\ 
79 & 314.9640434 & -0.0016111 &  0.0199343 \\ 
80 & 318.3058451 & 0.0027991 &  0.0201074 \\ 
81 & 321.6476467 & 0.0023739 &  0.0180411 \\ 
82 & 324.9894484 & -0.0099212 &  0.0223057 \\ 
83 & 328.3312501 & 0.0037769 &  0.0232767 \\ 
85 & 335.0148534 & -0.0143551 &  0.0141404 \\ 
86 & 338.3566551 & -0.0250687 &  0.0173772 \\ 
87 & 341.6984568 & 0.0008751 &  0.0244567 \\ 
88 & 345.0402584 & -0.0073842 &  0.0173523 \\ 
89 & 348.3820601 & 0.0109883 &  0.0100468 \\ 
90 & 351.7238618 & 0.0053676 &  0.0218915 \\ 
91 & 355.0656634 & -0.0153092 &  0.0239491 \\ 
92 & 358.4074651 & -0.0258440 &  0.0188675 \\ 
93 & 361.7492668 & 0.0174597 &  0.0198567 \\ 
94 & 365.0910685 & 0.0013665 &  0.0167221 \\ 
95 & 368.4328701 & -0.0162597 &  0.0161882 \\ 
96 & 371.7746718 & 0.0045135 &  0.0156768 \\ 
97 & 375.1164735 & 0.0098014 &  0.0195493 \\ 
98 & 378.4582751 & 0.0349184 &  0.0204256 \\ 
99 & 381.8000768 & -0.0087445 &  0.0141269 \\ 
100 & 385.1418785 & 0.0028543 &  0.0132761 \\ 
101 & 388.4836801 & -0.0016344 &  0.0149725 \\ 
102 & 391.8254818 & 0.0026724 &  0.0173126 \\ 
103 & 395.1672835 & -0.0094619 &  0.0160714 \\ 
104 & 398.5090852 & 0.0002446 &  0.0121589 \\ 
105 & 401.8508868 & 0.0506450 &  0.0110041 \\ 
106 & 405.1926885 & 0.0037312 &  0.0195040 \\ 
108 & 411.8762918 & 0.0122635 &  0.0132949 \\ 
109 & 415.2180935 & 0.0476821 &  0.0124233 \\ 
110 & 418.5598952 & 0.0543057 &  0.0150363 \\ 
111 & 421.9016968 & 0.0339666 &  0.0203426 \\ 
112 & 425.2434985 & 0.0101349 &  0.0145098 \\ 
113 & 428.5853002 & -0.0031576 &  0.0169932 \\ 
114 & 431.9271019 & -0.0080296 &  0.0118645 \\ 
115 & 435.2689035 & -0.0028817 &  0.0124605 \\ 
116 & 438.6107052 & 0.0503320 &  0.0167252 \\ 
117 & 441.9525069 & 0.0105158 &  0.0191233 \\ 
118 & 445.2943085 & 0.0087595 &  0.0171805 \\ 
119 & 448.6361102 & -0.0008794 &  0.0146874 \\ 
120 & 451.9779119 & 0.0012892 &  0.0229027 \\ 
121 & 455.3197135 & 0.0069600 &  0.0214897 \\ 
122 & 458.6615152 & -0.0066678 &  0.0192800 \\ 
123 & 462.0033169 & -0.0253946 &  0.0199501 \\ 
124 & 465.3451186 & -0.0286475 &  0.0177763 \\ 
125 & 468.6869202 & -0.0404056 &  0.0169034 \\ 
127 & 475.3705236 & 0.0024815 &  0.0169350 \\ 
128 & 478.7123252 & -0.0135321 &  0.0189753 \\ 
129 & 482.0541269 & 0.0004574 &  0.0187389 \\ 
130 & 485.3959286 & 0.0226289 &  0.0166077 \\ 
131 & 488.7377302 & 0.0072145 &  0.0142653 \\ 
132 & 492.0795319 & 0.0191980 &  0.0169059 \\ 
133 & 495.4213336 & 0.0082237 &  0.0138307 \\ 
134 & 498.7631353 & -0.0036134 &  0.0160577 \\ 
135 & 502.1049369 & 0.0039574 &  0.0139343 \\ 
136 & 505.4467386 & -0.0025479 &  0.0163299 \\ 
137 & 508.7885403 & -0.0266400 &  0.0148936 \\ 
138 & 512.1303419 & 0.0166427 &  0.0120578 \\ 
139 & 515.4721436 & 0.0473966 &  0.0209003 \\ 
140 & 518.8139453 & 0.0097021 &  0.0130433 \\ 
141 & 522.1557469 & -0.0042095 &  0.0198918 \\ 
142 & 525.4975486 & -0.0099363 &  0.0133316 \\ 
143 & 528.8393503 & -0.0153476 &  0.0200619 \\ 
145 & 535.5229536 & -0.0038907 &  0.0144983 \\ 
146 & 538.8647553 & -0.0445446 &  0.0212335 \\ 
147 & 542.2065570 & 0.0114562 &  0.0178098 \\ 
148 & 545.5483586 & 0.0273891 &  0.0184211 \\ 
149 & 548.8901603 & 0.0032800 &  0.0163953 \\ 
150 & 552.2319620 & 0.0223151 &  0.0133893 \\ 
151 & 555.5737636 & 0.0117576 &  0.0207848 \\ 
152 & 558.9155653 & -0.0037067 &  0.0147980 \\ 
153 & 562.2573670 & -0.0079703 &  0.0162418 \\ 
154 & 565.5991687 & 0.0096085 &  0.0195506 \\ 
155 & 568.9409703 & -0.0567102 &  0.0168847 \\ 
156 & 572.2827720 & -0.0246819 &  0.0162731 \\ 
157 & 575.6245737 & -0.0095691 &  0.0115054 \\ 
158 & 578.9663753 & -0.0072833 &  0.0157255 \\ 
159 & 582.3081770 & 0.0215060 &  0.0145095 \\ 
160 & 585.6499787 & -0.0003808 &  0.0156893 \\ 
161 & 588.9917803 & -0.0396913 &  0.0153984 \\ 
162 & 592.3335820 & 0.0018469 &  0.0189185 \\ 
163 & 595.6753837 & -0.0068354 &  0.0196424 \\ 
164 & 599.0171854 & 0.0080749 &  0.0131633 \\ 
165 & 602.3589870 & -0.0313668 &  0.0149373 \\ 
166 & 605.7007887 & 0.0271273 &  0.0163410 \\ 
167 & 609.0425904 & -0.0070122 &  0.0173026 \\ 
168 & 612.3843920 & -0.0136495 &  0.0139289 \\ 
169 & 615.7261937 & 0.0025675 &  0.0151427 \\ 
170 & 619.0679954 & -0.0427572 &  0.0172301 \\ 
171 & 622.4097970 & 0.0038888 &  0.0265954 \\ 
172 & 625.7515987 & -0.0101588 &  0.0115047 \\ 
173 & 629.0934004 & -0.0101489 &  0.0138656 \\ 
174 & 632.4352021 & 0.0369961 &  0.0156066 \\ 
175 & 635.7770037 & 0.0030534 &  0.0214046 \\ 
176 & 639.1188054 & -0.0083218 &  0.0199633 \\ 
177 & 642.4606071 & -0.0021988 &  0.0177018 \\ 
178 & 645.8024087 & 0.0012657 &  0.0156571 \\ 
179 & 649.1442104 & 0.0235789 &  0.0128041 \\ 
180 & 652.4860121 & 0.0509997 &  0.0361760 \\ 
185 & 669.1950204 & -0.0259839 &  0.0150666 \\ 
186 & 672.5368221 & -0.0039095 &  0.0209820 \\ 
187 & 675.8786238 & 0.0245856 &  0.0155958 \\ 
188 & 679.2204254 & -0.0135455 &  0.0200804 \\ 
189 & 682.5622271 & -0.0084699 &  0.0150844 \\ 
190 & 685.9040288 & 0.0422630 &  0.0238328 \\ 
191 & 689.2458304 & -0.0003295 &  0.0183607 \\ 
192 & 692.5876321 & -0.0001476 &  0.0136479 \\ 
194 & 699.2712355 & -0.0017050 &  0.0131326 \\ 
195 & 702.6130371 & 0.0217933 &  0.0199356 \\ 
196 & 705.9548388 & -0.0031766 &  0.0197133 \\ 
197 & 709.2966405 & 0.0268995 &  0.0145530 \\ 
198 & 712.6384421 & 0.0009351 &  0.0146506 \\ 
199 & 715.9802438 & -0.0077914 &  0.0158386 \\ 
200 & 719.3220455 & -0.0261821 &  0.0176755 \\ 
201 & 722.6638471 & -0.0045004 &  0.0124537 \\ 
202 & 726.0056488 & 0.0101097 &  0.0152487 \\ 
203 & 729.3474505 & -0.0124935 &  0.0143115 \\ 
204 & 732.6892522 & 0.0078439 &  0.0149615 \\ 
207 & 742.7146572 & -0.0022816 &  0.0231045 \\ 
208 & 746.0564588 & 0.0410624 &  0.0152638 \\ 
209 & 749.3982605 & 0.0024772 &  0.0176175 \\ 
210 & 752.7400622 & -0.0292718 &  0.0153774 \\ 
211 & 756.0818638 & 0.0011589 &  0.0144707 \\ 
212 & 759.4236655 & 0.0021785 &  0.0138853 \\ 
213 & 762.7654672 & 0.0114178 &  0.0152350 \\ 
214 & 766.1072689 & -0.0070583 &  0.0171344 \\ 
215 & 769.4490705 & -0.0104812 &  0.0132404 \\ 
216 & 772.7908722 & 0.0006720 &  0.0142252 \\ 
217 & 776.1326739 & -0.0101975 &  0.0106683 \\ 
218 & 779.4744755 & -0.0180526 &  0.0208772 \\ 
219 & 782.8162772 & -0.0272124 &  0.0181437 \\ 
220 & 786.1580789 & -0.0091653 &  0.0132097 \\ 
221 & 789.4998805 & -0.0401550 &  0.0129971 \\ 
222 & 792.8416822 & -0.0195866 &  0.0187581 \\ 
223 & 796.1834839 & -0.0329025 &  0.0156306 \\ 
224 & 799.5252856 & -0.0603816 &  0.0178771 \\ 
225 & 802.8670872 & -0.0063329 &  0.0189061 \\ 
226 & 806.2088889 & -0.0229212 &  0.0164951 \\ 
227 & 809.5506906 & -0.0231570 &  0.0117102 \\ 
228 & 812.8924922 & 0.0060266 &  0.0167414 \\ 
229 & 816.2342939 & -0.0219801 &  0.0139061 \\ 
230 & 819.5760956 & 0.0007967 &  0.0093981 \\ 
231 & 822.9178972 & -0.0038342 &  0.0226537 \\ 
232 & 826.2596989 & 0.0086207 &  0.0165190 \\ 
233 & 829.6015006 & -0.0081995 &  0.0162791 \\ 
234 & 832.9433023 & -0.0089787 &  0.0152842 \\ 
235 & 836.2851039 & -0.0044626 &  0.0144226 \\ 
237 & 842.9687073 & -0.0023059 &  0.0162784 \\ 
238 & 846.3105089 & 0.0359873 &  0.0125283 \\ 
239 & 849.6523106 & 0.0150485 &  0.0139486 \\ 
240 & 852.9941123 & -0.0053609 &  0.0155268 \\ 
241 & 856.3359139 & -0.0027260 &  0.0118003 \\ 
242 & 859.6777156 & 0.0078436 &  0.0141784 \\ 
243 & 863.0195173 & 0.0070496 &  0.0186890 \\ 
244 & 866.3613190 & -0.0022860 &  0.0157509 \\ 
245 & 869.7031206 & 0.0157905 &  0.0156713 \\ 
246 & 873.0449223 & -0.0046322 &  0.0227035 \\ 
247 & 876.3867240 & 0.0174104 &  0.0142614 \\ 
248 & 879.7285256 & 0.0101542 &  0.0174570 \\ 
249 & 883.0703273 & 0.0026738 &  0.0124568 \\ 
250 & 886.4121290 & 0.0073538 &  0.0174053 \\ 
251 & 889.7539306 & 0.0009754 &  0.0199439 \\ 
252 & 893.0957323 & 0.0266098 &  0.0165252 \\ 
253 & 896.4375340 & 0.0235839 &  0.0196165 \\ 
254 & 899.7793357 & -0.0129652 &  0.1144558 \\ 
255 & 903.1211373 & 0.0055830 &  0.0529526 \\ 
256 & 906.4629390 & 0.0247223 &  0.0154879 \\ 
257 & 909.8047407 & 0.0072292 &  0.0207451 \\ 
258 & 913.1465423 & 0.0163887 &  0.0237332 \\ 
259 & 916.4883440 & 0.0238625 &  0.0191876 \\ 
260 & 919.8301457 & -0.0097360 &  0.0155678 \\ 
261 & 923.1719473 & -0.0461503 &  0.0164287 \\ 
262 & 926.5137490 & -0.0014991 &  0.0203316 \\ 
263 & 929.8555507 & -0.0081775 &  0.0179310 \\ 
264 & 933.1973524 & 0.0004787 &  0.0215048 \\ 
265 & 936.5391540 & -0.0124724 &  0.0164380 \\ 
266 & 939.8809557 & 0.0088740 &  0.0180702 \\ 
267 & 943.2227574 & 0.0053775 &  0.0197811 \\ 
268 & 946.5645590 & 0.0262343 &  0.0170312 \\ 
269 & 949.9063607 & -0.0061377 &  0.0206807 \\ 
270 & 953.2481624 & 0.0028321 &  0.0145767 \\ 
271 & 956.5899640 & -0.0074332 &  0.0208406 \\ 
272 & 959.9317657 & -0.0399925 &  0.0145992 \\ 
273 & 963.2735674 & -0.0105881 &  0.0269602 \\ 
274 & 966.6153691 & 0.0163226 &  0.0173865 \\ 
275 & 969.9571707 & 0.0050124 &  0.0192948 \\ 
276 & 973.2989724 & 0.0058868 &  0.0164946 \\ 
277 & 976.6407741 & 0.0303769 &  0.0153666 \\ 
278 & 979.9825757 & -0.0093520 &  0.0170740 \\ 
279 & 983.3243774 & -0.0154645 &  0.0218646 \\ 
280 & 986.6661791 & 0.0055302 &  0.0177164 \\ 
281 & 990.0079807 & -0.0200423 &  0.0195693 \\ 
282 & 993.3497824 & -0.0205699 &  0.0149915 \\ 
284 & 1000.0333858 & -0.0130650 &  0.0230076 \\ 
286 & 1006.7169891 & -0.0041943 &  0.0107675 \\ 
287 & 1010.0587908 & 0.0008025 &  0.0173854 \\ 
288 & 1013.4005924 & -0.0028015 &  0.0144432 \\ 
289 & 1016.7423941 & 0.0196449 &  0.0121665 \\ 
290 & 1020.0841958 & -0.0177033 &  0.0242804 \\ 
291 & 1023.4259974 & 0.0176767 &  0.0175761 \\ 
292 & 1026.7677991 & -0.0150291 &  0.0183457 \\ 
293 & 1030.1096008 & -0.0223913 &  0.0189388 \\ 
294 & 1033.4514025 & -0.0240240 &  0.0203315 \\ 
295 & 1036.7932041 & -0.0343784 &  0.0122265 \\ 
296 & 1040.1350058 & 0.0060242 &  0.0163625 \\ 
297 & 1043.4768075 & -0.0441468 &  0.0198260 \\ 
298 & 1046.8186091 & -0.0025772 &  0.0156541 \\ 
300 & 1053.5022125 & -0.0036301 &  0.0231222 \\ 
301 & 1056.8440141 & -0.0044950 &  0.0640526 \\ 
302 & 1060.1858158 & 0.1025396 &  0.0227684 \\ 
303 & 1063.5276175 & 0.0074728 &  0.0182778 \\ 
304 & 1066.8694192 & 0.0318836 &  0.0181767 \\ 
305 & 1070.2112208 & 0.0163368 &  0.0297206 \\ 
306 & 1073.5530225 & -0.0001886 &  0.0194429 \\ 
307 & 1076.8948242 & 0.0069633 &  0.0198262 \\ 
308 & 1080.2366258 & -0.0035318 &  0.0123777 \\ 
309 & 1083.5784275 & 0.0043328 &  0.0158719 \\ 
310 & 1086.9202292 & 0.0159611 &  0.0162315 \\ 
311 & 1090.2620308 & -0.0059173 &  0.0177521 \\ 
314 & 1100.2874359 & -0.0465325 &  0.0272952 \\ 
315 & 1103.6292375 & 0.0237547 &  0.0228762 \\ 
316 & 1106.9710392 & 0.0488862 &  0.0206610 \\ 
317 & 1110.3128409 & 0.0245880 &  0.0203814 \\ 
318 & 1113.6546425 & 0.0018152 &  0.0149821 \\ 
319 & 1116.9964442 & -0.0098493 &  0.0170203 \\ 
320 & 1120.3382459 & 0.0268460 &  0.0150994 \\ 
321 & 1123.6800475 & -0.0491811 &  0.0185564 \\ 
322 & 1127.0218492 & 0.0137301 &  0.0172643 \\ 
323 & 1130.3636509 & -0.0052170 &  0.0208299 \\ 
324 & 1133.7054526 & 0.0227354 &  0.0157995 \\ 
325 & 1137.0472542 & 0.0118597 &  0.0165924 \\ 
326 & 1140.3890559 & -0.0953315 &  0.0200488 \\ 
327 & 1143.7308576 & -0.0579851 &  0.0174640 \\ 
328 & 1147.0726592 & 0.0258415 &  0.0197712 \\ 
329 & 1150.4144609 & 0.0494119 &  0.0174640 \\ 
330 & 1153.7562626 & 0.0371464 &  0.0149987 \\ 
331 & 1157.0980642 & -0.0131736 &  0.0161850 \\ 
332 & 1160.4398659 & 0.0086742 &  0.0158408 \\ 
333 & 1163.7816676 & 0.0096893 &  0.0195122 \\ 
334 & 1167.1234693 & 0.0005629 &  0.0204406 \\ 
335 & 1170.4652709 & -0.0011616 &  0.0274545 \\ 
336 & 1173.8070726 & -0.0458871 &  0.0186027 \\ 
337 & 1177.1488743 & -0.0003848 &  0.0212735 \\ 
338 & 1180.4906759 & -0.0035808 &  0.0115915 \\ 
339 & 1183.8324776 & -0.0171281 &  0.0147447 \\ 
340 & 1187.1742793 & -0.0244353 &  0.0235805 \\ 
341 & 1190.5160809 & 0.0217676 &  0.0244512 \\ 
342 & 1193.8578826 & -0.0180899 &  0.0189062 \\ 
343 & 1197.1996843 & -0.0127269 &  0.0202279 \\ 
344 & 1200.5414860 & -0.0024444 &  0.0180357 \\ 
345 & 1203.8832876 & -0.0035006 &  0.0167422 \\ 
346 & 1207.2250893 & 0.0037495 &  0.0207247 \\ 
347 & 1210.5668910 & -0.0008788 &  0.0210262 \\ 
348 & 1213.9086926 & -0.0399709 &  0.0114522 \\ 
349 & 1217.2504943 & 0.0121410 &  0.0220114 \\ 
350 & 1220.5922960 & -0.0013348 &  0.0115715 \\ 
353 & 1230.6177010 & -0.0255995 &  0.0184320 \\ 
354 & 1233.9595027 & 0.0004090 &  0.0196915 \\ 
355 & 1237.3013043 & -0.0431968 &  0.0134830 \\ 
356 & 1240.6431060 & -0.0081687 &  0.0197321 \\ 
357 & 1243.9849077 & 0.0026024 &  0.0154927 \\ 
358 & 1247.3267093 & -0.0068714 &  0.0175272 \\ 
359 & 1250.6685110 & -0.0022242 &  0.0156278 \\ 
360 & 1254.0103127 & 0.0044081 &  0.0132219 \\ 
361 & 1257.3521143 & 0.0243181 &  0.0152775 \\ 
362 & 1260.6939160 & 0.0136547 &  0.0225167 \\ 
363 & 1264.0357177 & 0.0012773 &  0.0153474 \\ 
364 & 1267.3775194 & -0.0057921 &  0.0194136 \\ 
365 & 1270.7193210 & -0.0122493 &  0.0085128 \\ 
366 & 1274.0611227 & -0.0146814 &  0.0123328 \\ 
367 & 1277.4029244 & -0.0236510 &  0.0263697 \\ 
368 & 1280.7447260 & -0.0016288 &  0.0131202 \\ 
369 & 1284.0865277 & -0.0197157 &  0.0190489 \\ 
370 & 1287.4283294 & -0.0196862 &  0.0118450 \\ 
371 & 1290.7701310 & -0.0037971 &  0.0158815 \\ 
372 & 1294.1119327 & 0.0043573 &  0.0142172 \\ 
373 & 1297.4537344 & -0.0086229 &  0.0165657 \\ 
374 & 1300.7955361 & 0.0026485 &  0.0160323 \\ 
375 & 1304.1373377 & 0.0119076 &  0.0166144 \\ 
376 & 1307.4791394 & -0.0169022 &  0.0172275 \\ 
377 & 1310.8209411 & 0.0178049 &  0.0158403 \\ 
378 & 1314.1627427 & 0.0068004 &  0.0121418 \\ 
379 & 1317.5045444 & -0.0056914 &  0.0163590 \\ 
380 & 1320.8463461 & 0.0153789 &  0.0165277 \\ 
381 & 1324.1881477 & -0.0009050 &  0.0179862 \\ 
382 & 1327.5299494 & 0.0069920 &  0.0199813 \\ 
383 & 1330.8717511 & -0.0040096 &  0.0249518 \\ 
384 & 1334.2135528 & 0.0029428 &  0.0198935 \\ 
386 & 1340.8971561 & 0.0522022 &  0.0204402 \\ 
387 & 1344.2389578 & -0.0254070 &  0.0151288 \\ 
390 & 1354.2643628 & 0.0050438 &  0.0145059 \\ 
391 & 1357.6061644 & 0.0098353 &  0.0160887 \\ 
392 & 1360.9479661 & -0.0029691 &  0.0198399 \\ 
393 & 1364.2897678 & 0.0142216 &  0.0141729 \\ 
394 & 1367.6315695 & -0.0327464 &  0.0123015 \\ 
395 & 1370.9733711 & 0.0116871 &  0.0137468 \\ 
396 & 1374.3151728 & -0.0013758 &  0.0112491 \\ 
397 & 1377.6569745 & -0.0026203 &  0.0185318 \\ 
398 & 1380.9987761 & -0.0034962 &  0.0128749 \\ 
399 & 1384.3405778 & -0.0069496 &  0.0162007 \\ 
400 & 1387.6823795 & -0.0038180 &  0.0129440 \\ 
401 & 1391.0241811 & 0.0056794 &  0.0154256 \\ 
402 & 1394.3659828 & -0.0390175 &  0.0153887 \\ 
403 & 1397.7077845 & 0.0419962 &  0.0175460 \\ 
404 & 1401.0495862 & 0.0288419 &  0.0144490 \\ 
406 & 1407.7331895 & 0.0043164 &  0.0155411 \\ 
411 & 1424.4421978 & -0.0177312 &  0.0170742 \\ 
412 & 1427.7839995 & 0.0114930 &  0.0187416 \\ 
413 & 1431.1258012 & -0.0161970 &  0.0309453 \\ 
414 & 1434.4676029 & -0.0163487 &  0.0206148 \\ 
415 & 1437.8094045 & 0.0201919 &  0.0192026 \\ 
416 & 1441.1512062 & -0.0605620 &  0.0169396 \\ 
417 & 1444.4930079 & 0.0054219 &  0.0192463 \\ 
418 & 1447.8348095 & -0.0077860 &  0.0198035 \\ 
419 & 1451.1766112 & 0.0041557 &  0.0168688 \\ 
420 & 1454.5184129 & -0.0071017 &  0.0163249 \\ 
421 & 1457.8602145 & -0.0462912 &  0.0138556 \\ 
422 & 1461.2020162 & 0.0145474 &  0.0173896 \\ 
423 & 1464.5438179 & -0.0009001 &  0.0181497 \\ 
424 & 1467.8856196 & 0.0154289 &  0.0128935 \\ 
425 & 1471.2274212 & 0.0029439 &  0.0165342 \\ 
426 & 1474.5692229 & 0.0006747 &  0.0214763 \\ 
427 & 1477.9110246 & -0.0082751 &  0.0156831 \\ 
428 & 1481.2528262 & 0.0283769 &  0.0251921 \\ 
429 & 1484.5946279 & -0.0216366 &  0.0109407 \\ 
430 & 1487.9364296 & 0.0127100 &  0.0185471 \\ 
432 & 1494.6200329 & 0.0060417 &  0.0225690 \\ 
433 & 1497.9618346 & 0.0095897 &  0.0133954 \\ 
434 & 1501.3036363 & -0.0078996 &  0.0186739 \\ 
435 & 1504.6454379 & 0.0046522 &  0.0168760 \\ 
436 & 1507.9872396 & 0.0358266 &  0.0202772 \\ 
437 & 1511.3290413 & 0.0166703 &  0.0203986 \\ 
440 & 1521.3544463 & 0.0016264 &  0.0176340 \\ 
KOI-142.01 & & & \
1 & 55.0938546 & -0.0137886 &  0.0016184 \\ 
2 & 66.0100307 & -0.0049452 &  0.0013112 \\ 
3 & 76.9262069 & 0.0051698 &  0.0012217 \\ 
4 & 87.8423830 & 0.0092192 &  0.0013823 \\ 
6 & 109.6747352 & 0.0192601 &  0.0018416 \\ 
7 & 120.5909114 & 0.0185516 &  0.0023551 \\ 
8 & 131.5070875 & 0.0198535 &  0.0017617 \\ 
9 & 142.4232636 & 0.0187037 &  0.0019797 \\ 
10 & 153.3394397 & 0.0189584 &  0.0016082 \\ 
12 & 175.1717920 & 0.0118009 &  0.0016822 \\ 
13 & 186.0879681 & 0.0060889 &  0.0016668 \\ 
14 & 197.0041442 & -0.0007584 &  0.0012957 \\ 
15 & 207.9203203 & -0.0060048 &  0.0013090 \\ 
16 & 218.8364964 & -0.0108420 &  0.0030974 \\ 
17 & 229.7526726 & -0.0188697 &  0.0022802 \\ 
18 & 240.6688487 & -0.0276434 &  0.0017277 \\ 
19 & 251.5850248 & -0.0287937 &  0.0023621 \\ 
20 & 262.5012009 & -0.0379003 &  0.0017190 \\ 
21 & 273.4173771 & -0.0365466 &  0.0012661 \\ 
23 & 295.2497293 & -0.0308405 &  0.0015720 \\ 
24 & 306.1659054 & -0.0262943 &  0.0025478 \\ 
26 & 327.9982577 & 0.0108533 &  0.0020798 \\ 
27 & 338.9144338 & 0.0454275 &  0.0018601 \\ 
28 & 349.8306099 & 0.0771428 &  0.0017187 \\ 
29 & 360.7467860 & 0.1257026 &  0.0014448 \\ 
30 & 371.6629622 & 0.1743648 &  0.0017765 \\ 
31 & 382.5791383 & 0.2388544 &  0.0023027 \\ 
32 & 393.4953144 & 0.3053678 &  0.0020703 \\ 
33 & 404.4114905 & 0.3840429 &  0.0017761 \\ 
34 & 415.3276666 & 0.4635847 &  0.0022009 \\ 
35 & 426.2438428 & 0.5548952 &  0.0017741 \\ 
36 & 437.1600189 & 0.6529095 &  0.0017578 \\ 
37 & 448.0761950 & 0.7521906 &  0.0033825 \\ 
38 & 458.9923711 & 0.8585609 &  0.0019548 \\ 
40 & 480.8247234 & 1.0704600 &  0.0016719 \\ 
41 & 491.7408995 & 1.1644405 &  0.0017988 \\ 
42 & 502.6570756 & 1.2797778 &  0.0014435 \\ 
43 & 513.5732517 & 1.3624628 &  0.0023284 \\ 
44 & 524.4894279 & 1.4746537 &  0.0017409 \\ 
45 & 535.4056040 & 1.5500195 &  0.0019448 \\ 
46 & 546.3217801 & 1.6468898 &  0.0022244 \\ 
47 & 557.2379562 & 1.7115596 &  0.0018106 \\ 
48 & 568.1541324 & 1.7958199 &  0.0013275 \\ 
49 & 579.0703085 & 1.8412589 &  0.0011962 \\ 
50 & 589.9864846 & 1.9069904 &  0.0015390 \\ 
51 & 600.9026607 & 1.9405634 &  0.0015361 \\ 
52 & 611.8188368 & 1.9879606 &  0.0012251 \\ 
53 & 622.7350130 & 2.0103171 &  0.0014572 \\ 
54 & 633.6511891 & 2.0394596 &  0.0014836 \\ 
55 & 644.5673652 & 2.0516693 &  0.0016042 \\ 
57 & 666.3997175 & 2.0794860 &  0.0023598 \\ 
58 & 677.3158936 & 2.0890963 &  0.0013917 \\ 
59 & 688.2320697 & 2.0889591 &  0.0013683 \\ 
60 & 699.1482458 & 2.0916264 &  0.0015710 \\ 
61 & 710.0644219 & 2.0887308 &  0.0016449 \\ 
62 & 720.9805981 & 2.0859263 &  0.0019112 \\ 
63 & 731.8967742 & 2.0904392 &  0.0011857 \\ 
64 & 742.8129503 & 2.0874150 &  0.0017792 \\ 
65 & 753.7291264 & 2.0884429 &  0.0016219 \\ 
66 & 764.6453025 & 2.0877565 &  0.0013460 \\ 
67 & 775.5614787 & 2.0879883 &  0.0018289 \\ 
68 & 786.4776548 & 2.0858472 &  0.0015793 \\ 
69 & 797.3938309 & 2.0870986 &  0.0020176 \\ 
70 & 808.3100070 & 2.0890989 &  0.0013210 \\ 
71 & 819.2261832 & 2.0902827 &  0.0016297 \\ 
72 & 830.1423593 & 2.0964758 &  0.0021578 \\ 
73 & 841.0585354 & 2.1039150 &  0.0019337 \\ 
74 & 851.9747115 & 2.1058729 &  0.0017791 \\ 
75 & 862.8908876 & 2.1111783 &  0.0018039 \\ 
76 & 873.8070638 & 2.1161661 &  0.0031162 \\ 
77 & 884.7232399 & 2.1231204 &  0.0017761 \\ 
78 & 895.6394160 & 2.1365124 &  0.0016086 \\ 
79 & 906.5555921 & 2.1397577 &  0.0025351 \\ 
80 & 917.4717683 & 2.1595304 &  0.0016696 \\ 
81 & 928.3879444 & 2.1667085 &  0.0018335 \\ 
83 & 950.2202966 & 2.2109298 &  0.0015133 \\ 
84 & 961.1364727 & 2.2413165 &  0.0021596 \\ 
86 & 982.9688250 & 2.3068614 &  0.0013668 \\ 
87 & 993.8850011 & 2.3453593 &  0.0026941 \\ 
88 & 1004.8011772 & 2.3997869 &  0.0018507 \\ 
89 & 1015.7173534 & 2.4426301 &  0.0019131 \\ 
91 & 1037.5497056 & 2.5658092 &  0.0015194 \\ 
93 & 1059.3820578 & 2.7152539 &  0.0019899 \\ 
94 & 1070.2982340 & 2.8030452 &  0.0015419 \\ 
95 & 1081.2144101 & 2.8834775 &  0.0021109 \\ 
97 & 1103.0467623 & 3.0664918 &  0.0011081 \\ 
98 & 1113.9629385 & 3.1602520 &  0.0017143 \\ 
99 & 1124.8791146 & 3.2555392 &  0.0019678 \\ 
100 & 1135.7952907 & 3.3446272 &  0.0017699 \\ 
101 & 1146.7114668 & 3.4427300 &  0.0016837 \\ 
102 & 1157.6276429 & 3.5262938 &  0.0017178 \\ 
103 & 1168.5438191 & 3.6201268 &  0.0015190 \\ 
104 & 1179.4599952 & 3.6915474 &  0.0015175 \\ 
105 & 1190.3761713 & 3.7775132 &  0.0018877 \\ 
106 & 1201.2923474 & 3.8389014 &  0.0017038 \\ 
107 & 1212.2085236 & 3.9093097 &  0.0018032 \\ 
110 & 1244.9570519 & 4.0366623 &  0.0015648 \\ 
111 & 1255.8732280 & 4.0805337 &  0.0018370 \\ 
112 & 1266.7894042 & 4.0939573 &  0.0022307 \\ 
113 & 1277.7055803 & 4.1201339 &  0.0014050 \\ 
114 & 1288.6217564 & 4.1204284 &  0.0023538 \\ 
115 & 1299.5379325 & 4.1339954 &  0.0014934 \\ 
116 & 1310.4541086 & 4.1292099 &  0.0017209 \\ 
117 & 1321.3702848 & 4.1287742 &  0.0015222 \\ 
118 & 1332.2864609 & 4.1210308 &  0.0013380 \\ 
120 & 1354.1188131 & 4.1105282 &  0.0015273 \\ 
122 & 1375.9511654 & 4.0950597 &  0.0013778 \\ 
123 & 1386.8673415 & 4.0873754 &  0.0020701 \\ 
124 & 1397.7835176 & 4.0874101 &  0.0014067 \\ 
126 & 1419.6158699 & 4.0833701 &  0.0018762 \\ 
127 & 1430.5320460 & 4.0838286 &  0.0017102 \\ 
128 & 1441.4482221 & 4.0899851 &  0.0014079 \\ 
129 & 1452.3643982 & 4.0929059 &  0.0017839 \\ 
130 & 1463.2805744 & 4.1040344 &  0.0015760 \\ 
131 & 1474.1967505 & 4.1132132 &  0.0009044 \\ 
132 & 1485.1129266 & 4.1267826 &  0.0014501 \\ 
133 & 1496.0291027 & 4.1418395 &  0.0012542 \\ 
134 & 1506.9452788 & 4.1625404 &  0.0015054 \\ 
135 & 1517.8614550 & 4.1813335 &  0.0011910 \\ 
KOI-145.01 & & & \
1 & 91.0747461 & 0.0105716 &  0.0070909 \\ 
2 & 194.0389297 & -0.0140163 &  0.0070941 \\ 
3 & 297.0031132 & 0.0045950 &  0.0076207 \\ 
4 & 399.9672968 & -0.0071202 &  0.0062616 \\ 
5 & 502.9314804 & -0.0063440 &  0.0078741 \\ 
7 & 708.8598475 & 0.0252334 &  0.0073218 \\ 
8 & 811.8240311 & 0.0029505 &  0.0068560 \\ 
9 & 914.7882146 & -0.0138226 &  0.0073018 \\ 
11 & 1120.7165818 & -0.0145082 &  0.0078726 \\ 
14 & 1429.6091325 & -0.0092410 &  0.0071322 \\ 
KOI-148.01 & & & \
1 & 57.0614347 & -0.0171031 &  0.0042004 \\ 
2 & 61.8394380 & -0.0009794 &  0.0053035 \\ 
3 & 66.6174414 & 0.0010554 &  0.0049077 \\ 
4 & 71.3954447 & -0.0004470 &  0.0063889 \\ 
5 & 76.1734481 & 0.0000170 &  0.0050635 \\ 
6 & 80.9514514 & -0.0032120 &  0.0089855 \\ 
7 & 85.7294547 & -0.0031267 &  0.0048610 \\ 
8 & 90.5074581 & 0.0016095 &  0.0044855 \\ 
9 & 95.2854614 & -0.0020675 &  0.0046961 \\ 
11 & 104.8414681 & 0.0010238 &  0.0045093 \\ 
12 & 109.6194715 & -0.0032021 &  0.0057942 \\ 
13 & 114.3974748 & 0.0193008 &  0.0066819 \\ 
14 & 119.1754782 & -0.0013193 &  0.0067089 \\ 
15 & 123.9534815 & -0.0042675 &  0.0058487 \\ 
16 & 128.7314848 & 0.0031635 &  0.0035149 \\ 
17 & 133.5094882 & 0.0014073 &  0.0057687 \\ 
18 & 138.2874915 & 0.0067650 &  0.0057998 \\ 
19 & 143.0654949 & -0.0054637 &  0.0051831 \\ 
20 & 147.8434982 & -0.0031356 &  0.0090428 \\ 
21 & 152.6215016 & 0.0078140 &  0.0046751 \\ 
22 & 157.3995049 & 0.0135304 &  0.0040906 \\ 
23 & 162.1775083 & 0.0010568 &  0.0048386 \\ 
24 & 166.9555116 & -0.0075272 &  0.0053048 \\ 
25 & 171.7335149 & 0.0039879 &  0.0049406 \\ 
26 & 176.5115183 & 0.0022377 &  0.0050056 \\ 
27 & 181.2895216 & -0.0034024 &  0.0056036 \\ 
28 & 186.0675250 & 0.0008650 &  0.0053188 \\ 
29 & 190.8455283 & -0.0002744 &  0.0031980 \\ 
30 & 195.6235317 & -0.0063127 &  0.0069983 \\ 
32 & 205.1795384 & -0.0021554 &  0.0060540 \\ 
33 & 209.9575417 & 0.0094749 &  0.0069407 \\ 
34 & 214.7355450 & -0.0018126 &  0.0064631 \\ 
35 & 219.5135484 & 0.0006762 &  0.0040424 \\ 
37 & 229.0695551 & -0.0189812 &  0.0060704 \\ 
38 & 233.8475584 & 0.0096554 &  0.0042411 \\ 
39 & 238.6255618 & -0.0002937 &  0.0042602 \\ 
40 & 243.4035651 & 0.0030343 &  0.0040551 \\ 
41 & 248.1815685 & 0.0032837 &  0.0054307 \\ 
42 & 252.9595718 & 0.0048458 &  0.0049818 \\ 
43 & 257.7375751 & 0.0016161 &  0.0045061 \\ 
44 & 262.5155785 & -0.0036787 &  0.0073252 \\ 
45 & 267.2935818 & 0.0000651 &  0.0056447 \\ 
46 & 272.0715852 & 0.0078406 &  0.0047056 \\ 
47 & 276.8495885 & 0.0023159 &  0.0047761 \\ 
48 & 281.6275919 & 0.0031462 &  0.0055673 \\ 
49 & 286.4055952 & -0.0049003 &  0.0053264 \\ 
50 & 291.1835986 & -0.0032755 &  0.0049078 \\ 
51 & 295.9616019 & 0.0023755 &  0.0065933 \\ 
52 & 300.7396052 & -0.0014571 &  0.0042641 \\ 
53 & 305.5176086 & 0.0085313 &  0.0059497 \\ 
54 & 310.2956119 & 0.0041234 &  0.0050963 \\ 
55 & 315.0736153 & -0.0080876 &  0.0053690 \\ 
56 & 319.8516186 & 0.0028177 &  0.0049139 \\ 
57 & 324.6296220 & -0.0007153 &  0.0065573 \\ 
58 & 329.4076253 & 0.0076717 &  0.0079410 \\ 
59 & 334.1856287 & 0.0018848 &  0.0050352 \\ 
60 & 338.9636320 & -0.0014388 &  0.0049393 \\ 
61 & 343.7416353 & 0.0036750 &  0.0047721 \\ 
62 & 348.5196387 & -0.0053959 &  0.0030821 \\ 
63 & 353.2976420 & -0.0067497 &  0.0053450 \\ 
64 & 358.0756454 & -0.0035812 &  0.0059776 \\ 
65 & 362.8536487 & 0.0103683 &  0.0042656 \\ 
66 & 367.6316521 & -0.0007224 &  0.0057628 \\ 
67 & 372.4096554 & 0.0058714 &  0.0044812 \\ 
68 & 377.1876588 & 0.0021328 &  0.0047154 \\ 
69 & 381.9656621 & -0.0081969 &  0.0042939 \\ 
70 & 386.7436654 & 0.0061039 &  0.0043147 \\ 
71 & 391.5216688 & -0.0077727 &  0.0041679 \\ 
72 & 396.2996721 & -0.0027864 &  0.0045749 \\ 
73 & 401.0776755 & 0.0072803 &  0.0045290 \\ 
74 & 405.8556788 & -0.0086630 &  0.0039718 \\ 
75 & 410.6336822 & 0.0010902 &  0.0061134 \\ 
76 & 415.4116855 & -0.0102383 &  0.0051135 \\ 
77 & 420.1896889 & -0.0026025 &  0.0042489 \\ 
78 & 424.9676922 & -0.0034466 &  0.0065551 \\ 
79 & 429.7456955 & 0.0093354 &  0.0057142 \\ 
80 & 434.5236989 & 0.0013786 &  0.0064203 \\ 
81 & 439.3017022 & -0.0023602 &  0.0038322 \\ 
82 & 444.0797056 & -0.0112319 &  0.0064442 \\ 
83 & 448.8577089 & 0.0008012 &  0.0050752 \\ 
84 & 453.6357123 & -0.0097960 &  0.0043669 \\ 
85 & 458.4137156 & 0.0005197 &  0.0050503 \\ 
86 & 463.1917190 & 0.0037916 &  0.0050690 \\ 
87 & 467.9697223 & 0.0015088 &  0.0053513 \\ 
88 & 472.7477256 & -0.0050480 &  0.0044547 \\ 
89 & 477.5257290 & 0.0092799 &  0.0060063 \\ 
90 & 482.3037323 & -0.0042847 &  0.0077226 \\ 
91 & 487.0817357 & -0.0075262 &  0.0056637 \\ 
92 & 491.8597390 & 0.0052872 &  0.0055070 \\ 
93 & 496.6377424 & -0.0051401 &  0.0047719 \\ 
94 & 501.4157457 & 0.0000940 &  0.0043491 \\ 
95 & 506.1937491 & 0.0001084 &  0.0048076 \\ 
96 & 510.9717524 & -0.0000563 &  0.0054675 \\ 
97 & 515.7497557 & -0.0016808 &  0.0049784 \\ 
98 & 520.5277591 & -0.0039979 &  0.0046166 \\ 
99 & 525.3057624 & 0.0062115 &  0.0051477 \\ 
100 & 530.0837658 & 0.0087926 &  0.0050090 \\ 
101 & 534.8617691 & -0.0013251 &  0.0044350 \\ 
102 & 539.6397725 & -0.0000405 &  0.0048113 \\ 
103 & 544.4177758 & -0.0054478 &  0.0064615 \\ 
104 & 549.1957792 & 0.0071930 &  0.0079841 \\ 
105 & 553.9737825 & 0.0012435 &  0.0052465 \\ 
106 & 558.7517858 & -0.0044874 &  0.0056904 \\ 
107 & 563.5297892 & 0.0023156 &  0.0050136 \\ 
108 & 568.3077925 & -0.0002683 &  0.0045371 \\ 
109 & 573.0857959 & -0.0066698 &  0.0044222 \\ 
110 & 577.8637992 & 0.0143188 &  0.0042426 \\ 
111 & 582.6418026 & -0.0045870 &  0.0034322 \\ 
112 & 587.4198059 & 0.0059236 &  0.0045770 \\ 
113 & 592.1978093 & 0.0070167 &  0.0046974 \\ 
114 & 596.9758126 & 0.0117296 &  0.0050619 \\ 
115 & 601.7538159 & 0.0015718 &  0.0063670 \\ 
116 & 606.5318193 & -0.0014070 &  0.0044512 \\ 
117 & 611.3098226 & 0.0004924 &  0.0048660 \\ 
118 & 616.0878260 & 0.0000927 &  0.0040768 \\ 
119 & 620.8658293 & 0.0013458 &  0.0037101 \\ 
120 & 625.6438327 & 0.0050868 &  0.0049053 \\ 
121 & 630.4218360 & 0.0042494 &  0.0045152 \\ 
122 & 635.1998394 & -0.0039531 &  0.0044896 \\ 
123 & 639.9778427 & 0.0004305 &  0.0055082 \\ 
124 & 644.7558460 & 0.0030922 &  0.0041715 \\ 
125 & 649.5338494 & 0.0098542 &  0.0068257 \\ 
129 & 668.6458628 & -0.0020367 &  0.0069479 \\ 
130 & 673.4238661 & -0.0167265 &  0.0061546 \\ 
131 & 678.2018695 & -0.0009718 &  0.0053157 \\ 
132 & 682.9798728 & -0.0027972 &  0.0049748 \\ 
133 & 687.7578761 & -0.0028097 &  0.0052087 \\ 
134 & 692.5358795 & 0.0040059 &  0.0037892 \\ 
135 & 697.3138828 & 0.0079190 &  0.0053377 \\ 
136 & 702.0918862 & -0.0075765 &  0.0047784 \\ 
137 & 706.8698895 & 0.0312132 &  0.0059583 \\ 
138 & 711.6478929 & 0.0092736 &  0.0051722 \\ 
139 & 716.4258962 & -0.0069734 &  0.0057967 \\ 
140 & 721.2038996 & -0.0059690 &  0.0047678 \\ 
141 & 725.9819029 & 0.0091163 &  0.0042898 \\ 
142 & 730.7599062 & -0.0095975 &  0.0042976 \\ 
145 & 745.0939163 & -0.0101652 &  0.0052652 \\ 
146 & 749.8719196 & -0.0008985 &  0.0057198 \\ 
147 & 754.6499230 & -0.0021989 &  0.0035707 \\ 
148 & 759.4279263 & -0.0002949 &  0.0039347 \\ 
149 & 764.2059297 & -0.0178002 &  0.0039292 \\ 
150 & 768.9839330 & -0.0024526 &  0.0080970 \\ 
151 & 773.7619363 & -0.0085734 &  0.0034648 \\ 
153 & 783.3179430 & -0.0020150 &  0.0077032 \\ 
154 & 788.0959464 & -0.0062838 &  0.0040431 \\ 
155 & 792.8739497 & 0.0071310 &  0.0052740 \\ 
156 & 797.6519531 & -0.0079363 &  0.0056217 \\ 
157 & 802.4299564 & -0.0015756 &  0.0060607 \\ 
159 & 811.9859631 & -0.0035688 &  0.0039924 \\ 
160 & 816.7639664 & 0.0096840 &  0.0049623 \\ 
161 & 821.5419698 & -0.0015746 &  0.0034675 \\ 
162 & 826.3199731 & -0.0036980 &  0.0053596 \\ 
163 & 831.0979765 & 0.0031191 &  0.0055498 \\ 
164 & 835.8759798 & -0.0011852 &  0.0046330 \\ 
165 & 840.6539832 & 0.0012711 &  0.0063793 \\ 
166 & 845.4319865 & -0.0089477 &  0.0055518 \\ 
167 & 850.2099899 & -0.0025332 &  0.0065478 \\ 
168 & 854.9879932 & -0.0031563 &  0.0053576 \\ 
169 & 859.7659965 & -0.0056628 &  0.0058121 \\ 
170 & 864.5439999 & -0.0250527 &  0.0053705 \\ 
171 & 869.3220032 & -0.0094557 &  0.0047581 \\ 
172 & 874.1000066 & -0.0091400 &  0.0055367 \\ 
173 & 878.8780099 & 0.0000052 &  0.0106037 \\ 
174 & 883.6560133 & 0.0101304 &  0.0055098 \\ 
175 & 888.4340166 & -0.0065628 &  0.0060000 \\ 
176 & 893.2120199 & 0.0070038 &  0.0062703 \\ 
177 & 897.9900233 & -0.0063905 &  0.0058031 \\ 
179 & 907.5460300 & 0.0016831 &  0.0041233 \\ 
180 & 912.3240333 & -0.0150707 &  0.0064443 \\ 
181 & 917.1020367 & -0.0093447 &  0.0043385 \\ 
182 & 921.8800400 & 0.0095578 &  0.0062488 \\ 
183 & 926.6580434 & -0.0009085 &  0.0055688 \\ 
184 & 931.4360467 & -0.0002945 &  0.0068993 \\ 
185 & 936.2140500 & 0.0005359 &  0.0074224 \\ 
186 & 940.9920534 & 0.0032594 &  0.0069588 \\ 
187 & 945.7700567 & 0.0013294 &  0.0060547 \\ 
188 & 950.5480601 & -0.0003665 &  0.0052899 \\ 
189 & 955.3260634 & -0.0001162 &  0.0049986 \\ 
190 & 960.1040668 & -0.0013563 &  0.0051036 \\ 
191 & 964.8820701 & 0.0008438 &  0.0049698 \\ 
192 & 969.6600735 & 0.0095150 &  0.0048447 \\ 
193 & 974.4380768 & -0.0043188 &  0.0049022 \\ 
194 & 979.2160801 & -0.0015886 &  0.0042496 \\ 
195 & 983.9940835 & 0.0011736 &  0.0044643 \\ 
196 & 988.7720868 & 0.0016591 &  0.0038486 \\ 
197 & 993.5500902 & 0.0000610 &  0.0051540 \\ 
198 & 998.3280935 & 0.0206502 &  0.0056454 \\ 
200 & 1007.8841002 & 0.0060925 &  0.0065759 \\ 
201 & 1012.6621036 & 0.0095201 &  0.0078780 \\ 
202 & 1017.4401069 & -0.0029735 &  0.0044364 \\ 
203 & 1022.2181102 & 0.0092297 &  0.0060770 \\ 
204 & 1026.9961136 & 0.0039435 &  0.0054156 \\ 
206 & 1036.5521203 & -0.0066015 &  0.0051563 \\ 
207 & 1041.3301236 & 0.0018052 &  0.0045064 \\ 
208 & 1046.1081270 & 0.0141300 &  0.0061789 \\ 
210 & 1055.6641337 & -0.0053550 &  0.0049604 \\ 
211 & 1060.4421370 & -0.0006143 &  0.0056887 \\ 
212 & 1065.2201403 & -0.0044420 &  0.0081259 \\ 
213 & 1069.9981437 & 0.0009229 &  0.0049324 \\ 
214 & 1074.7761470 & -0.0000635 &  0.0059868 \\ 
215 & 1079.5541504 & -0.0061949 &  0.0072723 \\ 
216 & 1084.3321537 & -0.0010465 &  0.0069424 \\ 
217 & 1089.1101571 & -0.0009923 &  0.0055946 \\ 
219 & 1098.6661638 & 0.0135059 &  0.0055734 \\ 
220 & 1103.4441671 & 0.0057531 &  0.0046392 \\ 
221 & 1108.2221704 & 0.0020034 &  0.0053855 \\ 
222 & 1113.0001738 & -0.0004808 &  0.0064407 \\ 
223 & 1117.7781771 & 0.0069703 &  0.0040879 \\ 
224 & 1122.5561805 & -0.0033335 &  0.0056184 \\ 
225 & 1127.3341838 & -0.0178322 &  0.0055736 \\ 
226 & 1132.1121872 & 0.0018267 &  0.0058863 \\ 
227 & 1136.8901905 & -0.0058867 &  0.0064476 \\ 
228 & 1141.6681939 & -0.0063246 &  0.0050029 \\ 
229 & 1146.4461972 & -0.0043579 &  0.0056517 \\ 
230 & 1151.2242005 & -0.0038602 &  0.0054800 \\ 
231 & 1156.0022039 & -0.0010597 &  0.0057848 \\ 
232 & 1160.7802072 & -0.0085389 &  0.0064737 \\ 
233 & 1165.5582106 & 0.0011156 &  0.0075211 \\ 
234 & 1170.3362139 & 0.0111926 &  0.0067515 \\ 
235 & 1175.1142173 & 0.0020846 &  0.0049478 \\ 
236 & 1179.8922206 & 0.0121719 &  0.0061347 \\ 
237 & 1184.6702240 & -0.0197658 &  0.0078271 \\ 
238 & 1189.4482273 & -0.0002260 &  0.0067790 \\ 
239 & 1194.2262306 & -0.0073984 &  0.0065382 \\ 
240 & 1199.0042340 & -0.0018569 &  0.0075827 \\ 
241 & 1203.7822373 & -0.0048727 &  0.0043058 \\ 
242 & 1208.5602407 & 0.0020566 &  0.0064443 \\ 
243 & 1213.3382440 & 0.0063006 &  0.0050149 \\ 
244 & 1218.1162474 & -0.0045880 &  0.0059978 \\ 
247 & 1232.4502574 & -0.0084940 &  0.0051042 \\ 
248 & 1237.2282607 & -0.0111681 &  0.0052568 \\ 
249 & 1242.0062641 & 0.0004543 &  0.0049757 \\ 
250 & 1246.7842674 & -0.0126294 &  0.0053757 \\ 
251 & 1251.5622708 & 0.0016633 &  0.0074333 \\ 
252 & 1256.3402741 & -0.0031982 &  0.0054383 \\ 
253 & 1261.1182775 & -0.0012641 &  0.0050782 \\ 
254 & 1265.8962808 & -0.0027258 &  0.0061789 \\ 
255 & 1270.6742842 & -0.0173982 &  0.0081173 \\ 
256 & 1275.4522875 & 0.0043697 &  0.0042632 \\ 
257 & 1280.2302908 & 0.0074585 &  0.0059725 \\ 
258 & 1285.0082942 & -0.0032336 &  0.0053121 \\ 
259 & 1289.7862975 & -0.0008636 &  0.0041171 \\ 
260 & 1294.5643009 & 0.0017703 &  0.0051209 \\ 
261 & 1299.3423042 & -0.0010804 &  0.0056326 \\ 
262 & 1304.1203076 & 0.0063476 &  0.0050623 \\ 
263 & 1308.8983109 & 0.0053896 &  0.0047016 \\ 
264 & 1313.6763143 & -0.0078673 &  0.0046206 \\ 
265 & 1318.4543176 & -0.0074405 &  0.0055221 \\ 
266 & 1323.2323209 & -0.0007812 &  0.0039469 \\ 
267 & 1328.0103243 & -0.0056489 &  0.0062675 \\ 
268 & 1332.7883276 & 0.0037096 &  0.0034921 \\ 
270 & 1342.3443343 & -0.0198326 &  0.0052764 \\ 
272 & 1351.9003410 & -0.0011835 &  0.0053401 \\ 
273 & 1356.6783444 & 0.0026254 &  0.0057028 \\ 
274 & 1361.4563477 & 0.0081279 &  0.0068368 \\ 
275 & 1366.2343510 & 0.0014438 &  0.0067410 \\ 
276 & 1371.0123544 & 0.0071127 &  0.0056285 \\ 
277 & 1375.7903577 & -0.0006448 &  0.0038097 \\ 
278 & 1380.5683611 & 0.0051574 &  0.0060137 \\ 
279 & 1385.3463644 & 0.0047715 &  0.0052992 \\ 
280 & 1390.1243678 & 0.0007942 &  0.0056512 \\ 
281 & 1394.9023711 & 0.0013789 &  0.0035612 \\ 
282 & 1399.6803745 & -0.0024409 &  0.0051892 \\ 
284 & 1409.2363811 & 0.0018759 &  0.0086710 \\ 
287 & 1423.5703912 & 0.0138474 &  0.0042849 \\ 
288 & 1428.3483945 & 0.0107519 &  0.0050334 \\ 
289 & 1433.1263979 & 0.0038700 &  0.0066977 \\ 
290 & 1437.9044012 & 0.0116040 &  0.0055480 \\ 
291 & 1442.6824046 & 0.0083054 &  0.0042412 \\ 
292 & 1447.4604079 & 0.0032038 &  0.0064731 \\ 
293 & 1452.2384112 & 0.0037031 &  0.0059704 \\ 
294 & 1457.0164146 & 0.0048211 &  0.0068339 \\ 
295 & 1461.7944179 & 0.0013585 &  0.0047105 \\ 
296 & 1466.5724213 & -0.0059020 &  0.0032300 \\ 
297 & 1471.3504246 & -0.0046080 &  0.0049282 \\ 
298 & 1476.1284280 & -0.0033000 &  0.0037386 \\ 
299 & 1480.9064313 & -0.0083261 &  0.0046700 \\ 
300 & 1485.6844347 & -0.0026866 &  0.0046182 \\ 
301 & 1490.4624380 & 0.0012552 &  0.0044106 \\ 
302 & 1495.2404413 & 0.0006787 &  0.0037961 \\ 
303 & 1500.0184447 & 0.0088428 &  0.0055181 \\ 
304 & 1504.7964480 & -0.0039485 &  0.0050513 \\ 
305 & 1509.5744514 & 0.0029004 &  0.0058121 \\ 
306 & 1514.3524547 & 0.0050148 &  0.0037040 \\ 
308 & 1523.9084614 & -0.0241065 &  0.0067819 \\ 
KOI-148.02 & & & \
1 & 58.3394699 & 0.0033621 &  0.0035993 \\ 
2 & 68.0134278 & 0.0045324 &  0.0021186 \\ 
3 & 77.6873858 & -0.0010600 &  0.0027534 \\ 
4 & 87.3613437 & 0.0029584 &  0.0023963 \\ 
5 & 97.0353016 & 0.0050041 &  0.0016380 \\ 
6 & 106.7092596 & 0.0031148 &  0.0021616 \\ 
8 & 126.0571754 & 0.0022898 &  0.0027459 \\ 
9 & 135.7311334 & 0.0048702 &  0.0024865 \\ 
10 & 145.4050913 & -0.0025546 &  0.0038721 \\ 
11 & 155.0790492 & 0.0002158 &  0.0032630 \\ 
12 & 164.7530072 & -0.0051817 &  0.0033810 \\ 
13 & 174.4269651 & -0.0116544 &  0.0026066 \\ 
14 & 184.1009230 & -0.0005263 &  0.0031398 \\ 
15 & 193.7748810 & 0.0025949 &  0.0028386 \\ 
16 & 203.4488389 & -0.0000874 &  0.0031819 \\ 
17 & 213.1227968 & -0.0020022 &  0.0022118 \\ 
18 & 222.7967548 & -0.0020346 &  0.0025380 \\ 
19 & 232.4707127 & -0.0061186 &  0.0031905 \\ 
20 & 242.1446706 & 0.0037135 &  0.0030728 \\ 
21 & 251.8186286 & -0.0021138 &  0.0029856 \\ 
22 & 261.4925865 & -0.0003342 &  0.0018517 \\ 
23 & 271.1665444 & -0.0017314 &  0.0025974 \\ 
24 & 280.8405024 & -0.0054909 &  0.0041032 \\ 
25 & 290.5144603 & 0.0016573 &  0.0028936 \\ 
26 & 300.1884182 & -0.0060034 &  0.0032667 \\ 
27 & 309.8623762 & -0.0005044 &  0.0024723 \\ 
28 & 319.5363341 & -0.0017621 &  0.0026130 \\ 
29 & 329.2102920 & -0.0047388 &  0.0028334 \\ 
30 & 338.8842499 & -0.0033813 &  0.0027225 \\ 
31 & 348.5582079 & 0.0022790 &  0.0020674 \\ 
32 & 358.2321658 & -0.0008225 &  0.0030966 \\ 
33 & 367.9061237 & -0.0032396 &  0.0025776 \\ 
34 & 377.5800817 & -0.0021408 &  0.0027576 \\ 
35 & 387.2540396 & 0.0062109 &  0.0026033 \\ 
36 & 396.9279975 & 0.0013776 &  0.0026631 \\ 
37 & 406.6019555 & 0.0017864 &  0.0031100 \\ 
38 & 416.2759134 & 0.0013354 &  0.0022769 \\ 
39 & 425.9498713 & 0.0020796 &  0.0027837 \\ 
40 & 435.6238293 & 0.0072278 &  0.0024018 \\ 
41 & 445.2977872 & 0.0041478 &  0.0030445 \\ 
42 & 454.9717451 & 0.0021386 &  0.0030950 \\ 
43 & 464.6457031 & 0.0021496 &  0.0025652 \\ 
44 & 474.3196610 & -0.0013922 &  0.0030054 \\ 
45 & 483.9936189 & 0.0010312 &  0.0022737 \\ 
46 & 493.6675769 & 0.0014321 &  0.0032336 \\ 
47 & 503.3415348 & -0.0000105 &  0.0025046 \\ 
48 & 513.0154927 & 0.0057903 &  0.0027280 \\ 
49 & 522.6894507 & 0.0021542 &  0.0029641 \\ 
50 & 532.3634086 & 0.0045620 &  0.0029860 \\ 
51 & 542.0373665 & -0.0021309 &  0.0030746 \\ 
52 & 551.7113245 & 0.0005130 &  0.0022046 \\ 
53 & 561.3852824 & -0.0038589 &  0.0022111 \\ 
54 & 571.0592403 & 0.0037502 &  0.0031410 \\ 
55 & 580.7331983 & 0.0002669 &  0.0033381 \\ 
56 & 590.4071562 & 0.0009258 &  0.0023143 \\ 
57 & 600.0811141 & 0.0029265 &  0.0024121 \\ 
58 & 609.7550721 & 0.0013003 &  0.0032922 \\ 
59 & 619.4290300 & -0.0043282 &  0.0021322 \\ 
60 & 629.1029879 & 0.0007181 &  0.0032554 \\ 
61 & 638.7769458 & -0.0047647 &  0.0025898 \\ 
62 & 648.4509038 & -0.0045169 &  0.0024397 \\ 
65 & 677.4727776 & -0.0017509 &  0.0021996 \\ 
66 & 687.1467355 & -0.0006308 &  0.0033680 \\ 
67 & 696.8206934 & -0.0014463 &  0.0020335 \\ 
68 & 706.4946514 & -0.0051754 &  0.0031618 \\ 
69 & 716.1686093 & -0.0028208 &  0.0020722 \\ 
70 & 725.8425672 & 0.0007587 &  0.0022238 \\ 
72 & 745.1904831 & 0.0039138 &  0.0026915 \\ 
73 & 754.8644410 & 0.0049666 &  0.0024598 \\ 
74 & 764.5383990 & -0.0005832 &  0.0027613 \\ 
75 & 774.2123569 & 0.0027036 &  0.0021703 \\ 
76 & 783.8863148 & -0.0107554 &  0.0031418 \\ 
77 & 793.5602728 & 0.0016309 &  0.0027914 \\ 
78 & 803.2342307 & -0.0031887 &  0.0024235 \\ 
79 & 812.9081886 & -0.0035160 &  0.0045749 \\ 
80 & 822.5821466 & 0.0026157 &  0.0033331 \\ 
81 & 832.2561045 & 0.0031249 &  0.0026681 \\ 
82 & 841.9300624 & 0.0034879 &  0.0028441 \\ 
83 & 851.6040204 & -0.0006301 &  0.0029414 \\ 
84 & 861.2779783 & 0.0058532 &  0.0020033 \\ 
85 & 870.9519362 & 0.0045355 &  0.0032782 \\ 
86 & 880.6258942 & -0.0002290 &  0.0030407 \\ 
87 & 890.2998521 & 0.0032517 &  0.0032947 \\ 
88 & 899.9738100 & 0.0028902 &  0.0027880 \\ 
89 & 909.6477679 & -0.0004315 &  0.0026591 \\ 
90 & 919.3217259 & 0.0071369 &  0.0028393 \\ 
91 & 928.9956838 & 0.0025013 &  0.0043765 \\ 
92 & 938.6696417 & -0.0014707 &  0.0025886 \\ 
93 & 948.3435997 & 0.0009414 &  0.0025718 \\ 
94 & 958.0175576 & -0.0023554 &  0.0025881 \\ 
95 & 967.6915155 & 0.0089493 &  0.0027626 \\ 
96 & 977.3654735 & 0.0010607 &  0.0026407 \\ 
97 & 987.0394314 & 0.0023265 &  0.0025594 \\ 
99 & 1006.3873473 & 0.0001834 &  0.0032770 \\ 
100 & 1016.0613052 & -0.0054113 &  0.0032848 \\ 
101 & 1025.7352631 & -0.0008854 &  0.0024853 \\ 
102 & 1035.4092211 & -0.0008450 &  0.0041125 \\ 
103 & 1045.0831790 & -0.0008907 &  0.0020729 \\ 
105 & 1064.4310949 & 0.0024475 &  0.0021550 \\ 
106 & 1074.1050528 & 0.0031132 &  0.0034379 \\ 
107 & 1083.7790107 & -0.0029090 &  0.0025874 \\ 
108 & 1093.4529687 & -0.0053645 &  0.0016580 \\ 
109 & 1103.1269266 & -0.0006537 &  0.0030665 \\ 
110 & 1112.8008845 & -0.0054196 &  0.0022140 \\ 
111 & 1122.4748425 & -0.0017342 &  0.0027925 \\ 
112 & 1132.1488004 & 0.0011144 &  0.0030627 \\ 
113 & 1141.8227583 & -0.0004015 &  0.0030075 \\ 
114 & 1151.4967163 & 0.0020936 &  0.0024063 \\ 
115 & 1161.1706742 & 0.0000964 &  0.0035852 \\ 
116 & 1170.8446321 & 0.0012192 &  0.0033250 \\ 
117 & 1180.5185901 & 0.0034213 &  0.0051788 \\ 
118 & 1190.1925480 & -0.0010706 &  0.0033274 \\ 
119 & 1199.8665059 & 0.0050109 &  0.0023529 \\ 
120 & 1209.5404638 & -0.0020962 &  0.0034732 \\ 
121 & 1219.2144218 & -0.0010667 &  0.0024914 \\ 
124 & 1248.2362956 & 0.0015433 &  0.0021571 \\ 
125 & 1257.9102535 & 0.0014225 &  0.0026908 \\ 
126 & 1267.5842114 & -0.0025158 &  0.0022890 \\ 
127 & 1277.2581694 & -0.0034973 &  0.0028363 \\ 
128 & 1286.9321273 & 0.0011501 &  0.0029008 \\ 
129 & 1296.6060852 & 0.0011380 &  0.0030579 \\ 
131 & 1315.9540011 & 0.0039877 &  0.0030789 \\ 
132 & 1325.6279590 & 0.0029367 &  0.0028921 \\ 
133 & 1335.3019170 & 0.0049194 &  0.0034092 \\ 
134 & 1344.9758749 & -0.0003119 &  0.0027013 \\ 
135 & 1354.6498328 & -0.0000148 &  0.0018482 \\ 
136 & 1364.3237908 & -0.0061965 &  0.0019336 \\ 
137 & 1373.9977487 & 0.0017933 &  0.0035200 \\ 
138 & 1383.6717066 & -0.0045803 &  0.0024191 \\ 
139 & 1393.3456646 & -0.0036403 &  0.0033720 \\ 
140 & 1403.0196225 & -0.0024458 &  0.0026155 \\ 
142 & 1422.3675384 & -0.0061060 &  0.0016300 \\ 
143 & 1432.0414963 & -0.0040682 &  0.0043869 \\ 
144 & 1441.7154542 & -0.0028894 &  0.0028584 \\ 
145 & 1451.3894122 & -0.0016210 &  0.0028214 \\ 
146 & 1461.0633701 & -0.0008359 &  0.0027578 \\ 
147 & 1470.7373280 & -0.0047042 &  0.0026556 \\ 
148 & 1480.4112859 & 0.0030662 &  0.0025661 \\ 
149 & 1490.0852439 & -0.0017766 &  0.0032756 \\ 
150 & 1499.7592018 & -0.0017200 &  0.0032766 \\ 
151 & 1509.4331597 & -0.0005038 &  0.0026648 \\ 
KOI-148.03 & & & \
1 & 79.0614710 & 0.0037827 &  0.0058587 \\ 
2 & 121.9579078 & 0.0079295 &  0.0056362 \\ 
3 & 164.8543446 & 0.0145322 &  0.0072533 \\ 
4 & 207.7507814 & -0.0102321 &  0.0049495 \\ 
5 & 250.6472182 & -0.0035079 &  0.0062636 \\ 
6 & 293.5436550 & 0.0060495 &  0.0064466 \\ 
7 & 336.4400918 & 0.0083948 &  0.0050929 \\ 
8 & 379.3365286 & -0.0088015 &  0.0062150 \\ 
9 & 422.2329653 & 0.0037975 &  0.0059379 \\ 
10 & 465.1294021 & -0.0051895 &  0.0055950 \\ 
11 & 508.0258389 & 0.0036273 &  0.0055244 \\ 
12 & 550.9222757 & 0.0027282 &  0.0056275 \\ 
14 & 636.7151493 & -0.0021469 &  0.0057067 \\ 
15 & 679.6115861 & -0.0096753 &  0.0073232 \\ 
16 & 722.5080229 & 0.0007293 &  0.0054714 \\ 
17 & 765.4044597 & -0.0032061 &  0.0064903 \\ 
18 & 808.3008965 & -0.0030407 &  0.0049291 \\ 
19 & 851.1973333 & 0.0035172 &  0.0058364 \\ 
20 & 894.0937701 & 0.0046464 &  0.0061996 \\ 
21 & 936.9902069 & -0.0065953 &  0.0061227 \\ 
22 & 979.8866437 & 0.0034289 &  0.0057511 \\ 
23 & 1022.7830804 & 0.0094888 &  0.0059801 \\ 
24 & 1065.6795172 & 0.0047884 &  0.0053696 \\ 
25 & 1108.5759540 & -0.0046620 &  0.0055384 \\ 
26 & 1151.4723908 & -0.0075662 &  0.0056842 \\ 
27 & 1194.3688276 & 0.0058408 &  0.0075185 \\ 
28 & 1237.2652644 & 0.0038353 &  0.0046608 \\ 
29 & 1280.1617012 & -0.0015725 &  0.0069953 \\ 
30 & 1323.0581380 & -0.0137841 &  0.0046039 \\ 
31 & 1365.9545748 & -0.0032011 &  0.0055663 \\ 
32 & 1408.8510116 & -0.0045269 &  0.0067203 \\ 
33 & 1451.7474484 & 0.0011589 &  0.0048406 \\ 
34 & 1494.6438852 & 0.0166744 &  0.0079126 \\ 
KOI-152.01 & & & \
1 & 91.7449113 & -0.0044213 &  0.0017698 \\ 
2 & 143.8357100 & 0.0015171 &  0.0018414 \\ 
3 & 195.9265087 & 0.0023891 &  0.0019042 \\ 
4 & 248.0173074 & -0.0019378 &  0.0018626 \\ 
5 & 300.1081061 & 0.0013251 &  0.0015779 \\ 
6 & 352.1989047 & 0.0013162 &  0.0017134 \\ 
7 & 404.2897034 & 0.0004730 &  0.0016249 \\ 
8 & 456.3805021 & -0.0027035 &  0.0018443 \\ 
9 & 508.4713008 & 0.0043152 &  0.0017494 \\ 
10 & 560.5620995 & 0.0031079 &  0.0016966 \\ 
11 & 612.6528982 & 0.0053620 &  0.0017978 \\ 
13 & 716.8344956 & -0.0000036 &  0.0018709 \\ 
14 & 768.9252943 & -0.0051817 &  0.0016943 \\ 
15 & 821.0160930 & -0.0078729 &  0.0015498 \\ 
16 & 873.1068917 & -0.0025566 &  0.0019793 \\ 
17 & 925.1976904 & -0.0069662 &  0.0015230 \\ 
18 & 977.2884890 & -0.0038379 &  0.0018756 \\ 
20 & 1081.4700864 & 0.0069939 &  0.0019441 \\ 
21 & 1133.5608851 & 0.0078116 &  0.0022605 \\ 
22 & 1185.6516838 & 0.0100702 &  0.0018832 \\ 
23 & 1237.7424825 & 0.0119298 &  0.0015230 \\ 
24 & 1289.8332812 & 0.0071653 &  0.0016555 \\ 
25 & 1341.9240799 & 0.0005022 &  0.0017111 \\ 
26 & 1394.0148786 & -0.0027269 &  0.0018986 \\ 
27 & 1446.1056773 & -0.0042329 &  0.0016736 \\ 
28 & 1498.1964760 & -0.0106516 &  0.0015811 \\ 
KOI-152.02 & & & \
1 & 66.6288145 & -0.0102891 &  0.0113376 \\ 
2 & 94.0311012 & -0.0078752 &  0.0070489 \\ 
3 & 121.4333878 & -0.0030091 &  0.0048940 \\ 
4 & 148.8356745 & 0.0032117 &  0.0058121 \\ 
5 & 176.2379612 & 0.0008325 &  0.0052966 \\ 
6 & 203.6402478 & 0.0000901 &  0.0054300 \\ 
7 & 231.0425345 & -0.0004968 &  0.0060075 \\ 
8 & 258.4448212 & 0.0044107 &  0.0078044 \\ 
9 & 285.8471078 & 0.0102356 &  0.0082060 \\ 
10 & 313.2493945 & 0.0131910 &  0.0071669 \\ 
11 & 340.6516812 & 0.0156661 &  0.0118777 \\ 
12 & 368.0539678 & 0.0095825 &  0.0059288 \\ 
13 & 395.4562545 & 0.0251263 &  0.0059994 \\ 
14 & 422.8585412 & 0.0327872 &  0.0068961 \\ 
15 & 450.2608278 & 0.0092439 &  0.0053784 \\ 
16 & 477.6631145 & 0.0122390 &  0.0060358 \\ 
17 & 505.0654012 & 0.0076688 &  0.0056163 \\ 
18 & 532.4676878 & 0.0041991 &  0.0053056 \\ 
19 & 559.8699745 & 0.0032038 &  0.0057692 \\ 
20 & 587.2722612 & -0.0076768 &  0.0063126 \\ 
21 & 614.6745478 & 0.0004727 &  0.0053763 \\ 
22 & 642.0768345 & -0.0099849 &  0.0078999 \\ 
23 & 669.4791212 & -0.0242903 &  0.0057292 \\ 
24 & 696.8814078 & -0.0198284 &  0.0144608 \\ 
25 & 724.2836945 & -0.0121746 &  0.0076061 \\ 
26 & 751.6859812 & -0.0217215 &  0.0065279 \\ 
27 & 779.0882678 & -0.0034607 &  0.0052332 \\ 
28 & 806.4905545 & -0.0139305 &  0.0061496 \\ 
29 & 833.8928412 & 0.0014993 &  0.0056354 \\ 
30 & 861.2951278 & -0.0130039 &  0.0065477 \\ 
31 & 888.6974145 & -0.0076812 &  0.0051250 \\ 
32 & 916.0997012 & -0.0181475 &  0.0059828 \\ 
33 & 943.5019878 & -0.0063877 &  0.0053914 \\ 
34 & 970.9042745 & 0.0000981 &  0.0065172 \\ 
35 & 998.3065612 & 0.0022933 &  0.0069185 \\ 
36 & 1025.7088478 & 0.0020013 &  0.0068315 \\ 
37 & 1053.1111345 & -0.0014460 &  0.0071423 \\ 
38 & 1080.5134212 & -0.0016155 &  0.0067554 \\ 
39 & 1107.9157078 & 0.0143055 &  0.0063884 \\ 
40 & 1135.3179945 & -0.0014695 &  0.0054856 \\ 
41 & 1162.7202812 & -0.0084967 &  0.0054407 \\ 
42 & 1190.1225678 & -0.0042453 &  0.0055299 \\ 
43 & 1217.5248545 & 0.0031517 &  0.0057920 \\ 
44 & 1244.9271412 & -0.0040961 &  0.0057678 \\ 
45 & 1272.3294278 & 0.0165417 &  0.0063302 \\ 
46 & 1299.7317145 & 0.0081807 &  0.0073729 \\ 
47 & 1327.1340012 & 0.0104323 &  0.0070903 \\ 
48 & 1354.5362878 & -0.0040407 &  0.0051268 \\ 
49 & 1381.9385745 & 0.0001502 &  0.0064804 \\ 
50 & 1409.3408612 & 0.0000110 &  0.0060448 \\ 
51 & 1436.7431478 & 0.0095228 &  0.0073037 \\ 
52 & 1464.1454345 & 0.0090996 &  0.0074675 \\ 
KOI-152.03 & & & \
1 & 69.6187202 & 0.0081786 &  0.0106662 \\ 
2 & 83.1032850 & 0.0244234 &  0.0103277 \\ 
4 & 110.0724147 & 0.0024825 &  0.0077517 \\ 
5 & 123.5569795 & 0.0077792 &  0.0063908 \\ 
6 & 137.0415444 & 0.0049289 &  0.0055558 \\ 
7 & 150.5261092 & 0.0097014 &  0.0054615 \\ 
9 & 177.4952389 & -0.0030899 &  0.0068443 \\ 
10 & 190.9798037 & 0.0011215 &  0.0079605 \\ 
11 & 204.4643686 & 0.0062665 &  0.0094151 \\ 
12 & 217.9489334 & 0.0071128 &  0.0070273 \\ 
13 & 231.4334982 & -0.0096157 &  0.0069904 \\ 
14 & 244.9180631 & -0.0063415 &  0.0067253 \\ 
15 & 258.4026279 & -0.0007094 &  0.0089322 \\ 
16 & 271.8871927 & 0.0084408 &  0.0073403 \\ 
18 & 298.8563224 & 0.0011975 &  0.0076281 \\ 
20 & 325.8254521 & 0.0020394 &  0.0050375 \\ 
21 & 339.3100169 & -0.0067535 &  0.0060605 \\ 
22 & 352.7945818 & -0.0016821 &  0.0058837 \\ 
23 & 366.2791466 & -0.0097486 &  0.0115032 \\ 
24 & 379.7637114 & -0.0022013 &  0.0082217 \\ 
25 & 393.2482763 & -0.0059147 &  0.0075987 \\ 
26 & 406.7328411 & -0.0114664 &  0.0054670 \\ 
27 & 420.2174059 & -0.0018792 &  0.0092233 \\ 
28 & 433.7019708 & -0.0030632 &  0.0068428 \\ 
29 & 447.1865356 & 0.0123287 &  0.0061949 \\ 
30 & 460.6711004 & -0.0032269 &  0.0043306 \\ 
31 & 474.1556653 & -0.0095853 &  0.0053057 \\ 
32 & 487.6402301 & -0.0060004 &  0.0062118 \\ 
33 & 501.1247950 & 0.0062690 &  0.0061764 \\ 
34 & 514.6093598 & -0.0190194 &  0.0071049 \\ 
35 & 528.0939246 & -0.0095087 &  0.0076559 \\ 
36 & 541.5784895 & -0.0028504 &  0.0058560 \\ 
37 & 555.0630543 & 0.0042801 &  0.0056708 \\ 
38 & 568.5476191 & -0.0065704 &  0.0067487 \\ 
39 & 582.0321840 & 0.0079598 &  0.0066815 \\ 
40 & 595.5167488 & -0.0018027 &  0.0070262 \\ 
41 & 609.0013136 & 0.0040555 &  0.0084334 \\ 
42 & 622.4858785 & 0.0039747 &  0.0075106 \\ 
43 & 635.9704433 & -0.0071742 &  0.0081975 \\ 
44 & 649.4550081 & -0.0033758 &  0.0063975 \\ 
46 & 676.4241378 & -0.0058988 &  0.0081242 \\ 
47 & 689.9087027 & 0.0029180 &  0.0052083 \\ 
48 & 703.3932675 & -0.0049296 &  0.0059306 \\ 
49 & 716.8778323 & -0.0025331 &  0.0082438 \\ 
50 & 730.3623972 & 0.0076121 &  0.0068788 \\ 
51 & 743.8469620 & 0.0021741 &  0.0052904 \\ 
52 & 757.3315268 & 0.0074221 &  0.0067785 \\ 
53 & 770.8160917 & 0.0109445 &  0.0056856 \\ 
54 & 784.3006565 & 0.0079462 &  0.0064378 \\ 
55 & 797.7852213 & 0.0014725 &  0.0074124 \\ 
56 & 811.2697862 & 0.0110925 &  0.0070480 \\ 
57 & 824.7543510 & 0.0042749 &  0.0074811 \\ 
58 & 838.2389159 & 0.0116531 &  0.0068589 \\ 
59 & 851.7234807 & 0.0081694 &  0.0058602 \\ 
60 & 865.2080455 & 0.0031594 &  0.0084460 \\ 
61 & 878.6926104 & 0.0130204 &  0.0090859 \\ 
62 & 892.1771752 & 0.0037941 &  0.0070356 \\ 
63 & 905.6617400 & 0.0011678 &  0.0060999 \\ 
64 & 919.1463049 & 0.0174177 &  0.0062352 \\ 
65 & 932.6308697 & 0.0110197 &  0.0055192 \\ 
66 & 946.1154345 & 0.0144645 &  0.0061012 \\ 
67 & 959.5999994 & 0.0095363 &  0.0080996 \\ 
68 & 973.0845642 & 0.0033300 &  0.0075938 \\ 
69 & 986.5691290 & -0.0114887 &  0.0064234 \\ 
70 & 1000.0536939 & 0.0082486 &  0.0073523 \\ 
71 & 1013.5382587 & -0.0065503 &  0.0077650 \\ 
73 & 1040.5073884 & -0.0011089 &  0.0116786 \\ 
74 & 1053.9919532 & -0.0000179 &  0.0078800 \\ 
75 & 1067.4765181 & -0.0049663 &  0.0071429 \\ 
76 & 1080.9610829 & -0.0082578 &  0.0064339 \\ 
78 & 1107.9302126 & -0.0024236 &  0.0064426 \\ 
79 & 1121.4147774 & -0.0048963 &  0.0060853 \\ 
80 & 1134.8993422 & -0.0068281 &  0.0053321 \\ 
82 & 1161.8684719 & -0.0093637 &  0.0051135 \\ 
83 & 1175.3530368 & -0.0027044 &  0.0055565 \\ 
84 & 1188.8376016 & -0.0427351 &  0.0088260 \\ 
85 & 1202.3221664 & -0.0062887 &  0.0057939 \\ 
86 & 1215.8067313 & 0.0000909 &  0.0054670 \\ 
88 & 1242.7758609 & 0.0003824 &  0.0080097 \\ 
89 & 1256.2604258 & -0.0018991 &  0.0068645 \\ 
91 & 1283.2295554 & -0.0036892 &  0.0053187 \\ 
92 & 1296.7141203 & -0.0128331 &  0.0107811 \\ 
93 & 1310.1986851 & -0.0008985 &  0.0072647 \\ 
94 & 1323.6832499 & -0.0046805 &  0.0072220 \\ 
95 & 1337.1678148 & 0.0019448 &  0.0075806 \\ 
97 & 1364.1369445 & -0.0106794 &  0.0091505 \\ 
98 & 1377.6215093 & -0.0088486 &  0.0070718 \\ 
99 & 1391.1060741 & 0.0079331 &  0.0056227 \\ 
102 & 1431.5597686 & -0.0093598 &  0.0095697 \\ 
103 & 1445.0443335 & 0.0165428 &  0.0070420 \\ 
105 & 1472.0134631 & -0.0047271 &  0.0069521 \\ 
106 & 1485.4980280 & 0.0026383 &  0.0055377 \\ 
107 & 1498.9825928 & 0.0103527 &  0.0066093 \\ 
108 & 1512.4671577 & 0.0041551 &  0.0058729 \\ 
KOI-152.04 & & & \
1 & 72.5368018 & 0.0055436 &  0.0093109 \\ 
2 & 153.6004971 & 0.0221923 &  0.0062254 \\ 
3 & 234.6641923 & 0.0128997 &  0.0097171 \\ 
4 & 315.7278876 & -0.0247175 &  0.0081906 \\ 
5 & 396.7915829 & -0.0155839 &  0.0081165 \\ 
6 & 477.8552782 & -0.0184886 &  0.0091773 \\ 
7 & 558.9189734 & 0.0051568 &  0.0102341 \\ 
9 & 721.0463640 & 0.0095514 &  0.0103004 \\ 
10 & 802.1100593 & 0.0144227 &  0.0106712 \\ 
12 & 964.2374498 & 0.0294063 &  0.0085568 \\ 
13 & 1045.3011451 & -0.0090168 &  0.0102926 \\ 
14 & 1126.3648403 & -0.0163079 &  0.0097529 \\ 
15 & 1207.4285356 & -0.0215973 &  0.0129825 \\ 
16 & 1288.4922309 & 0.0080693 &  0.0073158 \\ 
17 & 1369.5559262 & -0.0071225 &  0.0092009 \\ 
18 & 1450.6196214 & 0.0141321 &  0.0114768 \\ 
KOI-156.01 & & & \
1 & 67.9970172 & 0.0048289 &  0.0039027 \\ 
2 & 76.0383618 & 0.0061583 &  0.0048607 \\ 
3 & 84.0797065 & -0.0022511 &  0.0039589 \\ 
4 & 92.1210512 & -0.0048389 &  0.0047181 \\ 
6 & 108.2037406 & -0.0096223 &  0.0083382 \\ 
8 & 124.2864300 & 0.0155983 &  0.0077252 \\ 
9 & 132.3277747 & -0.0034640 &  0.0070047 \\ 
10 & 140.3691194 & 0.0073947 &  0.0050451 \\ 
11 & 148.4104641 & -0.0104020 &  0.0071297 \\ 
12 & 156.4518087 & 0.0143706 &  0.0079169 \\ 
13 & 164.4931534 & -0.0074755 &  0.0121042 \\ 
14 & 172.5344981 & 0.0109888 &  0.0073328 \\ 
15 & 180.5758428 & 0.0130811 &  0.0072644 \\ 
17 & 196.6585322 & -0.0088265 &  0.0047103 \\ 
18 & 204.6998769 & -0.0013364 &  0.0056151 \\ 
19 & 212.7412216 & 0.0003999 &  0.0051054 \\ 
20 & 220.7825663 & -0.0027211 &  0.0043305 \\ 
21 & 228.8239110 & 0.0014424 &  0.0061802 \\ 
22 & 236.8652556 & -0.0074560 &  0.0057240 \\ 
23 & 244.9066003 & -0.0030210 &  0.0043104 \\ 
24 & 252.9479450 & 0.0025802 &  0.0060292 \\ 
25 & 260.9892897 & 0.0005731 &  0.0053391 \\ 
26 & 269.0306344 & 0.0019290 &  0.0045313 \\ 
27 & 277.0719791 & 0.0114274 &  0.0038529 \\ 
29 & 293.1546685 & -0.0096697 &  0.0056211 \\ 
30 & 301.1960132 & -0.0096872 &  0.0048392 \\ 
31 & 309.2373579 & -0.0002428 &  0.0059034 \\ 
33 & 325.3200472 & 0.0056964 &  0.0075855 \\ 
35 & 341.4027366 & 0.0136664 &  0.0053474 \\ 
36 & 349.4440813 & 0.0014756 &  0.0061779 \\ 
37 & 357.4854260 & -0.0010159 &  0.0054980 \\ 
38 & 365.5267707 & 0.0232490 &  0.0069297 \\ 
39 & 373.5681154 & -0.0054525 &  0.0077380 \\ 
40 & 381.6094601 & 0.0011013 &  0.0057617 \\ 
41 & 389.6508047 & 0.0087440 &  0.0045308 \\ 
42 & 397.6921494 & -0.0002020 &  0.0046454 \\ 
43 & 405.7334941 & 0.0031657 &  0.0048662 \\ 
44 & 413.7748388 & 0.0145392 &  0.0055212 \\ 
45 & 421.8161835 & -0.0011817 &  0.0042367 \\ 
46 & 429.8575282 & -0.0038005 &  0.0051272 \\ 
47 & 437.8988729 & -0.0013451 &  0.0052897 \\ 
48 & 445.9402176 & -0.0099624 &  0.0053880 \\ 
49 & 453.9815623 & -0.0025837 &  0.0057795 \\ 
50 & 462.0229070 & -0.0007899 &  0.0050046 \\ 
51 & 470.0642516 & 0.0004011 &  0.0042558 \\ 
52 & 478.1055963 & 0.0103799 &  0.0044583 \\ 
53 & 486.1469410 & -0.0019239 &  0.0063897 \\ 
54 & 494.1882857 & 0.0005912 &  0.0046212 \\ 
55 & 502.2296304 & -0.0060848 &  0.0061841 \\ 
56 & 510.2709751 & 0.0066944 &  0.0053360 \\ 
57 & 518.3123198 & 0.0023548 &  0.0065903 \\ 
58 & 526.3536645 & -0.0081426 &  0.0051838 \\ 
59 & 534.3950092 & 0.0011918 &  0.0071451 \\ 
60 & 542.4363539 & -0.0065659 &  0.0064150 \\ 
61 & 550.4776985 & -0.0004725 &  0.0052213 \\ 
62 & 558.5190432 & -0.0073336 &  0.0066468 \\ 
63 & 566.5603879 & -0.0058555 &  0.0053687 \\ 
64 & 574.6017326 & 0.0110273 &  0.0053023 \\ 
65 & 582.6430773 & -0.0014805 &  0.0053970 \\ 
66 & 590.6844220 & 0.0050473 &  0.0051645 \\ 
67 & 598.7257667 & 0.0027264 &  0.0054552 \\ 
68 & 606.7671114 & -0.0061623 &  0.0047152 \\ 
69 & 614.8084561 & -0.0011023 &  0.0055833 \\ 
70 & 622.8498007 & -0.0007854 &  0.0053710 \\ 
71 & 630.8911454 & -0.0015384 &  0.0053357 \\ 
72 & 638.9324901 & -0.0025795 &  0.0051040 \\ 
73 & 646.9738348 & 0.0189076 &  0.0054917 \\ 
76 & 671.0978689 & 0.0016633 &  0.0065895 \\ 
77 & 679.1392136 & 0.0089381 &  0.0079779 \\ 
78 & 687.1805583 & 0.0159105 &  0.0077564 \\ 
80 & 703.2632476 & -0.0068639 &  0.0059432 \\ 
81 & 711.3045923 & 0.0001332 &  0.0071506 \\ 
82 & 719.3459370 & -0.0083542 &  0.0087279 \\ 
83 & 727.3872817 & 0.0036541 &  0.0047851 \\ 
85 & 743.4699711 & 0.0042872 &  0.0054371 \\ 
86 & 751.5113158 & 0.0030250 &  0.0038187 \\ 
87 & 759.5526605 & -0.0338347 &  0.0061177 \\ 
88 & 767.5940052 & 0.0073597 &  0.0033928 \\ 
89 & 775.6353499 & -0.0022756 &  0.0042573 \\ 
90 & 783.6766945 & 0.0009382 &  0.0029707 \\ 
91 & 791.7180392 & -0.0062251 &  0.0048363 \\ 
92 & 799.7593839 & -0.0058392 &  0.0047495 \\ 
93 & 807.8007286 & -0.0009076 &  0.0045869 \\ 
94 & 815.8420733 & 0.0020464 &  0.0030922 \\ 
95 & 823.8834180 & -0.0086704 &  0.0037684 \\ 
96 & 831.9247627 & 0.0001558 &  0.0037391 \\ 
97 & 839.9661074 & 0.0054893 &  0.0060120 \\ 
98 & 848.0074521 & 0.0170991 &  0.0059286 \\ 
99 & 856.0487967 & 0.0071489 &  0.0083446 \\ 
100 & 864.0901414 & 0.0017605 &  0.0053568 \\ 
101 & 872.1314861 & -0.0123283 &  0.0069816 \\ 
102 & 880.1728308 & 0.0018867 &  0.0067387 \\ 
103 & 888.2141755 & 0.0059854 &  0.0071793 \\ 
104 & 896.2555202 & 0.0039446 &  0.0063601 \\ 
105 & 904.2968649 & 0.0099481 &  0.0071675 \\ 
106 & 912.3382096 & 0.0044197 &  0.0061771 \\ 
107 & 920.3795543 & -0.0006032 &  0.0046035 \\ 
108 & 928.4208990 & 0.0033459 &  0.0066035 \\ 
109 & 936.4622436 & -0.0017292 &  0.0042196 \\ 
110 & 944.5035883 & -0.0038271 &  0.0048893 \\ 
111 & 952.5449330 & -0.0153778 &  0.0044739 \\ 
112 & 960.5862777 & -0.0030114 &  0.0033596 \\ 
113 & 968.6276224 & -0.0077523 &  0.0036995 \\ 
114 & 976.6689671 & -0.0073201 &  0.0043946 \\ 
115 & 984.7103118 & 0.0009629 &  0.0059823 \\ 
116 & 992.7516565 & -0.0026031 &  0.0046016 \\ 
117 & 1000.7930012 & 0.0009715 &  0.0052750 \\ 
118 & 1008.8343459 & -0.0016764 &  0.0073273 \\ 
119 & 1016.8756905 & 0.0050977 &  0.0058434 \\ 
120 & 1024.9170352 & -0.0040887 &  0.0050726 \\ 
121 & 1032.9583799 & -0.0016147 &  0.0058620 \\ 
122 & 1040.9997246 & -0.0083520 &  0.0052952 \\ 
123 & 1049.0410693 & 0.0025842 &  0.0069493 \\ 
124 & 1057.0824140 & 0.0034461 &  0.0069982 \\ 
125 & 1065.1237587 & -0.0078050 &  0.0054804 \\ 
126 & 1073.1651034 & 0.0021888 &  0.0033956 \\ 
127 & 1081.2064481 & -0.0010931 &  0.0050117 \\ 
128 & 1089.2477928 & -0.0062086 &  0.0049394 \\ 
130 & 1105.3304821 & -0.0133649 &  0.0057548 \\ 
131 & 1113.3718268 & -0.0004715 &  0.0052945 \\ 
132 & 1121.4131715 & -0.0005298 &  0.0038650 \\ 
133 & 1129.4545162 & -0.0056168 &  0.0064901 \\ 
134 & 1137.4958609 & -0.0041741 &  0.0061516 \\ 
135 & 1145.5372056 & -0.0015957 &  0.0046763 \\ 
137 & 1161.6198950 & 0.0008947 &  0.0036897 \\ 
138 & 1169.6612396 & 0.0046577 &  0.0057753 \\ 
139 & 1177.7025843 & 0.0070673 &  0.0093678 \\ 
140 & 1185.7439290 & -0.0047196 &  0.0038765 \\ 
141 & 1193.7852737 & -0.0120124 &  0.0039930 \\ 
143 & 1209.8679631 & 0.0049408 &  0.0052255 \\ 
144 & 1217.9093078 & -0.0065906 &  0.0043176 \\ 
146 & 1233.9919972 & -0.0026847 &  0.0051864 \\ 
147 & 1242.0333419 & -0.0070176 &  0.0046193 \\ 
148 & 1250.0746865 & -0.0079070 &  0.0069137 \\ 
149 & 1258.1160312 & 0.0023316 &  0.0052913 \\ 
150 & 1266.1573759 & -0.0124089 &  0.0055660 \\ 
151 & 1274.1987206 & -0.0038496 &  0.0043194 \\ 
152 & 1282.2400653 & -0.0021308 &  0.0042056 \\ 
153 & 1290.2814100 & -0.0009214 &  0.0084048 \\ 
154 & 1298.3227547 & 0.0073751 &  0.0061693 \\ 
156 & 1314.4054441 & 0.0006982 &  0.0067728 \\ 
157 & 1322.4467888 & -0.0014868 &  0.0058644 \\ 
158 & 1330.4881334 & -0.0025189 &  0.0059406 \\ 
159 & 1338.5294781 & 0.0069847 &  0.0079260 \\ 
161 & 1354.6121675 & 0.0038638 &  0.0055773 \\ 
162 & 1362.6535122 & -0.0010558 &  0.0055338 \\ 
163 & 1370.6948569 & -0.0128068 &  0.0039397 \\ 
164 & 1378.7362016 & 0.0073461 &  0.0055417 \\ 
165 & 1386.7775463 & 0.0014633 &  0.0045354 \\ 
166 & 1394.8188910 & 0.0061746 &  0.0054341 \\ 
167 & 1402.8602356 & -0.0005587 &  0.0054322 \\ 
170 & 1426.9842697 & 0.0010699 &  0.0047654 \\ 
171 & 1435.0256144 & 0.0015417 &  0.0046616 \\ 
172 & 1443.0669591 & -0.0109977 &  0.0047268 \\ 
173 & 1451.1083038 & -0.0090823 &  0.0053563 \\ 
175 & 1467.1909932 & 0.0013642 &  0.0053130 \\ 
176 & 1475.2323379 & 0.0078337 &  0.0054261 \\ 
177 & 1483.2736825 & 0.0061162 &  0.0038099 \\ 
179 & 1499.3563719 & -0.0046513 &  0.0047485 \\ 
180 & 1507.3977166 & 0.0005944 &  0.0052283 \\ 
182 & 1523.4804060 & 0.0011656 &  0.0035519 \\ 
KOI-156.02 & & & \
1 & 67.9850498 & 0.0024559 &  0.0061852 \\ 
2 & 73.1736139 & 0.0108976 &  0.0098323 \\ 
3 & 78.3621779 & 0.0063954 &  0.0089994 \\ 
4 & 83.5507420 & -0.0152655 &  0.0073186 \\ 
5 & 88.7393061 & 0.0190604 &  0.0072943 \\ 
6 & 93.9278702 & 0.0085401 &  0.0067904 \\ 
8 & 104.3049983 & -0.0006010 &  0.0068326 \\ 
9 & 109.4935624 & 0.0028967 &  0.0178331 \\ 
11 & 119.8706906 & -0.0083897 &  0.0105767 \\ 
12 & 125.0592547 & -0.0102655 &  0.0102985 \\ 
13 & 130.2478187 & 0.0041025 &  0.0118862 \\ 
14 & 135.4363828 & -0.0070192 &  0.0113765 \\ 
15 & 140.6249469 & 0.0038118 &  0.0099295 \\ 
16 & 145.8135110 & -0.0033981 &  0.0125997 \\ 
17 & 151.0020750 & -0.0078175 &  0.0163356 \\ 
18 & 156.1906391 & -0.0046990 &  0.0180067 \\ 
19 & 161.3792032 & 0.0034288 &  0.0160342 \\ 
20 & 166.5677673 & 0.0886479 &  0.0120245 \\ 
21 & 171.7563314 & 0.0153476 &  0.0123387 \\ 
22 & 176.9448954 & -0.0192148 &  0.0129239 \\ 
23 & 182.1334595 & 0.0218262 &  0.0079299 \\ 
24 & 187.3220236 & 0.0026525 &  0.0102813 \\ 
26 & 197.6991518 & -0.0056525 &  0.0090202 \\ 
27 & 202.8877158 & 0.0012826 &  0.0084811 \\ 
28 & 208.0762799 & 0.0073207 &  0.0070261 \\ 
29 & 213.2648440 & 0.0085164 &  0.0083306 \\ 
30 & 218.4534081 & 0.0040528 &  0.0086751 \\ 
32 & 228.8305362 & -0.0139877 &  0.0095113 \\ 
33 & 234.0191003 & -0.0045756 &  0.0051195 \\ 
34 & 239.2076644 & 0.0016068 &  0.0098896 \\ 
35 & 244.3962285 & 0.0027171 &  0.0153737 \\ 
36 & 249.5847925 & 0.0066230 &  0.0081548 \\ 
38 & 259.9619207 & 0.0097711 &  0.0057159 \\ 
39 & 265.1504848 & -0.0000172 &  0.0076489 \\ 
40 & 270.3390489 & -0.0046857 &  0.0068537 \\ 
41 & 275.5276129 & -0.0077167 &  0.0106802 \\ 
42 & 280.7161770 & 0.0053468 &  0.0098360 \\ 
43 & 285.9047411 & -0.0118080 &  0.0114232 \\ 
44 & 291.0933052 & -0.0042963 &  0.0086885 \\ 
45 & 296.2818692 & 0.0114305 &  0.0138788 \\ 
46 & 301.4704333 & -0.0206979 &  0.0098621 \\ 
47 & 306.6589974 & 0.0262561 &  0.0066796 \\ 
48 & 311.8475615 & 0.0077361 &  0.0141261 \\ 
50 & 322.2246896 & -0.0090771 &  0.0105531 \\ 
51 & 327.4132537 & 0.0511551 &  0.0107450 \\ 
53 & 337.7903819 & -0.0213329 &  0.0075650 \\ 
54 & 342.9789460 & -0.0012495 &  0.0119372 \\ 
55 & 348.1675100 & 0.0239633 &  0.0102446 \\ 
56 & 353.3560741 & -0.0012665 &  0.0090607 \\ 
57 & 358.5446382 & 0.0013256 &  0.0078192 \\ 
58 & 363.7332023 & 0.0345552 &  0.0128790 \\ 
59 & 368.9217663 & -0.0240806 &  0.0101269 \\ 
60 & 374.1103304 & -0.0149996 &  0.0075737 \\ 
61 & 379.2988945 & -0.0021967 &  0.0067709 \\ 
62 & 384.4874586 & 0.0079302 &  0.0090044 \\ 
63 & 389.6760227 & 0.0000818 &  0.0081635 \\ 
64 & 394.8645867 & 0.0022075 &  0.0071543 \\ 
65 & 400.0531508 & 0.0035891 &  0.0088754 \\ 
66 & 405.2417149 & -0.0028195 &  0.0063673 \\ 
67 & 410.4302790 & 0.0145235 &  0.0086599 \\ 
68 & 415.6188431 & -0.0008384 &  0.0071867 \\ 
69 & 420.8074071 & 0.0006025 &  0.0075501 \\ 
70 & 425.9959712 & -0.0005750 &  0.0081092 \\ 
71 & 431.1845353 & -0.0042734 &  0.0079678 \\ 
72 & 436.3730994 & -0.0019850 &  0.0094945 \\ 
73 & 441.5616634 & -0.0112084 &  0.0070835 \\ 
74 & 446.7502275 & -0.0164792 &  0.0083857 \\ 
75 & 451.9387916 & 0.0088994 &  0.0124183 \\ 
76 & 457.1273557 & -0.0098269 &  0.0085923 \\ 
77 & 462.3159198 & 0.0019526 &  0.0069357 \\ 
78 & 467.5044838 & 0.0060651 &  0.0095818 \\ 
79 & 472.6930479 & -0.0235815 &  0.0166019 \\ 
80 & 477.8816120 & 0.0036159 &  0.0078661 \\ 
81 & 483.0701761 & -0.0116312 &  0.0122435 \\ 
82 & 488.2587402 & -0.0056601 &  0.0112420 \\ 
83 & 493.4473042 & 0.0027501 &  0.0106358 \\ 
84 & 498.6358683 & -0.0012269 &  0.0120940 \\ 
85 & 503.8244324 & 0.0003149 &  0.0122420 \\ 
86 & 509.0129965 & 0.0062357 &  0.0123258 \\ 
87 & 514.2015605 & -0.0018932 &  0.0089537 \\ 
88 & 519.3901246 & -0.0016376 &  0.0092139 \\ 
89 & 524.5786887 & -0.0035622 &  0.0090085 \\ 
90 & 529.7672528 & -0.0032133 &  0.0114086 \\ 
91 & 534.9558169 & -0.0009362 &  0.0087447 \\ 
92 & 540.1443809 & 0.0069602 &  0.0133450 \\ 
93 & 545.3329450 & 0.0031384 &  0.0077914 \\ 
94 & 550.5215091 & -0.0030499 &  0.0091384 \\ 
95 & 555.7100732 & -0.0125955 &  0.0096865 \\ 
96 & 560.8986373 & -0.0213712 &  0.0104564 \\ 
97 & 566.0872013 & -0.0064973 &  0.0068863 \\ 
98 & 571.2757654 & -0.0104031 &  0.0093936 \\ 
99 & 576.4643295 & 0.0032355 &  0.0087384 \\ 
100 & 581.6528936 & 0.0061602 &  0.0064650 \\ 
101 & 586.8414576 & 0.0037557 &  0.0082435 \\ 
102 & 592.0300217 & 0.0130735 &  0.0198944 \\ 
103 & 597.2185858 & -0.0105890 &  0.0077110 \\ 
104 & 602.4071499 & 0.0395842 &  0.0073279 \\ 
105 & 607.5957140 & 0.0053795 &  0.0080266 \\ 
106 & 612.7842780 & 0.0133833 &  0.0116237 \\ 
107 & 617.9728421 & 0.0026405 &  0.0087800 \\ 
108 & 623.1614062 & -0.0019069 &  0.0100188 \\ 
109 & 628.3499703 & -0.0021135 &  0.0082569 \\ 
110 & 633.5385344 & -0.0069196 &  0.0058557 \\ 
111 & 638.7270984 & 0.0061513 &  0.0065270 \\ 
113 & 649.1042266 & -0.0004335 &  0.0100087 \\ 
117 & 669.8584829 & -0.0173768 &  0.0154837 \\ 
118 & 675.0470470 & 0.0045184 &  0.0131230 \\ 
119 & 680.2356111 & 0.0113130 &  0.0122770 \\ 
120 & 685.4241751 & -0.0856249 &  0.0095054 \\ 
121 & 690.6127392 & 0.0010155 &  0.0129467 \\ 
123 & 700.9898674 & -0.0034381 &  0.0109225 \\ 
124 & 706.1784315 & -0.0004562 &  0.0109344 \\ 
125 & 711.3669955 & -0.0120920 &  0.0102055 \\ 
126 & 716.5555596 & -0.0395004 &  0.0113473 \\ 
127 & 721.7441237 & 0.0905854 &  0.0120776 \\ 
128 & 726.9326878 & -0.1222119 &  0.0090904 \\ 
129 & 732.1212519 & 0.0326117 &  0.0117849 \\ 
131 & 742.4983800 & -0.0019959 &  0.0061390 \\ 
132 & 747.6869441 & -0.0036637 &  0.0128333 \\ 
133 & 752.8755082 & -0.0121380 &  0.0091462 \\ 
134 & 758.0640722 & -0.0125205 &  0.0076534 \\ 
135 & 763.2526363 & 0.0121468 &  0.0063432 \\ 
136 & 768.4412004 & 0.0084562 &  0.0073062 \\ 
137 & 773.6297645 & 0.0260696 &  0.0075271 \\ 
138 & 778.8183286 & -0.0078129 &  0.0084522 \\ 
139 & 784.0068926 & -0.0000840 &  0.0087023 \\ 
140 & 789.1954567 & -0.0085759 &  0.0063868 \\ 
141 & 794.3840208 & 0.0164847 &  0.0091880 \\ 
142 & 799.5725849 & -0.0022796 &  0.0096571 \\ 
143 & 804.7611490 & -0.0146179 &  0.0120990 \\ 
144 & 809.9497130 & -0.0087728 &  0.0101854 \\ 
145 & 815.1382771 & -0.0127330 &  0.0083024 \\ 
147 & 825.5154053 & -0.0040350 &  0.0093314 \\ 
148 & 830.7039693 & -0.0065711 &  0.0092310 \\ 
149 & 835.8925334 & -0.0147682 &  0.0075531 \\ 
150 & 841.0810975 & 0.0091118 &  0.0068716 \\ 
151 & 846.2696616 & -0.0059587 &  0.0116699 \\ 
152 & 851.4582257 & -0.0381479 &  0.0082193 \\ 
153 & 856.6467897 & 0.0101943 &  0.0130807 \\ 
154 & 861.8353538 & 0.0074890 &  0.0086331 \\ 
155 & 867.0239179 & 0.0189423 &  0.0076727 \\ 
156 & 872.2124820 & -0.0136025 &  0.0113334 \\ 
157 & 877.4010461 & 0.0037589 &  0.0083437 \\ 
158 & 882.5896101 & 0.0234944 &  0.0093165 \\ 
159 & 887.7781742 & 0.0022948 &  0.0111328 \\ 
160 & 892.9667383 & -0.0038806 &  0.0111118 \\ 
161 & 898.1553024 & -0.0079863 &  0.0129318 \\ 
162 & 903.3438664 & -0.0009912 &  0.0089328 \\ 
163 & 908.5324305 & -0.0049756 &  0.0097595 \\ 
164 & 913.7209946 & 0.0139572 &  0.0083214 \\ 
165 & 918.9095587 & -0.0084315 &  0.0078288 \\ 
166 & 924.0981228 & -0.0228860 &  0.0069063 \\ 
167 & 929.2866868 & 0.0096620 &  0.0124469 \\ 
168 & 934.4752509 & 0.0008774 &  0.0140622 \\ 
169 & 939.6638150 & 0.0006606 &  0.0091132 \\ 
170 & 944.8523791 & 0.0122509 &  0.0081315 \\ 
171 & 950.0409432 & -0.0133468 &  0.0064099 \\ 
172 & 955.2295072 & 0.0081751 &  0.0087578 \\ 
173 & 960.4180713 & 0.0009761 &  0.0084189 \\ 
175 & 970.7951995 & -0.0167210 &  0.0082217 \\ 
176 & 975.9837635 & -0.0157735 &  0.0084597 \\ 
177 & 981.1723276 & -0.0033117 &  0.0081849 \\ 
178 & 986.3608917 & -0.0041682 &  0.0100451 \\ 
179 & 991.5494558 & 0.0154338 &  0.0069086 \\ 
181 & 1001.9265839 & 0.0033936 &  0.0078443 \\ 
182 & 1007.1151480 & -0.0181313 &  0.0086157 \\ 
183 & 1012.3037121 & 0.0012109 &  0.0078286 \\ 
184 & 1017.4922762 & 0.0119577 &  0.0088468 \\ 
185 & 1022.6808403 & -0.0006135 &  0.0088779 \\ 
186 & 1027.8694043 & 0.0012814 &  0.0060954 \\ 
187 & 1033.0579684 & -0.0229512 &  0.0097823 \\ 
188 & 1038.2465325 & 0.0044569 &  0.0076691 \\ 
189 & 1043.4350966 & -0.0142639 &  0.0079889 \\ 
190 & 1048.6236606 & -0.0067488 &  0.0111635 \\ 
191 & 1053.8122247 & -0.0166410 &  0.0058872 \\ 
193 & 1064.1893529 & -0.0065099 &  0.0062140 \\ 
194 & 1069.3779170 & -0.0100287 &  0.0066663 \\ 
195 & 1074.5664810 & -0.0159404 &  0.0095163 \\ 
196 & 1079.7550451 & -0.0064857 &  0.0066094 \\ 
197 & 1084.9436092 & -0.0002781 &  0.0081885 \\ 
198 & 1090.1321733 & -0.0018761 &  0.0119033 \\ 
200 & 1100.5093014 & 0.0185284 &  0.0079248 \\ 
201 & 1105.6978655 & 0.0071409 &  0.0095576 \\ 
202 & 1110.8864296 & -0.0292452 &  0.0096017 \\ 
203 & 1116.0749937 & -0.0079059 &  0.0135290 \\ 
204 & 1121.2635577 & 0.0030365 &  0.0072258 \\ 
205 & 1126.4521218 & 0.0139394 &  0.0078494 \\ 
206 & 1131.6406859 & 0.0039492 &  0.0061226 \\ 
207 & 1136.8292500 & 0.0004990 &  0.0085488 \\ 
208 & 1142.0178141 & -0.0140320 &  0.0098937 \\ 
209 & 1147.2063781 & 0.0010000 &  0.0121718 \\ 
210 & 1152.3949422 & 0.0125176 &  0.0069190 \\ 
211 & 1157.5835063 & 0.0108069 &  0.0084031 \\ 
212 & 1162.7720704 & 0.0053989 &  0.0127591 \\ 
213 & 1167.9606345 & 0.0095570 &  0.0075841 \\ 
214 & 1173.1491985 & 0.0095008 &  0.0093699 \\ 
216 & 1183.5263267 & 0.0016132 &  0.0066027 \\ 
217 & 1188.7148908 & -0.0076626 &  0.0059293 \\ 
218 & 1193.9034548 & 0.0124885 &  0.0053356 \\ 
219 & 1199.0920189 & 0.0200493 &  0.0084933 \\ 
220 & 1204.2805830 & 0.0000510 &  0.0078740 \\ 
221 & 1209.4691471 & -0.0065520 &  0.0100414 \\ 
222 & 1214.6577112 & 0.0001511 &  0.0075966 \\ 
223 & 1219.8462752 & -0.0064312 &  0.0089517 \\ 
225 & 1230.2234034 & -0.0173909 &  0.0080886 \\ 
226 & 1235.4119675 & -0.0089451 &  0.0060309 \\ 
227 & 1240.6005316 & -0.0170931 &  0.0067654 \\ 
228 & 1245.7890956 & 0.0076944 &  0.0081245 \\ 
229 & 1250.9776597 & 0.0085901 &  0.0110402 \\ 
230 & 1256.1662238 & -0.0154530 &  0.0135561 \\ 
231 & 1261.3547879 & -0.0004811 &  0.0078088 \\ 
232 & 1266.5433519 & 0.0064984 &  0.0080926 \\ 
233 & 1271.7319160 & 0.0335698 &  0.0074486 \\ 
234 & 1276.9204801 & -0.0171626 &  0.0088591 \\ 
235 & 1282.1090442 & -0.0019009 &  0.0063982 \\ 
236 & 1287.2976083 & -0.0140851 &  0.0111232 \\ 
237 & 1292.4861723 & 0.0047111 &  0.0068090 \\ 
238 & 1297.6747364 & -0.0083948 &  0.0069997 \\ 
239 & 1302.8633005 & -0.0169411 &  0.0067707 \\ 
240 & 1308.0518646 & 0.0056246 &  0.0086156 \\ 
241 & 1313.2404287 & -0.0032171 &  0.0081535 \\ 
242 & 1318.4289927 & 0.0010959 &  0.0078768 \\ 
243 & 1323.6175568 & 0.0109033 &  0.0075074 \\ 
244 & 1328.8061209 & -0.0006551 &  0.0054703 \\ 
245 & 1333.9946850 & 0.0024401 &  0.0084773 \\ 
246 & 1339.1832490 & 0.0143000 &  0.0105590 \\ 
247 & 1344.3718131 & -0.0051340 &  0.0091454 \\ 
249 & 1354.7489413 & -0.0031851 &  0.0100428 \\ 
250 & 1359.9375054 & 0.0017793 &  0.0071417 \\ 
251 & 1365.1260694 & -0.0085693 &  0.0083568 \\ 
252 & 1370.3146335 & -0.0026495 &  0.0078387 \\ 
253 & 1375.5031976 & 0.0034953 &  0.0065370 \\ 
254 & 1380.6917617 & 0.0054610 &  0.0085852 \\ 
255 & 1385.8803258 & 0.0209096 &  0.0084683 \\ 
256 & 1391.0688898 & -0.0009101 &  0.0084971 \\ 
257 & 1396.2574539 & 0.0123272 &  0.0068623 \\ 
258 & 1401.4460180 & -0.0074769 &  0.0062520 \\ 
259 & 1406.6345821 & 0.0016820 &  0.0129148 \\ 
262 & 1422.2002743 & -0.0137264 &  0.0065739 \\ 
263 & 1427.3888384 & 0.0000048 &  0.0084134 \\ 
264 & 1432.5774025 & -0.0042042 &  0.0091190 \\ 
265 & 1437.7659665 & 0.0026451 &  0.0077020 \\ 
266 & 1442.9545306 & -0.0110496 &  0.0078901 \\ 
267 & 1448.1430947 & 0.0017722 &  0.0099603 \\ 
268 & 1453.3316588 & -0.0035297 &  0.0089148 \\ 
270 & 1463.7087869 & -0.0154524 &  0.0085755 \\ 
271 & 1468.8973510 & 0.0208362 &  0.0103212 \\ 
272 & 1474.0859151 & 0.0040936 &  0.0077087 \\ 
273 & 1479.2744792 & 0.0085814 &  0.0093460 \\ 
274 & 1484.4630432 & -0.0165150 &  0.0076662 \\ 
275 & 1489.6516073 & 0.0043648 &  0.0078193 \\ 
276 & 1494.8401714 & 0.0046505 &  0.0097397 \\ 
277 & 1500.0287355 & 0.0015132 &  0.0064764 \\ 
278 & 1505.2172996 & 0.0030580 &  0.0081073 \\ 
279 & 1510.4058636 & 0.0357074 &  0.0069062 \\ 
281 & 1520.7829918 & 0.0140253 &  0.0078784 \\ 
KOI-156.03 & & & \
1 & 75.7056602 & 0.0009772 &  0.0021142 \\ 
2 & 87.4817941 & 0.0005948 &  0.0029677 \\ 
4 & 111.0340620 & 0.0060663 &  0.0036372 \\ 
5 & 122.8101959 & -0.0019509 &  0.0014687 \\ 
6 & 134.5863299 & -0.0000396 &  0.0028819 \\ 
7 & 146.3624638 & 0.0036591 &  0.0030379 \\ 
8 & 158.1385977 & -0.0004443 &  0.0032461 \\ 
9 & 169.9147317 & -0.0010583 &  0.0022663 \\ 
10 & 181.6908656 & -0.0021711 &  0.0026437 \\ 
11 & 193.4669996 & -0.0028210 &  0.0019431 \\ 
12 & 205.2431335 & -0.0018096 &  0.0018829 \\ 
13 & 217.0192674 & 0.0011657 &  0.0023374 \\ 
14 & 228.7954014 & 0.0000963 &  0.0026602 \\ 
15 & 240.5715353 & 0.0023984 &  0.0018586 \\ 
16 & 252.3476692 & 0.0024922 &  0.0018526 \\ 
17 & 264.1238032 & 0.0006772 &  0.0023555 \\ 
18 & 275.8999371 & -0.0002514 &  0.0023241 \\ 
19 & 287.6760711 & 0.0000605 &  0.0022587 \\ 
20 & 299.4522050 & 0.0015266 &  0.0030751 \\ 
21 & 311.2283389 & 0.0001002 &  0.0034738 \\ 
22 & 323.0044729 & 0.0011713 &  0.0021963 \\ 
23 & 334.7806068 & -0.0016165 &  0.0030552 \\ 
24 & 346.5567408 & -0.0043348 &  0.0026039 \\ 
25 & 358.3328747 & -0.0038478 &  0.0020962 \\ 
26 & 370.1090086 & 0.0049125 &  0.0022750 \\ 
27 & 381.8851426 & -0.0040378 &  0.0019577 \\ 
28 & 393.6612765 & -0.0006584 &  0.0026100 \\ 
29 & 405.4374104 & 0.0021372 &  0.0016930 \\ 
30 & 417.2135444 & -0.0012010 &  0.0018028 \\ 
31 & 428.9896783 & 0.0016933 &  0.0030831 \\ 
32 & 440.7658123 & 0.0022748 &  0.0023780 \\ 
33 & 452.5419462 & 0.0015626 &  0.0020313 \\ 
34 & 464.3180801 & 0.0043644 &  0.0019791 \\ 
35 & 476.0942141 & -0.0011534 &  0.0030661 \\ 
36 & 487.8703480 & -0.0024647 &  0.0034692 \\ 
38 & 511.4226159 & -0.0042483 &  0.0033738 \\ 
39 & 523.1987498 & 0.0011828 &  0.0031033 \\ 
40 & 534.9748838 & 0.0018471 &  0.0024370 \\ 
41 & 546.7510177 & -0.0009991 &  0.0026643 \\ 
42 & 558.5271516 & -0.0052195 &  0.0028849 \\ 
43 & 570.3032856 & 0.0010112 &  0.0020370 \\ 
44 & 582.0794195 & -0.0008010 &  0.0024082 \\ 
46 & 605.6316874 & 0.0026119 &  0.0018108 \\ 
47 & 617.4078213 & 0.0010611 &  0.0023373 \\ 
48 & 629.1839553 & 0.0026200 &  0.0029082 \\ 
49 & 640.9600892 & -0.0023281 &  0.0021018 \\ 
52 & 676.2884910 & 0.0080516 &  0.0029282 \\ 
53 & 688.0646250 & -0.0051733 &  0.0030907 \\ 
54 & 699.8407589 & -0.0064628 &  0.0031971 \\ 
55 & 711.6168928 & -0.0041366 &  0.0029613 \\ 
56 & 723.3930268 & 0.0020728 &  0.0019339 \\ 
57 & 735.1691607 & 0.0025609 &  0.0022033 \\ 
58 & 746.9452946 & 0.0002761 &  0.0017730 \\ 
59 & 758.7214286 & 0.0034522 &  0.0023045 \\ 
60 & 770.4975625 & 0.0018770 &  0.0022660 \\ 
61 & 782.2736965 & 0.0019779 &  0.0014481 \\ 
62 & 794.0498304 & 0.0031651 &  0.0024513 \\ 
63 & 805.8259643 & -0.0020184 &  0.0024099 \\ 
64 & 817.6020983 & 0.0021689 &  0.0021081 \\ 
65 & 829.3782322 & -0.0015678 &  0.0016634 \\ 
66 & 841.1543661 & -0.0010953 &  0.0021216 \\ 
67 & 852.9305001 & -0.0009459 &  0.0024676 \\ 
68 & 864.7066340 & -0.0013586 &  0.0028000 \\ 
69 & 876.4827680 & -0.0015034 &  0.0035911 \\ 
70 & 888.2589019 & -0.0015972 &  0.0030294 \\ 
71 & 900.0350358 & 0.0010285 &  0.0020097 \\ 
72 & 911.8111698 & -0.0004625 &  0.0031522 \\ 
73 & 923.5873037 & 0.0001848 &  0.0023968 \\ 
74 & 935.3634377 & -0.0017475 &  0.0022663 \\ 
75 & 947.1395716 & 0.0035765 &  0.0022737 \\ 
76 & 958.9157055 & 0.0012985 &  0.0020084 \\ 
77 & 970.6918395 & 0.0068188 &  0.0031758 \\ 
78 & 982.4679734 & -0.0026779 &  0.0022522 \\ 
79 & 994.2441073 & -0.0022791 &  0.0033460 \\ 
80 & 1006.0202413 & -0.0038425 &  0.0024507 \\ 
81 & 1017.7963752 & -0.0036292 &  0.0018378 \\ 
82 & 1029.5725092 & -0.0018477 &  0.0030954 \\ 
83 & 1041.3486431 & 0.0008201 &  0.0023137 \\ 
84 & 1053.1247770 & -0.0035028 &  0.0023989 \\ 
85 & 1064.9009110 & -0.0008923 &  0.0019063 \\ 
86 & 1076.6770449 & 0.0007473 &  0.0025451 \\ 
87 & 1088.4531788 & 0.0045679 &  0.0022635 \\ 
88 & 1100.2293128 & 0.0048050 &  0.0020072 \\ 
89 & 1112.0054467 & 0.0035051 &  0.0033961 \\ 
90 & 1123.7815807 & 0.0054987 &  0.0022324 \\ 
91 & 1135.5577146 & 0.0009040 &  0.0025188 \\ 
92 & 1147.3338485 & 0.0018969 &  0.0029680 \\ 
93 & 1159.1099825 & -0.0012431 &  0.0017908 \\ 
94 & 1170.8861164 & -0.0075834 &  0.0021081 \\ 
95 & 1182.6622504 & 0.0007015 &  0.0017812 \\ 
96 & 1194.4383843 & -0.0016357 &  0.0025306 \\ 
98 & 1217.9906522 & -0.0023462 &  0.0023457 \\ 
99 & 1229.7667861 & 0.0015745 &  0.0024313 \\ 
100 & 1241.5429200 & 0.0025259 &  0.0023561 \\ 
101 & 1253.3190540 & 0.0034311 &  0.0021414 \\ 
102 & 1265.0951879 & 0.0021746 &  0.0019605 \\ 
103 & 1276.8713219 & 0.0019361 &  0.0022757 \\ 
104 & 1288.6474558 & 0.0013391 &  0.0022362 \\ 
105 & 1300.4235897 & 0.0026098 &  0.0019138 \\ 
106 & 1312.1997237 & 0.0032180 &  0.0019937 \\ 
107 & 1323.9758576 & -0.0017268 &  0.0017877 \\ 
108 & 1335.7519915 & -0.0044803 &  0.0015203 \\ 
110 & 1359.3042594 & -0.0033664 &  0.0015903 \\ 
111 & 1371.0803934 & 0.0007056 &  0.0017939 \\ 
112 & 1382.8565273 & -0.0001927 &  0.0018424 \\ 
113 & 1394.6326612 & -0.0032607 &  0.0024101 \\ 
114 & 1406.4087952 & 0.0028273 &  0.0030381 \\ 
116 & 1429.9610630 & 0.0033220 &  0.0020594 \\ 
117 & 1441.7371970 & 0.0021170 &  0.0025656 \\ 
118 & 1453.5133309 & 0.0062355 &  0.0019915 \\ 
119 & 1465.2894649 & 0.0005389 &  0.0022292 \\ 
120 & 1477.0655988 & -0.0059021 &  0.0019788 \\ 
121 & 1488.8417327 & -0.0025231 &  0.0020049 \\ 
122 & 1500.6178667 & -0.0047721 &  0.0017318 \\ 
123 & 1512.3940006 & 0.0009199 &  0.0020970 \\ 
KOI-157.01 & & & \
1 & 71.1760874 & -0.0030444 &  0.0045082 \\ 
2 & 84.2010209 & 0.0025023 &  0.0040232 \\ 
3 & 97.2259543 & -0.0022691 &  0.0047643 \\ 
4 & 110.2508878 & -0.0068712 &  0.0041914 \\ 
5 & 123.2758212 & -0.0048387 &  0.0040459 \\ 
6 & 136.3007547 & -0.0015447 &  0.0040558 \\ 
7 & 149.3256881 & 0.0152911 &  0.0042401 \\ 
8 & 162.3506216 & 0.0038904 &  0.0044226 \\ 
9 & 175.3755550 & 0.0041979 &  0.0046607 \\ 
10 & 188.4004885 & -0.0022903 &  0.0095069 \\ 
11 & 201.4254219 & 0.0111398 &  0.0040769 \\ 
12 & 214.4503554 & 0.0040443 &  0.0048488 \\ 
13 & 227.4752889 & -0.0020161 &  0.0041007 \\ 
14 & 240.5002223 & -0.0002853 &  0.0043663 \\ 
15 & 253.5251558 & 0.0015114 &  0.0040529 \\ 
16 & 266.5500892 & 0.0033002 &  0.0031608 \\ 
17 & 279.5750227 & 0.0019315 &  0.0061521 \\ 
18 & 292.5999561 & 0.0016907 &  0.0049155 \\ 
19 & 305.6248896 & -0.0110701 &  0.0056786 \\ 
20 & 318.6498230 & 0.0017834 &  0.0037844 \\ 
22 & 344.6996899 & 0.0015129 &  0.0048163 \\ 
23 & 357.7246234 & -0.0042432 &  0.0038440 \\ 
24 & 370.7495568 & 0.0046071 &  0.0045089 \\ 
25 & 383.7744903 & 0.0060865 &  0.0040670 \\ 
26 & 396.7994237 & 0.0076579 &  0.0037238 \\ 
27 & 409.8243572 & 0.0050301 &  0.0033610 \\ 
28 & 422.8492906 & 0.0025912 &  0.0052496 \\ 
29 & 435.8742241 & 0.0040687 &  0.0042522 \\ 
30 & 448.8991575 & 0.0070941 &  0.0044205 \\ 
31 & 461.9240910 & 0.0021370 &  0.0044794 \\ 
32 & 474.9490244 & -0.0040005 &  0.0049594 \\ 
33 & 487.9739579 & -0.0032443 &  0.0062903 \\ 
34 & 500.9988913 & -0.0050868 &  0.0059763 \\ 
35 & 514.0238248 & -0.0004246 &  0.0061135 \\ 
36 & 527.0487582 & -0.0087732 &  0.0050040 \\ 
37 & 540.0736917 & -0.0017557 &  0.0059405 \\ 
38 & 553.0986252 & -0.0034197 &  0.0054895 \\ 
39 & 566.1235586 & -0.0082611 &  0.0066660 \\ 
40 & 579.1484921 & 0.0044546 &  0.0068181 \\ 
41 & 592.1734255 & -0.0064472 &  0.0070134 \\ 
42 & 605.1983590 & 0.0041756 &  0.0065217 \\ 
43 & 618.2232924 & 0.0111150 &  0.0063893 \\ 
44 & 631.2482259 & 0.0106475 &  0.0044931 \\ 
47 & 670.3230262 & 0.0076675 &  0.0049617 \\ 
48 & 683.3479597 & 0.0053143 &  0.0039439 \\ 
50 & 709.3978266 & -0.0030934 &  0.0045116 \\ 
51 & 722.4227600 & -0.0061443 &  0.0048608 \\ 
53 & 748.4726269 & -0.0027690 &  0.0046276 \\ 
54 & 761.4975604 & -0.0013983 &  0.0032817 \\ 
55 & 774.5224938 & -0.0081665 &  0.0046382 \\ 
56 & 787.5474273 & -0.0209528 &  0.0048938 \\ 
57 & 800.5723607 & -0.0006257 &  0.0052929 \\ 
58 & 813.5972942 & 0.0038938 &  0.0042062 \\ 
59 & 826.6222276 & 0.0017219 &  0.0041207 \\ 
61 & 852.6720945 & 0.0035785 &  0.0041072 \\ 
62 & 865.6970280 & 0.0114916 &  0.0037331 \\ 
63 & 878.7219615 & -0.0189190 &  0.0042808 \\ 
64 & 891.7468949 & 0.0004006 &  0.0045864 \\ 
65 & 904.7718284 & 0.0041021 &  0.0037906 \\ 
66 & 917.7967618 & 0.0050374 &  0.0042398 \\ 
67 & 930.8216953 & -0.0004019 &  0.0036700 \\ 
68 & 943.8466287 & -0.0053936 &  0.0043422 \\ 
69 & 956.8715622 & 0.0042448 &  0.0046172 \\ 
70 & 969.8964956 & -0.0064607 &  0.0053037 \\ 
71 & 982.9214291 & 0.0005832 &  0.0043240 \\ 
72 & 995.9463625 & -0.0027475 &  0.0056176 \\ 
73 & 1008.9712960 & -0.0096410 &  0.0040187 \\ 
74 & 1021.9962294 & -0.0048495 &  0.0046682 \\ 
75 & 1035.0211629 & -0.0072878 &  0.0045994 \\ 
76 & 1048.0460963 & 0.0022988 &  0.0042937 \\ 
77 & 1061.0710298 & 0.0043132 &  0.0035673 \\ 
78 & 1074.0959632 & -0.0013295 &  0.0049347 \\ 
80 & 1100.1458301 & 0.0121595 &  0.0045879 \\ 
81 & 1113.1707636 & 0.0049391 &  0.0052553 \\ 
82 & 1126.1956970 & 0.0009183 &  0.0055821 \\ 
83 & 1139.2206305 & -0.0099670 &  0.0041625 \\ 
84 & 1152.2455639 & -0.0012154 &  0.0042038 \\ 
85 & 1165.2704974 & -0.0071161 &  0.0077438 \\ 
87 & 1191.3203643 & 0.0010355 &  0.0032242 \\ 
88 & 1204.3452978 & -0.0120439 &  0.0041831 \\ 
89 & 1217.3702312 & -0.0078512 &  0.0036698 \\ 
90 & 1230.3951647 & -0.0101021 &  0.0034357 \\ 
91 & 1243.4200981 & -0.0017572 &  0.0043257 \\ 
92 & 1256.4450316 & 0.0031633 &  0.0035579 \\ 
94 & 1282.4948985 & -0.0047121 &  0.0045829 \\ 
95 & 1295.5198319 & 0.0034332 &  0.0032187 \\ 
96 & 1308.5447654 & 0.0016667 &  0.0036811 \\ 
97 & 1321.5696988 & 0.0095360 &  0.0049536 \\ 
98 & 1334.5946323 & 0.0011938 &  0.0047184 \\ 
100 & 1360.6444992 & 0.0073736 &  0.0048647 \\ 
101 & 1373.6694326 & 0.0010900 &  0.0040970 \\ 
102 & 1386.6943661 & 0.0013858 &  0.0042676 \\ 
103 & 1399.7192995 & 0.0031812 &  0.0045213 \\ 
105 & 1425.7691664 & 0.0006401 &  0.0039297 \\ 
106 & 1438.7940999 & -0.0071157 &  0.0045466 \\ 
107 & 1451.8190333 & -0.0067935 &  0.0038230 \\ 
108 & 1464.8439668 & 0.0028843 &  0.0045162 \\ 
109 & 1477.8689002 & -0.0053857 &  0.0048477 \\ 
110 & 1490.8938337 & -0.0046437 &  0.0063392 \\ 
111 & 1503.9187671 & 0.0083697 &  0.0035160 \\ 
KOI-157.02 & & & \
1 & 81.4553488 & 0.0034885 &  0.0047714 \\ 
2 & 104.1425050 & -0.0000922 &  0.0026609 \\ 
3 & 126.8296612 & 0.0001357 &  0.0035849 \\ 
4 & 149.5168173 & -0.0016309 &  0.0038601 \\ 
5 & 172.2039735 & 0.0033519 &  0.0040838 \\ 
6 & 194.8911297 & -0.0011215 &  0.0029868 \\ 
7 & 217.5782859 & -0.0046480 &  0.0038222 \\ 
8 & 240.2654420 & -0.0017229 &  0.0033256 \\ 
9 & 262.9525982 & -0.0052095 &  0.0036655 \\ 
10 & 285.6397544 & -0.0050780 &  0.0039837 \\ 
11 & 308.3269105 & 0.0073509 &  0.0043117 \\ 
13 & 353.7012229 & 0.0122830 &  0.0044366 \\ 
15 & 399.0755352 & -0.0031248 &  0.0035743 \\ 
16 & 421.7626914 & -0.0038389 &  0.0038793 \\ 
17 & 444.4498475 & -0.0080268 &  0.0035110 \\ 
18 & 467.1370037 & 0.0022833 &  0.0030490 \\ 
19 & 489.8241599 & 0.0092211 &  0.0041269 \\ 
20 & 512.5113160 & 0.0107620 &  0.0039569 \\ 
21 & 535.1984722 & 0.0044723 &  0.0044327 \\ 
22 & 557.8856284 & 0.0061320 &  0.0052583 \\ 
23 & 580.5727845 & -0.0106793 &  0.0050310 \\ 
24 & 603.2599407 & -0.0182073 &  0.0064538 \\ 
25 & 625.9470969 & 0.0003484 &  0.0057409 \\ 
26 & 648.6342530 & 0.0062347 &  0.0054892 \\ 
27 & 671.3214092 & -0.0025764 &  0.0038190 \\ 
28 & 694.0085654 & 0.0066575 &  0.0054834 \\ 
29 & 716.6957215 & -0.0033353 &  0.0044940 \\ 
31 & 762.0700339 & -0.0045727 &  0.0030016 \\ 
32 & 784.7571900 & -0.0033182 &  0.0030163 \\ 
34 & 830.1315024 & 0.0048574 &  0.0037521 \\ 
35 & 852.8186585 & 0.0053342 &  0.0032352 \\ 
36 & 875.5058147 & 0.0016419 &  0.0033974 \\ 
37 & 898.1929709 & -0.0011860 &  0.0035872 \\ 
38 & 920.8801270 & 0.0022417 &  0.0039400 \\ 
39 & 943.5672832 & 0.0034474 &  0.0039957 \\ 
40 & 966.2544394 & -0.0021907 &  0.0039749 \\ 
41 & 988.9415955 & -0.0091048 &  0.0043470 \\ 
42 & 1011.6287517 & 0.0012982 &  0.0032617 \\ 
43 & 1034.3159079 & -0.0027692 &  0.0042115 \\ 
44 & 1057.0030640 & -0.0012407 &  0.0068222 \\ 
45 & 1079.6902202 & 0.0003732 &  0.0041136 \\ 
46 & 1102.3773764 & -0.0049728 &  0.0039427 \\ 
47 & 1125.0645325 & -0.0004806 &  0.0043905 \\ 
48 & 1147.7516887 & -0.0122865 &  0.0030505 \\ 
49 & 1170.4388449 & 0.0008086 &  0.0034121 \\ 
50 & 1193.1260010 & 0.0034604 &  0.0034255 \\ 
51 & 1215.8131572 & 0.0056837 &  0.0038064 \\ 
53 & 1261.1874695 & 0.0003784 &  0.0033269 \\ 
54 & 1283.8746257 & -0.0017791 &  0.0034910 \\ 
55 & 1306.5617819 & -0.0120523 &  0.0048298 \\ 
56 & 1329.2489380 & 0.0006155 &  0.0035835 \\ 
57 & 1351.9360942 & 0.0022870 &  0.0041715 \\ 
58 & 1374.6232504 & 0.0051438 &  0.0032997 \\ 
59 & 1397.3104065 & 0.0116210 &  0.0037839 \\ 
61 & 1442.6847189 & -0.0015917 &  0.0032805 \\ 
62 & 1465.3718750 & -0.0071245 &  0.0032720 \\ 
63 & 1488.0590312 & 0.0052027 &  0.0040253 \\ 
64 & 1510.7461874 & -0.0068371 &  0.0033323 \\ 
KOI-157.03 & & & \
1 & 87.1607356 & -0.0060382 &  0.0020245 \\ 
2 & 119.1562610 & -0.0036697 &  0.0025426 \\ 
3 & 151.1517865 & 0.0028273 &  0.0022752 \\ 
4 & 183.1473119 & 0.0011022 &  0.0022595 \\ 
5 & 215.1428373 & 0.0044948 &  0.0027853 \\ 
6 & 247.1383628 & 0.0044122 &  0.0021494 \\ 
7 & 279.1338882 & 0.0008218 &  0.0023604 \\ 
8 & 311.1294137 & -0.0018954 &  0.0022004 \\ 
9 & 343.1249391 & -0.0037291 &  0.0026068 \\ 
10 & 375.1204645 & -0.0013241 &  0.0026868 \\ 
11 & 407.1159900 & 0.0027285 &  0.0020137 \\ 
12 & 439.1115154 & 0.0096378 &  0.0025749 \\ 
13 & 471.1070408 & -0.0068059 &  0.0039606 \\ 
14 & 503.1025663 & -0.0052776 &  0.0034051 \\ 
15 & 535.0980917 & -0.0059136 &  0.0039847 \\ 
16 & 567.0936171 & 0.0178827 &  0.0058777 \\ 
17 & 599.0891426 & 0.0157884 &  0.0035366 \\ 
18 & 631.0846680 & -0.0084623 &  0.0028725 \\ 
21 & 727.0712443 & 0.0000951 &  0.0027364 \\ 
22 & 759.0667698 & 0.0102015 &  0.0017241 \\ 
23 & 791.0622952 & -0.0007886 &  0.0022545 \\ 
24 & 823.0578206 & 0.0011090 &  0.0022437 \\ 
25 & 855.0533461 & -0.0027528 &  0.0020685 \\ 
26 & 887.0488715 & -0.0000959 &  0.0020089 \\ 
27 & 919.0443969 & -0.0003326 &  0.0019451 \\ 
28 & 951.0399224 & -0.0016735 &  0.0017180 \\ 
29 & 983.0354478 & 0.0096826 &  0.0035972 \\ 
30 & 1015.0309732 & -0.0056319 &  0.0027355 \\ 
31 & 1047.0264987 & -0.0038384 &  0.0025751 \\ 
32 & 1079.0220241 & -0.0080693 &  0.0023155 \\ 
33 & 1111.0175496 & 0.0044740 &  0.0026975 \\ 
34 & 1143.0130750 & 0.0070510 &  0.0018767 \\ 
35 & 1175.0086004 & -0.0076390 &  0.0019749 \\ 
38 & 1270.9951767 & 0.0019601 &  0.0019247 \\ 
39 & 1302.9907022 & 0.0081167 &  0.0027301 \\ 
40 & 1334.9862276 & -0.0072048 &  0.0032169 \\ 
41 & 1366.9817530 & 0.0037798 &  0.0022246 \\ 
42 & 1398.9772785 & -0.0009413 &  0.0021871 \\ 
43 & 1430.9728039 & -0.0005913 &  0.0072216 \\ 
44 & 1462.9683294 & 0.0010335 &  0.0026116 \\ 
45 & 1494.9638548 & -0.0085309 &  0.0032773 \\ 
KOI-157.04 & & & \
1 & 64.6748227 & 0.0025932 &  0.0061442 \\ 
2 & 111.3604440 & -0.0086265 &  0.0062805 \\ 
3 & 158.0460653 & -0.0189369 &  0.0063282 \\ 
4 & 204.7316867 & -0.0128031 &  0.0063631 \\ 
5 & 251.4173080 & -0.0200847 &  0.0067072 \\ 
6 & 298.1029293 & -0.0179076 &  0.0071365 \\ 
7 & 344.7885507 & -0.0084775 &  0.0068196 \\ 
8 & 391.4741720 & 0.0038957 &  0.0092667 \\ 
9 & 438.1597934 & 0.0109774 &  0.0067026 \\ 
10 & 484.8454147 & 0.0226351 &  0.0056348 \\ 
12 & 578.2166574 & 0.0156278 &  0.0098135 \\ 
13 & 624.9022787 & 0.0063372 &  0.0097031 \\ 
14 & 671.5879000 & 0.0045449 &  0.0066207 \\ 
15 & 718.2735214 & -0.0034739 &  0.0055108 \\ 
16 & 764.9591427 & -0.0238145 &  0.0064436 \\ 
17 & 811.6447640 & -0.0102520 &  0.0066637 \\ 
18 & 858.3303854 & -0.0125579 &  0.0044174 \\ 
19 & 905.0160067 & -0.0004021 &  0.0060136 \\ 
20 & 951.7016281 & 0.0056990 &  0.0082320 \\ 
21 & 998.3872494 & 0.0117828 &  0.0059246 \\ 
22 & 1045.0728707 & 0.0094497 &  0.0081951 \\ 
23 & 1091.7584921 & 0.0198031 &  0.0074181 \\ 
24 & 1138.4441134 & 0.0141427 &  0.0054938 \\ 
25 & 1185.1297347 & -0.0006239 &  0.0055028 \\ 
26 & 1231.8153561 & -0.0114976 &  0.0059557 \\ 
27 & 1278.5009774 & -0.0150498 &  0.0063690 \\ 
28 & 1325.1865988 & -0.0137379 &  0.0069002 \\ 
29 & 1371.8722201 & -0.0282676 &  0.0071452 \\ 
31 & 1465.2434628 & -0.0012238 &  0.0054104 \\ 
32 & 1511.9290841 & 0.0149162 &  0.0049835 \\ 
KOI-157.05 & & & \
1 & 220.2876965 & 0.0007831 &  0.0032447 \\ 
2 & 338.6662824 & 0.0050854 &  0.0039318 \\ 
3 & 457.0448683 & 0.0002152 &  0.0036619 \\ 
4 & 575.4234542 & -0.0051924 &  0.0048859 \\ 
5 & 693.8020400 & -0.0006765 &  0.0045660 \\ 
6 & 812.1806259 & -0.0029618 &  0.0033377 \\ 
7 & 930.5592118 & -0.0047817 &  0.0033347 \\ 
8 & 1048.9377977 & -0.0015541 &  0.0042546 \\ 
9 & 1167.3163836 & 0.0025449 &  0.0040136 \\ 
10 & 1285.6949695 & -0.0042082 &  0.0034033 \\ 
11 & 1404.0735554 & -0.0022268 &  0.0057210 \\ 
12 & 1522.4521413 & 0.0011125 &  0.0027882 \\ 
KOI-157.06 & & & \
1 & 71.5037311 & 0.0094616 &  0.0128006 \\ 
2 & 81.8077421 & 0.0195395 &  0.0113173 \\ 
3 & 92.1117531 & 0.0024061 &  0.0080484 \\ 
5 & 112.7197751 & 0.0033991 &  0.0107901 \\ 
6 & 123.0237861 & 0.0001353 &  0.0099462 \\ 
7 & 133.3277971 & -0.0423634 &  0.0195288 \\ 
8 & 143.6318081 & 0.0057850 &  0.0089273 \\ 
9 & 153.9358191 & -0.0064676 &  0.0113852 \\ 
11 & 174.5438411 & 0.0112855 &  0.0083677 \\ 
12 & 184.8478521 & -0.0001005 &  0.0093723 \\ 
13 & 195.1518632 & -0.0173903 &  0.0085744 \\ 
14 & 205.4558742 & -0.0162766 &  0.0105220 \\ 
15 & 215.7598852 & -0.0178310 &  0.0097618 \\ 
16 & 226.0638962 & -0.0083412 &  0.0101812 \\ 
17 & 236.3679072 & 0.0032591 &  0.0105167 \\ 
18 & 246.6719182 & -0.0080803 &  0.0103517 \\ 
19 & 256.9759292 & -0.0154906 &  0.0081289 \\ 
20 & 267.2799402 & -0.0099512 &  0.0092398 \\ 
21 & 277.5839512 & 0.0004028 &  0.0124738 \\ 
22 & 287.8879622 & 0.0095511 &  0.0135761 \\ 
23 & 298.1919732 & 0.0067294 &  0.0138358 \\ 
24 & 308.4959842 & 0.0029586 &  0.0114305 \\ 
25 & 318.7999952 & 0.0057703 &  0.0084899 \\ 
26 & 329.1040062 & 0.0035286 &  0.0107438 \\ 
27 & 339.4080173 & -0.0197280 &  0.0150313 \\ 
28 & 349.7120283 & -0.0033172 &  0.0105267 \\ 
29 & 360.0160393 & 0.0264186 &  0.0135650 \\ 
30 & 370.3200503 & 0.0030091 &  0.0097162 \\ 
31 & 380.6240613 & 0.0012106 &  0.0133580 \\ 
32 & 390.9280723 & -0.0083873 &  0.0141794 \\ 
33 & 401.2320833 & -0.0005938 &  0.0098524 \\ 
34 & 411.5360943 & -0.0123536 &  0.0142411 \\ 
35 & 421.8401053 & 0.0420583 &  0.0100592 \\ 
36 & 432.1441163 & -0.0061973 &  0.0091740 \\ 
37 & 442.4481273 & -0.0143124 &  0.0064762 \\ 
38 & 452.7521383 & -0.0218511 &  0.0084173 \\ 
39 & 463.0561493 & -0.0121771 &  0.0121666 \\ 
40 & 473.3601603 & -0.0309975 &  0.0130650 \\ 
41 & 483.6641713 & 0.0166061 &  0.0130803 \\ 
42 & 493.9681824 & -0.0075703 &  0.0112288 \\ 
43 & 504.2721934 & -0.0024142 &  0.0124519 \\ 
44 & 514.5762044 & 0.0230982 &  0.0107140 \\ 
45 & 524.8802154 & 0.0017952 &  0.0096465 \\ 
46 & 535.1842264 & 0.0026078 &  0.0136398 \\ 
47 & 545.4882374 & 0.0365183 &  0.0132407 \\ 
48 & 555.7922484 & -0.0007561 &  0.0150923 \\ 
49 & 566.0962594 & -0.0022446 &  0.0147413 \\ 
50 & 576.4002704 & 0.0126314 &  0.0138888 \\ 
51 & 586.7042814 & 0.0081737 &  0.0156971 \\ 
52 & 597.0082924 & -0.0555066 &  0.0138020 \\ 
53 & 607.3123034 & -0.0158635 &  0.0160641 \\ 
54 & 617.6163144 & 0.0046324 &  0.0191959 \\ 
55 & 627.9203254 & -0.0116944 &  0.0138880 \\ 
56 & 638.2243365 & 0.0024022 &  0.0116924 \\ 
57 & 648.5283475 & 0.0035978 &  0.0160818 \\ 
59 & 669.1363695 & -0.0081518 &  0.0089516 \\ 
60 & 679.4403805 & 0.0071406 &  0.0102776 \\ 
61 & 689.7443915 & -0.0016580 &  0.0092871 \\ 
62 & 700.0484025 & 0.0064256 &  0.0083400 \\ 
63 & 710.3524135 & -0.0124554 &  0.0100630 \\ 
64 & 720.6564245 & -0.0002271 &  0.0091965 \\ 
65 & 730.9604355 & 0.0037275 &  0.0098511 \\ 
67 & 751.5684575 & 0.0140126 &  0.0092710 \\ 
68 & 761.8724685 & 0.0144609 &  0.0077525 \\ 
69 & 772.1764795 & 0.0120837 &  0.0085418 \\ 
70 & 782.4804906 & -0.0202890 &  0.0085827 \\ 
71 & 792.7845016 & 0.0043108 &  0.0155368 \\ 
72 & 803.0885126 & -0.0028777 &  0.0106074 \\ 
73 & 813.3925236 & 0.0202952 &  0.0106644 \\ 
74 & 823.6965346 & -0.0043193 &  0.0115522 \\ 
75 & 834.0005456 & -0.0028069 &  0.0094791 \\ 
76 & 844.3045566 & -0.0104312 &  0.0111743 \\ 
77 & 854.6085676 & 0.0088464 &  0.0092865 \\ 
78 & 864.9125786 & 0.0025087 &  0.0086568 \\ 
79 & 875.2165896 & 0.0060259 &  0.0102431 \\ 
80 & 885.5206006 & -0.0242894 &  0.0068524 \\ 
81 & 895.8246116 & 0.0053195 &  0.0105351 \\ 
82 & 906.1286226 & -0.0019285 &  0.0106524 \\ 
83 & 916.4326336 & 0.0019554 &  0.0085877 \\ 
84 & 926.7366447 & 0.0006059 &  0.0114593 \\ 
85 & 937.0406557 & 0.0026422 &  0.0102778 \\ 
86 & 947.3446667 & 0.0024417 &  0.0100073 \\ 
87 & 957.6486777 & 0.0000021 &  0.0112308 \\ 
88 & 967.9526887 & 0.0081900 &  0.0124666 \\ 
89 & 978.2566997 & -0.0020897 &  0.0151167 \\ 
90 & 988.5607107 & 0.0032247 &  0.0106192 \\ 
91 & 998.8647217 & 0.0284328 &  0.0092891 \\ 
92 & 1009.1687327 & -0.0016288 &  0.0114566 \\ 
93 & 1019.4727437 & 0.0145889 &  0.0124516 \\ 
94 & 1029.7767547 & 0.0203462 &  0.0096810 \\ 
95 & 1040.0807657 & 0.0142095 &  0.0126000 \\ 
97 & 1060.6887877 & 0.0013990 &  0.0116420 \\ 
98 & 1070.9927987 & -0.0205311 &  0.0101010 \\ 
99 & 1081.2968098 & 0.0086225 &  0.0098260 \\ 
100 & 1091.6008208 & -0.0137367 &  0.0111061 \\ 
101 & 1101.9048318 & -0.0092859 &  0.0115310 \\ 
102 & 1112.2088428 & 0.0049950 &  0.0159480 \\ 
103 & 1122.5128538 & -0.0061775 &  0.0089032 \\ 
104 & 1132.8168648 & -0.0110084 &  0.0096402 \\ 
105 & 1143.1208758 & -0.0092533 &  0.0087701 \\ 
106 & 1153.4248868 & -0.0179785 &  0.0117588 \\ 
107 & 1163.7288978 & -0.0012770 &  0.0114306 \\ 
108 & 1174.0329088 & -0.0046914 &  0.0114621 \\ 
109 & 1184.3369198 & 0.0136808 &  0.0089337 \\ 
110 & 1194.6409308 & 0.0481419 &  0.0123846 \\ 
111 & 1204.9449418 & 0.0016588 &  0.0110568 \\ 
112 & 1215.2489528 & 0.0041739 &  0.0130210 \\ 
114 & 1235.8569749 & -0.0048914 &  0.0086315 \\ 
115 & 1246.1609859 & 0.0192249 &  0.0114853 \\ 
116 & 1256.4649969 & -0.0105207 &  0.0092588 \\ 
117 & 1266.7690079 & 0.0054287 &  0.0112189 \\ 
118 & 1277.0730189 & -0.0029457 &  0.0123625 \\ 
119 & 1287.3770299 & 0.0033903 &  0.0082785 \\ 
120 & 1297.6810409 & 0.0096038 &  0.0105317 \\ 
121 & 1307.9850519 & -0.0115758 &  0.0131596 \\ 
122 & 1318.2890629 & -0.0142840 &  0.0107342 \\ 
123 & 1328.5930739 & -0.0029677 &  0.0107499 \\ 
124 & 1338.8970849 & -0.0005095 &  0.0094854 \\ 
126 & 1359.5051069 & -0.0149911 &  0.0089953 \\ 
127 & 1369.8091180 & -0.0218058 &  0.0108102 \\ 
128 & 1380.1131290 & -0.0008697 &  0.0111024 \\ 
129 & 1390.4171400 & -0.0018004 &  0.0105115 \\ 
130 & 1400.7211510 & -0.0051150 &  0.0116100 \\ 
133 & 1431.6331840 & -0.0052593 &  0.0123718 \\ 
134 & 1441.9371950 & 0.0065898 &  0.0105267 \\ 
135 & 1452.2412060 & 0.0344189 &  0.0095538 \\ 
136 & 1462.5452170 & 0.0365213 &  0.0096920 \\ 
137 & 1472.8492280 & -0.0095564 &  0.0083959 \\ 
138 & 1483.1532390 & 0.0064486 &  0.0103323 \\ 
139 & 1493.4572500 & -0.0018476 &  0.0101666 \\ 
140 & 1503.7612610 & 0.0011718 &  0.0092525 \\ 
141 & 1514.0652720 & -0.0239212 &  0.0096459 \\ 
KOI-168.01 & & & \
1 & 55.5442941 & -0.0237702 &  0.0059247 \\ 
2 & 66.2867123 & -0.0069352 &  0.0077294 \\ 
3 & 77.0291305 & -0.0111081 &  0.0073696 \\ 
4 & 87.7715487 & -0.0072130 &  0.0079585 \\ 
6 & 109.2563852 & -0.0128040 &  0.0080799 \\ 
7 & 119.9988034 & -0.0084386 &  0.0067512 \\ 
8 & 130.7412216 & -0.0034564 &  0.0059338 \\ 
9 & 141.4836398 & -0.0035503 &  0.0063649 \\ 
10 & 152.2260580 & -0.0045482 &  0.0073234 \\ 
11 & 162.9684762 & -0.0255429 &  0.0103263 \\ 
12 & 173.7108944 & 0.0032061 &  0.0067237 \\ 
13 & 184.4533126 & 0.0031492 &  0.0097061 \\ 
14 & 195.1957308 & 0.0021007 &  0.0101308 \\ 
15 & 205.9381490 & 0.0065700 &  0.0100869 \\ 
16 & 216.6805672 & 0.0117026 &  0.0099352 \\ 
17 & 227.4229854 & 0.0187415 &  0.0081235 \\ 
18 & 238.1654036 & 0.0140324 &  0.0077986 \\ 
19 & 248.9078218 & 0.0207353 &  0.0076427 \\ 
20 & 259.6502400 & 0.0140606 &  0.0078942 \\ 
21 & 270.3926582 & 0.0210088 &  0.0107106 \\ 
22 & 281.1350764 & 0.0208327 &  0.0073667 \\ 
23 & 291.8774946 & 0.0092339 &  0.0089182 \\ 
24 & 302.6199128 & 0.0235908 &  0.0103473 \\ 
25 & 313.3623311 & 0.0131817 &  0.0099350 \\ 
26 & 324.1047493 & 0.0060417 &  0.0074034 \\ 
27 & 334.8471675 & 0.0069652 &  0.0071754 \\ 
28 & 345.5895857 & 0.0002270 &  0.0079314 \\ 
29 & 356.3320039 & -0.0015528 &  0.0066077 \\ 
30 & 367.0744221 & 0.0183281 &  0.0068312 \\ 
31 & 377.8168403 & -0.0051374 &  0.0098302 \\ 
32 & 388.5592585 & 0.0075926 &  0.0098564 \\ 
33 & 399.3016767 & -0.0096680 &  0.0067107 \\ 
34 & 410.0440949 & -0.0110778 &  0.0064838 \\ 
35 & 420.7865131 & 0.0010513 &  0.0073914 \\ 
36 & 431.5289313 & -0.0076383 &  0.0074308 \\ 
37 & 442.2713495 & -0.0076746 &  0.0067298 \\ 
38 & 453.0137677 & -0.0079132 &  0.0078405 \\ 
39 & 463.7561859 & -0.0114231 &  0.0079990 \\ 
40 & 474.4986041 & -0.0127836 &  0.0074317 \\ 
41 & 485.2410223 & -0.0110261 &  0.0067362 \\ 
42 & 495.9834405 & -0.0103860 &  0.0075644 \\ 
43 & 506.7258587 & -0.0145373 &  0.0080454 \\ 
44 & 517.4682769 & -0.0221147 &  0.0071799 \\ 
45 & 528.2106952 & -0.0211718 &  0.0084944 \\ 
46 & 538.9531134 & -0.0176698 &  0.0092312 \\ 
47 & 549.6955316 & -0.0078408 &  0.0085345 \\ 
48 & 560.4379498 & -0.0198084 &  0.0132338 \\ 
49 & 571.1803680 & 0.0022596 &  0.0108243 \\ 
50 & 581.9227862 & -0.0108322 &  0.0068508 \\ 
51 & 592.6652044 & 0.0044572 &  0.0093744 \\ 
52 & 603.4076226 & -0.0085974 &  0.0089334 \\ 
53 & 614.1500408 & 0.0259126 &  0.0091599 \\ 
54 & 624.8924590 & 0.0057740 &  0.0066668 \\ 
55 & 635.6348772 & 0.0046847 &  0.0080395 \\ 
56 & 646.3772954 & 0.0068993 &  0.0089094 \\ 
59 & 678.6045500 & 0.0042856 &  0.0089479 \\ 
60 & 689.3469682 & 0.0225024 &  0.0077438 \\ 
61 & 700.0893864 & 0.0177737 &  0.0076107 \\ 
62 & 710.8318046 & 0.0288299 &  0.0084234 \\ 
63 & 721.5742228 & 0.0147557 &  0.0069924 \\ 
64 & 732.3166410 & 0.0134397 &  0.0075487 \\ 
65 & 743.0590593 & 0.0093463 &  0.0096819 \\ 
66 & 753.8014775 & 0.0117098 &  0.0074338 \\ 
67 & 764.5438957 & 0.0056415 &  0.0091133 \\ 
68 & 775.2863139 & 0.0199363 &  0.0080600 \\ 
69 & 786.0287321 & 0.0168526 &  0.0080395 \\ 
70 & 796.7711503 & 0.0188343 &  0.0077569 \\ 
72 & 818.2559867 & 0.0111177 &  0.0079838 \\ 
73 & 828.9984049 & 0.0166682 &  0.0083514 \\ 
75 & 850.4832413 & 0.0023146 &  0.0082781 \\ 
76 & 861.2256595 & -0.0092434 &  0.0065992 \\ 
77 & 871.9680777 & -0.0034331 &  0.0075701 \\ 
78 & 882.7104959 & -0.0052354 &  0.0083489 \\ 
79 & 893.4529141 & -0.0043074 &  0.0068360 \\ 
80 & 904.1953323 & -0.0023727 &  0.0094994 \\ 
81 & 914.9377505 & -0.0104793 &  0.0070295 \\ 
82 & 925.6801687 & -0.0059462 &  0.0092607 \\ 
83 & 936.4225869 & -0.0092784 &  0.0128858 \\ 
84 & 947.1650051 & -0.0196243 &  0.0093317 \\ 
85 & 957.9074234 & -0.0282311 &  0.0073878 \\ 
86 & 968.6498416 & -0.0225732 &  0.0071599 \\ 
87 & 979.3922598 & -0.0158212 &  0.0106735 \\ 
88 & 990.1346780 & -0.0171485 &  0.0088394 \\ 
89 & 1000.8770962 & -0.0013650 &  0.0091312 \\ 
90 & 1011.6195144 & -0.0017570 &  0.0077466 \\ 
91 & 1022.3619326 & -0.0067833 &  0.0103484 \\ 
92 & 1033.1043508 & -0.0123413 &  0.0087996 \\ 
93 & 1043.8467690 & -0.0102633 &  0.0070755 \\ 
95 & 1065.3316054 & 0.0091052 &  0.0068764 \\ 
96 & 1076.0740236 & 0.0041940 &  0.0075276 \\ 
97 & 1086.8164418 & 0.0040081 &  0.0082866 \\ 
99 & 1108.3012782 & 0.0048624 &  0.0090312 \\ 
100 & 1119.0436964 & 0.0123323 &  0.0060180 \\ 
101 & 1129.7861146 & 0.0079230 &  0.0075774 \\ 
102 & 1140.5285328 & 0.0046008 &  0.0068209 \\ 
103 & 1151.2709510 & 0.0138162 &  0.0053625 \\ 
104 & 1162.0133692 & 0.0284418 &  0.0071612 \\ 
105 & 1172.7557875 & 0.0103000 &  0.0083096 \\ 
106 & 1183.4982057 & 0.0057840 &  0.0101791 \\ 
107 & 1194.2406239 & 0.0236919 &  0.0085091 \\ 
108 & 1204.9830421 & 0.0189189 &  0.0065682 \\ 
109 & 1215.7254603 & 0.0243200 &  0.0074333 \\ 
111 & 1237.2102967 & 0.0100696 &  0.0091006 \\ 
112 & 1247.9527149 & 0.0291954 &  0.0073435 \\ 
113 & 1258.6951331 & 0.0188295 &  0.0067869 \\ 
115 & 1280.1799695 & 0.0205559 &  0.0073115 \\ 
116 & 1290.9223877 & 0.0065019 &  0.0051732 \\ 
117 & 1301.6648059 & 0.0014164 &  0.0078205 \\ 
118 & 1312.4072241 & 0.0116677 &  0.0086533 \\ 
119 & 1323.1496423 & 0.0028850 &  0.0069757 \\ 
120 & 1333.8920605 & 0.0000353 &  0.0090746 \\ 
121 & 1344.6344787 & 0.0093888 &  0.0094340 \\ 
122 & 1355.3768969 & 0.0025087 &  0.0086469 \\ 
123 & 1366.1193151 & -0.0168970 &  0.0081502 \\ 
124 & 1376.8617333 & -0.0077091 &  0.0073515 \\ 
125 & 1387.6041516 & -0.0092545 &  0.0092400 \\ 
126 & 1398.3465698 & -0.0119963 &  0.0087888 \\ 
127 & 1409.0889880 & -0.0136602 &  0.0091963 \\ 
129 & 1430.5738244 & -0.0061273 &  0.0087216 \\ 
130 & 1441.3162426 & -0.0055032 &  0.0087011 \\ 
131 & 1452.0586608 & -0.0053825 &  0.0076753 \\ 
132 & 1462.8010790 & -0.0169347 &  0.0082906 \\ 
133 & 1473.5434972 & -0.0046548 &  0.0075710 \\ 
134 & 1484.2859154 & -0.0088933 &  0.0073935 \\ 
135 & 1495.0283336 & 0.0015039 &  0.0104647 \\ 
136 & 1505.7707518 & -0.0063548 &  0.0114630 \\ 
KOI-168.02 & & & \
1 & 65.3053765 & 0.0009729 &  0.0128937 \\ 
2 & 80.5798168 & -0.0245823 &  0.0170529 \\ 
3 & 95.8542570 & -0.0105980 &  0.0173822 \\ 
4 & 111.1286973 & 0.0049794 &  0.0138610 \\ 
5 & 126.4031375 & -0.0238244 &  0.0131209 \\ 
6 & 141.6775778 & 0.0020572 &  0.0142418 \\ 
7 & 156.9520180 & -0.0006040 &  0.0212957 \\ 
8 & 172.2264583 & 0.0068629 &  0.0147678 \\ 
9 & 187.5008985 & -0.0202617 &  0.0169601 \\ 
10 & 202.7753387 & 0.0030981 &  0.0187346 \\ 
11 & 218.0497790 & 0.0123731 &  0.0174373 \\ 
12 & 233.3242192 & -0.0119176 &  0.0155903 \\ 
13 & 248.5986595 & 0.0050993 &  0.0161795 \\ 
14 & 263.8730997 & 0.0377356 &  0.0179135 \\ 
15 & 279.1475400 & 0.0010871 &  0.0168845 \\ 
16 & 294.4219802 & -0.0061533 &  0.0170610 \\ 
17 & 309.6964205 & -0.0125100 &  0.0187216 \\ 
18 & 324.9708607 & -0.0123912 &  0.0147845 \\ 
19 & 340.2453009 & 0.0020112 &  0.0151999 \\ 
20 & 355.5197412 & 0.0029002 &  0.0137918 \\ 
21 & 370.7941814 & -0.0054549 &  0.0144006 \\ 
22 & 386.0686217 & 0.0106968 &  0.0139383 \\ 
23 & 401.3430619 & 0.0222487 &  0.0148910 \\ 
24 & 416.6175022 & -0.0055892 &  0.0158570 \\ 
25 & 431.8919424 & 0.0090854 &  0.0156686 \\ 
26 & 447.1663826 & 0.0111263 &  0.0203694 \\ 
27 & 462.4408229 & 0.0249568 &  0.0154184 \\ 
28 & 477.7152631 & -0.0105736 &  0.0131460 \\ 
29 & 492.9897034 & 0.0083437 &  0.0177018 \\ 
30 & 508.2641436 & -0.0084438 &  0.0164155 \\ 
31 & 523.5385839 & 0.0074554 &  0.0156004 \\ 
32 & 538.8130241 & -0.0053633 &  0.0175115 \\ 
33 & 554.0874644 & 0.0048701 &  0.0160796 \\ 
34 & 569.3619046 & -0.0019281 &  0.0147859 \\ 
35 & 584.6363448 & 0.0155104 &  0.0181857 \\ 
36 & 599.9107851 & -0.0071510 &  0.0211521 \\ 
37 & 615.1852253 & -0.0112764 &  0.0156879 \\ 
38 & 630.4596656 & 0.0050850 &  0.0168747 \\ 
39 & 645.7341058 & 0.0097363 &  0.0181980 \\ 
41 & 676.2829863 & 0.0000441 &  0.0167937 \\ 
42 & 691.5574266 & -0.0090328 &  0.0171295 \\ 
43 & 706.8318668 & 0.0006359 &  0.0163370 \\ 
44 & 722.1063070 & -0.0145900 &  0.0166422 \\ 
46 & 752.6551875 & 0.0129978 &  0.0154199 \\ 
47 & 767.9296278 & 0.0039786 &  0.0171152 \\ 
48 & 783.2040680 & -0.0133382 &  0.0216688 \\ 
49 & 798.4785083 & -0.0057665 &  0.0163391 \\ 
50 & 813.7529485 & -0.0041312 &  0.0146655 \\ 
51 & 829.0273887 & 0.0148111 &  0.0172536 \\ 
52 & 844.3018290 & -0.0039960 &  0.0135204 \\ 
53 & 859.5762692 & -0.0581983 &  0.0188036 \\ 
54 & 874.8507095 & -0.0093775 &  0.0140909 \\ 
55 & 890.1251497 & -0.0050323 &  0.0150696 \\ 
56 & 905.3995900 & -0.0222049 &  0.0148328 \\ 
57 & 920.6740302 & -0.0353849 &  0.0162184 \\ 
58 & 935.9484705 & 0.0052387 &  0.0218981 \\ 
59 & 951.2229107 & 0.0039391 &  0.0178064 \\ 
60 & 966.4973509 & 0.0219422 &  0.0146368 \\ 
61 & 981.7717912 & 0.0217278 &  0.0173049 \\ 
63 & 1012.3206717 & -0.0054680 &  0.0196164 \\ 
64 & 1027.5951119 & 0.0091547 &  0.0167937 \\ 
65 & 1042.8695522 & 0.0107204 &  0.0169566 \\ 
66 & 1058.1439924 & -0.0234501 &  0.0151457 \\ 
67 & 1073.4184327 & 0.0360719 &  0.0189686 \\ 
68 & 1088.6928729 & -0.0201164 &  0.0150930 \\ 
69 & 1103.9673131 & -0.0248579 &  0.0159851 \\ 
70 & 1119.2417534 & 0.0059486 &  0.0144702 \\ 
71 & 1134.5161936 & -0.0054227 &  0.0146493 \\ 
72 & 1149.7906339 & 0.0002025 &  0.0144193 \\ 
73 & 1165.0650741 & -0.0253324 &  0.0255600 \\ 
74 & 1180.3395144 & -0.0157650 &  0.0163267 \\ 
75 & 1195.6139546 & -0.0003345 &  0.0140730 \\ 
76 & 1210.8883948 & -0.0182593 &  0.0140087 \\ 
78 & 1241.4372753 & 0.0000178 &  0.0198987 \\ 
79 & 1256.7117156 & 0.0097425 &  0.0167737 \\ 
80 & 1271.9861558 & 0.0073098 &  0.0142891 \\ 
81 & 1287.2605961 & -0.0436361 &  0.0163254 \\ 
82 & 1302.5350363 & -0.0027707 &  0.0112105 \\ 
83 & 1317.8094766 & 0.0648691 &  0.0156713 \\ 
84 & 1333.0839168 & 0.0199753 &  0.0160312 \\ 
86 & 1363.6327973 & 0.0039058 &  0.0160136 \\ 
87 & 1378.9072375 & -0.0174813 &  0.0184599 \\ 
88 & 1394.1816778 & 0.0138858 &  0.0228422 \\ 
89 & 1409.4561180 & -0.0043724 &  0.0183038 \\ 
90 & 1424.7305583 & 0.0091748 &  0.0152864 \\ 
91 & 1440.0049985 & 0.0026458 &  0.0159918 \\ 
92 & 1455.2794388 & -0.0100025 &  0.0180265 \\ 
93 & 1470.5538790 & 0.0102318 &  0.0165805 \\ 
94 & 1485.8283192 & -0.0122150 &  0.0190950 \\ 
95 & 1501.1027595 & -0.0021573 &  0.0134713 \\ 
KOI-168.03 & & & \
1 & 57.1089184 & 0.0282192 &  0.0258289 \\ 
3 & 71.3228328 & 0.0681472 &  0.0212342 \\ 
4 & 78.4297900 & 0.0112640 &  0.0250091 \\ 
5 & 85.5367472 & 0.0504713 &  0.0247170 \\ 
6 & 92.6437043 & 0.0315726 &  0.0215583 \\ 
8 & 106.8576187 & -0.0048532 &  0.0212915 \\ 
9 & 113.9645759 & 0.0460204 &  0.0215196 \\ 
10 & 121.0715331 & 0.0066705 &  0.0210013 \\ 
11 & 128.1784903 & -0.0029953 &  0.0264532 \\ 
12 & 135.2854475 & -0.0008638 &  0.0227190 \\ 
13 & 142.3924047 & 0.0192765 &  0.0258652 \\ 
14 & 149.4993619 & -0.0132006 &  0.0269942 \\ 
17 & 170.8202335 & -0.0063621 &  0.0222000 \\ 
18 & 177.9271907 & 0.0114720 &  0.0212772 \\ 
19 & 185.0341479 & -0.0539753 &  0.0362062 \\ 
21 & 199.2480623 & 0.0038758 &  0.0336662 \\ 
22 & 206.3550195 & -0.0176768 &  0.0272045 \\ 
23 & 213.4619767 & 0.0345409 &  0.0376185 \\ 
24 & 220.5689339 & -0.0104903 &  0.0298387 \\ 
25 & 227.6758911 & -0.0269227 &  0.0233113 \\ 
26 & 234.7828483 & 0.0150083 &  0.0278267 \\ 
27 & 241.8898055 & -0.0267488 &  0.0325853 \\ 
28 & 248.9967627 & -0.0358143 &  0.0206785 \\ 
30 & 263.2106771 & -0.0500573 &  0.0200264 \\ 
31 & 270.3176343 & -0.0332160 &  0.0329114 \\ 
32 & 277.4245915 & 0.0170919 &  0.0246655 \\ 
34 & 291.6385059 & 0.0247764 &  0.0326938 \\ 
35 & 298.7454631 & -0.0000185 &  0.0300395 \\ 
36 & 305.8524203 & -0.0329173 &  0.0246091 \\ 
37 & 312.9593775 & -0.0465783 &  0.0374219 \\ 
38 & 320.0663347 & -0.0090103 &  0.0230310 \\ 
39 & 327.1732919 & -0.0173921 &  0.0279874 \\ 
40 & 334.2802491 & -0.0216896 &  0.0258553 \\ 
41 & 341.3872063 & 0.0031450 &  0.0238680 \\ 
42 & 348.4941635 & 0.0002814 &  0.0232754 \\ 
43 & 355.6011207 & 0.0131600 &  0.0222921 \\ 
44 & 362.7080779 & 0.0225294 &  0.0302317 \\ 
45 & 369.8150351 & 0.0087458 &  0.0276252 \\ 
46 & 376.9219923 & -0.0054849 &  0.0201863 \\ 
47 & 384.0289495 & 0.0174705 &  0.0216707 \\ 
48 & 391.1359067 & 0.0111442 &  0.0192267 \\ 
49 & 398.2428639 & 0.0398788 &  0.0306362 \\ 
50 & 405.3498210 & -0.0545224 &  0.0208261 \\ 
51 & 412.4567782 & 0.0013256 &  0.0231972 \\ 
52 & 419.5637354 & 0.0067062 &  0.0218663 \\ 
53 & 426.6706926 & 0.0744724 &  0.0255635 \\ 
54 & 433.7776498 & 0.0295237 &  0.0262132 \\ 
55 & 440.8846070 & 0.0126615 &  0.0227356 \\ 
56 & 447.9915642 & 0.0265405 &  0.0259753 \\ 
57 & 455.0985214 & -0.0252601 &  0.0257874 \\ 
58 & 462.2054786 & -0.0237052 &  0.0226123 \\ 
59 & 469.3124358 & 0.0260345 &  0.0234793 \\ 
60 & 476.4193930 & 0.0065526 &  0.0298048 \\ 
61 & 483.5263502 & 0.0235220 &  0.0182227 \\ 
62 & 490.6333074 & 0.0248670 &  0.0253625 \\ 
63 & 497.7402646 & 0.0298707 &  0.0250111 \\ 
64 & 504.8472218 & -0.0133979 &  0.0189598 \\ 
65 & 511.9541790 & 0.0215860 &  0.0266418 \\ 
66 & 519.0611362 & -0.0101908 &  0.0246070 \\ 
67 & 526.1680934 & -0.0271019 &  0.0289799 \\ 
68 & 533.2750506 & 0.0289364 &  0.0177001 \\ 
69 & 540.3820078 & 0.0458220 &  0.0199191 \\ 
70 & 547.4889650 & 0.0357608 &  0.0254280 \\ 
71 & 554.5959222 & 0.0002236 &  0.0243746 \\ 
72 & 561.7028794 & 0.0173755 &  0.0281729 \\ 
73 & 568.8098366 & -0.0012235 &  0.0221899 \\ 
74 & 575.9167938 & -0.0107073 &  0.0218225 \\ 
75 & 583.0237510 & 0.0272293 &  0.0280698 \\ 
76 & 590.1307082 & 0.0049329 &  0.0232646 \\ 
77 & 597.2376654 & -0.0503661 &  0.0305431 \\ 
78 & 604.3446226 & 0.0049082 &  0.0279795 \\ 
79 & 611.4515798 & 0.0009160 &  0.0282798 \\ 
80 & 618.5585370 & 0.0180010 &  0.0281595 \\ 
81 & 625.6654942 & -0.0014677 &  0.0274461 \\ 
82 & 632.7724514 & -0.0009301 &  0.0225471 \\ 
83 & 639.8794086 & -0.0217944 &  0.0280809 \\ 
84 & 646.9863658 & -0.0576139 &  0.0344595 \\ 
88 & 675.4141946 & 0.0196369 &  0.0216658 \\ 
89 & 682.5211518 & -0.0254925 &  0.0262430 \\ 
90 & 689.6281090 & -0.0290459 &  0.0231489 \\ 
91 & 696.7350662 & 0.0055826 &  0.0330463 \\ 
92 & 703.8420234 & -0.0490585 &  0.0280444 \\ 
93 & 710.9489805 & -0.0053419 &  0.0247457 \\ 
94 & 718.0559377 & -0.0466994 &  0.0283271 \\ 
95 & 725.1628949 & -0.0314653 &  0.0257768 \\ 
96 & 732.2698521 & 0.0251113 &  0.0228928 \\ 
98 & 746.4837665 & -0.0079025 &  0.0267689 \\ 
99 & 753.5907237 & -0.0144863 &  0.0252147 \\ 
100 & 760.6976809 & 0.0010290 &  0.0214200 \\ 
101 & 767.8046381 & -0.0619987 &  0.0285555 \\ 
102 & 774.9115953 & -0.0342559 &  0.0236579 \\ 
103 & 782.0185525 & -0.0080280 &  0.0226991 \\ 
104 & 789.1255097 & -0.0130506 &  0.0271804 \\ 
105 & 796.2324669 & 0.0093452 &  0.0221424 \\ 
106 & 803.3394241 & -0.0231710 &  0.0279207 \\ 
107 & 810.4463813 & -0.0107833 &  0.0232297 \\ 
108 & 817.5533385 & -0.0374256 &  0.0254481 \\ 
109 & 824.6602957 & 0.0177284 &  0.0185116 \\ 
110 & 831.7672529 & -0.0232120 &  0.0236602 \\ 
111 & 838.8742101 & 0.0506628 &  0.0343109 \\ 
112 & 845.9811673 & -0.0264571 &  0.0244212 \\ 
113 & 853.0881245 & -0.0167030 &  0.0292045 \\ 
114 & 860.1950817 & -0.0023434 &  0.0253560 \\ 
115 & 867.3020389 & -0.0694561 &  0.0233264 \\ 
116 & 874.4089961 & 0.0198829 &  0.0250924 \\ 
117 & 881.5159533 & 0.0285582 &  0.0231360 \\ 
118 & 888.6229105 & -0.0246353 &  0.0194034 \\ 
119 & 895.7298677 & 0.0070864 &  0.0231036 \\ 
121 & 909.9437821 & -0.0124969 &  0.0259554 \\ 
122 & 917.0507393 & 0.0198677 &  0.0183828 \\ 
123 & 924.1576965 & 0.0700825 &  0.0275097 \\ 
124 & 931.2646537 & 0.0857565 &  0.0194230 \\ 
125 & 938.3716109 & 0.0306611 &  0.0255505 \\ 
126 & 945.4785681 & -0.0163675 &  0.0287601 \\ 
127 & 952.5855253 & 0.0244237 &  0.0259797 \\ 
128 & 959.6924825 & -0.0092688 &  0.0230907 \\ 
129 & 966.7994397 & 0.0560282 &  0.0205262 \\ 
130 & 973.9063969 & 0.0418771 &  0.0275036 \\ 
131 & 981.0133541 & -0.0013390 &  0.0329225 \\ 
132 & 988.1203113 & 0.0161726 &  0.0309385 \\ 
133 & 995.2272685 & 0.0488675 &  0.0220003 \\ 
134 & 1002.3342257 & 0.0191659 &  0.0305334 \\ 
135 & 1009.4411829 & 0.0161534 &  0.0244431 \\ 
136 & 1016.5481401 & -0.0282059 &  0.0317352 \\ 
137 & 1023.6550972 & -0.0175911 &  0.0237376 \\ 
138 & 1030.7620544 & 0.0005925 &  0.0382103 \\ 
139 & 1037.8690116 & 0.0234849 &  0.0307418 \\ 
140 & 1044.9759688 & -0.0334784 &  0.0334466 \\ 
141 & 1052.0829260 & 0.1209057 &  0.0219082 \\ 
143 & 1066.2968404 & 0.0049896 &  0.0287620 \\ 
144 & 1073.4037976 & 0.0772980 &  0.0293142 \\ 
145 & 1080.5107548 & -0.0302209 &  0.0243095 \\ 
148 & 1101.8316264 & 0.0871525 &  0.0317652 \\ 
149 & 1108.9385836 & 0.0566753 &  0.0235440 \\ 
150 & 1116.0455408 & -0.0022389 &  0.0252522 \\ 
151 & 1123.1524980 & 0.0350546 &  0.0267620 \\ 
152 & 1130.2594552 & -0.0618526 &  0.0259245 \\ 
153 & 1137.3664124 & 0.0254244 &  0.0234392 \\ 
154 & 1144.4733696 & -0.0399931 &  0.0256261 \\ 
155 & 1151.5803268 & -0.0187384 &  0.0202211 \\ 
156 & 1158.6872840 & -0.0050011 &  0.0317750 \\ 
157 & 1165.7942412 & -0.0360549 &  0.0228318 \\ 
158 & 1172.9011984 & -0.0165742 &  0.0264300 \\ 
159 & 1180.0081556 & -0.0515545 &  0.0228867 \\ 
160 & 1187.1151128 & -0.0151536 &  0.0241715 \\ 
161 & 1194.2220700 & 0.0178830 &  0.0265506 \\ 
162 & 1201.3290272 & -0.0249769 &  0.0296196 \\ 
163 & 1208.4359844 & -0.0247796 &  0.0214047 \\ 
164 & 1215.5429416 & -0.0790565 &  0.0252577 \\ 
166 & 1229.7568560 & -0.0299489 &  0.0255246 \\ 
167 & 1236.8638132 & -0.0410698 &  0.0275053 \\ 
168 & 1243.9707704 & -0.0181480 &  0.0262376 \\ 
169 & 1251.0777276 & 0.0068937 &  0.0240817 \\ 
170 & 1258.1846848 & -0.0148254 &  0.0257889 \\ 
171 & 1265.2916420 & 0.0279055 &  0.0219252 \\ 
172 & 1272.3985992 & -0.0011558 &  0.0237906 \\ 
173 & 1279.5055564 & -0.0251028 &  0.0238079 \\ 
174 & 1286.6125136 & 0.0215159 &  0.0199086 \\ 
175 & 1293.7194708 & -0.0150662 &  0.0235562 \\ 
176 & 1300.8264280 & 0.0045906 &  0.0241964 \\ 
177 & 1307.9333852 & -0.0404237 &  0.0241433 \\ 
178 & 1315.0403424 & -0.0260009 &  0.0304107 \\ 
179 & 1322.1472996 & 0.0086317 &  0.0371788 \\ 
180 & 1329.2542567 & 0.0218038 &  0.0266851 \\ 
181 & 1336.3612139 & -0.0031778 &  0.0278686 \\ 
182 & 1343.4681711 & 0.0127766 &  0.0268850 \\ 
184 & 1357.6820855 & 0.0119113 &  0.0264921 \\ 
185 & 1364.7890427 & -0.0238547 &  0.0243101 \\ 
186 & 1371.8959999 & 0.0083422 &  0.0286703 \\ 
187 & 1379.0029571 & 0.0369501 &  0.0280405 \\ 
188 & 1386.1099143 & 0.0100912 &  0.0283418 \\ 
189 & 1393.2168715 & 0.0980620 &  0.0279642 \\ 
190 & 1400.3238287 & -0.0439208 &  0.0267988 \\ 
191 & 1407.4307859 & 0.0092616 &  0.0268261 \\ 
193 & 1421.6447003 & -0.0161090 &  0.0273970 \\ 
194 & 1428.7516575 & 0.0329064 &  0.0258063 \\ 
195 & 1435.8586147 & -0.0509290 &  0.0264398 \\ 
196 & 1442.9655719 & 0.0768096 &  0.0215342 \\ 
197 & 1450.0725291 & 0.0615633 &  0.0232729 \\ 
198 & 1457.1794863 & -0.0025660 &  0.0250375 \\ 
199 & 1464.2864435 & 0.0458748 &  0.0259004 \\ 
200 & 1471.3934007 & -0.0569573 &  0.0233131 \\ 
201 & 1478.5003579 & 0.0518091 &  0.0258479 \\ 
202 & 1485.6073151 & 0.0319875 &  0.0338795 \\ 
203 & 1492.7142723 & 0.0441083 &  0.0255477 \\ 
204 & 1499.8212295 & 0.0173331 &  0.0259127 \\ 
205 & 1506.9281867 & -0.0418755 &  0.0208942 \\ 
206 & 1514.0351439 & 0.0334262 &  0.0285328 \\ 
207 & 1521.1421011 & -0.0145569 &  0.0325566 \\ 
KOI-172.01 & & & \
1 & 70.8409135 & -0.0107177 &  0.0055697 \\ 
2 & 84.5632809 & -0.0034202 &  0.0077938 \\ 
4 & 112.0080158 & -0.0064157 &  0.0068315 \\ 
5 & 125.7303833 & 0.0001620 &  0.0062185 \\ 
6 & 139.4527508 & -0.0006356 &  0.0058925 \\ 
7 & 153.1751182 & 0.0058449 &  0.0058219 \\ 
8 & 166.8974857 & 0.0013807 &  0.0051381 \\ 
9 & 180.6198532 & -0.0072732 &  0.0051274 \\ 
10 & 194.3422206 & 0.0017321 &  0.0068938 \\ 
11 & 208.0645881 & 0.0078641 &  0.0057523 \\ 
12 & 221.7869555 & -0.0057735 &  0.0047299 \\ 
13 & 235.5093230 & 0.0104750 &  0.0064444 \\ 
14 & 249.2316905 & -0.0004394 &  0.0056305 \\ 
15 & 262.9540579 & 0.0074291 &  0.0054504 \\ 
16 & 276.6764254 & -0.0062984 &  0.0057082 \\ 
17 & 290.3987929 & 0.0006385 &  0.0073797 \\ 
18 & 304.1211603 & 0.0156882 &  0.0068389 \\ 
19 & 317.8435278 & 0.0158766 &  0.0066066 \\ 
21 & 345.2882627 & -0.0030328 &  0.0053883 \\ 
22 & 359.0106302 & 0.0019928 &  0.0065329 \\ 
23 & 372.7329976 & 0.0135374 &  0.0056807 \\ 
24 & 386.4553651 & -0.0090108 &  0.0052657 \\ 
25 & 400.1777326 & -0.0004167 &  0.0051234 \\ 
26 & 413.9001000 & -0.0102070 &  0.0067175 \\ 
27 & 427.6224675 & -0.0010835 &  0.0045348 \\ 
28 & 441.3448349 & -0.0054339 &  0.0076534 \\ 
29 & 455.0672024 & 0.0001965 &  0.0056026 \\ 
30 & 468.7895699 & -0.0004119 &  0.0059036 \\ 
31 & 482.5119373 & 0.0014577 &  0.0076666 \\ 
32 & 496.2343048 & 0.0077236 &  0.0058943 \\ 
33 & 509.9566722 & 0.0099697 &  0.0064373 \\ 
34 & 523.6790397 & -0.0010606 &  0.0059757 \\ 
35 & 537.4014072 & -0.0000188 &  0.0052470 \\ 
36 & 551.1237746 & 0.0025890 &  0.0040079 \\ 
37 & 564.8461421 & 0.0261092 &  0.0053814 \\ 
38 & 578.5685096 & -0.0005189 &  0.0075734 \\ 
39 & 592.2908770 & -0.0084013 &  0.0056604 \\ 
40 & 606.0132445 & -0.0024240 &  0.0055236 \\ 
41 & 619.7356119 & -0.0020155 &  0.0055678 \\ 
42 & 633.4579794 & 0.0009733 &  0.0051264 \\ 
43 & 647.1803469 & -0.0014976 &  0.0066807 \\ 
45 & 674.6250818 & 0.0032324 &  0.0056116 \\ 
46 & 688.3474493 & -0.0020594 &  0.0069280 \\ 
47 & 702.0698167 & -0.0016638 &  0.0058417 \\ 
48 & 715.7921842 & -0.0161818 &  0.0071623 \\ 
49 & 729.5145516 & 0.0034180 &  0.0059033 \\ 
50 & 743.2369191 & -0.0008832 &  0.0068100 \\ 
51 & 756.9592866 & -0.0027764 &  0.0055356 \\ 
52 & 770.6816540 & 0.0094025 &  0.0057268 \\ 
53 & 784.4040215 & -0.0103064 &  0.0057252 \\ 
54 & 798.1263889 & 0.0143066 &  0.0042960 \\ 
55 & 811.8487564 & 0.0000965 &  0.0058604 \\ 
56 & 825.5711239 & -0.0097428 &  0.0053533 \\ 
58 & 853.0158588 & -0.0068110 &  0.0056135 \\ 
59 & 866.7382263 & 0.0069718 &  0.0057063 \\ 
60 & 880.4605937 & -0.0080291 &  0.0047128 \\ 
61 & 894.1829612 & 0.0010095 &  0.0055868 \\ 
62 & 907.9053286 & 0.0013702 &  0.0047097 \\ 
63 & 921.6276961 & -0.0023306 &  0.0049922 \\ 
64 & 935.3500636 & 0.0013685 &  0.0055319 \\ 
65 & 949.0724310 & 0.0024899 &  0.0065744 \\ 
66 & 962.7947985 & -0.0027512 &  0.0078968 \\ 
67 & 976.5171660 & -0.0014893 &  0.0056371 \\ 
68 & 990.2395334 & -0.0030271 &  0.0048712 \\ 
70 & 1017.6842683 & 0.0057847 &  0.0067095 \\ 
72 & 1045.1290033 & -0.0041050 &  0.0063042 \\ 
73 & 1058.8513707 & -0.0034523 &  0.0085159 \\ 
74 & 1072.5737382 & 0.0096268 &  0.0070144 \\ 
75 & 1086.2961057 & -0.0000030 &  0.0056251 \\ 
76 & 1100.0184731 & -0.0078892 &  0.0072941 \\ 
77 & 1113.7408406 & 0.0039840 &  0.0074480 \\ 
78 & 1127.4632080 & 0.0017760 &  0.0059089 \\ 
79 & 1141.1855755 & -0.0074469 &  0.0059217 \\ 
80 & 1154.9079430 & 0.0065085 &  0.0061123 \\ 
81 & 1168.6303104 & 0.0002474 &  0.0068825 \\ 
82 & 1182.3526779 & 0.0059663 &  0.0059981 \\ 
83 & 1196.0750453 & -0.0157450 &  0.0065804 \\ 
84 & 1209.7974128 & -0.0030056 &  0.0047375 \\ 
86 & 1237.2421477 & 0.0052505 &  0.0060074 \\ 
87 & 1250.9645152 & -0.0042853 &  0.0064747 \\ 
88 & 1264.6868827 & 0.0085730 &  0.0058022 \\ 
89 & 1278.4092501 & 0.0007180 &  0.0062508 \\ 
90 & 1292.1316176 & -0.0010167 &  0.0055170 \\ 
92 & 1319.5763525 & -0.0005706 &  0.0065809 \\ 
93 & 1333.2987200 & 0.0042370 &  0.0051061 \\ 
95 & 1360.7434549 & 0.0001012 &  0.0072035 \\ 
96 & 1374.4658224 & -0.0014691 &  0.0061330 \\ 
97 & 1388.1881898 & 0.0041667 &  0.0071299 \\ 
98 & 1401.9105573 & -0.0007979 &  0.0054524 \\ 
100 & 1429.3552922 & 0.0139306 &  0.0050551 \\ 
101 & 1443.0776597 & -0.0031649 &  0.0069069 \\ 
102 & 1456.8000271 & 0.0025996 &  0.0065576 \\ 
103 & 1470.5223946 & 0.0022337 &  0.0052801 \\ 
104 & 1484.2447620 & -0.0076579 &  0.0062938 \\ 
105 & 1497.9671295 & -0.0003162 &  0.0057713 \\ 
106 & 1511.6894970 & -0.0027800 &  0.0069890 \\ 
KOI-172.02 & & & \
1 & 83.8582586 & -0.0048382 &  0.0117700 \\ 
2 & 326.3255024 & -0.0032210 &  0.0141061 \\ 
3 & 568.7927462 & 0.0185174 &  0.0137264 \\ 
4 & 811.2599900 & -0.0119608 &  0.0127216 \\ 
5 & 1053.7272338 & -0.0515502 &  0.0128986 \\ 
6 & 1296.1944776 & 0.0077553 &  0.0102126 \\ 
KOI-190.01 & & & \
1 & 72.3048492 & -0.0019769 &  0.0006809 \\ 
2 & 84.5697183 & -0.0031629 &  0.0009475 \\ 
3 & 96.8345873 & -0.0018437 &  0.0005597 \\ 
4 & 109.0994564 & -0.0046792 &  0.0009847 \\ 
5 & 121.3643254 & -0.0048637 &  0.0008979 \\ 
6 & 133.6291944 & -0.0028965 &  0.0006303 \\ 
7 & 145.8940635 & -0.0015471 &  0.0006251 \\ 
8 & 158.1589325 & -0.0015034 &  0.0006164 \\ 
9 & 170.4238016 & -0.0012152 &  0.0009703 \\ 
10 & 182.6886706 & -0.0016254 &  0.0007605 \\ 
11 & 194.9535397 & -0.0018953 &  0.0004296 \\ 
12 & 207.2184087 & 0.0014075 &  0.0006464 \\ 
13 & 219.4832778 & 0.0027784 &  0.0004574 \\ 
14 & 231.7481468 & 0.0036362 &  0.0005294 \\ 
15 & 244.0130159 & 0.0036603 &  0.0005799 \\ 
17 & 268.5427540 & 0.0019532 &  0.0005233 \\ 
18 & 280.8076230 & 0.0019527 &  0.0004681 \\ 
19 & 293.0724921 & 0.0028491 &  0.0009672 \\ 
20 & 305.3373611 & 0.0042310 &  0.0016191 \\ 
21 & 317.6022302 & 0.0030092 &  0.0030839 \\ 
23 & 342.1319683 & -0.0027146 &  0.0009875 \\ 
24 & 354.3968373 & 0.0003545 &  0.0009288 \\ 
25 & 366.6617064 & -0.0041409 &  0.0007065 \\ 
34 & 477.0455278 & 0.0025085 &  0.0008034 \\ 
35 & 489.3103968 & 0.0025974 &  0.0006829 \\ 
36 & 501.5752659 & 0.0039027 &  0.0010502 \\ 
37 & 513.8401349 & 0.0036656 &  0.0007682 \\ 
38 & 526.1050040 & 0.0022486 &  0.0010376 \\ 
39 & 538.3698730 & 0.0046655 &  0.0006379 \\ 
40 & 550.6347421 & 0.0038884 &  0.0011255 \\ 
42 & 575.1644802 & -0.0018067 &  0.0007978 \\ 
43 & 587.4293492 & 0.0000618 &  0.0006391 \\ 
44 & 599.6942183 & -0.0037112 &  0.0010506 \\ 
45 & 611.9590873 & -0.0012189 &  0.0009640 \\ 
47 & 636.4888254 & -0.0033861 &  0.0007302 \\ 
48 & 648.7536945 & -0.0007059 &  0.0006777 \\ 
50 & 673.2834326 & -0.0010295 &  0.0003628 \\ 
51 & 685.5483016 & -0.0001708 &  0.0005656 \\ 
52 & 697.8131707 & -0.0011381 &  0.0006545 \\ 
53 & 710.0780397 & -0.0016943 &  0.0004687 \\ 
54 & 722.3429088 & -0.0011145 &  0.0006647 \\ 
55 & 734.6077778 & -0.0024823 &  0.0008033 \\ 
64 & 844.9915992 & -0.0006203 &  0.0008485 \\ 
65 & 857.2564683 & -0.0021014 &  0.0008330 \\ 
66 & 869.5213373 & -0.0062934 &  0.0012574 \\ 
67 & 881.7862064 & -0.0026093 &  0.0006520 \\ 
68 & 894.0510754 & -0.0012660 &  0.0008294 \\ 
69 & 906.3159445 & -0.0026922 &  0.0006073 \\ 
70 & 918.5808135 & -0.0042470 &  0.0005815 \\ 
71 & 930.8456826 & -0.0043190 &  0.0009562 \\ 
72 & 943.1105516 & -0.0023384 &  0.0009638 \\ 
73 & 955.3754207 & -0.0005619 &  0.0008301 \\ 
74 & 967.6402897 & -0.0012448 &  0.0012506 \\ 
75 & 979.9051588 & 0.0001681 &  0.0008265 \\ 
76 & 992.1700278 & -0.0021083 &  0.0008665 \\ 
78 & 1016.6997659 & 0.0027951 &  0.0008979 \\ 
79 & 1028.9646350 & 0.0051935 &  0.0014602 \\ 
80 & 1041.2295040 & 0.0037902 &  0.0004868 \\ 
81 & 1053.4943730 & 0.0038324 &  0.0004520 \\ 
82 & 1065.7592421 & 0.0033974 &  0.0007492 \\ 
83 & 1078.0241111 & 0.0030937 &  0.0004282 \\ 
84 & 1090.2889802 & 0.0038716 &  0.0006114 \\ 
85 & 1102.5538492 & 0.0016250 &  0.0004826 \\ 
86 & 1114.8187183 & -0.0008415 &  0.0007902 \\ 
94 & 1212.9376707 & -0.0005119 &  0.0005202 \\ 
96 & 1237.4674088 & -0.0009018 &  0.0011335 \\ 
97 & 1249.7322778 & -0.0018073 &  0.0005480 \\ 
98 & 1261.9971469 & -0.0027549 &  0.0005283 \\ 
99 & 1274.2620159 & -0.0018419 &  0.0004997 \\ 
100 & 1286.5268850 & 0.0009492 &  0.0004317 \\ 
101 & 1298.7917540 & 0.0032901 &  0.0005951 \\ 
102 & 1311.0566231 & 0.0026479 &  0.0005231 \\ 
103 & 1323.3214921 & 0.0044397 &  0.0005471 \\ 
104 & 1335.5863612 & 0.0035592 &  0.0007284 \\ 
106 & 1360.1160992 & 0.0030843 &  0.0006016 \\ 
107 & 1372.3809683 & 0.0014522 &  0.0006409 \\ 
108 & 1384.6458373 & 0.0004228 &  0.0005314 \\ 
109 & 1396.9107064 & -0.0003051 &  0.0004740 \\ 
110 & 1409.1755754 & -0.0013539 &  0.0006557 \\ 
112 & 1433.7053135 & -0.0031454 &  0.0008268 \\ 
113 & 1445.9701826 & -0.0034921 &  0.0007165 \\ 
115 & 1470.4999207 & -0.0033531 &  0.0008882 \\ 
116 & 1482.7647897 & -0.0005482 &  0.0011451 \\ 
KOI-209.01 & & & \
1 & 68.6324875 & -0.0032247 &  0.0012923 \\ 
2 & 119.4228652 & 0.0007168 &  0.0018792 \\ 
3 & 170.2132429 & 0.0026443 &  0.0027855 \\ 
4 & 221.0036205 & 0.0008652 &  0.0014518 \\ 
5 & 271.7939982 & -0.0040057 &  0.0021747 \\ 
6 & 322.5843758 & -0.0045291 &  0.0021606 \\ 
7 & 373.3747535 & 0.0007410 &  0.0014300 \\ 
8 & 424.1651311 & 0.0014781 &  0.0026403 \\ 
9 & 474.9555088 & -0.0006835 &  0.0018904 \\ 
10 & 525.7458865 & 0.0040637 &  0.0014601 \\ 
11 & 576.5362641 & 0.0024026 &  0.0026443 \\ 
12 & 627.3266418 & -0.0027973 &  0.0018066 \\ 
13 & 678.1170194 & 0.0036406 &  0.0011686 \\ 
14 & 728.9073971 & 0.0008025 &  0.0025629 \\ 
15 & 779.6977747 & -0.0003755 &  0.0015137 \\ 
16 & 830.4881524 & -0.0000651 &  0.0026782 \\ 
17 & 881.2785301 & -0.0000419 &  0.0018904 \\ 
18 & 932.0689077 & -0.0008745 &  0.0023920 \\ 
19 & 982.8592854 & -0.0021312 &  0.0026740 \\ 
20 & 1033.6496630 & -0.0008399 &  0.0024987 \\ 
21 & 1084.4400407 & 0.0024608 &  0.0017461 \\ 
22 & 1135.2304184 & -0.0026367 &  0.0016963 \\ 
23 & 1186.0207960 & -0.0000239 &  0.0013340 \\ 
24 & 1236.8111737 & 0.0014282 &  0.0023202 \\ 
25 & 1287.6015513 & -0.0030626 &  0.0020291 \\ 
26 & 1338.3919290 & -0.0083116 &  0.0063889 \\ 
27 & 1389.1823066 & 0.0018679 &  0.0023508 \\ 
28 & 1439.9726843 & -0.0026222 &  0.0020467 \\ 
29 & 1490.7630620 & 0.0005150 &  0.0016377 \\ 
KOI-209.02 & & & \
1 & 78.8218720 & 0.0001262 &  0.0018084 \\ 
2 & 97.6177831 & 0.0039114 &  0.0024715 \\ 
4 & 135.2096053 & -0.0105992 &  0.0025456 \\ 
5 & 154.0055164 & 0.0001038 &  0.0028067 \\ 
6 & 172.8014275 & -0.0005621 &  0.0021873 \\ 
8 & 210.3932497 & 0.0085545 &  0.0023377 \\ 
9 & 229.1891608 & 0.0053959 &  0.0022115 \\ 
10 & 247.9850719 & 0.0010867 &  0.0020269 \\ 
11 & 266.7809830 & 0.0009343 &  0.0024140 \\ 
12 & 285.5768941 & -0.0086485 &  0.0028721 \\ 
13 & 304.3728052 & 0.0008833 &  0.0021552 \\ 
14 & 323.1687163 & -0.0057587 &  0.0019344 \\ 
15 & 341.9646274 & -0.0124968 &  0.0025266 \\ 
16 & 360.7605385 & 0.0081137 &  0.0020378 \\ 
17 & 379.5564496 & 0.0035643 &  0.0021905 \\ 
18 & 398.3523607 & 0.0015318 &  0.0019339 \\ 
19 & 417.1482718 & 0.0059266 &  0.0021046 \\ 
20 & 435.9441829 & 0.0026266 &  0.0021881 \\ 
21 & 454.7400940 & 0.0033019 &  0.0021805 \\ 
22 & 473.5360051 & -0.0076953 &  0.0021496 \\ 
23 & 492.3319162 & -0.0126139 &  0.0022662 \\ 
24 & 511.1278273 & 0.0083005 &  0.0023470 \\ 
25 & 529.9237384 & 0.0032703 &  0.0020266 \\ 
26 & 548.7196495 & -0.0022040 &  0.0022398 \\ 
27 & 567.5155606 & 0.0071858 &  0.0019272 \\ 
28 & 586.3114717 & 0.0018048 &  0.0019375 \\ 
29 & 605.1073828 & 0.0038150 &  0.0022186 \\ 
31 & 642.6992050 & -0.0139749 &  0.0023027 \\ 
33 & 680.2910272 & -0.0021074 &  0.0018913 \\ 
34 & 699.0869384 & -0.0075827 &  0.0024426 \\ 
35 & 717.8828495 & 0.0104951 &  0.0013299 \\ 
37 & 755.4746717 & 0.0019052 &  0.0020195 \\ 
38 & 774.2705828 & 0.0008172 &  0.0021378 \\ 
39 & 793.0664939 & -0.0085442 &  0.0022479 \\ 
40 & 811.8624050 & 0.0033176 &  0.0018079 \\ 
41 & 830.6583161 & -0.0062417 &  0.0020887 \\ 
42 & 849.4542272 & -0.0126727 &  0.0020416 \\ 
43 & 868.2501383 & 0.0062369 &  0.0019244 \\ 
44 & 887.0460494 & 0.0070105 &  0.0017736 \\ 
45 & 905.8419605 & 0.0004852 &  0.0020146 \\ 
46 & 924.6378716 & 0.0037558 &  0.0018621 \\ 
47 & 943.4337827 & -0.0029070 &  0.0024509 \\ 
48 & 962.2296938 & 0.0067209 &  0.0021180 \\ 
49 & 981.0256049 & -0.0059311 &  0.0017095 \\ 
50 & 999.8215160 & -0.0133307 &  0.0018419 \\ 
51 & 1018.6174271 & 0.0060644 &  0.0022336 \\ 
52 & 1037.4133382 & 0.0059455 &  0.0025758 \\ 
53 & 1056.2092493 & -0.0013451 &  0.0017741 \\ 
54 & 1075.0051604 & 0.0089315 &  0.0018517 \\ 
56 & 1112.5969826 & 0.0003843 &  0.0019477 \\ 
57 & 1131.3928937 & -0.0023707 &  0.0022069 \\ 
58 & 1150.1888048 & -0.0080474 &  0.0025461 \\ 
59 & 1168.9847159 & 0.0055073 &  0.0016773 \\ 
60 & 1187.7806270 & -0.0044299 &  0.0025298 \\ 
63 & 1244.1683603 & 0.0004307 &  0.0023147 \\ 
64 & 1262.9642714 & 0.0023891 &  0.0016124 \\ 
65 & 1281.7601825 & -0.0018114 &  0.0018196 \\ 
66 & 1300.5560936 & -0.0003823 &  0.0020811 \\ 
67 & 1319.3520047 & 0.0000266 &  0.0023216 \\ 
69 & 1356.9438269 & -0.0149311 &  0.0026766 \\ 
70 & 1375.7397380 & 0.0097408 &  0.0021680 \\ 
71 & 1394.5356491 & 0.0027661 &  0.0018330 \\ 
73 & 1432.1274713 & 0.0063876 &  0.0015741 \\ 
74 & 1450.9233824 & 0.0027145 &  0.0017742 \\ 
75 & 1469.7192935 & 0.0059019 &  0.0025179 \\ 
76 & 1488.5152046 & -0.0056386 &  0.0017575 \\ 
77 & 1507.3111157 & -0.0097738 &  0.0022070 \\ 
KOI-226.01 & & & \
1 & 71.1079857 & -0.0123729 &  0.0078091 \\ 
2 & 79.4166376 & -0.0061938 &  0.0083505 \\ 
3 & 87.7252895 & -0.0124232 &  0.0079722 \\ 
4 & 96.0339414 & 0.0005080 &  0.0057301 \\ 
5 & 104.3425933 & 0.0050579 &  0.0061676 \\ 
6 & 112.6512452 & -0.0020526 &  0.0050079 \\ 
7 & 120.9598972 & 0.0018888 &  0.0064749 \\ 
8 & 129.2685491 & 0.0005714 &  0.0061405 \\ 
9 & 137.5772010 & 0.0029023 &  0.0066556 \\ 
10 & 145.8858529 & 0.0006573 &  0.0063563 \\ 
11 & 154.1945048 & 0.0173054 &  0.0068847 \\ 
12 & 162.5031568 & 0.0027557 &  0.0068560 \\ 
13 & 170.8118087 & 0.0224305 &  0.0099055 \\ 
14 & 179.1204606 & 0.1455815 &  0.0115860 \\ 
15 & 187.4291125 & 0.0051219 &  0.0068904 \\ 
16 & 195.7377644 & -0.0001016 &  0.0086627 \\ 
17 & 204.0464164 & -0.0134050 &  0.0081044 \\ 
18 & 212.3550683 & -0.0026698 &  0.0074134 \\ 
19 & 220.6637202 & 0.0059874 &  0.0063739 \\ 
20 & 228.9723721 & 0.0093125 &  0.0057955 \\ 
21 & 237.2810240 & 0.0109488 &  0.0072511 \\ 
22 & 245.5896760 & 0.0097439 &  0.0072147 \\ 
23 & 253.8983279 & 0.0068889 &  0.0056354 \\ 
24 & 262.2069798 & 0.0048472 &  0.0069752 \\ 
25 & 270.5156317 & 0.0050867 &  0.0061863 \\ 
26 & 278.8242836 & -0.0089853 &  0.0069734 \\ 
27 & 287.1329355 & 0.0078801 &  0.0072060 \\ 
28 & 295.4415875 & 0.0057150 &  0.0083833 \\ 
29 & 303.7502394 & 0.0110009 &  0.0077347 \\ 
30 & 312.0588913 & -0.0001679 &  0.0062081 \\ 
31 & 320.3675432 & -0.0113962 &  0.0068551 \\ 
32 & 328.6761951 & 0.0033547 &  0.0080171 \\ 
33 & 336.9848471 & -0.0059796 &  0.0086507 \\ 
34 & 345.2934990 & 0.0064426 &  0.0073128 \\ 
35 & 353.6021509 & 0.0058873 &  0.0094051 \\ 
36 & 361.9108028 & 0.0011199 &  0.0078673 \\ 
37 & 370.2194547 & 0.0142074 &  0.0069690 \\ 
38 & 378.5281067 & 0.0063526 &  0.0068443 \\ 
39 & 386.8367586 & -0.0011140 &  0.0093773 \\ 
40 & 395.1454105 & 0.0026562 &  0.0082215 \\ 
41 & 403.4540624 & -0.0001349 &  0.0103462 \\ 
42 & 411.7627143 & -0.0140162 &  0.0106028 \\ 
43 & 420.0713662 & 0.0217820 &  0.0073684 \\ 
44 & 428.3800182 & -0.0031120 &  0.0069728 \\ 
45 & 436.6886701 & -0.0030631 &  0.0082825 \\ 
46 & 444.9973220 & -0.0166712 &  0.0048388 \\ 
47 & 453.3059739 & -0.0226196 &  0.0078443 \\ 
48 & 461.6146258 & 0.0032323 &  0.0082097 \\ 
49 & 469.9232778 & -0.0012536 &  0.0067216 \\ 
50 & 478.2319297 & -0.0101865 &  0.0074846 \\ 
51 & 486.5405816 & -0.0069267 &  0.0052212 \\ 
52 & 494.8492335 & -0.0052987 &  0.0082188 \\ 
53 & 503.1578854 & -0.0089470 &  0.0097909 \\ 
54 & 511.4665374 & -0.0018155 &  0.0063403 \\ 
55 & 519.7751893 & 0.0034217 &  0.0057528 \\ 
56 & 528.0838412 & -0.0128073 &  0.0063053 \\ 
57 & 536.3924931 & -0.0151664 &  0.0104006 \\ 
58 & 544.7011450 & -0.0088710 &  0.0056142 \\ 
59 & 553.0097970 & -0.0139450 &  0.0065747 \\ 
60 & 561.3184489 & 0.0072472 &  0.0089329 \\ 
61 & 569.6271008 & -0.0008343 &  0.0100118 \\ 
62 & 577.9357527 & -0.0040952 &  0.0057483 \\ 
63 & 586.2444046 & -0.0059607 &  0.0066758 \\ 
64 & 594.5530565 & -0.0232043 &  0.0074702 \\ 
65 & 602.8617085 & -0.0283601 &  0.0088162 \\ 
66 & 611.1703604 & -0.0035011 &  0.0082378 \\ 
67 & 619.4790123 & -0.0084281 &  0.0083969 \\ 
68 & 627.7876642 & -0.0193810 &  0.0054264 \\ 
69 & 636.0963161 & -0.0032611 &  0.0080312 \\ 
73 & 669.3309238 & -0.0039341 &  0.0072989 \\ 
74 & 677.6395757 & -0.0164971 &  0.0073818 \\ 
75 & 685.9482277 & 0.0047355 &  0.0062541 \\ 
77 & 702.5655315 & -0.0016110 &  0.0085549 \\ 
78 & 710.8741834 & -0.0000838 &  0.0094736 \\ 
79 & 719.1828353 & 0.0065217 &  0.0093147 \\ 
80 & 727.4914872 & 0.0093907 &  0.0069575 \\ 
82 & 744.1087911 & -0.0085595 &  0.0074123 \\ 
83 & 752.4174430 & 0.0126542 &  0.0082226 \\ 
84 & 760.7260949 & 0.0133542 &  0.0089387 \\ 
85 & 769.0347468 & 0.0020923 &  0.0078579 \\ 
86 & 777.3433988 & 0.0010245 &  0.0075498 \\ 
87 & 785.6520507 & 0.0039123 &  0.0074601 \\ 
88 & 793.9607026 & 0.0223070 &  0.0093962 \\ 
89 & 802.2693545 & -0.0015590 &  0.0078644 \\ 
90 & 810.5780064 & 0.0227339 &  0.0072046 \\ 
91 & 818.8866584 & -0.0079717 &  0.0088188 \\ 
92 & 827.1953103 & 0.0061728 &  0.0077170 \\ 
93 & 835.5039622 & 0.0276812 &  0.0054679 \\ 
94 & 843.8126141 & 0.0122747 &  0.0063193 \\ 
95 & 852.1212660 & 0.0020646 &  0.0057568 \\ 
96 & 860.4299179 & 0.0040154 &  0.0069481 \\ 
97 & 868.7385699 & 0.0112814 &  0.0066577 \\ 
98 & 877.0472218 & -0.0120939 &  0.0057568 \\ 
99 & 885.3558737 & 0.0162076 &  0.0063726 \\ 
100 & 893.6645256 & 0.0028905 &  0.0089499 \\ 
101 & 901.9731775 & -0.0006477 &  0.0071197 \\ 
102 & 910.2818295 & -0.0014430 &  0.0070335 \\ 
103 & 918.5904814 & 0.0007606 &  0.0080976 \\ 
104 & 926.8991333 & -0.0049037 &  0.0081039 \\ 
105 & 935.2077852 & 0.0032278 &  0.0089929 \\ 
106 & 943.5164371 & -0.0048988 &  0.0084102 \\ 
107 & 951.8250891 & 0.0090066 &  0.0071430 \\ 
108 & 960.1337410 & 0.0028667 &  0.0094362 \\ 
109 & 968.4423929 & -0.0116043 &  0.0092813 \\ 
110 & 976.7510448 & -0.0014191 &  0.0070197 \\ 
111 & 985.0596967 & 0.0005713 &  0.0072974 \\ 
112 & 993.3683487 & -0.0026213 &  0.0068042 \\ 
113 & 1001.6770006 & 0.0007063 &  0.0058282 \\ 
114 & 1009.9856525 & -0.0099054 &  0.0081003 \\ 
115 & 1018.2943044 & 0.0066877 &  0.0080515 \\ 
116 & 1026.6029563 & 0.0047566 &  0.0094337 \\ 
117 & 1034.9116082 & 0.0124619 &  0.0091793 \\ 
118 & 1043.2202602 & -0.0194807 &  0.0069971 \\ 
120 & 1059.8375640 & -0.0050734 &  0.0080141 \\ 
121 & 1068.1462159 & 0.0122722 &  0.0088930 \\ 
122 & 1076.4548678 & 0.0130010 &  0.0091369 \\ 
123 & 1084.7635198 & -0.0103668 &  0.0049447 \\ 
124 & 1093.0721717 & -0.0116939 &  0.0109860 \\ 
125 & 1101.3808236 & -0.0245719 &  0.0099795 \\ 
126 & 1109.6894755 & 0.0010345 &  0.0073587 \\ 
127 & 1117.9981274 & 0.0012532 &  0.0075546 \\ 
128 & 1126.3067794 & 0.0021563 &  0.0099998 \\ 
129 & 1134.6154313 & -0.0058935 &  0.0079661 \\ 
130 & 1142.9240832 & 0.0049580 &  0.0078810 \\ 
131 & 1151.2327351 & -0.0173431 &  0.0061011 \\ 
132 & 1159.5413870 & -0.0103656 &  0.0084533 \\ 
133 & 1167.8500389 & -0.0115865 &  0.0067153 \\ 
134 & 1176.1586909 & -0.0070563 &  0.0080876 \\ 
135 & 1184.4673428 & -0.0328261 &  0.0081283 \\ 
136 & 1192.7759947 & 0.0076030 &  0.0063561 \\ 
137 & 1201.0846466 & 0.0068614 &  0.0053909 \\ 
138 & 1209.3932985 & -0.0051415 &  0.0072080 \\ 
139 & 1217.7019505 & -0.0079336 &  0.0081809 \\ 
141 & 1234.3192543 & -0.0146422 &  0.0117539 \\ 
142 & 1242.6279062 & -0.0229200 &  0.0071009 \\ 
143 & 1250.9365581 & -0.0164985 &  0.0057629 \\ 
144 & 1259.2452101 & 0.0067994 &  0.0056390 \\ 
145 & 1267.5538620 & -0.0029918 &  0.0065351 \\ 
146 & 1275.8625139 & 0.0006761 &  0.0064294 \\ 
147 & 1284.1711658 & -0.0012796 &  0.0050335 \\ 
148 & 1292.4798177 & -0.0045474 &  0.0070810 \\ 
149 & 1300.7884697 & -0.0004650 &  0.0070840 \\ 
150 & 1309.0971216 & 0.0207269 &  0.0090762 \\ 
151 & 1317.4057735 & 0.0065278 &  0.0069099 \\ 
152 & 1325.7144254 & 0.0081971 &  0.0067770 \\ 
153 & 1334.0230773 & -0.0013229 &  0.0064039 \\ 
154 & 1342.3317292 & 0.0014213 &  0.0086466 \\ 
156 & 1358.9490331 & 0.0002219 &  0.0083950 \\ 
157 & 1367.2576850 & 0.0059282 &  0.0082702 \\ 
158 & 1375.5663369 & 0.0072265 &  0.0052094 \\ 
159 & 1383.8749888 & -0.0020135 &  0.0075020 \\ 
160 & 1392.1836408 & 0.0057070 &  0.0070471 \\ 
161 & 1400.4922927 & 0.0146070 &  0.0073787 \\ 
162 & 1408.8009446 & 0.0016850 &  0.0063265 \\ 
164 & 1425.4182484 & 0.0040926 &  0.0075544 \\ 
165 & 1433.7269004 & 0.0074875 &  0.0120763 \\ 
166 & 1442.0355523 & 0.0064246 &  0.0068639 \\ 
167 & 1450.3442042 & 0.0008254 &  0.0086306 \\ 
169 & 1466.9615080 & -0.0029045 &  0.0072911 \\ 
170 & 1475.2701599 & 0.0172609 &  0.0073544 \\ 
171 & 1483.5788119 & 0.0096110 &  0.0075225 \\ 
173 & 1500.1961157 & 0.0005989 &  0.0073511 \\ 
174 & 1508.5047676 & 0.0207182 &  0.0081853 \\ 
KOI-227.01 & & & \
1 & 69.5875606 & 0.0550417 &  0.0028344 \\ 
2 & 87.2449058 & 0.0347906 &  0.0019752 \\ 
3 & 104.9022511 & 0.0120897 &  0.0021063 \\ 
4 & 122.5595964 & 0.0017702 &  0.0034737 \\ 
5 & 140.2169416 & -0.0132630 &  0.0026056 \\ 
6 & 157.8742869 & -0.0254134 &  0.0039550 \\ 
7 & 175.5316322 & -0.0321537 &  0.0034746 \\ 
9 & 210.8463227 & -0.0334908 &  0.0026879 \\ 
10 & 228.5036680 & -0.0343482 &  0.0020562 \\ 
11 & 246.1610132 & -0.0265573 &  0.0044105 \\ 
12 & 263.8183585 & -0.0173783 &  0.0027746 \\ 
13 & 281.4757038 & 0.0011343 &  0.0036163 \\ 
14 & 299.1330490 & 0.0151196 &  0.0058881 \\ 
16 & 334.4477395 & 0.0729777 &  0.0046738 \\ 
17 & 352.1050848 & 0.0975484 &  0.0033601 \\ 
18 & 369.7624301 & 0.1279681 &  0.0036735 \\ 
24 & 475.7065017 & 0.3920740 &  0.0044086 \\ 
25 & 493.3638469 & 0.4439558 &  0.0024769 \\ 
26 & 511.0211922 & 0.4942588 &  0.0026159 \\ 
27 & 528.6785375 & 0.5341470 &  0.0069527 \\ 
28 & 546.3358827 & 0.6176957 &  0.0040993 \\ 
29 & 563.9932280 & 0.6706455 &  0.0023212 \\ 
30 & 581.6505733 & 0.7320461 &  0.0023406 \\ 
31 & 599.3079185 & 0.7923919 &  0.0020960 \\ 
32 & 616.9652638 & 0.8543352 &  0.0036284 \\ 
33 & 634.6226091 & 0.9232489 &  0.0031823 \\ 
35 & 669.9372996 & 1.0552153 &  0.0025199 \\ 
36 & 687.5946449 & 1.1054189 &  0.0044990 \\ 
37 & 705.2519901 & 1.1738797 &  0.0029650 \\ 
38 & 722.9093354 & 1.2352585 &  0.0028511 \\ 
45 & 846.5107523 & 1.6285352 &  0.0024781 \\ 
46 & 864.1680975 & 1.6710754 &  0.0041051 \\ 
47 & 881.8254428 & 1.7301000 &  0.0037947 \\ 
48 & 899.4827881 & 1.7750141 &  0.0033847 \\ 
49 & 917.1401333 & 1.8143614 &  0.0035377 \\ 
50 & 934.7974786 & 1.8495379 &  0.0024632 \\ 
52 & 970.1121691 & 1.9225774 &  0.0023949 \\ 
53 & 987.7695144 & 1.9564508 &  0.0022533 \\ 
54 & 1005.4268597 & 1.9858753 &  0.0023788 \\ 
55 & 1023.0842049 & 2.0109292 &  0.0032565 \\ 
56 & 1040.7415502 & 2.0309407 &  0.0031210 \\ 
57 & 1058.3988955 & 2.0472399 &  0.0061969 \\ 
58 & 1076.0562407 & 2.0711904 &  0.0029053 \\ 
60 & 1111.3709313 & 2.0923516 &  0.0022929 \\ 
66 & 1217.3150028 & 2.0906087 &  0.0025040 \\ 
67 & 1234.9723481 & 2.0841686 &  0.0028780 \\ 
68 & 1252.6296934 & 2.0729416 &  0.0035964 \\ 
69 & 1270.2870386 & 2.0518063 &  0.0031610 \\ 
70 & 1287.9443839 & 2.0357577 &  0.0047838 \\ 
71 & 1305.6017292 & 2.0209543 &  0.0039585 \\ 
72 & 1323.2590744 & 1.9897519 &  0.0022212 \\ 
73 & 1340.9164197 & 1.9685402 &  0.0023322 \\ 
74 & 1358.5737650 & 1.9364182 &  0.0028348 \\ 
75 & 1376.2311102 & 1.9011225 &  0.0028495 \\ 
76 & 1393.8884555 & 1.8824457 &  0.0036911 \\ 
78 & 1429.2031460 & 1.8052851 &  0.0047306 \\ 
79 & 1446.8604913 & 1.7695226 &  0.0036765 \\ 
80 & 1464.5178366 & 1.7346728 &  0.0031789 \\ 
81 & 1482.1751818 & 1.6969535 &  0.0039793 \\ 
KOI-232.01 & & & \
1 & 67.0033157 & 0.0038348 &  0.0018996 \\ 
2 & 79.4693201 & -0.0020541 &  0.0019571 \\ 
3 & 91.9353245 & 0.0023919 &  0.0019551 \\ 
4 & 104.4013290 & 0.0009926 &  0.0021189 \\ 
5 & 116.8673334 & 0.0061327 &  0.0030692 \\ 
6 & 129.3333379 & 0.0018580 &  0.0016160 \\ 
7 & 141.7993423 & -0.0030976 &  0.0023872 \\ 
8 & 154.2653468 & -0.0025042 &  0.0020789 \\ 
9 & 166.7313512 & -0.0010068 &  0.0022282 \\ 
12 & 204.1293645 & 0.0008346 &  0.0018256 \\ 
13 & 216.5953690 & 0.0006873 &  0.0019344 \\ 
14 & 229.0613734 & -0.0000187 &  0.0022663 \\ 
15 & 241.5273779 & -0.0000075 &  0.0017561 \\ 
16 & 253.9933823 & 0.0012638 &  0.0020286 \\ 
17 & 266.4593867 & 0.0011813 &  0.0024466 \\ 
18 & 278.9253912 & -0.0014098 &  0.0016884 \\ 
19 & 291.3913956 & 0.0004330 &  0.0016222 \\ 
20 & 303.8574001 & 0.0023110 &  0.0016189 \\ 
21 & 316.3234045 & 0.0005127 &  0.0013915 \\ 
22 & 328.7894089 & -0.0022819 &  0.0018081 \\ 
23 & 341.2554134 & -0.0034119 &  0.0022836 \\ 
24 & 353.7214178 & 0.0000696 &  0.0017824 \\ 
25 & 366.1874223 & 0.0009706 &  0.0017122 \\ 
26 & 378.6534267 & -0.0009327 &  0.0016717 \\ 
27 & 391.1194312 & -0.0011940 &  0.0025943 \\ 
28 & 403.5854356 & 0.0020632 &  0.0016056 \\ 
29 & 416.0514400 & -0.0006967 &  0.0019498 \\ 
30 & 428.5174445 & 0.0007894 &  0.0023074 \\ 
31 & 440.9834489 & -0.0009038 &  0.0022232 \\ 
32 & 453.4494534 & -0.0041556 &  0.0017951 \\ 
33 & 465.9154578 & -0.0010652 &  0.0015798 \\ 
34 & 478.3814622 & -0.0013420 &  0.0018548 \\ 
35 & 490.8474667 & 0.0016797 &  0.0023989 \\ 
36 & 503.3134711 & -0.0004258 &  0.0021676 \\ 
37 & 515.7794756 & -0.0035110 &  0.0022340 \\ 
38 & 528.2454800 & -0.0022322 &  0.0018544 \\ 
39 & 540.7114845 & -0.0003520 &  0.0020792 \\ 
40 & 553.1774889 & 0.0010963 &  0.0023887 \\ 
41 & 565.6434933 & -0.0022743 &  0.0020961 \\ 
42 & 578.1094978 & -0.0016230 &  0.0019123 \\ 
43 & 590.5755022 & 0.0006274 &  0.0018420 \\ 
44 & 603.0415067 & 0.0009662 &  0.0020443 \\ 
45 & 615.5075111 & 0.0021665 &  0.0021014 \\ 
46 & 627.9735156 & 0.0001802 &  0.0020822 \\ 
47 & 640.4395200 & -0.0041285 &  0.0018738 \\ 
50 & 677.8375333 & 0.0003289 &  0.0015488 \\ 
51 & 690.3035378 & 0.0008238 &  0.0015754 \\ 
52 & 702.7695422 & -0.0001175 &  0.0020957 \\ 
53 & 715.2355466 & -0.0016230 &  0.0018657 \\ 
54 & 727.7015511 & -0.0042853 &  0.0017401 \\ 
56 & 752.6335600 & 0.0004596 &  0.0018720 \\ 
57 & 765.0995644 & 0.0006516 &  0.0020511 \\ 
58 & 777.5655689 & -0.0012581 &  0.0019618 \\ 
59 & 790.0315733 & 0.0028792 &  0.0019729 \\ 
60 & 802.4975777 & 0.0026062 &  0.0020614 \\ 
61 & 814.9635822 & -0.0025237 &  0.0015672 \\ 
62 & 827.4295866 & -0.0017214 &  0.0016996 \\ 
63 & 839.8955911 & 0.0060937 &  0.0050177 \\ 
64 & 852.3615955 & 0.0001951 &  0.0019644 \\ 
65 & 864.8276000 & 0.0018483 &  0.0019122 \\ 
66 & 877.2936044 & -0.0040755 &  0.0018470 \\ 
67 & 889.7596088 & -0.0038212 &  0.0016307 \\ 
68 & 902.2256133 & 0.0021580 &  0.0026204 \\ 
69 & 914.6916177 & -0.0012722 &  0.0020165 \\ 
70 & 927.1576222 & 0.0031001 &  0.0018890 \\ 
71 & 939.6236266 & -0.0015864 &  0.0015084 \\ 
72 & 952.0896310 & -0.0024658 &  0.0022135 \\ 
73 & 964.5556355 & -0.0003491 &  0.0020616 \\ 
74 & 977.0216399 & 0.0007542 &  0.0012745 \\ 
75 & 989.4876444 & 0.0011331 &  0.0014058 \\ 
76 & 1001.9536488 & 0.0003601 &  0.0018883 \\ 
77 & 1014.4196533 & 0.0012796 &  0.0023805 \\ 
78 & 1026.8856577 & -0.0013640 &  0.0016299 \\ 
79 & 1039.3516621 & -0.0007546 &  0.0018185 \\ 
80 & 1051.8176666 & 0.0003879 &  0.0036177 \\ 
81 & 1064.2836710 & 0.0001449 &  0.0020382 \\ 
82 & 1076.7496755 & -0.0027779 &  0.0019498 \\ 
83 & 1089.2156799 & 0.0012279 &  0.0023536 \\ 
84 & 1101.6816843 & -0.0013995 &  0.0017524 \\ 
85 & 1114.1476888 & 0.0010429 &  0.0016826 \\ 
86 & 1126.6136932 & 0.0025496 &  0.0017967 \\ 
87 & 1139.0796977 & -0.0059866 &  0.0032471 \\ 
88 & 1151.5457021 & 0.0015652 &  0.0019838 \\ 
89 & 1164.0117066 & -0.0003615 &  0.0020280 \\ 
90 & 1176.4777110 & -0.0009115 &  0.0023815 \\ 
91 & 1188.9437154 & -0.0011487 &  0.0017124 \\ 
92 & 1201.4097199 & 0.0041048 &  0.0020615 \\ 
93 & 1213.8757243 & 0.0007100 &  0.0023879 \\ 
96 & 1251.2737377 & 0.0026539 &  0.0016913 \\ 
97 & 1263.7397421 & 0.0028049 &  0.0018589 \\ 
98 & 1276.2057465 & -0.0002282 &  0.0015562 \\ 
99 & 1288.6717510 & -0.0009866 &  0.0021871 \\ 
100 & 1301.1377554 & 0.0041561 &  0.0018380 \\ 
101 & 1313.6037599 & 0.0011848 &  0.0017211 \\ 
102 & 1326.0697643 & -0.0031961 &  0.0016244 \\ 
103 & 1338.5357687 & -0.0002546 &  0.0019921 \\ 
105 & 1363.4677776 & 0.0003528 &  0.0018723 \\ 
106 & 1375.9337821 & -0.0011757 &  0.0015961 \\ 
107 & 1388.3997865 & -0.0009239 &  0.0021262 \\ 
108 & 1400.8657910 & 0.0013511 &  0.0014248 \\ 
110 & 1425.7977998 & 0.0003700 &  0.0015888 \\ 
111 & 1438.2638043 & -0.0016389 &  0.0014129 \\ 
112 & 1450.7298087 & -0.0003026 &  0.0019661 \\ 
113 & 1463.1958132 & 0.0008918 &  0.0019920 \\ 
114 & 1475.6618176 & 0.0006172 &  0.0016245 \\ 
115 & 1488.1278221 & 0.0012492 &  0.0015323 \\ 
116 & 1500.5938265 & -0.0004808 &  0.0017449 \\ 
117 & 1513.0598309 & 0.0009088 &  0.0017876 \\ 
KOI-232.02 & & & \
1 & 67.0173190 & 0.0074680 &  0.0118932 \\ 
2 & 72.7834841 & 0.0033465 &  0.0101064 \\ 
3 & 78.5496492 & 0.0040973 &  0.0144827 \\ 
4 & 84.3158143 & -0.0024467 &  0.0115891 \\ 
5 & 90.0819795 & -0.0089215 &  0.0107384 \\ 
6 & 95.8481446 & -0.0001386 &  0.0104696 \\ 
8 & 107.3804748 & -0.0021929 &  0.0106145 \\ 
9 & 113.1466399 & -0.0043382 &  0.0111852 \\ 
10 & 118.9128051 & -0.0054592 &  0.0178974 \\ 
11 & 124.6789702 & -0.0304579 &  0.0093784 \\ 
12 & 130.4451353 & 0.0194578 &  0.0111572 \\ 
13 & 136.2113004 & -0.0107328 &  0.0107563 \\ 
14 & 141.9774655 & -0.0209610 &  0.0124233 \\ 
15 & 147.7436307 & 0.0244991 &  0.0105990 \\ 
16 & 153.5097958 & -0.0287990 &  0.0125298 \\ 
17 & 159.2759609 & -0.0024732 &  0.0104166 \\ 
18 & 165.0421260 & 0.0003553 &  0.0116869 \\ 
19 & 170.8082911 & -0.0001515 &  0.0153991 \\ 
20 & 176.5744562 & 0.0069215 &  0.0116522 \\ 
21 & 182.3406214 & -0.0008117 &  0.0134853 \\ 
22 & 188.1067865 & -0.0044039 &  0.0135708 \\ 
23 & 193.8729516 & 0.0204684 &  0.0111597 \\ 
24 & 199.6391167 & 0.0144401 &  0.0091535 \\ 
25 & 205.4052818 & 0.0137049 &  0.0099218 \\ 
26 & 211.1714470 & -0.0028697 &  0.0109951 \\ 
27 & 216.9376121 & -0.0046339 &  0.0118925 \\ 
28 & 222.7037772 & -0.0048327 &  0.0106427 \\ 
29 & 228.4699423 & 0.0106873 &  0.0118791 \\ 
30 & 234.2361074 & 0.0123383 &  0.0118908 \\ 
31 & 240.0022726 & 0.0042791 &  0.0098791 \\ 
32 & 245.7684377 & -0.0005935 &  0.0089259 \\ 
33 & 251.5346028 & -0.0111804 &  0.0155246 \\ 
34 & 257.3007679 & 0.0025222 &  0.0115286 \\ 
35 & 263.0669330 & 0.0125027 &  0.0156910 \\ 
36 & 268.8330982 & -0.0144968 &  0.0117087 \\ 
37 & 274.5992633 & -0.0134652 &  0.0126121 \\ 
38 & 280.3654284 & -0.0017928 &  0.0116390 \\ 
39 & 286.1315935 & 0.0069145 &  0.0121468 \\ 
40 & 291.8977586 & 0.0091612 &  0.0111314 \\ 
41 & 297.6639237 & -0.0103864 &  0.0118483 \\ 
42 & 303.4300889 & -0.0380412 &  0.0130559 \\ 
43 & 309.1962540 & 0.0074076 &  0.0155203 \\ 
44 & 314.9624191 & 0.0004310 &  0.0132828 \\ 
45 & 320.7285842 & 0.0101748 &  0.0103277 \\ 
46 & 326.4947493 & 0.0053729 &  0.0108033 \\ 
48 & 338.0270796 & -0.0220173 &  0.0110399 \\ 
49 & 343.7932447 & 0.0030917 &  0.0095856 \\ 
50 & 349.5594098 & 0.0003465 &  0.0139448 \\ 
51 & 355.3255749 & -0.0099269 &  0.0131948 \\ 
52 & 361.0917401 & -0.0029618 &  0.0113440 \\ 
53 & 366.8579052 & -0.0106696 &  0.0115941 \\ 
54 & 372.6240703 & -0.0010406 &  0.0105199 \\ 
55 & 378.3902354 & -0.0384386 &  0.0120441 \\ 
56 & 384.1564005 & 0.0030204 &  0.0103382 \\ 
57 & 389.9225657 & 0.0005810 &  0.0096804 \\ 
58 & 395.6887308 & -0.0051204 &  0.0124918 \\ 
59 & 401.4548959 & 0.0037672 &  0.0111725 \\ 
60 & 407.2210610 & -0.0103008 &  0.0102334 \\ 
61 & 412.9872261 & 0.0003979 &  0.0148509 \\ 
62 & 418.7533912 & 0.0210126 &  0.0137126 \\ 
63 & 424.5195564 & 0.0058953 &  0.0120973 \\ 
64 & 430.2857215 & 0.0103050 &  0.0108895 \\ 
65 & 436.0518866 & 0.0048491 &  0.0135747 \\ 
66 & 441.8180517 & -0.0046133 &  0.0121654 \\ 
67 & 447.5842168 & -0.0016048 &  0.0139582 \\ 
68 & 453.3503820 & 0.0000074 &  0.0094828 \\ 
69 & 459.1165471 & 0.0011394 &  0.0086543 \\ 
70 & 464.8827122 & -0.0071685 &  0.0101112 \\ 
71 & 470.6488773 & 0.0045671 &  0.0132285 \\ 
72 & 476.4150424 & 0.0001699 &  0.0151263 \\ 
73 & 482.1812076 & -0.0084335 &  0.0131330 \\ 
74 & 487.9473727 & -0.0094495 &  0.0144248 \\ 
75 & 493.7135378 & -0.0062291 &  0.0140122 \\ 
76 & 499.4797029 & -0.0029992 &  0.0171717 \\ 
77 & 505.2458680 & 0.0092794 &  0.0103236 \\ 
78 & 511.0120331 & -0.0020314 &  0.0135499 \\ 
79 & 516.7781983 & 0.0009322 &  0.0139889 \\ 
80 & 522.5443634 & 0.0117204 &  0.0131104 \\ 
81 & 528.3105285 & 0.0113907 &  0.0100453 \\ 
82 & 534.0766936 & -0.0040498 &  0.0080976 \\ 
83 & 539.8428587 & -0.0119235 &  0.0107131 \\ 
84 & 545.6090239 & -0.0248007 &  0.0151051 \\ 
85 & 551.3751890 & -0.0017753 &  0.0133011 \\ 
86 & 557.1413541 & 0.0093254 &  0.0125566 \\ 
88 & 568.6736843 & 0.0026962 &  0.0099082 \\ 
89 & 574.4398495 & 0.0144814 &  0.0129767 \\ 
90 & 580.2060146 & 0.0030507 &  0.0088035 \\ 
91 & 585.9721797 & -0.0009997 &  0.0122034 \\ 
92 & 591.7383448 & -0.0146590 &  0.0146572 \\ 
93 & 597.5045099 & 0.0135837 &  0.0130057 \\ 
94 & 603.2706751 & 0.0114598 &  0.0126731 \\ 
95 & 609.0368402 & 0.0064434 &  0.0102917 \\ 
96 & 614.8030053 & 0.0037228 &  0.0112357 \\ 
97 & 620.5691704 & -0.0011314 &  0.0105090 \\ 
98 & 626.3353355 & 0.0052645 &  0.0093984 \\ 
99 & 632.1015006 & -0.0013229 &  0.0085202 \\ 
100 & 637.8676658 & -0.0034413 &  0.0087941 \\ 
101 & 643.6338309 & 0.0109146 &  0.0100896 \\ 
102 & 649.3999960 & -0.0007412 &  0.0105171 \\ 
106 & 672.4646565 & -0.0038842 &  0.0104070 \\ 
107 & 678.2308216 & -0.0030509 &  0.0085928 \\ 
108 & 683.9969867 & 0.0035566 &  0.0108508 \\ 
109 & 689.7631518 & 0.0145052 &  0.0118954 \\ 
111 & 701.2954821 & 0.0087513 &  0.0134406 \\ 
112 & 707.0616472 & 0.0062528 &  0.0156718 \\ 
113 & 712.8278123 & 0.0061125 &  0.0099619 \\ 
114 & 718.5939774 & -0.0334585 &  0.0125527 \\ 
115 & 724.3601426 & 0.0042119 &  0.0124555 \\ 
116 & 730.1263077 & 0.0114048 &  0.0110146 \\ 
118 & 741.6586379 & -0.0029506 &  0.0119375 \\ 
119 & 747.4248030 & -0.0097061 &  0.0091533 \\ 
120 & 753.1909681 & -0.0000398 &  0.0094907 \\ 
121 & 758.9571333 & -0.0119698 &  0.0071889 \\ 
122 & 764.7232984 & 0.0186898 &  0.0130949 \\ 
123 & 770.4894635 & -0.0057145 &  0.0095233 \\ 
124 & 776.2556286 & 0.0128444 &  0.0144792 \\ 
125 & 782.0217937 & -0.0281494 &  0.0106416 \\ 
126 & 787.7879589 & -0.0137532 &  0.0101423 \\ 
127 & 793.5541240 & -0.0146535 &  0.0111611 \\ 
128 & 799.3202891 & 0.0053934 &  0.0127824 \\ 
129 & 805.0864542 & 0.0392638 &  0.0120044 \\ 
130 & 810.8526193 & -0.0089701 &  0.0093606 \\ 
131 & 816.6187845 & -0.0029380 &  0.0106597 \\ 
132 & 822.3849496 & 0.0134891 &  0.0137130 \\ 
133 & 828.1511147 & 0.0034969 &  0.0146452 \\ 
134 & 833.9172798 & 0.0191996 &  0.0119640 \\ 
136 & 845.4496101 & 0.0007271 &  0.0119405 \\ 
137 & 851.2157752 & -0.0015699 &  0.0099835 \\ 
138 & 856.9819403 & -0.0067766 &  0.0109761 \\ 
139 & 862.7481054 & -0.0431800 &  0.0151273 \\ 
140 & 868.5142705 & -0.0131230 &  0.0110897 \\ 
141 & 874.2804356 & 0.0023871 &  0.0091043 \\ 
142 & 880.0466008 & -0.0083269 &  0.0116029 \\ 
143 & 885.8127659 & -0.0215207 &  0.0113076 \\ 
144 & 891.5789310 & 0.0007715 &  0.0122321 \\ 
145 & 897.3450961 & 0.0024024 &  0.0073842 \\ 
146 & 903.1112612 & 0.0166909 &  0.0177307 \\ 
147 & 908.8774264 & 0.0063943 &  0.0112191 \\ 
148 & 914.6435915 & -0.0093563 &  0.0128569 \\ 
149 & 920.4097566 & -0.0041653 &  0.0095607 \\ 
150 & 926.1759217 & -0.0014886 &  0.0132499 \\ 
151 & 931.9420868 & -0.0281729 &  0.0186740 \\ 
152 & 937.7082520 & 0.0273142 &  0.0102722 \\ 
153 & 943.4744171 & -0.0023265 &  0.0112011 \\ 
154 & 949.2405822 & 0.0110405 &  0.0118379 \\ 
155 & 955.0067473 & 0.0198854 &  0.0128025 \\ 
156 & 960.7729124 & -0.0061089 &  0.0112771 \\ 
157 & 966.5390775 & 0.0017483 &  0.0116460 \\ 
158 & 972.3052427 & 0.0148609 &  0.0076000 \\ 
159 & 978.0714078 & -0.0003650 &  0.0073754 \\ 
160 & 983.8375729 & 0.0059524 &  0.0086193 \\ 
161 & 989.6037380 & 0.0314706 &  0.0082529 \\ 
162 & 995.3699031 & 0.0054456 &  0.0125287 \\ 
163 & 1001.1360683 & -0.0038287 &  0.0132293 \\ 
164 & 1006.9022334 & 0.0155887 &  0.0130646 \\ 
165 & 1012.6683985 & 0.0020624 &  0.0140742 \\ 
166 & 1018.4345636 & 0.0076354 &  0.0088100 \\ 
167 & 1024.2007287 & 0.0003161 &  0.0099954 \\ 
168 & 1029.9668939 & -0.0218259 &  0.0101315 \\ 
169 & 1035.7330590 & -0.0142531 &  0.0117956 \\ 
170 & 1041.4992241 & 0.0075141 &  0.0120533 \\ 
171 & 1047.2653892 & -0.0072025 &  0.0142542 \\ 
172 & 1053.0315543 & -0.0000114 &  0.0104050 \\ 
173 & 1058.7977195 & 0.0010945 &  0.0070115 \\ 
174 & 1064.5638846 & -0.0091644 &  0.0126552 \\ 
175 & 1070.3300497 & -0.0043985 &  0.0090518 \\ 
176 & 1076.0962148 & -0.0021856 &  0.0134675 \\ 
177 & 1081.8623799 & 0.0008327 &  0.0087525 \\ 
179 & 1093.3947102 & 0.0063495 &  0.0111354 \\ 
180 & 1099.1608753 & -0.0011498 &  0.0081287 \\ 
181 & 1104.9270404 & 0.0125793 &  0.0117317 \\ 
182 & 1110.6932055 & -0.0079375 &  0.0091441 \\ 
183 & 1116.4593706 & 0.0046035 &  0.0094446 \\ 
184 & 1122.2255358 & 0.0143047 &  0.0103954 \\ 
185 & 1127.9917009 & -0.0026721 &  0.0123577 \\ 
186 & 1133.7578660 & 0.0000395 &  0.0149559 \\ 
187 & 1139.5240311 & 0.0059397 &  0.0117843 \\ 
188 & 1145.2901962 & -0.0247039 &  0.0130427 \\ 
189 & 1151.0563614 & 0.0130282 &  0.0107838 \\ 
190 & 1156.8225265 & -0.0003613 &  0.0112336 \\ 
191 & 1162.5886916 & -0.0313197 &  0.0130749 \\ 
192 & 1168.3548567 & 0.0026270 &  0.0189131 \\ 
193 & 1174.1210218 & -0.0053490 &  0.0094341 \\ 
194 & 1179.8871870 & -0.0128702 &  0.0105560 \\ 
195 & 1185.6533521 & 0.0143518 &  0.0104570 \\ 
196 & 1191.4195172 & 0.0120192 &  0.0090711 \\ 
197 & 1197.1856823 & -0.0136799 &  0.0097143 \\ 
198 & 1202.9518474 & 0.0017824 &  0.0122881 \\ 
199 & 1208.7180125 & 0.0140223 &  0.0110182 \\ 
200 & 1214.4841777 & -0.0061540 &  0.0106797 \\ 
201 & 1220.2503428 & 0.0007109 &  0.0092966 \\ 
203 & 1231.7826730 & 0.0099951 &  0.0115535 \\ 
204 & 1237.5488381 & 0.0185354 &  0.0132123 \\ 
205 & 1243.3150033 & 0.0129800 &  0.0115915 \\ 
206 & 1249.0811684 & -0.0004200 &  0.0097804 \\ 
207 & 1254.8473335 & 0.0326126 &  0.0093764 \\ 
208 & 1260.6134986 & -0.0022699 &  0.0125330 \\ 
209 & 1266.3796637 & -0.0263386 &  0.0129167 \\ 
210 & 1272.1458289 & -0.0141564 &  0.0087331 \\ 
211 & 1277.9119940 & -0.0093830 &  0.0114095 \\ 
212 & 1283.6781591 & 0.0012448 &  0.0100556 \\ 
213 & 1289.4443242 & 0.0095899 &  0.0074529 \\ 
214 & 1295.2104893 & 0.0060959 &  0.0093202 \\ 
215 & 1300.9766545 & 0.0173726 &  0.0117059 \\ 
216 & 1306.7428196 & -0.0010280 &  0.0095265 \\ 
217 & 1312.5089847 & 0.0134492 &  0.0122841 \\ 
218 & 1318.2751498 & 0.0127533 &  0.0103859 \\ 
219 & 1324.0413149 & -0.0040867 &  0.0099108 \\ 
220 & 1329.8074800 & -0.0138372 &  0.0108540 \\ 
221 & 1335.5736452 & -0.0215872 &  0.0082889 \\ 
222 & 1341.3398103 & 0.0017850 &  0.0084171 \\ 
224 & 1352.8721405 & -0.0072981 &  0.0084412 \\ 
225 & 1358.6383056 & 0.0019141 &  0.0119431 \\ 
226 & 1364.4044708 & 0.0003406 &  0.0121838 \\ 
227 & 1370.1706359 & -0.0057639 &  0.0090625 \\ 
228 & 1375.9368010 & 0.0026701 &  0.0106324 \\ 
229 & 1381.7029661 & -0.0096391 &  0.0082555 \\ 
230 & 1387.4691312 & 0.0051072 &  0.0098448 \\ 
231 & 1393.2352964 & -0.0124917 &  0.0093209 \\ 
232 & 1399.0014615 & 0.0155746 &  0.0109831 \\ 
236 & 1422.0661220 & 0.0014174 &  0.0111740 \\ 
237 & 1427.8322871 & 0.0082614 &  0.0145550 \\ 
238 & 1433.5984522 & -0.0293083 &  0.0081095 \\ 
239 & 1439.3646173 & -0.0096033 &  0.0104582 \\ 
240 & 1445.1307824 & 0.0071371 &  0.0093457 \\ 
241 & 1450.8969475 & 0.0033437 &  0.0087715 \\ 
242 & 1456.6631127 & -0.0010884 &  0.0107811 \\ 
243 & 1462.4292778 & -0.0019904 &  0.0110641 \\ 
244 & 1468.1954429 & -0.0000951 &  0.0107643 \\ 
245 & 1473.9616080 & 0.0030658 &  0.0092057 \\ 
246 & 1479.7277731 & 0.0123865 &  0.0140116 \\ 
247 & 1485.4939383 & 0.0137179 &  0.0109440 \\ 
249 & 1497.0262685 & 0.0137844 &  0.0088730 \\ 
250 & 1502.7924336 & -0.0011397 &  0.0109417 \\ 
251 & 1508.5585987 & 0.0038309 &  0.0144846 \\ 
252 & 1514.3247639 & -0.0079300 &  0.0111485 \\ 
253 & 1520.0909290 & -0.0193496 &  0.0107361 \\ 
KOI-232.03 & & & \
1 & 75.9657859 & -0.0220370 &  0.0107341 \\ 
2 & 97.5533591 & 0.0177154 &  0.0114455 \\ 
3 & 119.1409322 & 0.0102212 &  0.0152464 \\ 
4 & 140.7285054 & 0.0050003 &  0.0113578 \\ 
5 & 162.3160786 & 0.0123773 &  0.0132824 \\ 
6 & 183.9036517 & 0.0121557 &  0.0152942 \\ 
7 & 205.4912249 & -0.0017504 &  0.0105608 \\ 
8 & 227.0787981 & 0.0092806 &  0.0113177 \\ 
9 & 248.6663712 & 0.0092388 &  0.0086492 \\ 
10 & 270.2539444 & 0.0000945 &  0.0094699 \\ 
11 & 291.8415176 & 0.0100221 &  0.0088079 \\ 
12 & 313.4290907 & -0.0087142 &  0.0119372 \\ 
13 & 335.0166639 & 0.0079200 &  0.0126695 \\ 
14 & 356.6042371 & 0.0248632 &  0.0110480 \\ 
15 & 378.1918102 & 0.0057384 &  0.0122671 \\ 
16 & 399.7793834 & 0.0013846 &  0.0127522 \\ 
17 & 421.3669566 & 0.0388033 &  0.0096978 \\ 
18 & 442.9545297 & -0.0167002 &  0.0103840 \\ 
19 & 464.5421029 & 0.0155048 &  0.0106812 \\ 
20 & 486.1296761 & 0.0360071 &  0.0129609 \\ 
21 & 507.7172492 & 0.0119994 &  0.0164711 \\ 
22 & 529.3048224 & 0.0189012 &  0.0194123 \\ 
23 & 550.8923956 & -0.0107575 &  0.0161733 \\ 
24 & 572.4799687 & 0.0186777 &  0.0119047 \\ 
25 & 594.0675419 & 0.0001267 &  0.0183694 \\ 
26 & 615.6551151 & 0.0093591 &  0.0122424 \\ 
27 & 637.2426882 & -0.0102198 &  0.0103684 \\ 
29 & 680.4178346 & 0.0102883 &  0.0116457 \\ 
30 & 702.0054077 & -0.0118497 &  0.0138213 \\ 
31 & 723.5929809 & 0.0175399 &  0.0101634 \\ 
32 & 745.1805541 & 0.0075596 &  0.0140994 \\ 
33 & 766.7681272 & -0.0126380 &  0.0161984 \\ 
34 & 788.3557004 & 0.0124145 &  0.0123180 \\ 
35 & 809.9432736 & 0.0083744 &  0.0123265 \\ 
36 & 831.5308467 & -0.0514752 &  0.0105095 \\ 
37 & 853.1184199 & -0.0006646 &  0.0127923 \\ 
38 & 874.7059931 & 0.0180912 &  0.0105428 \\ 
39 & 896.2935662 & 0.0060789 &  0.0144862 \\ 
40 & 917.8811394 & 0.0119481 &  0.0140811 \\ 
41 & 939.4687126 & 0.0098871 &  0.0087420 \\ 
42 & 961.0562857 & 0.0002122 &  0.0110263 \\ 
43 & 982.6438589 & -0.0039858 &  0.0105329 \\ 
45 & 1025.8190052 & 0.0173149 &  0.0123303 \\ 
46 & 1047.4065784 & 0.0010526 &  0.0131359 \\ 
47 & 1068.9941516 & -0.0331083 &  0.0081884 \\ 
48 & 1090.5817247 & 0.0315981 &  0.0117316 \\ 
49 & 1112.1692979 & -0.0199890 &  0.0128701 \\ 
50 & 1133.7568711 & -0.0299594 &  0.0157380 \\ 
51 & 1155.3444442 & -0.0394667 &  0.0125044 \\ 
52 & 1176.9320174 & 0.0102651 &  0.0178739 \\ 
53 & 1198.5195906 & -0.0036829 &  0.0111779 \\ 
54 & 1220.1071637 & -0.0080694 &  0.0111779 \\ 
55 & 1241.6947369 & 0.0043676 &  0.0106872 \\ 
56 & 1263.2823101 & 0.0461205 &  0.0129399 \\ 
57 & 1284.8698832 & -0.0036917 &  0.0121478 \\ 
59 & 1328.0450296 & -0.0004575 &  0.0129128 \\ 
61 & 1371.2201759 & -0.0063292 &  0.0147118 \\ 
62 & 1392.8077491 & -0.0206254 &  0.0122603 \\ 
64 & 1435.9828954 & -0.0103322 &  0.0154592 \\ 
65 & 1457.5704686 & -0.0124981 &  0.0099038 \\ 
66 & 1479.1580418 & 0.0005881 &  0.0153941 \\ 
67 & 1500.7456149 & -0.0151360 &  0.0109494 \\ 
68 & 1522.3331881 & -0.0237169 &  0.0103461 \\ 
KOI-232.04 & & & \
1 & 95.9788899 & -0.0035738 &  0.0110311 \\ 
2 & 133.9751629 & 0.0102042 &  0.0104618 \\ 
3 & 171.9714359 & 0.0364713 &  0.0118654 \\ 
4 & 209.9677088 & 0.0167696 &  0.0096466 \\ 
5 & 247.9639818 & 0.0237226 &  0.0109994 \\ 
6 & 285.9602547 & 0.0155358 &  0.0114739 \\ 
7 & 323.9565277 & 0.0320288 &  0.0091954 \\ 
8 & 361.9528007 & 0.0264093 &  0.0109290 \\ 
9 & 399.9490736 & 0.0424088 &  0.0126934 \\ 
10 & 437.9453466 & 0.0094668 &  0.0123391 \\ 
11 & 475.9416195 & 0.0278585 &  0.0144080 \\ 
12 & 513.9378925 & 0.0148677 &  0.0160018 \\ 
13 & 551.9341654 & 0.0001558 &  0.0131927 \\ 
14 & 589.9304384 & 0.0090196 &  0.0099358 \\ 
15 & 627.9267114 & -0.0089954 &  0.0113278 \\ 
17 & 703.9192573 & -0.0045878 &  0.0088009 \\ 
18 & 741.9155302 & -0.0257393 &  0.0108566 \\ 
19 & 779.9118032 & 0.0169800 &  0.0123644 \\ 
20 & 817.9080762 & -0.0333427 &  0.0116997 \\ 
21 & 855.9043491 & -0.0244376 &  0.0102961 \\ 
22 & 893.9006221 & -0.0151493 &  0.0107962 \\ 
23 & 931.8968950 & -0.0027702 &  0.0119340 \\ 
24 & 969.8931680 & -0.0501168 &  0.0104461 \\ 
25 & 1007.8894410 & -0.0245848 &  0.0111272 \\ 
26 & 1045.8857139 & -0.0339855 &  0.0114750 \\ 
27 & 1083.8819869 & -0.0455120 &  0.0113043 \\ 
28 & 1121.8782598 & -0.0388667 &  0.0085212 \\ 
29 & 1159.8745328 & -0.0501695 &  0.0089106 \\ 
30 & 1197.8708058 & -0.0051456 &  0.0117094 \\ 
31 & 1235.8670787 & -0.0728402 &  0.0097457 \\ 
32 & 1273.8633517 & -0.0212025 &  0.0106469 \\ 
33 & 1311.8596246 & -0.0254183 &  0.0127645 \\ 
35 & 1387.8521705 & 0.0014550 &  0.0115859 \\ 
36 & 1425.8484435 & 0.0127665 &  0.0094326 \\ 
37 & 1463.8447165 & 0.0014247 &  0.0114880 \\ 
38 & 1501.8409894 & 0.0452100 &  0.0122075 \\ 
KOI-232.05 & & & \
1 & 97.2200479 & 0.0071723 &  0.0130787 \\ 
2 & 153.4791392 & 0.0199901 &  0.0139679 \\ 
3 & 209.7382304 & 0.0088042 &  0.0122106 \\ 
4 & 265.9973217 & 0.0019726 &  0.0136069 \\ 
5 & 322.2564129 & -0.0231920 &  0.0124116 \\ 
6 & 378.5155042 & -0.0320230 &  0.0131503 \\ 
7 & 434.7745955 & -0.0001160 &  0.0142552 \\ 
8 & 491.0336867 & -0.0209833 &  0.0172174 \\ 
9 & 547.2927780 & -0.0020506 &  0.0179604 \\ 
10 & 603.5518692 & -0.0493877 &  0.0125721 \\ 
12 & 716.0700517 & -0.0238525 &  0.0125675 \\ 
13 & 772.3291430 & -0.0036951 &  0.0119073 \\ 
14 & 828.5882342 & -0.0207235 &  0.0136189 \\ 
15 & 884.8473255 & -0.0096321 &  0.0139632 \\ 
16 & 941.1064168 & -0.0145178 &  0.0132594 \\ 
17 & 997.3655080 & -0.0534343 &  0.0121309 \\ 
18 & 1053.6245993 & -0.0105362 &  0.0126003 \\ 
19 & 1109.8836905 & 0.0146388 &  0.0127592 \\ 
20 & 1166.1427818 & 0.0084676 &  0.0142767 \\ 
21 & 1222.4018730 & 0.0154087 &  0.0252051 \\ 
22 & 1278.6609643 & -0.0030079 &  0.0135794 \\ 
23 & 1334.9200555 & 0.0108558 &  0.0130391 \\ 
24 & 1391.1791468 & 0.0041807 &  0.0137010 \\ 
25 & 1447.4382381 & -0.0018880 &  0.0131338 \\ 
26 & 1503.6973293 & 0.0654196 &  0.0118822 \\ 
KOI-244.01 & & & \
1 & 73.3671397 & -0.0009279 &  0.0009496 \\ 
2 & 86.0875103 & -0.0007763 &  0.0007361 \\ 
4 & 111.5282514 & 0.0014421 &  0.0007240 \\ 
5 & 124.2486220 & -0.0011792 &  0.0011010 \\ 
6 & 136.9689926 & 0.0013818 &  0.0007977 \\ 
7 & 149.6893632 & 0.0016188 &  0.0008645 \\ 
8 & 162.4097338 & -0.0008240 &  0.0007093 \\ 
9 & 175.1301044 & 0.0003341 &  0.0007378 \\ 
10 & 187.8504750 & -0.0001752 &  0.0006309 \\ 
11 & 200.5708456 & 0.0025505 &  0.0011851 \\ 
12 & 213.2912162 & 0.0004121 &  0.0005795 \\ 
13 & 226.0115868 & 0.0008479 &  0.0004053 \\ 
14 & 238.7319574 & 0.0001742 &  0.0006528 \\ 
15 & 251.4523280 & 0.0006260 &  0.0006702 \\ 
16 & 264.1726986 & -0.0014124 &  0.0006499 \\ 
17 & 276.8930692 & -0.0000579 &  0.0006352 \\ 
18 & 289.6134398 & -0.0010740 &  0.0007836 \\ 
19 & 302.3338104 & -0.0010645 &  0.0004605 \\ 
20 & 315.0541810 & -0.0001505 &  0.0007973 \\ 
21 & 327.7745516 & -0.0009034 &  0.0005668 \\ 
22 & 340.4949222 & -0.0007120 &  0.0008612 \\ 
23 & 353.2152928 & -0.0013833 &  0.0006988 \\ 
24 & 365.9356634 & -0.0011486 &  0.0005478 \\ 
25 & 378.6560340 & 0.0017497 &  0.0010368 \\ 
26 & 391.3764046 & 0.0003969 &  0.0005787 \\ 
27 & 404.0967752 & -0.0007741 &  0.0007555 \\ 
28 & 416.8171458 & 0.0000741 &  0.0008085 \\ 
29 & 429.5375164 & -0.0006054 &  0.0007852 \\ 
30 & 442.2578870 & 0.0001642 &  0.0006982 \\ 
31 & 454.9782576 & 0.0002963 &  0.0006198 \\ 
32 & 467.6986282 & 0.0004988 &  0.0006440 \\ 
33 & 480.4189988 & -0.0027077 &  0.0009705 \\ 
34 & 493.1393694 & 0.0003100 &  0.0006005 \\ 
35 & 505.8597400 & -0.0002864 &  0.0008118 \\ 
36 & 518.5801106 & 0.0003351 &  0.0004128 \\ 
38 & 544.0208518 & 0.0004532 &  0.0008565 \\ 
39 & 556.7412224 & 0.0010690 &  0.0005989 \\ 
40 & 569.4615930 & 0.0002414 &  0.0005367 \\ 
41 & 582.1819636 & -0.0007704 &  0.0006301 \\ 
42 & 594.9023342 & -0.0003275 &  0.0005114 \\ 
43 & 607.6227048 & 0.0004692 &  0.0007650 \\ 
44 & 620.3430754 & 0.0004803 &  0.0006650 \\ 
45 & 633.0634460 & -0.0007305 &  0.0004637 \\ 
46 & 645.7838166 & -0.0012816 &  0.0007481 \\ 
48 & 671.2245578 & -0.0010230 &  0.0006748 \\ 
49 & 683.9449284 & -0.0015242 &  0.0004744 \\ 
51 & 709.3856696 & 0.0011698 &  0.0007430 \\ 
52 & 722.1060402 & -0.0015195 &  0.0004578 \\ 
53 & 734.8264108 & -0.0004105 &  0.0008405 \\ 
54 & 747.5467814 & -0.0000642 &  0.0007562 \\ 
55 & 760.2671520 & -0.0005065 &  0.0006652 \\ 
56 & 772.9875226 & 0.0006035 &  0.0005943 \\ 
57 & 785.7078932 & 0.0000391 &  0.0007162 \\ 
58 & 798.4282638 & 0.0003135 &  0.0008624 \\ 
59 & 811.1486344 & 0.0003971 &  0.0007177 \\ 
60 & 823.8690050 & 0.0016513 &  0.0006112 \\ 
61 & 836.5893756 & 0.0018177 &  0.0007827 \\ 
62 & 849.3097462 & 0.0003282 &  0.0007132 \\ 
63 & 862.0301168 & 0.0021783 &  0.0006707 \\ 
64 & 874.7504874 & 0.0003955 &  0.0006067 \\ 
65 & 887.4708580 & -0.0006691 &  0.0006714 \\ 
66 & 900.1912286 & -0.0019481 &  0.0006658 \\ 
67 & 912.9115992 & -0.0011411 &  0.0008399 \\ 
68 & 925.6319698 & 0.0000935 &  0.0006000 \\ 
69 & 938.3523404 & -0.0003202 &  0.0003917 \\ 
70 & 951.0727110 & -0.0008012 &  0.0007213 \\ 
71 & 963.7930816 & -0.0010569 &  0.0005569 \\ 
72 & 976.5134522 & -0.0012042 &  0.0008023 \\ 
73 & 989.2338228 & -0.0015102 &  0.0011981 \\ 
74 & 1001.9541934 & -0.0004831 &  0.0006469 \\ 
75 & 1014.6745640 & -0.0001771 &  0.0006112 \\ 
76 & 1027.3949346 & -0.0023126 &  0.0006817 \\ 
77 & 1040.1153052 & 0.0000763 &  0.0005365 \\ 
78 & 1052.8356758 & -0.0000036 &  0.0004771 \\ 
79 & 1065.5560464 & -0.0017074 &  0.0006709 \\ 
80 & 1078.2764170 & 0.0001208 &  0.0005955 \\ 
81 & 1090.9967876 & 0.0011119 &  0.0006183 \\ 
82 & 1103.7171582 & 0.0003209 &  0.0005801 \\ 
83 & 1116.4375288 & 0.0000912 &  0.0008518 \\ 
84 & 1129.1578994 & 0.0028356 &  0.0006645 \\ 
85 & 1141.8782700 & -0.0007077 &  0.0009202 \\ 
86 & 1154.5986406 & 0.0023413 &  0.0007959 \\ 
87 & 1167.3190112 & 0.0018244 &  0.0006442 \\ 
88 & 1180.0393818 & 0.0006057 &  0.0007275 \\ 
89 & 1192.7597524 & -0.0006331 &  0.0007673 \\ 
90 & 1205.4801230 & 0.0008270 &  0.0008144 \\ 
91 & 1218.2004936 & -0.0002832 &  0.0006289 \\ 
92 & 1230.9208642 & -0.0005617 &  0.0006847 \\ 
93 & 1243.6412348 & -0.0009708 &  0.0005782 \\ 
94 & 1256.3616054 & 0.0017563 &  0.0007008 \\ 
95 & 1269.0819760 & -0.0012429 &  0.0005586 \\ 
96 & 1281.8023466 & 0.0002078 &  0.0005767 \\ 
97 & 1294.5227172 & -0.0009957 &  0.0003847 \\ 
98 & 1307.2430878 & -0.0016855 &  0.0006164 \\ 
99 & 1319.9634584 & -0.0012638 &  0.0006114 \\ 
100 & 1332.6838290 & -0.0022470 &  0.0008095 \\ 
101 & 1345.4041996 & -0.0010966 &  0.0007097 \\ 
102 & 1358.1245702 & -0.0008788 &  0.0006105 \\ 
103 & 1370.8449408 & -0.0034704 &  0.0009547 \\ 
104 & 1383.5653114 & -0.0004280 &  0.0007068 \\ 
105 & 1396.2856819 & -0.0004403 &  0.0006795 \\ 
106 & 1409.0060525 & 0.0000928 &  0.0006530 \\ 
107 & 1421.7264231 & 0.0024459 &  0.0009746 \\ 
108 & 1434.4467937 & 0.0001295 &  0.0006028 \\ 
109 & 1447.1671643 & 0.0005199 &  0.0007337 \\ 
110 & 1459.8875349 & 0.0003932 &  0.0008485 \\ 
111 & 1472.6079055 & 0.0025888 &  0.0013003 \\ 
112 & 1485.3282761 & 0.0018508 &  0.0007132 \\ 
113 & 1498.0486467 & 0.0006297 &  0.0005165 \\ 
114 & 1510.7690173 & 0.0020798 &  0.0009231 \\ 
115 & 1523.4893879 & 0.0006638 &  0.0007068 \\ 
KOI-244.02 & & & \
1 & 54.7980934 & 0.0060966 &  0.0023485 \\ 
2 & 61.0366284 & 0.0047126 &  0.0026932 \\ 
3 & 67.2751633 & -0.0012252 &  0.0024815 \\ 
4 & 73.5136983 & 0.0038611 &  0.0031210 \\ 
5 & 79.7522332 & 0.0006550 &  0.0036048 \\ 
6 & 85.9907682 & -0.0023491 &  0.0021536 \\ 
7 & 92.2293032 & -0.0036591 &  0.0021716 \\ 
9 & 104.7063731 & -0.0000259 &  0.0018387 \\ 
10 & 110.9449080 & -0.0047769 &  0.0016971 \\ 
11 & 117.1834430 & -0.0005404 &  0.0026242 \\ 
12 & 123.4219780 & -0.0044944 &  0.0020755 \\ 
13 & 129.6605129 & -0.0036028 &  0.0017802 \\ 
14 & 135.8990479 & -0.0045362 &  0.0038707 \\ 
15 & 142.1375828 & 0.0007463 &  0.0032287 \\ 
16 & 148.3761178 & -0.0023126 &  0.0024633 \\ 
17 & 154.6146527 & -0.0042269 &  0.0019524 \\ 
18 & 160.8531877 & -0.0022377 &  0.0021170 \\ 
19 & 167.0917227 & -0.0079495 &  0.0038179 \\ 
20 & 173.3302576 & -0.0016805 &  0.0018762 \\ 
21 & 179.5687926 & -0.0020535 &  0.0023700 \\ 
22 & 185.8073275 & -0.0026908 &  0.0025010 \\ 
24 & 198.2843975 & 0.0012892 &  0.0019004 \\ 
25 & 204.5229324 & -0.0044507 &  0.0020301 \\ 
26 & 210.7614674 & -0.0020236 &  0.0025850 \\ 
27 & 217.0000023 & -0.0014726 &  0.0021645 \\ 
28 & 223.2385373 & 0.0029269 &  0.0019504 \\ 
29 & 229.4770722 & -0.0041020 &  0.0020786 \\ 
30 & 235.7156072 & -0.0014425 &  0.0018684 \\ 
31 & 241.9541422 & -0.0006590 &  0.0024422 \\ 
32 & 248.1926771 & -0.0016810 &  0.0019099 \\ 
33 & 254.4312121 & -0.0028231 &  0.0024534 \\ 
34 & 260.6697470 & 0.0045948 &  0.0016918 \\ 
35 & 266.9082820 & -0.0036246 &  0.0023319 \\ 
36 & 273.1468170 & 0.0020785 &  0.0022277 \\ 
37 & 279.3853519 & 0.0010982 &  0.0018469 \\ 
38 & 285.6238869 & 0.0036618 &  0.0015686 \\ 
39 & 291.8624218 & 0.0051017 &  0.0018343 \\ 
40 & 298.1009568 & 0.0040164 &  0.0022628 \\ 
41 & 304.3394918 & -0.0031736 &  0.0024885 \\ 
42 & 310.5780267 & 0.0027074 &  0.0020731 \\ 
44 & 323.0550966 & 0.0029187 &  0.0019465 \\ 
45 & 329.2936316 & -0.0076108 &  0.0023127 \\ 
46 & 335.5321665 & 0.0049483 &  0.0019853 \\ 
47 & 341.7707015 & 0.0021231 &  0.0017520 \\ 
48 & 348.0092365 & 0.0044324 &  0.0019438 \\ 
49 & 354.2477714 & 0.0070837 &  0.0020134 \\ 
50 & 360.4863064 & 0.0022272 &  0.0018767 \\ 
51 & 366.7248413 & 0.0017565 &  0.0023649 \\ 
52 & 372.9633763 & 0.0011244 &  0.0020313 \\ 
53 & 379.2019113 & 0.0016862 &  0.0028366 \\ 
54 & 385.4404462 & 0.0002794 &  0.0021464 \\ 
55 & 391.6789812 & -0.0014061 &  0.0020908 \\ 
56 & 397.9175161 & 0.0031065 &  0.0023323 \\ 
57 & 404.1560511 & -0.0007072 &  0.0020581 \\ 
58 & 410.3945860 & -0.0012468 &  0.0023860 \\ 
59 & 416.6331210 & 0.0049335 &  0.0023673 \\ 
60 & 422.8716560 & -0.0012540 &  0.0019682 \\ 
61 & 429.1101909 & -0.0010315 &  0.0025147 \\ 
62 & 435.3487259 & -0.0007145 &  0.0019180 \\ 
63 & 441.5872608 & -0.0005052 &  0.0015289 \\ 
64 & 447.8257958 & 0.0025441 &  0.0018874 \\ 
65 & 454.0643308 & 0.0014812 &  0.0021225 \\ 
66 & 460.3028657 & -0.0017779 &  0.0021571 \\ 
67 & 466.5414007 & 0.0002435 &  0.0021121 \\ 
68 & 472.7799356 & -0.0030695 &  0.0021942 \\ 
69 & 479.0184706 & -0.0029259 &  0.0022274 \\ 
70 & 485.2570055 & 0.0004776 &  0.0021046 \\ 
71 & 491.4955405 & -0.0012455 &  0.0021813 \\ 
72 & 497.7340755 & -0.0041940 &  0.0028220 \\ 
73 & 503.9726104 & -0.0055081 &  0.0016526 \\ 
74 & 510.2111454 & -0.0053642 &  0.0015610 \\ 
75 & 516.4496803 & -0.0034594 &  0.0023963 \\ 
76 & 522.6882153 & -0.0011545 &  0.0019717 \\ 
77 & 528.9267503 & 0.0028721 &  0.0019411 \\ 
78 & 535.1652852 & -0.0043612 &  0.0027951 \\ 
80 & 547.6423551 & -0.0039281 &  0.0025167 \\ 
81 & 553.8808901 & -0.0033354 &  0.0024355 \\ 
82 & 560.1194251 & -0.0035818 &  0.0026124 \\ 
83 & 566.3579600 & 0.0010754 &  0.0026023 \\ 
84 & 572.5964950 & -0.0020421 &  0.0020542 \\ 
85 & 578.8350299 & -0.0007097 &  0.0017212 \\ 
86 & 585.0735649 & -0.0003652 &  0.0031029 \\ 
87 & 591.3120998 & -0.0017183 &  0.0014323 \\ 
88 & 597.5506348 & 0.0024536 &  0.0017571 \\ 
89 & 603.7891698 & 0.0040108 &  0.0022423 \\ 
90 & 610.0277047 & 0.0021999 &  0.0022226 \\ 
91 & 616.2662397 & 0.0000938 &  0.0022454 \\ 
92 & 622.5047746 & 0.0042287 &  0.0018032 \\ 
93 & 628.7433096 & 0.0041870 &  0.0023343 \\ 
94 & 634.9818446 & 0.0035609 &  0.0019085 \\ 
95 & 641.2203795 & 0.0044786 &  0.0022117 \\ 
96 & 647.4589145 & 0.0052499 &  0.0019102 \\ 
100 & 672.4130543 & 0.0039115 &  0.0017807 \\ 
101 & 678.6515893 & 0.0053646 &  0.0022386 \\ 
102 & 684.8901242 & -0.0013361 &  0.0018002 \\ 
103 & 691.1286592 & 0.0000104 &  0.0024136 \\ 
104 & 697.3671941 & 0.0019003 &  0.0019704 \\ 
105 & 703.6057291 & -0.0004311 &  0.0021847 \\ 
106 & 709.8442641 & 0.0004658 &  0.0021949 \\ 
107 & 716.0827990 & 0.0076807 &  0.0024872 \\ 
108 & 722.3213340 & 0.0040725 &  0.0013519 \\ 
109 & 728.5598689 & 0.0040294 &  0.0018782 \\ 
110 & 734.7984039 & -0.0021743 &  0.0025165 \\ 
112 & 747.2754738 & 0.0040083 &  0.0020966 \\ 
113 & 753.5140088 & -0.0032389 &  0.0014997 \\ 
114 & 759.7525437 & -0.0000527 &  0.0023703 \\ 
115 & 765.9910787 & 0.0048980 &  0.0014051 \\ 
116 & 772.2296136 & -0.0017571 &  0.0015477 \\ 
118 & 784.7066836 & 0.0025614 &  0.0019332 \\ 
119 & 790.9452185 & -0.0042049 &  0.0028366 \\ 
120 & 797.1837535 & -0.0005631 &  0.0023404 \\ 
121 & 803.4222884 & -0.0031805 &  0.0024066 \\ 
122 & 809.6608234 & -0.0041104 &  0.0024526 \\ 
123 & 815.8993583 & -0.0041378 &  0.0037771 \\ 
124 & 822.1378933 & 0.0004486 &  0.0022413 \\ 
125 & 828.3764283 & -0.0030689 &  0.0022154 \\ 
126 & 834.6149632 & -0.0031992 &  0.0016877 \\ 
127 & 840.8534982 & -0.0019365 &  0.0019449 \\ 
128 & 847.0920331 & -0.0018045 &  0.0022660 \\ 
129 & 853.3305681 & -0.0020020 &  0.0022938 \\ 
130 & 859.5691031 & -0.0056770 &  0.0015328 \\ 
131 & 865.8076380 & 0.0018460 &  0.0015763 \\ 
132 & 872.0461730 & -0.0003152 &  0.0025967 \\ 
133 & 878.2847079 & -0.0004856 &  0.0020114 \\ 
134 & 884.5232429 & -0.0005704 &  0.0023035 \\ 
135 & 890.7617779 & -0.0058174 &  0.0021127 \\ 
136 & 897.0003128 & 0.0019470 &  0.0024534 \\ 
137 & 903.2388478 & -0.0028596 &  0.0024317 \\ 
138 & 909.4773827 & -0.0031921 &  0.0020879 \\ 
139 & 915.7159177 & -0.0011728 &  0.0017416 \\ 
140 & 921.9544526 & 0.0021126 &  0.0016623 \\ 
141 & 928.1929876 & -0.0014325 &  0.0016789 \\ 
142 & 934.4315226 & 0.0008156 &  0.0021445 \\ 
143 & 940.6700575 & -0.0014137 &  0.0018548 \\ 
144 & 946.9085925 & -0.0005466 &  0.0021414 \\ 
145 & 953.1471274 & 0.0017188 &  0.0022313 \\ 
146 & 959.3856624 & 0.0013916 &  0.0022705 \\ 
148 & 971.8627323 & -0.0008691 &  0.0026174 \\ 
149 & 978.1012673 & 0.0014565 &  0.0021059 \\ 
150 & 984.3398022 & 0.0012438 &  0.0018876 \\ 
151 & 990.5783372 & 0.0046014 &  0.0019407 \\ 
154 & 1009.2939421 & 0.0040998 &  0.0021198 \\ 
155 & 1015.5324770 & 0.0007395 &  0.0020245 \\ 
156 & 1021.7710120 & 0.0110878 &  0.0033686 \\ 
157 & 1028.0095469 & 0.0018260 &  0.0026741 \\ 
158 & 1034.2480819 & 0.0017886 &  0.0025298 \\ 
159 & 1040.4866169 & 0.0022753 &  0.0017120 \\ 
160 & 1046.7251518 & 0.0004092 &  0.0019952 \\ 
161 & 1052.9636868 & 0.0016157 &  0.0016465 \\ 
163 & 1065.4407567 & 0.0008058 &  0.0020506 \\ 
164 & 1071.6792916 & 0.0010163 &  0.0022157 \\ 
165 & 1077.9178266 & -0.0013791 &  0.0018003 \\ 
166 & 1084.1563616 & -0.0018724 &  0.0016761 \\ 
167 & 1090.3948965 & 0.0002102 &  0.0027478 \\ 
169 & 1102.8719664 & -0.0028382 &  0.0013476 \\ 
170 & 1109.1105014 & -0.0015876 &  0.0023257 \\ 
172 & 1121.5875713 & 0.0002306 &  0.0018474 \\ 
173 & 1127.8261063 & -0.0012468 &  0.0018163 \\ 
174 & 1134.0646412 & -0.0033545 &  0.0026301 \\ 
175 & 1140.3031762 & -0.0040018 &  0.0022948 \\ 
176 & 1146.5417111 & -0.0040722 &  0.0022982 \\ 
177 & 1152.7802461 & -0.0040377 &  0.0025688 \\ 
178 & 1159.0187811 & -0.0018689 &  0.0025671 \\ 
179 & 1165.2573160 & -0.0052848 &  0.0019561 \\ 
180 & 1171.4958510 & 0.0007626 &  0.0023394 \\ 
181 & 1177.7343859 & -0.0040820 &  0.0028872 \\ 
182 & 1183.9729209 & -0.0046836 &  0.0017523 \\ 
183 & 1190.2114559 & 0.0031014 &  0.0019011 \\ 
184 & 1196.4499908 & -0.0019726 &  0.0030013 \\ 
185 & 1202.6885258 & 0.0000862 &  0.0024372 \\ 
186 & 1208.9270607 & -0.0049542 &  0.0017516 \\ 
187 & 1215.1655957 & 0.0036118 &  0.0018180 \\ 
188 & 1221.4041307 & -0.0028272 &  0.0025669 \\ 
190 & 1233.8812006 & -0.0024315 &  0.0025711 \\ 
191 & 1240.1197355 & 0.0009482 &  0.0020043 \\ 
192 & 1246.3582705 & 0.0012007 &  0.0018947 \\ 
193 & 1252.5968054 & 0.0026789 &  0.0017792 \\ 
194 & 1258.8353404 & 0.0006704 &  0.0021832 \\ 
195 & 1265.0738754 & -0.0004989 &  0.0024776 \\ 
196 & 1271.3124103 & 0.0012158 &  0.0026478 \\ 
197 & 1277.5509453 & 0.0020156 &  0.0015964 \\ 
198 & 1283.7894802 & 0.0024354 &  0.0020767 \\ 
199 & 1290.0280152 & 0.0044061 &  0.0015870 \\ 
200 & 1296.2665502 & 0.0099788 &  0.0037830 \\ 
201 & 1302.5050851 & 0.0034842 &  0.0019951 \\ 
202 & 1308.7436201 & 0.0023279 &  0.0023859 \\ 
203 & 1314.9821550 & 0.0011753 &  0.0021273 \\ 
204 & 1321.2206900 & 0.0017297 &  0.0017085 \\ 
205 & 1327.4592249 & -0.0006404 &  0.0015121 \\ 
206 & 1333.6977599 & 0.0047131 &  0.0020611 \\ 
207 & 1339.9362949 & 0.0008104 &  0.0025110 \\ 
209 & 1352.4133648 & 0.0094232 &  0.0022455 \\ 
210 & 1358.6518997 & 0.0006481 &  0.0015351 \\ 
211 & 1364.8904347 & -0.0003218 &  0.0017093 \\ 
212 & 1371.1289697 & 0.0012064 &  0.0030204 \\ 
213 & 1377.3675046 & 0.0008111 &  0.0018762 \\ 
214 & 1383.6060396 & -0.0067419 &  0.0023848 \\ 
215 & 1389.8445745 & 0.0011085 &  0.0021237 \\ 
216 & 1396.0831095 & 0.0045467 &  0.0020776 \\ 
217 & 1402.3216444 & -0.0007549 &  0.0019110 \\ 
218 & 1408.5601794 & -0.0016731 &  0.0019448 \\ 
221 & 1427.2757843 & 0.0027691 &  0.0019205 \\ 
222 & 1433.5143192 & 0.0023231 &  0.0021905 \\ 
223 & 1439.7528542 & -0.0006289 &  0.0019327 \\ 
224 & 1445.9913892 & -0.0037715 &  0.0018356 \\ 
225 & 1452.2299241 & -0.0073926 &  0.0039119 \\ 
227 & 1464.7069940 & -0.0044562 &  0.0025411 \\ 
228 & 1470.9455290 & -0.0005261 &  0.0028360 \\ 
229 & 1477.1840640 & -0.0073789 &  0.0024164 \\ 
230 & 1483.4225989 & 0.0002305 &  0.0021371 \\ 
231 & 1489.6611339 & -0.0002865 &  0.0026474 \\ 
232 & 1495.8996688 & -0.0001873 &  0.0019194 \\ 
233 & 1502.1382038 & -0.0018866 &  0.0016810 \\ 
234 & 1508.3767387 & -0.0024092 &  0.0020956 \\ 
236 & 1520.8538087 & -0.0062078 &  0.0018734 \\ 
KOI-248.01 & & & \
1 & 67.2667019 & 0.0086359 &  0.0056526 \\ 
2 & 74.4705558 & 0.0265568 &  0.0082074 \\ 
3 & 81.6744097 & 0.0101672 &  0.0064072 \\ 
4 & 88.8782636 & 0.0243607 &  0.0067261 \\ 
5 & 96.0821175 & 0.0014090 &  0.0073435 \\ 
6 & 103.2859714 & 0.0037174 &  0.0029403 \\ 
7 & 110.4898253 & 0.0055409 &  0.0036898 \\ 
8 & 117.6936792 & 0.0124520 &  0.0044916 \\ 
9 & 124.8975331 & 0.0034398 &  0.0052391 \\ 
10 & 132.1013870 & -0.0001751 &  0.0033997 \\ 
11 & 139.3052409 & 0.0114719 &  0.0041235 \\ 
12 & 146.5090948 & 0.0094861 &  0.0037366 \\ 
13 & 153.7129487 & 0.0017650 &  0.0044691 \\ 
14 & 160.9168026 & 0.0013192 &  0.0034913 \\ 
15 & 168.1206565 & 0.0006395 &  0.0033590 \\ 
16 & 175.3245104 & -0.0042917 &  0.0035239 \\ 
17 & 182.5283643 & -0.0069186 &  0.0038075 \\ 
18 & 189.7322182 & 0.0023085 &  0.0041655 \\ 
19 & 196.9360722 & -0.0033665 &  0.0038211 \\ 
20 & 204.1399261 & -0.0159420 &  0.0039816 \\ 
21 & 211.3437800 & -0.0038967 &  0.0053174 \\ 
22 & 218.5476339 & -0.0010578 &  0.0037284 \\ 
23 & 225.7514878 & 0.0084939 &  0.0037123 \\ 
24 & 232.9553417 & -0.0103418 &  0.0041255 \\ 
25 & 240.1591956 & -0.0081138 &  0.0045070 \\ 
26 & 247.3630495 & -0.0037777 &  0.0041139 \\ 
28 & 261.7707573 & -0.0114762 &  0.0043011 \\ 
29 & 268.9746112 & -0.0086206 &  0.0048103 \\ 
30 & 276.1784651 & -0.0046132 &  0.0035320 \\ 
32 & 290.5861729 & -0.0123030 &  0.0063380 \\ 
33 & 297.7900268 & -0.0089898 &  0.0044208 \\ 
34 & 304.9938807 & -0.0075091 &  0.0049807 \\ 
35 & 312.1977346 & -0.0051142 &  0.0045452 \\ 
36 & 319.4015885 & 0.0019850 &  0.0057436 \\ 
37 & 326.6054424 & -0.0078642 &  0.0047054 \\ 
39 & 341.0131502 & -0.0037609 &  0.0050418 \\ 
40 & 348.2170041 & -0.0073667 &  0.0043861 \\ 
41 & 355.4208580 & -0.0096078 &  0.0042118 \\ 
42 & 362.6247119 & -0.0018254 &  0.0041745 \\ 
43 & 369.8285658 & -0.0000605 &  0.0037276 \\ 
44 & 377.0324198 & -0.0031951 &  0.0046729 \\ 
45 & 384.2362737 & 0.0003441 &  0.0035687 \\ 
46 & 391.4401276 & 0.0046363 &  0.0045128 \\ 
47 & 398.6439815 & 0.0010950 &  0.0046959 \\ 
48 & 405.8478354 & 0.0051364 &  0.0057574 \\ 
49 & 413.0516893 & -0.0071692 &  0.0052655 \\ 
50 & 420.2555432 & 0.0042454 &  0.0041844 \\ 
51 & 427.4593971 & 0.0038366 &  0.0047480 \\ 
52 & 434.6632510 & 0.0103168 &  0.0054856 \\ 
53 & 441.8671049 & 0.0107652 &  0.0041359 \\ 
54 & 449.0709588 & 0.0093250 &  0.0048322 \\ 
55 & 456.2748127 & -0.0014303 &  0.0044918 \\ 
56 & 463.4786666 & 0.0044404 &  0.0049386 \\ 
57 & 470.6825205 & 0.0001882 &  0.0047154 \\ 
58 & 477.8863744 & 0.0051879 &  0.0042701 \\ 
59 & 485.0902283 & 0.0087566 &  0.0031026 \\ 
60 & 492.2940822 & 0.0065252 &  0.0045825 \\ 
62 & 506.7017900 & 0.0005860 &  0.0033278 \\ 
63 & 513.9056439 & 0.0090038 &  0.0046175 \\ 
64 & 521.1094978 & 0.0013852 &  0.0039416 \\ 
65 & 528.3133517 & 0.0030824 &  0.0031628 \\ 
66 & 535.5172056 & 0.0025245 &  0.0037022 \\ 
67 & 542.7210595 & 0.0019815 &  0.0030675 \\ 
68 & 549.9249134 & 0.0021827 &  0.0032607 \\ 
69 & 557.1287674 & 0.0031308 &  0.0039681 \\ 
70 & 564.3326213 & 0.0049110 &  0.0028061 \\ 
71 & 571.5364752 & 0.0040559 &  0.0030943 \\ 
72 & 578.7403291 & -0.0017227 &  0.0038095 \\ 
73 & 585.9441830 & -0.0012550 &  0.0026384 \\ 
74 & 593.1480369 & 0.0014475 &  0.0074772 \\ 
75 & 600.3518908 & -0.0037478 &  0.0046407 \\ 
76 & 607.5557447 & -0.0034454 &  0.0042504 \\ 
77 & 614.7595986 & -0.0034574 &  0.0037343 \\ 
78 & 621.9634525 & -0.0031583 &  0.0033777 \\ 
79 & 629.1673064 & -0.0027858 &  0.0050439 \\ 
80 & 636.3711603 & 0.0002793 &  0.0054794 \\ 
81 & 643.5750142 & -0.0011036 &  0.0047025 \\ 
82 & 650.7788681 & -0.0104218 &  0.0053681 \\ 
85 & 672.3904298 & -0.0093698 &  0.0029927 \\ 
86 & 679.5942837 & -0.0119727 &  0.0032802 \\ 
87 & 686.7981376 & -0.0089039 &  0.0038850 \\ 
88 & 694.0019915 & -0.0033477 &  0.0056988 \\ 
89 & 701.2058454 & -0.0054040 &  0.0041978 \\ 
90 & 708.4096993 & -0.0128751 &  0.0039225 \\ 
91 & 715.6135532 & -0.0065962 &  0.0031693 \\ 
92 & 722.8174071 & 0.0019967 &  0.0044739 \\ 
93 & 730.0212610 & 0.0049646 &  0.0041579 \\ 
95 & 744.4289689 & 0.0035608 &  0.0060586 \\ 
96 & 751.6328228 & -0.0008174 &  0.0046207 \\ 
97 & 758.8366767 & -0.0003586 &  0.0040910 \\ 
98 & 766.0405306 & 0.0038612 &  0.0074074 \\ 
99 & 773.2443845 & 0.0078609 &  0.0043559 \\ 
100 & 780.4482384 & 0.0120364 &  0.0055648 \\ 
101 & 787.6520923 & 0.0125252 &  0.0052160 \\ 
102 & 794.8559462 & -0.0059146 &  0.0051196 \\ 
103 & 802.0598001 & 0.0007623 &  0.0028440 \\ 
104 & 809.2636540 & 0.0047296 &  0.0065780 \\ 
105 & 816.4675079 & 0.0017577 &  0.0044909 \\ 
106 & 823.6713618 & 0.0115461 &  0.0038719 \\ 
107 & 830.8752157 & 0.0059311 &  0.0060376 \\ 
108 & 838.0790696 & 0.0069107 &  0.0062930 \\ 
109 & 845.2829235 & 0.0089231 &  0.0046943 \\ 
110 & 852.4867774 & -0.0025341 &  0.0044612 \\ 
111 & 859.6906313 & 0.0056238 &  0.0037155 \\ 
112 & 866.8944852 & 0.0043146 &  0.0051147 \\ 
113 & 874.0983391 & 0.0030372 &  0.0049321 \\ 
114 & 881.3021930 & 0.0064168 &  0.0049905 \\ 
115 & 888.5060469 & 0.0002867 &  0.0031920 \\ 
116 & 895.7099008 & 0.0065852 &  0.0049011 \\ 
118 & 910.1176086 & -0.0002882 &  0.0049402 \\ 
119 & 917.3214626 & 0.0019473 &  0.0052433 \\ 
120 & 924.5253165 & -0.0025181 &  0.0047031 \\ 
121 & 931.7291704 & 0.0012611 &  0.0043446 \\ 
122 & 938.9330243 & 0.0007064 &  0.0030548 \\ 
123 & 946.1368782 & 0.0002741 &  0.0045414 \\ 
124 & 953.3407321 & -0.0077057 &  0.0026571 \\ 
125 & 960.5445860 & -0.0051732 &  0.0038642 \\ 
126 & 967.7484399 & -0.0057826 &  0.0041158 \\ 
127 & 974.9522938 & 0.0020653 &  0.0039231 \\ 
128 & 982.1561477 & -0.0065092 &  0.0042220 \\ 
129 & 989.3600016 & -0.0134574 &  0.0039298 \\ 
132 & 1010.9715633 & -0.0159553 &  0.0035885 \\ 
133 & 1018.1754172 & -0.0016753 &  0.0030882 \\ 
134 & 1025.3792711 & -0.0072955 &  0.0038556 \\ 
135 & 1032.5831250 & -0.0015798 &  0.0050123 \\ 
136 & 1039.7869789 & -0.0003800 &  0.0039148 \\ 
137 & 1046.9908328 & -0.0130571 &  0.0027473 \\ 
138 & 1054.1946867 & -0.0007343 &  0.0036526 \\ 
139 & 1061.3985406 & -0.0109324 &  0.0048147 \\ 
140 & 1068.6023945 & -0.0048964 &  0.0028725 \\ 
141 & 1075.8062484 & -0.0015189 &  0.0033843 \\ 
142 & 1083.0101023 & -0.0021718 &  0.0054626 \\ 
143 & 1090.2139562 & 0.0003521 &  0.0042175 \\ 
145 & 1104.6216641 & -0.0031774 &  0.0070952 \\ 
146 & 1111.8255180 & -0.0462422 &  0.0060359 \\ 
147 & 1119.0293719 & 0.0018768 &  0.0039846 \\ 
148 & 1126.2332258 & 0.0101021 &  0.0043972 \\ 
149 & 1133.4370797 & -0.0049400 &  0.0036785 \\ 
150 & 1140.6409336 & 0.0024044 &  0.0043471 \\ 
151 & 1147.8447875 & 0.0032226 &  0.0046259 \\ 
152 & 1155.0486414 & 0.0013232 &  0.0036232 \\ 
153 & 1162.2524953 & 0.0043907 &  0.0049797 \\ 
154 & 1169.4563492 & 0.0137609 &  0.0040922 \\ 
155 & 1176.6602031 & 0.0174911 &  0.0035041 \\ 
156 & 1183.8640570 & 0.0112053 &  0.0048008 \\ 
157 & 1191.0679109 & 0.0106133 &  0.0052054 \\ 
158 & 1198.2717648 & 0.0139728 &  0.0051603 \\ 
159 & 1205.4756187 & 0.0130552 &  0.0068955 \\ 
160 & 1212.6794726 & 0.0146056 &  0.0034384 \\ 
161 & 1219.8833265 & 0.0111312 &  0.0047796 \\ 
163 & 1234.2910343 & 0.0137033 &  0.0072627 \\ 
164 & 1241.4948882 & 0.0081370 &  0.0035172 \\ 
165 & 1248.6987421 & 0.0059499 &  0.0040867 \\ 
166 & 1255.9025960 & -0.0011392 &  0.0048937 \\ 
167 & 1263.1064499 & 0.0086619 &  0.0043055 \\ 
168 & 1270.3103038 & 0.0130947 &  0.0026062 \\ 
169 & 1277.5141578 & -0.0012217 &  0.0043217 \\ 
170 & 1284.7180117 & -0.0001188 &  0.0048763 \\ 
171 & 1291.9218656 & 0.0002312 &  0.0033595 \\ 
172 & 1299.1257195 & -0.0000994 &  0.0051045 \\ 
174 & 1313.5334273 & -0.0077456 &  0.0040517 \\ 
175 & 1320.7372812 & 0.0015762 &  0.0038942 \\ 
176 & 1327.9411351 & -0.0090054 &  0.0044087 \\ 
177 & 1335.1449890 & -0.0013735 &  0.0035010 \\ 
178 & 1342.3488429 & -0.0042009 &  0.0042202 \\ 
180 & 1356.7565507 & -0.0074848 &  0.0054102 \\ 
181 & 1363.9604046 & 0.0004395 &  0.0037099 \\ 
182 & 1371.1642585 & -0.0001324 &  0.0054752 \\ 
183 & 1378.3681124 & -0.0003138 &  0.0041196 \\ 
184 & 1385.5719663 & -0.0101540 &  0.0051288 \\ 
185 & 1392.7758202 & -0.0145011 &  0.0039186 \\ 
186 & 1399.9796741 & 0.0007671 &  0.0032521 \\ 
187 & 1407.1835280 & -0.0063811 &  0.0041325 \\ 
190 & 1428.7950897 & -0.0013899 &  0.0041714 \\ 
191 & 1435.9989436 & -0.0000589 &  0.0039970 \\ 
192 & 1443.2027975 & -0.0024279 &  0.0041271 \\ 
193 & 1450.4066514 & -0.0166420 &  0.0048883 \\ 
194 & 1457.6105054 & -0.0039683 &  0.0061335 \\ 
195 & 1464.8143593 & 0.0043277 &  0.0040419 \\ 
196 & 1472.0182132 & -0.0003375 &  0.0034919 \\ 
197 & 1479.2220671 & 0.0134861 &  0.0043144 \\ 
198 & 1486.4259210 & 0.0019145 &  0.0034358 \\ 
199 & 1493.6297749 & 0.0101064 &  0.0051666 \\ 
200 & 1500.8336288 & 0.0005107 &  0.0040753 \\ 
201 & 1508.0374827 & 0.0106248 &  0.0046776 \\ 
203 & 1522.4451905 & 0.0107048 &  0.0049977 \\ 
KOI-248.02 & & & \
1 & 70.1137531 & -0.0092673 &  0.0063803 \\ 
2 & 81.0264992 & -0.0094071 &  0.0129576 \\ 
3 & 91.9392453 & 0.0072848 &  0.0070102 \\ 
4 & 102.8519914 & -0.0193776 &  0.0032759 \\ 
5 & 113.7647375 & -0.0121388 &  0.0067104 \\ 
6 & 124.6774837 & -0.0133912 &  0.0075247 \\ 
7 & 135.5902298 & -0.0011414 &  0.0062619 \\ 
8 & 146.5029759 & -0.0104716 &  0.0047988 \\ 
9 & 157.4157220 & 0.0027080 &  0.0045193 \\ 
10 & 168.3284682 & -0.0245035 &  0.0104618 \\ 
11 & 179.2412143 & -0.1143491 &  0.0775061 \\ 
12 & 190.1539604 & 0.0081422 &  0.0035622 \\ 
13 & 201.0667065 & 0.0060429 &  0.0069609 \\ 
14 & 211.9794527 & 0.0218075 &  0.0078736 \\ 
15 & 222.8921988 & 0.0134289 &  0.0049368 \\ 
16 & 233.8049449 & -0.0041899 &  0.0062722 \\ 
17 & 244.7176910 & 0.0243837 &  0.0076645 \\ 
19 & 266.5431833 & 0.0244007 &  0.0065786 \\ 
20 & 277.4559294 & 0.0035249 &  0.0058890 \\ 
21 & 288.3686755 & 0.0115028 &  0.0056098 \\ 
22 & 299.2814216 & 0.0170668 &  0.0063578 \\ 
23 & 310.1941678 & 0.0168769 &  0.0053078 \\ 
24 & 321.1069139 & 0.0133954 &  0.0065278 \\ 
26 & 342.9324061 & -0.0002125 &  0.0051487 \\ 
27 & 353.8451522 & -0.0020761 &  0.0075728 \\ 
28 & 364.7578984 & -0.0054203 &  0.0038969 \\ 
30 & 386.5833906 & -0.0064428 &  0.0032800 \\ 
31 & 397.4961367 & -0.0071179 &  0.0064782 \\ 
33 & 419.3216290 & -0.0027209 &  0.0052123 \\ 
34 & 430.2343751 & -0.0140853 &  0.0057443 \\ 
35 & 441.1471212 & -0.0106050 &  0.0068303 \\ 
36 & 452.0598674 & -0.0055984 &  0.0059772 \\ 
37 & 462.9726135 & -0.0167528 &  0.0058026 \\ 
38 & 473.8853596 & -0.0079214 &  0.0054534 \\ 
39 & 484.7981057 & -0.0190721 &  0.0054166 \\ 
40 & 495.7108518 & -0.0137268 &  0.0042583 \\ 
41 & 506.6235980 & -0.0185529 &  0.0050399 \\ 
42 & 517.5363441 & -0.0034702 &  0.0027150 \\ 
43 & 528.4490902 & -0.0045195 &  0.0042271 \\ 
44 & 539.3618363 & 0.0011994 &  0.0047539 \\ 
45 & 550.2745825 & 0.0089954 &  0.0047825 \\ 
46 & 561.1873286 & -0.0057277 &  0.0051325 \\ 
47 & 572.1000747 & 0.0057569 &  0.0052188 \\ 
48 & 583.0128208 & 0.0069175 &  0.0055500 \\ 
50 & 604.8383131 & 0.0145930 &  0.0077656 \\ 
51 & 615.7510592 & 0.0079258 &  0.0104859 \\ 
52 & 626.6638053 & 0.0131089 &  0.0037617 \\ 
53 & 637.5765514 & 0.0116802 &  0.0060517 \\ 
54 & 648.4892976 & 0.0289673 &  0.0038407 \\ 
56 & 670.3147898 & 0.0192709 &  0.0088698 \\ 
57 & 681.2275359 & 0.0102331 &  0.0089249 \\ 
58 & 692.1402821 & 0.0203315 &  0.0068770 \\ 
59 & 703.0530282 & 0.0130251 &  0.0074856 \\ 
60 & 713.9657743 & -0.0019503 &  0.0033495 \\ 
63 & 746.7040127 & -0.0231161 &  0.0069306 \\ 
64 & 757.6167588 & -0.0023526 &  0.0087315 \\ 
65 & 768.5295049 & -0.0092745 &  0.0060357 \\ 
66 & 779.4422510 & -0.0076847 &  0.0061994 \\ 
67 & 790.3549972 & -0.0141192 &  0.0087120 \\ 
68 & 801.2677433 & -0.0076579 &  0.0057018 \\ 
69 & 812.1804894 & -0.0071134 &  0.0076608 \\ 
70 & 823.0932355 & -0.0167806 &  0.0083491 \\ 
71 & 834.0059817 & -0.0081943 &  0.0090547 \\ 
72 & 844.9187278 & -0.0112397 &  0.0072406 \\ 
73 & 855.8314739 & -0.0013860 &  0.0056080 \\ 
74 & 866.7442200 & -0.0098433 &  0.0075862 \\ 
75 & 877.6569662 & -0.0009696 &  0.0069381 \\ 
76 & 888.5697123 & -0.0159296 &  0.0041855 \\ 
77 & 899.4824584 & 0.0090730 &  0.0033404 \\ 
78 & 910.3952045 & 0.0079083 &  0.0051557 \\ 
79 & 921.3079506 & 0.0021778 &  0.0057494 \\ 
80 & 932.2206968 & -0.0008345 &  0.0072888 \\ 
81 & 943.1334429 & 0.0051017 &  0.0044928 \\ 
82 & 954.0461890 & 0.0042410 &  0.0043202 \\ 
83 & 964.9589351 & 0.0089369 &  0.0062918 \\ 
84 & 975.8716813 & 0.0107270 &  0.0056768 \\ 
85 & 986.7844274 & 0.0142863 &  0.0036853 \\ 
86 & 997.6971735 & 0.0180831 &  0.0098963 \\ 
87 & 1008.6099196 & 0.0286664 &  0.0044540 \\ 
88 & 1019.5226658 & -0.0002730 &  0.0068385 \\ 
89 & 1030.4354119 & 0.0064401 &  0.0063554 \\ 
90 & 1041.3481580 & 0.0111805 &  0.0058965 \\ 
91 & 1052.2609041 & 0.0086763 &  0.0060632 \\ 
92 & 1063.1736502 & 0.0077546 &  0.0039898 \\ 
93 & 1074.0863964 & 0.0055137 &  0.0068527 \\ 
94 & 1084.9991425 & -0.0063010 &  0.0040904 \\ 
96 & 1106.8246347 & -0.0077474 &  0.0067537 \\ 
97 & 1117.7373809 & -0.0057938 &  0.0083348 \\ 
98 & 1128.6501270 & -0.0115624 &  0.0062136 \\ 
99 & 1139.5628731 & -0.0065214 &  0.0066358 \\ 
100 & 1150.4756192 & -0.0065740 &  0.0044816 \\ 
101 & 1161.3883654 & -0.0110196 &  0.0032011 \\ 
102 & 1172.3011115 & -0.0095384 &  0.0064236 \\ 
103 & 1183.2138576 & 0.0147258 &  0.0075938 \\ 
104 & 1194.1266037 & -0.0190500 &  0.0061228 \\ 
105 & 1205.0393498 & -0.0066384 &  0.0062619 \\ 
106 & 1215.9520960 & -0.0182102 &  0.0055849 \\ 
108 & 1237.7775882 & -0.0151069 &  0.0058388 \\ 
109 & 1248.6903343 & 0.0044327 &  0.0061862 \\ 
110 & 1259.6030805 & 0.0045270 &  0.0055742 \\ 
111 & 1270.5158266 & 0.0046024 &  0.0080653 \\ 
112 & 1281.4285727 & -0.0100206 &  0.0045415 \\ 
113 & 1292.3413188 & 0.0099145 &  0.0048401 \\ 
114 & 1303.2540649 & 0.0216060 &  0.0043142 \\ 
115 & 1314.1668111 & 0.0094400 &  0.0068473 \\ 
116 & 1325.0795572 & 0.0109132 &  0.0043463 \\ 
117 & 1335.9923033 & 0.0185423 &  0.0048985 \\ 
119 & 1357.8177956 & 0.0024127 &  0.0037728 \\ 
121 & 1379.6432878 & 0.0154345 &  0.0074620 \\ 
122 & 1390.5560339 & 0.0147814 &  0.0050976 \\ 
123 & 1401.4687801 & 0.0035990 &  0.0042373 \\ 
125 & 1423.2942723 & -0.0056677 &  0.0070423 \\ 
126 & 1434.2070184 & 0.0156343 &  0.0071215 \\ 
127 & 1445.1197645 & -0.0104048 &  0.0053067 \\ 
128 & 1456.0325107 & 0.0048646 &  0.0029266 \\ 
129 & 1466.9452568 & -0.0070264 &  0.0064030 \\ 
130 & 1477.8580029 & -0.0008959 &  0.0035448 \\ 
131 & 1488.7707490 & 0.0035316 &  0.0040946 \\ 
132 & 1499.6834952 & -0.0106857 &  0.0076930 \\ 
133 & 1510.5962413 & -0.0069053 &  0.0047209 \\ 
134 & 1521.5089874 & -0.0267956 &  0.0058038 \\ 
KOI-248.03 & & & \
1 & 66.4784104 & 0.0062863 &  0.0163139 \\ 
2 & 69.0549813 & -0.0051773 &  0.0108847 \\ 
3 & 71.6315522 & 0.0108081 &  0.0104580 \\ 
4 & 74.2081231 & 0.0001427 &  0.0126766 \\ 
5 & 76.7846941 & 0.0466270 &  0.0120325 \\ 
6 & 79.3612650 & -0.1100897 &  0.0176989 \\ 
7 & 81.9378359 & 0.0005084 &  0.0115894 \\ 
8 & 84.5144068 & -0.0004270 &  0.0129646 \\ 
9 & 87.0909777 & -0.0024203 &  0.0125945 \\ 
10 & 89.6675486 & 0.0210286 &  0.0107960 \\ 
11 & 92.2441195 & -0.0126744 &  0.0099234 \\ 
12 & 94.8206904 & 0.0624361 &  0.0135243 \\ 
13 & 97.3972613 & 0.0037371 &  0.0112317 \\ 
16 & 105.1269741 & 0.0034685 &  0.0077036 \\ 
17 & 107.7035450 & -0.0088627 &  0.0073493 \\ 
18 & 110.2801159 & 0.0109394 &  0.0077567 \\ 
19 & 112.8566868 & 0.0114249 &  0.0083900 \\ 
21 & 118.0098286 & 0.0346999 &  0.0096451 \\ 
22 & 120.5863995 & -0.0026842 &  0.0091760 \\ 
23 & 123.1629704 & -0.0029082 &  0.0092950 \\ 
24 & 125.7395414 & -0.0060706 &  0.0082861 \\ 
25 & 128.3161123 & 0.0044809 &  0.0068833 \\ 
26 & 130.8926832 & -0.0013254 &  0.0070557 \\ 
27 & 133.4692541 & -0.0005437 &  0.0080010 \\ 
28 & 136.0458250 & 0.0012186 &  0.0051928 \\ 
29 & 138.6223959 & 0.0033848 &  0.0086108 \\ 
30 & 141.1989668 & -0.0024462 &  0.0070301 \\ 
31 & 143.7755377 & 0.0015657 &  0.0074176 \\ 
32 & 146.3521086 & -0.0014986 &  0.0089157 \\ 
33 & 148.9286796 & -0.0154853 &  0.0073883 \\ 
34 & 151.5052505 & 0.0115487 &  0.0093937 \\ 
35 & 154.0818214 & 0.0009517 &  0.0106706 \\ 
37 & 159.2349632 & 0.0023619 &  0.0075807 \\ 
38 & 161.8115341 & -0.0464014 &  0.0087498 \\ 
40 & 166.9646759 & -0.0216601 &  0.0100466 \\ 
41 & 169.5412468 & 0.0016765 &  0.0061294 \\ 
42 & 172.1178177 & 0.0042358 &  0.0077383 \\ 
43 & 174.6943887 & -0.0015588 &  0.0083217 \\ 
44 & 177.2709596 & -0.0191965 &  0.0087325 \\ 
45 & 179.8475305 & 0.0071564 &  0.0080194 \\ 
46 & 182.4241014 & -0.0153220 &  0.0083943 \\ 
47 & 185.0006723 & -0.0026109 &  0.0131904 \\ 
48 & 187.5772432 & 0.0072209 &  0.0078401 \\ 
49 & 190.1538141 & 0.0106959 &  0.0061199 \\ 
51 & 195.3069559 & -0.0004293 &  0.0085956 \\ 
52 & 197.8835269 & -0.0039392 &  0.0048899 \\ 
54 & 203.0366687 & 0.0510597 &  0.0076313 \\ 
55 & 205.6132396 & 0.0062351 &  0.0078935 \\ 
56 & 208.1898105 & 0.0038997 &  0.0074311 \\ 
57 & 210.7663814 & -0.0008304 &  0.0086432 \\ 
58 & 213.3429523 & -0.0009188 &  0.0103966 \\ 
59 & 215.9195232 & 0.0101170 &  0.0103651 \\ 
60 & 218.4960941 & 0.0126129 &  0.0071490 \\ 
61 & 221.0726650 & 0.0113809 &  0.0083390 \\ 
63 & 226.2258069 & 0.0000209 &  0.0106419 \\ 
64 & 228.8023778 & -0.0133784 &  0.0030099 \\ 
65 & 231.3789487 & -0.0088905 &  0.0068984 \\ 
66 & 233.9555196 & 0.0133805 &  0.0095665 \\ 
67 & 236.5320905 & -0.0022110 &  0.0078606 \\ 
68 & 239.1086614 & -0.0077137 &  0.0084521 \\ 
69 & 241.6852323 & 0.0200200 &  0.0095009 \\ 
70 & 244.2618032 & -0.0003353 &  0.0066330 \\ 
71 & 246.8383742 & -0.0031694 &  0.0071567 \\ 
72 & 249.4149451 & 0.0112381 &  0.0087468 \\ 
73 & 251.9915160 & 0.0058800 &  0.0069202 \\ 
75 & 257.1446578 & 0.0126771 &  0.0082457 \\ 
76 & 259.7212287 & -0.0117792 &  0.0076730 \\ 
77 & 262.2977996 & -0.0023421 &  0.0080678 \\ 
78 & 264.8743705 & -0.0192330 &  0.0047964 \\ 
79 & 267.4509414 & -0.0236177 &  0.0072955 \\ 
80 & 270.0275123 & 0.0089243 &  0.0099362 \\ 
81 & 272.6040833 & 0.0079140 &  0.0085611 \\ 
82 & 275.1806542 & 0.0053300 &  0.0080364 \\ 
83 & 277.7572251 & 0.0050940 &  0.0100959 \\ 
84 & 280.3337960 & -0.0008769 &  0.0060966 \\ 
86 & 285.4869378 & -0.0034665 &  0.0060851 \\ 
87 & 288.0635087 & -0.0012263 &  0.0109710 \\ 
88 & 290.6400796 & -0.0249611 &  0.0127994 \\ 
89 & 293.2166505 & 0.0052094 &  0.0063982 \\ 
90 & 295.7932215 & 0.0050477 &  0.0095064 \\ 
91 & 298.3697924 & 0.0059216 &  0.0096817 \\ 
92 & 300.9463633 & -0.0023619 &  0.0092754 \\ 
93 & 303.5229342 & 0.0033068 &  0.0073708 \\ 
94 & 306.0995051 & -0.0088794 &  0.0131468 \\ 
95 & 308.6760760 & -0.0019878 &  0.0089683 \\ 
96 & 311.2526469 & -0.0004589 &  0.0088456 \\ 
97 & 313.8292178 & 0.0055931 &  0.0061883 \\ 
98 & 316.4057887 & -0.0210413 &  0.0085804 \\ 
99 & 318.9823596 & 0.0388731 &  0.0073385 \\ 
100 & 321.5589306 & -0.0032850 &  0.0094705 \\ 
101 & 324.1355015 & -0.0351946 &  0.0089751 \\ 
102 & 326.7120724 & -0.0078369 &  0.0071130 \\ 
103 & 329.2886433 & 0.0136085 &  0.0083820 \\ 
105 & 334.4417851 & 0.0046935 &  0.0071507 \\ 
106 & 337.0183560 & -0.0015028 &  0.0116506 \\ 
107 & 339.5949269 & -0.0038258 &  0.0096893 \\ 
108 & 342.1714978 & 0.0003632 &  0.0082991 \\ 
109 & 344.7480688 & 0.0019276 &  0.0117464 \\ 
110 & 347.3246397 & -0.0036454 &  0.0100609 \\ 
111 & 349.9012106 & 0.0142997 &  0.0113857 \\ 
112 & 352.4777815 & -0.0048458 &  0.0114981 \\ 
113 & 355.0543524 & 0.0037127 &  0.0060120 \\ 
114 & 357.6309233 & -0.0016682 &  0.0103262 \\ 
115 & 360.2074942 & -0.0003554 &  0.0090521 \\ 
116 & 362.7840651 & 0.0158201 &  0.0079633 \\ 
117 & 365.3606360 & 0.0009747 &  0.0056494 \\ 
118 & 367.9372070 & 0.0086081 &  0.0087032 \\ 
119 & 370.5137779 & 0.0198378 &  0.0088989 \\ 
120 & 373.0903488 & 0.0295497 &  0.0059892 \\ 
122 & 378.2434906 & -0.0135375 &  0.0070923 \\ 
123 & 380.8200615 & 0.0007511 &  0.0167488 \\ 
124 & 383.3966324 & -0.0055807 &  0.0086824 \\ 
125 & 385.9732033 & -0.0011995 &  0.0074015 \\ 
126 & 388.5497742 & 0.0088622 &  0.0103365 \\ 
127 & 391.1263451 & 0.0070230 &  0.0065552 \\ 
128 & 393.7029161 & 0.0143593 &  0.0104831 \\ 
129 & 396.2794870 & -0.0028989 &  0.0107615 \\ 
130 & 398.8560579 & 0.0137296 &  0.0143915 \\ 
131 & 401.4326288 & 0.0001667 &  0.0089892 \\ 
132 & 404.0091997 & -0.0001417 &  0.0063044 \\ 
133 & 406.5857706 & -0.0082265 &  0.0131649 \\ 
135 & 411.7389124 & 0.0011017 &  0.0073859 \\ 
136 & 414.3154833 & 0.0145645 &  0.0117976 \\ 
137 & 416.8920543 & -0.0035145 &  0.0106887 \\ 
138 & 419.4686252 & -0.0044309 &  0.0076466 \\ 
139 & 422.0451961 & -0.0026898 &  0.0060475 \\ 
140 & 424.6217670 & -0.0079160 &  0.0107011 \\ 
141 & 427.1983379 & 0.0054723 &  0.0063640 \\ 
142 & 429.7749088 & -0.0060765 &  0.0083684 \\ 
143 & 432.3514797 & 0.0088769 &  0.0091926 \\ 
144 & 434.9280506 & -0.0002622 &  0.0087170 \\ 
146 & 440.0811924 & 0.0040551 &  0.0109979 \\ 
147 & 442.6577634 & 0.0044066 &  0.0117033 \\ 
148 & 445.2343343 & -0.0014741 &  0.0074517 \\ 
149 & 447.8109052 & 0.0043920 &  0.0071997 \\ 
150 & 450.3874761 & 0.0135017 &  0.0108116 \\ 
151 & 452.9640470 & 0.0071239 &  0.0105133 \\ 
152 & 455.5406179 & 0.0064674 &  0.0090113 \\ 
153 & 458.1171888 & 0.0103425 &  0.0112618 \\ 
154 & 460.6937597 & -0.0099840 &  0.0093839 \\ 
155 & 463.2703306 & 0.0014562 &  0.0101658 \\ 
156 & 465.8469016 & -0.0108252 &  0.0089300 \\ 
157 & 468.4234725 & -0.0107035 &  0.0109942 \\ 
158 & 471.0000434 & -0.0105402 &  0.0110490 \\ 
159 & 473.5766143 & -0.0049792 &  0.0098202 \\ 
160 & 476.1531852 & -0.0114787 &  0.0093031 \\ 
161 & 478.7297561 & 0.0083539 &  0.0093982 \\ 
162 & 481.3063270 & -0.0093738 &  0.0071974 \\ 
163 & 483.8828979 & -0.0139549 &  0.0076498 \\ 
164 & 486.4594688 & -0.0033905 &  0.0081022 \\ 
165 & 489.0360397 & 0.0218106 &  0.0133466 \\ 
166 & 491.6126107 & 0.0070818 &  0.0081396 \\ 
167 & 494.1891816 & 0.0112660 &  0.0071527 \\ 
168 & 496.7657525 & -0.0007713 &  0.0065534 \\ 
169 & 499.3423234 & -0.0030131 &  0.0073743 \\ 
170 & 501.9188943 & -0.0019152 &  0.0096487 \\ 
171 & 504.4954652 & -0.0144196 &  0.0082203 \\ 
172 & 507.0720361 & 0.0026153 &  0.0100704 \\ 
173 & 509.6486070 & 0.0275439 &  0.0081457 \\ 
174 & 512.2251779 & 0.0013105 &  0.0062624 \\ 
175 & 514.8017489 & 0.0064017 &  0.0089471 \\ 
176 & 517.3783198 & -0.0026053 &  0.0051807 \\ 
177 & 519.9548907 & -0.0017502 &  0.0084616 \\ 
178 & 522.5314616 & 0.0126192 &  0.0072771 \\ 
179 & 525.1080325 & 0.0017761 &  0.0058453 \\ 
180 & 527.6846034 & 0.0132009 &  0.0070147 \\ 
181 & 530.2611743 & 0.0037410 &  0.0045193 \\ 
182 & 532.8377452 & 0.0072211 &  0.0067856 \\ 
183 & 535.4143161 & 0.0023512 &  0.0078653 \\ 
184 & 537.9908871 & -0.0182855 &  0.0071597 \\ 
185 & 540.5674580 & -0.0044521 &  0.0070695 \\ 
186 & 543.1440289 & -0.0063791 &  0.0058366 \\ 
187 & 545.7205998 & 0.0069606 &  0.0216091 \\ 
188 & 548.2971707 & -0.0091123 &  0.0095936 \\ 
189 & 550.8737416 & -0.0054699 &  0.0056883 \\ 
190 & 553.4503125 & 0.0204865 &  0.0091002 \\ 
191 & 556.0268834 & 0.0038874 &  0.0105941 \\ 
192 & 558.6034543 & -0.0002142 &  0.0070532 \\ 
193 & 561.1800252 & -0.0156928 &  0.0064499 \\ 
194 & 563.7565962 & -0.0037129 &  0.0054124 \\ 
195 & 566.3331671 & -0.0045186 &  0.0082497 \\ 
196 & 568.9097380 & 0.0055046 &  0.0106353 \\ 
197 & 571.4863089 & 0.0078723 &  0.0060902 \\ 
198 & 574.0628798 & 0.0207136 &  0.0099317 \\ 
199 & 576.6394507 & 0.0079724 &  0.0074874 \\ 
200 & 579.2160216 & 0.0030345 &  0.0080988 \\ 
201 & 581.7925925 & 0.0017880 &  0.0086857 \\ 
202 & 584.3691634 & -0.0024941 &  0.0073627 \\ 
203 & 586.9457344 & -0.0075201 &  0.0064663 \\ 
204 & 589.5223053 & 0.0008490 &  0.0085683 \\ 
205 & 592.0988762 & 0.0067677 &  0.0063517 \\ 
206 & 594.6754471 & 0.0048481 &  0.0076067 \\ 
207 & 597.2520180 & -0.0017555 &  0.0073446 \\ 
208 & 599.8285889 & 0.0005185 &  0.0070856 \\ 
209 & 602.4051598 & -0.0076529 &  0.0102821 \\ 
210 & 604.9817307 & -0.0053725 &  0.0082842 \\ 
211 & 607.5583016 & 0.0068414 &  0.0083168 \\ 
212 & 610.1348725 & -0.0022325 &  0.0071502 \\ 
213 & 612.7114435 & -0.0052794 &  0.0075151 \\ 
214 & 615.2880144 & 0.0239725 &  0.0087250 \\ 
215 & 617.8645853 & 0.0204375 &  0.0093469 \\ 
216 & 620.4411562 & -0.0170040 &  0.0108916 \\ 
217 & 623.0177271 & 0.0053405 &  0.0128583 \\ 
218 & 625.5942980 & -0.0078721 &  0.0054077 \\ 
219 & 628.1708689 & 0.0140050 &  0.0090766 \\ 
220 & 630.7474398 & -0.0030809 &  0.0078024 \\ 
221 & 633.3240107 & 0.0013998 &  0.0065286 \\ 
222 & 635.9005817 & -0.0066752 &  0.0086552 \\ 
223 & 638.4771526 & 0.0054373 &  0.0107833 \\ 
224 & 641.0537235 & 0.0003807 &  0.0068617 \\ 
225 & 643.6302944 & 0.0033841 &  0.0081976 \\ 
226 & 646.2068653 & 0.0039292 &  0.0073898 \\ 
227 & 648.7834362 & -0.0127096 &  0.0063536 \\ 
228 & 651.3600071 & 0.0118587 &  0.0081970 \\ 
235 & 669.3960035 & 0.0010648 &  0.0099176 \\ 
236 & 671.9725744 & 0.0002720 &  0.0113396 \\ 
237 & 674.5491453 & 0.0063387 &  0.0129490 \\ 
238 & 677.1257162 & -0.0068696 &  0.0120489 \\ 
239 & 679.7022871 & 0.0105574 &  0.0056161 \\ 
240 & 682.2788580 & -0.0039439 &  0.0122024 \\ 
241 & 684.8554290 & -0.0110335 &  0.0100166 \\ 
242 & 687.4319999 & -0.0002075 &  0.0088278 \\ 
243 & 690.0085708 & -0.0054156 &  0.0119026 \\ 
244 & 692.5851417 & 0.0015857 &  0.0075832 \\ 
246 & 697.7382835 & 0.0139060 &  0.0073991 \\ 
247 & 700.3148544 & -0.0255456 &  0.0070815 \\ 
248 & 702.8914253 & -0.0022016 &  0.0102768 \\ 
249 & 705.4679962 & -0.0085315 &  0.0070656 \\ 
250 & 708.0445672 & 0.0026403 &  0.0077073 \\ 
251 & 710.6211381 & -0.0052163 &  0.0072061 \\ 
252 & 713.1977090 & -0.0079932 &  0.0083378 \\ 
253 & 715.7742799 & -0.0123856 &  0.0053965 \\ 
254 & 718.3508508 & 0.0092714 &  0.0070368 \\ 
255 & 720.9274217 & -0.0117382 &  0.0074274 \\ 
256 & 723.5039926 & -0.0082963 &  0.0092676 \\ 
257 & 726.0805635 & -0.0040285 &  0.0083008 \\ 
258 & 728.6571344 & -0.0012354 &  0.0120551 \\ 
259 & 731.2337053 & -0.0027194 &  0.0068570 \\ 
260 & 733.8102763 & -0.0092952 &  0.0072676 \\ 
264 & 744.1165599 & -0.0052947 &  0.0088487 \\ 
265 & 746.6931308 & -0.0300996 &  0.0072586 \\ 
266 & 749.2697017 & 0.0019529 &  0.0105840 \\ 
267 & 751.8462726 & -0.0011491 &  0.0144707 \\ 
268 & 754.4228435 & -0.0082376 &  0.0093437 \\ 
269 & 756.9994145 & -0.0138394 &  0.0108502 \\ 
270 & 759.5759854 & 0.0001997 &  0.0073276 \\ 
271 & 762.1525563 & -0.0583244 &  0.0139923 \\ 
272 & 764.7291272 & -0.0178782 &  0.0110140 \\ 
273 & 767.3056981 & 0.0037835 &  0.0125330 \\ 
274 & 769.8822690 & 0.0136962 &  0.0095890 \\ 
275 & 772.4588399 & 0.0016949 &  0.0110431 \\ 
276 & 775.0354108 & 0.0023728 &  0.0069527 \\ 
277 & 777.6119817 & 0.0074277 &  0.0084400 \\ 
278 & 780.1885526 & 0.0165828 &  0.0108059 \\ 
279 & 782.7651236 & -0.0057596 &  0.0072870 \\ 
280 & 785.3416945 & -0.0015429 &  0.0066890 \\ 
281 & 787.9182654 & -0.0145284 &  0.0084840 \\ 
282 & 790.4948363 & 0.0022446 &  0.0125204 \\ 
283 & 793.0714072 & -0.0136475 &  0.0072695 \\ 
284 & 795.6479781 & -0.0043182 &  0.0095499 \\ 
285 & 798.2245490 & -0.0064258 &  0.0106651 \\ 
286 & 800.8011199 & -0.0006411 &  0.0123205 \\ 
287 & 803.3776908 & -0.0025457 &  0.0084571 \\ 
288 & 805.9542618 & -0.0028290 &  0.0078316 \\ 
289 & 808.5308327 & -0.0136329 &  0.0094648 \\ 
290 & 811.1074036 & -0.0140119 &  0.0095948 \\ 
291 & 813.6839745 & 0.0014903 &  0.0099142 \\ 
292 & 816.2605454 & -0.0129258 &  0.0089147 \\ 
293 & 818.8371163 & -0.0026308 &  0.0105832 \\ 
294 & 821.4136872 & -0.0003237 &  0.0110512 \\ 
295 & 823.9902581 & 0.0114660 &  0.0122285 \\ 
296 & 826.5668290 & -0.0037830 &  0.0078477 \\ 
297 & 829.1433999 & 0.0015295 &  0.0127241 \\ 
298 & 831.7199709 & -0.0017876 &  0.0087267 \\ 
299 & 834.2965418 & 0.0195475 &  0.0066252 \\ 
300 & 836.8731127 & -0.0116965 &  0.0112376 \\ 
302 & 842.0262545 & 0.0158506 &  0.0056709 \\ 
303 & 844.6028254 & -0.0164094 &  0.0090209 \\ 
304 & 847.1793963 & 0.0016207 &  0.0104269 \\ 
305 & 849.7559672 & 0.0010266 &  0.0090254 \\ 
306 & 852.3325381 & 0.0077726 &  0.0102252 \\ 
307 & 854.9091091 & -0.0011411 &  0.0065479 \\ 
308 & 857.4856800 & 0.0024129 &  0.0070253 \\ 
309 & 860.0622509 & -0.0124871 &  0.0080225 \\ 
310 & 862.6388218 & -0.0235781 &  0.0079609 \\ 
311 & 865.2153927 & 0.0095539 &  0.0073562 \\ 
312 & 867.7919636 & 0.0076302 &  0.0085384 \\ 
314 & 872.9451054 & -0.0017869 &  0.0130728 \\ 
315 & 875.5216763 & 0.0047684 &  0.0070089 \\ 
316 & 878.0982473 & -0.0267433 &  0.0076392 \\ 
317 & 880.6748182 & 0.0179961 &  0.0094951 \\ 
318 & 883.2513891 & 0.0057767 &  0.0072599 \\ 
319 & 885.8279600 & 0.0044159 &  0.0074415 \\ 
320 & 888.4045309 & 0.0062478 &  0.0054610 \\ 
321 & 890.9811018 & 0.0059041 &  0.0079666 \\ 
322 & 893.5576727 & -0.0063056 &  0.0079377 \\ 
323 & 896.1342436 & 0.0057152 &  0.0082071 \\ 
324 & 898.7108145 & -0.0025122 &  0.0097336 \\ 
325 & 901.2873854 & 0.0011206 &  0.0089700 \\ 
326 & 903.8639564 & 0.0099337 &  0.0059994 \\ 
327 & 906.4405273 & -0.0012315 &  0.0082441 \\ 
328 & 909.0170982 & 0.0108331 &  0.0069761 \\ 
329 & 911.5936691 & -0.0141590 &  0.0102996 \\ 
330 & 914.1702400 & -0.0000562 &  0.0082729 \\ 
331 & 916.7468109 & -0.0050269 &  0.0109830 \\ 
332 & 919.3233818 & 0.0004382 &  0.0063972 \\ 
333 & 921.8999527 & -0.0135292 &  0.0082765 \\ 
334 & 924.4765236 & -0.0141014 &  0.0101214 \\ 
335 & 927.0530946 & -0.0113932 &  0.0087189 \\ 
336 & 929.6296655 & -0.0004143 &  0.0085304 \\ 
337 & 932.2062364 & -0.0028038 &  0.0100468 \\ 
338 & 934.7828073 & -0.0101159 &  0.0076403 \\ 
339 & 937.3593782 & 0.0037568 &  0.0051126 \\ 
340 & 939.9359491 & 0.0286526 &  0.0034783 \\ 
341 & 942.5125200 & 0.0017544 &  0.0090983 \\ 
342 & 945.0890909 & 0.0018239 &  0.0074873 \\ 
343 & 947.6656618 & 0.0086225 &  0.0081903 \\ 
344 & 950.2422327 & -0.0015846 &  0.0064796 \\ 
345 & 952.8188037 & 0.0061364 &  0.0070268 \\ 
346 & 955.3953746 & 0.0022775 &  0.0075027 \\ 
347 & 957.9719455 & 0.0009957 &  0.0067947 \\ 
348 & 960.5485164 & -0.0091353 &  0.0073730 \\ 
351 & 968.2782291 & 0.0220474 &  0.0083096 \\ 
352 & 970.8548000 & -0.0080594 &  0.0086210 \\ 
353 & 973.4313709 & -0.0004132 &  0.0086740 \\ 
354 & 976.0079419 & -0.0169029 &  0.0067632 \\ 
355 & 978.5845128 & 0.0123704 &  0.0069944 \\ 
356 & 981.1610837 & 0.0112876 &  0.0079607 \\ 
357 & 983.7376546 & -0.0040225 &  0.0071060 \\ 
358 & 986.3142255 & 0.0085066 &  0.0097810 \\ 
359 & 988.8907964 & 0.0015064 &  0.0055177 \\ 
360 & 991.4673673 & -0.0106371 &  0.0084796 \\ 
361 & 994.0439382 & -0.0001867 &  0.0056689 \\ 
363 & 999.1970800 & -0.0112267 &  0.0089315 \\ 
364 & 1001.7736510 & -0.0004914 &  0.0088874 \\ 
366 & 1006.9267928 & -0.0048208 &  0.0063367 \\ 
367 & 1009.5033637 & -0.0017316 &  0.0090356 \\ 
368 & 1012.0799346 & -0.0071286 &  0.0072805 \\ 
369 & 1014.6565055 & 0.0021490 &  0.0089532 \\ 
370 & 1017.2330764 & 0.0011141 &  0.0091570 \\ 
371 & 1019.8096473 & 0.0003407 &  0.0098327 \\ 
372 & 1022.3862182 & -0.0034797 &  0.0048600 \\ 
373 & 1024.9627892 & -0.0010873 &  0.0088946 \\ 
374 & 1027.5393601 & 0.0117400 &  0.0054951 \\ 
375 & 1030.1159310 & -0.0062474 &  0.0076667 \\ 
376 & 1032.6925019 & 0.0154293 &  0.0074887 \\ 
377 & 1035.2690728 & -0.0110996 &  0.0055947 \\ 
378 & 1037.8456437 & -0.0016762 &  0.0092758 \\ 
379 & 1040.4222146 & -0.0128291 &  0.0072142 \\ 
380 & 1042.9987855 & -0.0019147 &  0.0093447 \\ 
381 & 1045.5753564 & 0.0197897 &  0.0064491 \\ 
382 & 1048.1519273 & -0.0207572 &  0.0058405 \\ 
384 & 1053.3050692 & 0.0143889 &  0.0047953 \\ 
385 & 1055.8816401 & -0.0180357 &  0.0194637 \\ 
386 & 1058.4582110 & -0.0057033 &  0.0067363 \\ 
387 & 1061.0347819 & 0.0025214 &  0.0078629 \\ 
388 & 1063.6113528 & 0.0053384 &  0.0081658 \\ 
389 & 1066.1879237 & -0.0183258 &  0.0058957 \\ 
390 & 1068.7644946 & 0.0259675 &  0.0062488 \\ 
391 & 1071.3410655 & 0.0023956 &  0.0084179 \\ 
392 & 1073.9176365 & -0.0105954 &  0.0086069 \\ 
393 & 1076.4942074 & 0.0034985 &  0.0041673 \\ 
394 & 1079.0707783 & -0.0104302 &  0.0086430 \\ 
395 & 1081.6473492 & 0.0044818 &  0.0068083 \\ 
396 & 1084.2239201 & -0.0095217 &  0.0058368 \\ 
397 & 1086.8004910 & -0.0042373 &  0.0095373 \\ 
398 & 1089.3770619 & 0.0118421 &  0.0086000 \\ 
399 & 1091.9536328 & 0.0033149 &  0.0076186 \\ 
402 & 1099.6833456 & 0.0098703 &  0.0068882 \\ 
403 & 1102.2599165 & -0.0071707 &  0.0070470 \\ 
404 & 1104.8364874 & 0.0021509 &  0.0122693 \\ 
405 & 1107.4130583 & -0.0024790 &  0.0051096 \\ 
406 & 1109.9896292 & 0.0004026 &  0.0088162 \\ 
407 & 1112.5662001 & 0.0011933 &  0.0076455 \\ 
409 & 1117.7193419 & -0.0162589 &  0.0113682 \\ 
410 & 1120.2959128 & -0.0014333 &  0.0088039 \\ 
411 & 1122.8724838 & -0.0048427 &  0.0098162 \\ 
412 & 1125.4490547 & -0.0011190 &  0.0073406 \\ 
413 & 1128.0256256 & -0.0088607 &  0.0112177 \\ 
414 & 1130.6021965 & -0.0087785 &  0.0141501 \\ 
415 & 1133.1787674 & -0.0051889 &  0.0077477 \\ 
416 & 1135.7553383 & 0.0007149 &  0.0070781 \\ 
417 & 1138.3319092 & -0.0032040 &  0.0095227 \\ 
418 & 1140.9084801 & 0.0133157 &  0.0099806 \\ 
419 & 1143.4850510 & 0.0125679 &  0.0067011 \\ 
420 & 1146.0616220 & -0.0138184 &  0.0067381 \\ 
422 & 1151.2147638 & -0.0063722 &  0.0089944 \\ 
423 & 1153.7913347 & -0.0017331 &  0.0087591 \\ 
424 & 1156.3679056 & -0.0034235 &  0.0079002 \\ 
425 & 1158.9444765 & -0.0010778 &  0.0102625 \\ 
426 & 1161.5210474 & -0.0004213 &  0.0041649 \\ 
427 & 1164.0976183 & -0.0079528 &  0.0106891 \\ 
428 & 1166.6741892 & 0.0116530 &  0.0080267 \\ 
429 & 1169.2507601 & -0.0114920 &  0.0083032 \\ 
430 & 1171.8273311 & -0.0099236 &  0.0103527 \\ 
432 & 1176.9804729 & 0.0198907 &  0.0098182 \\ 
433 & 1179.5570438 & -0.0025995 &  0.0076310 \\ 
434 & 1182.1336147 & -0.0155268 &  0.0083190 \\ 
435 & 1184.7101856 & -0.0062648 &  0.0087674 \\ 
436 & 1187.2867565 & -0.0150381 &  0.0098189 \\ 
437 & 1189.8633274 & 0.0195253 &  0.0059067 \\ 
438 & 1192.4398983 & 0.0013131 &  0.0086262 \\ 
439 & 1195.0164693 & 0.0088840 &  0.0104438 \\ 
440 & 1197.5930402 & 0.0011341 &  0.0094550 \\ 
441 & 1200.1696111 & -0.0098946 &  0.0082870 \\ 
442 & 1202.7461820 & 0.0051085 &  0.0079106 \\ 
443 & 1205.3227529 & -0.0240733 &  0.0123055 \\ 
444 & 1207.8993238 & -0.0037788 &  0.0082404 \\ 
445 & 1210.4758947 & 0.0040738 &  0.0074626 \\ 
446 & 1213.0524656 & 0.0058417 &  0.0066145 \\ 
447 & 1215.6290365 & -0.0045249 &  0.0053956 \\ 
448 & 1218.2056074 & 0.0234348 &  0.0076950 \\ 
449 & 1220.7821784 & 0.0242952 &  0.0087492 \\ 
453 & 1231.0884620 & 0.0025524 &  0.0081450 \\ 
454 & 1233.6650329 & 0.0037656 &  0.0060159 \\ 
455 & 1236.2416038 & 0.0093877 &  0.0109633 \\ 
457 & 1241.3947456 & 0.0049216 &  0.0069343 \\ 
458 & 1243.9713166 & 0.0027419 &  0.0081396 \\ 
459 & 1246.5478875 & -0.0071652 &  0.0067919 \\ 
460 & 1249.1244584 & -0.0028038 &  0.0099548 \\ 
461 & 1251.7010293 & 0.0128153 &  0.0073072 \\ 
462 & 1254.2776002 & -0.0045535 &  0.0093604 \\ 
463 & 1256.8541711 & 0.0069080 &  0.0081261 \\ 
464 & 1259.4307420 & -0.0076695 &  0.0085388 \\ 
465 & 1262.0073129 & -0.0081262 &  0.0108135 \\ 
466 & 1264.5838838 & 0.0045243 &  0.0053101 \\ 
467 & 1267.1604548 & 0.0124208 &  0.0056338 \\ 
469 & 1272.3135966 & 0.0041855 &  0.0076239 \\ 
470 & 1274.8901675 & 0.0090140 &  0.0061209 \\ 
471 & 1277.4667384 & 0.0117073 &  0.0080721 \\ 
472 & 1280.0433093 & 0.0020504 &  0.0086324 \\ 
473 & 1282.6198802 & 0.0106434 &  0.0102963 \\ 
474 & 1285.1964511 & 0.0173723 &  0.0077841 \\ 
475 & 1287.7730220 & -0.0045813 &  0.0093123 \\ 
476 & 1290.3495929 & -0.0075677 &  0.0084242 \\ 
477 & 1292.9261639 & 0.0021467 &  0.0088707 \\ 
478 & 1295.5027348 & -0.0135269 &  0.0100288 \\ 
479 & 1298.0793057 & 0.0139619 &  0.0086174 \\ 
480 & 1300.6558766 & 0.0187593 &  0.0099116 \\ 
481 & 1303.2324475 & 0.0153395 &  0.0078718 \\ 
483 & 1308.3855893 & -0.0080321 &  0.0068720 \\ 
484 & 1310.9621602 & 0.0349545 &  0.0095141 \\ 
485 & 1313.5387311 & -0.0011004 &  0.0080402 \\ 
486 & 1316.1153021 & -0.0024938 &  0.0093489 \\ 
487 & 1318.6918730 & 0.0030945 &  0.0061961 \\ 
488 & 1321.2684439 & -0.0049053 &  0.0054774 \\ 
489 & 1323.8450148 & -0.0068327 &  0.0100061 \\ 
490 & 1326.4215857 & 0.0070936 &  0.0086618 \\ 
491 & 1328.9981566 & 0.0008260 &  0.0077166 \\ 
492 & 1331.5747275 & -0.0086824 &  0.0098862 \\ 
493 & 1334.1512984 & 0.0003781 &  0.0067603 \\ 
494 & 1336.7278693 & -0.0004380 &  0.0130697 \\ 
495 & 1339.3044402 & -0.0128399 &  0.0076651 \\ 
496 & 1341.8810112 & -0.0023161 &  0.0083564 \\ 
497 & 1344.4575821 & 0.0185078 &  0.0098944 \\ 
500 & 1352.1872948 & 0.0006728 &  0.0103853 \\ 
501 & 1354.7638657 & 0.0079428 &  0.0062541 \\ 
502 & 1357.3404366 & -0.0126380 &  0.0083712 \\ 
503 & 1359.9170075 & -0.0064463 &  0.0073222 \\ 
504 & 1362.4935784 & -0.0097795 &  0.0081058 \\ 
505 & 1365.0701494 & -0.0002298 &  0.0072547 \\ 
506 & 1367.6467203 & -0.0032692 &  0.0063227 \\ 
507 & 1370.2232912 & -0.0013393 &  0.0077548 \\ 
508 & 1372.7998621 & -0.0183483 &  0.0089468 \\ 
509 & 1375.3764330 & 0.0063349 &  0.0108651 \\ 
510 & 1377.9530039 & -0.0140442 &  0.0091250 \\ 
511 & 1380.5295748 & -0.0045081 &  0.0084762 \\ 
512 & 1383.1061457 & -0.0137447 &  0.0097588 \\ 
513 & 1385.6827166 & 0.0106500 &  0.0112537 \\ 
514 & 1388.2592875 & 0.0088370 &  0.0100156 \\ 
515 & 1390.8358585 & -0.0048816 &  0.0080575 \\ 
516 & 1393.4124294 & 0.0215888 &  0.0063785 \\ 
517 & 1395.9890003 & -0.0057456 &  0.0085772 \\ 
518 & 1398.5655712 & 0.0087106 &  0.0065384 \\ 
519 & 1401.1421421 & -0.0055200 &  0.0093427 \\ 
520 & 1403.7187130 & 0.0021373 &  0.0093370 \\ 
521 & 1406.2952839 & -0.0021653 &  0.0086869 \\ 
522 & 1408.8718548 & -0.0027981 &  0.0073081 \\ 
527 & 1421.7547094 & 0.0051281 &  0.0054292 \\ 
528 & 1424.3312803 & -0.0093964 &  0.0054287 \\ 
529 & 1426.9078512 & -0.0039361 &  0.0075935 \\ 
530 & 1429.4844221 & 0.0025917 &  0.0096104 \\ 
531 & 1432.0609930 & 0.0009913 &  0.0063098 \\ 
532 & 1434.6375639 & 0.0135248 &  0.0089584 \\ 
533 & 1437.2141349 & 0.0020288 &  0.0076411 \\ 
534 & 1439.7907058 & 0.0041155 &  0.0055823 \\ 
535 & 1442.3672767 & 0.0103886 &  0.0045008 \\ 
536 & 1444.9438476 & 0.0114894 &  0.0059978 \\ 
537 & 1447.5204185 & -0.0175287 &  0.0112969 \\ 
538 & 1450.0969894 & -0.0070212 &  0.0103552 \\ 
539 & 1452.6735603 & -0.0172976 &  0.0082743 \\ 
540 & 1455.2501312 & -0.0011038 &  0.0066067 \\ 
541 & 1457.8267021 & -0.0120377 &  0.0106232 \\ 
542 & 1460.4032730 & 0.0006877 &  0.0103270 \\ 
543 & 1462.9798440 & 0.0006496 &  0.0122369 \\ 
544 & 1465.5564149 & -0.0030952 &  0.0064943 \\ 
545 & 1468.1329858 & 0.0071633 &  0.0066406 \\ 
546 & 1470.7095567 & 0.0012471 &  0.0054701 \\ 
547 & 1473.2861276 & -0.0011905 &  0.0086943 \\ 
548 & 1475.8626985 & -0.0125256 &  0.0064283 \\ 
549 & 1478.4392694 & -0.0076221 &  0.0101896 \\ 
550 & 1481.0158403 & -0.0054544 &  0.0084294 \\ 
551 & 1483.5924112 & 0.0111815 &  0.0073979 \\ 
552 & 1486.1689822 & 0.0055651 &  0.0061160 \\ 
553 & 1488.7455531 & -0.0089029 &  0.0061480 \\ 
556 & 1496.4752658 & -0.0100398 &  0.0104071 \\ 
557 & 1499.0518367 & -0.0067965 &  0.0075888 \\ 
558 & 1501.6284076 & 0.0067553 &  0.0053487 \\ 
559 & 1504.2049785 & -0.0097071 &  0.0064226 \\ 
560 & 1506.7815494 & 0.0060925 &  0.0064309 \\ 
561 & 1509.3581203 & 0.0200510 &  0.0130742 \\ 
562 & 1511.9346913 & 0.0111469 &  0.0078487 \\ 
563 & 1514.5112622 & -0.0035555 &  0.0053921 \\ 
566 & 1522.2409749 & 0.0145855 &  0.0085248 \\ 
KOI-248.04 & & & \
1 & 74.2632961 & -0.0525915 &  0.0139463 \\ 
2 & 92.8594029 & -0.0251375 &  0.0166639 \\ 
3 & 111.4555097 & 0.0054632 &  0.0109146 \\ 
4 & 130.0516165 & -0.0014838 &  0.0103719 \\ 
5 & 148.6477232 & 0.0097955 &  0.0057506 \\ 
6 & 167.2438300 & -0.0013553 &  0.0102716 \\ 
7 & 185.8399368 & -0.0102278 &  0.0085526 \\ 
8 & 204.4360436 & -0.0046585 &  0.0102382 \\ 
9 & 223.0321504 & 0.0006219 &  0.0087637 \\ 
10 & 241.6282571 & 0.0244589 &  0.0084477 \\ 
11 & 260.2243639 & 0.0198676 &  0.0078929 \\ 
12 & 278.8204707 & -0.0022242 &  0.0087795 \\ 
13 & 297.4165775 & -0.0002565 &  0.0093920 \\ 
14 & 316.0126843 & 0.0042987 &  0.0093918 \\ 
15 & 334.6087910 & 0.0138776 &  0.0102563 \\ 
16 & 353.2048978 & -0.0241401 &  0.0090359 \\ 
17 & 371.8010046 & -0.0043564 &  0.0122093 \\ 
18 & 390.3971114 & 0.0031775 &  0.0122571 \\ 
20 & 427.5893249 & -0.0240784 &  0.0127215 \\ 
21 & 446.1854317 & -0.0079632 &  0.0162452 \\ 
22 & 464.7815385 & 0.0155687 &  0.0111124 \\ 
23 & 483.3776453 & 0.0035150 &  0.0099002 \\ 
24 & 501.9737521 & -0.0000780 &  0.0098517 \\ 
25 & 520.5698588 & -0.0062764 &  0.0105113 \\ 
26 & 539.1659656 & -0.0016659 &  0.0062337 \\ 
27 & 557.7620724 & -0.0168224 &  0.0080252 \\ 
28 & 576.3581792 & -0.0002304 &  0.0093364 \\ 
29 & 594.9542860 & 0.0239017 &  0.0058483 \\ 
30 & 613.5503927 & -0.0024037 &  0.0084812 \\ 
31 & 632.1464995 & 0.0059372 &  0.0099477 \\ 
32 & 650.7426063 & -0.0039697 &  0.0127653 \\ 
33 & 669.3387131 & 0.0019210 &  0.0091608 \\ 
34 & 687.9348199 & 0.0007337 &  0.0086829 \\ 
35 & 706.5309266 & 0.0380557 &  0.0090145 \\ 
36 & 725.1270334 & 0.0073623 &  0.0090254 \\ 
37 & 743.7231402 & 0.0168814 &  0.0095773 \\ 
38 & 762.3192470 & -0.0129151 &  0.0174876 \\ 
39 & 780.9153538 & 0.0015168 &  0.0093261 \\ 
40 & 799.5114605 & 0.0009144 &  0.0092614 \\ 
41 & 818.1075673 & 0.0192434 &  0.0134131 \\ 
42 & 836.7036741 & -0.0657794 &  0.0103693 \\ 
43 & 855.2997809 & -0.0285948 &  0.0102178 \\ 
44 & 873.8958877 & 0.0046633 &  0.0111302 \\ 
45 & 892.4919944 & -0.0023410 &  0.0126124 \\ 
46 & 911.0881012 & 0.0075385 &  0.0077479 \\ 
47 & 929.6842080 & -0.0068292 &  0.0095898 \\ 
48 & 948.2803148 & -0.0128661 &  0.0100970 \\ 
49 & 966.8764216 & -0.0022397 &  0.0098868 \\ 
50 & 985.4725283 & 0.0133248 &  0.0120415 \\ 
52 & 1022.6647419 & 0.0135888 &  0.0065383 \\ 
53 & 1041.2608487 & 0.0002774 &  0.0084026 \\ 
54 & 1059.8569555 & -0.0017332 &  0.0133665 \\ 
55 & 1078.4530622 & -0.0057591 &  0.0076068 \\ 
58 & 1134.2413826 & 0.0220512 &  0.0132225 \\ 
59 & 1152.8374894 & 0.0124242 &  0.0116665 \\ 
60 & 1171.4335961 & -0.0071936 &  0.0134978 \\ 
61 & 1190.0297029 & 0.0073361 &  0.0084513 \\ 
62 & 1208.6258097 & 0.0215072 &  0.0069911 \\ 
64 & 1245.8180233 & 0.0028054 &  0.0082735 \\ 
65 & 1264.4141300 & 0.0078758 &  0.0063679 \\ 
66 & 1283.0102368 & 0.0063421 &  0.0073768 \\ 
67 & 1301.6063436 & 0.0014148 &  0.0082761 \\ 
69 & 1338.7985572 & 0.0049450 &  0.0078833 \\ 
70 & 1357.3946639 & -0.0082262 &  0.0092799 \\ 
71 & 1375.9907707 & -0.0003200 &  0.0094336 \\ 
72 & 1394.5868775 & 0.0084937 &  0.0075928 \\ 
74 & 1431.7790911 & -0.0036551 &  0.0099059 \\ 
75 & 1450.3751978 & 0.0051772 &  0.0102193 \\ 
76 & 1468.9713046 & -0.0078306 &  0.0090900 \\ 
77 & 1487.5674114 & 0.0103867 &  0.0071826 \\ 
78 & 1506.1635182 & -0.0042255 &  0.0115006 \\ 
KOI-250.01 & & & \
1 & 66.5488552 & 0.0030795 &  0.0019601 \\ 
2 & 78.8318546 & 0.0056085 &  0.0022872 \\ 
3 & 91.1148541 & 0.0055274 &  0.0029076 \\ 
4 & 103.3978535 & 0.0031756 &  0.0022314 \\ 
6 & 127.9638523 & 0.0089538 &  0.0028277 \\ 
8 & 152.5298512 & 0.0002544 &  0.0032264 \\ 
9 & 164.8128506 & 0.0049575 &  0.0040019 \\ 
10 & 177.0958500 & 0.0021882 &  0.0023877 \\ 
11 & 189.3788494 & 0.0086487 &  0.0021885 \\ 
12 & 201.6618489 & 0.0012422 &  0.0027818 \\ 
14 & 226.2278477 & -0.0003332 &  0.0030042 \\ 
15 & 238.5108471 & -0.0092344 &  0.0027723 \\ 
16 & 250.7938466 & -0.0048846 &  0.0029434 \\ 
17 & 263.0768460 & -0.0050421 &  0.0024863 \\ 
18 & 275.3598454 & -0.0034972 &  0.0015260 \\ 
19 & 287.6428448 & -0.0006592 &  0.0029454 \\ 
20 & 299.9258442 & -0.0024415 &  0.0035101 \\ 
21 & 312.2088437 & -0.0048040 &  0.0019356 \\ 
22 & 324.4918431 & -0.0039362 &  0.0032785 \\ 
23 & 336.7748425 & -0.0124338 &  0.0019103 \\ 
24 & 349.0578419 & -0.0119900 &  0.0022195 \\ 
25 & 361.3408414 & -0.0071160 &  0.0032576 \\ 
26 & 373.6238408 & 0.0144453 &  0.0028019 \\ 
27 & 385.9068402 & -0.0047230 &  0.0025204 \\ 
28 & 398.1898396 & -0.0054803 &  0.0029129 \\ 
29 & 410.4728390 & -0.0078919 &  0.0028908 \\ 
30 & 422.7558385 & -0.0092642 &  0.0029272 \\ 
31 & 435.0388379 & -0.0106593 &  0.0034652 \\ 
32 & 447.3218373 & -0.0054685 &  0.0036959 \\ 
33 & 459.6048367 & 0.0011387 &  0.0032971 \\ 
35 & 484.1708356 & 0.0005268 &  0.0020101 \\ 
36 & 496.4538350 & 0.0015496 &  0.0025625 \\ 
37 & 508.7368344 & -0.0061042 &  0.0027718 \\ 
38 & 521.0198338 & 0.0036923 &  0.0030964 \\ 
39 & 533.3028333 & -0.0040383 &  0.0023613 \\ 
40 & 545.5858327 & 0.0029652 &  0.0029385 \\ 
41 & 557.8688321 & 0.0019930 &  0.0041004 \\ 
42 & 570.1518315 & 0.0032014 &  0.0029492 \\ 
43 & 582.4348309 & 0.0088184 &  0.0028074 \\ 
44 & 594.7178304 & 0.0011440 &  0.0027082 \\ 
45 & 607.0008298 & 0.0012556 &  0.0026409 \\ 
46 & 619.2838292 & 0.0023050 &  0.0033613 \\ 
47 & 631.5668286 & 0.0117855 &  0.0029040 \\ 
48 & 643.8498281 & 0.0074140 &  0.0020924 \\ 
50 & 668.4158269 & 0.0082775 &  0.0038468 \\ 
51 & 680.6988263 & 0.0038221 &  0.0029736 \\ 
52 & 692.9818257 & 0.0026597 &  0.0028048 \\ 
53 & 705.2648252 & 0.0082525 &  0.0040788 \\ 
54 & 717.5478246 & 0.0080949 &  0.0026479 \\ 
56 & 742.1138234 & -0.0042332 &  0.0021604 \\ 
57 & 754.3968229 & 0.0121073 &  0.0027593 \\ 
58 & 766.6798223 & 0.0100714 &  0.0025512 \\ 
59 & 778.9628217 & 0.0025081 &  0.0047811 \\ 
60 & 791.2458211 & 0.0079767 &  0.0030310 \\ 
61 & 803.5288205 & -0.0001269 &  0.0030701 \\ 
62 & 815.8118200 & 0.0074267 &  0.0030212 \\ 
63 & 828.0948194 & -0.0039595 &  0.0033824 \\ 
64 & 840.3778188 & 0.0058343 &  0.0028690 \\ 
65 & 852.6608182 & 0.0043324 &  0.0024484 \\ 
66 & 864.9438177 & 0.0084205 &  0.0033288 \\ 
67 & 877.2268171 & 0.0022600 &  0.0023803 \\ 
68 & 889.5098165 & -0.0054613 &  0.0025601 \\ 
69 & 901.7928159 & -0.0034464 &  0.0028612 \\ 
70 & 914.0758153 & -0.0001246 &  0.0026893 \\ 
71 & 926.3588148 & 0.0083982 &  0.0025819 \\ 
72 & 938.6418142 & -0.0044868 &  0.0032100 \\ 
73 & 950.9248136 & -0.0024323 &  0.0036318 \\ 
75 & 975.4908125 & -0.0024212 &  0.0034115 \\ 
76 & 987.7738119 & -0.0086216 &  0.0027517 \\ 
77 & 1000.0568113 & -0.0023108 &  0.0023488 \\ 
78 & 1012.3398107 & 0.0009085 &  0.0029134 \\ 
79 & 1024.6228101 & -0.0061694 &  0.0029412 \\ 
80 & 1036.9058096 & -0.0049565 &  0.0031472 \\ 
81 & 1049.1888090 & -0.0057984 &  0.0026963 \\ 
82 & 1061.4718084 & -0.0117069 &  0.0032289 \\ 
83 & 1073.7548078 & -0.0097569 &  0.0023828 \\ 
84 & 1086.0378073 & -0.0152117 &  0.0036635 \\ 
85 & 1098.3208067 & -0.0025541 &  0.0021158 \\ 
86 & 1110.6038061 & -0.0012093 &  0.0020625 \\ 
87 & 1122.8868055 & -0.0102552 &  0.0027348 \\ 
88 & 1135.1698049 & -0.0110129 &  0.0046881 \\ 
89 & 1147.4528044 & 0.0016883 &  0.0031396 \\ 
90 & 1159.7358038 & -0.0076124 &  0.0024549 \\ 
91 & 1172.0188032 & -0.0140019 &  0.0031073 \\ 
92 & 1184.3018026 & 0.0014239 &  0.0034524 \\ 
93 & 1196.5848020 & -0.0038004 &  0.0025982 \\ 
94 & 1208.8678015 & -0.0030833 &  0.0029468 \\ 
95 & 1221.1508009 & -0.0069231 &  0.0033088 \\ 
96 & 1233.4338003 & -0.0080887 &  0.0036162 \\ 
97 & 1245.7167997 & -0.0030837 &  0.0019730 \\ 
98 & 1257.9997992 & -0.0051288 &  0.0031702 \\ 
99 & 1270.2827986 & -0.0015091 &  0.0025649 \\ 
100 & 1282.5657980 & 0.0028692 &  0.0033634 \\ 
101 & 1294.8487974 & 0.0006214 &  0.0024845 \\ 
102 & 1307.1317968 & 0.0057434 &  0.0026673 \\ 
103 & 1319.4147963 & 0.0008304 &  0.0027623 \\ 
104 & 1331.6977957 & 0.0008344 &  0.0023282 \\ 
105 & 1343.9807951 & -0.0044613 &  0.0028734 \\ 
106 & 1356.2637945 & 0.0076889 &  0.0020694 \\ 
108 & 1380.8297934 & 0.0003831 &  0.0038663 \\ 
109 & 1393.1127928 & 0.0087876 &  0.0023376 \\ 
110 & 1405.3957922 & 0.0066622 &  0.0027637 \\ 
112 & 1429.9617911 & 0.0009000 &  0.0030104 \\ 
113 & 1442.2447905 & 0.0091729 &  0.0027258 \\ 
114 & 1454.5277899 & 0.0108360 &  0.0025519 \\ 
115 & 1466.8107893 & 0.0034596 &  0.0035943 \\ 
116 & 1479.0937888 & 0.0101998 &  0.0030477 \\ 
118 & 1503.6597876 & 0.0120383 &  0.0030965 \\ 
KOI-250.02 & & & \
1 & 65.6352284 & 0.0002319 &  0.0039276 \\ 
2 & 82.8864436 & -0.0049841 &  0.0031286 \\ 
4 & 117.3888742 & -0.0107595 &  0.0032982 \\ 
5 & 134.6400895 & -0.0050596 &  0.0049015 \\ 
6 & 151.8913048 & 0.0004609 &  0.0031627 \\ 
7 & 169.1425201 & 0.0052057 &  0.0039213 \\ 
8 & 186.3937354 & 0.0052160 &  0.0038431 \\ 
9 & 203.6449507 & -0.0077115 &  0.0047154 \\ 
10 & 220.8961660 & 0.0000736 &  0.0033904 \\ 
11 & 238.1473813 & 0.0014330 &  0.0035260 \\ 
13 & 272.6498118 & 0.0017892 &  0.0051351 \\ 
14 & 289.9010271 & 0.0017612 &  0.0034018 \\ 
15 & 307.1522424 & 0.0066941 &  0.0028204 \\ 
16 & 324.4034577 & 0.0078174 &  0.0035103 \\ 
17 & 341.6546730 & 0.0071477 &  0.0030755 \\ 
18 & 358.9058883 & 0.0062527 &  0.0033279 \\ 
20 & 393.4083189 & -0.0006506 &  0.0028837 \\ 
21 & 410.6595342 & 0.0049738 &  0.0038138 \\ 
22 & 427.9107495 & 0.0105744 &  0.0037922 \\ 
23 & 445.1619648 & 0.0064926 &  0.0036986 \\ 
24 & 462.4131800 & 0.0013555 &  0.0035433 \\ 
25 & 479.6643953 & -0.0066536 &  0.0038826 \\ 
26 & 496.9156106 & 0.0011780 &  0.0031341 \\ 
27 & 514.1668259 & -0.0045820 &  0.0031829 \\ 
29 & 548.6692565 & -0.0026339 &  0.0043256 \\ 
31 & 583.1716871 & -0.0028986 &  0.0054581 \\ 
32 & 600.4229024 & -0.0074527 &  0.0032523 \\ 
33 & 617.6741177 & 0.0029646 &  0.0039838 \\ 
34 & 634.9253330 & -0.0101182 &  0.0033654 \\ 
35 & 652.1765483 & -0.0040742 &  0.0052912 \\ 
36 & 669.4277635 & -0.0165415 &  0.0035313 \\ 
37 & 686.6789788 & -0.0034166 &  0.0043738 \\ 
38 & 703.9301941 & -0.0029586 &  0.0024621 \\ 
39 & 721.1814094 & -0.0065990 &  0.0025073 \\ 
41 & 755.6838400 & -0.0078636 &  0.0043705 \\ 
42 & 772.9350553 & -0.0059682 &  0.0040596 \\ 
43 & 790.1862706 & 0.0002037 &  0.0035280 \\ 
45 & 824.6887012 & -0.0117879 &  0.0052912 \\ 
46 & 841.9399165 & -0.0050932 &  0.0047830 \\ 
47 & 859.1911317 & -0.0083894 &  0.0033160 \\ 
48 & 876.4423470 & 0.0028510 &  0.0032859 \\ 
49 & 893.6935623 & 0.0022212 &  0.0026194 \\ 
50 & 910.9447776 & -0.0010357 &  0.0027009 \\ 
51 & 928.1959929 & -0.0070554 &  0.0031056 \\ 
53 & 962.6984235 & 0.0026200 &  0.0036143 \\ 
54 & 979.9496388 & 0.0116165 &  0.0032575 \\ 
55 & 997.2008541 & 0.0007586 &  0.0026404 \\ 
56 & 1014.4520694 & 0.0014531 &  0.0025836 \\ 
58 & 1048.9544999 & 0.0078205 &  0.0046637 \\ 
59 & 1066.2057152 & 0.0209298 &  0.0035944 \\ 
60 & 1083.4569305 & 0.0069489 &  0.0038706 \\ 
61 & 1100.7081458 & 0.0088159 &  0.0061333 \\ 
62 & 1117.9593611 & 0.0076479 &  0.0035275 \\ 
63 & 1135.2105764 & 0.0103279 &  0.0045870 \\ 
64 & 1152.4617917 & 0.0100643 &  0.0035498 \\ 
65 & 1169.7130070 & 0.0246825 &  0.0048242 \\ 
66 & 1186.9642223 & 0.0040156 &  0.0039121 \\ 
67 & 1204.2154376 & 0.0016714 &  0.0038803 \\ 
68 & 1221.4666529 & 0.0078603 &  0.0046761 \\ 
70 & 1255.9690834 & 0.0076804 &  0.0041148 \\ 
71 & 1273.2202987 & -0.0014093 &  0.0030738 \\ 
72 & 1290.4715140 & -0.0053823 &  0.0037174 \\ 
73 & 1307.7227293 & 0.0006798 &  0.0040785 \\ 
74 & 1324.9739446 & 0.0052961 &  0.0038594 \\ 
75 & 1342.2251599 & 0.0085310 &  0.0055690 \\ 
76 & 1359.4763752 & -0.0020486 &  0.0040178 \\ 
77 & 1376.7275905 & -0.0106011 &  0.0025432 \\ 
78 & 1393.9788058 & -0.0104843 &  0.0045601 \\ 
80 & 1428.4812363 & 0.0029028 &  0.0037482 \\ 
81 & 1445.7324516 & -0.0081684 &  0.0031157 \\ 
82 & 1462.9836669 & -0.0094701 &  0.0025709 \\ 
83 & 1480.2348822 & -0.0211918 &  0.0045789 \\ 
84 & 1497.4860975 & -0.0028913 &  0.0033563 \\ 
KOI-250.03 & & & \
1 & 65.7168309 & 0.0801921 &  0.0144732 \\ 
2 & 69.2607503 & 0.0092191 &  0.0302236 \\ 
3 & 72.8046697 & -0.0175590 &  0.0142760 \\ 
4 & 76.3485891 & -0.0267888 &  0.0170185 \\ 
5 & 79.8925085 & -0.0193229 &  0.0142102 \\ 
6 & 83.4364279 & 0.0021355 &  0.0148149 \\ 
7 & 86.9803473 & -0.0035483 &  0.0136507 \\ 
8 & 90.5242667 & 0.0095185 &  0.0160221 \\ 
9 & 94.0681862 & -0.0130227 &  0.0135870 \\ 
10 & 97.6121056 & -0.0196800 &  0.0589069 \\ 
12 & 104.6999444 & 0.0009009 &  0.0127370 \\ 
13 & 108.2438638 & 0.0022774 &  0.0189043 \\ 
14 & 111.7877832 & 0.0035059 &  0.0135291 \\ 
16 & 118.8756220 & -0.0040573 &  0.0137141 \\ 
17 & 122.4195414 & 0.0103032 &  0.0135646 \\ 
18 & 125.9634609 & 0.0005919 &  0.0169309 \\ 
19 & 129.5073803 & -0.0247198 &  0.0155663 \\ 
21 & 136.5952191 & 0.0354490 &  0.0115819 \\ 
22 & 140.1391385 & 0.0271681 &  0.0112512 \\ 
23 & 143.6830579 & 0.0251911 &  0.0123345 \\ 
24 & 147.2269773 & -0.0167671 &  0.0168111 \\ 
25 & 150.7708967 & 0.0052091 &  0.0139437 \\ 
26 & 154.3148162 & -0.0007132 &  0.0200042 \\ 
27 & 157.8587356 & -0.0105048 &  0.0092612 \\ 
28 & 161.4026550 & -0.0291841 &  0.0191513 \\ 
29 & 164.9465744 & -0.0141138 &  0.0196243 \\ 
30 & 168.4904938 & -0.0019683 &  0.0144250 \\ 
31 & 172.0344132 & 0.0093738 &  0.0109528 \\ 
32 & 175.5783326 & 0.0117380 &  0.0200212 \\ 
33 & 179.1222520 & 0.0000363 &  0.0494227 \\ 
34 & 182.6661715 & -0.0079806 &  0.0220050 \\ 
35 & 186.2100909 & -0.0035250 &  0.0135376 \\ 
36 & 189.7540103 & 0.0081312 &  0.0151665 \\ 
37 & 193.2979297 & -0.0255294 &  0.0110357 \\ 
38 & 196.8418491 & -0.0374304 &  0.0130647 \\ 
39 & 200.3857685 & -0.0016518 &  0.0174360 \\ 
40 & 203.9296879 & -0.0226552 &  0.0135869 \\ 
41 & 207.4736073 & 0.0282810 &  0.0177875 \\ 
42 & 211.0175267 & 0.0016970 &  0.0167864 \\ 
43 & 214.5614462 & -0.0030088 &  0.0159288 \\ 
44 & 218.1053656 & 0.0020501 &  0.0222767 \\ 
46 & 225.1932044 & -0.0003718 &  0.0107180 \\ 
47 & 228.7371238 & 0.0107366 &  0.0148319 \\ 
48 & 232.2810432 & -0.0071060 &  0.0184238 \\ 
50 & 239.3688820 & -0.0013407 &  0.0180883 \\ 
51 & 242.9128015 & 0.0071129 &  0.0098154 \\ 
52 & 246.4567209 & 0.0370652 &  0.0150569 \\ 
53 & 250.0006403 & 0.0156751 &  0.0083142 \\ 
54 & 253.5445597 & -0.0175395 &  0.0191466 \\ 
55 & 257.0884791 & 0.0072020 &  0.0192227 \\ 
56 & 260.6323985 & 0.0161682 &  0.0202531 \\ 
57 & 264.1763179 & 0.0643145 &  0.0141824 \\ 
58 & 267.7202373 & 0.0290795 &  0.0119626 \\ 
59 & 271.2641568 & -0.0184140 &  0.0175804 \\ 
60 & 274.8080762 & 0.0134372 &  0.0104183 \\ 
62 & 281.8959150 & -0.0049756 &  0.0146931 \\ 
64 & 288.9837538 & -0.0188796 &  0.0108886 \\ 
65 & 292.5276732 & -0.0162449 &  0.0153623 \\ 
66 & 296.0715926 & -0.0247656 &  0.0175018 \\ 
67 & 299.6155120 & 0.0091279 &  0.0138076 \\ 
68 & 303.1594315 & -0.0255309 &  0.0123901 \\ 
69 & 306.7033509 & -0.0006197 &  0.0136120 \\ 
70 & 310.2472703 & -0.0092561 &  0.0227778 \\ 
71 & 313.7911897 & -0.0205669 &  0.0159930 \\ 
73 & 320.8790285 & 0.0198945 &  0.0091257 \\ 
74 & 324.4229479 & 0.0210379 &  0.0145931 \\ 
75 & 327.9668673 & -0.0024429 &  0.0198292 \\ 
77 & 335.0547062 & 0.0369004 &  0.0211763 \\ 
78 & 338.5986256 & -0.0040472 &  0.0137123 \\ 
79 & 342.1425450 & 0.0129787 &  0.0132563 \\ 
80 & 345.6864644 & 0.0205079 &  0.0169082 \\ 
81 & 349.2303838 & -0.0234535 &  0.0122208 \\ 
82 & 352.7743032 & -0.0047722 &  0.0119914 \\ 
83 & 356.3182226 & -0.0039190 &  0.0121989 \\ 
84 & 359.8621421 & 0.0116973 &  0.0157591 \\ 
85 & 363.4060615 & -0.0119356 &  0.0207773 \\ 
86 & 366.9499809 & -0.0151640 &  0.0156433 \\ 
87 & 370.4939003 & 0.0064673 &  0.0166128 \\ 
88 & 374.0378197 & 0.0038049 &  0.0121148 \\ 
89 & 377.5817391 & -0.0039308 &  0.0173889 \\ 
90 & 381.1256585 & 0.0200824 &  0.0157856 \\ 
91 & 384.6695779 & -0.0002178 &  0.0124158 \\ 
92 & 388.2134973 & -0.0024189 &  0.0194856 \\ 
93 & 391.7574168 & -0.0161355 &  0.0167028 \\ 
94 & 395.3013362 & -0.0179028 &  0.0107594 \\ 
95 & 398.8452556 & -0.0217018 &  0.0186990 \\ 
96 & 402.3891750 & -0.0303070 &  0.0150119 \\ 
97 & 405.9330944 & -0.0242443 &  0.0120835 \\ 
99 & 413.0209332 & -0.0055533 &  0.0132527 \\ 
100 & 416.5648526 & -0.0310208 &  0.0135687 \\ 
101 & 420.1087721 & 0.0055657 &  0.0099290 \\ 
102 & 423.6526915 & 0.0142985 &  0.0158592 \\ 
103 & 427.1966109 & -0.0013124 &  0.0144065 \\ 
104 & 430.7405303 & 0.0181918 &  0.0138760 \\ 
105 & 434.2844497 & 0.0474218 &  0.0183816 \\ 
106 & 437.8283691 & -0.0491791 &  0.0249260 \\ 
108 & 444.9162079 & -0.0183425 &  0.0164067 \\ 
109 & 448.4601274 & 0.1256748 &  0.0187618 \\ 
110 & 452.0040468 & -0.0310392 &  0.0168281 \\ 
111 & 455.5479662 & -0.0011966 &  0.0176278 \\ 
112 & 459.0918856 & -0.0175394 &  0.0120581 \\ 
113 & 462.6358050 & 0.0551476 &  0.0099377 \\ 
114 & 466.1797244 & 0.0065945 &  0.0192697 \\ 
115 & 469.7236438 & 0.0035278 &  0.0195007 \\ 
116 & 473.2675632 & -0.0300296 &  0.0148139 \\ 
117 & 476.8114826 & 0.0010779 &  0.0098034 \\ 
119 & 483.8993215 & 0.0200765 &  0.0126847 \\ 
120 & 487.4432409 & 0.0042551 &  0.0127808 \\ 
121 & 490.9871603 & 0.0270061 &  0.0145189 \\ 
122 & 494.5310797 & 0.0134708 &  0.0104958 \\ 
123 & 498.0749991 & -0.0144238 &  0.0166694 \\ 
124 & 501.6189185 & -0.0018923 &  0.0141514 \\ 
125 & 505.1628379 & -0.0043771 &  0.0184827 \\ 
126 & 508.7067574 & -0.0008450 &  0.0162968 \\ 
127 & 512.2506768 & -0.0089460 &  0.0117496 \\ 
128 & 515.7945962 & -0.0188996 &  0.0191130 \\ 
129 & 519.3385156 & 0.0296720 &  0.0166003 \\ 
130 & 522.8824350 & 0.0076552 &  0.0141180 \\ 
131 & 526.4263544 & 0.0033706 &  0.0158938 \\ 
132 & 529.9702738 & -0.0243748 &  0.0166420 \\ 
133 & 533.5141932 & -0.0075123 &  0.0132281 \\ 
134 & 537.0581127 & -0.0530117 &  0.0125662 \\ 
136 & 544.1459515 & -0.0169414 &  0.0163770 \\ 
137 & 547.6898709 & -0.0303486 &  0.0176518 \\ 
138 & 551.2337903 & -0.0043305 &  0.0146254 \\ 
139 & 554.7777097 & -0.0103100 &  0.0147128 \\ 
140 & 558.3216291 & 0.0041909 &  0.0123235 \\ 
141 & 561.8655485 & 0.0090248 &  0.0145892 \\ 
142 & 565.4094679 & 0.0187631 &  0.0130673 \\ 
143 & 568.9533874 & -0.0289972 &  0.0153291 \\ 
144 & 572.4973068 & -0.0065763 &  0.0156452 \\ 
145 & 576.0412262 & 0.0176810 &  0.0120187 \\ 
146 & 579.5851456 & -0.0090429 &  0.0163378 \\ 
147 & 583.1290650 & 0.0042679 &  0.0167921 \\ 
148 & 586.6729844 & -0.0067836 &  0.0169021 \\ 
149 & 590.2169038 & 0.0045194 &  0.0088973 \\ 
151 & 597.3047427 & -0.0000699 &  0.0134939 \\ 
152 & 600.8486621 & -0.0181623 &  0.0205919 \\ 
153 & 604.3925815 & -0.0088826 &  0.0153439 \\ 
154 & 607.9365009 & -0.0099031 &  0.0235418 \\ 
155 & 611.4804203 & 0.0043147 &  0.0147349 \\ 
156 & 615.0243397 & -0.0162176 &  0.0161991 \\ 
157 & 618.5682591 & -0.0023907 &  0.0149278 \\ 
158 & 622.1121785 & 0.0121537 &  0.0223359 \\ 
159 & 625.6560980 & -0.0164330 &  0.0151760 \\ 
160 & 629.2000174 & -0.0249127 &  0.0192310 \\ 
161 & 632.7439368 & -0.0323071 &  0.0156874 \\ 
162 & 636.2878562 & 0.0041263 &  0.0149263 \\ 
163 & 639.8317756 & -0.0277750 &  0.0129938 \\ 
164 & 643.3756950 & 0.0079755 &  0.0166622 \\ 
165 & 646.9196144 & 0.0031551 &  0.0125928 \\ 
166 & 650.4635338 & -0.0198691 &  0.0159255 \\ 
172 & 671.7270503 & 0.0145533 &  0.0110556 \\ 
173 & 675.2709697 & -0.0275952 &  0.0120861 \\ 
174 & 678.8148891 & 0.0026373 &  0.0142062 \\ 
175 & 682.3588085 & 0.0134641 &  0.0256051 \\ 
176 & 685.9027280 & -0.0402405 &  0.0140981 \\ 
177 & 689.4466474 & -0.0043492 &  0.0145848 \\ 
178 & 692.9905668 & -0.0108597 &  0.0142056 \\ 
180 & 700.0784056 & -0.0040161 &  0.0186889 \\ 
181 & 703.6223250 & -0.0148904 &  0.0139305 \\ 
182 & 707.1662444 & -0.0077257 &  0.0124186 \\ 
183 & 710.7101638 & -0.0104249 &  0.0103983 \\ 
184 & 714.2540833 & -0.0036177 &  0.0174842 \\ 
185 & 717.7980027 & -0.0032636 &  0.0120614 \\ 
186 & 721.3419221 & 0.0059463 &  0.0091988 \\ 
188 & 728.4297609 & -0.0032473 &  0.0132465 \\ 
189 & 731.9736803 & 0.0060612 &  0.0175269 \\ 
192 & 742.6054385 & -0.0032973 &  0.0179942 \\ 
193 & 746.1493580 & -0.0127951 &  0.0179110 \\ 
194 & 749.6932774 & -0.1470768 &  0.0207025 \\ 
195 & 753.2371968 & -0.0067825 &  0.0176828 \\ 
196 & 756.7811162 & -0.0065408 &  0.0244165 \\ 
197 & 760.3250356 & -0.0136917 &  0.0244739 \\ 
198 & 763.8689550 & 0.0228515 &  0.0215012 \\ 
199 & 767.4128744 & 0.0021064 &  0.0150291 \\ 
200 & 770.9567938 & -0.0089004 &  0.0125572 \\ 
201 & 774.5007133 & -0.0104331 &  0.0197072 \\ 
203 & 781.5885521 & -0.0076986 &  0.0140029 \\ 
204 & 785.1324715 & -0.0009127 &  0.0156145 \\ 
205 & 788.6763909 & -0.0150316 &  0.0141800 \\ 
206 & 792.2203103 & -0.0075615 &  0.0157236 \\ 
207 & 795.7642297 & 0.0024112 &  0.0120300 \\ 
208 & 799.3081491 & 0.0299450 &  0.0157458 \\ 
209 & 802.8520686 & -0.0092625 &  0.0171954 \\ 
210 & 806.3959880 & -0.0506096 &  0.0117569 \\ 
211 & 809.9399074 & -0.0043856 &  0.0142661 \\ 
212 & 813.4838268 & 0.0541188 &  0.0109317 \\ 
213 & 817.0277462 & 0.0098896 &  0.0143253 \\ 
215 & 824.1155850 & -0.0114002 &  0.0114777 \\ 
216 & 827.6595044 & 0.0568603 &  0.0187768 \\ 
217 & 831.2034238 & 0.0049564 &  0.0193002 \\ 
218 & 834.7473433 & 0.0016017 &  0.0179436 \\ 
219 & 838.2912627 & 0.0090263 &  0.0122638 \\ 
220 & 841.8351821 & 0.0071164 &  0.0122451 \\ 
221 & 845.3791015 & -0.0017435 &  0.0154706 \\ 
222 & 848.9230209 & 0.0484779 &  0.0147160 \\ 
223 & 852.4669403 & -0.0222866 &  0.0141669 \\ 
224 & 856.0108597 & 0.0184643 &  0.0121946 \\ 
225 & 859.5547791 & 0.0007702 &  0.0139265 \\ 
226 & 863.0986986 & -0.0155524 &  0.0117743 \\ 
227 & 866.6426180 & 0.0128487 &  0.0139131 \\ 
229 & 873.7304568 & -0.0117194 &  0.0103768 \\ 
230 & 877.2743762 & -0.0042608 &  0.0122245 \\ 
231 & 880.8182956 & 0.0155943 &  0.0158301 \\ 
232 & 884.3622150 & -0.0050263 &  0.0119342 \\ 
233 & 887.9061344 & 0.0020860 &  0.0154616 \\ 
234 & 891.4500539 & 0.0042754 &  0.0075745 \\ 
235 & 894.9939733 & 0.0165002 &  0.0134322 \\ 
236 & 898.5378927 & 0.0088586 &  0.0152256 \\ 
237 & 902.0818121 & -0.0016112 &  0.0121997 \\ 
238 & 905.6257315 & -0.0048280 &  0.0157663 \\ 
239 & 909.1696509 & 0.0020471 &  0.0150694 \\ 
240 & 912.7135703 & -0.0093078 &  0.0148314 \\ 
241 & 916.2574897 & -0.0390442 &  0.0166447 \\ 
242 & 919.8014091 & 0.0524314 &  0.0156401 \\ 
243 & 923.3453286 & 0.0211414 &  0.0120347 \\ 
244 & 926.8892480 & -0.0219705 &  0.0147727 \\ 
245 & 930.4331674 & 0.0122516 &  0.0127082 \\ 
249 & 944.6088450 & 0.0005607 &  0.0152310 \\ 
250 & 948.1527644 & -0.0009305 &  0.0149626 \\ 
251 & 951.6966839 & 0.0377422 &  0.0166673 \\ 
252 & 955.2406033 & 0.0052720 &  0.0159430 \\ 
253 & 958.7845227 & -0.0099972 &  0.0122984 \\ 
254 & 962.3284421 & -0.0134350 &  0.0116485 \\ 
256 & 969.4162809 & -0.0063965 &  0.0163773 \\ 
257 & 972.9602003 & -0.0238641 &  0.0227162 \\ 
258 & 976.5041197 & 0.0141057 &  0.0135390 \\ 
259 & 980.0480392 & -0.0040470 &  0.0153107 \\ 
260 & 983.5919586 & 0.0221508 &  0.0186498 \\ 
261 & 987.1358780 & -0.0110004 &  0.0138208 \\ 
262 & 990.6797974 & 0.0067691 &  0.0157250 \\ 
263 & 994.2237168 & -0.0568366 &  0.0135651 \\ 
264 & 997.7676362 & 0.0243480 &  0.0167677 \\ 
265 & 1001.3115556 & -0.0147541 &  0.0152306 \\ 
267 & 1008.3993944 & 0.0013953 &  0.0208162 \\ 
268 & 1011.9433139 & -0.0190209 &  0.0120084 \\ 
269 & 1015.4872333 & -0.0112375 &  0.0166137 \\ 
270 & 1019.0311527 & -0.0012413 &  0.0139067 \\ 
271 & 1022.5750721 & -0.0009076 &  0.0152554 \\ 
272 & 1026.1189915 & -0.0060589 &  0.0126155 \\ 
274 & 1033.2068303 & 0.0136941 &  0.0150618 \\ 
275 & 1036.7507497 & 0.0286259 &  0.0164493 \\ 
277 & 1043.8385886 & -0.0212551 &  0.0130370 \\ 
278 & 1047.3825080 & 0.0125099 &  0.0244152 \\ 
281 & 1058.0142662 & -0.0484605 &  0.0197397 \\ 
282 & 1061.5581856 & -0.0035438 &  0.0172047 \\ 
284 & 1068.6460245 & -0.0059408 &  0.0111155 \\ 
285 & 1072.1899439 & 0.0257903 &  0.0177694 \\ 
286 & 1075.7338633 & 0.0355416 &  0.0144081 \\ 
287 & 1079.2777827 & -0.0098970 &  0.0184561 \\ 
289 & 1086.3656215 & -0.0084243 &  0.0159328 \\ 
290 & 1089.9095409 & 0.0004019 &  0.0141850 \\ 
291 & 1093.4534603 & -0.0167880 &  0.0254337 \\ 
293 & 1100.5412992 & -0.0453124 &  0.0332744 \\ 
294 & 1104.0852186 & -0.0066054 &  0.0150404 \\ 
295 & 1107.6291380 & -0.0730625 &  0.0120562 \\ 
296 & 1111.1730574 & 0.0144669 &  0.0184101 \\ 
299 & 1121.8048156 & -0.0038864 &  0.0167307 \\ 
300 & 1125.3487350 & -0.0029223 &  0.0249356 \\ 
301 & 1128.8926545 & -0.0017294 &  0.0168970 \\ 
302 & 1132.4365739 & -0.0524760 &  0.0118157 \\ 
303 & 1135.9804933 & 0.1328978 &  0.0242076 \\ 
304 & 1139.5244127 & 0.0327643 &  0.0081461 \\ 
305 & 1143.0683321 & 0.0683066 &  0.0119807 \\ 
306 & 1146.6122515 & 0.0105827 &  0.0142685 \\ 
307 & 1150.1561709 & 0.0169416 &  0.0174950 \\ 
308 & 1153.7000903 & -0.0023994 &  0.0078039 \\ 
309 & 1157.2440098 & -0.0429769 &  0.0171593 \\ 
310 & 1160.7879292 & -0.0195492 &  0.0148169 \\ 
311 & 1164.3318486 & 0.0492473 &  0.0185113 \\ 
312 & 1167.8757680 & -0.0169927 &  0.0158075 \\ 
313 & 1171.4196874 & 0.0009132 &  0.0156269 \\ 
314 & 1174.9636068 & -0.0157424 &  0.0178771 \\ 
316 & 1182.0514456 & 0.0431739 &  0.0216347 \\ 
317 & 1185.5953650 & -0.0188666 &  0.0141591 \\ 
318 & 1189.1392845 & 0.0060811 &  0.0195756 \\ 
319 & 1192.6832039 & -0.0036637 &  0.0143345 \\ 
320 & 1196.2271233 & 0.0087434 &  0.0170422 \\ 
321 & 1199.7710427 & -0.0015613 &  0.0140198 \\ 
322 & 1203.3149621 & 0.0000000 &  0.0184485 \\ 
324 & 1210.4028009 & 0.0164105 &  0.0108513 \\ 
325 & 1213.9467203 & -0.0308775 &  0.0113674 \\ 
326 & 1217.4906398 & 0.0197057 &  0.0112836 \\ 
327 & 1221.0345592 & 0.0537900 &  0.0180507 \\ 
330 & 1231.6663174 & 0.0054258 &  0.0103023 \\ 
331 & 1235.2102368 & -0.0006257 &  0.0148130 \\ 
333 & 1242.2980756 & -0.0451294 &  0.0096447 \\ 
334 & 1245.8419951 & 0.0116991 &  0.0073185 \\ 
335 & 1249.3859145 & -0.0093753 &  0.0125474 \\ 
337 & 1256.4737533 & -0.0072625 &  0.0159583 \\ 
338 & 1260.0176727 & -0.0195143 &  0.0142726 \\ 
339 & 1263.5615921 & 0.0318751 &  0.0231637 \\ 
340 & 1267.1055115 & 0.0192849 &  0.0156472 \\ 
341 & 1270.6494309 & 0.0250493 &  0.0195200 \\ 
342 & 1274.1933503 & 0.0110465 &  0.0130076 \\ 
343 & 1277.7372698 & 0.0086779 &  0.0129644 \\ 
344 & 1281.2811892 & -0.0286112 &  0.0112890 \\ 
345 & 1284.8251086 & 0.0060914 &  0.0147924 \\ 
346 & 1288.3690280 & -0.0284977 &  0.0135250 \\ 
347 & 1291.9129474 & -0.0009937 &  0.0123101 \\ 
348 & 1295.4568668 & -0.0090746 &  0.0193081 \\ 
349 & 1299.0007862 & 0.0124199 &  0.0295849 \\ 
350 & 1302.5447056 & 0.0063674 &  0.0120679 \\ 
352 & 1309.6325445 & -0.0184802 &  0.0102145 \\ 
353 & 1313.1764639 & 0.0204901 &  0.0143423 \\ 
354 & 1316.7203833 & 0.0035314 &  0.0110330 \\ 
355 & 1320.2643027 & -0.0095183 &  0.0106735 \\ 
356 & 1323.8082221 & 0.0079261 &  0.0145684 \\ 
357 & 1327.3521415 & 0.0197432 &  0.0117026 \\ 
358 & 1330.8960609 & -0.0050421 &  0.0133020 \\ 
359 & 1334.4399804 & -0.0273077 &  0.0137285 \\ 
361 & 1341.5278192 & 0.0087823 &  0.0236910 \\ 
362 & 1345.0717386 & 0.0259286 &  0.0155978 \\ 
364 & 1352.1595774 & -0.0097596 &  0.0154032 \\ 
365 & 1355.7034968 & 0.0325692 &  0.0151096 \\ 
366 & 1359.2474162 & -0.0316751 &  0.0161499 \\ 
367 & 1362.7913356 & 0.0010853 &  0.0152547 \\ 
368 & 1366.3352551 & -0.0067832 &  0.0125928 \\ 
369 & 1369.8791745 & -0.0201441 &  0.0101610 \\ 
370 & 1373.4230939 & 0.0269371 &  0.0121432 \\ 
371 & 1376.9670133 & -0.0133627 &  0.0128520 \\ 
372 & 1380.5109327 & 0.0383711 &  0.0201333 \\ 
373 & 1384.0548521 & -0.0172380 &  0.0088442 \\ 
374 & 1387.5987715 & -0.0248599 &  0.0139628 \\ 
375 & 1391.1426909 & -0.0071494 &  0.0085945 \\ 
376 & 1394.6866104 & 0.0188663 &  0.0153263 \\ 
377 & 1398.2305298 & -0.0211980 &  0.0161433 \\ 
378 & 1401.7744492 & 0.0250143 &  0.0100053 \\ 
379 & 1405.3183686 & 0.0309281 &  0.0101811 \\ 
380 & 1408.8622880 & -0.0136997 &  0.0239286 \\ 
384 & 1423.0379657 & -0.0186277 &  0.0142038 \\ 
385 & 1426.5818851 & 0.0018535 &  0.0087043 \\ 
386 & 1430.1258045 & 0.0050017 &  0.0202384 \\ 
387 & 1433.6697239 & 0.0073872 &  0.0145220 \\ 
388 & 1437.2136433 & -0.0065336 &  0.0102959 \\ 
389 & 1440.7575627 & 0.0234995 &  0.0126763 \\ 
390 & 1444.3014821 & 0.0034815 &  0.0168515 \\ 
391 & 1447.8454015 & -0.0392907 &  0.0134587 \\ 
392 & 1451.3893209 & -0.0032910 &  0.0150246 \\ 
393 & 1454.9332404 & 0.0073890 &  0.0146647 \\ 
395 & 1462.0210792 & -0.0027949 &  0.0116121 \\ 
396 & 1465.5649986 & 0.0002404 &  0.0150425 \\ 
397 & 1469.1089180 & -0.0289759 &  0.0100016 \\ 
398 & 1472.6528374 & -0.0023320 &  0.0168947 \\ 
399 & 1476.1967568 & -0.0099843 &  0.0182737 \\ 
400 & 1479.7406762 & -0.0583100 &  0.0118542 \\ 
401 & 1483.2845957 & -0.0145146 &  0.0129547 \\ 
402 & 1486.8285151 & -0.0087166 &  0.0138642 \\ 
403 & 1490.3724345 & -0.0229700 &  0.0112723 \\ 
405 & 1497.4602733 & -0.0233205 &  0.0264755 \\ 
406 & 1501.0041927 & 0.0044151 &  0.0151721 \\ 
407 & 1504.5481121 & 0.0064580 &  0.0095373 \\ 
408 & 1508.0920315 & -0.0205791 &  0.0163980 \\ 
412 & 1522.2677092 & 0.0169149 &  0.0191314 \\ 
KOI-250.04 & & & \
1 & 69.7445684 & -0.0033079 &  0.0044248 \\ 
4 & 210.2276329 & 0.0004300 &  0.0036830 \\ 
5 & 257.0553211 & -0.0005420 &  0.0080219 \\ 
6 & 303.8830093 & 0.0030827 &  0.0048809 \\ 
7 & 350.7106975 & -0.0006940 &  0.0034099 \\ 
8 & 397.5383856 & 0.0040868 &  0.0066941 \\ 
9 & 444.3660738 & 0.0017656 &  0.0048547 \\ 
10 & 491.1937620 & 0.0020253 &  0.0047348 \\ 
11 & 538.0214502 & -0.0133316 &  0.0050990 \\ 
12 & 584.8491383 & 0.0012647 &  0.0045522 \\ 
13 & 631.6768265 & 0.0030608 &  0.0049392 \\ 
14 & 678.5045147 & 0.0018201 &  0.0034826 \\ 
15 & 725.3322029 & -0.0019690 &  0.0033049 \\ 
16 & 772.1598910 & -0.0010007 &  0.0041359 \\ 
17 & 818.9875792 & 0.0119193 &  0.0044032 \\ 
19 & 912.6429556 & -0.0053348 &  0.0042232 \\ 
20 & 959.4706437 & -0.0016569 &  0.0057443 \\ 
21 & 1006.2983319 & 0.0071785 &  0.0050844 \\ 
22 & 1053.1260201 & 0.0094384 &  0.0039987 \\ 
23 & 1099.9537083 & 0.0072674 &  0.0053462 \\ 
24 & 1146.7813964 & -0.0014836 &  0.0043415 \\ 
25 & 1193.6090846 & -0.0021903 &  0.0090934 \\ 
26 & 1240.4367728 & -0.0023642 &  0.0030705 \\ 
27 & 1287.2644610 & -0.0094953 &  0.0047828 \\ 
28 & 1334.0921491 & 0.0034315 &  0.0040523 \\ 
29 & 1380.9198373 & -0.0001324 &  0.0060717 \\ 
30 & 1427.7475255 & -0.0011431 &  0.0036951 \\ 
31 & 1474.5752137 & -0.0056363 &  0.0049624 \\ 
32 & 1521.4029018 & 0.0028805 &  0.0031235 \\ 
KOI-262.01 & & & \
1 & 58.7366617 & 0.0311856 &  0.0084191 \\ 
2 & 66.5495201 & -0.0335300 &  0.0161470 \\ 
3 & 74.3623785 & 0.0007785 &  0.0101777 \\ 
4 & 82.1752369 & 0.0150318 &  0.0107285 \\ 
5 & 89.9880953 & -0.0153260 &  0.0115148 \\ 
6 & 97.8009537 & 0.0093052 &  0.0087557 \\ 
7 & 105.6138121 & -0.0138455 &  0.0118627 \\ 
8 & 113.4266705 & 0.0309203 &  0.0072804 \\ 
9 & 121.2395289 & 0.0017577 &  0.0105864 \\ 
10 & 129.0523873 & 0.0181839 &  0.0085465 \\ 
11 & 136.8652457 & 0.0031201 &  0.0094525 \\ 
12 & 144.6781041 & 0.0021133 &  0.0083735 \\ 
13 & 152.4909625 & 0.0169915 &  0.0113345 \\ 
14 & 160.3038209 & 0.0011492 &  0.0101992 \\ 
15 & 168.1166793 & -0.0004595 &  0.0128765 \\ 
16 & 175.9295377 & 0.0117461 &  0.0096444 \\ 
17 & 183.7423961 & 0.0171025 &  0.0252682 \\ 
19 & 199.3681130 & 0.0189754 &  0.0110196 \\ 
20 & 207.1809714 & 0.0358459 &  0.0075334 \\ 
21 & 214.9938298 & -0.0022475 &  0.0079136 \\ 
22 & 222.8066882 & 0.0079448 &  0.0109577 \\ 
23 & 230.6195466 & 0.0767416 &  0.0238713 \\ 
24 & 238.4324050 & 0.0020655 &  0.0149019 \\ 
25 & 246.2452634 & 0.0214593 &  0.0101412 \\ 
26 & 254.0581218 & -0.0047959 &  0.0137933 \\ 
27 & 261.8709802 & 0.0128706 &  0.0092530 \\ 
28 & 269.6838386 & 0.0446912 &  0.0122104 \\ 
29 & 277.4966970 & -0.0120881 &  0.0107099 \\ 
31 & 293.1224138 & 0.0295903 &  0.0138421 \\ 
32 & 300.9352722 & -0.0043469 &  0.0291217 \\ 
33 & 308.7481306 & 0.0007042 &  0.0151028 \\ 
35 & 324.3738474 & -0.0464697 &  0.0227079 \\ 
37 & 339.9995643 & 0.0032636 &  0.0143606 \\ 
38 & 347.8124227 & 0.0081650 &  0.0080709 \\ 
39 & 355.6252811 & 0.0411886 &  0.0188539 \\ 
40 & 363.4381395 & 0.0032983 &  0.0113209 \\ 
41 & 371.2509979 & -0.0002246 &  0.0211693 \\ 
42 & 379.0638563 & -0.0079502 &  0.0138143 \\ 
43 & 386.8767147 & 0.0332585 &  0.0066884 \\ 
44 & 394.6895731 & 0.0026904 &  0.0084209 \\ 
45 & 402.5024315 & 0.0079435 &  0.0177938 \\ 
46 & 410.3152899 & 0.0389890 &  0.0115022 \\ 
47 & 418.1281483 & 0.0171774 &  0.0111256 \\ 
48 & 425.9410067 & -0.0195490 &  0.0188876 \\ 
49 & 433.7538651 & 0.0137029 &  0.0070810 \\ 
50 & 441.5667235 & 0.0264084 &  0.0079293 \\ 
51 & 449.3795819 & 0.0223160 &  0.0077992 \\ 
52 & 457.1924403 & 0.1358992 &  0.0176056 \\ 
53 & 465.0052987 & 0.0116422 &  0.0100613 \\ 
54 & 472.8181572 & 0.0009154 &  0.0099803 \\ 
55 & 480.6310156 & 0.0208533 &  0.0083620 \\ 
56 & 488.4438740 & 0.0106450 &  0.0113557 \\ 
57 & 496.2567324 & -0.0019500 &  0.0139846 \\ 
58 & 504.0695908 & 0.0173337 &  0.0077496 \\ 
59 & 511.8824492 & 0.0012673 &  0.0087768 \\ 
60 & 519.6953076 & 0.0183537 &  0.0098808 \\ 
61 & 527.5081660 & -0.0031255 &  0.0062852 \\ 
62 & 535.3210244 & 0.0073959 &  0.0072361 \\ 
63 & 543.1338828 & 0.0103490 &  0.0070848 \\ 
64 & 550.9467412 & 0.0017824 &  0.0075782 \\ 
65 & 558.7595996 & 0.0151274 &  0.0066961 \\ 
66 & 566.5724580 & -0.0045368 &  0.0152920 \\ 
67 & 574.3853164 & 0.0121377 &  0.0095510 \\ 
68 & 582.1981748 & -0.0238983 &  0.0117450 \\ 
69 & 590.0110332 & -0.0251826 &  0.0105415 \\ 
70 & 597.8238916 & -0.0080476 &  0.0207843 \\ 
71 & 605.6367500 & -0.0032508 &  0.0134518 \\ 
72 & 613.4496085 & 0.0020184 &  0.0114931 \\ 
73 & 621.2624669 & -0.0115629 &  0.0077093 \\ 
74 & 629.0753253 & -0.0085734 &  0.0084520 \\ 
75 & 636.8881837 & 0.0078715 &  0.0145113 \\ 
76 & 644.7010421 & -0.0042125 &  0.0093850 \\ 
77 & 652.5139005 & -0.0133458 &  0.0147736 \\ 
80 & 675.9524757 & -0.0137350 &  0.0088550 \\ 
81 & 683.7653341 & -0.0387374 &  0.0084525 \\ 
82 & 691.5781925 & -0.0239593 &  0.0081680 \\ 
83 & 699.3910509 & -0.0088015 &  0.0097987 \\ 
84 & 707.2039093 & -0.0165658 &  0.0087136 \\ 
85 & 715.0167677 & -0.0180637 &  0.0109918 \\ 
86 & 722.8296261 & -0.0318139 &  0.0082422 \\ 
87 & 730.6424845 & -0.0331958 &  0.0094747 \\ 
89 & 746.2682013 & -0.0367312 &  0.0084088 \\ 
90 & 754.0810598 & -0.0347286 &  0.0082012 \\ 
91 & 761.8939182 & -0.0221186 &  0.0073747 \\ 
92 & 769.7067766 & -0.0131837 &  0.0070046 \\ 
93 & 777.5196350 & -0.0281950 &  0.0109647 \\ 
94 & 785.3324934 & -0.0427645 &  0.0071622 \\ 
95 & 793.1453518 & -0.0363175 &  0.0092783 \\ 
96 & 800.9582102 & -0.0334680 &  0.0086411 \\ 
97 & 808.7710686 & -0.0329660 &  0.0109564 \\ 
98 & 816.5839270 & -0.0502941 &  0.0074443 \\ 
99 & 824.3967854 & -0.0045036 &  0.0074239 \\ 
100 & 832.2096438 & -0.0355311 &  0.0110409 \\ 
101 & 840.0225022 & -0.0373761 &  0.0094347 \\ 
102 & 847.8353606 & -0.0622084 &  0.0110139 \\ 
103 & 855.6482190 & -0.0415873 &  0.0112065 \\ 
104 & 863.4610774 & -0.0567647 &  0.0126927 \\ 
105 & 871.2739358 & -0.0671156 &  0.0168688 \\ 
106 & 879.0867942 & -0.0571728 &  0.0110022 \\ 
107 & 886.8996526 & -0.0106290 &  0.0079574 \\ 
108 & 894.7125111 & -0.0035687 &  0.0081926 \\ 
110 & 910.3382279 & -0.0391146 &  0.0086067 \\ 
111 & 918.1510863 & -0.0338157 &  0.0073537 \\ 
112 & 925.9639447 & -0.0174062 &  0.0119880 \\ 
114 & 941.5896615 & -0.0137771 &  0.0221449 \\ 
115 & 949.4025199 & -0.0481394 &  0.0086839 \\ 
116 & 957.2153783 & -0.0040892 &  0.0130785 \\ 
117 & 965.0282367 & 0.0158291 &  0.0133100 \\ 
118 & 972.8410951 & -0.0308065 &  0.0081585 \\ 
119 & 980.6539535 & -0.0355681 &  0.0153668 \\ 
120 & 988.4668119 & -0.0169817 &  0.0109609 \\ 
123 & 1011.9053871 & 0.0509910 &  0.0138416 \\ 
124 & 1019.7182455 & 0.0204464 &  0.0150645 \\ 
125 & 1027.5311040 & -0.0203779 &  0.0074695 \\ 
126 & 1035.3439624 & 0.0193865 &  0.0149593 \\ 
127 & 1043.1568208 & -0.0117687 &  0.0088328 \\ 
129 & 1058.7825376 & -0.0193912 &  0.0076998 \\ 
130 & 1066.5953960 & -0.0858625 &  0.0163543 \\ 
131 & 1074.4082544 & -0.0205096 &  0.0086488 \\ 
132 & 1082.2211128 & 0.0020294 &  0.0094917 \\ 
133 & 1090.0339712 & -0.0000870 &  0.0104174 \\ 
135 & 1105.6596880 & -0.0342410 &  0.0099326 \\ 
136 & 1113.4725464 & -0.0032950 &  0.0107642 \\ 
137 & 1121.2854048 & -0.0281430 &  0.0126343 \\ 
138 & 1129.0982632 & -0.0152432 &  0.0109478 \\ 
139 & 1136.9111216 & -0.0044937 &  0.0098599 \\ 
140 & 1144.7239800 & 0.0000460 &  0.0132768 \\ 
141 & 1152.5368384 & 0.0240112 &  0.0143550 \\ 
142 & 1160.3496968 & 0.0024728 &  0.0096739 \\ 
143 & 1168.1625553 & -0.0072079 &  0.0112343 \\ 
144 & 1175.9754137 & -0.0277892 &  0.0294541 \\ 
145 & 1183.7882721 & -0.0124928 &  0.0157024 \\ 
146 & 1191.6011305 & -0.0162581 &  0.0227377 \\ 
147 & 1199.4139889 & -0.0022040 &  0.0105906 \\ 
148 & 1207.2268473 & 0.0062103 &  0.0066735 \\ 
149 & 1215.0397057 & 0.0016357 &  0.0094546 \\ 
151 & 1230.6654225 & 0.0094201 &  0.0090692 \\ 
153 & 1246.2911393 & 0.0129397 &  0.0090549 \\ 
154 & 1254.1039977 & 0.0599301 &  0.0189617 \\ 
155 & 1261.9168561 & 0.0105504 &  0.0081698 \\ 
157 & 1277.5425729 & 0.0008311 &  0.0108743 \\ 
158 & 1285.3554313 & 0.0132652 &  0.0074238 \\ 
159 & 1293.1682897 & -0.0078675 &  0.0191028 \\ 
160 & 1300.9811481 & -0.0130595 &  0.0083980 \\ 
161 & 1308.7940066 & 0.0410428 &  0.0081000 \\ 
162 & 1316.6068650 & 0.0151115 &  0.0094822 \\ 
163 & 1324.4197234 & 0.0141458 &  0.0093397 \\ 
164 & 1332.2325818 & 0.0384996 &  0.0089301 \\ 
165 & 1340.0454402 & 0.0278296 &  0.0073781 \\ 
167 & 1355.6711570 & 0.0429072 &  0.0111443 \\ 
168 & 1363.4840154 & -0.0017414 &  0.0161836 \\ 
169 & 1371.2968738 & 0.0064578 &  0.0088603 \\ 
170 & 1379.1097322 & 0.0204685 &  0.0103174 \\ 
171 & 1386.9225906 & 0.0237320 &  0.0149269 \\ 
172 & 1394.7354490 & 0.0142284 &  0.0081737 \\ 
173 & 1402.5483074 & -0.0039309 &  0.0095202 \\ 
176 & 1425.9868826 & 0.0140547 &  0.0092604 \\ 
177 & 1433.7997410 & 0.0215742 &  0.0072030 \\ 
178 & 1441.6125994 & 0.0133474 &  0.0080101 \\ 
179 & 1449.4254579 & 0.0144890 &  0.0087136 \\ 
180 & 1457.2383163 & 0.0188090 &  0.0100689 \\ 
181 & 1465.0511747 & 0.0051623 &  0.0083324 \\ 
182 & 1472.8640331 & -0.0021957 &  0.0079596 \\ 
183 & 1480.6768915 & 0.0169771 &  0.0097407 \\ 
184 & 1488.4897499 & 0.0189750 &  0.0204190 \\ 
185 & 1496.3026083 & 0.0514686 &  0.0145475 \\ 
186 & 1504.1154667 & 0.0044043 &  0.0086932 \\ 
187 & 1511.9283251 & 0.0399073 &  0.0132486 \\ 
KOI-262.02 & & & \
1 & 60.5762952 & 0.0254835 &  0.0085053 \\ 
2 & 69.9529374 & 0.0228102 &  0.0088811 \\ 
3 & 79.3295797 & 0.0020865 &  0.0057214 \\ 
4 & 88.7062219 & 0.0166929 &  0.0056003 \\ 
6 & 107.4595064 & 0.0252738 &  0.0142546 \\ 
7 & 116.8361486 & 0.0224462 &  0.0132900 \\ 
8 & 126.2127908 & 0.0181549 &  0.0079625 \\ 
9 & 135.5894331 & 0.0158995 &  0.0099603 \\ 
10 & 144.9660753 & 0.0166741 &  0.0073819 \\ 
11 & 154.3427175 & 0.0237662 &  0.0059399 \\ 
13 & 173.0960020 & -0.0026474 &  0.0055618 \\ 
14 & 182.4726442 & 0.0198968 &  0.0054559 \\ 
16 & 201.2259287 & 0.0091496 &  0.0082215 \\ 
17 & 210.6025709 & 0.0099498 &  0.0133604 \\ 
18 & 219.9792132 & 0.0003159 &  0.0092729 \\ 
19 & 229.3558554 & -0.0060782 &  0.0166067 \\ 
20 & 238.7324976 & 0.0041972 &  0.0090656 \\ 
21 & 248.1091399 & 0.0162418 &  0.0092558 \\ 
22 & 257.4857821 & -0.0037937 &  0.0122078 \\ 
23 & 266.8624243 & 0.0014463 &  0.0070465 \\ 
24 & 276.2390666 & 0.0170335 &  0.0118818 \\ 
25 & 285.6157088 & 0.0118069 &  0.0109251 \\ 
26 & 294.9923510 & 0.0110909 &  0.0148525 \\ 
27 & 304.3689933 & -0.0093060 &  0.0085194 \\ 
28 & 313.7456355 & 0.0070273 &  0.0093673 \\ 
29 & 323.1222777 & -0.0043971 &  0.0135460 \\ 
31 & 341.8755622 & 0.0014759 &  0.0072331 \\ 
32 & 351.2522044 & -0.0055023 &  0.0082769 \\ 
33 & 360.6288467 & -0.0004569 &  0.0121622 \\ 
34 & 370.0054889 & -0.0159999 &  0.0111733 \\ 
35 & 379.3821311 & -0.0102718 &  0.0056317 \\ 
36 & 388.7587734 & -0.0153455 &  0.0111922 \\ 
37 & 398.1354156 & 0.0009356 &  0.0067136 \\ 
38 & 407.5120578 & -0.0032461 &  0.0129311 \\ 
39 & 416.8887000 & -0.0011806 &  0.0108933 \\ 
40 & 426.2653423 & -0.0043628 &  0.0099610 \\ 
41 & 435.6419845 & 0.0104976 &  0.0068049 \\ 
42 & 445.0186267 & 0.0005962 &  0.0071886 \\ 
43 & 454.3952690 & -0.0007063 &  0.0114616 \\ 
44 & 463.7719112 & -0.0116914 &  0.0080097 \\ 
45 & 473.1485534 & -0.0152100 &  0.0091715 \\ 
46 & 482.5251957 & -0.0234411 &  0.0081892 \\ 
47 & 491.9018379 & -0.0083433 &  0.0070554 \\ 
48 & 501.2784801 & -0.0173384 &  0.0084799 \\ 
49 & 510.6551224 & -0.0022667 &  0.0064029 \\ 
50 & 520.0317646 & -0.0112510 &  0.0073342 \\ 
51 & 529.4084068 & -0.0095312 &  0.0074228 \\ 
52 & 538.7850491 & -0.0241411 &  0.0071634 \\ 
53 & 548.1616913 & -0.0113342 &  0.0080498 \\ 
54 & 557.5383335 & -0.0039687 &  0.0062008 \\ 
55 & 566.9149758 & -0.0627055 &  0.0138480 \\ 
56 & 576.2916180 & -0.0177539 &  0.0096735 \\ 
57 & 585.6682602 & -0.0191485 &  0.0075369 \\ 
58 & 595.0449025 & -0.0071708 &  0.0110629 \\ 
59 & 604.4215447 & -0.0164336 &  0.0075043 \\ 
60 & 613.7981869 & -0.0189361 &  0.0084685 \\ 
61 & 623.1748292 & -0.0106343 &  0.0102958 \\ 
62 & 632.5514714 & -0.0179332 &  0.0055011 \\ 
63 & 641.9281136 & -0.0301595 &  0.0134576 \\ 
64 & 651.3047559 & -0.0013321 &  0.0070360 \\ 
66 & 670.0580403 & 0.0002928 &  0.0062833 \\ 
67 & 679.4346826 & 0.0065171 &  0.0112983 \\ 
68 & 688.8113248 & -0.0085318 &  0.0070547 \\ 
69 & 698.1879670 & -0.0070967 &  0.0058207 \\ 
70 & 707.5646093 & -0.0091878 &  0.0056796 \\ 
71 & 716.9412515 & 0.0001759 &  0.0114419 \\ 
72 & 726.3178937 & -0.0145905 &  0.0069710 \\ 
74 & 745.0711782 & 0.0011310 &  0.0085985 \\ 
75 & 754.4478204 & -0.0086039 &  0.0066861 \\ 
76 & 763.8244627 & -0.0071964 &  0.0069400 \\ 
77 & 773.2011049 & 0.0106123 &  0.0121275 \\ 
78 & 782.5777471 & -0.0019323 &  0.0056817 \\ 
79 & 791.9543894 & 0.0094321 &  0.0083076 \\ 
80 & 801.3310316 & 0.0101471 &  0.0103115 \\ 
81 & 810.7076738 & -0.0070484 &  0.0082500 \\ 
83 & 829.4609583 & 0.0013791 &  0.0081859 \\ 
84 & 838.8376005 & -0.0006435 &  0.0078849 \\ 
85 & 848.2142428 & -0.0015128 &  0.0058038 \\ 
86 & 857.5908850 & 0.0001354 &  0.0067828 \\ 
87 & 866.9675272 & 0.0054578 &  0.0065896 \\ 
88 & 876.3441695 & -0.0079388 &  0.0171037 \\ 
89 & 885.7208117 & -0.0021100 &  0.0067205 \\ 
90 & 895.0974539 & -0.0008370 &  0.0081143 \\ 
91 & 904.4740962 & -0.0121311 &  0.0053998 \\ 
92 & 913.8507384 & -0.0024826 &  0.0080517 \\ 
93 & 923.2273806 & -0.0078920 &  0.0049817 \\ 
94 & 932.6040229 & -0.0023477 &  0.0098017 \\ 
95 & 941.9806651 & 0.0071570 &  0.0100239 \\ 
96 & 951.3573073 & 0.0005392 &  0.0077439 \\ 
97 & 960.7339496 & 0.0017528 &  0.0095554 \\ 
98 & 970.1105918 & 0.0011237 &  0.0065733 \\ 
99 & 979.4872340 & 0.0061844 &  0.0111767 \\ 
100 & 988.8638763 & -0.0102825 &  0.0129667 \\ 
101 & 998.2405185 & -0.0064335 &  0.0071382 \\ 
102 & 1007.6171607 & -0.0022569 &  0.0091255 \\ 
103 & 1016.9938030 & -0.0014319 &  0.0147509 \\ 
104 & 1026.3704452 & 0.0045935 &  0.0100039 \\ 
105 & 1035.7470874 & 0.0017539 &  0.0103835 \\ 
106 & 1045.1237297 & -0.0116371 &  0.0110817 \\ 
108 & 1063.8770141 & -0.0011889 &  0.0056769 \\ 
109 & 1073.2536564 & -0.0010907 &  0.0069563 \\ 
110 & 1082.6302986 & -0.0118338 &  0.0058000 \\ 
111 & 1092.0069408 & -0.0094695 &  0.0100495 \\ 
112 & 1101.3835831 & -0.0158951 &  0.0055188 \\ 
113 & 1110.7602253 & -0.0079956 &  0.0104202 \\ 
114 & 1120.1368675 & 0.0082923 &  0.0138194 \\ 
115 & 1129.5135098 & -0.0005126 &  0.0112897 \\ 
116 & 1138.8901520 & -0.0104551 &  0.0113292 \\ 
118 & 1157.6434365 & -0.0100400 &  0.0088970 \\ 
119 & 1167.0200787 & -0.0137941 &  0.0102175 \\ 
120 & 1176.3967209 & -0.1446874 &  0.0414289 \\ 
121 & 1185.7733632 & -0.0152464 &  0.0120658 \\ 
122 & 1195.1500054 & -0.0107878 &  0.0071577 \\ 
123 & 1204.5266476 & -0.0085640 &  0.0068630 \\ 
124 & 1213.9032899 & -0.0180303 &  0.0092328 \\ 
126 & 1232.6565743 & -0.0084558 &  0.0076473 \\ 
127 & 1242.0332166 & 0.0071294 &  0.0095307 \\ 
128 & 1251.4098588 & -0.0092021 &  0.0053723 \\ 
129 & 1260.7865010 & -0.0065227 &  0.0066492 \\ 
131 & 1279.5397855 & 0.0027851 &  0.0068054 \\ 
132 & 1288.9164277 & 0.0049767 &  0.0121990 \\ 
133 & 1298.2930700 & -0.0120721 &  0.0065740 \\ 
134 & 1307.6697122 & -0.0004668 &  0.0086398 \\ 
135 & 1317.0463544 & 0.0010347 &  0.0096849 \\ 
136 & 1326.4229966 & 0.0026611 &  0.0057049 \\ 
137 & 1335.7996389 & 0.0075417 &  0.0140850 \\ 
138 & 1345.1762811 & 0.0029306 &  0.0107545 \\ 
139 & 1354.5529233 & 0.0045930 &  0.0078840 \\ 
140 & 1363.9295656 & 0.0066078 &  0.0078682 \\ 
141 & 1373.3062078 & 0.0070867 &  0.0069795 \\ 
142 & 1382.6828500 & 0.0055447 &  0.0075887 \\ 
143 & 1392.0594923 & 0.0438948 &  0.0126102 \\ 
144 & 1401.4361345 & -0.0006364 &  0.0094540 \\ 
147 & 1429.5660612 & 0.0167320 &  0.0071831 \\ 
148 & 1438.9427034 & 0.0200421 &  0.0066877 \\ 
149 & 1448.3193457 & 0.0200209 &  0.0067056 \\ 
150 & 1457.6959879 & 0.0225882 &  0.0102621 \\ 
151 & 1467.0726301 & 0.0047720 &  0.0109007 \\ 
152 & 1476.4492724 & 0.0195795 &  0.0112914 \\ 
153 & 1485.8259146 & 0.0181094 &  0.0078355 \\ 
154 & 1495.2025568 & 0.0160219 &  0.0092803 \\ 
155 & 1504.5791991 & 0.0165120 &  0.0111341 \\ 
156 & 1513.9558413 & 0.0181474 &  0.0081524 \\ 
157 & 1523.3324835 & -0.0019196 &  0.0087050 \\ 
KOI-270.01 & & & \
1 & 70.2744733 & -0.0072729 &  0.0114745 \\ 
2 & 82.8567717 & 0.0107632 &  0.0113842 \\ 
3 & 95.4390701 & -0.0122610 &  0.0101156 \\ 
4 & 108.0213684 & 0.0300831 &  0.0108384 \\ 
5 & 120.6036668 & -0.0159010 &  0.0097281 \\ 
6 & 133.1859651 & -0.1296408 &  0.0413640 \\ 
7 & 145.7682635 & -0.0015011 &  0.0098939 \\ 
8 & 158.3505619 & 0.0080778 &  0.0109192 \\ 
9 & 170.9328602 & -0.0012357 &  0.0093127 \\ 
10 & 183.5151586 & 0.0231307 &  0.0115225 \\ 
11 & 196.0974569 & 0.0023332 &  0.0109784 \\ 
12 & 208.6797553 & -0.0014180 &  0.0111439 \\ 
13 & 221.2620537 & 0.0010130 &  0.0125240 \\ 
14 & 233.8443520 & 0.0036020 &  0.0111985 \\ 
15 & 246.4266504 & -0.0134273 &  0.0103562 \\ 
16 & 259.0089487 & 0.0087562 &  0.0114936 \\ 
17 & 271.5912471 & -0.0119496 &  0.0113733 \\ 
19 & 296.7558438 & -0.0057149 &  0.0097931 \\ 
20 & 309.3381422 & -0.0065844 &  0.0121238 \\ 
21 & 321.9204405 & -0.0214761 &  0.0103973 \\ 
22 & 334.5027389 & -0.0025546 &  0.0097367 \\ 
23 & 347.0850373 & 0.0004274 &  0.0079353 \\ 
24 & 359.6673356 & 0.0017096 &  0.0124427 \\ 
25 & 372.2496340 & -0.0062341 &  0.0112356 \\ 
26 & 384.8319323 & 0.0180978 &  0.0074812 \\ 
27 & 397.4142307 & -0.0020356 &  0.0090285 \\ 
28 & 409.9965291 & 0.0232676 &  0.0101045 \\ 
29 & 422.5788274 & 0.0119674 &  0.0077878 \\ 
30 & 435.1611258 & -0.0035592 &  0.0078079 \\ 
31 & 447.7434241 & 0.0015213 &  0.0088125 \\ 
32 & 460.3257225 & 0.0017571 &  0.0099762 \\ 
33 & 472.9080209 & -0.0447163 &  0.0095001 \\ 
34 & 485.4903192 & 0.0144540 &  0.0104052 \\ 
35 & 498.0726176 & 0.0006915 &  0.0101867 \\ 
36 & 510.6549159 & 0.0061894 &  0.0075764 \\ 
37 & 523.2372143 & -0.0257843 &  0.0108859 \\ 
38 & 535.8195127 & 0.0104924 &  0.0086375 \\ 
39 & 548.4018110 & 0.0135182 &  0.0099784 \\ 
40 & 560.9841094 & 0.0101603 &  0.0113802 \\ 
41 & 573.5664077 & 0.0015557 &  0.0166690 \\ 
42 & 586.1487061 & -0.0046489 &  0.0130503 \\ 
43 & 598.7310045 & -0.0061586 &  0.0147638 \\ 
44 & 611.3133028 & 0.0222147 &  0.0097208 \\ 
46 & 636.4778995 & -0.0218623 &  0.0143425 \\ 
47 & 649.0601979 & 0.0114954 &  0.0082553 \\ 
49 & 674.2247946 & 0.0056126 &  0.0098014 \\ 
50 & 686.8070930 & 0.0001457 &  0.0092506 \\ 
51 & 699.3893913 & 0.0004200 &  0.0107308 \\ 
52 & 711.9716897 & 0.0119972 &  0.0103767 \\ 
53 & 724.5539881 & -0.0110610 &  0.0093163 \\ 
55 & 749.7185848 & -0.0111117 &  0.0140366 \\ 
56 & 762.3008831 & 0.0097662 &  0.0098655 \\ 
57 & 774.8831815 & 0.0027993 &  0.0081885 \\ 
58 & 787.4654799 & -0.0069440 &  0.0097189 \\ 
59 & 800.0477782 & -0.0490089 &  0.0089741 \\ 
60 & 812.6300766 & -0.0025451 &  0.0091224 \\ 
61 & 825.2123749 & 0.0046262 &  0.0084129 \\ 
62 & 837.7946733 & -0.0068215 &  0.0092494 \\ 
63 & 850.3769717 & -0.0009059 &  0.0099427 \\ 
64 & 862.9592700 & 0.0072092 &  0.0133625 \\ 
65 & 875.5415684 & 0.0029807 &  0.0084741 \\ 
66 & 888.1238667 & -0.0020266 &  0.0094195 \\ 
67 & 900.7061651 & -0.0116001 &  0.0081559 \\ 
68 & 913.2884635 & -0.0018928 &  0.0094436 \\ 
69 & 925.8707618 & 0.0002202 &  0.0106139 \\ 
70 & 938.4530602 & -0.0023634 &  0.0124935 \\ 
71 & 951.0353585 & 0.0477915 &  0.0126098 \\ 
72 & 963.6176569 & 0.0064265 &  0.0107242 \\ 
73 & 976.1999553 & 0.0115212 &  0.0124157 \\ 
74 & 988.7822536 & 0.0068528 &  0.0131998 \\ 
75 & 1001.3645520 & 0.0019012 &  0.0126326 \\ 
76 & 1013.9468503 & -0.0063175 &  0.0119220 \\ 
77 & 1026.5291487 & -0.0461099 &  0.0232487 \\ 
78 & 1039.1114471 & -0.0009537 &  0.0103566 \\ 
80 & 1064.2760438 & -0.0175372 &  0.0112407 \\ 
81 & 1076.8583421 & 0.0004489 &  0.0125234 \\ 
82 & 1089.4406405 & 0.0010035 &  0.0109068 \\ 
83 & 1102.0229389 & -0.0017984 &  0.0110186 \\ 
84 & 1114.6052372 & -0.0045562 &  0.0104971 \\ 
85 & 1127.1875356 & 0.0124186 &  0.0107182 \\ 
86 & 1139.7698339 & 0.0015479 &  0.0107831 \\ 
87 & 1152.3521323 & -0.0031504 &  0.0106198 \\ 
88 & 1164.9344307 & -0.0108208 &  0.0128186 \\ 
89 & 1177.5167290 & -0.0205209 &  0.0120160 \\ 
90 & 1190.0990274 & 0.0011946 &  0.0081244 \\ 
91 & 1202.6813257 & -0.0027158 &  0.0123443 \\ 
92 & 1215.2636241 & -0.0092006 &  0.0115888 \\ 
94 & 1240.4282208 & 0.0056978 &  0.0124183 \\ 
95 & 1253.0105192 & 0.0154565 &  0.0100968 \\ 
96 & 1265.5928175 & -0.0023104 &  0.0095139 \\ 
97 & 1278.1751159 & -0.0011134 &  0.0123415 \\ 
98 & 1290.7574143 & 0.0031126 &  0.0074291 \\ 
99 & 1303.3397126 & -0.0078686 &  0.0088922 \\ 
100 & 1315.9220110 & 0.0427579 &  0.0114677 \\ 
101 & 1328.5043093 & -0.0036358 &  0.0127137 \\ 
102 & 1341.0866077 & -0.0039799 &  0.0099380 \\ 
103 & 1353.6689061 & -0.0116692 &  0.0103697 \\ 
104 & 1366.2512044 & -0.0058816 &  0.0131643 \\ 
105 & 1378.8335028 & 0.0078686 &  0.0143100 \\ 
106 & 1391.4158011 & 0.0221620 &  0.0138674 \\ 
107 & 1403.9980995 & 0.0128250 &  0.0170123 \\ 
109 & 1429.1626962 & -0.0018944 &  0.0103945 \\ 
110 & 1441.7449946 & 0.0087825 &  0.0094813 \\ 
111 & 1454.3272929 & -0.0002485 &  0.0103592 \\ 
112 & 1466.9095913 & -0.0124059 &  0.0119616 \\ 
113 & 1479.4918897 & -0.0035673 &  0.0098083 \\ 
115 & 1504.6564864 & -0.0001336 &  0.0101171 \\ 
KOI-270.02 & & & \
1 & 95.0368651 & 0.0201601 &  0.0077629 \\ 
2 & 128.7096717 & -0.0013110 &  0.0078044 \\ 
3 & 162.3824783 & -0.0096076 &  0.0072941 \\ 
4 & 196.0552849 & -0.0040753 &  0.0076959 \\ 
5 & 229.7280915 & 0.0135267 &  0.0091699 \\ 
6 & 263.4008981 & 0.0156038 &  0.0086870 \\ 
7 & 297.0737048 & 0.0011551 &  0.0074623 \\ 
9 & 364.4193180 & 0.0061143 &  0.0072885 \\ 
10 & 398.0921246 & -0.0031175 &  0.0072432 \\ 
11 & 431.7649312 & -0.0070815 &  0.0070480 \\ 
12 & 465.4377379 & 0.0021947 &  0.0068825 \\ 
13 & 499.1105445 & -0.0046502 &  0.0061701 \\ 
14 & 532.7833511 & 0.0158368 &  0.0077021 \\ 
15 & 566.4561577 & 0.0124835 &  0.0143295 \\ 
16 & 600.1289643 & 0.0303257 &  0.0080808 \\ 
17 & 633.8017709 & 0.0091617 &  0.0123716 \\ 
19 & 701.1473842 & -0.0017710 &  0.0073669 \\ 
20 & 734.8201908 & -0.0017312 &  0.0075038 \\ 
21 & 768.4929974 & -0.0009907 &  0.0060328 \\ 
22 & 802.1658040 & 0.0000377 &  0.0093875 \\ 
23 & 835.8386107 & 0.0105665 &  0.0081987 \\ 
24 & 869.5114173 & -0.0057725 &  0.0098712 \\ 
25 & 903.1842239 & -0.0023682 &  0.0114739 \\ 
26 & 936.8570305 & 0.0097152 &  0.0119090 \\ 
27 & 970.5298371 & 0.0025247 &  0.0075330 \\ 
29 & 1037.8754504 & -0.0057178 &  0.0083160 \\ 
30 & 1071.5482570 & 0.0091244 &  0.0077242 \\ 
31 & 1105.2210636 & 0.0037123 &  0.0098749 \\ 
32 & 1138.8938702 & 0.0040326 &  0.0074577 \\ 
33 & 1172.5666768 & 0.0065175 &  0.0075005 \\ 
35 & 1239.9122901 & 0.0164352 &  0.0097540 \\ 
36 & 1273.5850967 & 0.0015591 &  0.0084012 \\ 
37 & 1307.2579033 & 0.0064535 &  0.0101408 \\ 
38 & 1340.9307099 & 0.0004564 &  0.0079608 \\ 
39 & 1374.6035165 & 0.0002992 &  0.0072000 \\ 
40 & 1408.2763232 & -0.0199882 &  0.0065082 \\ 
41 & 1441.9491298 & 0.0007649 &  0.0076736 \\ 
42 & 1475.6219364 & -0.0070478 &  0.0067449 \\ 
43 & 1509.2947430 & 0.0042248 &  0.0086151 \\ 
KOI-271.01 & & & \
1 & 56.9171332 & 0.0094850 &  0.0093373 \\ 
2 & 105.5474638 & 0.0030486 &  0.0038854 \\ 
3 & 154.1777943 & -0.0004148 &  0.0036539 \\ 
4 & 202.8081249 & 0.0013121 &  0.0071035 \\ 
5 & 251.4384555 & -0.0066768 &  0.0072727 \\ 
6 & 300.0687860 & -0.0071438 &  0.0066150 \\ 
7 & 348.6991166 & -0.0023341 &  0.0038637 \\ 
8 & 397.3294472 & 0.0012399 &  0.0035911 \\ 
9 & 445.9597777 & 0.0043643 &  0.0045051 \\ 
10 & 494.5901083 & -0.0036145 &  0.0045943 \\ 
11 & 543.2204389 & 0.0104919 &  0.0047549 \\ 
12 & 591.8507694 & -0.0454043 &  0.0067781 \\ 
13 & 640.4811000 & -0.0315472 &  0.0081288 \\ 
14 & 689.1114306 & 0.0105092 &  0.0037375 \\ 
16 & 786.3720917 & 0.0013380 &  0.0049302 \\ 
17 & 835.0024223 & 0.0045471 &  0.0042338 \\ 
18 & 883.6327528 & 0.0007092 &  0.0052441 \\ 
19 & 932.2630834 & 0.0055144 &  0.0038430 \\ 
20 & 980.8934140 & 0.0037076 &  0.0072752 \\ 
21 & 1029.5237445 & 0.0152222 &  0.0117144 \\ 
22 & 1078.1540751 & -0.0062524 &  0.0053458 \\ 
23 & 1126.7844057 & -0.0061314 &  0.0073340 \\ 
24 & 1175.4147362 & -0.0036338 &  0.0047519 \\ 
26 & 1272.6753974 & 0.0060931 &  0.0070579 \\ 
27 & 1321.3057279 & 0.0035806 &  0.0040333 \\ 
28 & 1369.9360585 & 0.0120415 &  0.0084128 \\ 
30 & 1467.1967196 & -0.0104766 &  0.0054893 \\ 
KOI-271.02 & & & \
1 & 53.8867495 & -0.0029737 &  0.0031869 \\ 
2 & 83.2801316 & 0.0080842 &  0.0043346 \\ 
3 & 112.6735137 & 0.0001241 &  0.0038705 \\ 
4 & 142.0668958 & 0.0086968 &  0.0076845 \\ 
5 & 171.4602779 & 0.0145704 &  0.0041274 \\ 
6 & 200.8536599 & 0.0059323 &  0.0055134 \\ 
7 & 230.2470420 & 0.0082800 &  0.0054245 \\ 
8 & 259.6404241 & 0.0039189 &  0.0061370 \\ 
9 & 289.0338062 & -0.0000473 &  0.0058256 \\ 
10 & 318.4271883 & -0.0000212 &  0.0046926 \\ 
11 & 347.8205704 & 0.0043597 &  0.0039603 \\ 
12 & 377.2139524 & 0.0159057 &  0.0105417 \\ 
13 & 406.6073345 & -0.0043091 &  0.0036931 \\ 
14 & 436.0007166 & 0.0056494 &  0.0074964 \\ 
15 & 465.3940987 & 0.0000092 &  0.0045504 \\ 
16 & 494.7874808 & -0.0220230 &  0.0045289 \\ 
17 & 524.1808629 & -0.0061425 &  0.0038691 \\ 
18 & 553.5742449 & -0.0160670 &  0.0038187 \\ 
19 & 582.9676270 & 0.0015188 &  0.0055228 \\ 
20 & 612.3610091 & -0.0351932 &  0.0117128 \\ 
21 & 641.7543912 & 0.0036588 &  0.0074264 \\ 
22 & 671.1477733 & -0.0126087 &  0.0040541 \\ 
23 & 700.5411554 & -0.0121947 &  0.0043775 \\ 
24 & 729.9345374 & -0.0083865 &  0.0039404 \\ 
25 & 759.3279195 & -0.0036371 &  0.0065008 \\ 
26 & 788.7213016 & -0.0168634 &  0.0043727 \\ 
27 & 818.1146837 & -0.0039568 &  0.0060984 \\ 
28 & 847.5080658 & -0.0050651 &  0.0036302 \\ 
29 & 876.9014479 & -0.0009577 &  0.0075091 \\ 
30 & 906.2948299 & -0.0061472 &  0.0032503 \\ 
31 & 935.6882120 & 0.0033371 &  0.0036754 \\ 
32 & 965.0815941 & 0.0180353 &  0.0063034 \\ 
33 & 994.4749762 & 0.0120591 &  0.0069759 \\ 
34 & 1023.8683583 & -0.0215092 &  0.0078430 \\ 
35 & 1053.2617404 & -0.0076276 &  0.0047254 \\ 
36 & 1082.6551224 & -0.0086570 &  0.0069288 \\ 
37 & 1112.0485045 & 0.0033202 &  0.0071121 \\ 
38 & 1141.4418866 & -0.0020238 &  0.0045357 \\ 
39 & 1170.8352687 & -0.0036503 &  0.0039104 \\ 
40 & 1200.2286508 & 0.0034834 &  0.0094361 \\ 
41 & 1229.6220329 & -0.0016037 &  0.0047067 \\ 
42 & 1259.0154149 & -0.0038186 &  0.0033479 \\ 
43 & 1288.4087970 & -0.0006390 &  0.0077713 \\ 
44 & 1317.8021791 & -0.0033497 &  0.0045529 \\ 
46 & 1376.5889433 & -0.0104180 &  0.0058148 \\ 
47 & 1405.9823253 & -0.0075619 &  0.0035834 \\ 
48 & 1435.3757074 & 0.0015625 &  0.0035166 \\ 
49 & 1464.7690895 & -0.0072691 &  0.0046477 \\ 
50 & 1494.1624716 & 0.0053657 &  0.0051355 \\ 
51 & 1523.5558537 & -0.0083008 &  0.0049802 \\ 
KOI-271.03 & & & \
1 & 60.0764391 & -0.0057173 &  0.0132230 \\ 
2 & 74.5123925 & -0.0037580 &  0.0097519 \\ 
3 & 88.9483458 & -0.0156846 &  0.0129414 \\ 
4 & 103.3842992 & -0.0021203 &  0.0115613 \\ 
5 & 117.8202525 & -0.0336944 &  0.0102157 \\ 
6 & 132.2562059 & 0.0041879 &  0.0108531 \\ 
7 & 146.6921593 & -0.0015151 &  0.0112859 \\ 
8 & 161.1281126 & -0.0011399 &  0.0097626 \\ 
9 & 175.5640660 & -0.0057377 &  0.0195933 \\ 
10 & 190.0000193 & -0.0318612 &  0.0102031 \\ 
11 & 204.4359727 & -0.0049522 &  0.0190356 \\ 
12 & 218.8719261 & -0.0214279 &  0.0146859 \\ 
13 & 233.3078794 & -0.0421623 &  0.0139953 \\ 
14 & 247.7438328 & 0.0107556 &  0.0133619 \\ 
15 & 262.1797861 & -0.0342932 &  0.0105368 \\ 
16 & 276.6157395 & 0.0189286 &  0.0077217 \\ 
17 & 291.0516929 & 0.0141759 &  0.0086865 \\ 
18 & 305.4876462 & 0.0044591 &  0.0134314 \\ 
19 & 319.9235996 & 0.0015993 &  0.0147570 \\ 
20 & 334.3595529 & 0.0086801 &  0.0134040 \\ 
21 & 348.7955063 & 0.0080397 &  0.0082492 \\ 
22 & 363.2314597 & 0.0063437 &  0.0102927 \\ 
23 & 377.6674130 & -0.1166876 &  0.0143817 \\ 
24 & 392.1033664 & 0.0044520 &  0.0130032 \\ 
25 & 406.5393197 & -0.0181548 &  0.0109107 \\ 
26 & 420.9752731 & -0.0052134 &  0.0111089 \\ 
27 & 435.4112265 & 0.0236953 &  0.0125524 \\ 
28 & 449.8471798 & -0.0362219 &  0.0115915 \\ 
29 & 464.2831332 & 0.0123696 &  0.0077298 \\ 
30 & 478.7190865 & -0.0037175 &  0.0097717 \\ 
31 & 493.1550399 & -0.0179081 &  0.0125517 \\ 
32 & 507.5909933 & 0.0036109 &  0.0118439 \\ 
33 & 522.0269466 & 0.0063804 &  0.0069325 \\ 
34 & 536.4629000 & 0.0347399 &  0.0114771 \\ 
35 & 550.8988533 & -0.0036980 &  0.0093923 \\ 
36 & 565.3348067 & 0.0127647 &  0.0161882 \\ 
37 & 579.7707601 & -0.0029784 &  0.0108827 \\ 
38 & 594.2067134 & -0.0701378 &  0.0109744 \\ 
39 & 608.6426668 & 0.0003016 &  0.0208353 \\ 
40 & 623.0786201 & -0.0081943 &  0.0192486 \\ 
41 & 637.5145735 & 0.0175089 &  0.0186644 \\ 
42 & 651.9505269 & -0.0024714 &  0.0102231 \\ 
44 & 680.8224336 & 0.0177064 &  0.0108396 \\ 
46 & 709.6943403 & -0.0066643 &  0.0200546 \\ 
47 & 724.1302937 & 0.0098911 &  0.0130190 \\ 
49 & 753.0022004 & -0.0086853 &  0.0100716 \\ 
50 & 767.4381537 & -0.0035378 &  0.0130931 \\ 
51 & 781.8741071 & -0.0108421 &  0.0164938 \\ 
52 & 796.3100605 & 0.0117066 &  0.0091602 \\ 
53 & 810.7460138 & -0.0064071 &  0.0123243 \\ 
54 & 825.1819672 & -0.0181297 &  0.0122632 \\ 
56 & 854.0538739 & -0.0071045 &  0.0076017 \\ 
57 & 868.4898273 & -0.0123603 &  0.0116138 \\ 
58 & 882.9257806 & -0.0198872 &  0.0112267 \\ 
59 & 897.3617340 & -0.0041091 &  0.0153902 \\ 
60 & 911.7976873 & -0.0042228 &  0.0079619 \\ 
61 & 926.2336407 & -0.0274832 &  0.0106049 \\ 
62 & 940.6695941 & 0.0022807 &  0.0098685 \\ 
63 & 955.1055474 & -0.0091645 &  0.0112762 \\ 
64 & 969.5415008 & -0.0041829 &  0.0124571 \\ 
65 & 983.9774541 & -0.0098022 &  0.0128970 \\ 
66 & 998.4134075 & 0.0422259 &  0.0085890 \\ 
67 & 1012.8493609 & -0.0062552 &  0.0141195 \\ 
68 & 1027.2853142 & -0.0004430 &  0.0123980 \\ 
69 & 1041.7212676 & -0.0070279 &  0.0103731 \\ 
70 & 1056.1572209 & -0.0108102 &  0.0100127 \\ 
71 & 1070.5931743 & -0.0027850 &  0.0111616 \\ 
72 & 1085.0291277 & -0.0061819 &  0.0180189 \\ 
73 & 1099.4650810 & -0.0046873 &  0.0115529 \\ 
74 & 1113.9010344 & -0.0014296 &  0.0161246 \\ 
75 & 1128.3369877 & -0.0047814 &  0.0101779 \\ 
76 & 1142.7729411 & 0.0018468 &  0.0137742 \\ 
77 & 1157.2088945 & 0.0263291 &  0.0230589 \\ 
78 & 1171.6448478 & 0.0043977 &  0.0107084 \\ 
79 & 1186.0808012 & -0.0105994 &  0.0122508 \\ 
80 & 1200.5167545 & -0.0122320 &  0.0129935 \\ 
81 & 1214.9527079 & -0.0163476 &  0.0188822 \\ 
83 & 1243.8246146 & -0.0016855 &  0.0124211 \\ 
84 & 1258.2605680 & -0.0090501 &  0.0128110 \\ 
85 & 1272.6965213 & 0.0124009 &  0.0111833 \\ 
86 & 1287.1324747 & 0.0043272 &  0.0097935 \\ 
87 & 1301.5684281 & 0.0169773 &  0.0132314 \\ 
88 & 1316.0043814 & -0.0067702 &  0.0175891 \\ 
89 & 1330.4403348 & -0.0003112 &  0.0192559 \\ 
90 & 1344.8762881 & 0.0070194 &  0.0121917 \\ 
91 & 1359.3122415 & -0.0006420 &  0.0147673 \\ 
92 & 1373.7481949 & 0.0127197 &  0.0131066 \\ 
93 & 1388.1841482 & 0.0455417 &  0.0087725 \\ 
94 & 1402.6201016 & -0.0147671 &  0.0100061 \\ 
96 & 1431.4920083 & 0.0087606 &  0.0147839 \\ 
97 & 1445.9279617 & -0.0207328 &  0.0144797 \\ 
98 & 1460.3639150 & 0.0037555 &  0.0129758 \\ 
99 & 1474.7998684 & 0.0044320 &  0.0114713 \\ 
100 & 1489.2358217 & 0.0067333 &  0.0108992 \\ 
101 & 1503.6717751 & 0.0359429 &  0.0126875 \\ 
KOI-272.01 & & & \
1 & 53.9754748 & -0.0010299 &  0.0022659 \\ 
2 & 55.2568031 & -0.0010543 &  0.0005414 \\ 
3 & 56.5381314 & 0.0005100 &  0.0026296 \\ 
4 & 57.8194597 & 0.0026432 &  0.0027339 \\ 
5 & 59.1007881 & 0.0006609 &  0.0027825 \\ 
6 & 60.3821164 & 0.0009529 &  0.0034073 \\ 
7 & 61.6634447 & 0.0008062 &  0.0024016 \\ 
8 & 62.9447730 & 0.0038729 &  0.0020773 \\ 
10 & 65.5074297 & 0.0019758 &  0.0051465 \\ 
11 & 66.7887580 & 0.0024813 &  0.0024599 \\ 
12 & 68.0700863 & 0.0022823 &  0.0017545 \\ 
13 & 69.3514146 & 0.0045574 &  0.0031728 \\ 
14 & 70.6327429 & 0.0027084 &  0.0018108 \\ 
15 & 71.9140712 & 0.0041575 &  0.0027865 \\ 
16 & 73.1953996 & 0.0009884 &  0.0019902 \\ 
17 & 74.4767279 & 0.0028573 &  0.0023317 \\ 
18 & 75.7580562 & 0.0036860 &  0.0016950 \\ 
19 & 77.0393845 & 0.0034541 &  0.0027982 \\ 
20 & 78.3207128 & 0.0016847 &  0.0016541 \\ 
21 & 79.6020412 & 0.0023291 &  0.0016027 \\ 
22 & 80.8833695 & 0.0072663 &  0.0051631 \\ 
23 & 82.1646978 & 0.0035878 &  0.0029877 \\ 
24 & 83.4460261 & 0.0039769 &  0.0030933 \\ 
25 & 84.7273544 & 0.0027323 &  0.0021488 \\ 
26 & 86.0086827 & 0.0030458 &  0.0037367 \\ 
27 & 87.2900111 & 0.0002035 &  0.0016640 \\ 
28 & 88.5713394 & 0.0131593 &  0.0031991 \\ 
29 & 89.8526677 & 0.0029590 &  0.0022429 \\ 
30 & 91.1339960 & 0.0030396 &  0.0018292 \\ 
31 & 92.4153243 & -0.0016027 &  0.0027573 \\ 
32 & 93.6966527 & 0.0027263 &  0.0023301 \\ 
33 & 94.9779810 & 0.0040017 &  0.0038421 \\ 
34 & 96.2593093 & 0.0040969 &  0.0034309 \\ 
35 & 97.5406376 & 0.0034479 &  0.0029843 \\ 
40 & 103.9472792 & 0.0026774 &  0.0028496 \\ 
41 & 105.2286075 & 0.0040149 &  0.0036024 \\ 
42 & 106.5099358 & 0.0034303 &  0.0021894 \\ 
43 & 107.7912642 & 0.0064947 &  0.0018441 \\ 
44 & 109.0725925 & -0.0021219 &  0.0019645 \\ 
45 & 110.3539208 & 0.0025529 &  0.0015853 \\ 
46 & 111.6352491 & 0.0014335 &  0.0027357 \\ 
47 & 112.9165774 & 0.0035143 &  0.0019573 \\ 
48 & 114.1979057 & 0.0018150 &  0.0026925 \\ 
50 & 116.7605624 & -0.0001571 &  0.0022690 \\ 
51 & 118.0418907 & -0.0022660 &  0.0014911 \\ 
52 & 119.3232190 & 0.0028905 &  0.0023730 \\ 
53 & 120.6045473 & 0.0002585 &  0.0022278 \\ 
54 & 121.8858757 & 0.0031345 &  0.0019682 \\ 
55 & 123.1672040 & -0.0017807 &  0.0028398 \\ 
56 & 124.4485323 & 0.0045804 &  0.0021473 \\ 
57 & 125.7298606 & 0.0016738 &  0.0024206 \\ 
58 & 127.0111889 & 0.0034987 &  0.0046113 \\ 
59 & 128.2925172 & 0.0006319 &  0.0024368 \\ 
60 & 129.5738456 & -0.0014359 &  0.0020829 \\ 
61 & 130.8551739 & 0.0060707 &  0.0017880 \\ 
62 & 132.1365022 & 0.0014269 &  0.0018634 \\ 
63 & 133.4178305 & 0.0023646 &  0.0014042 \\ 
64 & 134.6991588 & 0.0035982 &  0.0020947 \\ 
65 & 135.9804872 & 0.0004381 &  0.0046528 \\ 
66 & 137.2618155 & 0.0038097 &  0.0021788 \\ 
67 & 138.5431438 & -0.0003564 &  0.0019244 \\ 
68 & 139.8244721 & 0.0003620 &  0.0020347 \\ 
69 & 141.1058004 & -0.0040402 &  0.0023013 \\ 
70 & 142.3871287 & -0.0008202 &  0.0021678 \\ 
71 & 143.6684571 & 0.0030212 &  0.0021325 \\ 
72 & 144.9497854 & 0.0009983 &  0.0020420 \\ 
73 & 146.2311137 & 0.0011768 &  0.0020062 \\ 
74 & 147.5124420 & 0.0047115 &  0.0011075 \\ 
75 & 148.7937703 & -0.0024776 &  0.0022052 \\ 
76 & 150.0750987 & 0.0047907 &  0.0030888 \\ 
77 & 151.3564270 & 0.0022586 &  0.0016546 \\ 
78 & 152.6377553 & 0.0008272 &  0.0041110 \\ 
79 & 153.9190836 & 0.0005872 &  0.0021753 \\ 
80 & 155.2004119 & 0.0003232 &  0.0013059 \\ 
82 & 157.7630686 & 0.0028980 &  0.0022931 \\ 
83 & 159.0443969 & -0.0005706 &  0.0029946 \\ 
84 & 160.3257252 & 0.0004226 &  0.0021642 \\ 
85 & 161.6070535 & 0.0058654 &  0.0017766 \\ 
86 & 162.8883818 & 0.0010904 &  0.0034314 \\ 
88 & 165.4510385 & -0.0001074 &  0.0020267 \\ 
89 & 166.7323668 & -0.0003533 &  0.0031680 \\ 
90 & 168.0136951 & 0.0016103 &  0.0027490 \\ 
91 & 169.2950234 & 0.0027148 &  0.0019843 \\ 
92 & 170.5763517 & 0.0027855 &  0.0016215 \\ 
93 & 171.8576801 & 0.0023431 &  0.0028851 \\ 
94 & 173.1390084 & -0.0020191 &  0.0026131 \\ 
95 & 174.4203367 & 0.0016958 &  0.0024271 \\ 
96 & 175.7016650 & -0.0010185 &  0.0015547 \\ 
97 & 176.9829933 & 0.0001245 &  0.0016571 \\ 
98 & 178.2643217 & -0.0027587 &  0.0026159 \\ 
99 & 179.5456500 & -0.0025759 &  0.0014092 \\ 
101 & 182.1083066 & 0.0000865 &  0.0027303 \\ 
102 & 183.3896349 & 0.0007552 &  0.0018647 \\ 
103 & 184.6709632 & -0.0024554 &  0.0023338 \\ 
104 & 185.9522916 & -0.0001899 &  0.0019164 \\ 
105 & 187.2336199 & -0.0017732 &  0.0011629 \\ 
107 & 189.7962765 & 0.0042600 &  0.0019240 \\ 
108 & 191.0776048 & -0.0027688 &  0.0016425 \\ 
110 & 193.6402615 & 0.0030851 &  0.0013672 \\ 
111 & 194.9215898 & 0.0043517 &  0.0027306 \\ 
112 & 196.2029181 & -0.0008877 &  0.0028645 \\ 
113 & 197.4842464 & -0.0008055 &  0.0026846 \\ 
114 & 198.7655747 & 0.0006638 &  0.0020990 \\ 
115 & 200.0469031 & -0.0002375 &  0.0024731 \\ 
116 & 201.3282314 & 0.0036192 &  0.0013090 \\ 
117 & 202.6095597 & -0.0031943 &  0.0015082 \\ 
118 & 203.8908880 & 0.0002294 &  0.0022483 \\ 
119 & 205.1722163 & 0.0026736 &  0.0038626 \\ 
120 & 206.4535447 & -0.0018693 &  0.0026432 \\ 
121 & 207.7348730 & 0.0021514 &  0.0024742 \\ 
122 & 209.0162013 & 0.0016063 &  0.0029882 \\ 
123 & 210.2975296 & -0.0021938 &  0.0027738 \\ 
124 & 211.5788579 & -0.0010777 &  0.0022493 \\ 
125 & 212.8601862 & 0.0012247 &  0.0033232 \\ 
127 & 215.4228429 & -0.0045732 &  0.0023970 \\ 
128 & 216.7041712 & 0.0120525 &  0.0021584 \\ 
129 & 217.9854995 & -0.0022070 &  0.0026463 \\ 
130 & 219.2668278 & 0.0011145 &  0.0027554 \\ 
131 & 220.5481562 & -0.0006256 &  0.0015261 \\ 
132 & 221.8294845 & 0.0000684 &  0.0020274 \\ 
133 & 223.1108128 & 0.0019868 &  0.0026157 \\ 
135 & 225.6734694 & -0.0023958 &  0.0019769 \\ 
136 & 226.9547977 & -0.0039353 &  0.0015925 \\ 
137 & 228.2361261 & 0.0000898 &  0.0022023 \\ 
138 & 229.5174544 & -0.0000833 &  0.0020658 \\ 
139 & 230.7987827 & 0.0018268 &  0.0023115 \\ 
140 & 232.0801110 & 0.0021603 &  0.0014518 \\ 
141 & 233.3614393 & -0.0011090 &  0.0020362 \\ 
142 & 234.6427677 & -0.0025672 &  0.0021386 \\ 
143 & 235.9240960 & -0.0043322 &  0.0024383 \\ 
144 & 237.2054243 & 0.0022786 &  0.0021200 \\ 
145 & 238.4867526 & 0.0016968 &  0.0033526 \\ 
146 & 239.7680809 & 0.0022249 &  0.0018479 \\ 
147 & 241.0494092 & -0.0001207 &  0.0020928 \\ 
148 & 242.3307376 & -0.0047275 &  0.0022038 \\ 
149 & 243.6120659 & -0.0014343 &  0.0054201 \\ 
150 & 244.8933942 & 0.0008144 &  0.0026128 \\ 
151 & 246.1747225 & 0.0010036 &  0.0020847 \\ 
152 & 247.4560508 & -0.0049645 &  0.0021889 \\ 
153 & 248.7373792 & 0.0008848 &  0.0023217 \\ 
154 & 250.0187075 & 0.0005408 &  0.0021142 \\ 
155 & 251.3000358 & 0.0028083 &  0.0021033 \\ 
156 & 252.5813641 & 0.0005361 &  0.0018329 \\ 
157 & 253.8626924 & -0.0017809 &  0.0014736 \\ 
160 & 257.7066774 & 0.0011544 &  0.0018765 \\ 
161 & 258.9880057 & -0.0060842 &  0.0019164 \\ 
162 & 260.2693340 & 0.0038812 &  0.0014684 \\ 
163 & 261.5506623 & 0.0008865 &  0.0014802 \\ 
164 & 262.8319907 & -0.0008502 &  0.0015265 \\ 
165 & 264.1133190 & -0.0057506 &  0.0028644 \\ 
166 & 265.3946473 & -0.0036101 &  0.0018446 \\ 
167 & 266.6759756 & -0.0033645 &  0.0013022 \\ 
168 & 267.9573039 & -0.0033405 &  0.0063661 \\ 
169 & 269.2386322 & 0.0005387 &  0.0031000 \\ 
170 & 270.5199606 & -0.0033051 &  0.0023722 \\ 
171 & 271.8012889 & 0.0010895 &  0.0026208 \\ 
172 & 273.0826172 & -0.0015539 &  0.0030391 \\ 
173 & 274.3639455 & -0.0027844 &  0.0025318 \\ 
174 & 275.6452738 & -0.0029533 &  0.0021304 \\ 
175 & 276.9266022 & 0.0018287 &  0.0012803 \\ 
176 & 278.2079305 & -0.0006801 &  0.0015234 \\ 
177 & 279.4892588 & -0.0026921 &  0.0028602 \\ 
178 & 280.7705871 & 0.0002051 &  0.0015853 \\ 
179 & 282.0519154 & 0.0015336 &  0.0021334 \\ 
182 & 285.8959004 & -0.0020531 &  0.0027236 \\ 
183 & 287.1772287 & 0.0010461 &  0.0024377 \\ 
184 & 288.4585570 & 0.0003027 &  0.0029985 \\ 
185 & 289.7398853 & 0.0005372 &  0.0025480 \\ 
186 & 291.0212137 & -0.0049156 &  0.0021759 \\ 
187 & 292.3025420 & -0.0007984 &  0.0025131 \\ 
188 & 293.5838703 & 0.0021714 &  0.0044601 \\ 
189 & 294.8651986 & -0.0024675 &  0.0037297 \\ 
190 & 296.1465269 & 0.0000218 &  0.0017695 \\ 
191 & 297.4278552 & -0.0022572 &  0.0030809 \\ 
192 & 298.7091836 & -0.0015298 &  0.0016595 \\ 
193 & 299.9905119 & -0.0007740 &  0.0023598 \\ 
194 & 301.2718402 & 0.0017620 &  0.0025044 \\ 
195 & 302.5531685 & -0.0058066 &  0.0026364 \\ 
196 & 303.8344968 & -0.0027887 &  0.0021853 \\ 
197 & 305.1158252 & 0.0002897 &  0.0027215 \\ 
198 & 306.3971535 & 0.0035270 &  0.0028760 \\ 
199 & 307.6784818 & -0.0011637 &  0.0014909 \\ 
200 & 308.9598101 & 0.0029492 &  0.0030592 \\ 
201 & 310.2411384 & 0.0024546 &  0.0036332 \\ 
202 & 311.5224667 & -0.0005509 &  0.0023905 \\ 
203 & 312.8037951 & -0.0009016 &  0.0018027 \\ 
204 & 314.0851234 & -0.0018429 &  0.0014710 \\ 
205 & 315.3664517 & 0.0027315 &  0.0026717 \\ 
207 & 317.9291083 & -0.0009307 &  0.0026138 \\ 
208 & 319.2104367 & -0.0025338 &  0.0017787 \\ 
209 & 320.4917650 & 0.0103118 &  0.0028410 \\ 
210 & 321.7730933 & -0.0089865 &  0.0028883 \\ 
211 & 323.0544216 & 0.0026545 &  0.0017615 \\ 
212 & 324.3357499 & 0.0041429 &  0.0024721 \\ 
213 & 325.6170782 & 0.0011477 &  0.0023020 \\ 
214 & 326.8984066 & 0.0023696 &  0.0030202 \\ 
215 & 328.1797349 & 0.0032398 &  0.0022995 \\ 
216 & 329.4610632 & -0.0036984 &  0.0017938 \\ 
220 & 334.5863765 & 0.0019682 &  0.0027591 \\ 
221 & 335.8677048 & 0.0003140 &  0.0014052 \\ 
222 & 337.1490331 & -0.0018377 &  0.0017089 \\ 
223 & 338.4303614 & 0.0023941 &  0.0012571 \\ 
224 & 339.7116897 & 0.0057917 &  0.0021205 \\ 
225 & 340.9930181 & 0.0011987 &  0.0030537 \\ 
226 & 342.2743464 & -0.0013474 &  0.0018227 \\ 
227 & 343.5556747 & -0.0002595 &  0.0023984 \\ 
228 & 344.8370030 & 0.0033037 &  0.0019161 \\ 
229 & 346.1183313 & -0.0024313 &  0.0023320 \\ 
230 & 347.3996597 & 0.0041571 &  0.0013990 \\ 
231 & 348.6809880 & -0.0012108 &  0.0022206 \\ 
232 & 349.9623163 & 0.0017575 &  0.0020329 \\ 
233 & 351.2436446 & -0.0012607 &  0.0022133 \\ 
234 & 352.5249729 & 0.0047068 &  0.0009219 \\ 
235 & 353.8063012 & 0.0034400 &  0.0022215 \\ 
236 & 355.0876296 & -0.0010371 &  0.0026520 \\ 
237 & 356.3689579 & 0.0046354 &  0.0014096 \\ 
238 & 357.6502862 & 0.0042611 &  0.0030363 \\ 
239 & 358.9316145 & -0.0008676 &  0.0018771 \\ 
240 & 360.2129428 & 0.0023059 &  0.0028172 \\ 
241 & 361.4942712 & 0.0003383 &  0.0015933 \\ 
242 & 362.7755995 & 0.0025735 &  0.0022216 \\ 
243 & 364.0569278 & 0.0060590 &  0.0020617 \\ 
244 & 365.3382561 & -0.0002447 &  0.0016180 \\ 
245 & 366.6195844 & -0.0010017 &  0.0020400 \\ 
246 & 367.9009127 & 0.0016126 &  0.0020931 \\ 
247 & 369.1822411 & 0.0011290 &  0.0032519 \\ 
248 & 370.4635694 & 0.0039765 &  0.0028846 \\ 
249 & 371.7448977 & -0.0007970 &  0.0017944 \\ 
250 & 373.0262260 & 0.0000158 &  0.0023689 \\ 
251 & 374.3075543 & 0.0001941 &  0.0030224 \\ 
253 & 376.8702110 & 0.0014229 &  0.0019558 \\ 
254 & 378.1515393 & -0.0003659 &  0.0024724 \\ 
255 & 379.4328676 & -0.0028098 &  0.0027764 \\ 
256 & 380.7141959 & 0.0034247 &  0.0048982 \\ 
257 & 381.9955242 & 0.0009593 &  0.0018651 \\ 
258 & 383.2768526 & 0.0044185 &  0.0013637 \\ 
259 & 384.5581809 & 0.0033009 &  0.0024484 \\ 
260 & 385.8395092 & -0.0019916 &  0.0017996 \\ 
261 & 387.1208375 & 0.0045527 &  0.0026593 \\ 
262 & 388.4021658 & 0.0048211 &  0.0016033 \\ 
263 & 389.6834942 & -0.0012189 &  0.0028443 \\ 
264 & 390.9648225 & 0.0034142 &  0.0020079 \\ 
265 & 392.2461508 & -0.0005082 &  0.0038511 \\ 
266 & 393.5274791 & 0.0031912 &  0.0025659 \\ 
267 & 394.8088074 & 0.0014367 &  0.0026710 \\ 
268 & 396.0901357 & 0.0027642 &  0.0017702 \\ 
269 & 397.3714641 & -0.0024988 &  0.0024407 \\ 
270 & 398.6527924 & 0.0002823 &  0.0015989 \\ 
271 & 399.9341207 & 0.0031571 &  0.0026694 \\ 
272 & 401.2154490 & 0.0050714 &  0.0021729 \\ 
273 & 402.4967773 & 0.0004518 &  0.0025978 \\ 
274 & 403.7781057 & 0.0012193 &  0.0012656 \\ 
275 & 405.0594340 & -0.0011350 &  0.0020145 \\ 
276 & 406.3407623 & 0.0026585 &  0.0023384 \\ 
277 & 407.6220906 & 0.0047528 &  0.0018017 \\ 
279 & 410.1847472 & 0.0045204 &  0.0032572 \\ 
280 & 411.4660756 & 0.0048784 &  0.0023382 \\ 
281 & 412.7474039 & 0.0015201 &  0.0025854 \\ 
282 & 414.0287322 & 0.0021189 &  0.0019236 \\ 
283 & 415.3100605 & 0.0033026 &  0.0024859 \\ 
284 & 416.5913888 & 0.0007853 &  0.0047865 \\ 
285 & 417.8727172 & -0.0000876 &  0.0016498 \\ 
286 & 419.1540455 & 0.0029768 &  0.0013540 \\ 
287 & 420.4353738 & -0.0017563 &  0.0016640 \\ 
288 & 421.7167021 & 0.0034081 &  0.0020163 \\ 
289 & 422.9980304 & 0.0017072 &  0.0022759 \\ 
290 & 424.2793587 & 0.0024151 &  0.0013754 \\ 
291 & 425.5606871 & 0.0011755 &  0.0018381 \\ 
292 & 426.8420154 & 0.0025408 &  0.0013953 \\ 
293 & 428.1233437 & 0.0036619 &  0.0015094 \\ 
294 & 429.4046720 & 0.0010135 &  0.0030637 \\ 
295 & 430.6860003 & 0.0018778 &  0.0026218 \\ 
296 & 431.9673287 & 0.0012336 &  0.0019461 \\ 
297 & 433.2486570 & 0.0027957 &  0.0027741 \\ 
298 & 434.5299853 & 0.0064930 &  0.0063691 \\ 
299 & 435.8113136 & 0.0051821 &  0.0063772 \\ 
301 & 438.3739702 & 0.0020172 &  0.0028752 \\ 
302 & 439.6552986 & 0.0078296 &  0.0011692 \\ 
303 & 440.9366269 & -0.0036508 &  0.0017403 \\ 
304 & 442.2179552 & 0.0008585 &  0.0014857 \\ 
305 & 443.4992835 & 0.0035365 &  0.0018245 \\ 
306 & 444.7806118 & 0.0047991 &  0.0022865 \\ 
307 & 446.0619402 & 0.0051505 &  0.0019263 \\ 
308 & 447.3432685 & 0.0039982 &  0.0027099 \\ 
309 & 448.6245968 & 0.0074552 &  0.0021505 \\ 
310 & 449.9059251 & 0.0003116 &  0.0017971 \\ 
311 & 451.1872534 & 0.0022337 &  0.0023062 \\ 
312 & 452.4685817 & -0.0007253 &  0.0013068 \\ 
313 & 453.7499101 & -0.0003257 &  0.0022435 \\ 
314 & 455.0312384 & -0.0008444 &  0.0015862 \\ 
315 & 456.3125667 & 0.0026995 &  0.0019380 \\ 
316 & 457.5938950 & 0.0027315 &  0.0016570 \\ 
317 & 458.8752233 & 0.0073956 &  0.0024310 \\ 
318 & 460.1565517 & 0.0081515 &  0.0022228 \\ 
319 & 461.4378800 & 0.0007465 &  0.0017394 \\ 
320 & 462.7192083 & 0.0016842 &  0.0014129 \\ 
321 & 464.0005366 & 0.0011728 &  0.0029891 \\ 
322 & 465.2818649 & 0.0015346 &  0.0025694 \\ 
323 & 466.5631932 & -0.0011189 &  0.0023352 \\ 
324 & 467.8445216 & 0.0019798 &  0.0018170 \\ 
325 & 469.1258499 & 0.0053892 &  0.0020788 \\ 
326 & 470.4071782 & 0.0016029 &  0.0031117 \\ 
399 & 563.9441454 & 0.0010798 &  0.0020637 \\ 
400 & 565.2254738 & -0.0002106 &  0.0034476 \\ 
401 & 566.5068021 & -0.0027835 &  0.0022966 \\ 
402 & 567.7881304 & -0.0014205 &  0.0013935 \\ 
403 & 569.0694587 & 0.0033070 &  0.0025689 \\ 
404 & 570.3507870 & -0.0008253 &  0.0034247 \\ 
405 & 571.6321153 & -0.0025308 &  0.0032999 \\ 
406 & 572.9134437 & 0.0020344 &  0.0025373 \\ 
407 & 574.1947720 & -0.0014126 &  0.0032007 \\ 
408 & 575.4761003 & 0.0044139 &  0.0045987 \\ 
409 & 576.7574286 & 0.0000247 &  0.0029457 \\ 
410 & 578.0387569 & -0.0024199 &  0.0025849 \\ 
411 & 579.3200853 & 0.0012655 &  0.0011965 \\ 
412 & 580.6014136 & 0.0000514 &  0.0028823 \\ 
413 & 581.8827419 & -0.0000331 &  0.0028158 \\ 
414 & 583.1640702 & 0.0043146 &  0.0019055 \\ 
415 & 584.4453985 & -0.0032381 &  0.0020992 \\ 
416 & 585.7267268 & -0.0012602 &  0.0022557 \\ 
417 & 587.0080552 & -0.0024285 &  0.0024166 \\ 
418 & 588.2893835 & -0.0032404 &  0.0016803 \\ 
419 & 589.5707118 & 0.0008069 &  0.0029156 \\ 
420 & 590.8520401 & -0.0020732 &  0.0031143 \\ 
423 & 594.6960251 & 0.0063888 &  0.0028037 \\ 
424 & 595.9773534 & -0.0027483 &  0.0016104 \\ 
425 & 597.2586817 & -0.0026739 &  0.0036969 \\ 
426 & 598.5400100 & 0.0001299 &  0.0023200 \\ 
427 & 599.8213383 & -0.0004908 &  0.0020074 \\ 
428 & 601.1026667 & -0.0044786 &  0.0024561 \\ 
429 & 602.3839950 & 0.0003734 &  0.0024108 \\ 
430 & 603.6653233 & 0.0035901 &  0.0037787 \\ 
431 & 604.9466516 & -0.0048678 &  0.0016051 \\ 
432 & 606.2279799 & -0.0012641 &  0.0025063 \\ 
433 & 607.5093083 & -0.0026160 &  0.0019944 \\ 
434 & 608.7906366 & 0.0000274 &  0.0016945 \\ 
435 & 610.0719649 & -0.0045950 &  0.0027750 \\ 
436 & 611.3532932 & -0.0017194 &  0.0023541 \\ 
437 & 612.6346215 & -0.0001693 &  0.0018719 \\ 
438 & 613.9159498 & -0.0051575 &  0.0027242 \\ 
439 & 615.1972782 & -0.0017692 &  0.0017468 \\ 
440 & 616.4786065 & -0.0017203 &  0.0022956 \\ 
441 & 617.7599348 & 0.0027385 &  0.0025672 \\ 
442 & 619.0412631 & -0.0053116 &  0.0027829 \\ 
443 & 620.3225914 & -0.0026510 &  0.0020676 \\ 
444 & 621.6039198 & -0.0025983 &  0.0016830 \\ 
445 & 622.8852481 & -0.0020830 &  0.0024908 \\ 
446 & 624.1665764 & 0.0000109 &  0.0025569 \\ 
447 & 625.4479047 & -0.0049756 &  0.0016707 \\ 
448 & 626.7292330 & -0.0044493 &  0.0026453 \\ 
449 & 628.0105613 & -0.0033885 &  0.0026184 \\ 
450 & 629.2918897 & 0.0002909 &  0.0021136 \\ 
451 & 630.5732180 & -0.0029322 &  0.0028360 \\ 
452 & 631.8545463 & -0.0004434 &  0.0016967 \\ 
453 & 633.1358746 & 0.0023996 &  0.0027668 \\ 
454 & 634.4172029 & -0.0013170 &  0.0045430 \\ 
455 & 635.6985313 & 0.0027488 &  0.0027117 \\ 
456 & 636.9798596 & -0.0044727 &  0.0020718 \\ 
457 & 638.2611879 & -0.0030128 &  0.0021911 \\ 
458 & 639.5425162 & -0.0021657 &  0.0020759 \\ 
459 & 640.8238445 & -0.0048498 &  0.0027605 \\ 
460 & 642.1051728 & -0.0003494 &  0.0028828 \\ 
461 & 643.3865012 & -0.0021485 &  0.0028345 \\ 
462 & 644.6678295 & 0.0026860 &  0.0040689 \\ 
463 & 645.9491578 & -0.0049042 &  0.0018579 \\ 
464 & 647.2304861 & -0.0010904 &  0.0028312 \\ 
465 & 648.5118144 & -0.0016218 &  0.0020031 \\ 
466 & 649.7931428 & -0.0016116 &  0.0019296 \\ 
467 & 651.0744711 & 0.0016267 &  0.0025751 \\ 
468 & 652.3557994 & -0.0027952 &  0.0025105 \\ 
481 & 669.0130675 & -0.0047469 &  0.0015592 \\ 
482 & 670.2943958 & 0.0015073 &  0.0020172 \\ 
483 & 671.5757242 & -0.0069627 &  0.0027541 \\ 
484 & 672.8570525 & -0.0014509 &  0.0035185 \\ 
485 & 674.1383808 & -0.0013808 &  0.0021739 \\ 
486 & 675.4197091 & -0.0005807 &  0.0026298 \\ 
487 & 676.7010374 & -0.0021690 &  0.0026205 \\ 
488 & 677.9823658 & -0.0028289 &  0.0018311 \\ 
489 & 679.2636941 & -0.0087580 &  0.0018568 \\ 
490 & 680.5450224 & -0.0066132 &  0.0023855 \\ 
491 & 681.8263507 & 0.0000756 &  0.0028249 \\ 
492 & 683.1076790 & -0.0066908 &  0.0024275 \\ 
493 & 684.3890073 & -0.0038774 &  0.0022440 \\ 
494 & 685.6703357 & -0.0067733 &  0.0043789 \\ 
495 & 686.9516640 & -0.0059549 &  0.0022947 \\ 
496 & 688.2329923 & -0.0070023 &  0.0013145 \\ 
497 & 689.5143206 & -0.0053664 &  0.0019286 \\ 
498 & 690.7956489 & -0.0030007 &  0.0016182 \\ 
499 & 692.0769773 & -0.0013041 &  0.0014846 \\ 
500 & 693.3583056 & -0.0024628 &  0.0020083 \\ 
503 & 697.2022905 & -0.0028455 &  0.0026902 \\ 
504 & 698.4836188 & -0.0018484 &  0.0021934 \\ 
505 & 699.7649472 & -0.0018315 &  0.0010966 \\ 
506 & 701.0462755 & -0.0015168 &  0.0014174 \\ 
507 & 702.3276038 & -0.0038327 &  0.0021593 \\ 
508 & 703.6089321 & -0.0037359 &  0.0026530 \\ 
509 & 704.8902604 & -0.0037114 &  0.0040079 \\ 
510 & 706.1715888 & -0.0065502 &  0.0019227 \\ 
511 & 707.4529171 & -0.0054048 &  0.0015870 \\ 
512 & 708.7342454 & -0.0030101 &  0.0021533 \\ 
513 & 710.0155737 & -0.0029188 &  0.0012984 \\ 
514 & 711.2969020 & -0.0009231 &  0.0027525 \\ 
515 & 712.5782303 & 0.0003932 &  0.0017064 \\ 
516 & 713.8595587 & -0.0009614 &  0.0018632 \\ 
517 & 715.1408870 & -0.0043573 &  0.0013843 \\ 
518 & 716.4222153 & -0.0045080 &  0.0018631 \\ 
519 & 717.7035436 & -0.0047792 &  0.0019561 \\ 
520 & 718.9848719 & -0.0015318 &  0.0026817 \\ 
521 & 720.2662003 & -0.0044251 &  0.0021708 \\ 
522 & 721.5475286 & -0.0055575 &  0.0038450 \\ 
523 & 722.8288569 & -0.0017357 &  0.0009345 \\ 
524 & 724.1101852 & -0.0009469 &  0.0019673 \\ 
525 & 725.3915135 & 0.0050670 &  0.0017339 \\ 
526 & 726.6728418 & -0.0054585 &  0.0019254 \\ 
527 & 727.9541702 & -0.0009620 &  0.0022201 \\ 
528 & 729.2354985 & -0.0016870 &  0.0026338 \\ 
529 & 730.5168268 & -0.0015026 &  0.0027144 \\ 
530 & 731.7981551 & -0.0032538 &  0.0018794 \\ 
531 & 733.0794834 & -0.0031090 &  0.0032921 \\ 
532 & 734.3608118 & 0.0001840 &  0.0036019 \\ 
538 & 742.0487817 & -0.0009406 &  0.0018197 \\ 
539 & 743.3301100 & -0.0022766 &  0.0019177 \\ 
540 & 744.6114383 & -0.0032590 &  0.0018946 \\ 
541 & 745.8927666 & 0.0005724 &  0.0021412 \\ 
542 & 747.1740949 & -0.0012178 &  0.0022062 \\ 
543 & 748.4554233 & -0.0043996 &  0.0020173 \\ 
544 & 749.7367516 & -0.0005660 &  0.0017062 \\ 
545 & 751.0180799 & 0.0001692 &  0.0052483 \\ 
546 & 752.2994082 & 0.0017185 &  0.0021069 \\ 
547 & 753.5807365 & 0.0033234 &  0.0012362 \\ 
548 & 754.8620648 & -0.0037650 &  0.0029106 \\ 
549 & 756.1433932 & -0.0015964 &  0.0022976 \\ 
550 & 757.4247215 & -0.0025941 &  0.0025461 \\ 
551 & 758.7060498 & -0.0034754 &  0.0022788 \\ 
552 & 759.9873781 & -0.0008366 &  0.0022705 \\ 
553 & 761.2687064 & -0.0017722 &  0.0019332 \\ 
554 & 762.5500348 & -0.0076046 &  0.0018152 \\ 
555 & 763.8313631 & -0.0033331 &  0.0016565 \\ 
556 & 765.1126914 & -0.0011942 &  0.0017207 \\ 
557 & 766.3940197 & -0.0054433 &  0.0031816 \\ 
558 & 767.6753480 & -0.0019073 &  0.0021460 \\ 
559 & 768.9566763 & 0.0007924 &  0.0050876 \\ 
560 & 770.2380047 & -0.0017311 &  0.0019089 \\ 
561 & 771.5193330 & -0.0032899 &  0.0019193 \\ 
562 & 772.8006613 & -0.0019887 &  0.0023506 \\ 
563 & 774.0819896 & -0.0023199 &  0.0028958 \\ 
564 & 775.3633179 & -0.0062113 &  0.0018447 \\ 
565 & 776.6446463 & -0.0017834 &  0.0010119 \\ 
567 & 779.2073029 & -0.0027218 &  0.0018974 \\ 
568 & 780.4886312 & -0.0040260 &  0.0029407 \\ 
569 & 781.7699595 & 0.0019697 &  0.0025437 \\ 
570 & 783.0512878 & -0.0109220 &  0.0022169 \\ 
571 & 784.3326162 & -0.0012777 &  0.0018776 \\ 
572 & 785.6139445 & -0.0061702 &  0.0016983 \\ 
573 & 786.8952728 & -0.0053554 &  0.0043013 \\ 
574 & 788.1766011 & -0.0040119 &  0.0020470 \\ 
575 & 789.4579294 & -0.0025237 &  0.0023745 \\ 
576 & 790.7392578 & -0.0012900 &  0.0018379 \\ 
577 & 792.0205861 & -0.0105433 &  0.0011147 \\ 
578 & 793.3019144 & -0.0043967 &  0.0019836 \\ 
579 & 794.5832427 & -0.0050935 &  0.0019657 \\ 
580 & 795.8645710 & -0.0027191 &  0.0045499 \\ 
581 & 797.1458993 & 0.0010667 &  0.0016977 \\ 
582 & 798.4272277 & 0.0016932 &  0.0029723 \\ 
583 & 799.7085560 & -0.0050862 &  0.0032345 \\ 
584 & 800.9898843 & -0.0017599 &  0.0026482 \\ 
585 & 802.2712126 & -0.0160420 &  0.0072831 \\ 
586 & 803.5525409 & -0.0044456 &  0.0017254 \\ 
587 & 804.8338693 & 0.0000564 &  0.0016136 \\ 
588 & 806.1151976 & -0.0018445 &  0.0018584 \\ 
590 & 808.6778542 & 0.0004817 &  0.0018364 \\ 
591 & 809.9591825 & -0.0010000 &  0.0039922 \\ 
592 & 811.2405108 & 0.0029340 &  0.0016273 \\ 
593 & 812.5218392 & 0.0018238 &  0.0022699 \\ 
594 & 813.8031675 & -0.0000804 &  0.0023303 \\ 
595 & 815.0844958 & -0.0012276 &  0.0012349 \\ 
596 & 816.3658241 & -0.0029897 &  0.0023391 \\ 
597 & 817.6471524 & -0.0011367 &  0.0020655 \\ 
598 & 818.9284808 & -0.0076506 &  0.0049486 \\ 
600 & 821.4911374 & 0.0000805 &  0.0018919 \\ 
601 & 822.7724657 & 0.0006907 &  0.0017265 \\ 
602 & 824.0537940 & 0.0012096 &  0.0017994 \\ 
603 & 825.3351223 & -0.0010380 &  0.0013080 \\ 
604 & 826.6164507 & -0.0024159 &  0.0018000 \\ 
605 & 827.8977790 & 0.0005684 &  0.0016260 \\ 
606 & 829.1791073 & -0.0017465 &  0.0026947 \\ 
607 & 830.4604356 & 0.0036133 &  0.0017054 \\ 
608 & 831.7417639 & -0.0023168 &  0.0032783 \\ 
609 & 833.0230923 & -0.0017840 &  0.0022907 \\ 
610 & 834.3044206 & 0.0041124 &  0.0025571 \\ 
611 & 835.5857489 & 0.0012568 &  0.0019935 \\ 
612 & 836.8670772 & 0.0005004 &  0.0023887 \\ 
613 & 838.1484055 & 0.0010120 &  0.0014659 \\ 
688 & 934.2480294 & -0.0017182 &  0.0022167 \\ 
689 & 935.5293577 & 0.0036387 &  0.0039125 \\ 
690 & 936.8106860 & 0.0006915 &  0.0023415 \\ 
691 & 938.0920143 & 0.0005253 &  0.0026120 \\ 
692 & 939.3733427 & 0.0018078 &  0.0025931 \\ 
693 & 940.6546710 & -0.0023757 &  0.0019047 \\ 
694 & 941.9359993 & -0.0002561 &  0.0023766 \\ 
695 & 943.2173276 & -0.0006628 &  0.0016267 \\ 
696 & 944.4986559 & -0.0022974 &  0.0020105 \\ 
697 & 945.7799843 & -0.0012941 &  0.0026970 \\ 
698 & 947.0613126 & -0.0014117 &  0.0015688 \\ 
699 & 948.3426409 & -0.0010495 &  0.0021548 \\ 
700 & 949.6239692 & -0.0045283 &  0.0024156 \\ 
701 & 950.9052975 & -0.0022667 &  0.0026847 \\ 
703 & 953.4679542 & -0.0018985 &  0.0018279 \\ 
704 & 954.7492825 & -0.0007467 &  0.0022835 \\ 
705 & 956.0306108 & -0.0014750 &  0.0018986 \\ 
706 & 957.3119391 & -0.0024220 &  0.0026132 \\ 
707 & 958.5932674 & 0.0018621 &  0.0031178 \\ 
708 & 959.8745958 & -0.0009120 &  0.0012180 \\ 
709 & 961.1559241 & -0.0050270 &  0.0015565 \\ 
710 & 962.4372524 & -0.0031042 &  0.0015156 \\ 
711 & 963.7185807 & -0.0024991 &  0.0021513 \\ 
712 & 964.9999090 & 0.0000075 &  0.0028722 \\ 
713 & 966.2812373 & 0.0006707 &  0.0024815 \\ 
714 & 967.5625657 & -0.0068783 &  0.0020666 \\ 
715 & 968.8438940 & -0.0008751 &  0.0026370 \\ 
716 & 970.1252223 & -0.0027195 &  0.0035279 \\ 
717 & 971.4065506 & 0.0008178 &  0.0022425 \\ 
718 & 972.6878789 & -0.0049000 &  0.0022047 \\ 
719 & 973.9692073 & 0.0026724 &  0.0019442 \\ 
720 & 975.2505356 & 0.0002312 &  0.0022399 \\ 
721 & 976.5318639 & 0.0004162 &  0.0023351 \\ 
722 & 977.8131922 & -0.0021718 &  0.0028205 \\ 
723 & 979.0945205 & -0.0031238 &  0.0013486 \\ 
724 & 980.3758488 & -0.0043255 &  0.0024728 \\ 
725 & 981.6571772 & -0.0026253 &  0.0021037 \\ 
726 & 982.9385055 & -0.0034831 &  0.0019346 \\ 
727 & 984.2198338 & -0.0009196 &  0.0026062 \\ 
728 & 985.5011621 & 0.0003211 &  0.0019486 \\ 
729 & 986.7824904 & -0.0048406 &  0.0024925 \\ 
730 & 988.0638188 & 0.0019616 &  0.0028204 \\ 
731 & 989.3451471 & -0.0005358 &  0.0015049 \\ 
732 & 990.6264754 & -0.0092535 &  0.0021436 \\ 
733 & 991.9078037 & -0.0047148 &  0.0020260 \\ 
734 & 993.1891320 & 0.0013735 &  0.0031744 \\ 
735 & 994.4704603 & 0.0000030 &  0.0017670 \\ 
736 & 995.7517887 & 0.0003351 &  0.0024929 \\ 
738 & 998.3144453 & -0.0023021 &  0.0024269 \\ 
739 & 999.5957736 & -0.0050253 &  0.0019327 \\ 
740 & 1000.8771019 & 0.0021891 &  0.0019864 \\ 
741 & 1002.1584303 & -0.0026190 &  0.0028858 \\ 
744 & 1006.0024152 & -0.0016763 &  0.0017385 \\ 
745 & 1007.2837435 & -0.0015213 &  0.0025666 \\ 
746 & 1008.5650718 & -0.0056099 &  0.0017342 \\ 
747 & 1009.8464002 & 0.0000581 &  0.0034720 \\ 
748 & 1011.1277285 & -0.0055525 &  0.0019598 \\ 
749 & 1012.4090568 & -0.0051429 &  0.0022044 \\ 
750 & 1013.6903851 & -0.0036881 &  0.0018131 \\ 
751 & 1014.9717134 & -0.0171692 &  0.0034403 \\ 
752 & 1016.2530418 & -0.0038653 &  0.0031946 \\ 
753 & 1017.5343701 & -0.0029383 &  0.0035937 \\ 
754 & 1018.8156984 & -0.0014319 &  0.0013335 \\ 
755 & 1020.0970267 & -0.0065550 &  0.0017036 \\ 
756 & 1021.3783550 & 0.0010758 &  0.0017780 \\ 
757 & 1022.6596833 & 0.0007943 &  0.0026069 \\ 
758 & 1023.9410117 & -0.0021432 &  0.0025869 \\ 
759 & 1025.2223400 & -0.0022100 &  0.0044712 \\ 
760 & 1026.5036683 & -0.0002314 &  0.0024975 \\ 
761 & 1027.7849966 & -0.0064028 &  0.0021983 \\ 
762 & 1029.0663249 & -0.0026861 &  0.0016669 \\ 
763 & 1030.3476533 & -0.0024294 &  0.0028078 \\ 
765 & 1032.9103099 & -0.0170931 &  0.0042147 \\ 
766 & 1034.1916382 & 0.0002964 &  0.0051967 \\ 
767 & 1035.4729665 & -0.0016776 &  0.0023739 \\ 
768 & 1036.7542948 & -0.0058474 &  0.0023619 \\ 
769 & 1038.0356232 & -0.0008067 &  0.0015870 \\ 
770 & 1039.3169515 & -0.0009429 &  0.0028939 \\ 
771 & 1040.5982798 & -0.0038532 &  0.0022036 \\ 
772 & 1041.8796081 & -0.0018456 &  0.0014993 \\ 
773 & 1043.1609364 & -0.0042552 &  0.0022409 \\ 
774 & 1044.4422648 & -0.0054486 &  0.0017723 \\ 
775 & 1045.7235931 & -0.0052485 &  0.0019172 \\ 
776 & 1047.0049214 & -0.0045010 &  0.0031116 \\ 
777 & 1048.2862497 & -0.0037742 &  0.0033550 \\ 
778 & 1049.5675780 & -0.0054799 &  0.0014667 \\ 
780 & 1052.1302347 & 0.0020940 &  0.0027388 \\ 
781 & 1053.4115630 & -0.0008033 &  0.0015994 \\ 
783 & 1055.9742196 & -0.0007288 &  0.0022785 \\ 
784 & 1057.2555479 & -0.0028956 &  0.0038052 \\ 
785 & 1058.5368763 & -0.0012731 &  0.0020178 \\ 
786 & 1059.8182046 & -0.0068827 &  0.0023882 \\ 
787 & 1061.0995329 & -0.0025746 &  0.0020687 \\ 
788 & 1062.3808612 & -0.0016042 &  0.0021514 \\ 
789 & 1063.6621895 & -0.0031869 &  0.0018132 \\ 
790 & 1064.9435178 & 0.0016017 &  0.0020692 \\ 
791 & 1066.2248462 & -0.0042269 &  0.0017039 \\ 
792 & 1067.5061745 & -0.0041726 &  0.0020610 \\ 
793 & 1068.7875028 & -0.0052294 &  0.0022793 \\ 
794 & 1070.0688311 & -0.0057130 &  0.0026161 \\ 
795 & 1071.3501594 & -0.0055969 &  0.0025603 \\ 
796 & 1072.6314878 & 0.0003119 &  0.0019830 \\ 
797 & 1073.9128161 & -0.0056725 &  0.0013626 \\ 
798 & 1075.1941444 & -0.0025384 &  0.0021367 \\ 
799 & 1076.4754727 & -0.0022766 &  0.0013957 \\ 
800 & 1077.7568010 & -0.0040751 &  0.0026668 \\ 
801 & 1079.0381293 & -0.0044816 &  0.0020999 \\ 
802 & 1080.3194577 & -0.0073516 &  0.0015397 \\ 
803 & 1081.6007860 & -0.0066077 &  0.0032771 \\ 
804 & 1082.8821143 & -0.0041218 &  0.0028853 \\ 
805 & 1084.1634426 & -0.0066078 &  0.0015756 \\ 
806 & 1085.4447709 & -0.0074353 &  0.0027411 \\ 
807 & 1086.7260993 & 0.0033907 &  0.0047571 \\ 
808 & 1088.0074276 & -0.0071756 &  0.0009313 \\ 
809 & 1089.2887559 & -0.0042802 &  0.0023076 \\ 
810 & 1090.5700842 & -0.0093038 &  0.0022125 \\ 
811 & 1091.8514125 & -0.0103675 &  0.0027444 \\ 
812 & 1093.1327408 & -0.0025322 &  0.0039697 \\ 
816 & 1098.2580541 & -0.0057989 &  0.0031010 \\ 
817 & 1099.5393824 & -0.0028411 &  0.0022384 \\ 
818 & 1100.8207108 & -0.0063640 &  0.0012973 \\ 
819 & 1102.1020391 & -0.0018065 &  0.0014692 \\ 
820 & 1103.3833674 & -0.0076574 &  0.0030048 \\ 
821 & 1104.6646957 & -0.0021690 &  0.0015807 \\ 
822 & 1105.9460240 & -0.0027680 &  0.0022308 \\ 
823 & 1107.2273523 & -0.0040825 &  0.0016985 \\ 
824 & 1108.5086807 & -0.0012966 &  0.0016637 \\ 
825 & 1109.7900090 & -0.0009085 &  0.0020419 \\ 
826 & 1111.0713373 & -0.0035184 &  0.0024528 \\ 
827 & 1112.3526656 & -0.0060026 &  0.0020112 \\ 
828 & 1113.6339939 & 0.0037179 &  0.0015882 \\ 
829 & 1114.9153223 & -0.0032328 &  0.0044691 \\ 
830 & 1116.1966506 & -0.0070159 &  0.0022828 \\ 
831 & 1117.4779789 & -0.0042910 &  0.0021271 \\ 
832 & 1118.7593072 & -0.0069845 &  0.0011545 \\ 
833 & 1120.0406355 & -0.0043504 &  0.0024071 \\ 
834 & 1121.3219638 & -0.0030533 &  0.0045469 \\ 
835 & 1122.6032922 & -0.0024210 &  0.0025749 \\ 
836 & 1123.8846205 & -0.0011927 &  0.0013680 \\ 
837 & 1125.1659488 & -0.0020539 &  0.0032034 \\ 
838 & 1126.4472771 & -0.0012055 &  0.0015664 \\ 
839 & 1127.7286054 & -0.0029834 &  0.0013369 \\ 
840 & 1129.0099338 & -0.0026030 &  0.0014759 \\ 
841 & 1130.2912621 & -0.0048665 &  0.0018475 \\ 
842 & 1131.5725904 & -0.0026328 &  0.0021133 \\ 
843 & 1132.8539187 & -0.0027947 &  0.0019891 \\ 
844 & 1134.1352470 & -0.0071047 &  0.0019828 \\ 
845 & 1135.4165753 & 0.0004143 &  0.0017250 \\ 
846 & 1136.6979037 & -0.0068168 &  0.0014746 \\ 
847 & 1137.9792320 & -0.0019290 &  0.0021630 \\ 
848 & 1139.2605603 & -0.0065490 &  0.0020145 \\ 
849 & 1140.5418886 & -0.0035888 &  0.0021771 \\ 
850 & 1141.8232169 & -0.0040363 &  0.0013799 \\ 
851 & 1143.1045453 & -0.0028489 &  0.0022517 \\ 
852 & 1144.3858736 & -0.0043314 &  0.0011934 \\ 
853 & 1145.6672019 & 0.0015160 &  0.0032296 \\ 
854 & 1146.9485302 & -0.0040889 &  0.0018272 \\ 
856 & 1149.5111868 & -0.0047523 &  0.0015754 \\ 
857 & 1150.7925152 & -0.0025852 &  0.0024349 \\ 
858 & 1152.0738435 & -0.0008410 &  0.0034194 \\ 
859 & 1153.3551718 & 0.0019504 &  0.0020245 \\ 
860 & 1154.6365001 & -0.0023347 &  0.0019534 \\ 
861 & 1155.9178284 & -0.0047389 &  0.0015007 \\ 
862 & 1157.1991568 & -0.0005386 &  0.0023328 \\ 
863 & 1158.4804851 & -0.0064423 &  0.0022490 \\ 
864 & 1159.7618134 & -0.0067292 &  0.0020260 \\ 
865 & 1161.0431417 & -0.0037375 &  0.0020914 \\ 
866 & 1162.3244700 & 0.0001519 &  0.0025331 \\ 
867 & 1163.6057983 & -0.0031523 &  0.0019152 \\ 
868 & 1164.8871267 & -0.0058620 &  0.0063066 \\ 
869 & 1166.1684550 & -0.0000953 &  0.0024492 \\ 
870 & 1167.4497833 & -0.0024484 &  0.0008100 \\ 
871 & 1168.7311116 & -0.0027922 &  0.0022674 \\ 
872 & 1170.0124399 & -0.0014578 &  0.0025175 \\ 
873 & 1171.2937683 & 0.0003072 &  0.0010804 \\ 
874 & 1172.5750966 & -0.0043341 &  0.0013940 \\ 
875 & 1173.8564249 & -0.0045060 &  0.0019824 \\ 
876 & 1175.1377532 & 0.0044734 &  0.0040556 \\ 
877 & 1176.4190815 & -0.0014257 &  0.0018941 \\ 
878 & 1177.7004098 & -0.0102349 &  0.0034346 \\ 
879 & 1178.9817382 & 0.0005046 &  0.0020304 \\ 
880 & 1180.2630665 & -0.0014644 &  0.0018873 \\ 
881 & 1181.5443948 & -0.0062360 &  0.0028590 \\ 
882 & 1182.8257231 & -0.0049174 &  0.0016744 \\ 
883 & 1184.1070514 & 0.0007288 &  0.0014108 \\ 
884 & 1185.3883798 & 0.0004312 &  0.0010256 \\ 
885 & 1186.6697081 & -0.0031010 &  0.0014138 \\ 
886 & 1187.9510364 & 0.0007329 &  0.0018374 \\ 
887 & 1189.2323647 & -0.0065069 &  0.0008129 \\ 
888 & 1190.5136930 & 0.0095152 &  0.0023786 \\ 
889 & 1191.7950214 & -0.0004435 &  0.0031890 \\ 
890 & 1193.0763497 & -0.0009083 &  0.0023417 \\ 
891 & 1194.3576780 & 0.0010417 &  0.0016590 \\ 
892 & 1195.6390063 & -0.0003095 &  0.0017917 \\ 
893 & 1196.9203346 & -0.0023878 &  0.0021350 \\ 
894 & 1198.2016629 & -0.0007882 &  0.0016670 \\ 
895 & 1199.4829913 & -0.0035037 &  0.0024024 \\ 
896 & 1200.7643196 & -0.0049195 &  0.0028057 \\ 
898 & 1203.3269762 & -0.0073179 &  0.0018690 \\ 
899 & 1204.6083045 & -0.0026426 &  0.0035141 \\ 
900 & 1205.8896329 & 0.0019006 &  0.0021150 \\ 
979 & 1307.1145700 & 0.0030241 &  0.0022324 \\ 
980 & 1308.3958983 & 0.0013871 &  0.0029722 \\ 
981 & 1309.6772266 & 0.0017385 &  0.0021203 \\ 
982 & 1310.9585549 & 0.0013658 &  0.0024049 \\ 
983 & 1312.2398833 & 0.0046281 &  0.0016732 \\ 
984 & 1313.5212116 & 0.0065292 &  0.0019186 \\ 
985 & 1314.8025399 & 0.0059607 &  0.0024112 \\ 
986 & 1316.0838682 & 0.0026110 &  0.0017833 \\ 
987 & 1317.3651965 & 0.0016152 &  0.0021744 \\ 
988 & 1318.6465249 & 0.0063605 &  0.0018466 \\ 
989 & 1319.9278532 & 0.0001092 &  0.0016896 \\ 
990 & 1321.2091815 & 0.0017547 &  0.0022034 \\ 
991 & 1322.4905098 & 0.0007304 &  0.0022187 \\ 
992 & 1323.7718381 & 0.0036877 &  0.0023836 \\ 
993 & 1325.0531664 & -0.0006186 &  0.0025070 \\ 
994 & 1326.3344948 & 0.0006864 &  0.0016723 \\ 
995 & 1327.6158231 & 0.0049327 &  0.0016084 \\ 
996 & 1328.8971514 & -0.0001504 &  0.0015878 \\ 
997 & 1330.1784797 & 0.0084883 &  0.0019900 \\ 
998 & 1331.4598080 & 0.0030091 &  0.0023434 \\ 
999 & 1332.7411364 & 0.0005611 &  0.0021035 \\ 
1000 & 1334.0224647 & -0.0008927 &  0.0023945 \\ 
1001 & 1335.3037930 & 0.0001832 &  0.0013745 \\ 
1002 & 1336.5851213 & 0.0046682 &  0.0024047 \\ 
1004 & 1339.1477779 & 0.0029888 &  0.0016177 \\ 
1005 & 1340.4291063 & 0.0074263 &  0.0019335 \\ 
1006 & 1341.7104346 & 0.0043886 &  0.0036564 \\ 
1007 & 1342.9917629 & -0.0003921 &  0.0012539 \\ 
1008 & 1344.2730912 & 0.0079881 &  0.0016107 \\ 
1009 & 1345.5544195 & 0.0029295 &  0.0022838 \\ 
1014 & 1351.9610611 & 0.0058224 &  0.0017540 \\ 
1015 & 1353.2423894 & 0.0020101 &  0.0016354 \\ 
1016 & 1354.5237178 & 0.0024912 &  0.0018104 \\ 
1017 & 1355.8050461 & 0.0012924 &  0.0010764 \\ 
1018 & 1357.0863744 & 0.0046465 &  0.0015665 \\ 
1019 & 1358.3677027 & 0.0038106 &  0.0021329 \\ 
1020 & 1359.6490310 & 0.0039721 &  0.0017551 \\ 
1021 & 1360.9303594 & 0.0031014 &  0.0024852 \\ 
1022 & 1362.2116877 & 0.0014905 &  0.0015153 \\ 
1023 & 1363.4930160 & 0.0042613 &  0.0018058 \\ 
1024 & 1364.7743443 & 0.0019626 &  0.0028630 \\ 
1025 & 1366.0556726 & 0.0040911 &  0.0012626 \\ 
1026 & 1367.3370009 & 0.0018741 &  0.0018057 \\ 
1028 & 1369.8996576 & 0.0035493 &  0.0022445 \\ 
1029 & 1371.1809859 & 0.0062504 &  0.0027106 \\ 
1030 & 1372.4623142 & 0.0052317 &  0.0020462 \\ 
1031 & 1373.7436425 & 0.0027256 &  0.0058665 \\ 
1032 & 1375.0249709 & 0.0043294 &  0.0015626 \\ 
1033 & 1376.3062992 & 0.0052698 &  0.0023721 \\ 
1034 & 1377.5876275 & 0.0005378 &  0.0029358 \\ 
1035 & 1378.8689558 & 0.0057586 &  0.0022473 \\ 
1036 & 1380.1502841 & -0.0013941 &  0.0016413 \\ 
1037 & 1381.4316124 & 0.0004095 &  0.0032402 \\ 
1038 & 1382.7129408 & 0.0050699 &  0.0017693 \\ 
1039 & 1383.9942691 & 0.0038635 &  0.0025693 \\ 
1040 & 1385.2755974 & 0.0020518 &  0.0024836 \\ 
1041 & 1386.5569257 & -0.0004259 &  0.0013224 \\ 
1042 & 1387.8382540 & 0.0045023 &  0.0012715 \\ 
1043 & 1389.1195824 & 0.0028765 &  0.0022904 \\ 
1044 & 1390.4009107 & 0.0017068 &  0.0021475 \\ 
1045 & 1391.6822390 & 0.0053890 &  0.0022473 \\ 
1046 & 1392.9635673 & 0.0016898 &  0.0027102 \\ 
1047 & 1394.2448956 & 0.0081092 &  0.0033903 \\ 
1048 & 1395.5262239 & -0.0003248 &  0.0031563 \\ 
1049 & 1396.8075523 & 0.0075830 &  0.0024107 \\ 
1050 & 1398.0888806 & 0.0091448 &  0.0024373 \\ 
1051 & 1399.3702089 & -0.0008031 &  0.0025176 \\ 
1052 & 1400.6515372 & 0.0011020 &  0.0019317 \\ 
1053 & 1401.9328655 & -0.0015145 &  0.0025187 \\ 
1054 & 1403.2141939 & 0.0006678 &  0.0018883 \\ 
1056 & 1405.7768505 & 0.0037951 &  0.0016581 \\ 
1057 & 1407.0581788 & 0.0062254 &  0.0038349 \\ 
1058 & 1408.3395071 & 0.0060686 &  0.0022735 \\ 
1059 & 1409.6208354 & 0.0010168 &  0.0027020 \\ 
1069 & 1422.4341186 & 0.0062791 &  0.0027707 \\ 
1070 & 1423.7154469 & 0.0044977 &  0.0023006 \\ 
1071 & 1424.9967753 & 0.0069733 &  0.0009594 \\ 
1072 & 1426.2781036 & 0.0071651 &  0.0021922 \\ 
1073 & 1427.5594319 & 0.0089166 &  0.0020632 \\ 
1074 & 1428.8407602 & 0.0046739 &  0.0034025 \\ 
1075 & 1430.1220885 & 0.0005628 &  0.0016010 \\ 
1076 & 1431.4034169 & 0.0051118 &  0.0024152 \\ 
1077 & 1432.6847452 & 0.0027704 &  0.0018956 \\ 
1078 & 1433.9660735 & 0.0006161 &  0.0021766 \\ 
1079 & 1435.2474018 & 0.0036310 &  0.0030786 \\ 
1080 & 1436.5287301 & 0.0076738 &  0.0011307 \\ 
1081 & 1437.8100584 & 0.0019287 &  0.0032856 \\ 
1082 & 1439.0913868 & 0.0070579 &  0.0028565 \\ 
1083 & 1440.3727151 & 0.0091042 &  0.0027037 \\ 
1084 & 1441.6540434 & 0.0100999 &  0.0015850 \\ 
1085 & 1442.9353717 & 0.0037205 &  0.0026023 \\ 
1086 & 1444.2167000 & 0.0096063 &  0.0035543 \\ 
1087 & 1445.4980284 & 0.0005267 &  0.0013134 \\ 
1088 & 1446.7793567 & 0.0035602 &  0.0032212 \\ 
1089 & 1448.0606850 & 0.0111302 &  0.0028773 \\ 
1090 & 1449.3420133 & 0.0033061 &  0.0010657 \\ 
1091 & 1450.6233416 & 0.0057001 &  0.0021341 \\ 
1092 & 1451.9046699 & -0.0005955 &  0.0025409 \\ 
1093 & 1453.1859983 & 0.0104058 &  0.0025834 \\ 
1094 & 1454.4673266 & -0.0026521 &  0.0021695 \\ 
1095 & 1455.7486549 & -0.0021589 &  0.0022414 \\ 
1096 & 1457.0299832 & 0.0109158 &  0.0010426 \\ 
1098 & 1459.5926399 & 0.0039911 &  0.0026588 \\ 
1099 & 1460.8739682 & -0.0005842 &  0.0020813 \\ 
1100 & 1462.1552965 & 0.0062411 &  0.0016205 \\ 
1101 & 1463.4366248 & 0.0028951 &  0.0029840 \\ 
1102 & 1464.7179531 & 0.0032439 &  0.0020471 \\ 
1103 & 1465.9992814 & 0.0046396 &  0.0022822 \\ 
1104 & 1467.2806098 & 0.0030595 &  0.0022643 \\ 
1105 & 1468.5619381 & 0.0030038 &  0.0019723 \\ 
1106 & 1469.8432664 & 0.0038586 &  0.0022693 \\ 
1107 & 1471.1245947 & 0.0004439 &  0.0017364 \\ 
1108 & 1472.4059230 & 0.0036424 &  0.0018667 \\ 
1109 & 1473.6872514 & 0.0037846 &  0.0020417 \\ 
1110 & 1474.9685797 & 0.0045984 &  0.0017909 \\ 
1111 & 1476.2499080 & 0.0049486 &  0.0013242 \\ 
1112 & 1477.5312363 & 0.0078945 &  0.0027372 \\ 
1113 & 1478.8125646 & 0.0029668 &  0.0028359 \\ 
1114 & 1480.0938929 & 0.0013241 &  0.0032094 \\ 
1115 & 1481.3752213 & 0.0033617 &  0.0032587 \\ 
1116 & 1482.6565496 & 0.0036410 &  0.0018602 \\ 
1117 & 1483.9378779 & 0.0048075 &  0.0035485 \\ 
1118 & 1485.2192062 & -0.0008851 &  0.0023731 \\ 
1119 & 1486.5005345 & 0.0020552 &  0.0020794 \\ 
1120 & 1487.7818629 & 0.0012531 &  0.0023958 \\ 
1121 & 1489.0631912 & 0.0044133 &  0.0021866 \\ 
1122 & 1490.3445195 & -0.0006756 &  0.0026103 \\ 
1124 & 1492.9071761 & 0.0051481 &  0.0014851 \\ 
1125 & 1494.1885044 & 0.0078982 &  0.0026770 \\ 
1126 & 1495.4698328 & 0.0065523 &  0.0027401 \\ 
1127 & 1496.7511611 & 0.0042354 &  0.0017259 \\ 
1128 & 1498.0324894 & 0.0076284 &  0.0018761 \\ 
1129 & 1499.3138177 & 0.0002297 &  0.0015938 \\ 
1130 & 1500.5951460 & 0.0035461 &  0.0015848 \\ 
1131 & 1501.8764744 & 0.0046333 &  0.0019006 \\ 
1132 & 1503.1578027 & 0.0019752 &  0.0019264 \\ 
1133 & 1504.4391310 & 0.0034309 &  0.0017665 \\ 
1134 & 1505.7204593 & 0.0010696 &  0.0028369 \\ 
1135 & 1507.0017876 & 0.0004921 &  0.0022904 \\ 
1136 & 1508.2831159 & 0.0019317 &  0.0030450 \\ 
1137 & 1509.5644443 & 0.0016458 &  0.0021861 \\ 
1138 & 1510.8457726 & 0.0041744 &  0.0021666 \\ 
1139 & 1512.1271009 & 0.0069540 &  0.0023459 \\ 
1140 & 1513.4084292 & 0.0065558 &  0.0051961 \\ 
1146 & 1521.0963991 & 0.0007340 &  0.0018591 \\ 
1147 & 1522.3777274 & 0.0048531 &  0.0024031 \\ 
1148 & 1523.6590558 & 0.0043304 &  0.0031409 \\ 
KOI-274.01 & & & \
1 & 78.7744388 & -0.0070575 &  0.0172480 \\ 
2 & 93.8640791 & -0.0272426 &  0.0157916 \\ 
3 & 108.9537194 & -0.0241956 &  0.0140271 \\ 
4 & 124.0433597 & 0.0018908 &  0.0174176 \\ 
5 & 139.1330000 & -0.0013306 &  0.0196713 \\ 
6 & 154.2226403 & -0.0035632 &  0.0132932 \\ 
7 & 169.3122806 & -0.0398068 &  0.0211012 \\ 
8 & 184.4019208 & -0.0268769 &  0.0205296 \\ 
9 & 199.4915611 & -0.0348878 &  0.0123837 \\ 
10 & 214.5812014 & 0.0177746 &  0.0121137 \\ 
11 & 229.6708417 & 0.0112094 &  0.0177945 \\ 
12 & 244.7604820 & -0.0262222 &  0.0166691 \\ 
13 & 259.8501223 & 0.0303649 &  0.0172289 \\ 
14 & 274.9397626 & -0.0437390 &  0.0141611 \\ 
15 & 290.0294029 & -0.0135170 &  0.0117521 \\ 
16 & 305.1190432 & -0.0479735 &  0.0147609 \\ 
17 & 320.2086834 & 0.0085819 &  0.0133584 \\ 
18 & 335.2983237 & 0.0093678 &  0.0128529 \\ 
19 & 350.3879640 & 0.0371527 &  0.0173706 \\ 
20 & 365.4776043 & 0.0089664 &  0.0133999 \\ 
21 & 380.5672446 & 0.0132018 &  0.0142460 \\ 
22 & 395.6568849 & 0.0032952 &  0.0139439 \\ 
23 & 410.7465252 & 0.0432254 &  0.0183433 \\ 
24 & 425.8361655 & -0.0007129 &  0.0182027 \\ 
25 & 440.9258058 & 0.0405629 &  0.0176202 \\ 
26 & 456.0154460 & -0.0436183 &  0.0184337 \\ 
27 & 471.1050863 & -0.0230414 &  0.0171003 \\ 
28 & 486.1947266 & 0.0535296 &  0.0194086 \\ 
29 & 501.2843669 & 0.0389318 &  0.0148787 \\ 
30 & 516.3740072 & -0.0055232 &  0.0142996 \\ 
32 & 546.5532878 & 0.0809344 &  0.0197514 \\ 
33 & 561.6429281 & 0.0550206 &  0.0177436 \\ 
34 & 576.7325684 & 0.0135026 &  0.0151281 \\ 
35 & 591.8222086 & 0.0943166 &  0.0142579 \\ 
36 & 606.9118489 & 0.0625712 &  0.0174175 \\ 
37 & 622.0014892 & 0.0792869 &  0.0126436 \\ 
38 & 637.0911295 & 0.0537066 &  0.0175112 \\ 
39 & 652.1807698 & 0.0745000 &  0.0138125 \\ 
41 & 682.3600504 & 0.0552562 &  0.0167954 \\ 
42 & 697.4496907 & 0.0253200 &  0.0217695 \\ 
43 & 712.5393310 & 0.0608349 &  0.0158349 \\ 
44 & 727.6289712 & 0.0612691 &  0.0139382 \\ 
45 & 742.7186115 & 0.0573808 &  0.0187258 \\ 
46 & 757.8082518 & 0.0362493 &  0.0122345 \\ 
47 & 772.8978921 & -0.0017900 &  0.0173931 \\ 
48 & 787.9875324 & -0.0453104 &  0.0132959 \\ 
49 & 803.0771727 & 0.0243281 &  0.0143678 \\ 
50 & 818.1668130 & 0.0413643 &  0.0133383 \\ 
51 & 833.2564533 & -0.0018854 &  0.0290295 \\ 
52 & 848.3460936 & 0.0342553 &  0.0164480 \\ 
53 & 863.4357339 & -0.0041047 &  0.0153190 \\ 
54 & 878.5253741 & 0.0031087 &  0.0159126 \\ 
55 & 893.6150144 & -0.0260949 &  0.0148591 \\ 
56 & 908.7046547 & -0.0226450 &  0.0180332 \\ 
57 & 923.7942950 & -0.0040543 &  0.0158192 \\ 
58 & 938.8839353 & -0.0549215 &  0.0151380 \\ 
59 & 953.9735756 & 0.0153814 &  0.0157760 \\ 
60 & 969.0632159 & 0.0057602 &  0.0119495 \\ 
61 & 984.1528562 & -0.0109164 &  0.0134752 \\ 
62 & 999.2424965 & -0.0207887 &  0.0125679 \\ 
63 & 1014.3321367 & -0.0244869 &  0.0167715 \\ 
64 & 1029.4217770 & -0.0746766 &  0.0181966 \\ 
65 & 1044.5114173 & -0.0238076 &  0.0159033 \\ 
67 & 1074.6906979 & -0.0088161 &  0.0136746 \\ 
68 & 1089.7803382 & -0.0117457 &  0.0147029 \\ 
69 & 1104.8699785 & 0.0076264 &  0.0158820 \\ 
70 & 1119.9596188 & -0.0069135 &  0.0166548 \\ 
71 & 1135.0492591 & -0.0468871 &  0.0216686 \\ 
72 & 1150.1388993 & -0.0073646 &  0.0188509 \\ 
73 & 1165.2285396 & -0.0112561 &  0.0150106 \\ 
74 & 1180.3181799 & -0.0246652 &  0.0165814 \\ 
75 & 1195.4078202 & 0.0266443 &  0.0175619 \\ 
76 & 1210.4974605 & -0.0643924 &  0.0205202 \\ 
78 & 1240.6767411 & -0.0563422 &  0.0181936 \\ 
79 & 1255.7663814 & -0.0380032 &  0.0188177 \\ 
80 & 1270.8560217 & -0.0702593 &  0.0188292 \\ 
81 & 1285.9456619 & 0.0134509 &  0.0155604 \\ 
82 & 1301.0353022 & -0.0477064 &  0.0146146 \\ 
83 & 1316.1249425 & -0.0308829 &  0.0145719 \\ 
84 & 1331.2145828 & -0.0155510 &  0.0173601 \\ 
86 & 1361.3938634 & -0.0019367 &  0.0173549 \\ 
87 & 1376.4835037 & 0.0148982 &  0.0174428 \\ 
88 & 1391.5731440 & -0.0189365 &  0.0196629 \\ 
89 & 1406.6627843 & 0.0430003 &  0.0209644 \\ 
90 & 1421.7524245 & 0.0035530 &  0.0212612 \\ 
91 & 1436.8420648 & 0.0026385 &  0.0164778 \\ 
92 & 1451.9317051 & 0.0630974 &  0.0117454 \\ 
93 & 1467.0213454 & 0.0753700 &  0.0203781 \\ 
94 & 1482.1109857 & 0.0353785 &  0.0143023 \\ 
95 & 1497.2006260 & 0.0557101 &  0.0119040 \\ 
96 & 1512.2902663 & 0.0446828 &  0.0120435 \\ 
KOI-274.02 & & & \
1 & 86.3752795 & 0.0096767 &  0.0182005 \\ 
2 & 109.1783076 & 0.1490942 &  0.0187979 \\ 
3 & 131.9813357 & 0.0296897 &  0.0199096 \\ 
4 & 154.7843637 & 0.0202346 &  0.0244415 \\ 
5 & 177.5873918 & 0.1168010 &  0.0186080 \\ 
6 & 200.3904199 & 0.1427479 &  0.0341898 \\ 
7 & 223.1934479 & 0.0254369 &  0.0178101 \\ 
8 & 245.9964760 & -0.0092643 &  0.0208127 \\ 
9 & 268.7995041 & -0.0104777 &  0.0204854 \\ 
10 & 291.6025321 & -0.0062818 &  0.0227650 \\ 
11 & 314.4055602 & 0.0514976 &  0.0197331 \\ 
12 & 337.2085883 & 0.0157349 &  0.0177902 \\ 
13 & 360.0116163 & 0.0259163 &  0.0219098 \\ 
14 & 382.8146444 & 0.0048805 &  0.0216356 \\ 
15 & 405.6176724 & 0.0157424 &  0.0157460 \\ 
16 & 428.4207005 & 0.0108018 &  0.0218853 \\ 
17 & 451.2237286 & -0.0571784 &  0.0203848 \\ 
18 & 474.0267566 & -0.0480347 &  0.0240138 \\ 
19 & 496.8297847 & -0.0339427 &  0.0211071 \\ 
20 & 519.6328128 & -0.0671280 &  0.0288522 \\ 
21 & 542.4358408 & -0.0834701 &  0.0189087 \\ 
22 & 565.2388689 & -0.0280624 &  0.0158086 \\ 
23 & 588.0418970 & -0.0477934 &  0.0193169 \\ 
24 & 610.8449250 & -0.0311604 &  0.0201345 \\ 
25 & 633.6479531 & -0.0975998 &  0.0217984 \\ 
27 & 679.2540092 & -0.0263056 &  0.0177278 \\ 
28 & 702.0570373 & -0.0765082 &  0.0198038 \\ 
29 & 724.8600654 & -0.0760415 &  0.0289039 \\ 
30 & 747.6630934 & -0.0858179 &  0.0197457 \\ 
31 & 770.4661215 & -0.0377023 &  0.0181584 \\ 
32 & 793.2691496 & -0.0086362 &  0.0198555 \\ 
33 & 816.0721776 & 0.0368148 &  0.0181344 \\ 
34 & 838.8752057 & -0.0242304 &  0.0313408 \\ 
35 & 861.6782337 & -0.0281100 &  0.0218840 \\ 
36 & 884.4812618 & -0.0124311 &  0.0199680 \\ 
37 & 907.2842899 & -0.0080945 &  0.0237623 \\ 
38 & 930.0873179 & 0.0044586 &  0.0235657 \\ 
39 & 952.8903460 & 0.0422324 &  0.0206135 \\ 
40 & 975.6933741 & 0.0207305 &  0.0233320 \\ 
41 & 998.4964021 & 0.0136409 &  0.0213289 \\ 
42 & 1021.2994302 & 0.0073572 &  0.0210430 \\ 
43 & 1044.1024583 & 0.0200501 &  0.0185057 \\ 
44 & 1066.9054863 & 0.0212480 &  0.0138498 \\ 
45 & 1089.7085144 & 0.0557044 &  0.0202974 \\ 
46 & 1112.5115425 & 0.0546007 &  0.0228599 \\ 
47 & 1135.3145705 & 0.0886891 &  0.0212476 \\ 
48 & 1158.1175986 & 0.0861244 &  0.0211447 \\ 
49 & 1180.9206267 & 0.0865904 &  0.0198757 \\ 
50 & 1203.7236547 & -0.0330669 &  0.0311775 \\ 
52 & 1249.3297109 & 0.0328173 &  0.0185820 \\ 
53 & 1272.1327389 & 0.1013246 &  0.0290650 \\ 
54 & 1294.9357670 & 0.0347304 &  0.0157341 \\ 
55 & 1317.7387950 & 0.0348618 &  0.0151208 \\ 
56 & 1340.5418231 & 0.0010632 &  0.0173067 \\ 
57 & 1363.3448512 & 0.0144660 &  0.0213404 \\ 
58 & 1386.1478792 & 0.0047157 &  0.0258052 \\ 
59 & 1408.9509073 & 0.0006636 &  0.0165068 \\ 
60 & 1431.7539354 & -0.0785041 &  0.0246668 \\ 
61 & 1454.5569634 & -0.0228565 &  0.0155629 \\ 
62 & 1477.3599915 & -0.0390388 &  0.0172350 \\ 
63 & 1500.1630196 & -0.0620037 &  0.0200661 \\ 
64 & 1522.9660476 & -0.0399229 &  0.0262721 \\ 
KOI-275.01 & & & \
1 & 62.4430714 & 0.0134579 &  0.0084117 \\ 
2 & 78.2350335 & 0.0180513 &  0.0104464 \\ 
3 & 94.0269955 & 0.0121353 &  0.0083585 \\ 
4 & 109.8189576 & 0.0082763 &  0.0081350 \\ 
5 & 125.6109197 & -0.0058538 &  0.0085385 \\ 
6 & 141.4028818 & -0.0047061 &  0.0094447 \\ 
7 & 157.1948438 & 0.0142235 &  0.0093049 \\ 
8 & 172.9868059 & -0.0022090 &  0.0083625 \\ 
10 & 204.5707301 & -0.0219155 &  0.0098189 \\ 
11 & 220.3626921 & -0.0008856 &  0.0090622 \\ 
12 & 236.1546542 & -0.0119667 &  0.0088849 \\ 
13 & 251.9466163 & -0.0088335 &  0.0096334 \\ 
14 & 267.7385784 & -0.0013431 &  0.0069553 \\ 
16 & 299.3225025 & -0.0154281 &  0.0084185 \\ 
21 & 378.2823129 & 0.0006782 &  0.0092100 \\ 
22 & 394.0742750 & -0.0062892 &  0.0115506 \\ 
23 & 409.8662371 & 0.0022804 &  0.0112187 \\ 
24 & 425.6581991 & 0.0006763 &  0.0092248 \\ 
25 & 441.4501612 & -0.0020069 &  0.0094775 \\ 
26 & 457.2421233 & -0.0136146 &  0.0085037 \\ 
27 & 473.0340854 & 0.0030581 &  0.0097059 \\ 
28 & 488.8260475 & -0.0039369 &  0.0083407 \\ 
29 & 504.6180095 & 0.0146287 &  0.0083413 \\ 
30 & 520.4099716 & 0.0000002 &  0.0064667 \\ 
31 & 536.2019337 & -0.0140443 &  0.0100976 \\ 
32 & 551.9938958 & 0.0038447 &  0.0065174 \\ 
33 & 567.7858578 & -0.0183486 &  0.0079549 \\ 
34 & 583.5778199 & 0.0047861 &  0.0078613 \\ 
35 & 599.3697820 & 0.0039567 &  0.0081336 \\ 
36 & 615.1617441 & 0.0103650 &  0.0081214 \\ 
37 & 630.9537062 & -0.0004483 &  0.0093197 \\ 
38 & 646.7456682 & -0.0041839 &  0.0076137 \\ 
44 & 741.4974407 & 0.0022501 &  0.0089591 \\ 
45 & 757.2894028 & -0.0081385 &  0.0076092 \\ 
46 & 773.0813648 & -0.0016609 &  0.0100924 \\ 
47 & 788.8733269 & -0.0003484 &  0.0093691 \\ 
48 & 804.6652890 & 0.0026672 &  0.0082930 \\ 
50 & 836.2492132 & -0.0054198 &  0.0079337 \\ 
51 & 852.0411752 & 0.0067683 &  0.0082648 \\ 
52 & 867.8331373 & 0.0077032 &  0.0082947 \\ 
53 & 883.6250994 & -0.0097311 &  0.0078594 \\ 
54 & 899.4170615 & -0.0044620 &  0.0063648 \\ 
55 & 915.2090235 & 0.0040580 &  0.0084540 \\ 
56 & 931.0009856 & 0.0109941 &  0.0095116 \\ 
57 & 946.7929477 & 0.0093916 &  0.0085319 \\ 
58 & 962.5849098 & -0.0190191 &  0.0085344 \\ 
59 & 978.3768718 & -0.0027965 &  0.0086401 \\ 
60 & 994.1688339 & -0.0065071 &  0.0072658 \\ 
61 & 1009.9607960 & -0.0023241 &  0.0085272 \\ 
62 & 1025.7527581 & -0.0026156 &  0.0071472 \\ 
68 & 1120.5045305 & 0.0010724 &  0.0100173 \\ 
69 & 1136.2964926 & -0.0001428 &  0.0082554 \\ 
70 & 1152.0884547 & 0.0046549 &  0.0066264 \\ 
71 & 1167.8804168 & -0.0018305 &  0.0067098 \\ 
72 & 1183.6723788 & 0.0082838 &  0.0072524 \\ 
73 & 1199.4643409 & -0.0387245 &  0.0083526 \\ 
74 & 1215.2563030 & 0.0114111 &  0.0068949 \\ 
75 & 1231.0482651 & -0.0418377 &  0.0078711 \\ 
76 & 1246.8402272 & -0.0011373 &  0.0106405 \\ 
77 & 1262.6321892 & 0.0103235 &  0.0093701 \\ 
78 & 1278.4241513 & 0.0164344 &  0.0104235 \\ 
79 & 1294.2161134 & 0.0099484 &  0.0077086 \\ 
80 & 1310.0080755 & -0.0083659 &  0.0075524 \\ 
81 & 1325.8000375 & -0.0165675 &  0.0088255 \\ 
82 & 1341.5919996 & -0.0057178 &  0.0071634 \\ 
83 & 1357.3839617 & -0.0100804 &  0.0097075 \\ 
84 & 1373.1759238 & 0.0075934 &  0.0082147 \\ 
85 & 1388.9678858 & 0.0030289 &  0.0075233 \\ 
92 & 1499.5116204 & -0.0206007 &  0.0080366 \\ 
KOI-275.02 & & & \
1 & 59.5942947 & -0.0017930 &  0.0089693 \\ 
2 & 141.7943722 & -0.0086891 &  0.0080407 \\ 
4 & 306.1945272 & 0.0069889 &  0.0141647 \\ 
5 & 388.3946047 & 0.0043042 &  0.0078449 \\ 
6 & 470.5946821 & -0.0256115 &  0.0078675 \\ 
7 & 552.7947596 & 0.0098461 &  0.0071070 \\ 
8 & 634.9948371 & -0.0201722 &  0.0080686 \\ 
10 & 799.3949921 & -0.0004639 &  0.0084259 \\ 
11 & 881.5950696 & -0.0072649 &  0.0072741 \\ 
12 & 963.7951470 & -0.0016717 &  0.0087076 \\ 
14 & 1128.1953020 & 0.0061703 &  0.0071046 \\ 
15 & 1210.3953795 & 0.0056344 &  0.0074491 \\ 
16 & 1292.5954570 & -0.0125354 &  0.0068603 \\ 
17 & 1374.7955345 & -0.0078621 &  0.0076114 \\ 
KOI-277.01 & & & \
1 & 55.9818093 & -0.0657630 &  0.0034112 \\ 
2 & 72.2137280 & -0.0604754 &  0.0036203 \\ 
3 & 88.4456467 & -0.0543445 &  0.0034152 \\ 
4 & 104.6775654 & -0.0340427 &  0.0034892 \\ 
5 & 120.9094841 & -0.0165990 &  0.0044547 \\ 
6 & 137.1414028 & -0.0011823 &  0.0030440 \\ 
7 & 153.3733215 & 0.0206772 &  0.0028928 \\ 
8 & 169.6052402 & 0.0416053 &  0.0035493 \\ 
9 & 185.8371589 & 0.0470646 &  0.0036998 \\ 
10 & 202.0690776 & 0.0611164 &  0.0036887 \\ 
11 & 218.3009963 & 0.0717036 &  0.0032516 \\ 
12 & 234.5329149 & 0.0792159 &  0.0041857 \\ 
13 & 250.7648336 & 0.0991366 &  0.0030607 \\ 
14 & 266.9967523 & 0.1042158 &  0.0035051 \\ 
16 & 299.4605897 & 0.0640376 &  0.0036556 \\ 
17 & 315.6925084 & 0.0559932 &  0.0036462 \\ 
19 & 348.1563458 & 0.0292472 &  0.0041525 \\ 
20 & 364.3882645 & 0.0107685 &  0.0037506 \\ 
21 & 380.6201832 & -0.0444258 &  0.0029889 \\ 
22 & 396.8521019 & -0.0497978 &  0.0028509 \\ 
23 & 413.0840205 & -0.0543975 &  0.0037336 \\ 
24 & 429.3159392 & -0.0662329 &  0.0038323 \\ 
25 & 445.5478579 & -0.0766312 &  0.0036616 \\ 
26 & 461.7797766 & -0.0878221 &  0.0031355 \\ 
27 & 478.0116953 & -0.1163575 &  0.0039830 \\ 
28 & 494.2436140 & -0.1045025 &  0.0034815 \\ 
29 & 510.4755327 & -0.0867992 &  0.0034207 \\ 
30 & 526.7074514 & -0.0705115 &  0.0036468 \\ 
31 & 542.9393701 & -0.0643089 &  0.0041285 \\ 
32 & 559.1712888 & -0.0438379 &  0.0032425 \\ 
33 & 575.4032075 & -0.0272149 &  0.0036951 \\ 
34 & 591.6351262 & -0.0169707 &  0.0034026 \\ 
35 & 607.8670448 & 0.0077810 &  0.0031774 \\ 
36 & 624.0989635 & 0.0349509 &  0.0059324 \\ 
37 & 640.3308822 & 0.0381924 &  0.0033441 \\ 
39 & 672.7947196 & 0.0587947 &  0.0033075 \\ 
40 & 689.0266383 & 0.0685610 &  0.0027284 \\ 
41 & 705.2585570 & 0.0672067 &  0.0030069 \\ 
42 & 721.4904757 & 0.0700458 &  0.0032856 \\ 
44 & 753.9543131 & 0.0517613 &  0.0031816 \\ 
45 & 770.1862318 & 0.0395646 &  0.0033949 \\ 
46 & 786.4181504 & 0.0165480 &  0.0033795 \\ 
47 & 802.6500691 & 0.0067355 &  0.0035863 \\ 
48 & 818.8819878 & -0.0017470 &  0.0034091 \\ 
49 & 835.1139065 & -0.0168525 &  0.0039555 \\ 
50 & 851.3458252 & -0.0623108 &  0.0034425 \\ 
51 & 867.5777439 & -0.0691147 &  0.0040156 \\ 
52 & 883.8096626 & -0.0730366 &  0.0033040 \\ 
53 & 900.0415813 & -0.0842850 &  0.0038045 \\ 
54 & 916.2735000 & -0.0797596 &  0.0030899 \\ 
55 & 932.5054187 & -0.0763133 &  0.0028888 \\ 
56 & 948.7373374 & -0.0996150 &  0.0029841 \\ 
57 & 964.9692560 & -0.0790323 &  0.0034453 \\ 
58 & 981.2011747 & -0.0529803 &  0.0035464 \\ 
59 & 997.4330934 & -0.0429405 &  0.0029898 \\ 
60 & 1013.6650121 & -0.0235068 &  0.0035402 \\ 
61 & 1029.8969308 & 0.0002173 &  0.0039599 \\ 
62 & 1046.1288495 & -0.0005828 &  0.0047929 \\ 
63 & 1062.3607682 & 0.0269832 &  0.0034821 \\ 
64 & 1078.5926869 & 0.0405026 &  0.0031666 \\ 
66 & 1111.0565243 & 0.0784087 &  0.0035221 \\ 
67 & 1127.2884430 & 0.0870201 &  0.0035708 \\ 
68 & 1143.5203616 & 0.0910272 &  0.0031789 \\ 
69 & 1159.7522803 & 0.0793208 &  0.0038389 \\ 
70 & 1175.9841990 & 0.0741602 &  0.0031400 \\ 
71 & 1192.2161177 & 0.0728815 &  0.0033487 \\ 
72 & 1208.4480364 & 0.0681657 &  0.0028884 \\ 
74 & 1240.9118738 & 0.0210884 &  0.0033363 \\ 
75 & 1257.1437925 & 0.0081909 &  0.0031708 \\ 
76 & 1273.3757112 & -0.0049275 &  0.0039499 \\ 
77 & 1289.6076299 & -0.0149375 &  0.0030184 \\ 
79 & 1322.0714672 & -0.0733836 &  0.0032428 \\ 
80 & 1338.3033859 & -0.0683884 &  0.0055723 \\ 
81 & 1354.5353046 & -0.0611719 &  0.0041718 \\ 
82 & 1370.7672233 & -0.0539826 &  0.0044620 \\ 
83 & 1386.9991420 & -0.0527472 &  0.0036904 \\ 
84 & 1403.2310607 & -0.0429845 &  0.0045198 \\ 
86 & 1435.6948981 & -0.0336811 &  0.0036538 \\ 
87 & 1451.9268168 & -0.0216166 &  0.0033261 \\ 
88 & 1468.1587355 & 0.0005042 &  0.0032257 \\ 
89 & 1484.3906542 & 0.0171763 &  0.0033364 \\ 
90 & 1500.6225728 & 0.0375142 &  0.0031480 \\ 
KOI-277.02 & & & \
1 & 60.7995142 & 0.0211510 &  0.0239079 \\ 
2 & 74.6493555 & 0.0000139 &  0.0244373 \\ 
3 & 88.4991968 & 0.1109222 &  0.0218391 \\ 
6 & 130.0487208 & 0.0970779 &  0.0235898 \\ 
7 & 143.8985621 & 0.0422624 &  0.0186330 \\ 
8 & 157.7484034 & -0.0302309 &  0.0219682 \\ 
9 & 171.5982447 & -0.0127018 &  0.0203052 \\ 
10 & 185.4480860 & 0.0118866 &  0.0247991 \\ 
11 & 199.2979273 & -0.0316133 &  0.0242841 \\ 
12 & 213.1477686 & 0.0060219 &  0.0197811 \\ 
13 & 226.9976099 & 0.0019118 &  0.0270915 \\ 
14 & 240.8474512 & -0.0939724 &  0.0258797 \\ 
16 & 268.5471338 & -0.1263858 &  0.0271205 \\ 
17 & 282.3969751 & -0.0948818 &  0.0199230 \\ 
18 & 296.2468164 & -0.0141124 &  0.0280732 \\ 
19 & 310.0966577 & -0.0361656 &  0.0179553 \\ 
20 & 323.9464991 & -0.0101967 &  0.0201704 \\ 
21 & 337.7963404 & -0.0205412 &  0.0249516 \\ 
22 & 351.6461817 & 0.0072303 &  0.0206022 \\ 
23 & 365.4960230 & 0.0196786 &  0.0162897 \\ 
24 & 379.3458643 & 0.0970211 &  0.0226881 \\ 
25 & 393.1957056 & 0.0225106 &  0.0275368 \\ 
26 & 407.0455469 & 0.0099623 &  0.0243732 \\ 
27 & 420.8953882 & 0.1737149 &  0.0199111 \\ 
28 & 434.7452295 & 0.0034348 &  0.0206501 \\ 
29 & 448.5950708 & 0.1596989 &  0.0248308 \\ 
30 & 462.4449121 & -0.0017918 &  0.0222886 \\ 
31 & 476.2947534 & -0.0204680 &  0.0244194 \\ 
32 & 490.1445947 & -0.0424923 &  0.0249352 \\ 
33 & 503.9944360 & 0.1665512 &  0.0196479 \\ 
34 & 517.8442774 & 0.1720923 &  0.0164810 \\ 
36 & 545.5439600 & 0.0090332 &  0.0217330 \\ 
37 & 559.3938013 & 0.1028046 &  0.0189106 \\ 
38 & 573.2436426 & -0.0043153 &  0.0246431 \\ 
39 & 587.0934839 & 0.0562902 &  0.0258378 \\ 
40 & 600.9433252 & 0.0153789 &  0.0266134 \\ 
41 & 614.7931665 & 0.0288645 &  0.0229214 \\ 
42 & 628.6430078 & -0.0205685 &  0.0168125 \\ 
43 & 642.4928491 & -0.0487313 &  0.0233989 \\ 
45 & 670.1925317 & -0.0718046 &  0.0180186 \\ 
46 & 684.0423730 & -0.1086693 &  0.0194088 \\ 
47 & 697.8922143 & -0.0528613 &  0.0204030 \\ 
48 & 711.7420557 & -0.1019528 &  0.0166263 \\ 
49 & 725.5918970 & -0.0286896 &  0.0216290 \\ 
51 & 753.2915796 & -0.0379665 &  0.0230448 \\ 
52 & 767.1414209 & -0.0266643 &  0.0215289 \\ 
53 & 780.9912622 & -0.0151687 &  0.0220344 \\ 
54 & 794.8411035 & 0.0407966 &  0.0265606 \\ 
55 & 808.6909448 & 0.1696903 &  0.0234619 \\ 
56 & 822.5407861 & 0.0274970 &  0.0238772 \\ 
57 & 836.3906274 & 0.0293213 &  0.0201578 \\ 
58 & 850.2404687 & 0.0092753 &  0.0247775 \\ 
59 & 864.0903100 & 0.1676029 &  0.0227417 \\ 
60 & 877.9401513 & 0.1035329 &  0.0241024 \\ 
61 & 891.7899926 & -0.0631997 &  0.0219778 \\ 
62 & 905.6398339 & -0.0003916 &  0.0207539 \\ 
63 & 919.4896753 & 0.0036284 &  0.0240932 \\ 
65 & 947.1893579 & 0.1326603 &  0.0209700 \\ 
66 & 961.0391992 & 0.1399087 &  0.0175085 \\ 
67 & 974.8890405 & 0.0186968 &  0.0225520 \\ 
68 & 988.7388818 & 0.0883654 &  0.0211119 \\ 
69 & 1002.5887231 & 0.0642646 &  0.0205911 \\ 
70 & 1016.4385644 & -0.0144498 &  0.0226417 \\ 
71 & 1030.2884057 & -0.0012406 &  0.0200116 \\ 
72 & 1044.1382470 & 0.0111569 &  0.0202415 \\ 
73 & 1057.9880883 & -0.0338591 &  0.0196991 \\ 
74 & 1071.8379296 & -0.0723724 &  0.0178374 \\ 
75 & 1085.6877709 & -0.0646031 &  0.0215008 \\ 
76 & 1099.5376122 & -0.0920509 &  0.0236016 \\ 
77 & 1113.3874536 & -0.0157721 &  0.0344776 \\ 
78 & 1127.2372949 & 0.0174853 &  0.0227804 \\ 
79 & 1141.0871362 & -0.2148304 &  0.0202334 \\ 
80 & 1154.9369775 & -0.1036097 &  0.0212384 \\ 
81 & 1168.7868188 & -0.1050974 &  0.0194414 \\ 
82 & 1182.6366601 & -0.0284209 &  0.0246415 \\ 
83 & 1196.4865014 & -0.1177507 &  0.0201605 \\ 
84 & 1210.3363427 & -0.0069594 &  0.0181278 \\ 
86 & 1238.0360253 & -0.0369994 &  0.0252853 \\ 
87 & 1251.8858666 & -0.0117797 &  0.0233250 \\ 
88 & 1265.7357079 & 0.0005743 &  0.0230260 \\ 
89 & 1279.5855492 & 0.0436928 &  0.0220823 \\ 
90 & 1293.4353905 & 0.0247795 &  0.0212318 \\ 
91 & 1307.2852319 & 0.0001526 &  0.0198449 \\ 
92 & 1321.1350732 & -0.0062714 &  0.0198554 \\ 
93 & 1334.9849145 & -0.0102646 &  0.0194990 \\ 
95 & 1362.6845971 & 0.0177036 &  0.0183340 \\ 
96 & 1376.5344384 & 0.0699443 &  0.0184857 \\ 
97 & 1390.3842797 & 0.0833319 &  0.0199742 \\ 
100 & 1431.9338036 & 0.0340835 &  0.0235535 \\ 
101 & 1445.7836449 & 0.0288671 &  0.0191553 \\ 
102 & 1459.6334862 & -0.0395741 &  0.0212612 \\ 
103 & 1473.4833275 & 0.0024514 &  0.0214431 \\ 
104 & 1487.3331688 & -0.0667251 &  0.0165280 \\ 
105 & 1501.1830101 & -0.0490864 &  0.0172013 \\ 
KOI-308.01 & & & \
1 & 84.9306929 & 0.0337233 &  0.0120920 \\ 
2 & 120.5276640 & 0.0172525 &  0.0048805 \\ 
3 & 156.1246351 & 0.0101137 &  0.0040256 \\ 
5 & 227.3185773 & -0.0005698 &  0.0033713 \\ 
6 & 262.9155484 & -0.0044541 &  0.0058429 \\ 
7 & 298.5125195 & -0.0251193 &  0.0036815 \\ 
8 & 334.1094906 & -0.0126940 &  0.0035876 \\ 
9 & 369.7064617 & -0.0227178 &  0.0033352 \\ 
10 & 405.3034328 & -0.0079648 &  0.0080356 \\ 
11 & 440.9004039 & -0.0286686 &  0.0034340 \\ 
12 & 476.4973750 & -0.0162247 &  0.0051578 \\ 
13 & 512.0943461 & -0.0066338 &  0.0025752 \\ 
14 & 547.6913172 & -0.0011103 &  0.0057104 \\ 
15 & 583.2882882 & 0.0188829 &  0.0060648 \\ 
16 & 618.8852593 & 0.0322839 &  0.0078110 \\ 
18 & 690.0792015 & 0.0288348 &  0.0042387 \\ 
19 & 725.6761726 & 0.0297496 &  0.0093880 \\ 
20 & 761.2731437 & 0.0141065 &  0.0045941 \\ 
21 & 796.8701148 & 0.0093774 &  0.0036741 \\ 
22 & 832.4670859 & 0.0003549 &  0.0101734 \\ 
23 & 868.0640570 & -0.0111758 &  0.0033832 \\ 
24 & 903.6610281 & -0.0079245 &  0.0037533 \\ 
25 & 939.2579992 & -0.0205179 &  0.0060644 \\ 
26 & 974.8549703 & -0.0230597 &  0.0041327 \\ 
27 & 1010.4519414 & -0.0222239 &  0.0056817 \\ 
28 & 1046.0489125 & -0.0308684 &  0.0043254 \\ 
29 & 1081.6458836 & -0.0186622 &  0.0063473 \\ 
30 & 1117.2428546 & -0.0129960 &  0.0032522 \\ 
31 & 1152.8398257 & -0.0091429 &  0.0057727 \\ 
32 & 1188.4367968 & 0.0042140 &  0.0134988 \\ 
34 & 1259.6307390 & 0.0245542 &  0.0024231 \\ 
35 & 1295.2277101 & 0.0265486 &  0.0033738 \\ 
36 & 1330.8246812 & 0.0203387 &  0.0034564 \\ 
37 & 1366.4216523 & 0.0177398 &  0.0061502 \\ 
38 & 1402.0186234 & 0.0106390 &  0.0041364 \\ 
39 & 1437.6155945 & 0.0046262 &  0.0033134 \\ 
40 & 1473.2125656 & -0.0082530 &  0.0047992 \\ 
41 & 1508.8095367 & -0.0064664 &  0.0048095 \\ 
KOI-312.01 & & & \
1 & 62.2708850 & 0.0026138 &  0.0050815 \\ 
2 & 73.8497896 & 0.0005324 &  0.0057922 \\ 
3 & 85.4286941 & 0.0061450 &  0.0063474 \\ 
4 & 97.0075986 & 0.0057740 &  0.0039790 \\ 
5 & 108.5865032 & -0.0113491 &  0.0061005 \\ 
6 & 120.1654077 & 0.0075858 &  0.0067175 \\ 
7 & 131.7443122 & 0.0392572 &  0.0065401 \\ 
8 & 143.3232168 & -0.0252187 &  0.0055081 \\ 
9 & 154.9021213 & -0.0032097 &  0.0099551 \\ 
10 & 166.4810258 & 0.0122216 &  0.0078403 \\ 
11 & 178.0599304 & -0.0078581 &  0.0081388 \\ 
12 & 189.6388349 & -0.0187140 &  0.0095132 \\ 
13 & 201.2177394 & 0.0072612 &  0.0053584 \\ 
14 & 212.7966440 & 0.0044231 &  0.0064404 \\ 
16 & 235.9544530 & 0.0057349 &  0.0050557 \\ 
17 & 247.5333576 & 0.0133884 &  0.0040855 \\ 
18 & 259.1122621 & 0.0012432 &  0.0055743 \\ 
19 & 270.6911666 & -0.0064984 &  0.0065461 \\ 
20 & 282.2700711 & 0.0054079 &  0.0061049 \\ 
21 & 293.8489757 & -0.0033741 &  0.0062528 \\ 
22 & 305.4278802 & -0.0007005 &  0.0058715 \\ 
24 & 328.5856893 & -0.0051065 &  0.0043281 \\ 
25 & 340.1645938 & 0.0173350 &  0.0051678 \\ 
26 & 351.7434983 & 0.0035506 &  0.0050261 \\ 
27 & 363.3224029 & -0.0056669 &  0.0054001 \\ 
28 & 374.9013074 & 0.0085061 &  0.0045362 \\ 
29 & 386.4802119 & -0.0072257 &  0.0054488 \\ 
30 & 398.0591165 & 0.0032780 &  0.0058342 \\ 
31 & 409.6380210 & 0.0311389 &  0.0045741 \\ 
32 & 421.2169255 & -0.0011613 &  0.0059342 \\ 
33 & 432.7958301 & -0.0053644 &  0.0079425 \\ 
34 & 444.3747346 & 0.0047349 &  0.0064377 \\ 
35 & 455.9536391 & 0.0125441 &  0.0068001 \\ 
36 & 467.5325437 & 0.0005797 &  0.0052535 \\ 
37 & 479.1114482 & 0.0041157 &  0.0053954 \\ 
38 & 490.6903527 & 0.0075310 &  0.0069507 \\ 
39 & 502.2692573 & -0.0068504 &  0.0045930 \\ 
40 & 513.8481618 & 0.0139437 &  0.0050823 \\ 
41 & 525.4270663 & 0.0096672 &  0.0043168 \\ 
42 & 537.0059709 & 0.0017043 &  0.0055239 \\ 
43 & 548.5848754 & -0.0079935 &  0.0047829 \\ 
44 & 560.1637799 & -0.0016994 &  0.0055981 \\ 
45 & 571.7426845 & 0.0121838 &  0.0062526 \\ 
46 & 583.3215890 & -0.0066654 &  0.0053345 \\ 
47 & 594.9004935 & -0.0046409 &  0.0045860 \\ 
48 & 606.4793980 & 0.0118496 &  0.0062956 \\ 
49 & 618.0583026 & 0.0078966 &  0.0050918 \\ 
50 & 629.6372071 & -0.0106741 &  0.0068388 \\ 
51 & 641.2161116 & 0.0044018 &  0.0050862 \\ 
54 & 675.9528252 & 0.0045764 &  0.0057981 \\ 
55 & 687.5317298 & 0.0065106 &  0.0059794 \\ 
56 & 699.1106343 & -0.0093137 &  0.0079398 \\ 
57 & 710.6895388 & -0.0030035 &  0.0055395 \\ 
58 & 722.2684434 & 0.0085167 &  0.0044905 \\ 
59 & 733.8473479 & 0.0220763 &  0.0066762 \\ 
60 & 745.4262524 & -0.0044962 &  0.0065135 \\ 
61 & 757.0051570 & 0.0031893 &  0.0042173 \\ 
62 & 768.5840615 & 0.0032942 &  0.0071091 \\ 
63 & 780.1629660 & -0.0156168 &  0.0050054 \\ 
64 & 791.7418706 & -0.0028056 &  0.0066193 \\ 
65 & 803.3207751 & -0.0031692 &  0.0039922 \\ 
66 & 814.8996796 & -0.0001401 &  0.0062248 \\ 
67 & 826.4785842 & -0.0023180 &  0.0043636 \\ 
68 & 838.0574887 & -0.0047226 &  0.0050278 \\ 
69 & 849.6363932 & 0.0328527 &  0.0071169 \\ 
70 & 861.2152978 & -0.0382426 &  0.0065934 \\ 
71 & 872.7942023 & -0.0130110 &  0.0079235 \\ 
72 & 884.3731068 & 0.0196072 &  0.0097873 \\ 
73 & 895.9520113 & 0.0589000 &  0.0068001 \\ 
74 & 907.5309159 & -0.0136501 &  0.0065067 \\ 
75 & 919.1098204 & 0.0041695 &  0.0103098 \\ 
76 & 930.6887249 & 0.0145902 &  0.0074375 \\ 
77 & 942.2676295 & -0.0033292 &  0.0074236 \\ 
78 & 953.8465340 & -0.0009004 &  0.0054165 \\ 
80 & 977.0043431 & 0.0012805 &  0.0055989 \\ 
81 & 988.5832476 & 0.0009912 &  0.0057582 \\ 
82 & 1000.1621521 & -0.0028686 &  0.0045151 \\ 
83 & 1011.7410567 & 0.0101837 &  0.0056754 \\ 
84 & 1023.3199612 & -0.0157052 &  0.0043914 \\ 
85 & 1034.8988657 & -0.0049226 &  0.0066884 \\ 
86 & 1046.4777703 & 0.0168698 &  0.0058797 \\ 
87 & 1058.0566748 & -0.0081289 &  0.0070443 \\ 
88 & 1069.6355793 & -0.0153011 &  0.0059261 \\ 
89 & 1081.2144839 & 0.0072696 &  0.0083953 \\ 
90 & 1092.7933884 & 0.0096600 &  0.0044399 \\ 
91 & 1104.3722929 & -0.0058655 &  0.0052615 \\ 
92 & 1115.9511975 & 0.0029690 &  0.0049129 \\ 
93 & 1127.5301020 & 0.0019903 &  0.0048666 \\ 
94 & 1139.1090065 & 0.0000796 &  0.0057314 \\ 
95 & 1150.6879110 & -0.0111186 &  0.0062086 \\ 
96 & 1162.2668156 & 0.0080481 &  0.0050098 \\ 
97 & 1173.8457201 & 0.0019777 &  0.0058384 \\ 
98 & 1185.4246246 & -0.0031304 &  0.0086934 \\ 
99 & 1197.0035292 & -0.0006365 &  0.0051205 \\ 
100 & 1208.5824337 & 0.0247009 &  0.0061150 \\ 
101 & 1220.1613382 & -0.0053792 &  0.0108316 \\ 
102 & 1231.7402428 & -0.0130879 &  0.0060053 \\ 
103 & 1243.3191473 & 0.0100354 &  0.0089039 \\ 
104 & 1254.8980518 & 0.0062235 &  0.0079175 \\ 
105 & 1266.4769564 & -0.0198786 &  0.0075177 \\ 
106 & 1278.0558609 & 0.0038050 &  0.0083074 \\ 
107 & 1289.6347654 & 0.0245360 &  0.0082670 \\ 
108 & 1301.2136700 & -0.0150900 &  0.0080193 \\ 
109 & 1312.7925745 & -0.0082961 &  0.0056483 \\ 
110 & 1324.3714790 & 0.0063963 &  0.0061527 \\ 
111 & 1335.9503836 & 0.0117354 &  0.0045096 \\ 
113 & 1359.1081926 & 0.0088278 &  0.0039932 \\ 
114 & 1370.6870972 & 0.0009706 &  0.0073976 \\ 
115 & 1382.2660017 & -0.0129103 &  0.0076420 \\ 
116 & 1393.8449062 & -0.0117562 &  0.0051184 \\ 
117 & 1405.4238108 & 0.0146075 &  0.0067709 \\ 
119 & 1428.5816198 & -0.0185562 &  0.0091774 \\ 
120 & 1440.1605244 & -0.0038969 &  0.0060752 \\ 
121 & 1451.7394289 & 0.0067045 &  0.0075275 \\ 
122 & 1463.3183334 & -0.0349197 &  0.0058187 \\ 
123 & 1474.8972379 & -0.0021232 &  0.0059744 \\ 
124 & 1486.4761425 & 0.0043843 &  0.0080144 \\ 
125 & 1498.0550470 & 0.0028097 &  0.0036683 \\ 
126 & 1509.6339515 & -0.0068506 &  0.0036567 \\ 
127 & 1521.2128561 & 0.0015215 &  0.0049793 \\ 
KOI-312.02 & & & \
1 & 64.9679629 & 0.0075106 &  0.0076724 \\ 
2 & 81.3672285 & 0.0004782 &  0.0057996 \\ 
3 & 97.7664940 & -0.0331218 &  0.0067729 \\ 
4 & 114.1657595 & 0.0032361 &  0.0085648 \\ 
5 & 130.5650251 & 0.0266710 &  0.0090877 \\ 
6 & 146.9642906 & 0.0139987 &  0.0070112 \\ 
8 & 179.7628217 & -0.0156494 &  0.0105277 \\ 
9 & 196.1620872 & -0.0132862 &  0.0050823 \\ 
10 & 212.5613527 & -0.0045398 &  0.0059628 \\ 
11 & 228.9606183 & -0.0010780 &  0.0062331 \\ 
12 & 245.3598838 & 0.0073217 &  0.0065118 \\ 
13 & 261.7591493 & 0.0081000 &  0.0065516 \\ 
14 & 278.1584149 & 0.0003483 &  0.0063188 \\ 
15 & 294.5576804 & 0.0025221 &  0.0075389 \\ 
16 & 310.9569459 & 0.0036402 &  0.0078527 \\ 
17 & 327.3562115 & 0.0123391 &  0.0071954 \\ 
18 & 343.7554770 & -0.0055169 &  0.0098939 \\ 
19 & 360.1547425 & -0.0061050 &  0.0075123 \\ 
20 & 376.5540081 & -0.0233286 &  0.0094294 \\ 
21 & 392.9532736 & -0.0040068 &  0.0064795 \\ 
22 & 409.3525391 & -0.0049843 &  0.0058025 \\ 
23 & 425.7518047 & 0.0118860 &  0.0063633 \\ 
24 & 442.1510702 & 0.0186818 &  0.0071118 \\ 
25 & 458.5503357 & 0.0041753 &  0.0066461 \\ 
26 & 474.9496013 & -0.0187229 &  0.0068162 \\ 
27 & 491.3488668 & 0.0006068 &  0.0056091 \\ 
28 & 507.7481323 & 0.0204394 &  0.0060873 \\ 
29 & 524.1473978 & 0.0001910 &  0.0054879 \\ 
30 & 540.5466634 & 0.0064144 &  0.0052221 \\ 
31 & 556.9459289 & 0.0000599 &  0.0061815 \\ 
32 & 573.3451944 & 0.0084150 &  0.0062940 \\ 
33 & 589.7444600 & 0.0013217 &  0.0072901 \\ 
34 & 606.1437255 & 0.0158049 &  0.0083050 \\ 
35 & 622.5429910 & 0.0026027 &  0.0058609 \\ 
36 & 638.9422566 & 0.0069632 &  0.0053182 \\ 
38 & 671.7407876 & -0.0025573 &  0.0110595 \\ 
39 & 688.1400532 & -0.0051512 &  0.0092108 \\ 
40 & 704.5393187 & -0.0251419 &  0.0094989 \\ 
41 & 720.9385842 & -0.0076478 &  0.0076015 \\ 
43 & 753.7371153 & -0.0008258 &  0.0058826 \\ 
44 & 770.1363808 & 0.0130638 &  0.0071336 \\ 
45 & 786.5356464 & 0.0000479 &  0.0060757 \\ 
46 & 802.9349119 & 0.0097448 &  0.0051393 \\ 
47 & 819.3341774 & -0.0065101 &  0.0067837 \\ 
48 & 835.7334430 & 0.0008409 &  0.0057258 \\ 
49 & 852.1327085 & -0.0317786 &  0.0083375 \\ 
50 & 868.5319740 & -0.0056711 &  0.0091376 \\ 
51 & 884.9312396 & -0.0106304 &  0.0084622 \\ 
52 & 901.3305051 & -0.0052020 &  0.0088900 \\ 
53 & 917.7297706 & 0.0023676 &  0.0091273 \\ 
55 & 950.5283017 & 0.0008131 &  0.0072572 \\ 
56 & 966.9275672 & -0.0040093 &  0.0061214 \\ 
57 & 983.3268328 & 0.0166495 &  0.0054330 \\ 
58 & 999.7260983 & 0.0011345 &  0.0055357 \\ 
59 & 1016.1253638 & 0.0067755 &  0.0070635 \\ 
60 & 1032.5246294 & -0.0068586 &  0.0066503 \\ 
61 & 1048.9238949 & 0.0011158 &  0.0081453 \\ 
62 & 1065.3231604 & 0.0040605 &  0.0072843 \\ 
63 & 1081.7224260 & -0.0035246 &  0.0082959 \\ 
64 & 1098.1216915 & 0.0011303 &  0.0073673 \\ 
65 & 1114.5209570 & 0.0059995 &  0.0090906 \\ 
66 & 1130.9202226 & 0.0026937 &  0.0066403 \\ 
67 & 1147.3194881 & -0.0079586 &  0.0068279 \\ 
68 & 1163.7187536 & 0.0015152 &  0.0047810 \\ 
69 & 1180.1180192 & -0.0135549 &  0.0039163 \\ 
70 & 1196.5172847 & 0.0043563 &  0.0071427 \\ 
71 & 1212.9165502 & 0.0051248 &  0.0055410 \\ 
73 & 1245.7150813 & 0.0096153 &  0.0082058 \\ 
74 & 1262.1143468 & 0.0082381 &  0.0085025 \\ 
75 & 1278.5136124 & 0.0118284 &  0.0096321 \\ 
76 & 1294.9128779 & 0.0143287 &  0.0095323 \\ 
77 & 1311.3121434 & 0.0031355 &  0.0087729 \\ 
78 & 1327.7114090 & -0.0036111 &  0.0084889 \\ 
79 & 1344.1106745 & -0.0006022 &  0.0071759 \\ 
80 & 1360.5099400 & -0.0170311 &  0.0057923 \\ 
81 & 1376.9092056 & -0.0040788 &  0.0066330 \\ 
82 & 1393.3084711 & 0.0082020 &  0.0047776 \\ 
83 & 1409.7077366 & -0.0002308 &  0.0091749 \\ 
84 & 1426.1070022 & -0.0031275 &  0.0089073 \\ 
85 & 1442.5062677 & 0.0062236 &  0.0102879 \\ 
87 & 1475.3047988 & 0.0012971 &  0.0064276 \\ 
89 & 1508.1033298 & -0.0071977 &  0.0066242 \\ 
KOI-314.01 & & & \
1 & 55.7284489 & 0.0040802 &  0.0021207 \\ 
2 & 69.5095430 & -0.0006490 &  0.0021479 \\ 
3 & 83.2906371 & -0.0003336 &  0.0020535 \\ 
4 & 97.0717312 & 0.0017239 &  0.0024030 \\ 
5 & 110.8528253 & -0.0016634 &  0.0021223 \\ 
6 & 124.6339194 & 0.0035050 &  0.0022542 \\ 
7 & 138.4150135 & 0.0038526 &  0.0020631 \\ 
8 & 152.1961076 & 0.0019632 &  0.0016255 \\ 
9 & 165.9772017 & 0.0040121 &  0.0026343 \\ 
10 & 179.7582958 & 0.0012497 &  0.0018687 \\ 
11 & 193.5393899 & 0.0032265 &  0.0025121 \\ 
12 & 207.3204840 & -0.0004846 &  0.0016349 \\ 
13 & 221.1015781 & -0.0045686 &  0.0015566 \\ 
14 & 234.8826722 & -0.0025282 &  0.0019209 \\ 
15 & 248.6637663 & -0.0026798 &  0.0019736 \\ 
16 & 262.4448604 & 0.0000161 &  0.0023763 \\ 
17 & 276.2259545 & 0.0002090 &  0.0021456 \\ 
18 & 290.0070486 & -0.0029064 &  0.0017825 \\ 
19 & 303.7881427 & 0.0010918 &  0.0019870 \\ 
20 & 317.5692368 & 0.0005651 &  0.0018716 \\ 
22 & 345.1314250 & 0.0037182 &  0.0021737 \\ 
23 & 358.9125191 & -0.0078130 &  0.0022346 \\ 
24 & 372.6936132 & -0.0017920 &  0.0020317 \\ 
25 & 386.4747073 & -0.0018884 &  0.0020629 \\ 
26 & 400.2558014 & 0.0030138 &  0.0024138 \\ 
27 & 414.0368955 & 0.0003901 &  0.0019801 \\ 
28 & 427.8179896 & -0.0012015 &  0.0018535 \\ 
29 & 441.5990837 & -0.0010387 &  0.0020744 \\ 
30 & 455.3801778 & -0.0031636 &  0.0017999 \\ 
31 & 469.1612719 & 0.0064752 &  0.0021059 \\ 
32 & 482.9423660 & -0.0056052 &  0.0017656 \\ 
33 & 496.7234601 & -0.0010420 &  0.0021201 \\ 
34 & 510.5045542 & -0.0052523 &  0.0019207 \\ 
35 & 524.2856483 & 0.0011499 &  0.0022449 \\ 
36 & 538.0667424 & -0.0025718 &  0.0015556 \\ 
37 & 551.8478365 & 0.0004343 &  0.0022489 \\ 
38 & 565.6289306 & -0.0014202 &  0.0021325 \\ 
39 & 579.4100247 & -0.0034813 &  0.0023015 \\ 
40 & 593.1911188 & -0.0042758 &  0.0021918 \\ 
41 & 606.9722129 & -0.0023716 &  0.0022232 \\ 
42 & 620.7533070 & 0.0013625 &  0.0018304 \\ 
43 & 634.5344011 & 0.0004250 &  0.0021181 \\ 
44 & 648.3154952 & -0.0022828 &  0.0027653 \\ 
46 & 675.8776834 & -0.0031921 &  0.0027143 \\ 
47 & 689.6587775 & -0.0035689 &  0.0024868 \\ 
48 & 703.4398716 & 0.0036196 &  0.0026129 \\ 
49 & 717.2209657 & 0.0033185 &  0.0030235 \\ 
50 & 731.0020598 & -0.0029266 &  0.0024885 \\ 
51 & 744.7831539 & 0.0012089 &  0.0015509 \\ 
52 & 758.5642480 & -0.0026801 &  0.0023229 \\ 
53 & 772.3453421 & 0.0027157 &  0.0019024 \\ 
54 & 786.1264362 & 0.0064084 &  0.0026789 \\ 
55 & 799.9075303 & 0.0030559 &  0.0021881 \\ 
56 & 813.6886244 & 0.0014442 &  0.0021950 \\ 
57 & 827.4697185 & 0.0018986 &  0.0015313 \\ 
58 & 841.2508126 & 0.0027289 &  0.0027540 \\ 
59 & 855.0319067 & 0.0032317 &  0.0050108 \\ 
60 & 868.8130008 & 0.0008394 &  0.0064542 \\ 
61 & 882.5940949 & 0.0028148 &  0.0042784 \\ 
62 & 896.3751890 & 0.0037378 &  0.0029452 \\ 
63 & 910.1562831 & 0.0048042 &  0.0051660 \\ 
64 & 923.9373772 & 0.0001132 &  0.0025086 \\ 
65 & 937.7184713 & 0.0021026 &  0.0018721 \\ 
66 & 951.4995654 & 0.0018594 &  0.0020238 \\ 
68 & 979.0617536 & 0.0085220 &  0.0026575 \\ 
69 & 992.8428477 & -0.0005538 &  0.0028897 \\ 
70 & 1006.6239418 & 0.0032902 &  0.0023045 \\ 
71 & 1020.4050359 & 0.0007284 &  0.0026785 \\ 
72 & 1034.1861300 & 0.0001353 &  0.0037297 \\ 
73 & 1047.9672241 & 0.0062575 &  0.0025140 \\ 
74 & 1061.7483182 & 0.0050276 &  0.0024203 \\ 
75 & 1075.5294123 & 0.0047044 &  0.0026089 \\ 
76 & 1089.3105064 & -0.0035362 &  0.0037121 \\ 
77 & 1103.0916005 & -0.0009204 &  0.0032580 \\ 
78 & 1116.8726946 & 0.0057142 &  0.0026117 \\ 
79 & 1130.6537887 & -0.0016954 &  0.0021224 \\ 
80 & 1144.4348828 & 0.0002036 &  0.0022252 \\ 
81 & 1158.2159769 & -0.0016038 &  0.0023073 \\ 
82 & 1171.9970710 & -0.0002634 &  0.0024613 \\ 
83 & 1185.7781651 & 0.0008422 &  0.0025892 \\ 
84 & 1199.5592592 & -0.0002225 &  0.0017616 \\ 
85 & 1213.3403533 & 0.0015149 &  0.0026976 \\ 
87 & 1240.9025415 & -0.0015133 &  0.0020247 \\ 
88 & 1254.6836356 & -0.0018180 &  0.0020362 \\ 
89 & 1268.4647297 & -0.0001641 &  0.0016002 \\ 
90 & 1282.2458238 & 0.0037169 &  0.0019983 \\ 
91 & 1296.0269179 & -0.0012570 &  0.0020498 \\ 
92 & 1309.8080120 & -0.0060098 &  0.0018690 \\ 
93 & 1323.5891061 & 0.0005268 &  0.0015771 \\ 
96 & 1364.9323884 & -0.0037390 &  0.0023391 \\ 
97 & 1378.7134825 & -0.0036994 &  0.0026030 \\ 
98 & 1392.4945766 & 0.0066868 &  0.0024276 \\ 
99 & 1406.2756707 & -0.0078294 &  0.0037635 \\ 
101 & 1433.8378589 & -0.0042297 &  0.0030925 \\ 
102 & 1447.6189530 & -0.0070764 &  0.0022677 \\ 
103 & 1461.4000471 & -0.0014228 &  0.0042349 \\ 
104 & 1475.1811412 & 0.0026966 &  0.0044883 \\ 
105 & 1488.9622353 & -0.0052097 &  0.0028299 \\ 
106 & 1502.7433294 & -0.0085387 &  0.0019636 \\ 
KOI-314.02 & & & \
1 & 57.8295595 & -0.0134947 &  0.0020299 \\ 
2 & 80.9185837 & -0.0117605 &  0.0017758 \\ 
3 & 104.0076079 & -0.0057070 &  0.0045290 \\ 
4 & 127.0966321 & -0.0098669 &  0.0043537 \\ 
5 & 150.1856563 & -0.0084524 &  0.0023910 \\ 
6 & 173.2746805 & -0.0059494 &  0.0028009 \\ 
7 & 196.3637046 & 0.0081521 &  0.0030046 \\ 
8 & 219.4527288 & -0.0015053 &  0.0019770 \\ 
9 & 242.5417530 & 0.0037924 &  0.0030577 \\ 
10 & 265.6307772 & 0.0026575 &  0.0027340 \\ 
11 & 288.7198014 & 0.0019196 &  0.0021934 \\ 
12 & 311.8088255 & 0.0067759 &  0.0024889 \\ 
13 & 334.8978497 & 0.0064788 &  0.0025260 \\ 
14 & 357.9868739 & 0.0070359 &  0.0022444 \\ 
15 & 381.0758981 & 0.0102075 &  0.0034105 \\ 
16 & 404.1649223 & 0.0112323 &  0.0020895 \\ 
17 & 427.2539465 & 0.0118467 &  0.0020896 \\ 
18 & 450.3429706 & 0.0118327 &  0.0021459 \\ 
19 & 473.4319948 & 0.0091983 &  0.0033408 \\ 
20 & 496.5210190 & 0.0124491 &  0.0014107 \\ 
21 & 519.6100432 & 0.0123734 &  0.0013346 \\ 
22 & 542.6990674 & 0.0111732 &  0.0023322 \\ 
23 & 565.7880915 & 0.0101053 &  0.0029656 \\ 
24 & 588.8771157 & 0.0092240 &  0.0019434 \\ 
25 & 611.9661399 & 0.0059858 &  0.0028892 \\ 
26 & 635.0551641 & 0.0015315 &  0.0028461 \\ 
28 & 681.2332125 & -0.0010368 &  0.0023605 \\ 
29 & 704.3222366 & -0.0023375 &  0.0028078 \\ 
30 & 727.4112608 & -0.0073968 &  0.0027762 \\ 
31 & 750.5002850 & -0.0037011 &  0.0030613 \\ 
32 & 773.5893092 & -0.0071330 &  0.0018971 \\ 
33 & 796.6783334 & -0.0141531 &  0.0026534 \\ 
35 & 842.8563817 & -0.0054326 &  0.0039770 \\ 
36 & 865.9454059 & -0.0082035 &  0.0038395 \\ 
37 & 889.0344301 & -0.0205548 &  0.0029430 \\ 
38 & 912.1234543 & -0.0195716 &  0.0040978 \\ 
39 & 935.2124785 & -0.0144956 &  0.0042477 \\ 
40 & 958.3015026 & -0.0154488 &  0.0030513 \\ 
41 & 981.3905268 & -0.0108131 &  0.0038780 \\ 
43 & 1027.5685752 & -0.0112825 &  0.0027445 \\ 
45 & 1073.7466236 & -0.0114559 &  0.0035013 \\ 
47 & 1119.9246719 & -0.0100816 &  0.0017065 \\ 
48 & 1143.0136961 & -0.0097224 &  0.0022257 \\ 
49 & 1166.1027203 & -0.0052231 &  0.0028652 \\ 
50 & 1189.1917445 & -0.0086920 &  0.0026369 \\ 
51 & 1212.2807686 & -0.0085622 &  0.0023198 \\ 
52 & 1235.3697928 & -0.0000182 &  0.0026883 \\ 
53 & 1258.4588170 & -0.0032549 &  0.0033420 \\ 
54 & 1281.5478412 & -0.0053889 &  0.0035142 \\ 
56 & 1327.7258896 & 0.0034321 &  0.0019154 \\ 
58 & 1373.9039379 & 0.0079303 &  0.0019316 \\ 
59 & 1396.9929621 & 0.0006090 &  0.0027875 \\ 
61 & 1443.1710105 & 0.0088781 &  0.0025189 \\ 
62 & 1466.2600346 & 0.0121502 &  0.0034914 \\ 
63 & 1489.3490588 & 0.0100205 &  0.0025667 \\ 
64 & 1512.4380830 & 0.0187205 &  0.0034635 \\ 
KOI-314.03 & & & \
1 & 56.2229259 & 0.0079888 &  0.0142353 \\ 
2 & 66.5357524 & 0.0211413 &  0.0154973 \\ 
3 & 76.8485789 & 0.0171765 &  0.0100961 \\ 
4 & 87.1614054 & 0.0002587 &  0.0147593 \\ 
5 & 97.4742318 & 0.0408003 &  0.0097010 \\ 
6 & 107.7870583 & 0.0208726 &  0.0104669 \\ 
7 & 118.0998848 & 0.0337868 &  0.0110500 \\ 
8 & 128.4127113 & 0.0299591 &  0.0152491 \\ 
9 & 138.7255378 & 0.0098820 &  0.0111287 \\ 
10 & 149.0383643 & 0.0230276 &  0.0070038 \\ 
11 & 159.3511907 & 0.0103912 &  0.0093447 \\ 
12 & 169.6640172 & 0.0070768 &  0.0116648 \\ 
13 & 179.9768437 & 0.0081662 &  0.0108065 \\ 
14 & 190.2896702 & 0.0139332 &  0.0134037 \\ 
15 & 200.6024967 & 0.0007405 &  0.0108708 \\ 
16 & 210.9153232 & 0.0130390 &  0.0170700 \\ 
17 & 221.2281496 & -0.0065878 &  0.0108990 \\ 
18 & 231.5409761 & -0.0010322 &  0.0113733 \\ 
19 & 241.8538026 & -0.0284638 &  0.0136536 \\ 
20 & 252.1666291 & 0.0220389 &  0.0106116 \\ 
21 & 262.4794556 & 0.0068122 &  0.0129750 \\ 
22 & 272.7922820 & -0.0518370 &  0.0135808 \\ 
24 & 293.4179350 & 0.0081806 &  0.0096017 \\ 
25 & 303.7307615 & 0.0035647 &  0.0128353 \\ 
26 & 314.0435880 & -0.0037788 &  0.0144669 \\ 
27 & 324.3564145 & -0.0010003 &  0.0119407 \\ 
28 & 334.6692409 & -0.0108661 &  0.0102756 \\ 
29 & 344.9820674 & 0.0407868 &  0.0109398 \\ 
30 & 355.2948939 & -0.0068970 &  0.0120790 \\ 
31 & 365.6077204 & -0.0213718 &  0.0115696 \\ 
33 & 386.2333733 & -0.0045723 &  0.0120828 \\ 
34 & 396.5461998 & -0.0129977 &  0.0108820 \\ 
35 & 406.8590263 & -0.0096329 &  0.0104533 \\ 
36 & 417.1718528 & -0.0026114 &  0.0135429 \\ 
37 & 427.4846793 & -0.0041604 &  0.0099364 \\ 
38 & 437.7975058 & -0.0172747 &  0.0138924 \\ 
39 & 448.1103322 & -0.0135672 &  0.0118405 \\ 
40 & 458.4231587 & 0.0057176 &  0.0153862 \\ 
41 & 468.7359852 & -0.0195439 &  0.0079345 \\ 
42 & 479.0488117 & 0.0026201 &  0.0106470 \\ 
43 & 489.3616382 & -0.0178453 &  0.0191275 \\ 
45 & 509.9872911 & -0.0053349 &  0.0125741 \\ 
46 & 520.3001176 & -0.0058886 &  0.0131428 \\ 
47 & 530.6129441 & -0.0164195 &  0.0108972 \\ 
48 & 540.9257706 & -0.0310294 &  0.0127012 \\ 
49 & 551.2385971 & 0.0015025 &  0.0141705 \\ 
50 & 561.5514235 & -0.0185332 &  0.0123250 \\ 
51 & 571.8642500 & -0.0277653 &  0.0146042 \\ 
52 & 582.1770765 & 0.0064888 &  0.0116340 \\ 
53 & 592.4899030 & -0.0242353 &  0.0127934 \\ 
54 & 602.8027295 & -0.0139472 &  0.0122321 \\ 
55 & 613.1155560 & -0.0314357 &  0.0166263 \\ 
57 & 633.7412089 & -0.0016057 &  0.0102502 \\ 
61 & 674.9925148 & -0.0288226 &  0.0125367 \\ 
62 & 685.3053413 & -0.0170684 &  0.0143988 \\ 
64 & 705.9309943 & -0.0144565 &  0.0220074 \\ 
65 & 716.2438208 & -0.0088083 &  0.0138950 \\ 
66 & 726.5566473 & -0.0091987 &  0.0187404 \\ 
68 & 747.1823002 & -0.0146383 &  0.0079651 \\ 
69 & 757.4951267 & -0.0558460 &  0.0082637 \\ 
70 & 767.8079532 & -0.0423941 &  0.0075961 \\ 
72 & 788.4336061 & -0.0257828 &  0.0124275 \\ 
73 & 798.7464326 & 0.0026012 &  0.0135216 \\ 
74 & 809.0592591 & -0.0337121 &  0.0150299 \\ 
75 & 819.3720856 & -0.0137597 &  0.0123840 \\ 
76 & 829.6849121 & -0.0318574 &  0.0138403 \\ 
78 & 850.3105650 & -0.0318455 &  0.0156797 \\ 
79 & 860.6233915 & -0.0051697 &  0.0145466 \\ 
80 & 870.9362180 & -0.0367058 &  0.0156948 \\ 
81 & 881.2490445 & -0.0074076 &  0.0276463 \\ 
82 & 891.5618710 & 0.0396634 &  0.0196186 \\ 
83 & 901.8746974 & 0.0305746 &  0.0282786 \\ 
84 & 912.1875239 & -0.0416475 &  0.0213502 \\ 
85 & 922.5003504 & -0.0343290 &  0.0235328 \\ 
86 & 932.8131769 & -0.0025056 &  0.0159989 \\ 
87 & 943.1260034 & 0.0013338 &  0.0200361 \\ 
88 & 953.4388299 & -0.0090339 &  0.0090703 \\ 
89 & 963.7516563 & 0.0221295 &  0.0120531 \\ 
90 & 974.0644828 & -0.0083999 &  0.0166262 \\ 
91 & 984.3773093 & -0.0194102 &  0.0117095 \\ 
92 & 994.6901358 & 0.0295536 &  0.0126368 \\ 
94 & 1015.3157887 & 0.0389855 &  0.0155691 \\ 
95 & 1025.6286152 & 0.0039524 &  0.0118257 \\ 
96 & 1035.9414417 & -0.0269756 &  0.0155125 \\ 
97 & 1046.2542682 & -0.0443012 &  0.0264872 \\ 
98 & 1056.5670947 & 0.0006605 &  0.0189529 \\ 
99 & 1066.8799212 & 0.0025101 &  0.0166580 \\ 
100 & 1077.1927476 & 0.0355235 &  0.0184410 \\ 
103 & 1108.1312271 & 0.0164150 &  0.0175392 \\ 
104 & 1118.4440536 & -0.0007297 &  0.0204486 \\ 
105 & 1128.7568801 & 0.0466570 &  0.0147718 \\ 
106 & 1139.0697065 & 0.0150987 &  0.0125661 \\ 
107 & 1149.3825330 & 0.0107024 &  0.0137582 \\ 
108 & 1159.6953595 & 0.0392911 &  0.0092032 \\ 
109 & 1170.0081860 & 0.0168812 &  0.0105932 \\ 
110 & 1180.3210125 & 0.0277473 &  0.0126125 \\ 
111 & 1190.6338389 & 0.0217288 &  0.0144513 \\ 
112 & 1200.9466654 & 0.0242684 &  0.0091061 \\ 
113 & 1211.2594919 & 0.0082182 &  0.0140304 \\ 
114 & 1221.5723184 & 0.0273756 &  0.0093127 \\ 
115 & 1231.8851449 & 0.0227655 &  0.0186607 \\ 
116 & 1242.1979714 & 0.0351539 &  0.0126770 \\ 
117 & 1252.5107978 & 0.0353089 &  0.0148229 \\ 
118 & 1262.8236243 & 0.0312480 &  0.0153841 \\ 
119 & 1273.1364508 & 0.0236780 &  0.0124675 \\ 
120 & 1283.4492773 & 0.0712047 &  0.0085053 \\ 
121 & 1293.7621038 & 0.0104061 &  0.0138631 \\ 
122 & 1304.0749302 & 0.0357467 &  0.0101609 \\ 
123 & 1314.3877567 & 0.0355056 &  0.0082598 \\ 
124 & 1324.7005832 & 0.0140006 &  0.0140143 \\ 
125 & 1335.0134097 & 0.0248161 &  0.0097660 \\ 
126 & 1345.3262362 & 0.0338348 &  0.0177170 \\ 
127 & 1355.6390627 & 0.0330320 &  0.0125823 \\ 
128 & 1365.9518891 & -0.0046156 &  0.0148105 \\ 
129 & 1376.2647156 & 0.0341340 &  0.0127276 \\ 
130 & 1386.5775421 & 0.0392697 &  0.0103876 \\ 
131 & 1396.8903686 & 0.0354970 &  0.0095902 \\ 
132 & 1407.2031951 & -0.0005164 &  0.0119110 \\ 
134 & 1427.8288480 & 0.0625534 &  0.0158256 \\ 
135 & 1438.1416745 & 0.0051477 &  0.0130656 \\ 
136 & 1448.4545010 & 0.0316901 &  0.0113049 \\ 
138 & 1469.0801540 & 0.0024166 &  0.0163929 \\ 
139 & 1479.3929804 & 0.0236935 &  0.0201873 \\ 
140 & 1489.7058069 & 0.0655871 &  0.0110457 \\ 
141 & 1500.0186334 & 0.0394821 &  0.0150391 \\ 
142 & 1510.3314599 & 0.0617339 &  0.0094985 \\ 
143 & 1520.6442864 & 0.0514505 &  0.0118482 \\ 
KOI-315.01 & & & \
1 & 86.4517417 & -0.0617303 &  0.0025805 \\ 
2 & 122.0352502 & -0.0543969 &  0.0031858 \\ 
3 & 157.6187587 & -0.0461405 &  0.0028324 \\ 
5 & 228.7857757 & -0.0323714 &  0.0017057 \\ 
6 & 264.3692842 & -0.0184369 &  0.0024013 \\ 
7 & 299.9527927 & -0.0123714 &  0.0027059 \\ 
8 & 335.5363011 & -0.0089113 &  0.0021936 \\ 
9 & 371.1198096 & 0.0018127 &  0.0022852 \\ 
10 & 406.7033181 & 0.0039907 &  0.0022279 \\ 
11 & 442.2868266 & 0.0134025 &  0.0019007 \\ 
12 & 477.8703351 & 0.0176646 &  0.0032752 \\ 
13 & 513.4538436 & 0.0271589 &  0.0021756 \\ 
14 & 549.0373521 & 0.0282748 &  0.0040603 \\ 
15 & 584.6208606 & 0.0351298 &  0.0020170 \\ 
16 & 620.2043691 & 0.0377051 &  0.0019371 \\ 
18 & 691.3713861 & 0.0398098 &  0.0020310 \\ 
19 & 726.9548945 & 0.0409397 &  0.0016611 \\ 
20 & 762.5384030 & 0.0364753 &  0.0023860 \\ 
21 & 798.1219115 & 0.0396270 &  0.0027892 \\ 
22 & 833.7054200 & 0.0284793 &  0.0026207 \\ 
23 & 869.2889285 & 0.0246698 &  0.0020660 \\ 
24 & 904.8724370 & 0.0248657 &  0.0021050 \\ 
25 & 940.4559455 & 0.0134302 &  0.0027285 \\ 
26 & 976.0394540 & 0.0027143 &  0.0027360 \\ 
27 & 1011.6229625 & -0.0085476 &  0.0033050 \\ 
28 & 1047.2064710 & -0.0107785 &  0.0024112 \\ 
29 & 1082.7899795 & -0.0217308 &  0.0022594 \\ 
30 & 1118.3734879 & -0.0360244 &  0.0025816 \\ 
31 & 1153.9569964 & -0.0482026 &  0.0029680 \\ 
32 & 1189.5405049 & -0.0564483 &  0.0029000 \\ 
34 & 1260.7075219 & -0.0833834 &  0.0024572 \\ 
35 & 1296.2910304 & -0.0980354 &  0.0025268 \\ 
36 & 1331.8745389 & -0.1069014 &  0.0023289 \\ 
37 & 1367.4580474 & -0.1239154 &  0.0024285 \\ 
38 & 1403.0415559 & -0.1381268 &  0.0022396 \\ 
39 & 1438.6250644 & -0.1477749 &  0.0030815 \\ 
40 & 1474.2085729 & -0.1548913 &  0.0021124 \\ 
41 & 1509.7920813 & 0.0049723 &  0.0158928 \\ 
KOI-316.01 & & & \
1 & 70.5900771 & 0.0011699 &  0.0071969 \\ 
2 & 86.3611899 & -0.0243964 &  0.0055579 \\ 
4 & 117.9034157 & 0.0058388 &  0.0055261 \\ 
5 & 133.6745285 & -0.0012283 &  0.0046193 \\ 
6 & 149.4456414 & 0.0075129 &  0.0050790 \\ 
7 & 165.2167542 & 0.0044044 &  0.0051105 \\ 
8 & 180.9878671 & -0.0012025 &  0.0059476 \\ 
9 & 196.7589799 & -0.0001724 &  0.0037668 \\ 
10 & 212.5300928 & 0.0005277 &  0.0034680 \\ 
11 & 228.3012057 & -0.0051016 &  0.0043096 \\ 
12 & 244.0723185 & 0.0079019 &  0.0050350 \\ 
13 & 259.8434314 & 0.0041608 &  0.0035158 \\ 
14 & 275.6145442 & -0.0030827 &  0.0043009 \\ 
15 & 291.3856571 & 0.0058465 &  0.0055150 \\ 
16 & 307.1567699 & 0.0034838 &  0.0052717 \\ 
17 & 322.9278828 & -0.0022473 &  0.0033109 \\ 
18 & 338.6989956 & 0.0048873 &  0.0040672 \\ 
19 & 354.4701085 & 0.0035754 &  0.0035332 \\ 
20 & 370.2412214 & -0.0049828 &  0.0038950 \\ 
21 & 386.0123342 & 0.0088081 &  0.0038075 \\ 
22 & 401.7834471 & -0.0024744 &  0.0037482 \\ 
23 & 417.5545599 & -0.0023659 &  0.0050169 \\ 
24 & 433.3256728 & -0.0005407 &  0.0035346 \\ 
25 & 449.0967856 & -0.0042199 &  0.0042360 \\ 
26 & 464.8678985 & 0.0020032 &  0.0045568 \\ 
27 & 480.6390113 & -0.0054783 &  0.0050151 \\ 
28 & 496.4101242 & -0.0029221 &  0.0053476 \\ 
29 & 512.1812371 & 0.0009548 &  0.0044939 \\ 
30 & 527.9523499 & 0.0031676 &  0.0055416 \\ 
31 & 543.7234628 & 0.0010570 &  0.0046320 \\ 
32 & 559.4945756 & -0.0120950 &  0.0055094 \\ 
33 & 575.2656885 & -0.0016372 &  0.0031319 \\ 
34 & 591.0368013 & -0.0017718 &  0.0037068 \\ 
35 & 606.8079142 & 0.0037190 &  0.0038599 \\ 
36 & 622.5790271 & 0.0004151 &  0.0034230 \\ 
37 & 638.3501399 & -0.0034746 &  0.0053049 \\ 
39 & 669.8923656 & 0.0006982 &  0.0049603 \\ 
40 & 685.6634785 & -0.0019808 &  0.0040995 \\ 
41 & 701.4345913 & 0.0007133 &  0.0037922 \\ 
42 & 717.2057042 & 0.0010554 &  0.0041493 \\ 
43 & 732.9768170 & 0.0079314 &  0.0040976 \\ 
44 & 748.7479299 & 0.0063282 &  0.0041013 \\ 
45 & 764.5190428 & 0.0044892 &  0.0046298 \\ 
46 & 780.2901556 & 0.0005805 &  0.0036185 \\ 
47 & 796.0612685 & 0.0009548 &  0.0039192 \\ 
48 & 811.8323813 & -0.0055202 &  0.0031176 \\ 
49 & 827.6034942 & -0.0017069 &  0.0045317 \\ 
50 & 843.3746070 & 0.0007342 &  0.0046258 \\ 
51 & 859.1457199 & 0.0349507 &  0.0057934 \\ 
52 & 874.9168327 & -0.0073271 &  0.0058481 \\ 
53 & 890.6879456 & -0.0046490 &  0.0050334 \\ 
54 & 906.4590585 & 0.0041065 &  0.0038323 \\ 
55 & 922.2301713 & -0.0131747 &  0.0049260 \\ 
56 & 938.0012842 & -0.0031035 &  0.0046546 \\ 
57 & 953.7723970 & 0.0070704 &  0.0048834 \\ 
58 & 969.5435099 & 0.0044532 &  0.0041417 \\ 
59 & 985.3146227 & 0.0058018 &  0.0038687 \\ 
60 & 1001.0857356 & -0.0024199 &  0.0038013 \\ 
61 & 1016.8568485 & -0.0036145 &  0.0039735 \\ 
62 & 1032.6279613 & -0.0007573 &  0.0049780 \\ 
63 & 1048.3990742 & -0.0016751 &  0.0037434 \\ 
64 & 1064.1701870 & 0.0022222 &  0.0040663 \\ 
65 & 1079.9412999 & 0.0039941 &  0.0042571 \\ 
67 & 1111.4835256 & 0.0036370 &  0.0047481 \\ 
68 & 1127.2546384 & -0.0033008 &  0.0041548 \\ 
69 & 1143.0257513 & 0.0010431 &  0.0040319 \\ 
70 & 1158.7968642 & -0.0024584 &  0.0044152 \\ 
71 & 1174.5679770 & -0.0032084 &  0.0043045 \\ 
72 & 1190.3390899 & 0.0002947 &  0.0042319 \\ 
74 & 1221.8813156 & 0.0014942 &  0.0064389 \\ 
75 & 1237.6524284 & 0.0070619 &  0.0041906 \\ 
76 & 1253.4235413 & -0.0007498 &  0.0039189 \\ 
77 & 1269.1946541 & 0.0008796 &  0.0063298 \\ 
78 & 1284.9657670 & 0.0005148 &  0.0063554 \\ 
79 & 1300.7368799 & 0.0024423 &  0.0051212 \\ 
80 & 1316.5079927 & -0.0050995 &  0.0044524 \\ 
81 & 1332.2791056 & -0.0013851 &  0.0045067 \\ 
83 & 1363.8213313 & -0.0028948 &  0.0052863 \\ 
84 & 1379.5924441 & -0.0034837 &  0.0040108 \\ 
85 & 1395.3635570 & -0.0029554 &  0.0033596 \\ 
87 & 1426.9057827 & 0.0060256 &  0.0039740 \\ 
88 & 1442.6768956 & 0.0010353 &  0.0032764 \\ 
90 & 1474.2191213 & -0.0030068 &  0.0043194 \\ 
91 & 1489.9902341 & -0.0002519 &  0.0036889 \\ 
92 & 1505.7613470 & -0.0084177 &  0.0058805 \\ 
93 & 1521.5324598 & -0.0074935 &  0.0048257 \\ 
KOI-316.02 & & & \
1 & 257.2042683 & 0.0004759 &  0.0075163 \\ 
2 & 414.2701035 & 0.0002890 &  0.0043861 \\ 
3 & 571.3359387 & -0.0221934 &  0.0047172 \\ 
4 & 728.4017739 & -0.0114061 &  0.0047369 \\ 
5 & 885.4676091 & 0.0265776 &  0.0061004 \\ 
6 & 1042.5334443 & 0.0249273 &  0.0038418 \\ 
7 & 1199.5992795 & 0.0037005 &  0.0044274 \\ 
8 & 1356.6651147 & 0.0026617 &  0.0045443 \\ 
9 & 1513.7309499 & -0.0255965 &  0.0044093 \\ 
KOI-316.03 & & & \
1 & 64.7790392 & -0.0019366 &  0.0075667 \\ 
2 & 72.0847453 & -0.0127997 &  0.0066434 \\ 
3 & 79.3904514 & -0.0142181 &  0.0125888 \\ 
4 & 86.6961575 & -0.0005847 &  0.0082198 \\ 
5 & 94.0018637 & 0.0011486 &  0.0091251 \\ 
7 & 108.6132759 & -0.0051189 &  0.0078508 \\ 
9 & 123.2246881 & -0.0036053 &  0.0068257 \\ 
10 & 130.5303942 & -0.0060009 &  0.0078104 \\ 
11 & 137.8361003 & -0.0014821 &  0.0083555 \\ 
12 & 145.1418064 & 0.0039314 &  0.0084371 \\ 
13 & 152.4475125 & -0.0063826 &  0.0080198 \\ 
14 & 159.7532186 & -0.0022449 &  0.0105168 \\ 
15 & 167.0589247 & -0.0129738 &  0.0074084 \\ 
16 & 174.3646309 & 0.0107704 &  0.0083930 \\ 
17 & 181.6703370 & 0.0044787 &  0.0087378 \\ 
19 & 196.2817492 & 0.0026164 &  0.0085553 \\ 
20 & 203.5874553 & 0.0261066 &  0.0075700 \\ 
21 & 210.8931614 & -0.0020567 &  0.0083739 \\ 
22 & 218.1988675 & -0.0009613 &  0.0064074 \\ 
23 & 225.5045736 & -0.0004125 &  0.0069972 \\ 
24 & 232.8102797 & 0.0007212 &  0.0069305 \\ 
25 & 240.1159858 & 0.0015674 &  0.0056520 \\ 
26 & 247.4216919 & -0.0051764 &  0.0063164 \\ 
28 & 262.0331042 & 0.0015005 &  0.0052056 \\ 
29 & 269.3388103 & -0.0005349 &  0.0048001 \\ 
30 & 276.6445164 & 0.0092940 &  0.0075366 \\ 
32 & 291.2559286 & -0.0027104 &  0.0077370 \\ 
33 & 298.5616347 & -0.0072759 &  0.0060590 \\ 
34 & 305.8673408 & -0.0108323 &  0.0081655 \\ 
35 & 313.1730469 & 0.0154741 &  0.0058139 \\ 
36 & 320.4787530 & -0.0023452 &  0.0073987 \\ 
37 & 327.7844591 & 0.0075829 &  0.0066271 \\ 
38 & 335.0901652 & -0.0074822 &  0.0062933 \\ 
39 & 342.3958714 & 0.0038233 &  0.0078441 \\ 
40 & 349.7015775 & 0.0013692 &  0.0070743 \\ 
41 & 357.0072836 & -0.0024767 &  0.0064367 \\ 
42 & 364.3129897 & 0.0098910 &  0.0050183 \\ 
43 & 371.6186958 & -0.0011702 &  0.0072818 \\ 
44 & 378.9244019 & 0.0068301 &  0.0057546 \\ 
45 & 386.2301080 & 0.0091705 &  0.0059911 \\ 
46 & 393.5358141 & 0.0054616 &  0.0057790 \\ 
47 & 400.8415202 & -0.0135111 &  0.0082081 \\ 
49 & 415.4529324 & 0.0065142 &  0.0057521 \\ 
50 & 422.7586386 & 0.0002182 &  0.0065033 \\ 
51 & 430.0643447 & -0.0069160 &  0.0076484 \\ 
53 & 444.6757569 & -0.0080517 &  0.0059902 \\ 
54 & 451.9814630 & -0.0064555 &  0.0064720 \\ 
55 & 459.2871691 & -0.0157167 &  0.0071523 \\ 
56 & 466.5928752 & 0.0062238 &  0.0060746 \\ 
57 & 473.8985813 & 0.0028184 &  0.0069870 \\ 
58 & 481.2042874 & 0.0252299 &  0.0051491 \\ 
59 & 488.5099935 & -0.0064448 &  0.0083156 \\ 
60 & 495.8156996 & 0.0197017 &  0.0087645 \\ 
61 & 503.1214058 & 0.0297811 &  0.0088227 \\ 
62 & 510.4271119 & 0.0075327 &  0.0069563 \\ 
63 & 517.7328180 & -0.0085734 &  0.0056831 \\ 
64 & 525.0385241 & 0.0009548 &  0.0083450 \\ 
65 & 532.3442302 & 0.0066489 &  0.0098602 \\ 
66 & 539.6499363 & 0.0022099 &  0.0081610 \\ 
67 & 546.9556424 & 0.0018817 &  0.0085622 \\ 
68 & 554.2613485 & -0.0287289 &  0.0078391 \\ 
69 & 561.5670546 & 0.0060896 &  0.0076982 \\ 
70 & 568.8727607 & -0.0026886 &  0.0053595 \\ 
71 & 576.1784668 & 0.0119507 &  0.0053453 \\ 
72 & 583.4841729 & 0.0022126 &  0.0053854 \\ 
73 & 590.7898791 & -0.0085121 &  0.0056476 \\ 
74 & 598.0955852 & 0.0132088 &  0.0063646 \\ 
75 & 605.4012913 & -0.0030195 &  0.0064051 \\ 
76 & 612.7069974 & 0.0010721 &  0.0061768 \\ 
77 & 620.0127035 & 0.0063151 &  0.0058348 \\ 
78 & 627.3184096 & 0.0024178 &  0.0065303 \\ 
79 & 634.6241157 & 0.0037540 &  0.0060739 \\ 
80 & 641.9298218 & -0.0025390 &  0.0059788 \\ 
81 & 649.2355279 & 0.0002413 &  0.0069832 \\ 
84 & 671.1526463 & 0.0026625 &  0.0062838 \\ 
85 & 678.4583524 & 0.0018931 &  0.0074716 \\ 
86 & 685.7640585 & 0.0072629 &  0.0048326 \\ 
87 & 693.0697646 & -0.0013941 &  0.0059403 \\ 
88 & 700.3754707 & -0.0028624 &  0.0064753 \\ 
89 & 707.6811768 & -0.0040863 &  0.0039870 \\ 
90 & 714.9868829 & 0.0015242 &  0.0061616 \\ 
91 & 722.2925890 & 0.0089941 &  0.0074834 \\ 
92 & 729.5982951 & 0.0052052 &  0.0048072 \\ 
94 & 744.2097073 & -0.0012618 &  0.0052017 \\ 
95 & 751.5154135 & -0.0066463 &  0.0053571 \\ 
96 & 758.8211196 & 0.0040615 &  0.0063881 \\ 
97 & 766.1268257 & 0.0059211 &  0.0071826 \\ 
98 & 773.4325318 & -0.0033030 &  0.0045834 \\ 
99 & 780.7382379 & -0.0108524 &  0.0058619 \\ 
100 & 788.0439440 & -0.0101351 &  0.0063826 \\ 
101 & 795.3496501 & 0.0057044 &  0.0051243 \\ 
102 & 802.6553562 & 0.0082392 &  0.0075469 \\ 
103 & 809.9610623 & -0.0058270 &  0.0073856 \\ 
104 & 817.2667684 & 0.0042866 &  0.0064318 \\ 
105 & 824.5724745 & -0.0128403 &  0.0066687 \\ 
106 & 831.8781807 & -0.0086655 &  0.0067159 \\ 
108 & 846.4895929 & -0.0058095 &  0.0067739 \\ 
109 & 853.7952990 & -0.0024162 &  0.0100858 \\ 
110 & 861.1010051 & -0.0021450 &  0.0068182 \\ 
111 & 868.4067112 & 0.0752182 &  0.0086382 \\ 
112 & 875.7124173 & 0.0033500 &  0.0080597 \\ 
113 & 883.0181234 & -0.0065366 &  0.0138866 \\ 
114 & 890.3238295 & 0.0028975 &  0.0088370 \\ 
115 & 897.6295356 & 0.0114494 &  0.0070033 \\ 
116 & 904.9352417 & -0.0034619 &  0.0080934 \\ 
117 & 912.2409478 & 0.0056360 &  0.0069506 \\ 
118 & 919.5466540 & -0.0000699 &  0.0070655 \\ 
119 & 926.8523601 & 0.0050090 &  0.0061280 \\ 
121 & 941.4637723 & -0.0063397 &  0.0144357 \\ 
122 & 948.7694784 & -0.0106901 &  0.0069455 \\ 
123 & 956.0751845 & -0.0010901 &  0.0074640 \\ 
124 & 963.3808906 & -0.0037910 &  0.0076806 \\ 
125 & 970.6865967 & 0.0003124 &  0.0073285 \\ 
126 & 977.9923028 & 0.0035934 &  0.0054945 \\ 
127 & 985.2980089 & -0.0063784 &  0.0039147 \\ 
128 & 992.6037150 & 0.0104590 &  0.0098147 \\ 
129 & 999.9094212 & 0.0033111 &  0.0067627 \\ 
130 & 1007.2151273 & -0.0009643 &  0.0060005 \\ 
131 & 1014.5208334 & 0.0006817 &  0.0064742 \\ 
132 & 1021.8265395 & 0.0099683 &  0.0081841 \\ 
133 & 1029.1322456 & 0.0036454 &  0.0090489 \\ 
134 & 1036.4379517 & -0.0029877 &  0.0064744 \\ 
135 & 1043.7436578 & -0.0018939 &  0.0048600 \\ 
137 & 1058.3550700 & -0.0006570 &  0.0062670 \\ 
138 & 1065.6607761 & 0.0000842 &  0.0050751 \\ 
139 & 1072.9664822 & -0.0022374 &  0.0066793 \\ 
140 & 1080.2721884 & 0.0019335 &  0.0048666 \\ 
143 & 1102.1893067 & -0.0042686 &  0.0042021 \\ 
144 & 1109.4950128 & -0.0039869 &  0.0054567 \\ 
145 & 1116.8007189 & -0.0050888 &  0.0090344 \\ 
146 & 1124.1064250 & 0.0116383 &  0.0056840 \\ 
147 & 1131.4121311 & 0.0031818 &  0.0071633 \\ 
148 & 1138.7178372 & -0.0077409 &  0.0069776 \\ 
149 & 1146.0235433 & -0.0015987 &  0.0090551 \\ 
150 & 1153.3292494 & -0.0008505 &  0.0053501 \\ 
151 & 1160.6349556 & -0.0010525 &  0.0054943 \\ 
152 & 1167.9406617 & -0.0113034 &  0.0086916 \\ 
153 & 1175.2463678 & 0.0068593 &  0.0064559 \\ 
154 & 1182.5520739 & -0.0029557 &  0.0054256 \\ 
155 & 1189.8577800 & 0.0145211 &  0.0061611 \\ 
156 & 1197.1634861 & -0.0193268 &  0.0068072 \\ 
157 & 1204.4691922 & -0.0078758 &  0.0064367 \\ 
159 & 1219.0806044 & 0.0034410 &  0.0107332 \\ 
161 & 1233.6920166 & 0.0062313 &  0.0091050 \\ 
162 & 1240.9977227 & -0.0119343 &  0.0120424 \\ 
163 & 1248.3034289 & -0.0122871 &  0.0066372 \\ 
164 & 1255.6091350 & 0.0065905 &  0.0110570 \\ 
165 & 1262.9148411 & 0.0050166 &  0.0071467 \\ 
166 & 1270.2205472 & -0.0128051 &  0.0123223 \\ 
167 & 1277.5262533 & 0.0055039 &  0.0060674 \\ 
168 & 1284.8319594 & 0.0025356 &  0.0085552 \\ 
169 & 1292.1376655 & 0.0027671 &  0.0096018 \\ 
170 & 1299.4433716 & -0.0015001 &  0.0101732 \\ 
171 & 1306.7490777 & 0.0030140 &  0.0068181 \\ 
172 & 1314.0547838 & 0.0056282 &  0.0075234 \\ 
173 & 1321.3604899 & 0.0016607 &  0.0046267 \\ 
174 & 1328.6661961 & -0.0026146 &  0.0068338 \\ 
175 & 1335.9719022 & 0.0061643 &  0.0080741 \\ 
176 & 1343.2776083 & 0.0028678 &  0.0071916 \\ 
178 & 1357.8890205 & 0.0036370 &  0.0052789 \\ 
179 & 1365.1947266 & 0.0105062 &  0.0082335 \\ 
180 & 1372.5004327 & 0.0034513 &  0.0059115 \\ 
181 & 1379.8061388 & -0.0004888 &  0.0063762 \\ 
182 & 1387.1118449 & -0.0091086 &  0.0070203 \\ 
183 & 1394.4175510 & 0.0011110 &  0.0064683 \\ 
184 & 1401.7232571 & 0.0005644 &  0.0068598 \\ 
185 & 1409.0289633 & 0.0019483 &  0.0049485 \\ 
187 & 1423.6403755 & -0.0002107 &  0.0065382 \\ 
188 & 1430.9460816 & 0.0065283 &  0.0074272 \\ 
189 & 1438.2517877 & -0.0123120 &  0.0058608 \\ 
190 & 1445.5574938 & -0.0055408 &  0.0073063 \\ 
191 & 1452.8631999 & -0.0063049 &  0.0065961 \\ 
192 & 1460.1689060 & 0.0003888 &  0.0066841 \\ 
193 & 1467.4746121 & -0.0060066 &  0.0082672 \\ 
194 & 1474.7803182 & 0.0028616 &  0.0054832 \\ 
195 & 1482.0860243 & 0.0078378 &  0.0069663 \\ 
196 & 1489.3917305 & -0.0106868 &  0.0051228 \\ 
197 & 1496.6974366 & 0.0065676 &  0.0054658 \\ 
198 & 1504.0031427 & -0.0006301 &  0.0056665 \\ 
199 & 1511.3088488 & 0.0160492 &  0.0067080 \\ 
KOI-318.01 & & & \
1 & 69.2576463 & 0.0026989 &  0.0065391 \\ 
2 & 107.8413369 & 0.0041359 &  0.0061787 \\ 
3 & 146.4250275 & -0.0088479 &  0.0029126 \\ 
4 & 185.0087181 & -0.0218560 &  0.0142038 \\ 
5 & 223.5924087 & 0.0617154 &  0.0226642 \\ 
6 & 262.1760993 & -0.0012237 &  0.0085440 \\ 
7 & 300.7597899 & 0.0017219 &  0.0057910 \\ 
8 & 339.3434805 & -0.0283601 &  0.0229688 \\ 
9 & 377.9271711 & -0.0000437 &  0.0051560 \\ 
10 & 416.5108617 & -0.0366804 &  0.0151624 \\ 
11 & 455.0945523 & 0.0026744 &  0.0036806 \\ 
12 & 493.6782429 & -0.0198796 &  0.0149479 \\ 
13 & 532.2619335 & 0.0631394 &  0.0236825 \\ 
14 & 570.8456241 & -0.0036967 &  0.0082466 \\ 
15 & 609.4293147 & 0.0697564 &  0.0214162 \\ 
16 & 648.0130053 & 0.0033558 &  0.0048983 \\ 
17 & 686.5966959 & -0.0311682 &  0.0150045 \\ 
18 & 725.1803865 & -0.0698746 &  0.0216557 \\ 
19 & 763.7640771 & 0.0152770 &  0.0127413 \\ 
20 & 802.3477677 & -0.0175195 &  0.0085186 \\ 
21 & 840.9314583 & -0.0325263 &  0.0165746 \\ 
22 & 879.5151488 & -0.0220366 &  0.0223104 \\ 
23 & 918.0988394 & -0.0078736 &  0.0071318 \\ 
24 & 956.6825300 & 0.0006714 &  0.0077403 \\ 
25 & 995.2662206 & -0.0159162 &  0.0117725 \\ 
26 & 1033.8499112 & 0.0034290 &  0.0035828 \\ 
27 & 1072.4336018 & 0.0438444 &  0.0073519 \\ 
28 & 1111.0172924 & 0.0270174 &  0.0088211 \\ 
29 & 1149.6009830 & 0.0371289 &  0.0116151 \\ 
30 & 1188.1846736 & 0.0054066 &  0.0112932 \\ 
32 & 1265.3520548 & -0.0043261 &  0.0149408 \\ 
33 & 1303.9357454 & -0.1314333 &  0.0176240 \\ 
34 & 1342.5194360 & -0.0220096 &  0.0112544 \\ 
35 & 1381.1031266 & 0.0409431 &  0.0085358 \\ 
38 & 1496.8541984 & 0.0034876 &  0.0090870 \\ 
KOI-319.01 & & & \
1 & 109.6260430 & 0.0081476 &  0.0016394 \\ 
2 & 155.7772380 & -0.0051625 &  0.0014573 \\ 
3 & 201.9284331 & -0.0060619 &  0.0013025 \\ 
4 & 248.0796281 & -0.0086913 &  0.0016562 \\ 
5 & 294.2308231 & 0.0037420 &  0.0013856 \\ 
6 & 340.3820181 & 0.0044156 &  0.0013939 \\ 
7 & 386.5332132 & 0.0120994 &  0.0017422 \\ 
8 & 432.6844082 & 0.0027336 &  0.0011549 \\ 
9 & 478.8356032 & -0.0046438 &  0.0015727 \\ 
10 & 524.9867982 & -0.0048403 &  0.0016205 \\ 
11 & 571.1379933 & -0.0077892 &  0.0013540 \\ 
12 & 617.2891883 & 0.0073417 &  0.0013268 \\ 
14 & 709.5915783 & 0.0090737 &  0.0012546 \\ 
15 & 755.7427734 & 0.0002659 &  0.0015087 \\ 
16 & 801.8939684 & -0.0045979 &  0.0012318 \\ 
17 & 848.0451634 & -0.0061857 &  0.0011993 \\ 
18 & 894.1963584 & -0.0040800 &  0.0012192 \\ 
19 & 940.3475535 & 0.0075684 &  0.0017861 \\ 
20 & 986.4987485 & 0.0081627 &  0.0015737 \\ 
21 & 1032.6499435 & 0.0026830 &  0.0012193 \\ 
22 & 1078.8011385 & -0.0035483 &  0.0015138 \\ 
23 & 1124.9523336 & -0.0089122 &  0.0014427 \\ 
24 & 1171.1035286 & -0.0029021 &  0.0013121 \\ 
25 & 1217.2547236 & -0.0037539 &  0.0013054 \\ 
26 & 1263.4059186 & 0.0115590 &  0.0014995 \\ 
27 & 1309.5571137 & 0.0087079 &  0.0014377 \\ 
28 & 1355.7083087 & 0.0012284 &  0.0014948 \\ 
29 & 1401.8595037 & -0.0056352 &  0.0011150 \\ 
30 & 1448.0106987 & -0.0096071 &  0.0014247 \\ 
31 & 1494.1618938 & -0.0059985 &  0.0028903 \\ 
KOI-335.01 & & & \
1 & 82.7449527 & 0.0017068 &  0.0044812 \\ 
2 & 129.3117076 & -0.0025510 &  0.0040486 \\ 
3 & 175.8784626 & 0.0013399 &  0.0043824 \\ 
4 & 222.4452176 & 0.0059193 &  0.0050155 \\ 
5 & 269.0119726 & -0.0063717 &  0.0045612 \\ 
6 & 315.5787276 & 0.0004966 &  0.0045157 \\ 
7 & 362.1454826 & 0.0025478 &  0.0046344 \\ 
9 & 455.2789925 & -0.0025202 &  0.0049302 \\ 
10 & 501.8457475 & -0.0004327 &  0.0039656 \\ 
11 & 548.4125025 & -0.0046668 &  0.0032258 \\ 
12 & 594.9792575 & 0.0028881 &  0.0041051 \\ 
13 & 641.5460125 & 0.0022408 &  0.0039688 \\ 
14 & 688.1127674 & 0.0014594 &  0.0029429 \\ 
15 & 734.6795224 & -0.0034037 &  0.0033421 \\ 
16 & 781.2462774 & 0.0007174 &  0.0040527 \\ 
17 & 827.8130324 & 0.0101401 &  0.0055313 \\ 
18 & 874.3797874 & 0.0073100 &  0.0046035 \\ 
19 & 920.9465424 & -0.0009487 &  0.0035713 \\ 
20 & 967.5132973 & -0.0051752 &  0.0035532 \\ 
21 & 1014.0800523 & -0.0021556 &  0.0035620 \\ 
22 & 1060.6468073 & -0.0093791 &  0.0038493 \\ 
23 & 1107.2135623 & 0.0118131 &  0.0052698 \\ 
24 & 1153.7803173 & 0.0072986 &  0.0044769 \\ 
25 & 1200.3470722 & 0.0006439 &  0.0040573 \\ 
26 & 1246.9138272 & 0.0029699 &  0.0035339 \\ 
27 & 1293.4805822 & 0.0013181 &  0.0041885 \\ 
28 & 1340.0473372 & -0.0036332 &  0.0038020 \\ 
29 & 1386.6140922 & 0.0004615 &  0.0039532 \\ 
30 & 1433.1808472 & 0.0001233 &  0.0039590 \\ 
31 & 1479.7476021 & -0.0003210 &  0.0040880 \\ 
KOI-341.01 & & & \
1 & 59.4718733 & -0.0025233 &  0.0041999 \\ 
2 & 66.6425839 & -0.0030138 &  0.0034409 \\ 
3 & 73.8132946 & -0.0034424 &  0.0033300 \\ 
4 & 80.9840053 & 0.0026209 &  0.0025911 \\ 
5 & 88.1547159 & -0.0007871 &  0.0037867 \\ 
6 & 95.3254266 & -0.0040188 &  0.0030801 \\ 
8 & 109.6668479 & -0.0005259 &  0.0061184 \\ 
9 & 116.8375586 & -0.0005337 &  0.0083757 \\ 
10 & 124.0082693 & -0.0068530 &  0.0050149 \\ 
11 & 131.1789799 & 0.0005651 &  0.0041706 \\ 
12 & 138.3496906 & -0.0046540 &  0.0040163 \\ 
13 & 145.5204013 & -0.0017178 &  0.0028376 \\ 
14 & 152.6911120 & -0.0031326 &  0.0039109 \\ 
15 & 159.8618226 & 0.0000993 &  0.0060023 \\ 
16 & 167.0325333 & -0.0023774 &  0.0053208 \\ 
17 & 174.2032440 & 0.0194099 &  0.0067822 \\ 
18 & 181.3739546 & 0.0106126 &  0.0045946 \\ 
20 & 195.7153760 & -0.0076684 &  0.0050121 \\ 
21 & 202.8860866 & -0.0037999 &  0.0023268 \\ 
22 & 210.0567973 & 0.0026351 &  0.0041266 \\ 
23 & 217.2275080 & -0.0037591 &  0.0043309 \\ 
25 & 231.5689293 & -0.0061145 &  0.0043523 \\ 
26 & 238.7396400 & -0.0011724 &  0.0028000 \\ 
27 & 245.9103506 & -0.0028213 &  0.0043154 \\ 
28 & 253.0810613 & 0.0021659 &  0.0033028 \\ 
29 & 260.2517720 & -0.0026950 &  0.0040881 \\ 
30 & 267.4224827 & -0.0052332 &  0.0033796 \\ 
31 & 274.5931933 & 0.0029972 &  0.0034123 \\ 
32 & 281.7639040 & -0.0024957 &  0.0039418 \\ 
33 & 288.9346147 & 0.0091636 &  0.0058925 \\ 
34 & 296.1053253 & -0.0078883 &  0.0055011 \\ 
35 & 303.2760360 & 0.0120549 &  0.0054753 \\ 
36 & 310.4467467 & -0.0241265 &  0.0064269 \\ 
37 & 317.6174573 & 0.0101078 &  0.0045352 \\ 
38 & 324.7881680 & -0.0091053 &  0.0047930 \\ 
40 & 339.1295893 & -0.0045606 &  0.0051900 \\ 
42 & 353.4710107 & -0.0036740 &  0.0039258 \\ 
43 & 360.6417214 & -0.0057173 &  0.0039219 \\ 
44 & 367.8124320 & 0.0036621 &  0.0039642 \\ 
45 & 374.9831427 & -0.0098706 &  0.0061068 \\ 
46 & 382.1538534 & 0.0004551 &  0.0042942 \\ 
47 & 389.3245640 & -0.0040160 &  0.0029473 \\ 
48 & 396.4952747 & 0.0060812 &  0.0039948 \\ 
49 & 403.6659854 & 0.0102331 &  0.0027237 \\ 
50 & 410.8366960 & 0.0070541 &  0.0093296 \\ 
51 & 418.0074067 & 0.0030691 &  0.0063398 \\ 
52 & 425.1781174 & -0.0029666 &  0.0028365 \\ 
53 & 432.3488280 & 0.0007914 &  0.0043114 \\ 
54 & 439.5195387 & 0.0067655 &  0.0035194 \\ 
55 & 446.6902494 & -0.0004472 &  0.0024587 \\ 
56 & 453.8609600 & -0.0010875 &  0.0043962 \\ 
57 & 461.0316707 & -0.0062392 &  0.0052883 \\ 
58 & 468.2023814 & 0.0033841 &  0.0034776 \\ 
59 & 475.3730921 & -0.0002269 &  0.0033617 \\ 
60 & 482.5438027 & 0.0065241 &  0.0039563 \\ 
61 & 489.7145134 & -0.0057500 &  0.0022879 \\ 
62 & 496.8852241 & -0.0003921 &  0.0035921 \\ 
63 & 504.0559347 & 0.0040219 &  0.0024065 \\ 
64 & 511.2266454 & -0.0016969 &  0.0024929 \\ 
65 & 518.3973561 & 0.0022097 &  0.0028668 \\ 
66 & 525.5680667 & -0.0020123 &  0.0023843 \\ 
67 & 532.7387774 & -0.0040415 &  0.0054353 \\ 
68 & 539.9094881 & -0.0002511 &  0.0021808 \\ 
69 & 547.0801987 & -0.0069763 &  0.0048831 \\ 
70 & 554.2509094 & -0.0045097 &  0.0024478 \\ 
71 & 561.4216201 & 0.0016904 &  0.0028957 \\ 
86 & 668.9822801 & -0.0185683 &  0.0056808 \\ 
87 & 676.1529908 & 0.0131703 &  0.0053119 \\ 
88 & 683.3237015 & -0.0232279 &  0.0046042 \\ 
89 & 690.4944121 & 0.0197361 &  0.0056506 \\ 
90 & 697.6651228 & -0.0076622 &  0.0045726 \\ 
91 & 704.8358335 & 0.0191691 &  0.0055704 \\ 
92 & 712.0065441 & -0.0039398 &  0.0058129 \\ 
93 & 719.1772548 & 0.0006749 &  0.0059716 \\ 
94 & 726.3479655 & 0.0034167 &  0.0046724 \\ 
95 & 733.5186761 & 0.0028422 &  0.0055621 \\ 
97 & 747.8600975 & -0.0030690 &  0.0037644 \\ 
98 & 755.0308081 & 0.0047930 &  0.0027368 \\ 
99 & 762.2015188 & -0.0043473 &  0.0034091 \\ 
100 & 769.3722295 & -0.0017512 &  0.0031807 \\ 
101 & 776.5429401 & -0.0007067 &  0.0035159 \\ 
102 & 783.7136508 & -0.0051874 &  0.0039189 \\ 
103 & 790.8843615 & -0.0031641 &  0.0033011 \\ 
104 & 798.0550722 & 0.0042357 &  0.0038260 \\ 
105 & 805.2257828 & 0.0003588 &  0.0030158 \\ 
106 & 812.3964935 & 0.0021434 &  0.0036649 \\ 
107 & 819.5672042 & 0.0018044 &  0.0038820 \\ 
108 & 826.7379148 & -0.0004566 &  0.0028416 \\ 
109 & 833.9086255 & 0.0025533 &  0.0038567 \\ 
110 & 841.0793362 & -0.0017752 &  0.0027992 \\ 
111 & 848.2500468 & 0.0010600 &  0.0057926 \\ 
112 & 855.4207575 & 0.0022234 &  0.0030565 \\ 
113 & 862.5914682 & -0.0014383 &  0.0029058 \\ 
114 & 869.7621788 & -0.0032545 &  0.0033009 \\ 
115 & 876.9328895 & 0.0020503 &  0.0046791 \\ 
116 & 884.1036002 & 0.0023122 &  0.0034215 \\ 
117 & 891.2743109 & 0.0011293 &  0.0038060 \\ 
118 & 898.4450215 & 0.0055264 &  0.0028960 \\ 
119 & 905.6157322 & 0.0033602 &  0.0038887 \\ 
120 & 912.7864429 & -0.0031163 &  0.0027490 \\ 
121 & 919.9571535 & -0.0030696 &  0.0044960 \\ 
122 & 927.1278642 & 0.0022121 &  0.0034555 \\ 
137 & 1034.6885242 & 0.0132594 &  0.0060255 \\ 
138 & 1041.8592349 & -0.0419248 &  0.0054682 \\ 
139 & 1049.0299456 & 0.0119396 &  0.0049830 \\ 
140 & 1056.2006562 & -0.0135257 &  0.0059939 \\ 
141 & 1063.3713669 & 0.0179511 &  0.0052364 \\ 
142 & 1070.5420776 & -0.0061778 &  0.0064357 \\ 
143 & 1077.7127882 & 0.0022853 &  0.0049248 \\ 
144 & 1084.8834989 & -0.0031605 &  0.0051758 \\ 
145 & 1092.0542096 & 0.0092503 &  0.0056610 \\ 
146 & 1099.2249202 & 0.0058865 &  0.0045907 \\ 
147 & 1106.3956309 & -0.0010195 &  0.0047262 \\ 
148 & 1113.5663416 & 0.0033256 &  0.0048906 \\ 
149 & 1120.7370523 & -0.0128924 &  0.0044182 \\ 
150 & 1127.9077629 & 0.0063508 &  0.0049514 \\ 
151 & 1135.0784736 & -0.0038415 &  0.0040152 \\ 
152 & 1142.2491843 & 0.0002070 &  0.0035002 \\ 
153 & 1149.4198949 & -0.0071369 &  0.0048398 \\ 
154 & 1156.5906056 & 0.0005755 &  0.0023695 \\ 
155 & 1163.7613163 & 0.0015814 &  0.0034757 \\ 
156 & 1170.9320269 & 0.0047987 &  0.0026034 \\ 
158 & 1185.2734483 & 0.0022751 &  0.0036790 \\ 
159 & 1192.4441589 & -0.0050075 &  0.0038940 \\ 
160 & 1199.6148696 & -0.0064564 &  0.0040826 \\ 
162 & 1213.9562910 & -0.0042827 &  0.0026819 \\ 
163 & 1221.1270016 & -0.0006783 &  0.0022862 \\ 
165 & 1235.4684230 & -0.0000049 &  0.0041172 \\ 
166 & 1242.6391336 & 0.0008893 &  0.0023959 \\ 
167 & 1249.8098443 & 0.0031695 &  0.0039733 \\ 
168 & 1256.9805550 & -0.0023423 &  0.0042745 \\ 
169 & 1264.1512656 & 0.0008438 &  0.0038083 \\ 
170 & 1271.3219763 & 0.0096798 &  0.0025840 \\ 
171 & 1278.4926870 & 0.0030231 &  0.0030026 \\ 
172 & 1285.6633976 & 0.0047212 &  0.0049737 \\ 
173 & 1292.8341083 & 0.0001763 &  0.0033113 \\ 
174 & 1300.0048190 & -0.0021386 &  0.0032911 \\ 
189 & 1407.5654790 & 0.0190370 &  0.0040851 \\ 
191 & 1421.9069003 & 0.0106334 &  0.0048656 \\ 
192 & 1429.0776110 & -0.0096007 &  0.0092295 \\ 
193 & 1436.2483217 & 0.0075193 &  0.0062390 \\ 
194 & 1443.4190324 & -0.0018734 &  0.0041442 \\ 
195 & 1450.5897430 & -0.0006045 &  0.0052475 \\ 
196 & 1457.7604537 & -0.0014668 &  0.0059494 \\ 
197 & 1464.9311644 & 0.0005746 &  0.0043074 \\ 
198 & 1472.1018750 & 0.0059094 &  0.0044493 \\ 
199 & 1479.2725857 & 0.0006270 &  0.0047598 \\ 
200 & 1486.4432964 & 0.0041706 &  0.0039128 \\ 
201 & 1493.6140070 & -0.0067934 &  0.0034594 \\ 
202 & 1500.7847177 & 0.0014640 &  0.0026904 \\ 
203 & 1507.9554284 & 0.0034725 &  0.0034416 \\ 
205 & 1522.2968497 & -0.0026866 &  0.0033618 \\ 
KOI-341.02 & & & \
1 & 54.2198175 & 0.0030064 &  0.0126486 \\ 
2 & 58.9194677 & -0.0243469 &  0.0134178 \\ 
4 & 68.3187682 & -0.0155511 &  0.0095048 \\ 
5 & 73.0184184 & 0.0094870 &  0.0073239 \\ 
6 & 77.7180686 & -0.0165393 &  0.0052496 \\ 
7 & 82.4177188 & -0.0074740 &  0.0092776 \\ 
8 & 87.1173690 & -0.0019906 &  0.0080394 \\ 
9 & 91.8170192 & 0.0054262 &  0.0072485 \\ 
10 & 96.5166694 & 0.0117741 &  0.0088025 \\ 
12 & 105.9159698 & 0.0024137 &  0.0118341 \\ 
13 & 110.6156200 & -0.0024159 &  0.0085299 \\ 
15 & 120.0149204 & 0.0244958 &  0.0168102 \\ 
16 & 124.7145707 & -0.0061962 &  0.0140347 \\ 
17 & 129.4142209 & -0.0601380 &  0.0102592 \\ 
18 & 134.1138711 & -0.0099190 &  0.0133640 \\ 
19 & 138.8135213 & 0.0295138 &  0.0139257 \\ 
20 & 143.5131715 & -0.0055965 &  0.0100675 \\ 
21 & 148.2128217 & -0.0047563 &  0.0117595 \\ 
22 & 152.9124719 & -0.0504622 &  0.0063569 \\ 
23 & 157.6121221 & -0.0171655 &  0.0204729 \\ 
24 & 162.3117723 & 0.0519362 &  0.0119456 \\ 
25 & 167.0114225 & -0.0002471 &  0.0129822 \\ 
26 & 171.7110727 & 0.0112732 &  0.0181617 \\ 
27 & 176.4107230 & -0.0301950 &  0.0127245 \\ 
28 & 181.1103732 & 0.0076948 &  0.0134957 \\ 
29 & 185.8100234 & 0.0241872 &  0.0133842 \\ 
30 & 190.5096736 & 0.0000067 &  0.0152923 \\ 
31 & 195.2093238 & -0.0126267 &  0.0080351 \\ 
32 & 199.9089740 & 0.0036718 &  0.0089740 \\ 
33 & 204.6086242 & -0.0089654 &  0.0126710 \\ 
34 & 209.3082744 & -0.0028535 &  0.0102292 \\ 
36 & 218.7075748 & -0.0065881 &  0.0089680 \\ 
37 & 223.4072250 & 0.0548248 &  0.0085004 \\ 
38 & 228.1068752 & -0.0035054 &  0.0095863 \\ 
39 & 232.8065255 & -0.0059873 &  0.0055170 \\ 
40 & 237.5061757 & -0.0042785 &  0.0080854 \\ 
41 & 242.2058259 & -0.0067143 &  0.0111557 \\ 
42 & 246.9054761 & 0.0139306 &  0.0086907 \\ 
43 & 251.6051263 & 0.0001473 &  0.0076257 \\ 
45 & 261.0044267 & -0.0067477 &  0.0103727 \\ 
46 & 265.7040769 & 0.0058985 &  0.0101948 \\ 
47 & 270.4037271 & -0.0177179 &  0.0113184 \\ 
48 & 275.1033773 & -0.0015063 &  0.0089816 \\ 
49 & 279.8030275 & 0.0004696 &  0.0111707 \\ 
51 & 289.2023280 & -0.0405899 &  0.0151103 \\ 
52 & 293.9019782 & 0.0706722 &  0.0135782 \\ 
53 & 298.6016284 & 0.0374867 &  0.0107233 \\ 
54 & 303.3012786 & -0.0052049 &  0.0141515 \\ 
55 & 308.0009288 & -0.0177774 &  0.0143609 \\ 
56 & 312.7005790 & -0.0619198 &  0.0090476 \\ 
57 & 317.4002292 & 0.0470301 &  0.0112035 \\ 
58 & 322.0998794 & 0.0271917 &  0.0114818 \\ 
59 & 326.7995296 & -0.0037942 &  0.0105325 \\ 
61 & 336.1988300 & -0.0394390 &  0.0111799 \\ 
62 & 340.8984803 & 0.0519498 &  0.0069056 \\ 
63 & 345.5981305 & 0.0180729 &  0.0129670 \\ 
64 & 350.2977807 & -0.0021570 &  0.0097957 \\ 
65 & 354.9974309 & -0.0210741 &  0.0119793 \\ 
66 & 359.6970811 & -0.0216708 &  0.0096830 \\ 
67 & 364.3967313 & 0.0303802 &  0.0081129 \\ 
68 & 369.0963815 & 0.0094607 &  0.0095447 \\ 
69 & 373.7960317 & -0.0098934 &  0.0111177 \\ 
70 & 378.4956819 & 0.0174081 &  0.0089273 \\ 
71 & 383.1953321 & -0.0272297 &  0.0053031 \\ 
72 & 387.8949823 & 0.0145794 &  0.0109214 \\ 
73 & 392.5946325 & 0.0019271 &  0.0061188 \\ 
74 & 397.2942828 & 0.0097630 &  0.0059433 \\ 
75 & 401.9939330 & 0.0119809 &  0.0105154 \\ 
76 & 406.6935832 & 0.0021781 &  0.0108457 \\ 
77 & 411.3932334 & -0.0085433 &  0.0303726 \\ 
78 & 416.0928836 & 0.0004285 &  0.0102470 \\ 
79 & 420.7925338 & -0.0213342 &  0.0085915 \\ 
80 & 425.4921840 & -0.0398960 &  0.0080608 \\ 
81 & 430.1918342 & -0.0043694 &  0.0102108 \\ 
82 & 434.8914844 & 0.0312915 &  0.0095591 \\ 
83 & 439.5911346 & -0.0060659 &  0.0094351 \\ 
84 & 444.2907848 & -0.0023044 &  0.0088247 \\ 
85 & 448.9904350 & -0.0083190 &  0.0100021 \\ 
86 & 453.6900853 & 0.0024342 &  0.0109147 \\ 
87 & 458.3897355 & 0.0052553 &  0.0089940 \\ 
88 & 463.0893857 & 0.0079268 &  0.0112052 \\ 
89 & 467.7890359 & -0.0149330 &  0.0070321 \\ 
91 & 477.1883363 & 0.0301774 &  0.0074648 \\ 
92 & 481.8879865 & -0.0006650 &  0.0103118 \\ 
93 & 486.5876367 & -0.0069515 &  0.0075387 \\ 
94 & 491.2872869 & -0.0009626 &  0.0071624 \\ 
95 & 495.9869371 & 0.0043967 &  0.0074160 \\ 
96 & 500.6865873 & 0.0032165 &  0.0074716 \\ 
97 & 505.3862376 & -0.0042707 &  0.0087784 \\ 
98 & 510.0858878 & 0.0018499 &  0.0069034 \\ 
99 & 514.7855380 & -0.0017634 &  0.0072838 \\ 
100 & 519.4851882 & -0.0229744 &  0.0076309 \\ 
101 & 524.1848384 & 0.0015388 &  0.0050203 \\ 
102 & 528.8844886 & 0.0036477 &  0.0073008 \\ 
103 & 533.5841388 & -0.0044024 &  0.0097222 \\ 
104 & 538.2837890 & -0.0048977 &  0.0064738 \\ 
105 & 542.9834392 & -0.0103947 &  0.0077813 \\ 
106 & 547.6830894 & -0.0058326 &  0.0080575 \\ 
107 & 552.3827396 & 0.0074642 &  0.0084331 \\ 
108 & 557.0823898 & -0.0101518 &  0.0058002 \\ 
109 & 561.7820401 & -0.0149059 &  0.0086688 \\ 
132 & 669.8739949 & -0.0241989 &  0.0165289 \\ 
133 & 674.5736451 & -0.0388278 &  0.0094396 \\ 
134 & 679.2732953 & 0.0739576 &  0.0113389 \\ 
135 & 683.9729455 & 0.0305697 &  0.0163371 \\ 
136 & 688.6725957 & 0.0022446 &  0.0122224 \\ 
137 & 693.3722459 & -0.0194595 &  0.0108097 \\ 
138 & 698.0718961 & -0.0412339 &  0.0128869 \\ 
139 & 702.7715463 & 0.0330212 &  0.0095425 \\ 
140 & 707.4711965 & 0.0129486 &  0.0084831 \\ 
141 & 712.1708467 & 0.0034729 &  0.0107291 \\ 
142 & 716.8704969 & -0.0161307 &  0.0176233 \\ 
143 & 721.5701471 & -0.0079559 &  0.0096564 \\ 
144 & 726.2697974 & 0.0031006 &  0.0092509 \\ 
145 & 730.9694476 & -0.0032630 &  0.0112343 \\ 
148 & 745.0683982 & -0.0036100 &  0.0082844 \\ 
149 & 749.7680484 & -0.0019497 &  0.0084987 \\ 
150 & 754.4676986 & -0.0000681 &  0.0090652 \\ 
151 & 759.1673488 & 0.0039437 &  0.0086863 \\ 
152 & 763.8669990 & 0.0082197 &  0.0073348 \\ 
153 & 768.5666492 & 0.0089739 &  0.0077307 \\ 
154 & 773.2662994 & 0.0119350 &  0.0053913 \\ 
156 & 782.6655999 & -0.0018834 &  0.0106077 \\ 
157 & 787.3652501 & -0.0116099 &  0.0070243 \\ 
158 & 792.0649003 & 0.0048649 &  0.0068817 \\ 
159 & 796.7645505 & 0.0092200 &  0.0059099 \\ 
160 & 801.4642007 & 0.0012816 &  0.0093762 \\ 
161 & 806.1638509 & 0.0020452 &  0.0075060 \\ 
162 & 810.8635011 & -0.0048601 &  0.0076451 \\ 
163 & 815.5631513 & 0.0063260 &  0.0084636 \\ 
165 & 824.9624517 & -0.0046803 &  0.0146647 \\ 
166 & 829.6621019 & -0.0151279 &  0.0102389 \\ 
167 & 834.3617522 & -0.0103502 &  0.0083688 \\ 
169 & 843.7610526 & 0.0056614 &  0.0083393 \\ 
170 & 848.4607028 & -0.0132989 &  0.0107446 \\ 
171 & 853.1603530 & 0.0044391 &  0.0078979 \\ 
172 & 857.8600032 & -0.0038785 &  0.0088822 \\ 
173 & 862.5596534 & -0.0037283 &  0.0072763 \\ 
174 & 867.2593036 & 0.0000040 &  0.0080785 \\ 
175 & 871.9589538 & 0.0034609 &  0.0076777 \\ 
176 & 876.6586040 & -0.0025298 &  0.0074998 \\ 
177 & 881.3582542 & -0.0197514 &  0.0075307 \\ 
178 & 886.0579044 & -0.0475142 &  0.0094012 \\ 
179 & 890.7575547 & -0.0124445 &  0.0069322 \\ 
180 & 895.4572049 & 0.0090588 &  0.0070218 \\ 
181 & 900.1568551 & -0.0036446 &  0.0105291 \\ 
182 & 904.8565053 & -0.0073924 &  0.0082003 \\ 
183 & 909.5561555 & 0.0124600 &  0.0081880 \\ 
184 & 914.2558057 & -0.0028109 &  0.0076168 \\ 
185 & 918.9554559 & -0.0058636 &  0.0064299 \\ 
186 & 923.6551061 & -0.0045991 &  0.0077211 \\ 
187 & 928.3547563 & 0.0001822 &  0.0091061 \\ 
188 & 933.0544065 & 0.0007223 &  0.0094971 \\ 
210 & 1036.4467111 & -0.0515164 &  0.0120030 \\ 
211 & 1041.1463613 & -0.0066925 &  0.0174768 \\ 
212 & 1045.8460115 & 0.0307547 &  0.0135200 \\ 
215 & 1059.9449622 & -0.0452668 &  0.0076143 \\ 
216 & 1064.6446124 & -0.0644650 &  0.0145219 \\ 
217 & 1069.3442626 & 0.0090774 &  0.0124789 \\ 
218 & 1074.0439128 & 0.0083179 &  0.0126838 \\ 
219 & 1078.7435630 & -0.0194088 &  0.0134558 \\ 
220 & 1083.4432132 & -0.0226860 &  0.0090638 \\ 
221 & 1088.1428634 & -0.0087879 &  0.0134062 \\ 
222 & 1092.8425136 & 0.0212500 &  0.0084249 \\ 
224 & 1102.2418140 & -0.0080271 &  0.0114762 \\ 
225 & 1106.9414643 & -0.0455722 &  0.0087966 \\ 
226 & 1111.6411145 & 0.0387222 &  0.0099499 \\ 
227 & 1116.3407647 & -0.0018788 &  0.0070771 \\ 
228 & 1121.0404149 & 0.0066379 &  0.0088490 \\ 
229 & 1125.7400651 & -0.0128603 &  0.0085397 \\ 
230 & 1130.4397153 & 0.0094213 &  0.0070876 \\ 
231 & 1135.1393655 & -0.0041683 &  0.0069934 \\ 
232 & 1139.8390157 & 0.0146773 &  0.0082112 \\ 
233 & 1144.5386659 & -0.0039785 &  0.0085346 \\ 
234 & 1149.2383161 & -0.0450878 &  0.0111803 \\ 
235 & 1153.9379663 & -0.0179792 &  0.0094405 \\ 
236 & 1158.6376165 & 0.0231783 &  0.0053919 \\ 
237 & 1163.3372668 & -0.0009451 &  0.0101223 \\ 
238 & 1168.0369170 & 0.0093447 &  0.0089796 \\ 
239 & 1172.7365672 & -0.0427498 &  0.0094928 \\ 
240 & 1177.4362174 & 0.0141858 &  0.0087021 \\ 
241 & 1182.1358676 & 0.0023237 &  0.0090755 \\ 
242 & 1186.8355178 & 0.0007818 &  0.0085275 \\ 
243 & 1191.5351680 & 0.0072303 &  0.0092919 \\ 
244 & 1196.2348182 & -0.0094762 &  0.0064318 \\ 
245 & 1200.9344684 & -0.0037813 &  0.0072938 \\ 
246 & 1205.6341186 & 0.0260182 &  0.0107295 \\ 
247 & 1210.3337688 & 0.0026456 &  0.0107671 \\ 
248 & 1215.0334191 & 0.0050601 &  0.0089422 \\ 
249 & 1219.7330693 & -0.0056052 &  0.0056997 \\ 
252 & 1233.8320199 & 0.0017552 &  0.0101455 \\ 
254 & 1243.2313203 & -0.0091401 &  0.0114129 \\ 
255 & 1247.9309705 & -0.0056957 &  0.0076199 \\ 
256 & 1252.6306207 & 0.0155590 &  0.0072366 \\ 
257 & 1257.3302709 & -0.0051241 &  0.0077362 \\ 
258 & 1262.0299211 & -0.0005073 &  0.0069898 \\ 
259 & 1266.7295713 & -0.0149156 &  0.0086904 \\ 
260 & 1271.4292216 & 0.0143666 &  0.0074609 \\ 
261 & 1276.1288718 & 0.0016193 &  0.0072988 \\ 
262 & 1280.8285220 & 0.0016584 &  0.0075891 \\ 
263 & 1285.5281722 & 0.0126567 &  0.0133793 \\ 
264 & 1290.2278224 & -0.0113685 &  0.0091534 \\ 
265 & 1294.9274726 & 0.0218422 &  0.0070159 \\ 
266 & 1299.6271228 & -0.0057827 &  0.0075215 \\ 
289 & 1407.7190776 & 0.0555835 &  0.0087114 \\ 
292 & 1421.8180282 & -0.0092218 &  0.0115327 \\ 
293 & 1426.5176784 & -0.0575786 &  0.0100538 \\ 
294 & 1431.2173286 & 0.0727539 &  0.0160769 \\ 
295 & 1435.9169789 & 0.0113545 &  0.0136838 \\ 
296 & 1440.6166291 & 0.0121049 &  0.0141666 \\ 
297 & 1445.3162793 & -0.0456153 &  0.0109482 \\ 
298 & 1450.0159295 & -0.0179938 &  0.0095639 \\ 
299 & 1454.7155797 & 0.0352995 &  0.0098841 \\ 
300 & 1459.4152299 & 0.0139952 &  0.0141213 \\ 
301 & 1464.1148801 & -0.0076353 &  0.0096735 \\ 
302 & 1468.8145303 & -0.0146769 &  0.0122945 \\ 
303 & 1473.5141805 & -0.0165975 &  0.0135056 \\ 
304 & 1478.2138307 & 0.0101980 &  0.0111139 \\ 
305 & 1482.9134809 & 0.0028334 &  0.0105210 \\ 
306 & 1487.6131311 & -0.0202708 &  0.0105232 \\ 
307 & 1492.3127814 & -0.0110651 &  0.0065422 \\ 
308 & 1497.0124316 & 0.0284156 &  0.0087696 \\ 
309 & 1501.7120818 & 0.0017409 &  0.0091560 \\ 
310 & 1506.4117320 & -0.0029245 &  0.0085388 \\ 
311 & 1511.1113822 & 0.0091519 &  0.0081778 \\ 
313 & 1520.5106826 & 0.0060856 &  0.0082736 \\ 
KOI-345.01 & & & \
1 & 76.3094313 & -0.0039424 &  0.0018167 \\ 
2 & 106.1943110 & -0.0050153 &  0.0028939 \\ 
3 & 136.0791908 & -0.0062821 &  0.0026091 \\ 
4 & 165.9640706 & -0.0057586 &  0.0030935 \\ 
5 & 195.8489503 & -0.0019349 &  0.0034421 \\ 
6 & 225.7338301 & -0.0052366 &  0.0024459 \\ 
8 & 285.5035896 & 0.0005902 &  0.0031337 \\ 
12 & 405.0431086 & 0.0041504 &  0.0044415 \\ 
13 & 434.9279883 & 0.0184291 &  0.0029012 \\ 
14 & 464.8128681 & 0.0146495 &  0.0024375 \\ 
15 & 494.6977479 & 0.0112588 &  0.0017980 \\ 
16 & 524.5826276 & 0.0069664 &  0.0026818 \\ 
17 & 554.4675074 & 0.0073343 &  0.0017858 \\ 
18 & 584.3523871 & 0.0041890 &  0.0027480 \\ 
19 & 614.2372669 & 0.0053642 &  0.0018162 \\ 
24 & 763.6616657 & -0.0081547 &  0.0022608 \\ 
25 & 793.5465454 & -0.0040927 &  0.0019478 \\ 
26 & 823.4314252 & -0.0021438 &  0.0023267 \\ 
27 & 853.3163049 & -0.0017955 &  0.0030625 \\ 
28 & 883.2011847 & -0.0080574 &  0.0029086 \\ 
29 & 913.0860644 & -0.0049074 &  0.0022706 \\ 
30 & 942.9709442 & -0.0103209 &  0.0021820 \\ 
31 & 972.8558239 & -0.0141127 &  0.0026610 \\ 
32 & 1002.7407037 & -0.0079348 &  0.0023389 \\ 
36 & 1122.2802227 & -0.0056026 &  0.0017942 \\ 
37 & 1152.1651025 & -0.0038400 &  0.0021076 \\ 
38 & 1182.0499822 & -0.0001869 &  0.0019751 \\ 
39 & 1211.9348620 & 0.0003825 &  0.0029085 \\ 
40 & 1241.8197417 & -0.0015181 &  0.0020573 \\ 
41 & 1271.7046215 & 0.0029766 &  0.0020201 \\ 
42 & 1301.5895012 & 0.0033890 &  0.0022155 \\ 
43 & 1331.4743810 & 0.0063772 &  0.0018763 \\ 
44 & 1361.3592607 & 0.0069359 &  0.0021152 \\ 
45 & 1391.2441405 & 0.0040794 &  0.0017464 \\ 
49 & 1510.7836595 & 0.0063525 &  0.0019957 \\ 
KOI-350.01 & & & \
1 & 58.2760740 & -0.0290628 &  0.0080981 \\ 
2 & 71.2667250 & -0.0334138 &  0.0046966 \\ 
3 & 84.2573759 & -0.0184114 &  0.0073992 \\ 
4 & 97.2480268 & -0.0229835 &  0.0049467 \\ 
5 & 110.2386777 & -0.0190435 &  0.0057713 \\ 
6 & 123.2293286 & -0.0201406 &  0.0077258 \\ 
7 & 136.2199795 & 0.0000972 &  0.0084842 \\ 
8 & 149.2106304 & -0.0082666 &  0.0075585 \\ 
9 & 162.2012813 & -0.0153027 &  0.0053132 \\ 
10 & 175.1919322 & -0.0130130 &  0.0049660 \\ 
11 & 188.1825832 & -0.0131913 &  0.0056621 \\ 
12 & 201.1732341 & -0.0096176 &  0.0071490 \\ 
14 & 227.1545359 & -0.0057269 &  0.0053223 \\ 
15 & 240.1451868 & -0.0079076 &  0.0075846 \\ 
16 & 253.1358377 & -0.0020414 &  0.0080606 \\ 
17 & 266.1264886 & -0.0140580 &  0.0086954 \\ 
18 & 279.1171395 & -0.0043875 &  0.0054327 \\ 
19 & 292.1077904 & 0.0064282 &  0.0062020 \\ 
20 & 305.0984414 & 0.0068830 &  0.0089473 \\ 
26 & 383.0423468 & 0.0023369 &  0.0087211 \\ 
27 & 396.0329977 & 0.0025008 &  0.0092607 \\ 
29 & 422.0142996 & 0.0197423 &  0.0078035 \\ 
30 & 435.0049505 & 0.0068400 &  0.0056007 \\ 
31 & 447.9956014 & -0.0213806 &  0.0080535 \\ 
32 & 460.9862523 & 0.0083283 &  0.0079378 \\ 
33 & 473.9769032 & 0.0083188 &  0.0064256 \\ 
34 & 486.9675541 & 0.0027471 &  0.0065546 \\ 
36 & 512.9488559 & 0.0022233 &  0.0072653 \\ 
37 & 525.9395068 & 0.0185095 &  0.0063521 \\ 
38 & 538.9301578 & 0.0102524 &  0.0058901 \\ 
39 & 551.9208087 & -0.0065601 &  0.0055104 \\ 
40 & 564.9114596 & 0.0212366 &  0.0065187 \\ 
41 & 577.9021105 & 0.0287188 &  0.0066364 \\ 
42 & 590.8927614 & 0.0175901 &  0.0062194 \\ 
43 & 603.8834123 & 0.0159913 &  0.0036767 \\ 
44 & 616.8740632 & 0.0145846 &  0.0070443 \\ 
45 & 629.8647141 & 0.0287552 &  0.0108183 \\ 
46 & 642.8553650 & 0.0152790 &  0.0066579 \\ 
54 & 746.7805723 & 0.0075102 &  0.0058608 \\ 
55 & 759.7712232 & 0.0117171 &  0.0049571 \\ 
56 & 772.7618742 & 0.0173740 &  0.0068951 \\ 
57 & 785.7525251 & 0.0206870 &  0.0058662 \\ 
58 & 798.7431760 & 0.0189658 &  0.0083465 \\ 
59 & 811.7338269 & 0.0216235 &  0.0052550 \\ 
60 & 824.7244778 & 0.0155702 &  0.0070408 \\ 
61 & 837.7151287 & 0.0137082 &  0.0056362 \\ 
62 & 850.7057796 & 0.0069717 &  0.0057199 \\ 
63 & 863.6964305 & 0.0281937 &  0.0069018 \\ 
64 & 876.6870814 & 0.0071506 &  0.0065987 \\ 
65 & 889.6777323 & 0.0113744 &  0.0070829 \\ 
67 & 915.6590342 & 0.0253502 &  0.0069459 \\ 
68 & 928.6496851 & 0.0144260 &  0.0075553 \\ 
69 & 941.6403360 & 0.0068926 &  0.0048116 \\ 
70 & 954.6309869 & 0.0098695 &  0.0060482 \\ 
71 & 967.6216378 & 0.0184826 &  0.0049588 \\ 
72 & 980.6122887 & 0.0159212 &  0.0061222 \\ 
73 & 993.6029396 & 0.0155385 &  0.0057916 \\ 
74 & 1006.5935905 & 0.0046179 &  0.0038941 \\ 
75 & 1019.5842415 & 0.0097056 &  0.0046421 \\ 
83 & 1123.5094487 & -0.0044165 &  0.0081005 \\ 
84 & 1136.5000997 & -0.0001324 &  0.0058108 \\ 
85 & 1149.4907506 & 0.0072647 &  0.0069471 \\ 
86 & 1162.4814015 & 0.0095778 &  0.0047207 \\ 
87 & 1175.4720524 & 0.0298151 &  0.0073412 \\ 
88 & 1188.4627033 & -0.0008283 &  0.0097614 \\ 
89 & 1201.4533542 & -0.0083436 &  0.0103856 \\ 
90 & 1214.4440051 & 0.0011071 &  0.0067988 \\ 
92 & 1240.4253069 & -0.0022520 &  0.0070606 \\ 
93 & 1253.4159579 & -0.0075673 &  0.0064610 \\ 
94 & 1266.4066088 & -0.0101601 &  0.0060633 \\ 
95 & 1279.3972597 & -0.0183246 &  0.0060392 \\ 
96 & 1292.3879106 & -0.0174953 &  0.0057222 \\ 
98 & 1318.3692124 & -0.0416714 &  0.0075042 \\ 
99 & 1331.3598633 & -0.0281665 &  0.0067382 \\ 
100 & 1344.3505142 & -0.0330864 &  0.0094275 \\ 
101 & 1357.3411651 & -0.0374759 &  0.0075894 \\ 
102 & 1370.3318161 & -0.0236929 &  0.0079284 \\ 
103 & 1383.3224670 & -0.0331108 &  0.0060202 \\ 
104 & 1396.3131179 & -0.0214356 &  0.0065734 \\ 
112 & 1500.2383252 & -0.0521743 &  0.0065257 \\ 
113 & 1513.2289761 & -0.0423685 &  0.0089255 \\ 
KOI-351.01 & & & \
1 & 73.4988180 & -0.0200731 &  0.0010626 \\ 
2 & 405.0961346 & 0.0244974 &  0.0009162 \\ 
5 & 1399.8880844 & 0.0047092 &  0.0008762 \\ 
KOI-351.02 & & & \
1 & 80.0572104 & 0.0441014 &  0.0014607 \\ 
2 & 290.6582503 & -0.1070077 &  0.0016623 \\ 
3 & 501.2592901 & 0.0265399 &  0.0018039 \\ 
5 & 922.4613698 & 0.0181978 &  0.0012265 \\ 
6 & 1133.0624097 & 0.0038894 &  0.0014389 \\ 
7 & 1343.6634495 & 1.0754059 &  0.0012703 \\ 
KOI-351.03 & & & \
1 & 91.9589202 & -0.0103942 &  0.0078107 \\ 
2 & 151.6961043 & -0.0050335 &  0.0075913 \\ 
3 & 211.4332884 & 0.0059789 &  0.0064148 \\ 
4 & 271.1704725 & 0.0082550 &  0.0063981 \\ 
6 & 390.6448407 & -0.0270584 &  0.0080005 \\ 
7 & 450.3820248 & -0.0020665 &  0.0089912 \\ 
8 & 510.1192090 & 0.0080159 &  0.0070718 \\ 
9 & 569.8563931 & 0.0116384 &  0.0070514 \\ 
10 & 629.5935772 & -0.0074463 &  0.0070419 \\ 
12 & 749.0679454 & 0.0141669 &  0.0080431 \\ 
13 & 808.8051295 & 0.0107028 &  0.0086603 \\ 
14 & 868.5423136 & -0.0027094 &  0.0074476 \\ 
16 & 988.0166818 & -0.0003335 &  0.0066605 \\ 
19 & 1167.2282342 & -0.0052965 &  0.0092171 \\ 
21 & 1286.7026024 & -0.0047457 &  0.0119246 \\ 
KOI-351.04 & & & \
1 & 67.3005157 & 0.0114789 &  0.0078750 \\ 
2 & 159.2406484 & -0.0018234 &  0.0101758 \\ 
3 & 251.1807811 & -0.0124983 &  0.0081618 \\ 
5 & 435.0610464 & 0.0124572 &  0.0089579 \\ 
6 & 527.0011791 & -0.0071348 &  0.0125099 \\ 
7 & 618.9413117 & -0.0078842 &  0.0073395 \\ 
9 & 802.8215771 & -0.0099951 &  0.0093439 \\ 
10 & 894.7617098 & 0.0060038 &  0.0096862 \\ 
11 & 986.7018424 & -0.0026350 &  0.0085947 \\ 
13 & 1170.5821078 & 0.0061991 &  0.0094449 \\ 
14 & 1262.5222404 & 0.0153074 &  0.0085249 \\ 
15 & 1354.4623731 & -0.0107597 &  0.0097610 \\ 
KOI-351.05 & & & \
1 & 72.5204787 & -0.0065277 &  0.0201399 \\ 
2 & 81.2402914 & 0.0397382 &  0.0219236 \\ 
3 & 89.9601041 & -0.0232041 &  0.0271316 \\ 
5 & 107.3997295 & 0.0762954 &  0.0205203 \\ 
7 & 124.8393549 & 0.0006179 &  0.0277200 \\ 
8 & 133.5591676 & 0.0219948 &  0.0306139 \\ 
9 & 142.2789802 & 0.0267203 &  0.0244127 \\ 
10 & 150.9987929 & -0.0145862 &  0.0224960 \\ 
11 & 159.7186056 & 0.0178782 &  0.0209704 \\ 
12 & 168.4384183 & -0.0078063 &  0.0195198 \\ 
13 & 177.1582310 & 0.0096542 &  0.0192418 \\ 
14 & 185.8780437 & 0.0241987 &  0.0332911 \\ 
15 & 194.5978564 & -0.0109577 &  0.0283260 \\ 
16 & 203.3176691 & 0.0144765 &  0.0284373 \\ 
17 & 212.0374818 & -0.0162590 &  0.0208629 \\ 
18 & 220.7572945 & 0.0247313 &  0.0247149 \\ 
19 & 229.4771072 & -0.0315229 &  0.0223082 \\ 
20 & 238.1969198 & -0.0754919 &  0.0130986 \\ 
21 & 246.9167325 & 0.0154998 &  0.0200655 \\ 
23 & 264.3563579 & 0.0218430 &  0.0263348 \\ 
24 & 273.0761706 & -0.0235127 &  0.0260630 \\ 
25 & 281.7959833 & -0.0154863 &  0.0197996 \\ 
26 & 290.5157960 & 0.0175367 &  0.0375135 \\ 
27 & 299.2356087 & -0.0802750 &  0.0267531 \\ 
36 & 377.7139229 & -0.0139902 &  0.0187112 \\ 
37 & 386.4337356 & 0.0196956 &  0.0211319 \\ 
38 & 395.1535483 & -0.0142446 &  0.0204594 \\ 
39 & 403.8733610 & -0.0001262 &  0.0271861 \\ 
40 & 412.5931737 & -0.0086485 &  0.0218336 \\ 
41 & 421.3129864 & -0.0032554 &  0.0188194 \\ 
42 & 430.0327990 & 0.0014056 &  0.0203176 \\ 
43 & 438.7526117 & -0.0149078 &  0.0245984 \\ 
44 & 447.4724244 & 0.0337870 &  0.0234570 \\ 
45 & 456.1922371 & -0.0015310 &  0.0250060 \\ 
46 & 464.9120498 & -0.0302309 &  0.0278564 \\ 
47 & 473.6318625 & 0.0200774 &  0.0387676 \\ 
48 & 482.3516752 & 0.0139613 &  0.0278341 \\ 
49 & 491.0714879 & 0.0086978 &  0.0206643 \\ 
51 & 508.5111133 & -0.0307541 &  0.0286797 \\ 
52 & 517.2309260 & -0.0058596 &  0.0255480 \\ 
53 & 525.9507386 & -0.0424137 &  0.0160291 \\ 
54 & 534.6705513 & 0.0098985 &  0.0267516 \\ 
55 & 543.3903640 & -0.0231916 &  0.0187383 \\ 
56 & 552.1101767 & -0.0039811 &  0.0224357 \\ 
57 & 560.8299894 & -0.0623630 &  0.0350889 \\ 
58 & 569.5498021 & 0.0066787 &  0.0148273 \\ 
59 & 578.2696148 & -0.0014026 &  0.0208393 \\ 
60 & 586.9894275 & -0.0359056 &  0.0211389 \\ 
61 & 595.7092402 & 0.0217360 &  0.0212392 \\ 
62 & 604.4290529 & 0.0004026 &  0.0227121 \\ 
63 & 613.1488656 & 0.0127686 &  0.0244099 \\ 
64 & 621.8686782 & 0.0168319 &  0.0344311 \\ 
65 & 630.5884909 & -0.0192448 &  0.0278425 \\ 
66 & 639.3083036 & 0.0043762 &  0.0187977 \\ 
67 & 648.0281163 & -0.0023598 &  0.0234355 \\ 
78 & 743.9460559 & 0.0090424 &  0.0224947 \\ 
79 & 752.6658686 & 0.0134408 &  0.0185556 \\ 
80 & 761.3856813 & -0.0185000 &  0.0206626 \\ 
81 & 770.1054940 & -0.0467627 &  0.0178095 \\ 
82 & 778.8253067 & 0.0238508 &  0.0228454 \\ 
83 & 787.5451194 & 0.0100268 &  0.0230961 \\ 
84 & 796.2649321 & 0.0078938 &  0.0316695 \\ 
85 & 804.9847447 & -0.0390030 &  0.0199331 \\ 
86 & 813.7045574 & -0.0100993 &  0.0159774 \\ 
87 & 822.4243701 & -0.0070034 &  0.0364242 \\ 
88 & 831.1441828 & -0.0197670 &  0.0258135 \\ 
89 & 839.8639955 & -0.0450321 &  0.0254959 \\ 
90 & 848.5838082 & 0.0012105 &  0.0157281 \\ 
91 & 857.3036209 & 0.0261130 &  0.0271584 \\ 
93 & 874.7432463 & -0.0189707 &  0.0194321 \\ 
94 & 883.4630590 & -0.0068138 &  0.0285432 \\ 
95 & 892.1828717 & 0.0030460 &  0.0164480 \\ 
96 & 900.9026843 & -0.0562289 &  0.0176424 \\ 
100 & 935.7819351 & 0.0064545 &  0.0304269 \\ 
101 & 944.5017478 & 0.0291972 &  0.0206967 \\ 
102 & 953.2215605 & 0.0030992 &  0.0198591 \\ 
103 & 961.9413732 & 0.0396252 &  0.0174678 \\ 
104 & 970.6611859 & 0.0239621 &  0.0214592 \\ 
105 & 979.3809986 & -0.0139715 &  0.0248172 \\ 
106 & 988.1008113 & -0.0131382 &  0.0214933 \\ 
109 & 1014.2602493 & 0.0003371 &  0.0242173 \\ 
110 & 1022.9800620 & 0.0051118 &  0.0244562 \\ 
122 & 1127.6178143 & -0.0151986 &  0.1027925 \\ 
123 & 1136.3376270 & 0.0055692 &  0.0201712 \\ 
124 & 1145.0574397 & -0.0011484 &  0.0228249 \\ 
125 & 1153.7772524 & -0.0833949 &  0.0213913 \\ 
126 & 1162.4970651 & -0.0464950 &  0.0240226 \\ 
127 & 1171.2168778 & 0.0062969 &  0.0242936 \\ 
128 & 1179.9366905 & -0.0014042 &  0.0284607 \\ 
129 & 1188.6565031 & -0.0012883 &  0.0234461 \\ 
130 & 1197.3763158 & -0.0022138 &  0.0258654 \\ 
132 & 1214.8159412 & -0.0237373 &  0.0180421 \\ 
134 & 1232.2555666 & 0.0027636 &  0.0211982 \\ 
135 & 1240.9753793 & 0.0001912 &  0.0197098 \\ 
136 & 1249.6951920 & 0.0012152 &  0.0166572 \\ 
137 & 1258.4150047 & 0.0338528 &  0.0209960 \\ 
138 & 1267.1348174 & -0.0070012 &  0.0199547 \\ 
139 & 1275.8546301 & 0.0201769 &  0.0153523 \\ 
142 & 1302.0140681 & 0.0596024 &  0.0333759 \\ 
143 & 1310.7338808 & -0.0103804 &  0.0228777 \\ 
144 & 1319.4536935 & -0.0337953 &  0.0411763 \\ 
145 & 1328.1735062 & 0.0413215 &  0.0168918 \\ 
146 & 1336.8933189 & 0.0148505 &  0.0193575 \\ 
147 & 1345.6131316 & -0.0185855 &  0.0217368 \\ 
148 & 1354.3329443 & 0.0323972 &  0.0251436 \\ 
149 & 1363.0527570 & -0.0255939 &  0.0244022 \\ 
150 & 1371.7725697 & -0.0372881 &  0.0208184 \\ 
151 & 1380.4923823 & -0.0506746 &  0.0160413 \\ 
152 & 1389.2121950 & -0.0031108 &  0.0217694 \\ 
153 & 1397.9320077 & 0.0201344 &  0.0204447 \\ 
165 & 1502.5697600 & 0.0491584 &  0.0210681 \\ 
166 & 1511.2895727 & 0.0098819 &  0.0161484 \\ 
167 & 1520.0093854 & 0.0104827 &  0.0224159 \\ 
KOI-351.07 & & & \
1 & 437.5230226 & 0.0464752 &  0.0121079 \\ 
4 & 812.2688367 & 0.0035457 &  0.0113922 \\ 
7 & 1187.0146507 & -0.0642187 &  0.0078478 \\ 
8 & 1311.9299221 & 0.0036790 &  0.0085616 \\ 
KOI-366.01 & & & \
1 & 65.6017953 & 0.0008517 &  0.0006467 \\ 
2 & 140.7140081 & 0.0004119 &  0.0005834 \\ 
3 & 215.8262209 & 0.0010009 &  0.0005618 \\ 
4 & 290.9384337 & 0.0001720 &  0.0005166 \\ 
5 & 366.0506465 & -0.0006063 &  0.0005411 \\ 
6 & 441.1628593 & -0.0014748 &  0.0004775 \\ 
7 & 516.2750721 & 0.0010976 &  0.0006537 \\ 
8 & 591.3872849 & -0.0003144 &  0.0004445 \\ 
10 & 741.6117105 & 0.0007867 &  0.0009699 \\ 
11 & 816.7239233 & -0.0008505 &  0.0006171 \\ 
12 & 891.8361361 & -0.0011940 &  0.0009039 \\ 
13 & 966.9483489 & -0.0000020 &  0.0004374 \\ 
14 & 1042.0605617 & 0.0008810 &  0.0004287 \\ 
15 & 1117.1727745 & -0.0001776 &  0.0004650 \\ 
16 & 1192.2849873 & -0.0003866 &  0.0005463 \\ 
17 & 1267.3972001 & 0.0011469 &  0.0006249 \\ 
18 & 1342.5094129 & -0.0004198 &  0.0006587 \\ 
20 & 1492.7338385 & 0.0014387 &  0.0004555 \\ 
KOI-372.01 & & & \
1 & 60.7220315 & 0.0380834 &  0.0044760 \\ 
2 & 186.3511953 & -0.0007713 &  0.0007335 \\ 
3 & 311.9803590 & -0.0168056 &  0.0022757 \\ 
4 & 437.6095228 & -0.0012802 &  0.0032010 \\ 
6 & 688.8678503 & 0.0014674 &  0.0009806 \\ 
7 & 814.4970140 & 0.0128336 &  0.0027393 \\ 
8 & 940.1261778 & 0.0059641 &  0.0019537 \\ 
9 & 1065.7553415 & 0.0004561 &  0.0008706 \\ 
10 & 1191.3845053 & -0.0040642 &  0.0013578 \\ 
11 & 1317.0136690 & -0.0061315 &  0.0030263 \\ 
12 & 1442.6428328 & 0.0025297 &  0.0008769 \\ 
KOI-374.01 & & & \
1 & 169.9259141 & 0.0365810 &  0.0031416 \\ 
2 & 342.6304515 & 0.0031725 &  0.0028657 \\ 
3 & 515.3349890 & -0.0154963 &  0.0028401 \\ 
4 & 688.0395264 & -0.0028138 &  0.0028338 \\ 
5 & 860.7440638 & -0.0028643 &  0.0029530 \\ 
6 & 1033.4486012 & 0.0010658 &  0.0030009 \\ 
7 & 1206.1531386 & 0.0084913 &  0.0051104 \\ 
8 & 1378.8576760 & -0.0019521 &  0.0033299 \\ 
KOI-376.01 & & & \
1 & 144.5311822 & 0.0078444 &  0.0015548 \\ 
3 & 232.8231536 & -0.0066276 &  0.0031072 \\ 
4 & 276.9691392 & -0.0005907 &  0.0026051 \\ 
5 & 321.1151249 & 0.0052046 &  0.0020517 \\ 
6 & 365.2611106 & -0.0008742 &  0.0019830 \\ 
7 & 409.4070963 & -0.0029658 &  0.0019588 \\ 
8 & 453.5530819 & -0.0098725 &  0.0016461 \\ 
9 & 497.6990676 & -0.0138353 &  0.0012680 \\ 
10 & 541.8450533 & -0.0041834 &  0.0027910 \\ 
11 & 585.9910390 & -0.0018721 &  0.0026197 \\ 
12 & 630.1370246 & -0.0099425 &  0.0031215 \\ 
13 & 674.2830103 & 0.0205997 &  0.0017823 \\ 
14 & 718.4289960 & 0.0151063 &  0.0022871 \\ 
15 & 762.5749817 & 0.0094129 &  0.0017153 \\ 
16 & 806.7209673 & 0.0089674 &  0.0016517 \\ 
17 & 850.8669530 & 0.0033740 &  0.0024800 \\ 
18 & 895.0129387 & 0.0031909 &  0.0027652 \\ 
19 & 939.1589243 & -0.0058851 &  0.0033403 \\ 
20 & 983.3049100 & -0.0007936 &  0.0027649 \\ 
21 & 1027.4508957 & -0.0013783 &  0.0025093 \\ 
22 & 1071.5968814 & 0.0032436 &  0.0017658 \\ 
23 & 1115.7428670 & -0.0126001 &  0.0026333 \\ 
24 & 1159.8888527 & 0.0017452 &  0.0017847 \\ 
25 & 1204.0348384 & 0.0017085 &  0.0018680 \\ 
26 & 1248.1808241 & 0.0046815 &  0.0027281 \\ 
27 & 1292.3268097 & 0.0027617 &  0.0031453 \\ 
28 & 1336.4727954 & 0.0011659 &  0.0018012 \\ 
29 & 1380.6187811 & -0.0012540 &  0.0040836 \\ 
30 & 1424.7647667 & -0.0038795 &  0.0036116 \\ 
31 & 1468.9107524 & 0.0014070 &  0.0023137 \\ 
32 & 1513.0567381 & -0.0042914 &  0.0018036 \\ 
KOI-376.02 & & & \
1 & 64.6797406 & 0.0102677 &  0.0084372 \\ 
2 & 66.0913682 & 0.0031921 &  0.0088773 \\ 
3 & 67.5029958 & 0.0041364 &  0.0069483 \\ 
4 & 68.9146235 & -0.0014875 &  0.0044882 \\ 
5 & 70.3262511 & -0.0004275 &  0.0086544 \\ 
6 & 71.7378787 & -0.0074761 &  0.0093663 \\ 
7 & 73.1495064 & -0.0057302 &  0.0090437 \\ 
8 & 74.5611340 & -0.0045355 &  0.0082147 \\ 
9 & 75.9727616 & -0.0064996 &  0.0097512 \\ 
10 & 77.3843893 & 0.0175419 &  0.0147935 \\ 
11 & 78.7960169 & 0.0013993 &  0.0051060 \\ 
12 & 80.2076445 & 0.0025625 &  0.0115974 \\ 
13 & 81.6192722 & -0.0056586 &  0.0079068 \\ 
14 & 83.0308998 & -0.0059949 &  0.0079385 \\ 
15 & 84.4425274 & 0.0095533 &  0.0052731 \\ 
16 & 85.8541551 & -0.0054317 &  0.0094608 \\ 
17 & 87.2657827 & -0.0128960 &  0.0066521 \\ 
18 & 88.6774103 & -0.0000201 &  0.0043611 \\ 
19 & 90.0890380 & -0.0047889 &  0.0077773 \\ 
20 & 91.5006656 & 0.0077244 &  0.0106932 \\ 
21 & 92.9122932 & -0.0058462 &  0.0069188 \\ 
22 & 94.3239208 & -0.0001141 &  0.0068733 \\ 
23 & 95.7355485 & -0.0086838 &  0.0094708 \\ 
24 & 97.1471761 & 0.0066371 &  0.0074724 \\ 
28 & 102.7936866 & -0.0041865 &  0.0045342 \\ 
29 & 104.2053143 & 0.0007464 &  0.0062324 \\ 
30 & 105.6169419 & 0.0152415 &  0.0065256 \\ 
31 & 107.0285695 & -0.0129643 &  0.0067170 \\ 
32 & 108.4401972 & -0.0001384 &  0.0068096 \\ 
33 & 109.8518248 & -0.0030535 &  0.0097688 \\ 
34 & 111.2634524 & 0.0048236 &  0.0089938 \\ 
35 & 112.6750801 & -0.0057212 &  0.0096722 \\ 
36 & 114.0867077 & -0.0072184 &  0.0080058 \\ 
38 & 116.9099630 & 0.0427538 &  0.0088752 \\ 
39 & 118.3215906 & -0.0026116 &  0.0130158 \\ 
40 & 119.7332182 & -0.0140748 &  0.0046686 \\ 
41 & 121.1448459 & -0.0111218 &  0.0069251 \\ 
42 & 122.5564735 & 0.0103879 &  0.0075121 \\ 
43 & 123.9681011 & 0.0062135 &  0.0062505 \\ 
44 & 125.3797288 & 0.0039476 &  0.0047052 \\ 
45 & 126.7913564 & 0.0015135 &  0.0093651 \\ 
46 & 128.2029840 & 0.0043259 &  0.0089375 \\ 
47 & 129.6146117 & -0.0087969 &  0.0089739 \\ 
48 & 131.0262393 & 0.0073191 &  0.0149656 \\ 
49 & 132.4378669 & 0.0360709 &  0.0139536 \\ 
50 & 133.8494946 & -0.0094286 &  0.0082574 \\ 
51 & 135.2611222 & -0.0006529 &  0.0086807 \\ 
52 & 136.6727498 & -0.0143091 &  0.0054462 \\ 
53 & 138.0843775 & -0.0047860 &  0.0066380 \\ 
54 & 139.4960051 & 0.0010827 &  0.0083990 \\ 
55 & 140.9076327 & 0.0004769 &  0.0075188 \\ 
56 & 142.3192604 & 0.0041152 &  0.0049587 \\ 
57 & 143.7308880 & -0.0039855 &  0.0072155 \\ 
58 & 145.1425156 & -0.0030651 &  0.0099729 \\ 
59 & 146.5541433 & -0.0049300 &  0.0069730 \\ 
60 & 147.9657709 & 0.0011432 &  0.0084874 \\ 
61 & 149.3773985 & 0.0097033 &  0.0091330 \\ 
62 & 150.7890262 & -0.0040572 &  0.0066793 \\ 
63 & 152.2006538 & -0.0032572 &  0.0062903 \\ 
64 & 153.6122814 & -0.0032535 &  0.0101923 \\ 
65 & 155.0239091 & 0.0061997 &  0.0057829 \\ 
66 & 156.4355367 & -0.0171272 &  0.0086308 \\ 
67 & 157.8471643 & 0.0057613 &  0.0066447 \\ 
68 & 159.2587919 & 0.0067715 &  0.0060395 \\ 
69 & 160.6704196 & -0.0132835 &  0.0087750 \\ 
70 & 162.0820472 & 0.0105505 &  0.0069825 \\ 
72 & 164.9053025 & -0.0027695 &  0.0080862 \\ 
73 & 166.3169301 & 0.0000387 &  0.0074486 \\ 
74 & 167.7285577 & 0.0187913 &  0.0057093 \\ 
75 & 169.1401854 & -0.0053843 &  0.0056066 \\ 
76 & 170.5518130 & 0.0018719 &  0.0088737 \\ 
77 & 171.9634406 & 0.0095676 &  0.0072699 \\ 
78 & 173.3750683 & 0.0080188 &  0.0117343 \\ 
79 & 174.7866959 & 0.0038927 &  0.0071294 \\ 
80 & 176.1983235 & -0.0059549 &  0.0049271 \\ 
81 & 177.6099512 & 0.0084575 &  0.0091695 \\ 
82 & 179.0215788 & -0.0049944 &  0.0057812 \\ 
83 & 180.4332064 & -0.0061179 &  0.0095153 \\ 
84 & 181.8448341 & -0.0079219 &  0.0141497 \\ 
85 & 183.2564617 & -0.0013157 &  0.0070748 \\ 
86 & 184.6680893 & 0.0163662 &  0.0062382 \\ 
87 & 186.0797170 & -0.0073837 &  0.0066683 \\ 
88 & 187.4913446 & 0.0008478 &  0.0097597 \\ 
90 & 190.3145999 & 0.0060109 &  0.0087431 \\ 
93 & 194.5494828 & 0.0041728 &  0.0084655 \\ 
94 & 195.9611104 & 0.0076231 &  0.0082111 \\ 
95 & 197.3727380 & -0.0068156 &  0.0086910 \\ 
96 & 198.7843657 & -0.0065160 &  0.0065004 \\ 
97 & 200.1959933 & -0.0056148 &  0.0062604 \\ 
98 & 201.6076209 & 0.0003013 &  0.0076078 \\ 
99 & 203.0192486 & 0.0119519 &  0.0077922 \\ 
100 & 204.4308762 & 0.0041761 &  0.0039650 \\ 
101 & 205.8425038 & -0.0084158 &  0.0089361 \\ 
102 & 207.2541315 & 0.0022237 &  0.0064336 \\ 
103 & 208.6657591 & 0.0100925 &  0.0076953 \\ 
104 & 210.0773867 & 0.0309429 &  0.0084915 \\ 
105 & 211.4890144 & -0.0004749 &  0.0074391 \\ 
106 & 212.9006420 & -0.0130919 &  0.0054536 \\ 
108 & 215.7238973 & -0.0314472 &  0.0033629 \\ 
109 & 217.1355249 & 0.0161797 &  0.0075324 \\ 
110 & 218.5471525 & -0.0063461 &  0.0043504 \\ 
111 & 219.9587802 & -0.0023169 &  0.0090125 \\ 
112 & 221.3704078 & 0.0119046 &  0.0074791 \\ 
113 & 222.7820354 & 0.0035256 &  0.0061481 \\ 
115 & 225.6052907 & 0.0015680 &  0.0070151 \\ 
116 & 227.0169183 & -0.0222957 &  0.0053985 \\ 
117 & 228.4285459 & -0.0167140 &  0.0079102 \\ 
118 & 229.8401736 & -0.0048765 &  0.0057857 \\ 
119 & 231.2518012 & 0.0209701 &  0.0073249 \\ 
120 & 232.6634288 & -0.0056954 &  0.0123797 \\ 
121 & 234.0750565 & -0.0010559 &  0.0102236 \\ 
122 & 235.4866841 & -0.0119566 &  0.0086773 \\ 
123 & 236.8983117 & 0.0045925 &  0.0063214 \\ 
124 & 238.3099394 & 0.0296068 &  0.0103965 \\ 
125 & 239.7215670 & -0.0237650 &  0.0048914 \\ 
126 & 241.1331946 & 0.0057958 &  0.0067321 \\ 
127 & 242.5448223 & -0.0162546 &  0.0071867 \\ 
128 & 243.9564499 & 0.0065533 &  0.0091839 \\ 
129 & 245.3680775 & 0.0188402 &  0.0054935 \\ 
130 & 246.7797052 & 0.0334157 &  0.0092847 \\ 
131 & 248.1913328 & -0.0048337 &  0.0063144 \\ 
132 & 249.6029604 & -0.0278153 &  0.0062614 \\ 
133 & 251.0145881 & 0.0565220 &  0.0083079 \\ 
134 & 252.4262157 & -0.0061848 &  0.0058938 \\ 
135 & 253.8378433 & -0.0084791 &  0.0088130 \\ 
137 & 256.6610986 & 0.0102609 &  0.0079285 \\ 
138 & 258.0727262 & -0.0035335 &  0.0089527 \\ 
139 & 259.4843539 & 0.0074545 &  0.0056127 \\ 
140 & 260.8959815 & 0.0047504 &  0.0093246 \\ 
141 & 262.3076091 & -0.0062048 &  0.0072466 \\ 
142 & 263.7192368 & -0.0011004 &  0.0074564 \\ 
143 & 265.1308644 & 0.0018410 &  0.0102344 \\ 
144 & 266.5424920 & 0.0047173 &  0.0076823 \\ 
145 & 267.9541197 & -0.0032100 &  0.0083551 \\ 
146 & 269.3657473 & 0.0055515 &  0.0086079 \\ 
147 & 270.7773749 & -0.0146969 &  0.0085911 \\ 
148 & 272.1890026 & -0.0231272 &  0.0043195 \\ 
149 & 273.6006302 & -0.0165903 &  0.0072786 \\ 
150 & 275.0122578 & 0.0065410 &  0.0094385 \\ 
151 & 276.4238855 & -0.0348390 &  0.0070013 \\ 
152 & 277.8355131 & 0.0233968 &  0.0059352 \\ 
153 & 279.2471407 & -0.0009867 &  0.0058119 \\ 
154 & 280.6587684 & 0.0426389 &  0.0117957 \\ 
155 & 282.0703960 & 0.0228152 &  0.0092916 \\ 
158 & 286.3052789 & 0.0193374 &  0.0062477 \\ 
159 & 287.7169065 & 0.0076203 &  0.0064413 \\ 
160 & 289.1285341 & 0.0102429 &  0.0074278 \\ 
161 & 290.5401618 & -0.0148199 &  0.0054476 \\ 
162 & 291.9517894 & 0.0073035 &  0.0067052 \\ 
163 & 293.3634170 & -0.0134486 &  0.0065407 \\ 
164 & 294.7750447 & 0.0042076 &  0.0074547 \\ 
165 & 296.1866723 & -0.0001343 &  0.0081186 \\ 
166 & 297.5982999 & 0.0215053 &  0.0071751 \\ 
167 & 299.0099276 & 0.0067084 &  0.0096743 \\ 
168 & 300.4215552 & -0.0149062 &  0.0119715 \\ 
169 & 301.8331828 & -0.0033313 &  0.0111557 \\ 
170 & 303.2448105 & -0.0101149 &  0.0053719 \\ 
171 & 304.6564381 & 0.0095890 &  0.0057774 \\ 
172 & 306.0680657 & 0.0052081 &  0.0093823 \\ 
173 & 307.4796934 & -0.0159252 &  0.0067325 \\ 
174 & 308.8913210 & 0.0072666 &  0.0111896 \\ 
175 & 310.3029486 & -0.0041301 &  0.0047843 \\ 
176 & 311.7145763 & 0.0017915 &  0.0075112 \\ 
177 & 313.1262039 & 0.0123274 &  0.0076091 \\ 
178 & 314.5378315 & -0.0066194 &  0.0082025 \\ 
179 & 315.9494592 & -0.0251714 &  0.0084370 \\ 
180 & 317.3610868 & 0.0142778 &  0.0068210 \\ 
181 & 318.7727144 & -0.0074811 &  0.0087531 \\ 
182 & 320.1843421 & 0.0069597 &  0.0073784 \\ 
183 & 321.5959697 & 0.0261772 &  0.0125213 \\ 
184 & 323.0075973 & 0.0037344 &  0.0085149 \\ 
185 & 324.4192250 & 0.0020628 &  0.0041965 \\ 
186 & 325.8308526 & 0.0075783 &  0.0053893 \\ 
187 & 327.2424802 & 0.0043013 &  0.0067911 \\ 
188 & 328.6541079 & 0.0232065 &  0.0056423 \\ 
192 & 334.3006184 & -0.0133953 &  0.0109984 \\ 
193 & 335.7122460 & -0.0051290 &  0.0085668 \\ 
194 & 337.1238737 & 0.0219635 &  0.0074774 \\ 
195 & 338.5355013 & 0.0126385 &  0.0071007 \\ 
196 & 339.9471289 & 0.0096922 &  0.0087472 \\ 
197 & 341.3587566 & 0.0338676 &  0.0082451 \\ 
198 & 342.7703842 & 0.0049837 &  0.0086958 \\ 
199 & 344.1820118 & 0.0052419 &  0.0062786 \\ 
200 & 345.5936395 & -0.0013804 &  0.0083633 \\ 
201 & 347.0052671 & -0.0018867 &  0.0172181 \\ 
202 & 348.4168947 & -0.0358700 &  0.0079982 \\ 
203 & 349.8285223 & 0.0185132 &  0.0119332 \\ 
204 & 351.2401500 & -0.0098781 &  0.0091170 \\ 
205 & 352.6517776 & 0.0004557 &  0.0103263 \\ 
206 & 354.0634052 & -0.0103667 &  0.0081663 \\ 
207 & 355.4750329 & -0.0000537 &  0.0087191 \\ 
208 & 356.8866605 & -0.0297969 &  0.0113046 \\ 
209 & 358.2982881 & 0.0057831 &  0.0096403 \\ 
210 & 359.7099158 & 0.0081490 &  0.0067872 \\ 
211 & 361.1215434 & 0.0119017 &  0.0085329 \\ 
212 & 362.5331710 & -0.0009211 &  0.0141113 \\ 
213 & 363.9447987 & -0.0006305 &  0.0101728 \\ 
214 & 365.3564263 & -0.0006428 &  0.0127249 \\ 
215 & 366.7680539 & 0.0012098 &  0.0106393 \\ 
216 & 368.1796816 & -0.0048535 &  0.0068606 \\ 
217 & 369.5913092 & -0.0101417 &  0.0088889 \\ 
218 & 371.0029368 & 0.0141845 &  0.0073850 \\ 
219 & 372.4145645 & -0.0163882 &  0.0087569 \\ 
220 & 373.8261921 & 0.0006338 &  0.0071569 \\ 
222 & 376.6494474 & 0.0022475 &  0.0091352 \\ 
223 & 378.0610750 & 0.0055664 &  0.0053776 \\ 
224 & 379.4727026 & 0.0072231 &  0.0078545 \\ 
225 & 380.8843303 & 0.0046303 &  0.0092109 \\ 
226 & 382.2959579 & -0.0069761 &  0.0077506 \\ 
227 & 383.7075855 & -0.0038635 &  0.0086176 \\ 
228 & 385.1192132 & 0.0016941 &  0.0063478 \\ 
229 & 386.5308408 & 0.0016303 &  0.0077755 \\ 
230 & 387.9424684 & -0.0079027 &  0.0063855 \\ 
231 & 389.3540961 & -0.0013040 &  0.0073813 \\ 
232 & 390.7657237 & -0.0052254 &  0.0081540 \\ 
233 & 392.1773513 & 0.0098981 &  0.0096125 \\ 
234 & 393.5889790 & 0.0114109 &  0.0075304 \\ 
235 & 395.0006066 & -0.0075530 &  0.0086061 \\ 
236 & 396.4122342 & 0.0118195 &  0.0092938 \\ 
237 & 397.8238619 & 0.0086540 &  0.0041896 \\ 
238 & 399.2354895 & -0.0014910 &  0.0097564 \\ 
239 & 400.6471171 & 0.0291976 &  0.0086648 \\ 
240 & 402.0587448 & 0.0013350 &  0.0095311 \\ 
241 & 403.4703724 & -0.0112771 &  0.0070754 \\ 
242 & 404.8820000 & 0.0015123 &  0.0061563 \\ 
243 & 406.2936277 & -0.0063658 &  0.0048565 \\ 
244 & 407.7052553 & -0.0001704 &  0.0067399 \\ 
246 & 410.5285106 & 0.0062278 &  0.0063913 \\ 
247 & 411.9401382 & 0.0006223 &  0.0072895 \\ 
248 & 413.3517658 & -0.0041870 &  0.0089628 \\ 
249 & 414.7633934 & 0.0027281 &  0.0117025 \\ 
250 & 416.1750211 & -0.0016055 &  0.0060606 \\ 
251 & 417.5866487 & 0.0104245 &  0.0095228 \\ 
252 & 418.9982763 & 0.0072440 &  0.0066261 \\ 
253 & 420.4099040 & -0.0012912 &  0.0090078 \\ 
254 & 421.8215316 & 0.0067995 &  0.0040093 \\ 
255 & 423.2331592 & -0.0035729 &  0.0064124 \\ 
256 & 424.6447869 & -0.0100165 &  0.0064563 \\ 
257 & 426.0564145 & 0.0046675 &  0.0070210 \\ 
258 & 427.4680421 & 0.0030690 &  0.0071771 \\ 
259 & 428.8796698 & -0.0016460 &  0.0107116 \\ 
260 & 430.2912974 & 0.0000147 &  0.0064987 \\ 
261 & 431.7029250 & -0.0082736 &  0.0063343 \\ 
262 & 433.1145527 & -0.0052868 &  0.0068731 \\ 
263 & 434.5261803 & -0.0123433 &  0.0102457 \\ 
264 & 435.9378079 & -0.0042558 &  0.0056215 \\ 
266 & 438.7610632 & 0.0040444 &  0.0044383 \\ 
267 & 440.1726908 & 0.0006553 &  0.0107427 \\ 
268 & 441.5843185 & 0.0021687 &  0.0093516 \\ 
269 & 442.9959461 & 0.0098394 &  0.0066920 \\ 
270 & 444.4075737 & 0.0033677 &  0.0065197 \\ 
271 & 445.8192014 & 0.0065392 &  0.0184701 \\ 
272 & 447.2308290 & 0.0099692 &  0.0055464 \\ 
273 & 448.6424566 & -0.0046399 &  0.0074512 \\ 
274 & 450.0540843 & 0.0010652 &  0.0077181 \\ 
275 & 451.4657119 & 0.0046699 &  0.0063472 \\ 
276 & 452.8773395 & 0.0049918 &  0.0078988 \\ 
277 & 454.2889672 & -0.0119106 &  0.0044347 \\ 
278 & 455.7005948 & 0.0143830 &  0.0039920 \\ 
279 & 457.1122224 & -0.0039207 &  0.0084478 \\ 
280 & 458.5238501 & -0.0185165 &  0.0121639 \\ 
281 & 459.9354777 & -0.0019623 &  0.0051316 \\ 
282 & 461.3471053 & 0.0004017 &  0.0052893 \\ 
283 & 462.7587330 & -0.0021626 &  0.0073194 \\ 
284 & 464.1703606 & -0.0049348 &  0.0065324 \\ 
285 & 465.5819882 & -0.0095275 &  0.0059395 \\ 
286 & 466.9936159 & 0.0082060 &  0.0057669 \\ 
287 & 468.4052435 & -0.0045397 &  0.0073205 \\ 
288 & 469.8168711 & -0.0095093 &  0.0056496 \\ 
290 & 472.6401264 & 0.0125088 &  0.0037214 \\ 
291 & 474.0517540 & 0.0010376 &  0.0054304 \\ 
292 & 475.4633817 & 0.0085293 &  0.0085996 \\ 
293 & 476.8750093 & 0.0097582 &  0.0113328 \\ 
294 & 478.2866369 & 0.0005192 &  0.0053678 \\ 
295 & 479.6982645 & -0.0109130 &  0.0085134 \\ 
296 & 481.1098922 & -0.0008593 &  0.0089614 \\ 
297 & 482.5215198 & -0.0015255 &  0.0069003 \\ 
298 & 483.9331474 & 0.0030833 &  0.0055009 \\ 
299 & 485.3447751 & -0.0174981 &  0.0100201 \\ 
300 & 486.7564027 & -0.0044493 &  0.0079424 \\ 
301 & 488.1680303 & -0.0078584 &  0.0069987 \\ 
302 & 489.5796580 & -0.0013641 &  0.0082583 \\ 
303 & 490.9912856 & -0.0031630 &  0.0069219 \\ 
304 & 492.4029132 & 0.0043470 &  0.0063830 \\ 
305 & 493.8145409 & -0.0090516 &  0.0089788 \\ 
306 & 495.2261685 & 0.0248459 &  0.0120824 \\ 
307 & 496.6377961 & 0.0064800 &  0.0056489 \\ 
308 & 498.0494238 & -0.0059018 &  0.0080495 \\ 
309 & 499.4610514 & -0.0091332 &  0.0107379 \\ 
310 & 500.8726790 & 0.0066128 &  0.0090162 \\ 
311 & 502.2843067 & 0.0036041 &  0.0102596 \\ 
312 & 503.6959343 & -0.0038565 &  0.0089217 \\ 
313 & 505.1075619 & 0.0053686 &  0.0087132 \\ 
314 & 506.5191896 & -0.0006040 &  0.0092508 \\ 
315 & 507.9308172 & -0.0043561 &  0.0065620 \\ 
316 & 509.3424448 & -0.0058056 &  0.0087435 \\ 
317 & 510.7540725 & 0.0093602 &  0.0083059 \\ 
318 & 512.1657001 & -0.0136093 &  0.0083472 \\ 
319 & 513.5773277 & 0.0095922 &  0.0099601 \\ 
320 & 514.9889554 & 0.0010689 &  0.0080000 \\ 
321 & 516.4005830 & -0.0085385 &  0.0049504 \\ 
322 & 517.8122106 & -0.0163239 &  0.0059692 \\ 
323 & 519.2238383 & -0.0139042 &  0.0079116 \\ 
324 & 520.6354659 & -0.0046737 &  0.0057895 \\ 
325 & 522.0470935 & -0.0145398 &  0.0112361 \\ 
326 & 523.4587212 & 0.0082090 &  0.0074965 \\ 
327 & 524.8703488 & -0.0043758 &  0.0113834 \\ 
328 & 526.2819764 & 0.0085850 &  0.0093111 \\ 
329 & 527.6936041 & 0.0070263 &  0.0089482 \\ 
330 & 529.1052317 & -0.0274421 &  0.0085792 \\ 
331 & 530.5168593 & 0.0060197 &  0.0067475 \\ 
333 & 533.3401146 & -0.0005542 &  0.0066336 \\ 
334 & 534.7517422 & -0.0115224 &  0.0075748 \\ 
335 & 536.1633699 & 0.0178938 &  0.0081533 \\ 
336 & 537.5749975 & 0.0022332 &  0.0100983 \\ 
337 & 538.9866251 & -0.0032283 &  0.0121132 \\ 
338 & 540.3982528 & 0.0084059 &  0.0064655 \\ 
339 & 541.8098804 & 0.0140641 &  0.0186453 \\ 
340 & 543.2215080 & -0.0013034 &  0.0144381 \\ 
341 & 544.6331356 & -0.0015217 &  0.0062008 \\ 
342 & 546.0447633 & 0.0043684 &  0.0052576 \\ 
343 & 547.4563909 & 0.0090924 &  0.0085532 \\ 
344 & 548.8680185 & -0.0013334 &  0.0106094 \\ 
345 & 550.2796462 & -0.0020308 &  0.0059224 \\ 
346 & 551.6912738 & 0.0183567 &  0.0078154 \\ 
347 & 553.1029014 & 0.0016994 &  0.0061698 \\ 
348 & 554.5145291 & -0.0035559 &  0.0091491 \\ 
349 & 555.9261567 & -0.0143597 &  0.0059072 \\ 
350 & 557.3377843 & 0.0023515 &  0.0058567 \\ 
351 & 558.7494120 & 0.0183707 &  0.0048277 \\ 
352 & 560.1610396 & 0.0130696 &  0.0074063 \\ 
353 & 561.5726672 & 0.0068382 &  0.0040555 \\ 
355 & 564.3959225 & 0.0048969 &  0.0071964 \\ 
356 & 565.8075501 & 0.0078025 &  0.0068782 \\ 
357 & 567.2191778 & -0.0164692 &  0.0039260 \\ 
358 & 568.6308054 & -0.0012654 &  0.0071539 \\ 
359 & 570.0424330 & -0.0258612 &  0.0065068 \\ 
360 & 571.4540607 & 0.0154733 &  0.0135327 \\ 
361 & 572.8656883 & -0.0013238 &  0.0094144 \\ 
362 & 574.2773159 & 0.0064337 &  0.0053937 \\ 
363 & 575.6889436 & -0.0264488 &  0.0073012 \\ 
364 & 577.1005712 & 0.0023385 &  0.0055493 \\ 
365 & 578.5121988 & -0.0030826 &  0.0067879 \\ 
366 & 579.9238265 & 0.0052328 &  0.0102729 \\ 
367 & 581.3354541 & -0.0010118 &  0.0083815 \\ 
368 & 582.7470817 & 0.0250272 &  0.0050639 \\ 
369 & 584.1587094 & 0.0012422 &  0.0056083 \\ 
370 & 585.5703370 & 0.0259831 &  0.0064921 \\ 
371 & 586.9819646 & -0.0048216 &  0.0062676 \\ 
372 & 588.3935923 & -0.0018808 &  0.0077944 \\ 
373 & 589.8052199 & 0.0029263 &  0.0105329 \\ 
374 & 591.2168475 & -0.0132422 &  0.0074433 \\ 
375 & 592.6284752 & 0.0174786 &  0.0082359 \\ 
377 & 595.4517304 & -0.0164085 &  0.0087439 \\ 
378 & 596.8633581 & -0.0033458 &  0.0079194 \\ 
379 & 598.2749857 & -0.0020565 &  0.0036671 \\ 
380 & 599.6866133 & 0.0100166 &  0.0060494 \\ 
381 & 601.0982410 & 0.0101641 &  0.0069883 \\ 
382 & 602.5098686 & -0.0032005 &  0.0064876 \\ 
383 & 603.9214962 & -0.0012490 &  0.0061039 \\ 
384 & 605.3331239 & 0.0185179 &  0.0070906 \\ 
385 & 606.7447515 & -0.0054930 &  0.0082045 \\ 
386 & 608.1563791 & -0.0219079 &  0.0200023 \\ 
387 & 609.5680067 & 0.0076638 &  0.0062738 \\ 
388 & 610.9796344 & -0.0101754 &  0.0079986 \\ 
389 & 612.3912620 & -0.0010376 &  0.0099505 \\ 
390 & 613.8028896 & 0.0026017 &  0.0068822 \\ 
391 & 615.2145173 & -0.0032362 &  0.0078445 \\ 
392 & 616.6261449 & 0.0084734 &  0.0082307 \\ 
393 & 618.0377725 & -0.0164766 &  0.0078683 \\ 
394 & 619.4494002 & -0.0021657 &  0.0098396 \\ 
395 & 620.8610278 & 0.0039921 &  0.0046424 \\ 
396 & 622.2726554 & 0.0019091 &  0.0073818 \\ 
398 & 625.0959107 & 0.0082534 &  0.0076644 \\ 
399 & 626.5075383 & -0.0240342 &  0.0088412 \\ 
400 & 627.9191660 & 0.0034372 &  0.0061544 \\ 
401 & 629.3307936 & -0.0014374 &  0.0080615 \\ 
402 & 630.7424212 & 0.0012551 &  0.0067878 \\ 
403 & 632.1540489 & -0.0027452 &  0.0099195 \\ 
404 & 633.5656765 & -0.0169160 &  0.0082139 \\ 
405 & 634.9773041 & -0.0041979 &  0.0034308 \\ 
406 & 636.3889318 & 0.0047295 &  0.0074911 \\ 
407 & 637.8005594 & -0.0015100 &  0.0080587 \\ 
408 & 639.2121870 & -0.0004091 &  0.0094591 \\ 
409 & 640.6238147 & -0.0087037 &  0.0046472 \\ 
410 & 642.0354423 & -0.0352597 &  0.0092068 \\ 
411 & 643.4470699 & -0.0113456 &  0.0081064 \\ 
412 & 644.8586976 & 0.0062446 &  0.0083938 \\ 
413 & 646.2703252 & 0.0046591 &  0.0075109 \\ 
414 & 647.6819528 & 0.0048801 &  0.0097101 \\ 
415 & 649.0935805 & 0.0007040 &  0.0066866 \\ 
416 & 650.5052081 & 0.0203862 &  0.0083926 \\ 
417 & 651.9168357 & 0.0001515 &  0.0075504 \\ 
429 & 668.8563673 & 0.0187461 &  0.0079027 \\ 
430 & 670.2679949 & 0.0001215 &  0.0145040 \\ 
431 & 671.6796226 & 0.0028776 &  0.0066801 \\ 
432 & 673.0912502 & 0.0025792 &  0.0079938 \\ 
433 & 674.5028778 & -0.0021179 &  0.0085714 \\ 
434 & 675.9145055 & 0.0057685 &  0.0059286 \\ 
435 & 677.3261331 & 0.0107683 &  0.0097017 \\ 
436 & 678.7377607 & -0.0100325 &  0.0087505 \\ 
437 & 680.1493884 & 0.0056021 &  0.0078278 \\ 
438 & 681.5610160 & 0.0252716 &  0.0100560 \\ 
439 & 682.9726436 & 0.0036565 &  0.0064315 \\ 
440 & 684.3842713 & -0.0029065 &  0.0099718 \\ 
441 & 685.7958989 & -0.0034965 &  0.0086775 \\ 
442 & 687.2075265 & -0.0022884 &  0.0045113 \\ 
443 & 688.6191542 & 0.0054150 &  0.0068843 \\ 
444 & 690.0307818 & -0.0016749 &  0.0124304 \\ 
445 & 691.4424094 & 0.0022283 &  0.0084326 \\ 
446 & 692.8540371 & 0.0068517 &  0.0088495 \\ 
449 & 697.0889200 & -0.0170280 &  0.0065122 \\ 
450 & 698.5005476 & -0.0007433 &  0.0082087 \\ 
451 & 699.9121752 & 0.0089229 &  0.0081615 \\ 
452 & 701.3238029 & -0.0129265 &  0.0074495 \\ 
453 & 702.7354305 & 0.0037181 &  0.0067555 \\ 
454 & 704.1470581 & 0.0021519 &  0.0188556 \\ 
455 & 705.5586858 & 0.0054616 &  0.0087148 \\ 
456 & 706.9703134 & 0.0034424 &  0.0085930 \\ 
457 & 708.3819410 & -0.0093957 &  0.0054729 \\ 
458 & 709.7935687 & 0.0010559 &  0.0077450 \\ 
459 & 711.2051963 & -0.0068775 &  0.0088244 \\ 
460 & 712.6168239 & 0.0041260 &  0.0077440 \\ 
461 & 714.0284516 & 0.0043584 &  0.0088817 \\ 
462 & 715.4400792 & -0.0159769 &  0.0053735 \\ 
463 & 716.8517068 & -0.0037059 &  0.0050970 \\ 
464 & 718.2633345 & 0.0062652 &  0.0096236 \\ 
465 & 719.6749621 & -0.0037142 &  0.0041274 \\ 
466 & 721.0865897 & 0.0136125 &  0.0085337 \\ 
467 & 722.4982174 & -0.0035094 &  0.0085743 \\ 
468 & 723.9098450 & -0.0070897 &  0.0097143 \\ 
469 & 725.3214726 & -0.0086480 &  0.0066462 \\ 
470 & 726.7331003 & 0.0003987 &  0.0068179 \\ 
471 & 728.1447279 & -0.0007401 &  0.0066921 \\ 
472 & 729.5563555 & -0.0043106 &  0.0108236 \\ 
473 & 730.9679832 & -0.0128740 &  0.0074012 \\ 
474 & 732.3796108 & 0.0097245 &  0.0046451 \\ 
475 & 733.7912384 & 0.0035330 &  0.0085549 \\ 
476 & 735.2028660 & 0.0022947 &  0.0067133 \\ 
481 & 742.2610042 & 0.0021046 &  0.0057366 \\ 
482 & 743.6726318 & -0.0145639 &  0.0055811 \\ 
483 & 745.0842595 & -0.0025576 &  0.0090927 \\ 
484 & 746.4958871 & -0.0008324 &  0.0076302 \\ 
485 & 747.9075147 & 0.0042665 &  0.0062729 \\ 
486 & 749.3191424 & -0.0002211 &  0.0074904 \\ 
487 & 750.7307700 & -0.0081165 &  0.0080125 \\ 
488 & 752.1423976 & 0.0011888 &  0.0110874 \\ 
489 & 753.5540253 & 0.0068753 &  0.0072759 \\ 
490 & 754.9656529 & 0.0011349 &  0.0067949 \\ 
491 & 756.3772805 & 0.0026044 &  0.0077530 \\ 
492 & 757.7889082 & -0.0052099 &  0.0050946 \\ 
493 & 759.2005358 & -0.0009875 &  0.0072822 \\ 
494 & 760.6121634 & -0.0018349 &  0.0074995 \\ 
495 & 762.0237911 & -0.0028510 &  0.0067502 \\ 
496 & 763.4354187 & 0.0042147 &  0.0062741 \\ 
497 & 764.8470463 & -0.0034974 &  0.0084212 \\ 
498 & 766.2586740 & -0.0011330 &  0.0070623 \\ 
499 & 767.6703016 & 0.0112748 &  0.0071726 \\ 
500 & 769.0819292 & -0.0014918 &  0.0091518 \\ 
501 & 770.4935569 & -0.0083760 &  0.0072439 \\ 
502 & 771.9051845 & 0.0023163 &  0.0077449 \\ 
503 & 773.3168121 & 0.0109891 &  0.0081442 \\ 
504 & 774.7284398 & -0.0084960 &  0.0136311 \\ 
505 & 776.1400674 & 0.0178928 &  0.0105850 \\ 
506 & 777.5516950 & 0.0004994 &  0.0062265 \\ 
507 & 778.9633227 & -0.0076191 &  0.0070054 \\ 
508 & 780.3749503 & -0.0068701 &  0.0050343 \\ 
509 & 781.7865779 & 0.0013189 &  0.0094810 \\ 
510 & 783.1982056 & -0.0043229 &  0.0093461 \\ 
511 & 784.6098332 & -0.0027522 &  0.0066972 \\ 
512 & 786.0214608 & 0.0038782 &  0.0144607 \\ 
513 & 787.4330885 & -0.0025094 &  0.0086214 \\ 
514 & 788.8447161 & 0.0035524 &  0.0054429 \\ 
515 & 790.2563437 & 0.0076631 &  0.0071269 \\ 
516 & 791.6679714 & 0.0024579 &  0.0073503 \\ 
517 & 793.0795990 & -0.0131859 &  0.0066146 \\ 
518 & 794.4912266 & 0.0023970 &  0.0113067 \\ 
519 & 795.9028543 & -0.0109306 &  0.0064762 \\ 
520 & 797.3144819 & -0.0051220 &  0.0093942 \\ 
521 & 798.7261095 & -0.0005803 &  0.0071153 \\ 
522 & 800.1377371 & -0.0028710 &  0.0088132 \\ 
523 & 801.5493648 & -0.0066914 &  0.0054184 \\ 
524 & 802.9609924 & 0.0022332 &  0.0114331 \\ 
525 & 804.3726200 & 0.0012645 &  0.0059751 \\ 
526 & 805.7842477 & -0.0039631 &  0.0080657 \\ 
528 & 808.6075029 & -0.0089046 &  0.0077347 \\ 
529 & 810.0191306 & -0.0043314 &  0.0102811 \\ 
530 & 811.4307582 & 0.0024013 &  0.0102590 \\ 
531 & 812.8423858 & -0.0121677 &  0.0095853 \\ 
532 & 814.2540135 & 0.0100199 &  0.0059161 \\ 
533 & 815.6656411 & -0.0029307 &  0.0078123 \\ 
534 & 817.0772687 & -0.0041930 &  0.0092765 \\ 
535 & 818.4888964 & 0.0014181 &  0.0071928 \\ 
537 & 821.3121516 & -0.0059221 &  0.0091367 \\ 
538 & 822.7237793 & 0.0113653 &  0.0061953 \\ 
539 & 824.1354069 & 0.0054222 &  0.0060731 \\ 
540 & 825.5470345 & 0.0063229 &  0.0106782 \\ 
541 & 826.9586622 & 0.0056375 &  0.0054943 \\ 
542 & 828.3702898 & 0.0145526 &  0.0060542 \\ 
543 & 829.7819174 & -0.0033903 &  0.0083152 \\ 
544 & 831.1935451 & -0.0128645 &  0.0052668 \\ 
545 & 832.6051727 & 0.0043041 &  0.0054070 \\ 
546 & 834.0168003 & 0.0015231 &  0.0060528 \\ 
547 & 835.4284280 & -0.0069878 &  0.0072025 \\ 
548 & 836.8400556 & 0.0033856 &  0.0099178 \\ 
549 & 838.2516832 & 0.0083360 &  0.0066820 \\ 
551 & 841.0749385 & -0.0012524 &  0.0098019 \\ 
552 & 842.4865661 & -0.0114644 &  0.0111970 \\ 
553 & 843.8981938 & -0.0119350 &  0.0083196 \\ 
554 & 845.3098214 & 0.0101398 &  0.0084939 \\ 
555 & 846.7214490 & -0.0095865 &  0.0076645 \\ 
556 & 848.1330767 & -0.0093381 &  0.0082473 \\ 
557 & 849.5447043 & 0.0054965 &  0.0080163 \\ 
558 & 850.9563319 & 0.0082928 &  0.0088850 \\ 
559 & 852.3679596 & -0.0174432 &  0.0102356 \\ 
560 & 853.7795872 & 0.0028084 &  0.0059769 \\ 
561 & 855.1912148 & 0.0021815 &  0.0074065 \\ 
562 & 856.6028425 & 0.0011824 &  0.0067956 \\ 
563 & 858.0144701 & 0.0029405 &  0.0068677 \\ 
564 & 859.4260977 & 0.0036038 &  0.0071842 \\ 
565 & 860.8377254 & -0.0015676 &  0.0087336 \\ 
566 & 862.2493530 & 0.0154258 &  0.0050544 \\ 
567 & 863.6609806 & -0.0073664 &  0.0117719 \\ 
568 & 865.0726082 & -0.0050064 &  0.0064029 \\ 
569 & 866.4842359 & 0.0325266 &  0.0092055 \\ 
570 & 867.8958635 & 0.0040887 &  0.0073764 \\ 
571 & 869.3074911 & 0.0252355 &  0.0050916 \\ 
573 & 872.1307464 & -0.0027643 &  0.0086557 \\ 
574 & 873.5423740 & -0.0222103 &  0.0099543 \\ 
575 & 874.9540017 & -0.0002897 &  0.0080401 \\ 
576 & 876.3656293 & -0.0065030 &  0.0079119 \\ 
577 & 877.7772569 & 0.0142266 &  0.0111766 \\ 
578 & 879.1888846 & -0.0147247 &  0.0114638 \\ 
579 & 880.6005122 & 0.0178000 &  0.0100804 \\ 
580 & 882.0121398 & 0.0072852 &  0.0073069 \\ 
581 & 883.4237675 & 0.0041388 &  0.0084707 \\ 
582 & 884.8353951 & 0.0076533 &  0.0094909 \\ 
583 & 886.2470227 & -0.0194881 &  0.0096479 \\ 
584 & 887.6586504 & -0.0157221 &  0.0115878 \\ 
585 & 889.0702780 & 0.0435032 &  0.0077524 \\ 
586 & 890.4819056 & 0.0164471 &  0.0065819 \\ 
587 & 891.8935333 & 0.0185172 &  0.0085587 \\ 
588 & 893.3051609 & 0.0157995 &  0.0068242 \\ 
589 & 894.7167885 & 0.0005667 &  0.0093328 \\ 
590 & 896.1284162 & 0.0170839 &  0.0074192 \\ 
591 & 897.5400438 & 0.0299627 &  0.0077978 \\ 
592 & 898.9516714 & 0.0059164 &  0.0095354 \\ 
593 & 900.3632991 & -0.0348519 &  0.0090483 \\ 
594 & 901.7749267 & 0.0086574 &  0.0087256 \\ 
595 & 903.1865543 & 0.0460291 &  0.0074154 \\ 
596 & 904.5981820 & -0.0011105 &  0.0084773 \\ 
597 & 906.0098096 & 0.0046613 &  0.0065642 \\ 
598 & 907.4214372 & -0.0212656 &  0.0058828 \\ 
599 & 908.8330649 & 0.0039019 &  0.0074235 \\ 
600 & 910.2446925 & -0.0211808 &  0.0097929 \\ 
601 & 911.6563201 & 0.0005009 &  0.0061893 \\ 
602 & 913.0679478 & -0.0136852 &  0.0093010 \\ 
603 & 914.4795754 & -0.0103904 &  0.0077215 \\ 
604 & 915.8912030 & -0.0082244 &  0.0078847 \\ 
605 & 917.3028307 & -0.0150920 &  0.0056540 \\ 
606 & 918.7144583 & 0.0077967 &  0.0082434 \\ 
607 & 920.1260859 & 0.0165106 &  0.0076360 \\ 
608 & 921.5377136 & -0.0082547 &  0.0086701 \\ 
609 & 922.9493412 & -0.0041977 &  0.0081701 \\ 
610 & 924.3609688 & -0.0029026 &  0.0090673 \\ 
611 & 925.7725965 & 0.0338052 &  0.0049692 \\ 
612 & 927.1842241 & -0.0403646 &  0.0095274 \\ 
613 & 928.5958517 & -0.0229099 &  0.0074843 \\ 
614 & 930.0074793 & 0.0128574 &  0.0116855 \\ 
615 & 931.4191070 & 0.0129375 &  0.0068473 \\ 
616 & 932.8307346 & 0.0127719 &  0.0105940 \\ 
617 & 934.2423622 & -0.0048961 &  0.0060910 \\ 
618 & 935.6539899 & -0.0079406 &  0.0060431 \\ 
619 & 937.0656175 & 0.0040074 &  0.0088972 \\ 
620 & 938.4772451 & 0.0112486 &  0.0079836 \\ 
621 & 939.8888728 & -0.0043838 &  0.0061028 \\ 
622 & 941.3005004 & 0.0081305 &  0.0117131 \\ 
623 & 942.7121280 & -0.0004636 &  0.0046649 \\ 
624 & 944.1237557 & -0.0011747 &  0.0089634 \\ 
625 & 945.5353833 & -0.0021986 &  0.0074254 \\ 
626 & 946.9470109 & -0.0033060 &  0.0075380 \\ 
627 & 948.3586386 & -0.0054660 &  0.0049169 \\ 
628 & 949.7702662 & -0.0012215 &  0.0082250 \\ 
629 & 951.1818938 & -0.0027375 &  0.0042386 \\ 
630 & 952.5935215 & -0.0048626 &  0.0065304 \\ 
631 & 954.0051491 & 0.0021479 &  0.0124168 \\ 
632 & 955.4167767 & -0.0079203 &  0.0087061 \\ 
633 & 956.8284044 & -0.0064055 &  0.0070533 \\ 
634 & 958.2400320 & 0.0065640 &  0.0078631 \\ 
635 & 959.6516596 & 0.0010885 &  0.0099405 \\ 
636 & 961.0632873 & 0.0036665 &  0.0063277 \\ 
637 & 962.4749149 & 0.0010682 &  0.0079729 \\ 
638 & 963.8865425 & -0.0059169 &  0.0050501 \\ 
640 & 966.7097978 & -0.0114240 &  0.0058510 \\ 
641 & 968.1214254 & -0.0046292 &  0.0057481 \\ 
642 & 969.5330531 & 0.0072826 &  0.0079721 \\ 
643 & 970.9446807 & -0.0028516 &  0.0088619 \\ 
644 & 972.3563083 & 0.0003917 &  0.0055650 \\ 
645 & 973.7679360 & -0.0064122 &  0.0079394 \\ 
646 & 975.1795636 & -0.0053675 &  0.0089010 \\ 
647 & 976.5911912 & 0.0006588 &  0.0077204 \\ 
648 & 978.0028189 & -0.0045586 &  0.0061164 \\ 
649 & 979.4144465 & -0.0010355 &  0.0067212 \\ 
650 & 980.8260741 & -0.0004772 &  0.0080294 \\ 
651 & 982.2377018 & 0.0050501 &  0.0109186 \\ 
652 & 983.6493294 & 0.0063225 &  0.0058562 \\ 
653 & 985.0609570 & -0.0011719 &  0.0069042 \\ 
654 & 986.4725847 & 0.0008408 &  0.0094589 \\ 
655 & 987.8842123 & -0.0009263 &  0.0059022 \\ 
656 & 989.2958399 & 0.0020502 &  0.0085516 \\ 
657 & 990.7074675 & 0.0080057 &  0.0067579 \\ 
658 & 992.1190952 & 0.0040953 &  0.0080995 \\ 
659 & 993.5307228 & -0.0064396 &  0.0079671 \\ 
660 & 994.9423504 & -0.0007346 &  0.0073823 \\ 
662 & 997.7656057 & -0.0053958 &  0.0042770 \\ 
663 & 999.1772333 & -0.0027652 &  0.0071481 \\ 
664 & 1000.5888610 & 0.0005668 &  0.0116776 \\ 
665 & 1002.0004886 & 0.0005781 &  0.0106001 \\ 
668 & 1006.2353715 & -0.0025894 &  0.0081972 \\ 
669 & 1007.6469991 & 0.0056511 &  0.0049485 \\ 
670 & 1009.0586268 & 0.0014711 &  0.0070769 \\ 
671 & 1010.4702544 & -0.0009214 &  0.0075618 \\ 
672 & 1011.8818820 & 0.0010274 &  0.0071682 \\ 
673 & 1013.2935097 & 0.0023885 &  0.0111742 \\ 
674 & 1014.7051373 & 0.0063720 &  0.0076138 \\ 
675 & 1016.1167649 & -0.0029240 &  0.0077724 \\ 
676 & 1017.5283926 & 0.0072225 &  0.0058455 \\ 
677 & 1018.9400202 & -0.0047544 &  0.0074092 \\ 
678 & 1020.3516478 & 0.0186105 &  0.0065902 \\ 
679 & 1021.7632755 & 0.0011542 &  0.0058295 \\ 
680 & 1023.1749031 & 0.0074006 &  0.0050051 \\ 
681 & 1024.5865307 & -0.0079106 &  0.0073729 \\ 
682 & 1025.9981584 & 0.0037847 &  0.0053595 \\ 
684 & 1028.8214136 & -0.0111359 &  0.0065539 \\ 
685 & 1030.2330413 & -0.0009469 &  0.0112734 \\ 
687 & 1033.0562965 & 0.0049201 &  0.0083689 \\ 
688 & 1034.4679242 & 0.0056659 &  0.0093509 \\ 
689 & 1035.8795518 & -0.0063481 &  0.0081125 \\ 
690 & 1037.2911794 & -0.0065157 &  0.0082124 \\ 
691 & 1038.7028071 & 0.0196948 &  0.0086486 \\ 
692 & 1040.1144347 & -0.0114763 &  0.0092687 \\ 
693 & 1041.5260623 & -0.0086496 &  0.0070196 \\ 
694 & 1042.9376900 & 0.0043571 &  0.0119227 \\ 
695 & 1044.3493176 & 0.0148140 &  0.0097317 \\ 
696 & 1045.7609452 & 0.0004711 &  0.0105328 \\ 
697 & 1047.1725729 & 0.0102527 &  0.0116249 \\ 
698 & 1048.5842005 & -0.0149386 &  0.0114245 \\ 
701 & 1052.8190834 & -0.0149869 &  0.0054781 \\ 
702 & 1054.2307110 & 0.0016515 &  0.0139997 \\ 
703 & 1055.6423386 & 0.0074818 &  0.0072741 \\ 
704 & 1057.0539663 & -0.0020435 &  0.0090686 \\ 
705 & 1058.4655939 & -0.0047584 &  0.0084138 \\ 
706 & 1059.8772215 & 0.0043761 &  0.0075166 \\ 
707 & 1061.2888492 & -0.0029357 &  0.0121908 \\ 
708 & 1062.7004768 & 0.0081996 &  0.0069235 \\ 
709 & 1064.1121044 & -0.0024147 &  0.0090817 \\ 
710 & 1065.5237321 & 0.0055722 &  0.0077933 \\ 
711 & 1066.9353597 & -0.0046622 &  0.0075807 \\ 
712 & 1068.3469873 & 0.0087078 &  0.0073638 \\ 
713 & 1069.7586150 & -0.0105263 &  0.0086072 \\ 
714 & 1071.1702426 & 0.0007821 &  0.0124392 \\ 
715 & 1072.5818702 & -0.0034912 &  0.0078933 \\ 
716 & 1073.9934979 & 0.0004680 &  0.0148641 \\ 
717 & 1075.4051255 & 0.0063281 &  0.0077714 \\ 
718 & 1076.8167531 & -0.0038205 &  0.0134962 \\ 
719 & 1078.2283808 & 0.0022147 &  0.0075329 \\ 
720 & 1079.6400084 & 0.0072888 &  0.0088563 \\ 
721 & 1081.0516360 & -0.0070753 &  0.0112568 \\ 
722 & 1082.4632637 & 0.0001377 &  0.0139600 \\ 
723 & 1083.8748913 & 0.0185933 &  0.0071646 \\ 
724 & 1085.2865189 & 0.0002092 &  0.0080238 \\ 
725 & 1086.6981466 & 0.0034921 &  0.0065617 \\ 
726 & 1088.1097742 & 0.0059375 &  0.0100303 \\ 
727 & 1089.5214018 & -0.0027769 &  0.0101293 \\ 
728 & 1090.9330295 & 0.0006762 &  0.0108368 \\ 
729 & 1092.3446571 & -0.0028679 &  0.0092210 \\ 
734 & 1099.4027953 & -0.0028129 &  0.0109442 \\ 
735 & 1100.8144229 & 0.0129809 &  0.0088171 \\ 
736 & 1102.2260505 & -0.0060561 &  0.0078789 \\ 
737 & 1103.6376782 & 0.0080914 &  0.0109837 \\ 
738 & 1105.0493058 & 0.0061121 &  0.0086604 \\ 
739 & 1106.4609334 & -0.0030391 &  0.0121453 \\ 
740 & 1107.8725611 & 0.0023365 &  0.0104308 \\ 
741 & 1109.2841887 & -0.0053617 &  0.0078606 \\ 
742 & 1110.6958163 & 0.0087899 &  0.0099801 \\ 
743 & 1112.1074440 & 0.0051438 &  0.0062285 \\ 
744 & 1113.5190716 & 0.0086560 &  0.0069563 \\ 
745 & 1114.9306992 & 0.0017683 &  0.0100236 \\ 
746 & 1116.3423269 & 0.0123776 &  0.0055311 \\ 
747 & 1117.7539545 & 0.0027782 &  0.0073793 \\ 
748 & 1119.1655821 & 0.0054405 &  0.0057159 \\ 
749 & 1120.5772097 & -0.0025569 &  0.0060953 \\ 
750 & 1121.9888374 & -0.0177616 &  0.0054928 \\ 
751 & 1123.4004650 & -0.0028384 &  0.0077251 \\ 
752 & 1124.8120926 & -0.0111177 &  0.0071311 \\ 
753 & 1126.2237203 & -0.0007781 &  0.0066606 \\ 
754 & 1127.6353479 & 0.0008462 &  0.0082615 \\ 
755 & 1129.0469755 & -0.0130693 &  0.0080408 \\ 
756 & 1130.4586032 & 0.0038800 &  0.0055673 \\ 
757 & 1131.8702308 & -0.0014269 &  0.0082137 \\ 
758 & 1133.2818584 & -0.0044304 &  0.0072527 \\ 
759 & 1134.6934861 & -0.0025905 &  0.0061489 \\ 
760 & 1136.1051137 & 0.0023840 &  0.0060461 \\ 
761 & 1137.5167413 & -0.0093022 &  0.0085532 \\ 
763 & 1140.3399966 & -0.0090677 &  0.0088181 \\ 
764 & 1141.7516242 & -0.0000014 &  0.0094410 \\ 
765 & 1143.1632519 & -0.0046521 &  0.0043007 \\ 
766 & 1144.5748795 & -0.0098267 &  0.0089335 \\ 
767 & 1145.9865071 & -0.0095754 &  0.0048804 \\ 
768 & 1147.3981348 & 0.0067420 &  0.0080227 \\ 
769 & 1148.8097624 & 0.0067582 &  0.0096661 \\ 
770 & 1150.2213900 & -0.0011015 &  0.0067605 \\ 
771 & 1151.6330177 & -0.0046116 &  0.0064343 \\ 
772 & 1153.0446453 & -0.0028768 &  0.0087280 \\ 
773 & 1154.4562729 & 0.0048030 &  0.0085368 \\ 
774 & 1155.8679006 & -0.0030083 &  0.0055102 \\ 
775 & 1157.2795282 & -0.0083600 &  0.0080517 \\ 
776 & 1158.6911558 & -0.0092385 &  0.0087588 \\ 
777 & 1160.1027835 & -0.0045663 &  0.0089746 \\ 
778 & 1161.5144111 & -0.0022585 &  0.0081314 \\ 
779 & 1162.9260387 & 0.0046725 &  0.0124392 \\ 
780 & 1164.3376664 & 0.0082042 &  0.0068389 \\ 
781 & 1165.7492940 & 0.0053505 &  0.0106316 \\ 
782 & 1167.1609216 & 0.0089803 &  0.0052481 \\ 
783 & 1168.5725493 & 0.0093844 &  0.0062989 \\ 
784 & 1169.9841769 & 0.0083996 &  0.0056234 \\ 
785 & 1171.3958045 & 0.0117769 &  0.0078562 \\ 
786 & 1172.8074322 & -0.0076332 &  0.0074803 \\ 
787 & 1174.2190598 & 0.0025972 &  0.0088870 \\ 
788 & 1175.6306874 & -0.0066861 &  0.0047946 \\ 
789 & 1177.0423151 & -0.0006878 &  0.0107760 \\ 
791 & 1179.8655703 & -0.0041374 &  0.0101672 \\ 
792 & 1181.2771980 & 0.0029487 &  0.0071482 \\ 
793 & 1182.6888256 & -0.0004902 &  0.0069500 \\ 
794 & 1184.1004532 & -0.0002669 &  0.0077857 \\ 
795 & 1185.5120808 & 0.0008333 &  0.0060467 \\ 
796 & 1186.9237085 & -0.0021086 &  0.0053958 \\ 
797 & 1188.3353361 & -0.0032092 &  0.0043136 \\ 
798 & 1189.7469637 & 0.0070781 &  0.0063903 \\ 
799 & 1191.1585914 & -0.0052778 &  0.0095013 \\ 
800 & 1192.5702190 & -0.0002014 &  0.0160246 \\ 
801 & 1193.9818466 & -0.0016106 &  0.0076495 \\ 
802 & 1195.3934743 & 0.0031609 &  0.0065262 \\ 
803 & 1196.8051019 & 0.0042996 &  0.0056306 \\ 
804 & 1198.2167295 & -0.0033189 &  0.0103937 \\ 
805 & 1199.6283572 & -0.0008780 &  0.0070858 \\ 
806 & 1201.0399848 & 0.0015522 &  0.0073047 \\ 
807 & 1202.4516124 & -0.0046475 &  0.0051447 \\ 
808 & 1203.8632401 & -0.0027674 &  0.0139549 \\ 
809 & 1205.2748677 & 0.0002596 &  0.0056174 \\ 
811 & 1208.0981230 & 0.0133430 &  0.0087781 \\ 
812 & 1209.5097506 & 0.0045874 &  0.0111282 \\ 
813 & 1210.9213782 & 0.0013362 &  0.0086179 \\ 
814 & 1212.3330059 & -0.0071622 &  0.0083023 \\ 
815 & 1213.7446335 & -0.0123265 &  0.0066907 \\ 
816 & 1215.1562611 & 0.0203821 &  0.0058737 \\ 
817 & 1216.5678888 & -0.0011597 &  0.0059628 \\ 
818 & 1217.9795164 & -0.0061055 &  0.0088077 \\ 
819 & 1219.3911440 & 0.0051273 &  0.0119628 \\ 
820 & 1220.8027717 & 0.0020025 &  0.0079646 \\ 
821 & 1222.2143993 & 0.0141982 &  0.0044365 \\ 
827 & 1230.6841651 & -0.0111708 &  0.0058026 \\ 
828 & 1232.0957927 & 0.0051972 &  0.0075892 \\ 
829 & 1233.5074204 & -0.0057540 &  0.0058569 \\ 
830 & 1234.9190480 & 0.0015303 &  0.0072647 \\ 
831 & 1236.3306756 & 0.0024688 &  0.0059614 \\ 
832 & 1237.7423033 & 0.0112627 &  0.0105469 \\ 
834 & 1240.5655585 & 0.0053956 &  0.0072473 \\ 
835 & 1241.9771862 & 0.0062868 &  0.0081695 \\ 
836 & 1243.3888138 & 0.0059016 &  0.0064916 \\ 
837 & 1244.8004414 & 0.0194491 &  0.0085487 \\ 
838 & 1246.2120691 & -0.0085338 &  0.0086545 \\ 
839 & 1247.6236967 & 0.0148015 &  0.0082740 \\ 
840 & 1249.0353243 & -0.0133509 &  0.0082588 \\ 
841 & 1250.4469519 & -0.0097092 &  0.0070017 \\ 
842 & 1251.8585796 & 0.0077725 &  0.0083470 \\ 
843 & 1253.2702072 & 0.0005727 &  0.0078261 \\ 
844 & 1254.6818348 & 0.0118244 &  0.0077466 \\ 
845 & 1256.0934625 & 0.0164476 &  0.0095218 \\ 
846 & 1257.5050901 & -0.0004232 &  0.0076472 \\ 
847 & 1258.9167177 & -0.0012912 &  0.0071018 \\ 
848 & 1260.3283454 & -0.0019014 &  0.0077531 \\ 
849 & 1261.7399730 & -0.0010314 &  0.0048162 \\ 
850 & 1263.1516006 & -0.0020391 &  0.0055120 \\ 
851 & 1264.5632283 & 0.0172548 &  0.0056904 \\ 
852 & 1265.9748559 & 0.0024960 &  0.0090963 \\ 
853 & 1267.3864835 & 0.0124142 &  0.0099249 \\ 
854 & 1268.7981112 & -0.0062069 &  0.0091650 \\ 
855 & 1270.2097388 & 0.0008291 &  0.0071639 \\ 
856 & 1271.6213664 & 0.0023886 &  0.0058720 \\ 
857 & 1273.0329941 & 0.0024579 &  0.0061874 \\ 
858 & 1274.4446217 & 0.0241362 &  0.0091492 \\ 
859 & 1275.8562493 & -0.0103637 &  0.0081302 \\ 
860 & 1277.2678770 & 0.0033749 &  0.0096256 \\ 
861 & 1278.6795046 & -0.0039726 &  0.0091744 \\ 
862 & 1280.0911322 & -0.0080477 &  0.0091907 \\ 
863 & 1281.5027599 & -0.0060406 &  0.0067464 \\ 
864 & 1282.9143875 & 0.0024453 &  0.0062339 \\ 
865 & 1284.3260151 & 0.0114510 &  0.0044820 \\ 
866 & 1285.7376428 & 0.0108312 &  0.0086040 \\ 
867 & 1287.1492704 & -0.0118124 &  0.0054428 \\ 
868 & 1288.5608980 & -0.0133076 &  0.0109059 \\ 
869 & 1289.9725257 & 0.0044954 &  0.0066394 \\ 
870 & 1291.3841533 & -0.0087541 &  0.0058848 \\ 
871 & 1292.7957809 & -0.0174447 &  0.0085628 \\ 
872 & 1294.2074086 & -0.0028467 &  0.0106346 \\ 
873 & 1295.6190362 & 0.0070406 &  0.0046082 \\ 
874 & 1297.0306638 & 0.0111755 &  0.0079549 \\ 
875 & 1298.4422915 & 0.0073720 &  0.0059151 \\ 
876 & 1299.8539191 & 0.0072244 &  0.0068039 \\ 
877 & 1301.2655467 & -0.0111198 &  0.0070579 \\ 
878 & 1302.6771744 & -0.0062869 &  0.0062245 \\ 
879 & 1304.0888020 & 0.0054108 &  0.0072757 \\ 
881 & 1306.9120573 & 0.0011783 &  0.0079540 \\ 
882 & 1308.3236849 & -0.0059804 &  0.0063028 \\ 
883 & 1309.7353125 & 0.0019991 &  0.0075891 \\ 
884 & 1311.1469401 & 0.0104568 &  0.0037610 \\ 
885 & 1312.5585678 & -0.0018357 &  0.0068955 \\ 
886 & 1313.9701954 & 0.0121427 &  0.0068440 \\ 
887 & 1315.3818230 & 0.0049648 &  0.0083853 \\ 
888 & 1316.7934507 & -0.0086247 &  0.0079026 \\ 
889 & 1318.2050783 & 0.0003510 &  0.0063967 \\ 
890 & 1319.6167059 & 0.0011637 &  0.0057716 \\ 
891 & 1321.0283336 & -0.0132362 &  0.0072829 \\ 
892 & 1322.4399612 & -0.0041723 &  0.0081603 \\ 
893 & 1323.8515888 & 0.0017168 &  0.0079798 \\ 
894 & 1325.2632165 & 0.0077661 &  0.0082544 \\ 
895 & 1326.6748441 & -0.0028004 &  0.0075835 \\ 
896 & 1328.0864717 & -0.0001133 &  0.0081933 \\ 
897 & 1329.4980994 & -0.0006117 &  0.0055123 \\ 
898 & 1330.9097270 & -0.0076860 &  0.0064465 \\ 
899 & 1332.3213546 & -0.0032364 &  0.0068629 \\ 
900 & 1333.7329823 & 0.0006690 &  0.0095684 \\ 
901 & 1335.1446099 & -0.0005466 &  0.0065645 \\ 
902 & 1336.5562375 & 0.0002907 &  0.0097071 \\ 
904 & 1339.3794928 & -0.0009360 &  0.0108076 \\ 
905 & 1340.7911204 & 0.0036799 &  0.0095365 \\ 
906 & 1342.2027481 & -0.0008099 &  0.0052840 \\ 
907 & 1343.6143757 & -0.0078566 &  0.0045855 \\ 
908 & 1345.0260033 & -0.0036015 &  0.0054936 \\ 
913 & 1352.0841415 & 0.0057634 &  0.0079856 \\ 
914 & 1353.4957691 & 0.0058711 &  0.0074370 \\ 
915 & 1354.9073968 & -0.0027320 &  0.0055077 \\ 
916 & 1356.3190244 & -0.0064830 &  0.0076405 \\ 
917 & 1357.7306520 & 0.0001570 &  0.0069188 \\ 
918 & 1359.1422797 & -0.0052967 &  0.0041448 \\ 
919 & 1360.5539073 & 0.0046194 &  0.0088925 \\ 
920 & 1361.9655349 & 0.0014992 &  0.0061585 \\ 
921 & 1363.3771626 & 0.0024578 &  0.0078052 \\ 
922 & 1364.7887902 & -0.0033816 &  0.0054115 \\ 
923 & 1366.2004178 & -0.0070210 &  0.0094136 \\ 
924 & 1367.6120455 & 0.0023475 &  0.0057512 \\ 
926 & 1370.4353007 & 0.0038042 &  0.0070305 \\ 
927 & 1371.8469284 & -0.0051017 &  0.0050373 \\ 
928 & 1373.2585560 & -0.0035682 &  0.0081714 \\ 
929 & 1374.6701836 & -0.0038232 &  0.0091321 \\ 
930 & 1376.0818112 & 0.0032570 &  0.0098968 \\ 
931 & 1377.4934389 & -0.0034344 &  0.0084214 \\ 
932 & 1378.9050665 & -0.0110646 &  0.0070644 \\ 
933 & 1380.3166941 & 0.0004926 &  0.0105367 \\ 
934 & 1381.7283218 & -0.0003793 &  0.0100562 \\ 
935 & 1383.1399494 & 0.0067096 &  0.0112212 \\ 
936 & 1384.5515770 & -0.0094110 &  0.0066963 \\ 
937 & 1385.9632047 & 0.0044740 &  0.0064541 \\ 
938 & 1387.3748323 & -0.0046847 &  0.0063708 \\ 
939 & 1388.7864599 & 0.0000399 &  0.0101051 \\ 
940 & 1390.1980876 & 0.0080391 &  0.0092479 \\ 
941 & 1391.6097152 & 0.0005561 &  0.0061781 \\ 
942 & 1393.0213428 & 0.0078554 &  0.0089891 \\ 
943 & 1394.4329705 & 0.0012845 &  0.0093459 \\ 
944 & 1395.8445981 & -0.0004549 &  0.0052188 \\ 
945 & 1397.2562257 & 0.0090190 &  0.0094885 \\ 
946 & 1398.6678534 & -0.0099361 &  0.0101493 \\ 
947 & 1400.0794810 & -0.0077481 &  0.0071144 \\ 
948 & 1401.4911086 & 0.0094474 &  0.0044748 \\ 
949 & 1402.9027363 & 0.0029157 &  0.0038845 \\ 
951 & 1405.7259915 & 0.0064567 &  0.0058689 \\ 
952 & 1407.1376192 & 0.0065141 &  0.0100317 \\ 
953 & 1408.5492468 & -0.0067165 &  0.0093746 \\ 
954 & 1409.9608744 & -0.0057988 &  0.0091172 \\ 
963 & 1422.6655231 & 0.0069312 &  0.0079090 \\ 
964 & 1424.0771508 & 0.0056280 &  0.0069348 \\ 
965 & 1425.4887784 & -0.0088821 &  0.0127724 \\ 
966 & 1426.9004060 & -0.0094450 &  0.0082512 \\ 
967 & 1428.3120337 & -0.0241711 &  0.0103113 \\ 
968 & 1429.7236613 & 0.0024024 &  0.0098854 \\ 
970 & 1432.5469166 & 0.0090343 &  0.0083083 \\ 
971 & 1433.9585442 & 0.0042090 &  0.0067781 \\ 
972 & 1435.3701718 & 0.0073078 &  0.0065310 \\ 
973 & 1436.7817995 & -0.0027136 &  0.0142606 \\ 
974 & 1438.1934271 & -0.0040823 &  0.0045324 \\ 
975 & 1439.6050547 & -0.0092535 &  0.0065244 \\ 
976 & 1441.0166823 & 0.0025143 &  0.0088705 \\ 
977 & 1442.4283100 & 0.0006846 &  0.0073753 \\ 
978 & 1443.8399376 & 0.0078888 &  0.0067188 \\ 
979 & 1445.2515652 & -0.0030729 &  0.0086374 \\ 
980 & 1446.6631929 & -0.0060955 &  0.0136667 \\ 
981 & 1448.0748205 & -0.0081214 &  0.0075341 \\ 
982 & 1449.4864481 & 0.0011753 &  0.0069276 \\ 
983 & 1450.8980758 & 0.0024775 &  0.0108519 \\ 
984 & 1452.3097034 & 0.0010103 &  0.0052781 \\ 
985 & 1453.7213310 & -0.0065755 &  0.0086240 \\ 
986 & 1455.1329587 & -0.0043783 &  0.0096820 \\ 
987 & 1456.5445863 & 0.0036257 &  0.0064187 \\ 
989 & 1459.3678416 & -0.0023772 &  0.0086981 \\ 
990 & 1460.7794692 & -0.0039792 &  0.0068162 \\ 
991 & 1462.1910968 & -0.0111868 &  0.0084603 \\ 
992 & 1463.6027245 & -0.0009101 &  0.0075061 \\ 
993 & 1465.0143521 & 0.0076810 &  0.0084636 \\ 
994 & 1466.4259797 & 0.0024467 &  0.0100893 \\ 
995 & 1467.8376074 & -0.0067393 &  0.0086504 \\ 
996 & 1469.2492350 & -0.0141756 &  0.0076280 \\ 
997 & 1470.6608626 & -0.0111694 &  0.0074759 \\ 
998 & 1472.0724903 & 0.0063884 &  0.0085825 \\ 
999 & 1473.4841179 & -0.0059550 &  0.0078124 \\ 
1000 & 1474.8957455 & 0.0031582 &  0.0076108 \\ 
1001 & 1476.3073732 & -0.0021191 &  0.0087544 \\ 
1002 & 1477.7190008 & 0.0110739 &  0.0063566 \\ 
1003 & 1479.1306284 & 0.0038677 &  0.0092066 \\ 
1004 & 1480.5422561 & -0.0016456 &  0.0054121 \\ 
1005 & 1481.9538837 & 0.0013785 &  0.0056934 \\ 
1006 & 1483.3655113 & 0.0100523 &  0.0089472 \\ 
1007 & 1484.7771390 & -0.0066620 &  0.0138820 \\ 
1008 & 1486.1887666 & 0.0035059 &  0.0067312 \\ 
1009 & 1487.6003942 & 0.0115687 &  0.0097864 \\ 
1010 & 1489.0120219 & 0.0048982 &  0.0085537 \\ 
1011 & 1490.4236495 & 0.0000954 &  0.0110911 \\ 
1013 & 1493.2469048 & -0.0060354 &  0.0056068 \\ 
1014 & 1494.6585324 & -0.0019668 &  0.0088079 \\ 
1015 & 1496.0701600 & -0.0059654 &  0.0073666 \\ 
1016 & 1497.4817877 & 0.0042409 &  0.0074717 \\ 
1017 & 1498.8934153 & 0.0018381 &  0.0082982 \\ 
1018 & 1500.3050429 & 0.0015838 &  0.0063531 \\ 
1019 & 1501.7166706 & -0.0069993 &  0.0075667 \\ 
1020 & 1503.1282982 & 0.0030225 &  0.0077970 \\ 
1021 & 1504.5399258 & -0.0045851 &  0.0078223 \\ 
1022 & 1505.9515534 & -0.0019749 &  0.0065258 \\ 
1023 & 1507.3631811 & 0.0051388 &  0.0060495 \\ 
1024 & 1508.7748087 & 0.0064557 &  0.0102539 \\ 
1025 & 1510.1864363 & -0.0068639 &  0.0074810 \\ 
1026 & 1511.5980640 & -0.0044325 &  0.0124331 \\ 
1027 & 1513.0096916 & -0.0042778 &  0.0091770 \\ 
1028 & 1514.4213192 & 0.0087209 &  0.0074887 \\ 
1032 & 1520.0678298 & -0.0010912 &  0.0093322 \\ 
1033 & 1521.4794574 & 0.0061819 &  0.0068377 \\ 
1034 & 1522.8910850 & 0.0036333 &  0.0062104 \\ 
KOI-377.01 & & & \
1 & 77.0007817 & 0.2490173 &  0.0008089 \\ 
4 & 134.8134410 & 0.1419647 &  0.0006320 \\ 
5 & 154.0843274 & 0.1066201 &  0.0007787 \\ 
6 & 173.3552138 & 0.0797796 &  0.0011466 \\ 
8 & 211.8969866 & 0.0302704 &  0.0012127 \\ 
9 & 231.1678730 & 0.0054205 &  0.0007398 \\ 
10 & 250.4387595 & -0.0085772 &  0.0007674 \\ 
11 & 269.7096459 & -0.0274855 &  0.0009097 \\ 
12 & 288.9805323 & -0.0343580 &  0.0007676 \\ 
13 & 308.2514187 & -0.0474381 &  0.0006572 \\ 
14 & 327.5223051 & -0.0484340 &  0.0007107 \\ 
15 & 346.7931915 & -0.0555768 &  0.0006857 \\ 
16 & 366.0640779 & -0.0493499 &  0.0008760 \\ 
17 & 385.3349644 & -0.0518090 &  0.0006788 \\ 
18 & 404.6058508 & -0.0425243 &  0.0007031 \\ 
19 & 423.8767372 & -0.0405399 &  0.0008386 \\ 
20 & 443.1476236 & -0.0299445 &  0.0007471 \\ 
21 & 462.4185100 & -0.0232328 &  0.0006494 \\ 
22 & 481.6893964 & -0.0089142 &  0.0008941 \\ 
23 & 500.9602829 & -0.0021126 &  0.0013229 \\ 
24 & 520.2311693 & 0.0090684 &  0.0007690 \\ 
25 & 539.5020557 & 0.0176939 &  0.0008116 \\ 
26 & 558.7729421 & 0.0308718 &  0.0009150 \\ 
27 & 578.0438285 & 0.0351593 &  0.0006305 \\ 
28 & 597.3147149 & 0.0452604 &  0.0007499 \\ 
29 & 616.5856014 & 0.0505208 &  0.0007274 \\ 
30 & 635.8564878 & 0.0547819 &  0.0005711 \\ 
32 & 674.3982606 & 0.0518938 &  0.0008331 \\ 
33 & 693.6691470 & 0.0504235 &  0.0009314 \\ 
34 & 712.9400334 & 0.0414061 &  0.0010930 \\ 
35 & 732.2109199 & 0.0339621 &  0.0010260 \\ 
36 & 751.4818063 & 0.0165172 &  0.0006341 \\ 
37 & 770.7526927 & 0.0001791 &  0.0006163 \\ 
38 & 790.0235791 & -0.0215627 &  0.0007423 \\ 
39 & 809.2944655 & -0.0449020 &  0.0007864 \\ 
40 & 828.5653519 & -0.0738379 &  0.0009116 \\ 
42 & 867.1071248 & -0.1376873 &  0.0006350 \\ 
43 & 886.3780112 & -0.1748128 &  0.0012902 \\ 
44 & 905.6488976 & -0.2162900 &  0.0008194 \\ 
45 & 924.9197840 & -0.2569051 &  0.0013577 \\ 
46 & 944.1906704 & -0.3010298 &  0.0005736 \\ 
48 & 982.7324433 & -0.3952128 &  0.0006610 \\ 
49 & 1002.0033297 & -0.4423221 &  0.0006657 \\ 
50 & 1021.2742161 & -0.4940625 &  0.0007188 \\ 
51 & 1040.5451025 & -0.5402201 &  0.0007770 \\ 
53 & 1079.0868753 & -0.6434598 &  0.0008274 \\ 
55 & 1117.6286482 & -0.7470476 &  0.0006918 \\ 
56 & 1136.8995346 & -0.7992490 &  0.0006995 \\ 
57 & 1156.1704210 & -0.8506000 &  0.0006122 \\ 
58 & 1175.4413074 & -0.9023794 &  0.0011068 \\ 
59 & 1194.7121938 & -0.9533455 &  0.0012699 \\ 
60 & 1213.9830803 & -1.0056567 &  0.0008949 \\ 
61 & 1233.2539667 & -1.0574143 &  0.0009781 \\ 
62 & 1252.5248531 & -1.1071396 &  0.0006799 \\ 
63 & 1271.7957395 & -1.1570299 &  0.0007651 \\ 
64 & 1291.0666259 & -1.2069437 &  0.0009625 \\ 
65 & 1310.3375123 & -1.2584750 &  0.0007338 \\ 
66 & 1329.6083987 & -1.3073819 &  0.0014856 \\ 
68 & 1368.1501716 & -1.4055309 &  0.0012738 \\ 
69 & 1387.4210580 & -1.4544997 &  0.0007392 \\ 
70 & 1406.6919444 & -1.5004061 &  0.0013657 \\ 
71 & 1425.9628308 & -1.5521147 &  0.0007601 \\ 
72 & 1445.2337172 & -1.6002852 &  0.0008909 \\ 
73 & 1464.5046037 & -1.6453982 &  0.0008708 \\ 
74 & 1483.7754901 & -1.6927096 &  0.0009135 \\ 
75 & 1503.0463765 & -1.7381556 &  0.0008932 \\ 
76 & 1522.3172629 & -1.7840094 &  0.0006404 \\ 
KOI-377.02 & & & \
1 & 69.5166550 & -0.2103108 &  0.0008424 \\ 
2 & 108.4246847 & -0.0926741 &  0.0011202 \\ 
3 & 147.3327143 & 0.0032737 &  0.0011571 \\ 
4 & 186.2407440 & 0.0728353 &  0.0013943 \\ 
5 & 225.1487736 & 0.1138197 &  0.0010841 \\ 
6 & 264.0568033 & 0.1257978 &  0.0016207 \\ 
7 & 302.9648329 & 0.1061385 &  0.0014930 \\ 
8 & 341.8728626 & 0.0580920 &  0.0011577 \\ 
9 & 380.7808922 & -0.0161354 &  0.0011549 \\ 
10 & 419.6889219 & -0.1100306 &  0.0015476 \\ 
11 & 458.5969515 & -0.2190165 &  0.0011025 \\ 
12 & 497.5049812 & -0.3361639 &  0.0012870 \\ 
13 & 536.4130108 & -0.4536549 &  0.0009381 \\ 
14 & 575.3210405 & -0.5674469 &  0.0009826 \\ 
15 & 614.2290701 & -0.6661967 &  0.0011051 \\ 
16 & 653.1370998 & -0.7515989 &  0.0008253 \\ 
17 & 692.0451294 & -0.8073570 &  0.0015032 \\ 
18 & 730.9531591 & -0.8399483 &  0.0013259 \\ 
19 & 769.8611887 & -0.8394482 &  0.0008865 \\ 
20 & 808.7692184 & -0.8051621 &  0.0009227 \\ 
22 & 886.5852777 & -0.6491905 &  0.0008996 \\ 
23 & 925.4933073 & -0.5338121 &  0.0010024 \\ 
24 & 964.4013370 & -0.3993639 &  0.0010682 \\ 
25 & 1003.3093666 & -0.2505161 &  0.0015872 \\ 
26 & 1042.2173963 & -0.1001191 &  0.0009268 \\ 
27 & 1081.1254259 & 0.0614900 &  0.0015833 \\ 
29 & 1158.9414852 & 0.3904835 &  0.0007523 \\ 
30 & 1197.8495149 & 0.5554303 &  0.0010286 \\ 
31 & 1236.7575445 & 0.7197838 &  0.0010921 \\ 
32 & 1275.6655742 & 0.8870989 &  0.0013035 \\ 
33 & 1314.5736039 & 1.0511286 &  0.0010655 \\ 
34 & 1353.4816335 & 1.2165020 &  0.0010027 \\ 
35 & 1392.3896632 & 1.3798008 &  0.0009245 \\ 
36 & 1431.2976928 & 1.5370341 &  0.0009877 \\ 
37 & 1470.2057225 & 1.6967694 &  0.0011636 \\ 
38 & 1509.1137521 & 1.8482785 &  0.0006255 \\ 
KOI-399.01 & & & \
1 & 64.7024648 & 0.0077663 &  0.0029652 \\ 
2 & 69.9688705 & 0.0069708 &  0.0027194 \\ 
3 & 75.2352761 & -0.0009647 &  0.0027911 \\ 
4 & 80.5016818 & 0.0039994 &  0.0029822 \\ 
5 & 85.7680874 & 0.0029390 &  0.0025741 \\ 
6 & 91.0344931 & -0.0005392 &  0.0027145 \\ 
9 & 106.8337100 & 0.0040632 &  0.0027919 \\ 
10 & 112.1001157 & 0.0044896 &  0.0031188 \\ 
11 & 117.3665213 & 0.0050466 &  0.0027729 \\ 
12 & 122.6329270 & 0.0025090 &  0.0027688 \\ 
13 & 127.8993327 & 0.0004705 &  0.0027093 \\ 
14 & 133.1657383 & 0.0016469 &  0.0031675 \\ 
15 & 138.4321440 & 0.0018390 &  0.0026543 \\ 
16 & 143.6985496 & 0.0012249 &  0.0030592 \\ 
17 & 148.9649553 & -0.0002276 &  0.0030801 \\ 
18 & 154.2313609 & 0.0000805 &  0.0026542 \\ 
19 & 159.4977666 & -0.0003544 &  0.0030506 \\ 
20 & 164.7641722 & -0.0014263 &  0.0028435 \\ 
21 & 170.0305779 & -0.0027540 &  0.0029408 \\ 
22 & 175.2969835 & -0.0016356 &  0.0030530 \\ 
23 & 180.5633892 & -0.0029541 &  0.0030162 \\ 
24 & 185.8297948 & -0.0038567 &  0.0031939 \\ 
25 & 191.0962005 & -0.0043843 &  0.0030977 \\ 
26 & 196.3626062 & -0.0042212 &  0.0029723 \\ 
27 & 201.6290118 & -0.0053772 &  0.0031527 \\ 
28 & 206.8954175 & -0.0059147 &  0.0031691 \\ 
29 & 212.1618231 & -0.0066492 &  0.0032080 \\ 
30 & 217.4282288 & -0.0069172 &  0.0031536 \\ 
31 & 222.6946344 & -0.0075307 &  0.0031428 \\ 
32 & 227.9610401 & -0.0078984 &  0.0030026 \\ 
33 & 233.2274457 & -0.0084109 &  0.0030720 \\ 
34 & 238.4938514 & -0.0091354 &  0.0030346 \\ 
35 & 243.7602570 & -0.0096176 &  0.0029914 \\ 
36 & 249.0266627 & -0.0098977 &  0.0028783 \\ 
37 & 254.2930683 & -0.0105828 &  0.0032791 \\ 
38 & 259.5594740 & -0.0107900 &  0.0033875 \\ 
39 & 264.8258797 & -0.0106529 &  0.0030109 \\ 
40 & 270.0922853 & -0.0099942 &  0.0029860 \\ 
41 & 275.3586910 & -0.0077032 &  0.0026288 \\ 
42 & 280.6250966 & -0.0056140 &  0.0028393 \\ 
43 & 285.8915023 & -0.0024869 &  0.0027778 \\ 
44 & 291.1579079 & 0.0012581 &  0.0024915 \\ 
45 & 296.4243136 & 0.0043577 &  0.0023491 \\ 
46 & 301.6907192 & 0.0066966 &  0.0022204 \\ 
47 & 306.9571249 & 0.0079591 &  0.0021856 \\ 
48 & 312.2235305 & 0.0071549 &  0.0022325 \\ 
49 & 317.4899362 & 0.0085497 &  0.0021089 \\ 
50 & 322.7563418 & 0.0090080 &  0.0019577 \\ 
51 & 328.0227475 & 0.0086200 &  0.0020033 \\ 
53 & 338.5555588 & 0.0078968 &  0.0019988 \\ 
54 & 343.8219645 & 0.0073179 &  0.0020086 \\ 
55 & 349.0883701 & 0.0068865 &  0.0020532 \\ 
56 & 354.3547758 & 0.0060674 &  0.0020445 \\ 
57 & 359.6211814 & 0.0051667 &  0.0019962 \\ 
58 & 364.8875871 & 0.0044982 &  0.0020634 \\ 
59 & 370.1539927 & 0.0040624 &  0.0020427 \\ 
61 & 380.6868040 & 0.0028049 &  0.0020278 \\ 
62 & 385.9532097 & 0.0023594 &  0.0019486 \\ 
63 & 391.2196154 & 0.0015031 &  0.0019423 \\ 
64 & 396.4860210 & 0.0007904 &  0.0019322 \\ 
65 & 401.7524267 & -0.0005100 &  0.0020611 \\ 
66 & 407.0188323 & -0.0002968 &  0.0017885 \\ 
67 & 412.2852380 & -0.0011496 &  0.0018263 \\ 
68 & 417.5516436 & -0.0016949 &  0.0017757 \\ 
69 & 422.8180493 & -0.0007554 &  0.0019326 \\ 
70 & 428.0844549 & -0.0027565 &  0.0017061 \\ 
71 & 433.3508606 & -0.0031476 &  0.0017221 \\ 
72 & 438.6172662 & -0.0037422 &  0.0016684 \\ 
73 & 443.8836719 & -0.0044370 &  0.0017071 \\ 
74 & 449.1500775 & -0.0046982 &  0.0017003 \\ 
75 & 454.4164832 & -0.0050787 &  0.0017181 \\ 
76 & 459.6828889 & -0.0056729 &  0.0016680 \\ 
77 & 464.9492945 & -0.0065640 &  0.0015563 \\ 
78 & 470.2157002 & -0.0064603 &  0.0015470 \\ 
79 & 475.4821058 & -0.0070504 &  0.0015710 \\ 
80 & 480.7485115 & -0.0076393 &  0.0014205 \\ 
81 & 486.0149171 & -0.0093453 &  0.0016420 \\ 
82 & 491.2813228 & -0.0087371 &  0.0015236 \\ 
83 & 496.5477284 & -0.0090096 &  0.0015344 \\ 
84 & 501.8141341 & -0.0093577 &  0.0014316 \\ 
85 & 507.0805397 & -0.0094942 &  0.0014913 \\ 
86 & 512.3469454 & -0.0091470 &  0.0014801 \\ 
87 & 517.6133510 & -0.0075491 &  0.0013769 \\ 
88 & 522.8797567 & -0.0048195 &  0.0012300 \\ 
89 & 528.1461624 & -0.0021666 &  0.0010943 \\ 
90 & 533.4125680 & 0.0013548 &  0.0009001 \\ 
91 & 538.6789737 & 0.0049383 &  0.0007390 \\ 
92 & 543.9453793 & 0.0074135 &  0.0006351 \\ 
93 & 549.2117850 & 0.0088478 &  0.0005096 \\ 
94 & 554.4781906 & 0.0097086 &  0.0004514 \\ 
95 & 559.7445963 & 0.0100218 &  0.0005530 \\ 
96 & 565.0110019 & 0.0102715 &  0.0005856 \\ 
97 & 570.2774076 & 0.0099477 &  0.0006229 \\ 
98 & 575.5438132 & 0.0092291 &  0.0005630 \\ 
99 & 580.8102189 & 0.0090306 &  0.0005910 \\ 
100 & 586.0766245 & 0.0072201 &  0.0007661 \\ 
101 & 591.3430302 & 0.0073317 &  0.0005160 \\ 
102 & 596.6094359 & 0.0069273 &  0.0005756 \\ 
103 & 601.8758415 & 0.0061993 &  0.0005729 \\ 
104 & 607.1422472 & 0.0054646 &  0.0004900 \\ 
105 & 612.4086528 & 0.0049535 &  0.0006097 \\ 
106 & 617.6750585 & 0.0042832 &  0.0005077 \\ 
107 & 622.9414641 & 0.0039136 &  0.0004472 \\ 
108 & 628.2078698 & 0.0028048 &  0.0004728 \\ 
109 & 633.4742754 & 0.0025195 &  0.0004264 \\ 
110 & 638.7406811 & 0.0016311 &  0.0005045 \\ 
112 & 649.2734924 & 0.0004691 &  0.0003940 \\ 
116 & 670.3391150 & -0.0019024 &  0.0004312 \\ 
117 & 675.6055207 & -0.0024427 &  0.0003794 \\ 
118 & 680.8719263 & -0.0029224 &  0.0003273 \\ 
119 & 686.1383320 & -0.0034169 &  0.0004260 \\ 
120 & 691.4047376 & -0.0040159 &  0.0002868 \\ 
122 & 701.9375489 & -0.0049949 &  0.0001514 \\ 
123 & 707.2039546 & -0.0054086 &  0.0001675 \\ 
124 & 712.4703602 & -0.0057944 &  0.0001608 \\ 
125 & 717.7367659 & -0.0062916 &  0.0000840 \\ 
126 & 723.0031715 & -0.0069395 &  0.0001201 \\ 
127 & 728.2695772 & -0.0073521 &  0.0001166 \\ 
128 & 733.5359829 & -0.0077488 &  0.0001069 \\ 
130 & 744.0687942 & -0.0085548 &  0.0001910 \\ 
131 & 749.3351998 & -0.0085927 &  0.0002757 \\ 
132 & 754.6016055 & -0.0085188 &  0.0001479 \\ 
133 & 759.8680111 & -0.0076967 &  0.0001189 \\ 
134 & 765.1344168 & -0.0051385 &  0.0001477 \\ 
135 & 770.4008224 & -0.0024678 &  0.0002808 \\ 
136 & 775.6672281 & 0.0010124 &  0.0004549 \\ 
137 & 780.9336337 & 0.0046452 &  0.0005364 \\ 
138 & 786.2000394 & 0.0072114 &  0.0006008 \\ 
139 & 791.4664450 & 0.0088065 &  0.0007985 \\ 
140 & 796.7328507 & 0.0102233 &  0.0008292 \\ 
141 & 801.9992564 & 0.0106646 &  0.0007870 \\ 
143 & 812.5320677 & 0.0103691 &  0.0007607 \\ 
144 & 817.7984733 & 0.0096084 &  0.0007176 \\ 
145 & 823.0648790 & 0.0094226 &  0.0007836 \\ 
146 & 828.3312846 & 0.0090134 &  0.0007844 \\ 
147 & 833.5976903 & 0.0083360 &  0.0006917 \\ 
148 & 838.8640959 & 0.0069983 &  0.0009167 \\ 
149 & 844.1305016 & 0.0065861 &  0.0007168 \\ 
150 & 849.3969072 & 0.0059356 &  0.0007130 \\ 
151 & 854.6633129 & 0.0053211 &  0.0007738 \\ 
152 & 859.9297185 & 0.0048590 &  0.0008025 \\ 
153 & 865.1961242 & 0.0041364 &  0.0008778 \\ 
155 & 875.7289355 & 0.0025900 &  0.0008416 \\ 
156 & 880.9953412 & 0.0020568 &  0.0009247 \\ 
157 & 886.2617468 & 0.0015371 &  0.0009929 \\ 
158 & 891.5281525 & 0.0007575 &  0.0009750 \\ 
159 & 896.7945581 & 0.0014562 &  0.0010897 \\ 
160 & 902.0609638 & -0.0001674 &  0.0011162 \\ 
161 & 907.3273694 & -0.0012456 &  0.0009995 \\ 
162 & 912.5937751 & -0.0014805 &  0.0011110 \\ 
163 & 917.8601807 & -0.0022495 &  0.0010647 \\ 
164 & 923.1265864 & -0.0029723 &  0.0011333 \\ 
165 & 928.3929920 & -0.0034536 &  0.0011263 \\ 
167 & 938.9258034 & -0.0046514 &  0.0011274 \\ 
168 & 944.1922090 & -0.0049417 &  0.0010586 \\ 
169 & 949.4586147 & -0.0054263 &  0.0010244 \\ 
170 & 954.7250203 & -0.0053923 &  0.0011263 \\ 
171 & 959.9914260 & -0.0061468 &  0.0011287 \\ 
172 & 965.2578316 & -0.0039319 &  0.0019638 \\ 
173 & 970.5242373 & -0.0070433 &  0.0012574 \\ 
174 & 975.7906429 & -0.0078069 &  0.0011518 \\ 
175 & 981.0570486 & -0.0082778 &  0.0011281 \\ 
176 & 986.3234542 & -0.0085590 &  0.0012421 \\ 
177 & 991.5898599 & -0.0087720 &  0.0011636 \\ 
179 & 1002.1226712 & -0.0079587 &  0.0012803 \\ 
180 & 1007.3890769 & -0.0055996 &  0.0013990 \\ 
181 & 1012.6554825 & -0.0030845 &  0.0014557 \\ 
182 & 1017.9218882 & 0.0004914 &  0.0016787 \\ 
183 & 1023.1882938 & 0.0037973 &  0.0017315 \\ 
184 & 1028.4546995 & 0.0067190 &  0.0018092 \\ 
185 & 1033.7211051 & 0.0089007 &  0.0018435 \\ 
186 & 1038.9875108 & 0.0099970 &  0.0018607 \\ 
187 & 1044.2539164 & 0.0102294 &  0.0018964 \\ 
188 & 1049.5203221 & 0.0105749 &  0.0021315 \\ 
190 & 1060.0531334 & 0.0101184 &  0.0019673 \\ 
191 & 1065.3195390 & 0.0092728 &  0.0019447 \\ 
192 & 1070.5859447 & 0.0085814 &  0.0019422 \\ 
193 & 1075.8523504 & 0.0078766 &  0.0019468 \\ 
194 & 1081.1187560 & 0.0073721 &  0.0019132 \\ 
195 & 1086.3851617 & 0.0066823 &  0.0020063 \\ 
196 & 1091.6515673 & 0.0058785 &  0.0019531 \\ 
198 & 1102.1843786 & 0.0044600 &  0.0019844 \\ 
199 & 1107.4507843 & 0.0038618 &  0.0019880 \\ 
200 & 1112.7171899 & 0.0030548 &  0.0019739 \\ 
201 & 1117.9835956 & 0.0033587 &  0.0021553 \\ 
202 & 1123.2500012 & 0.0017791 &  0.0020138 \\ 
203 & 1128.5164069 & 0.0010189 &  0.0020127 \\ 
204 & 1133.7828126 & 0.0005572 &  0.0020759 \\ 
205 & 1139.0492182 & -0.0002146 &  0.0021235 \\ 
206 & 1144.3156239 & -0.0008466 &  0.0021169 \\ 
207 & 1149.5820295 & -0.0013813 &  0.0021114 \\ 
208 & 1154.8484352 & -0.0021653 &  0.0021071 \\ 
209 & 1160.1148408 & -0.0027499 &  0.0021644 \\ 
210 & 1165.3812465 & -0.0031273 &  0.0021920 \\ 
211 & 1170.6476521 & -0.0038618 &  0.0021922 \\ 
212 & 1175.9140578 & -0.0040779 &  0.0022338 \\ 
213 & 1181.1804634 & -0.0047087 &  0.0022970 \\ 
214 & 1186.4468691 & -0.0053227 &  0.0023040 \\ 
215 & 1191.7132747 & -0.0057775 &  0.0022736 \\ 
216 & 1196.9796804 & -0.0060146 &  0.0023296 \\ 
217 & 1202.2460861 & -0.0101987 &  0.0035998 \\ 
218 & 1207.5124917 & -0.0070029 &  0.0023031 \\ 
219 & 1212.7788974 & -0.0076370 &  0.0022907 \\ 
220 & 1218.0453030 & -0.0089680 &  0.0020600 \\ 
223 & 1233.8445200 & -0.0094160 &  0.0022625 \\ 
225 & 1244.3773313 & -0.0086623 &  0.0022877 \\ 
226 & 1249.6437369 & -0.0069432 &  0.0024388 \\ 
227 & 1254.9101426 & -0.0043713 &  0.0025691 \\ 
228 & 1260.1765482 & -0.0115805 &  0.0025742 \\ 
229 & 1265.4429539 & 0.0021521 &  0.0028214 \\ 
230 & 1270.7093596 & 0.0013296 &  0.0028011 \\ 
231 & 1275.9757652 & -0.0022046 &  0.0026284 \\ 
232 & 1281.2421709 & 0.0190019 &  0.0026360 \\ 
233 & 1286.5085765 & -0.0041391 &  0.0018066 \\ 
234 & 1291.7749822 & -0.0111298 &  0.0027050 \\ 
235 & 1297.0413878 & 0.0001446 &  0.0026441 \\ 
236 & 1302.3077935 & 0.0014088 &  0.0025603 \\ 
237 & 1307.5741991 & -0.0043130 &  0.0018589 \\ 
238 & 1312.8406048 & -0.0023675 &  0.0025887 \\ 
239 & 1318.1070104 & -0.0010194 &  0.0024575 \\ 
240 & 1323.3734161 & -0.0001402 &  0.0024642 \\ 
241 & 1328.6398217 & 0.0061677 &  0.0028560 \\ 
242 & 1333.9062274 & 0.0017982 &  0.0027598 \\ 
243 & 1339.1726331 & 0.0048659 &  0.0029429 \\ 
244 & 1344.4390387 & 0.0040162 &  0.0029578 \\ 
246 & 1354.9718500 & 0.0055795 &  0.0028467 \\ 
247 & 1360.2382557 & 0.0017695 &  0.0030766 \\ 
248 & 1365.5046613 & 0.0009131 &  0.0030972 \\ 
249 & 1370.7710670 & 0.0094351 &  0.0027903 \\ 
250 & 1376.0374726 & -0.0232953 &  0.0036396 \\ 
251 & 1381.3038783 & -0.0009024 &  0.0031434 \\ 
252 & 1386.5702839 & -0.0015622 &  0.0031437 \\ 
253 & 1391.8366896 & -0.0023625 &  0.0031786 \\ 
254 & 1397.1030952 & -0.0101424 &  0.0025983 \\ 
255 & 1402.3695009 & -0.0013646 &  0.0029149 \\ 
256 & 1407.6359066 & -0.0014156 &  0.0025712 \\ 
259 & 1423.4351235 & 0.0031749 &  0.0027850 \\ 
260 & 1428.7015292 & 0.0141181 &  0.0022757 \\ 
261 & 1433.9679348 & -0.0010032 &  0.0026632 \\ 
262 & 1439.2343405 & 0.0008280 &  0.0027405 \\ 
263 & 1444.5007461 & 0.0028124 &  0.0029061 \\ 
264 & 1449.7671518 & 0.0031581 &  0.0021691 \\ 
265 & 1455.0335574 & 0.0058095 &  0.0020037 \\ 
266 & 1460.2999631 & 0.0083923 &  0.0020547 \\ 
267 & 1465.5663687 & 0.0018381 &  0.0029558 \\ 
268 & 1470.8327744 & 0.0030293 &  0.0020444 \\ 
269 & 1476.0991801 & -0.0018962 &  0.0040411 \\ 
270 & 1481.3655857 & -0.0000296 &  0.0028098 \\ 
271 & 1486.6319914 & 0.0011594 &  0.0021215 \\ 
273 & 1497.1648027 & 0.0015858 &  0.0028312 \\ 
274 & 1502.4312083 & 0.0036724 &  0.0024725 \\ 
275 & 1507.6976140 & -0.0011725 &  0.0025255 \\ 
276 & 1512.9640196 & -0.0070455 &  0.0024180 \\ 
278 & 1523.4968309 & -0.0106143 &  0.0022765 \\ 
KOI-405.01 & & & \
1 & 86.1154736 & -0.0377562 &  0.0005241 \\ 
2 & 123.7248505 & -0.0476554 &  0.0021416 \\ 
3 & 161.3342273 & -0.0449086 &  0.0005817 \\ 
4 & 198.9436041 & -0.0196977 &  0.0023489 \\ 
5 & 236.5529809 & -0.0056972 &  0.0019310 \\ 
6 & 274.1623578 & 0.0009338 &  0.0021881 \\ 
7 & 311.7717346 & 0.0063218 &  0.0014237 \\ 
9 & 386.9904883 & 0.0025833 &  0.0009708 \\ 
10 & 424.5998651 & 0.0079129 &  0.0007998 \\ 
11 & 462.2092419 & 0.0235131 &  0.0022035 \\ 
13 & 537.4279956 & 0.0255333 &  0.0018226 \\ 
14 & 575.0373724 & 0.0204640 &  0.0008756 \\ 
15 & 612.6467493 & 0.0279065 &  0.0009894 \\ 
16 & 650.2561261 & 0.0288356 &  0.0004740 \\ 
17 & 687.8655029 & 0.0241603 &  0.0005804 \\ 
18 & 725.4748797 & 0.0214730 &  0.0004684 \\ 
19 & 763.0842566 & 0.0184485 &  0.0003304 \\ 
20 & 800.6936334 & 0.0152682 &  0.0002562 \\ 
21 & 838.3030102 & 0.0119918 &  0.0003821 \\ 
22 & 875.9123871 & 0.0088711 &  0.0004958 \\ 
23 & 913.5217639 & 0.0050799 &  0.0005877 \\ 
24 & 951.1311407 & 0.0069591 &  0.0008414 \\ 
25 & 988.7405176 & -0.0009501 &  0.0008614 \\ 
26 & 1026.3498944 & -0.0122345 &  0.0014341 \\ 
27 & 1063.9592712 & -0.0013745 &  0.0007701 \\ 
28 & 1101.5686481 & -0.0082711 &  0.0013132 \\ 
29 & 1139.1780249 & -0.0141553 &  0.0016102 \\ 
35 & 1364.8342859 & -0.0522391 &  0.0007570 \\ 
36 & 1402.4436627 & -0.0542484 &  0.0007516 \\ 
37 & 1440.0530395 & -0.0577776 &  0.0012741 \\ 
38 & 1477.6624164 & -0.0613778 &  0.0014440 \\ 
KOI-410.01 & & & \
1 & 65.9813126 & 0.0059949 &  0.0012357 \\ 
2 & 73.1982640 & 0.0034054 &  0.0014751 \\ 
3 & 80.4152155 & 0.0046210 &  0.0010045 \\ 
4 & 87.6321669 & 0.0042707 &  0.0008244 \\ 
5 & 94.8491183 & 0.0077460 &  0.0010158 \\ 
7 & 109.2830212 & 0.0061675 &  0.0011436 \\ 
9 & 123.7169240 & 0.0037749 &  0.0013388 \\ 
10 & 130.9338755 & 0.0036584 &  0.0011007 \\ 
11 & 138.1508269 & 0.0022128 &  0.0009271 \\ 
12 & 145.3677783 & 0.0015711 &  0.0010356 \\ 
13 & 152.5847297 & 0.0013034 &  0.0009576 \\ 
14 & 159.8016812 & 0.0036555 &  0.0017705 \\ 
15 & 167.0186326 & 0.0022935 &  0.0009319 \\ 
16 & 174.2355840 & 0.0029009 &  0.0009153 \\ 
17 & 181.4525355 & 0.0009332 &  0.0008629 \\ 
19 & 195.8864383 & 0.0026418 &  0.0010734 \\ 
20 & 203.1033898 & 0.0004736 &  0.0013577 \\ 
21 & 210.3203412 & 0.0024754 &  0.0013726 \\ 
22 & 217.5372926 & 0.0017167 &  0.0012426 \\ 
23 & 224.7542440 & 0.0011081 &  0.0013129 \\ 
24 & 231.9711955 & 0.0010311 &  0.0013967 \\ 
25 & 239.1881469 & 0.0013016 &  0.0011151 \\ 
26 & 246.4050983 & -0.0006185 &  0.0011989 \\ 
27 & 253.6220498 & -0.0008658 &  0.0011020 \\ 
28 & 260.8390012 & 0.0005024 &  0.0008970 \\ 
29 & 268.0559526 & 0.0017309 &  0.0008720 \\ 
30 & 275.2729041 & -0.0009973 &  0.0013349 \\ 
32 & 289.7068069 & -0.0012534 &  0.0007793 \\ 
33 & 296.9237583 & 0.0002839 &  0.0009052 \\ 
34 & 304.1407098 & -0.0016427 &  0.0011241 \\ 
35 & 311.3576612 & 0.0009279 &  0.0009815 \\ 
36 & 318.5746126 & 0.0007503 &  0.0010971 \\ 
37 & 325.7915641 & -0.0000234 &  0.0011075 \\ 
39 & 340.2254669 & 0.0013852 &  0.0009753 \\ 
40 & 347.4424184 & 0.0001026 &  0.0008900 \\ 
41 & 354.6593698 & 0.0005740 &  0.0008264 \\ 
42 & 361.8763212 & 0.0015443 &  0.0011115 \\ 
43 & 369.0932726 & -0.0005776 &  0.0009216 \\ 
45 & 383.5271755 & -0.0035317 &  0.0011609 \\ 
46 & 390.7441269 & -0.0002048 &  0.0009461 \\ 
47 & 397.9610784 & 0.0001003 &  0.0010095 \\ 
48 & 405.1780298 & -0.0023206 &  0.0009819 \\ 
49 & 412.3949812 & 0.0012070 &  0.0010343 \\ 
50 & 419.6119327 & -0.0030231 &  0.0010605 \\ 
51 & 426.8288841 & -0.0022684 &  0.0011516 \\ 
52 & 434.0458355 & -0.0013070 &  0.0008357 \\ 
53 & 441.2627869 & 0.0018461 &  0.0014806 \\ 
54 & 448.4797384 & -0.0009953 &  0.0014458 \\ 
55 & 455.6966898 & -0.0000935 &  0.0010051 \\ 
56 & 462.9136412 & -0.0013988 &  0.0010749 \\ 
57 & 470.1305927 & -0.0009469 &  0.0009565 \\ 
58 & 477.3475441 & -0.0013769 &  0.0007692 \\ 
59 & 484.5644955 & -0.0001689 &  0.0009506 \\ 
60 & 491.7814469 & -0.0020945 &  0.0007654 \\ 
61 & 498.9983984 & -0.0016260 &  0.0012712 \\ 
62 & 506.2153498 & 0.0005194 &  0.0007015 \\ 
63 & 513.4323012 & 0.0001186 &  0.0008791 \\ 
64 & 520.6492527 & -0.0012296 &  0.0008994 \\ 
65 & 527.8662041 & -0.0021782 &  0.0011515 \\ 
66 & 535.0831555 & -0.0018198 &  0.0009984 \\ 
67 & 542.3001070 & -0.0037558 &  0.0008852 \\ 
68 & 549.5170584 & -0.0002866 &  0.0008012 \\ 
69 & 556.7340098 & -0.0021945 &  0.0012241 \\ 
70 & 563.9509612 & -0.0016398 &  0.0011408 \\ 
71 & 571.1679127 & -0.0037531 &  0.0014438 \\ 
72 & 578.3848641 & -0.0011782 &  0.0013929 \\ 
73 & 585.6018155 & -0.0008529 &  0.0011265 \\ 
74 & 592.8187670 & -0.0010323 &  0.0009423 \\ 
75 & 600.0357184 & -0.0037759 &  0.0008948 \\ 
76 & 607.2526698 & -0.0008648 &  0.0010917 \\ 
77 & 614.4696213 & -0.0014679 &  0.0008492 \\ 
78 & 621.6865727 & -0.0038409 &  0.0009870 \\ 
79 & 628.9035241 & 0.0001677 &  0.0010239 \\ 
80 & 636.1204755 & -0.0002593 &  0.0010849 \\ 
81 & 643.3374270 & -0.0000844 &  0.0008052 \\ 
82 & 650.5543784 & -0.0035115 &  0.0007747 \\ 
85 & 672.2052327 & -0.0032744 &  0.0008659 \\ 
86 & 679.4221841 & -0.0013150 &  0.0009837 \\ 
87 & 686.6391356 & -0.0015709 &  0.0010593 \\ 
88 & 693.8560870 & -0.0008567 &  0.0008355 \\ 
89 & 701.0730384 & -0.0012776 &  0.0011812 \\ 
90 & 708.2899898 & 0.0008669 &  0.0013164 \\ 
91 & 715.5069413 & -0.0006564 &  0.0009383 \\ 
92 & 722.7238927 & -0.0018311 &  0.0008329 \\ 
93 & 729.9408441 & -0.0009138 &  0.0009055 \\ 
95 & 744.3747470 & -0.0004907 &  0.0010260 \\ 
96 & 751.5916984 & -0.0011231 &  0.0008088 \\ 
97 & 758.8086499 & -0.0019694 &  0.0012275 \\ 
98 & 766.0256013 & -0.0013638 &  0.0005242 \\ 
99 & 773.2425527 & -0.0007137 &  0.0012028 \\ 
100 & 780.4595041 & -0.0013180 &  0.0011184 \\ 
101 & 787.6764556 & -0.0018899 &  0.0007688 \\ 
102 & 794.8934070 & -0.0025629 &  0.0007569 \\ 
103 & 802.1103584 & -0.0014623 &  0.0013194 \\ 
104 & 809.3273099 & -0.0022843 &  0.0010587 \\ 
105 & 816.5442613 & -0.0016193 &  0.0012492 \\ 
106 & 823.7612127 & -0.0002060 &  0.0010998 \\ 
107 & 830.9781642 & -0.0018466 &  0.0015403 \\ 
108 & 838.1951156 & -0.0015449 &  0.0006806 \\ 
109 & 845.4120670 & -0.0024558 &  0.0008528 \\ 
110 & 852.6290184 & 0.0001080 &  0.0014810 \\ 
111 & 859.8459699 & -0.0014108 &  0.0011642 \\ 
112 & 867.0629213 & -0.0025932 &  0.0007997 \\ 
113 & 874.2798727 & -0.0013095 &  0.0013342 \\ 
114 & 881.4968242 & -0.0010820 &  0.0012840 \\ 
115 & 888.7137756 & -0.0022542 &  0.0009130 \\ 
116 & 895.9307270 & -0.0010044 &  0.0010101 \\ 
117 & 903.1476784 & -0.0011507 &  0.0008204 \\ 
118 & 910.3646299 & -0.0015046 &  0.0008268 \\ 
119 & 917.5815813 & 0.0007739 &  0.0007178 \\ 
120 & 924.7985327 & -0.0005602 &  0.0011185 \\ 
121 & 932.0154842 & -0.0008783 &  0.0007409 \\ 
122 & 939.2324356 & 0.0000306 &  0.0019229 \\ 
123 & 946.4493870 & 0.0007387 &  0.0008426 \\ 
124 & 953.6663385 & -0.0027714 &  0.0008884 \\ 
125 & 960.8832899 & 0.0000804 &  0.0011134 \\ 
126 & 968.1002413 & -0.0000203 &  0.0011532 \\ 
127 & 975.3171927 & -0.0016440 &  0.0011170 \\ 
128 & 982.5341442 & -0.0026632 &  0.0012196 \\ 
129 & 989.7510956 & -0.0011849 &  0.0008978 \\ 
132 & 1011.4019499 & -0.0010609 &  0.0011070 \\ 
133 & 1018.6189013 & -0.0008269 &  0.0011494 \\ 
134 & 1025.8358528 & -0.0004057 &  0.0010600 \\ 
135 & 1033.0528042 & -0.0019446 &  0.0010793 \\ 
136 & 1040.2697556 & -0.0018009 &  0.0010528 \\ 
137 & 1047.4867070 & -0.0002206 &  0.0012113 \\ 
139 & 1061.9206099 & 0.0009406 &  0.0013428 \\ 
140 & 1069.1375613 & -0.0003139 &  0.0010163 \\ 
141 & 1076.3545128 & 0.0009103 &  0.0009307 \\ 
142 & 1083.5714642 & 0.0001756 &  0.0011866 \\ 
143 & 1090.7884156 & -0.0009937 &  0.0006204 \\ 
145 & 1105.2223185 & -0.0001953 &  0.0012602 \\ 
146 & 1112.4392699 & 0.0003739 &  0.0014081 \\ 
147 & 1119.6562213 & -0.0001900 &  0.0010603 \\ 
148 & 1126.8731728 & -0.0009917 &  0.0014664 \\ 
149 & 1134.0901242 & 0.0019030 &  0.0014023 \\ 
150 & 1141.3070756 & 0.0007213 &  0.0015513 \\ 
152 & 1155.7409785 & -0.0007561 &  0.0015013 \\ 
153 & 1162.9579299 & 0.0009821 &  0.0012572 \\ 
154 & 1170.1748814 & -0.0016992 &  0.0011747 \\ 
155 & 1177.3918328 & -0.0004564 &  0.0010321 \\ 
156 & 1184.6087842 & -0.0009016 &  0.0009885 \\ 
157 & 1191.8257356 & -0.0015720 &  0.0015719 \\ 
158 & 1199.0426871 & -0.0002099 &  0.0009256 \\ 
160 & 1213.4765899 & 0.0016763 &  0.0012338 \\ 
161 & 1220.6935414 & 0.0002235 &  0.0011996 \\ 
163 & 1235.1274442 & 0.0002134 &  0.0011056 \\ 
164 & 1242.3443956 & 0.0001917 &  0.0008577 \\ 
165 & 1249.5613471 & 0.0010375 &  0.0008728 \\ 
166 & 1256.7782985 & 0.0009207 &  0.0010236 \\ 
167 & 1263.9952499 & -0.0000158 &  0.0008262 \\ 
168 & 1271.2122014 & 0.0011882 &  0.0009126 \\ 
169 & 1278.4291528 & 0.0021586 &  0.0010484 \\ 
170 & 1285.6461042 & -0.0001897 &  0.0009902 \\ 
171 & 1292.8630557 & 0.0010246 &  0.0009099 \\ 
172 & 1300.0800071 & 0.0002078 &  0.0010662 \\ 
173 & 1307.2969585 & 0.0015180 &  0.0009033 \\ 
174 & 1314.5139099 & 0.0012847 &  0.0009612 \\ 
175 & 1321.7308614 & 0.0009438 &  0.0011574 \\ 
176 & 1328.9478128 & -0.0003245 &  0.0009975 \\ 
177 & 1336.1647642 & 0.0009832 &  0.0009193 \\ 
178 & 1343.3817157 & 0.0009068 &  0.0008924 \\ 
180 & 1357.8156185 & 0.0036436 &  0.0011925 \\ 
181 & 1365.0325700 & 0.0007971 &  0.0010089 \\ 
182 & 1372.2495214 & 0.0005272 &  0.0014550 \\ 
183 & 1379.4664728 & 0.0018940 &  0.0007418 \\ 
184 & 1386.6834242 & 0.0013360 &  0.0013809 \\ 
185 & 1393.9003757 & -0.0000886 &  0.0009171 \\ 
186 & 1401.1173271 & 0.0013895 &  0.0014723 \\ 
187 & 1408.3342785 & 0.0007632 &  0.0011111 \\ 
189 & 1422.7681814 & 0.0008900 &  0.0016815 \\ 
190 & 1429.9851328 & 0.0023301 &  0.0010489 \\ 
191 & 1437.2020843 & 0.0008884 &  0.0010323 \\ 
192 & 1444.4190357 & 0.0036633 &  0.0008592 \\ 
193 & 1451.6359871 & 0.0015268 &  0.0008366 \\ 
195 & 1466.0698900 & 0.0013230 &  0.0008906 \\ 
196 & 1473.2868414 & 0.0013511 &  0.0009311 \\ 
197 & 1480.5037928 & 0.0034296 &  0.0012205 \\ 
198 & 1487.7207443 & 0.0015096 &  0.0006979 \\ 
199 & 1494.9376957 & 0.0038778 &  0.0009574 \\ 
200 & 1502.1546471 & 0.0017017 &  0.0010660 \\ 
201 & 1509.3715986 & 0.0045823 &  0.0015553 \\ 
203 & 1523.8055014 & 0.0020509 &  0.0014383 \\ 
KOI-427.01 & & & \
1 & 75.5119347 & -0.0044089 &  0.0036901 \\ 
3 & 124.7415347 & -0.0032858 &  0.0034426 \\ 
4 & 149.3563346 & -0.0011590 &  0.0031267 \\ 
5 & 173.9711346 & -0.0046877 &  0.0030399 \\ 
6 & 198.5859345 & -0.0019491 &  0.0025885 \\ 
7 & 223.2007345 & -0.0029038 &  0.0036173 \\ 
8 & 247.8155344 & 0.0033944 &  0.0031238 \\ 
9 & 272.4303344 & -0.0017926 &  0.0034756 \\ 
10 & 297.0451343 & 0.0064956 &  0.0036463 \\ 
11 & 321.6599343 & 0.0108199 &  0.0052612 \\ 
13 & 370.8895342 & 0.0067062 &  0.0041330 \\ 
14 & 395.5043341 & -0.0028852 &  0.0037518 \\ 
15 & 420.1191341 & -0.0161646 &  0.0061886 \\ 
16 & 444.7339340 & -0.0004161 &  0.0047670 \\ 
17 & 469.3487340 & 0.0084993 &  0.0036772 \\ 
18 & 493.9635339 & -0.0036411 &  0.0032274 \\ 
19 & 518.5783339 & 0.0029827 &  0.0027498 \\ 
20 & 543.1931338 & -0.0040747 &  0.0034851 \\ 
21 & 567.8079338 & -0.0034304 &  0.0026009 \\ 
22 & 592.4227337 & 0.0046311 &  0.0036157 \\ 
23 & 617.0375337 & -0.0003696 &  0.0048074 \\ 
24 & 641.6523336 & -0.0047636 &  0.0032635 \\ 
26 & 690.8819335 & -0.0012476 &  0.0041042 \\ 
27 & 715.4967335 & -0.0048414 &  0.0032582 \\ 
29 & 764.7263334 & 0.0064108 &  0.0039651 \\ 
30 & 789.3411334 & 0.0086735 &  0.0030443 \\ 
31 & 813.9559333 & -0.0003241 &  0.0033513 \\ 
32 & 838.5707333 & 0.0010306 &  0.0040087 \\ 
33 & 863.1855332 & 0.0014140 &  0.0024903 \\ 
34 & 887.8003332 & 0.0000724 &  0.0036155 \\ 
35 & 912.4151331 & -0.0102938 &  0.0043350 \\ 
36 & 937.0299331 & -0.0049340 &  0.0024460 \\ 
37 & 961.6447330 & 0.0019761 &  0.0028619 \\ 
38 & 986.2595330 & -0.0034085 &  0.0029807 \\ 
39 & 1010.8743329 & 0.0023906 &  0.0039783 \\ 
40 & 1035.4891329 & -0.0006629 &  0.0040042 \\ 
41 & 1060.1039328 & -0.0004162 &  0.0037593 \\ 
42 & 1084.7187328 & -0.0015647 &  0.0038026 \\ 
43 & 1109.3335327 & 0.0030200 &  0.0042624 \\ 
44 & 1133.9483327 & 0.0002866 &  0.0030444 \\ 
45 & 1158.5631326 & 0.0093186 &  0.0027885 \\ 
46 & 1183.1779326 & -0.0034968 &  0.0028812 \\ 
47 & 1207.7927325 & -0.0042995 &  0.0078292 \\ 
48 & 1232.4075325 & -0.0013750 &  0.0045340 \\ 
49 & 1257.0223324 & 0.0004184 &  0.0040068 \\ 
50 & 1281.6371324 & 0.0078970 &  0.0042664 \\ 
52 & 1330.8667323 & 0.0006851 &  0.0037861 \\ 
53 & 1355.4815323 & -0.0031655 &  0.0029755 \\ 
54 & 1380.0963322 & -0.0005044 &  0.0033803 \\ 
56 & 1429.3259321 & 0.0014510 &  0.0038734 \\ 
57 & 1453.9407321 & 0.0022163 &  0.0030735 \\ 
58 & 1478.5555320 & -0.0081033 &  0.0038267 \\ 
59 & 1503.1703320 & 0.0035167 &  0.0031434 \\ 
KOI-427.02 & & & \
1 & 86.7381939 & -0.0107226 &  0.0078952 \\ 
2 & 129.6877027 & -0.0011755 &  0.0075749 \\ 
3 & 172.6372115 & -0.0037938 &  0.0075189 \\ 
4 & 215.5867203 & -0.0069020 &  0.0091348 \\ 
5 & 258.5362291 & -0.0214296 &  0.0081885 \\ 
6 & 301.4857379 & -0.0030083 &  0.0094333 \\ 
7 & 344.4352467 & 0.0079737 &  0.0082322 \\ 
8 & 387.3847555 & 0.0012067 &  0.0089074 \\ 
9 & 430.3342643 & -0.0162182 &  0.0094639 \\ 
10 & 473.2837731 & -0.0076276 &  0.0076646 \\ 
11 & 516.2332819 & 0.0202649 &  0.0083597 \\ 
12 & 559.1827907 & 0.0070601 &  0.0084025 \\ 
13 & 602.1322995 & 0.0033089 &  0.0083067 \\ 
14 & 645.0818083 & 0.0039592 &  0.0075549 \\ 
15 & 688.0313171 & -0.0128495 &  0.0074943 \\ 
16 & 730.9808259 & 0.0034391 &  0.0079205 \\ 
17 & 773.9303347 & 0.0089682 &  0.0097175 \\ 
18 & 816.8798435 & 0.0202612 &  0.0075874 \\ 
19 & 859.8293523 & 0.0160433 &  0.0097198 \\ 
21 & 945.7283699 & -0.0094492 &  0.0070694 \\ 
22 & 988.6778787 & 0.0166198 &  0.0070610 \\ 
24 & 1074.5768963 & -0.0005379 &  0.0091465 \\ 
25 & 1117.5264051 & 0.0037852 &  0.0095773 \\ 
26 & 1160.4759139 & -0.0023675 &  0.0080380 \\ 
27 & 1203.4254227 & 0.0018560 &  0.0077983 \\ 
28 & 1246.3749315 & 0.0051786 &  0.0075881 \\ 
29 & 1289.3244403 & -0.0191014 &  0.0089471 \\ 
30 & 1332.2739491 & 0.0051045 &  0.0076064 \\ 
31 & 1375.2234579 & -0.0084305 &  0.0065547 \\ 
33 & 1461.1224755 & -0.0015528 &  0.0063094 \\ 
34 & 1504.0719843 & -0.0085352 &  0.0075552 \\ 
KOI-427.03 & & & \
1 & 178.6515850 & -0.0794505 &  0.0096147 \\ 
2 & 295.6849520 & -0.0077714 &  0.0125639 \\ 
3 & 412.7183191 & -0.0035371 &  0.0140410 \\ 
4 & 529.7516861 & -0.0027857 &  0.0122885 \\ 
5 & 646.7850532 & 0.0035309 &  0.0091682 \\ 
6 & 763.8184202 & -0.0046868 &  0.0099377 \\ 
7 & 880.8517873 & -0.0005540 &  0.0117257 \\ 
8 & 997.8851543 & -0.0563402 &  0.0192338 \\ 
9 & 1114.9185214 & 0.0182255 &  0.0142118 \\ 
10 & 1231.9518884 & 0.0019913 &  0.0132552 \\ 
12 & 1466.0186225 & 0.0656069 &  0.0109199 \\ 
KOI-448.01 & & & \
1 & 70.8921142 & -0.0033560 &  0.0060756 \\ 
2 & 81.0317087 & -0.0042971 &  0.0041934 \\ 
3 & 91.1713032 & -0.0189016 &  0.0066103 \\ 
5 & 111.4504922 & 0.0011048 &  0.0041718 \\ 
6 & 121.5900866 & 0.0050442 &  0.0059625 \\ 
7 & 131.7296811 & 0.0019136 &  0.0063697 \\ 
8 & 141.8692756 & 0.0190806 &  0.0069522 \\ 
9 & 152.0088701 & -0.0091408 &  0.0060608 \\ 
10 & 162.1484646 & -0.0036743 &  0.0039729 \\ 
11 & 172.2880590 & 0.0130863 &  0.0049434 \\ 
12 & 182.4276535 & -0.0049098 &  0.0063714 \\ 
14 & 202.7068425 & -0.0028418 &  0.0106292 \\ 
15 & 212.8464370 & -0.0183047 &  0.0053371 \\ 
16 & 222.9860314 & -0.0030710 &  0.0068015 \\ 
17 & 233.1256259 & -0.0028552 &  0.0061116 \\ 
18 & 243.2652204 & 0.0104706 &  0.0060915 \\ 
19 & 253.4048149 & 0.0024820 &  0.0088715 \\ 
20 & 263.5444094 & -0.0007222 &  0.0087515 \\ 
21 & 273.6840038 & -0.0057429 &  0.0053510 \\ 
23 & 293.9631928 & 0.0075985 &  0.0054248 \\ 
24 & 304.1027873 & 0.0000142 &  0.0054751 \\ 
25 & 314.2423818 & -0.0015854 &  0.0052635 \\ 
26 & 324.3819763 & 0.0063792 &  0.0058562 \\ 
27 & 334.5215707 & -0.0021414 &  0.0082829 \\ 
28 & 344.6611652 & 0.0031816 &  0.0075545 \\ 
29 & 354.8007597 & 0.0061627 &  0.0055676 \\ 
30 & 364.9403542 & 0.0030559 &  0.0071406 \\ 
31 & 375.0799487 & 0.0118071 &  0.0071996 \\ 
32 & 385.2195431 & -0.0105432 &  0.0045716 \\ 
33 & 395.3591376 & -0.0127859 &  0.0076364 \\ 
34 & 405.4987321 & 0.0039391 &  0.0054409 \\ 
35 & 415.6383266 & 0.0029000 &  0.0057837 \\ 
36 & 425.7779211 & -0.0029955 &  0.0067696 \\ 
37 & 435.9175155 & -0.0106378 &  0.0051661 \\ 
38 & 446.0571100 & -0.0127207 &  0.0055030 \\ 
39 & 456.1967045 & 0.0055464 &  0.0062032 \\ 
40 & 466.3362990 & 0.0013146 &  0.0050403 \\ 
41 & 476.4758935 & 0.0015430 &  0.0051847 \\ 
42 & 486.6154879 & -0.0008784 &  0.0045457 \\ 
43 & 496.7550824 & -0.0023815 &  0.0078049 \\ 
44 & 506.8946769 & 0.0089218 &  0.0069848 \\ 
45 & 517.0342714 & 0.0028386 &  0.0071673 \\ 
46 & 527.1738659 & 0.0005327 &  0.0065160 \\ 
47 & 537.3134604 & 0.0018469 &  0.0041650 \\ 
48 & 547.4530548 & -0.0013964 &  0.0047271 \\ 
49 & 557.5926493 & -0.0084419 &  0.0080480 \\ 
50 & 567.7322438 & -0.0070132 &  0.0079382 \\ 
51 & 577.8718383 & -0.0045602 &  0.0044999 \\ 
52 & 588.0114328 & 0.0097950 &  0.0071864 \\ 
53 & 598.1510272 & 0.0025950 &  0.0053394 \\ 
54 & 608.2906217 & 0.0151037 &  0.0060395 \\ 
55 & 618.4302162 & -0.0004350 &  0.0058394 \\ 
56 & 628.5698107 & 0.0101617 &  0.0058184 \\ 
57 & 638.7094052 & 0.0000698 &  0.0052409 \\ 
58 & 648.8489996 & -0.0015099 &  0.0067352 \\ 
60 & 669.1281886 & -0.0043722 &  0.0056641 \\ 
61 & 679.2677831 & -0.0006892 &  0.0040521 \\ 
62 & 689.4073776 & 0.0128121 &  0.0055352 \\ 
63 & 699.5469720 & -0.0053114 &  0.0046758 \\ 
64 & 709.6865665 & 0.0002095 &  0.0058807 \\ 
65 & 719.8261610 & 0.0043877 &  0.0052732 \\ 
66 & 729.9657555 & 0.0016547 &  0.0039497 \\ 
68 & 750.2449445 & 0.0033191 &  0.0060866 \\ 
69 & 760.3845389 & 0.0151325 &  0.0045671 \\ 
70 & 770.5241334 & 0.0019149 &  0.0048663 \\ 
71 & 780.6637279 & -0.0028748 &  0.0066140 \\ 
72 & 790.8033224 & -0.0022313 &  0.0052837 \\ 
73 & 800.9429169 & -0.0026007 &  0.0056392 \\ 
74 & 811.0825113 & 0.0032919 &  0.0046225 \\ 
75 & 821.2221058 & -0.0031220 &  0.0060878 \\ 
76 & 831.3617003 & -0.0054731 &  0.0048569 \\ 
77 & 841.5012948 & 0.0015424 &  0.0050374 \\ 
78 & 851.6408893 & -0.0002791 &  0.0055631 \\ 
79 & 861.7804837 & -0.0002022 &  0.0058801 \\ 
80 & 871.9200782 & 0.0040630 &  0.0049717 \\ 
81 & 882.0596727 & 0.0080984 &  0.0075753 \\ 
82 & 892.1992672 & -0.0083866 &  0.0051426 \\ 
84 & 912.4784561 & -0.0024091 &  0.0062208 \\ 
85 & 922.6180506 & -0.0030840 &  0.0066689 \\ 
86 & 932.7576451 & 0.0124577 &  0.0055326 \\ 
87 & 942.8972396 & -0.0016016 &  0.0057948 \\ 
88 & 953.0368341 & -0.0033473 &  0.0056387 \\ 
90 & 973.3160230 & -0.0044896 &  0.0081245 \\ 
91 & 983.4556175 & -0.0066815 &  0.0059493 \\ 
92 & 993.5952120 & -0.0009095 &  0.0042104 \\ 
94 & 1013.8744010 & 0.0038161 &  0.0073480 \\ 
95 & 1024.0139954 & -0.0056146 &  0.0084855 \\ 
96 & 1034.1535899 & 0.0275818 &  0.0057610 \\ 
97 & 1044.2931844 & 0.0013643 &  0.0072142 \\ 
99 & 1064.5723734 & 0.0005464 &  0.0064384 \\ 
100 & 1074.7119678 & -0.0012333 &  0.0051608 \\ 
101 & 1084.8515623 & -0.0059309 &  0.0060946 \\ 
103 & 1105.1307513 & -0.0004291 &  0.0053058 \\ 
105 & 1125.4099403 & -0.0029841 &  0.0055120 \\ 
106 & 1135.5495347 & -0.0017724 &  0.0053804 \\ 
107 & 1145.6891292 & 0.0023599 &  0.0068170 \\ 
108 & 1155.8287237 & -0.0068374 &  0.0085876 \\ 
109 & 1165.9683182 & -0.0115180 &  0.0065356 \\ 
110 & 1176.1079127 & -0.0005425 &  0.0052038 \\ 
111 & 1186.2475071 & 0.0070517 &  0.0054126 \\ 
112 & 1196.3871016 & -0.0007143 &  0.0039681 \\ 
114 & 1216.6662906 & 0.0040938 &  0.0064887 \\ 
116 & 1236.9454795 & -0.0014937 &  0.0034303 \\ 
117 & 1247.0850740 & 0.0092771 &  0.0065831 \\ 
118 & 1257.2246685 & 0.0020082 &  0.0061581 \\ 
119 & 1267.3642630 & -0.0028881 &  0.0054942 \\ 
120 & 1277.5038575 & -0.0028461 &  0.0048497 \\ 
121 & 1287.6434519 & -0.0001742 &  0.0043105 \\ 
122 & 1297.7830464 & 0.0051946 &  0.0060346 \\ 
123 & 1307.9226409 & 0.0000961 &  0.0057760 \\ 
124 & 1318.0622354 & 0.0020815 &  0.0066777 \\ 
125 & 1328.2018299 & -0.0016194 &  0.0053964 \\ 
126 & 1338.3414244 & -0.0258436 &  0.0112074 \\ 
128 & 1358.6206133 & -0.0007880 &  0.0069840 \\ 
130 & 1378.8998023 & -0.0053863 &  0.0065233 \\ 
131 & 1389.0393968 & -0.0036159 &  0.0058708 \\ 
132 & 1399.1789912 & -0.0065465 &  0.0094976 \\ 
133 & 1409.3185857 & 0.0009845 &  0.0054050 \\ 
135 & 1429.5977747 & 0.0027381 &  0.0055274 \\ 
136 & 1439.7373692 & 0.0079858 &  0.0063132 \\ 
137 & 1449.8769636 & 0.0021555 &  0.0057197 \\ 
138 & 1460.0165581 & 0.0068762 &  0.0077462 \\ 
139 & 1470.1561526 & -0.0058663 &  0.0061077 \\ 
140 & 1480.2957471 & 0.0035926 &  0.0096423 \\ 
141 & 1490.4353416 & 0.0001718 &  0.0076275 \\ 
142 & 1500.5749360 & 0.0039780 &  0.0048253 \\ 
143 & 1510.7145305 & 0.0004226 &  0.0038679 \\ 
144 & 1520.8541250 & 0.0064473 &  0.0051059 \\ 
KOI-448.02 & & & \
1 & 84.0203051 & 0.0189146 &  0.0182160 \\ 
2 & 127.6066553 & -0.1393248 &  0.0046647 \\ 
3 & 171.1930055 & -0.0910728 &  0.0047383 \\ 
4 & 214.7793557 & -0.0714650 &  0.0061989 \\ 
5 & 258.3657059 & -0.0350052 &  0.0061097 \\ 
6 & 301.9520560 & -0.0100320 &  0.0057104 \\ 
7 & 345.5384062 & 0.0096198 &  0.0041145 \\ 
8 & 389.1247564 & 0.0369242 &  0.0045235 \\ 
9 & 432.7111066 & 0.0560142 &  0.0042182 \\ 
10 & 476.2974568 & 0.0699418 &  0.0049492 \\ 
11 & 519.8838070 & 0.0865092 &  0.0065851 \\ 
12 & 563.4701572 & 0.0973865 &  0.0074892 \\ 
13 & 607.0565074 & 0.0800562 &  0.0049740 \\ 
14 & 650.6428576 & 0.0813220 &  0.0044764 \\ 
17 & 781.4019081 & 0.0593323 &  0.0043609 \\ 
18 & 824.9882583 & 0.0526190 &  0.0041637 \\ 
19 & 868.5746085 & 0.0449475 &  0.0063186 \\ 
20 & 912.1609587 & 0.0218784 &  0.0088055 \\ 
21 & 955.7473089 & 0.0146533 &  0.0047583 \\ 
22 & 999.3336591 & -0.0219868 &  0.0066166 \\ 
23 & 1042.9200093 & -0.0231749 &  0.0046898 \\ 
24 & 1086.5063594 & -0.0505825 &  0.0137891 \\ 
25 & 1130.0927096 & -0.0709183 &  0.0057167 \\ 
26 & 1173.6790598 & -0.0857931 &  0.0034619 \\ 
27 & 1217.2654100 & -0.0981017 &  0.0035271 \\ 
28 & 1260.8517602 & -0.0763525 &  0.0077831 \\ 
31 & 1391.6108108 & -0.1863064 &  0.0054868 \\ 
33 & 1478.7835111 & -0.0151240 &  0.0181775 \\ 
34 & 1522.3698613 & 0.0231857 &  0.0158882 \\ 
KOI-456.01 & & & \
1 & 77.0815839 & -0.0136041 &  0.0053334 \\ 
2 & 90.7810044 & -0.0093393 &  0.0036904 \\ 
3 & 104.4804250 & -0.0086916 &  0.0042752 \\ 
4 & 118.1798455 & -0.0055713 &  0.0042840 \\ 
5 & 131.8792661 & 0.0061356 &  0.0055869 \\ 
6 & 145.5786866 & -0.0074054 &  0.0037486 \\ 
7 & 159.2781072 & 0.0087790 &  0.0042007 \\ 
8 & 172.9775277 & -0.0010101 &  0.0046985 \\ 
9 & 186.6769483 & 0.0069565 &  0.0043044 \\ 
10 & 200.3763688 & 0.0084682 &  0.0065723 \\ 
12 & 227.7752099 & 0.0003764 &  0.0045262 \\ 
13 & 241.4746305 & 0.0079970 &  0.0051986 \\ 
15 & 268.8734715 & 0.0013556 &  0.0051460 \\ 
17 & 296.2723126 & 0.0099472 &  0.0040536 \\ 
18 & 309.9717332 & 0.0127026 &  0.0041023 \\ 
19 & 323.6711537 & 0.0091121 &  0.0047644 \\ 
20 & 337.3705743 & 0.0135288 &  0.0038573 \\ 
21 & 351.0699948 & 0.0128604 &  0.0056517 \\ 
22 & 364.7694154 & 0.0062956 &  0.0036613 \\ 
23 & 378.4688359 & 0.0081373 &  0.0046595 \\ 
24 & 392.1682565 & 0.0106950 &  0.0050983 \\ 
25 & 405.8676770 & 0.0147361 &  0.0055186 \\ 
26 & 419.5670976 & 0.0173943 &  0.0042794 \\ 
27 & 433.2665181 & 0.0125822 &  0.0044875 \\ 
28 & 446.9659387 & 0.0192919 &  0.0047121 \\ 
29 & 460.6653592 & 0.0122387 &  0.0038942 \\ 
30 & 474.3647798 & 0.0063028 &  0.0040997 \\ 
31 & 488.0642003 & 0.0125020 &  0.0034962 \\ 
32 & 501.7636209 & 0.0013164 &  0.0042987 \\ 
33 & 515.4630414 & 0.0010004 &  0.0031699 \\ 
34 & 529.1624620 & 0.0055554 &  0.0045105 \\ 
35 & 542.8618825 & -0.0056680 &  0.0049537 \\ 
36 & 556.5613031 & -0.0067147 &  0.0029335 \\ 
37 & 570.2607236 & -0.0042081 &  0.0046268 \\ 
38 & 583.9601442 & 0.0015027 &  0.0037249 \\ 
39 & 597.6595647 & -0.0019388 &  0.0045262 \\ 
40 & 611.3589852 & -0.0108644 &  0.0052267 \\ 
41 & 625.0584058 & -0.0075838 &  0.0043353 \\ 
42 & 638.7578263 & -0.0091918 &  0.0040340 \\ 
43 & 652.4572469 & -0.0054380 &  0.0055946 \\ 
45 & 679.8560880 & -0.0140765 &  0.0038283 \\ 
46 & 693.5555085 & -0.0139548 &  0.0053647 \\ 
47 & 707.2549291 & -0.0141793 &  0.0030877 \\ 
48 & 720.9543496 & -0.0157606 &  0.0041317 \\ 
49 & 734.6537702 & -0.0110291 &  0.0047405 \\ 
50 & 748.3531907 & -0.0142928 &  0.0040591 \\ 
51 & 762.0526113 & -0.0156051 &  0.0041305 \\ 
52 & 775.7520318 & -0.0147027 &  0.0052765 \\ 
53 & 789.4514524 & -0.0128626 &  0.0044752 \\ 
54 & 803.1508729 & -0.0092860 &  0.0050903 \\ 
55 & 816.8502935 & -0.0072231 &  0.0051336 \\ 
56 & 830.5497140 & -0.0137717 &  0.0056932 \\ 
57 & 844.2491346 & -0.0161991 &  0.0041868 \\ 
58 & 857.9485551 & -0.0182280 &  0.0034848 \\ 
59 & 871.6479757 & -0.0201246 &  0.0036797 \\ 
60 & 885.3473962 & -0.0083792 &  0.0037291 \\ 
61 & 899.0468168 & -0.0122019 &  0.0034731 \\ 
62 & 912.7462373 & -0.0135223 &  0.0040963 \\ 
63 & 926.4456579 & -0.0114332 &  0.0040218 \\ 
64 & 940.1450784 & -0.0126824 &  0.0043446 \\ 
65 & 953.8444989 & -0.0124470 &  0.0052643 \\ 
66 & 967.5439195 & 0.0011364 &  0.0051239 \\ 
67 & 981.2433400 & 0.0000808 &  0.0044034 \\ 
68 & 994.9427606 & -0.0016293 &  0.0034241 \\ 
69 & 1008.6421811 & -0.0146002 &  0.0060852 \\ 
70 & 1022.3416017 & 0.0046611 &  0.0056400 \\ 
71 & 1036.0410222 & -0.0028785 &  0.0046757 \\ 
73 & 1063.4398633 & -0.0047913 &  0.0039619 \\ 
74 & 1077.1392839 & 0.0011805 &  0.0041014 \\ 
75 & 1090.8387044 & 0.0030551 &  0.0036140 \\ 
76 & 1104.5381250 & 0.0059352 &  0.0042427 \\ 
77 & 1118.2375455 & -0.0006124 &  0.0039896 \\ 
78 & 1131.9369661 & 0.0085582 &  0.0044567 \\ 
79 & 1145.6363866 & 0.0169358 &  0.0049067 \\ 
80 & 1159.3358072 & 0.0077844 &  0.0044699 \\ 
81 & 1173.0352277 & 0.0137827 &  0.0046064 \\ 
82 & 1186.7346483 & 0.0177230 &  0.0054258 \\ 
83 & 1200.4340688 & 0.0108767 &  0.0042162 \\ 
84 & 1214.1334894 & 0.0116448 &  0.0047523 \\ 
86 & 1241.5323305 & 0.0057212 &  0.0040103 \\ 
87 & 1255.2317510 & 0.0093995 &  0.0035981 \\ 
88 & 1268.9311716 & 0.0131771 &  0.0039944 \\ 
89 & 1282.6305921 & 0.0035732 &  0.0041357 \\ 
90 & 1296.3300126 & 0.0089862 &  0.0048760 \\ 
91 & 1310.0294332 & 0.0098886 &  0.0042250 \\ 
92 & 1323.7288537 & 0.0144785 &  0.0048487 \\ 
95 & 1364.8271154 & 0.0020477 &  0.0037327 \\ 
96 & 1378.5265359 & 0.0094842 &  0.0048306 \\ 
97 & 1392.2259565 & -0.0071072 &  0.0043549 \\ 
98 & 1405.9253770 & 0.0030993 &  0.0038090 \\ 
100 & 1433.3242181 & 0.0030200 &  0.0036539 \\ 
101 & 1447.0236387 & -0.0008511 &  0.0044509 \\ 
102 & 1460.7230592 & 0.0063831 &  0.0052301 \\ 
103 & 1474.4224798 & -0.0014956 &  0.0043206 \\ 
104 & 1488.1219003 & -0.0022049 &  0.0037476 \\ 
105 & 1501.8213209 & -0.0074094 &  0.0040110 \\ 
KOI-456.02 & & & \
1 & 67.0356052 & 0.0015401 &  0.0124652 \\ 
2 & 71.3449847 & -0.0003458 &  0.0219303 \\ 
3 & 75.6543642 & -0.0131183 &  0.0181725 \\ 
4 & 79.9637436 & -0.0515355 &  0.0160226 \\ 
5 & 84.2731231 & -0.0108027 &  0.0212621 \\ 
6 & 88.5825026 & -0.0283526 &  0.0202650 \\ 
7 & 92.8918821 & 0.0020354 &  0.0182249 \\ 
8 & 97.2012615 & -0.0056685 &  0.0184534 \\ 
10 & 105.8200205 & -0.0407498 &  0.0137507 \\ 
11 & 110.1294000 & -0.0169737 &  0.0132568 \\ 
12 & 114.4387794 & -0.0344003 &  0.0160270 \\ 
13 & 118.7481589 & -0.0136203 &  0.0145259 \\ 
14 & 123.0575384 & 0.0214688 &  0.0220765 \\ 
15 & 127.3669178 & -0.0065764 &  0.0125777 \\ 
16 & 131.6762973 & -0.0069079 &  0.0179940 \\ 
17 & 135.9856768 & 0.0324436 &  0.0142361 \\ 
18 & 140.2950563 & 0.0145336 &  0.0149904 \\ 
19 & 144.6044357 & -0.0217101 &  0.0163753 \\ 
20 & 148.9138152 & 0.0029411 &  0.0172297 \\ 
21 & 153.2231947 & 0.0404553 &  0.0142209 \\ 
22 & 157.5325741 & -0.0294455 &  0.0181583 \\ 
23 & 161.8419536 & -0.0115087 &  0.0179107 \\ 
24 & 166.1513331 & -0.0108378 &  0.0168425 \\ 
25 & 170.4607126 & 0.0006480 &  0.0198265 \\ 
26 & 174.7700920 & -0.0355057 &  0.0207529 \\ 
27 & 179.0794715 & -0.0018884 &  0.0190991 \\ 
28 & 183.3888510 & -0.0070802 &  0.0226257 \\ 
29 & 187.6982305 & -0.0175970 &  0.0189204 \\ 
31 & 196.3169894 & 0.0082453 &  0.0202480 \\ 
32 & 200.6263689 & 0.0131385 &  0.0206021 \\ 
33 & 204.9357483 & -0.0134356 &  0.0180657 \\ 
34 & 209.2451278 & 0.0659267 &  0.0212074 \\ 
36 & 217.8638868 & -0.0028079 &  0.0198664 \\ 
37 & 222.1732662 & -0.0042639 &  0.0162737 \\ 
38 & 226.4826457 & 0.0156081 &  0.0167757 \\ 
39 & 230.7920252 & -0.0325910 &  0.0193665 \\ 
40 & 235.1014047 & 0.0277175 &  0.0194500 \\ 
41 & 239.4107841 & 0.0082500 &  0.0172918 \\ 
42 & 243.7201636 & 0.0117997 &  0.0162391 \\ 
43 & 248.0295431 & -0.0189849 &  0.0223372 \\ 
44 & 252.3389225 & -0.0098665 &  0.0182391 \\ 
45 & 256.6483020 & -0.0021112 &  0.0188111 \\ 
46 & 260.9576815 & -0.0240309 &  0.0179690 \\ 
47 & 265.2670610 & -0.0050784 &  0.0177836 \\ 
48 & 269.5764404 & 0.0093362 &  0.0180855 \\ 
49 & 273.8858199 & -0.0067986 &  0.0214010 \\ 
50 & 278.1951994 & -0.0004890 &  0.0165303 \\ 
52 & 286.8139583 & -0.0049470 &  0.0180360 \\ 
53 & 291.1233378 & 0.0047656 &  0.0113329 \\ 
54 & 295.4327173 & -0.0255266 &  0.0143131 \\ 
55 & 299.7420967 & 0.0091889 &  0.0107171 \\ 
56 & 304.0514762 & 0.0063212 &  0.0144556 \\ 
57 & 308.3608557 & -0.0000914 &  0.0249046 \\ 
58 & 312.6702352 & 0.0152419 &  0.0120108 \\ 
60 & 321.2889941 & -0.0001405 &  0.0131874 \\ 
61 & 325.5983736 & -0.0040888 &  0.0134342 \\ 
63 & 334.2171325 & 0.0125791 &  0.0205504 \\ 
64 & 338.5265120 & 0.0211952 &  0.0179829 \\ 
65 & 342.8358915 & -0.0024129 &  0.0161976 \\ 
66 & 347.1452709 & 0.0406238 &  0.0149325 \\ 
67 & 351.4546504 & 0.0067885 &  0.0221425 \\ 
68 & 355.7640299 & 0.0040363 &  0.0233193 \\ 
69 & 360.0734094 & 0.0007489 &  0.0150482 \\ 
70 & 364.3827888 & 0.0144935 &  0.0168536 \\ 
71 & 368.6921683 & 0.0039313 &  0.0173216 \\ 
72 & 373.0015478 & 0.0113134 &  0.0170137 \\ 
73 & 377.3109273 & -0.0184300 &  0.0166316 \\ 
74 & 381.6203067 & -0.0102098 &  0.0153229 \\ 
75 & 385.9296862 & 0.0097512 &  0.0156316 \\ 
76 & 390.2390657 & -0.0282120 &  0.0210912 \\ 
77 & 394.5484451 & 0.0101869 &  0.0127356 \\ 
78 & 398.8578246 & -0.0199547 &  0.0130831 \\ 
79 & 403.1672041 & 0.0311733 &  0.0190972 \\ 
80 & 407.4765836 & -0.0353864 &  0.0202879 \\ 
81 & 411.7859630 & 0.0404642 &  0.0124909 \\ 
82 & 416.0953425 & -0.0132423 &  0.0142494 \\ 
83 & 420.4047220 & -0.0107638 &  0.0219048 \\ 
84 & 424.7141014 & -0.0278361 &  0.0147592 \\ 
85 & 429.0234809 & -0.0261843 &  0.0229844 \\ 
86 & 433.3328604 & 0.0132975 &  0.0222761 \\ 
87 & 437.6422399 & -0.0122580 &  0.0314578 \\ 
88 & 441.9516193 & -0.0004572 &  0.0158814 \\ 
89 & 446.2609988 & 0.0056585 &  0.0133317 \\ 
90 & 450.5703783 & -0.0010977 &  0.0237554 \\ 
91 & 454.8797578 & 0.0191726 &  0.0155954 \\ 
92 & 459.1891372 & -0.0067068 &  0.0210296 \\ 
93 & 463.4985167 & -0.0222836 &  0.0173665 \\ 
94 & 467.8078962 & 0.0051174 &  0.0190114 \\ 
96 & 476.4266551 & 0.0091679 &  0.0135926 \\ 
97 & 480.7360346 & -0.0056656 &  0.0191428 \\ 
98 & 485.0454141 & 0.0017559 &  0.0132071 \\ 
99 & 489.3547935 & 0.0352044 &  0.0162690 \\ 
100 & 493.6641730 & 0.0092907 &  0.0172937 \\ 
101 & 497.9735525 & -0.0039451 &  0.0165475 \\ 
102 & 502.2829320 & 0.0120244 &  0.0105806 \\ 
103 & 506.5923114 & -0.0032484 &  0.0143294 \\ 
104 & 510.9016909 & 0.0207511 &  0.0138869 \\ 
105 & 515.2110704 & -0.0113741 &  0.0132035 \\ 
106 & 519.5204498 & 0.0021500 &  0.0149594 \\ 
107 & 523.8298293 & -0.0063595 &  0.0197083 \\ 
108 & 528.1392088 & -0.0307836 &  0.0164451 \\ 
109 & 532.4485883 & -0.0537393 &  0.0152399 \\ 
110 & 536.7579677 & 0.0077265 &  0.0163969 \\ 
111 & 541.0673472 & -0.0227227 &  0.0197958 \\ 
112 & 545.3767267 & -0.0030820 &  0.0177364 \\ 
113 & 549.6861062 & -0.0370470 &  0.0145155 \\ 
114 & 553.9954856 & -0.0010025 &  0.0174482 \\ 
115 & 558.3048651 & 0.0207078 &  0.0201565 \\ 
117 & 566.9236240 & -0.0248590 &  0.0169307 \\ 
118 & 571.2330035 & -0.0222086 &  0.0175031 \\ 
119 & 575.5423830 & -0.0184709 &  0.0150262 \\ 
120 & 579.8517625 & 0.0007732 &  0.0172439 \\ 
121 & 584.1611419 & 0.0083514 &  0.0149230 \\ 
122 & 588.4705214 & 0.0198908 &  0.0148047 \\ 
123 & 592.7799009 & -0.0460683 &  0.0182955 \\ 
124 & 597.0892804 & 0.0161490 &  0.0167902 \\ 
125 & 601.3986598 & -0.0054739 &  0.0183932 \\ 
126 & 605.7080393 & 0.0068902 &  0.0247370 \\ 
127 & 610.0174188 & -0.0271348 &  0.0171456 \\ 
128 & 614.3267982 & 0.0017480 &  0.0137263 \\ 
129 & 618.6361777 & 0.0329744 &  0.0233052 \\ 
130 & 622.9455572 & 0.0102386 &  0.0213295 \\ 
131 & 627.2549367 & -0.0357418 &  0.0148300 \\ 
132 & 631.5643161 & 0.0119754 &  0.0169965 \\ 
133 & 635.8736956 & 0.0297666 &  0.0152237 \\ 
134 & 640.1830751 & -0.0269042 &  0.0179777 \\ 
135 & 644.4924546 & 0.0039987 &  0.0136007 \\ 
136 & 648.8018340 & -0.0008252 &  0.0141723 \\ 
141 & 670.3487314 & -0.0080316 &  0.0154886 \\ 
142 & 674.6581109 & 0.0061533 &  0.0147279 \\ 
143 & 678.9674903 & -0.0091832 &  0.0102016 \\ 
144 & 683.2768698 & 0.0228539 &  0.0197931 \\ 
145 & 687.5862493 & -0.0066823 &  0.0174468 \\ 
146 & 691.8956288 & -0.0351600 &  0.0181849 \\ 
148 & 700.5143877 & -0.0032533 &  0.0151656 \\ 
149 & 704.8237672 & -0.0187328 &  0.0133392 \\ 
150 & 709.1331466 & 0.0121950 &  0.0181341 \\ 
151 & 713.4425261 & -0.0041566 &  0.0229178 \\ 
152 & 717.7519056 & 0.0045925 &  0.0162031 \\ 
153 & 722.0612851 & -0.0015326 &  0.0195710 \\ 
154 & 726.3706645 & 0.0057724 &  0.0181209 \\ 
155 & 730.6800440 & -0.0185414 &  0.0125192 \\ 
156 & 734.9894235 & -0.0320406 &  0.0129729 \\ 
158 & 743.6081824 & 0.0140396 &  0.0192940 \\ 
159 & 747.9175619 & -0.0074971 &  0.0172584 \\ 
160 & 752.2269414 & 0.0114113 &  0.0135609 \\ 
161 & 756.5363208 & 0.0111343 &  0.0181469 \\ 
162 & 760.8457003 & 0.0231063 &  0.0169115 \\ 
163 & 765.1550798 & -0.0130025 &  0.0166664 \\ 
164 & 769.4644593 & -0.0184119 &  0.0155702 \\ 
165 & 773.7738387 & -0.0203831 &  0.0122436 \\ 
167 & 782.3925977 & -0.0177171 &  0.0207476 \\ 
168 & 786.7019771 & 0.0327378 &  0.0154804 \\ 
169 & 791.0113566 & 0.0030383 &  0.0173250 \\ 
170 & 795.3207361 & -0.0342791 &  0.0201715 \\ 
171 & 799.6301156 & 0.0000733 &  0.0183045 \\ 
172 & 803.9394950 & -0.0017024 &  0.0176757 \\ 
173 & 808.2488745 & 0.0425811 &  0.0186160 \\ 
174 & 812.5582540 & 0.0122968 &  0.0158417 \\ 
175 & 816.8676335 & 0.0005499 &  0.0175705 \\ 
176 & 821.1770129 & 0.0044334 &  0.0257232 \\ 
177 & 825.4863924 & -0.0139634 &  0.0174089 \\ 
178 & 829.7957719 & 0.0075098 &  0.0212478 \\ 
179 & 834.1051513 & 0.0109179 &  0.0211049 \\ 
180 & 838.4145308 & -0.0085924 &  0.0184839 \\ 
181 & 842.7239103 & -0.0666102 &  0.0084879 \\ 
182 & 847.0332898 & -0.0124542 &  0.0146290 \\ 
183 & 851.3426692 & -0.0409134 &  0.0149192 \\ 
184 & 855.6520487 & 0.0368747 &  0.0124254 \\ 
185 & 859.9614282 & 0.0136412 &  0.0189031 \\ 
186 & 864.2708077 & -0.0133837 &  0.0144123 \\ 
187 & 868.5801871 & 0.0135190 &  0.0139065 \\ 
188 & 872.8895666 & -0.0426909 &  0.0125070 \\ 
189 & 877.1989461 & -0.0093725 &  0.0115150 \\ 
190 & 881.5083255 & 0.0005737 &  0.0151272 \\ 
191 & 885.8177050 & 0.0041465 &  0.0147860 \\ 
192 & 890.1270845 & 0.0254251 &  0.0179751 \\ 
193 & 894.4364640 & -0.0419522 &  0.0139282 \\ 
194 & 898.7458434 & 0.0018457 &  0.0136917 \\ 
196 & 907.3646024 & 0.0221553 &  0.0199292 \\ 
197 & 911.6739819 & -0.0537940 &  0.0234805 \\ 
198 & 915.9833613 & 0.0165122 &  0.0192411 \\ 
199 & 920.2927408 & -0.0204645 &  0.0162503 \\ 
200 & 924.6021203 & -0.0027363 &  0.0185155 \\ 
201 & 928.9114997 & 0.0150296 &  0.0241372 \\ 
202 & 933.2208792 & -0.0055554 &  0.0149382 \\ 
203 & 937.5302587 & 0.0432183 &  0.0202222 \\ 
204 & 941.8396382 & 0.0018163 &  0.0242736 \\ 
205 & 946.1490176 & -0.0026633 &  0.0226417 \\ 
206 & 950.4583971 & 0.0055218 &  0.0180708 \\ 
207 & 954.7677766 & -0.0081708 &  0.0162976 \\ 
208 & 959.0771561 & -0.0063847 &  0.0259498 \\ 
209 & 963.3865355 & -0.0074293 &  0.0245065 \\ 
210 & 967.6959150 & -0.0029853 &  0.0157841 \\ 
211 & 972.0052945 & -0.0051280 &  0.0154869 \\ 
212 & 976.3146739 & 0.0000032 &  0.0174870 \\ 
213 & 980.6240534 & -0.0191856 &  0.0195670 \\ 
214 & 984.9334329 & 0.0047260 &  0.0229292 \\ 
215 & 989.2428124 & -0.0112664 &  0.0187922 \\ 
216 & 993.5521918 & -0.0010551 &  0.0166974 \\ 
217 & 997.8615713 & 0.0593007 &  0.0229259 \\ 
218 & 1002.1709508 & 0.0018485 &  0.0263146 \\ 
219 & 1006.4803303 & -0.0101224 &  0.0227810 \\ 
220 & 1010.7897097 & 0.0561581 &  0.0182432 \\ 
221 & 1015.0990892 & -0.0072477 &  0.0131623 \\ 
222 & 1019.4084687 & 0.0101851 &  0.0246394 \\ 
223 & 1023.7178481 & -0.0039721 &  0.0169676 \\ 
224 & 1028.0272276 & -0.0062899 &  0.0210748 \\ 
226 & 1036.6459866 & 0.0123319 &  0.0207374 \\ 
227 & 1040.9553660 & -0.0138783 &  0.0175860 \\ 
228 & 1045.2647455 & -0.0274109 &  0.0141755 \\ 
229 & 1049.5741250 & -0.0002378 &  0.0191376 \\ 
230 & 1053.8835044 & -0.0011181 &  0.0174033 \\ 
231 & 1058.1928839 & -0.0058630 &  0.0150280 \\ 
232 & 1062.5022634 & 0.0230025 &  0.0135035 \\ 
233 & 1066.8116429 & -0.0012601 &  0.0187769 \\ 
234 & 1071.1210223 & -0.0895129 &  0.0136047 \\ 
235 & 1075.4304018 & 0.0180924 &  0.0182893 \\ 
236 & 1079.7397813 & -0.0172317 &  0.0169557 \\ 
237 & 1084.0491608 & 0.0272160 &  0.0154920 \\ 
238 & 1088.3585402 & 0.0085534 &  0.0142557 \\ 
239 & 1092.6679197 & -0.0085582 &  0.0181692 \\ 
241 & 1101.2866786 & 0.0094432 &  0.0181231 \\ 
242 & 1105.5960581 & 0.0034063 &  0.0152008 \\ 
243 & 1109.9054376 & -0.0165684 &  0.0138567 \\ 
244 & 1114.2148171 & -0.0019721 &  0.0186035 \\ 
245 & 1118.5241965 & 0.0102854 &  0.0174018 \\ 
246 & 1122.8335760 & 0.0212323 &  0.0175678 \\ 
247 & 1127.1429555 & -0.0158979 &  0.0183107 \\ 
248 & 1131.4523350 & 0.0151554 &  0.0160839 \\ 
249 & 1135.7617144 & 0.0124521 &  0.0212026 \\ 
250 & 1140.0710939 & -0.0173575 &  0.0223238 \\ 
251 & 1144.3804734 & 0.0045223 &  0.0168053 \\ 
253 & 1152.9992323 & -0.0100839 &  0.0152503 \\ 
254 & 1157.3086118 & 0.0047326 &  0.0182980 \\ 
255 & 1161.6179913 & 0.0041611 &  0.0247833 \\ 
256 & 1165.9273707 & 0.0066782 &  0.0128038 \\ 
257 & 1170.2367502 & 0.0217215 &  0.0205113 \\ 
258 & 1174.5461297 & -0.0069269 &  0.0201744 \\ 
260 & 1183.1648886 & -0.0185690 &  0.0175245 \\ 
261 & 1187.4742681 & 0.0140241 &  0.0171783 \\ 
262 & 1191.7836476 & -0.0143493 &  0.0203314 \\ 
263 & 1196.0930270 & 0.0043763 &  0.0161924 \\ 
264 & 1200.4024065 & -0.0161459 &  0.0123771 \\ 
265 & 1204.7117860 & 0.0211174 &  0.0219535 \\ 
266 & 1209.0211655 & -0.0118658 &  0.0155881 \\ 
267 & 1213.3305449 & 0.0254207 &  0.0147748 \\ 
268 & 1217.6399244 & -0.0070387 &  0.0187873 \\ 
269 & 1221.9493039 & 0.0061337 &  0.0120675 \\ 
271 & 1230.5680628 & 0.0191704 &  0.0169322 \\ 
272 & 1234.8774423 & 0.0020383 &  0.0169674 \\ 
273 & 1239.1868218 & -0.0584734 &  0.0198344 \\ 
274 & 1243.4962012 & -0.0040405 &  0.0197193 \\ 
275 & 1247.8055807 & 0.0064875 &  0.0140539 \\ 
276 & 1252.1149602 & -0.0302165 &  0.0173630 \\ 
277 & 1256.4243397 & 0.0063437 &  0.0201082 \\ 
278 & 1260.7337191 & 0.0684412 &  0.0205030 \\ 
279 & 1265.0430986 & -0.0282756 &  0.0144245 \\ 
281 & 1273.6618576 & 0.0301073 &  0.0138867 \\ 
282 & 1277.9712370 & -0.0098008 &  0.0155563 \\ 
283 & 1282.2806165 & -0.0012021 &  0.0173482 \\ 
284 & 1286.5899960 & 0.0024262 &  0.0208925 \\ 
285 & 1290.8993754 & 0.0106050 &  0.0215865 \\ 
286 & 1295.2087549 & 0.0063022 &  0.0150667 \\ 
287 & 1299.5181344 & 0.0039798 &  0.0157273 \\ 
288 & 1303.8275139 & 0.0092189 &  0.0148099 \\ 
289 & 1308.1368933 & -0.0343013 &  0.0212314 \\ 
290 & 1312.4462728 & -0.0015379 &  0.0125880 \\ 
291 & 1316.7556523 & 0.0027459 &  0.0219993 \\ 
292 & 1321.0650318 & 0.0230075 &  0.0157183 \\ 
293 & 1325.3744112 & -0.0281360 &  0.0258819 \\ 
294 & 1329.6837907 & 0.0068514 &  0.0221743 \\ 
295 & 1333.9931702 & -0.0195186 &  0.0161193 \\ 
297 & 1342.6119291 & -0.0295452 &  0.0254195 \\ 
300 & 1355.5400675 & -0.0209245 &  0.0153308 \\ 
301 & 1359.8494470 & 0.0168248 &  0.0148853 \\ 
302 & 1364.1588265 & -0.0134577 &  0.0167867 \\ 
304 & 1372.7775854 & 0.0245039 &  0.0135187 \\ 
305 & 1377.0869649 & 0.0003115 &  0.0183411 \\ 
306 & 1381.3963444 & 0.0132295 &  0.0197105 \\ 
307 & 1385.7057238 & 0.0089849 &  0.0261034 \\ 
308 & 1390.0151033 & 0.0091321 &  0.0157027 \\ 
309 & 1394.3244828 & -0.0053654 &  0.0160475 \\ 
310 & 1398.6338623 & 0.0065232 &  0.0186062 \\ 
311 & 1402.9432417 & -0.0152025 &  0.0135582 \\ 
312 & 1407.2526212 & 0.0010677 &  0.0150286 \\ 
316 & 1424.4901391 & -0.0227121 &  0.0178574 \\ 
317 & 1428.7995186 & -0.0095899 &  0.0138098 \\ 
318 & 1433.1088980 & 0.0101318 &  0.0132209 \\ 
319 & 1437.4182775 & 0.0615288 &  0.0134756 \\ 
320 & 1441.7276570 & 0.0243628 &  0.0171594 \\ 
321 & 1446.0370365 & 0.0052798 &  0.0120440 \\ 
322 & 1450.3464159 & 0.0346271 &  0.0130168 \\ 
323 & 1454.6557954 & -0.0160460 &  0.0131113 \\ 
325 & 1463.2745543 & 0.0075479 &  0.0147799 \\ 
326 & 1467.5839338 & -0.0086560 &  0.0146772 \\ 
327 & 1471.8933133 & 0.0108910 &  0.0151679 \\ 
328 & 1476.2026928 & 0.0245192 &  0.0147452 \\ 
329 & 1480.5120722 & -0.0119075 &  0.0171324 \\ 
330 & 1484.8214517 & 0.0018457 &  0.0152035 \\ 
331 & 1489.1308312 & 0.0009745 &  0.0148190 \\ 
332 & 1493.4402107 & 0.0213633 &  0.0150996 \\ 
333 & 1497.7495901 & 0.0113608 &  0.0160740 \\ 
334 & 1502.0589696 & -0.0138555 &  0.0160746 \\ 
335 & 1506.3683491 & -0.0106322 &  0.0181436 \\ 
336 & 1510.6777285 & 0.0058605 &  0.0181270 \\ 
339 & 1523.6058670 & 0.0826238 &  0.0178435 \\ 
KOI-457.01 & & & \
1 & 67.9286068 & 0.0028320 &  0.0053070 \\ 
2 & 72.8499695 & -0.0067550 &  0.0048633 \\ 
3 & 77.7713321 & 0.0045157 &  0.0040842 \\ 
4 & 82.6926947 & 0.0000072 &  0.0040930 \\ 
5 & 87.6140573 & 0.0033784 &  0.0061733 \\ 
6 & 92.5354199 & -0.0088125 &  0.0056754 \\ 
7 & 97.4567826 & 0.0022685 &  0.0034406 \\ 
9 & 107.2995078 & 0.0037369 &  0.0056251 \\ 
10 & 112.2208704 & 0.0057051 &  0.0052724 \\ 
11 & 117.1422330 & 0.0253204 &  0.0084432 \\ 
12 & 122.0635957 & 0.0065355 &  0.0055870 \\ 
13 & 126.9849583 & 0.0088862 &  0.0062523 \\ 
14 & 131.9063209 & -0.0085178 &  0.0046482 \\ 
15 & 136.8276835 & 0.0050204 &  0.0065828 \\ 
16 & 141.7490461 & -0.0037033 &  0.0037206 \\ 
17 & 146.6704088 & -0.0023933 &  0.0068747 \\ 
18 & 151.5917714 & -0.0126213 &  0.0073882 \\ 
20 & 161.4344966 & 0.0041255 &  0.0064489 \\ 
21 & 166.3558592 & -0.0098309 &  0.0064881 \\ 
22 & 171.2772219 & -0.0009697 &  0.0057682 \\ 
23 & 176.1985845 & -0.0078341 &  0.0046768 \\ 
24 & 181.1199471 & 0.0046714 &  0.0068770 \\ 
25 & 186.0413097 & -0.0081037 &  0.0053369 \\ 
26 & 190.9626723 & -0.0070537 &  0.0059396 \\ 
27 & 195.8840350 & -0.0043665 &  0.0054195 \\ 
28 & 200.8053976 & -0.0050913 &  0.0050065 \\ 
29 & 205.7267602 & -0.0003193 &  0.0068100 \\ 
30 & 210.6481228 & 0.0053117 &  0.0039172 \\ 
31 & 215.5694854 & 0.0032184 &  0.0056829 \\ 
32 & 220.4908481 & -0.0019666 &  0.0049183 \\ 
33 & 225.4122107 & -0.0071594 &  0.0065462 \\ 
34 & 230.3335733 & 0.0048077 &  0.0046669 \\ 
35 & 235.2549359 & 0.0005297 &  0.0059499 \\ 
36 & 240.1762985 & -0.0046589 &  0.0038675 \\ 
37 & 245.0976612 & -0.0020133 &  0.0031679 \\ 
38 & 250.0190238 & -0.0004416 &  0.0050591 \\ 
40 & 259.8617490 & -0.0018439 &  0.0061342 \\ 
41 & 264.7831116 & -0.0011237 &  0.0073584 \\ 
42 & 269.7044743 & -0.0052596 &  0.0032570 \\ 
43 & 274.6258369 & 0.0004935 &  0.0071749 \\ 
44 & 279.5471995 & 0.0091201 &  0.0041620 \\ 
46 & 289.3899247 & 0.0015395 &  0.0041771 \\ 
47 & 294.3112874 & -0.0022169 &  0.0089539 \\ 
48 & 299.2326500 & 0.0018028 &  0.0063234 \\ 
49 & 304.1540126 & -0.0117388 &  0.0039625 \\ 
50 & 309.0753752 & 0.0177395 &  0.0073761 \\ 
51 & 313.9967378 & -0.0049260 &  0.0130491 \\ 
52 & 318.9181005 & -0.0014886 &  0.0097095 \\ 
53 & 323.8394631 & -0.0076002 &  0.0114543 \\ 
54 & 328.7608257 & 0.0195112 &  0.0074404 \\ 
56 & 338.6035509 & 0.0160198 &  0.0069376 \\ 
57 & 343.5249136 & 0.0086585 &  0.0107231 \\ 
58 & 348.4462762 & 0.0169602 &  0.0062337 \\ 
59 & 353.3676388 & -0.0059668 &  0.0108474 \\ 
60 & 358.2890014 & 0.0079562 &  0.0068932 \\ 
61 & 363.2103640 & 0.0294284 &  0.0084350 \\ 
62 & 368.1317267 & -0.0019820 &  0.0050863 \\ 
63 & 373.0530893 & -0.0003734 &  0.0062215 \\ 
64 & 377.9744519 & -0.0005056 &  0.0064840 \\ 
65 & 382.8958145 & -0.0022439 &  0.0049771 \\ 
66 & 387.8171771 & -0.0002245 &  0.0088526 \\ 
67 & 392.7385398 & -0.0083663 &  0.0043412 \\ 
68 & 397.6599024 & 0.0086874 &  0.0043524 \\ 
69 & 402.5812650 & 0.0048905 &  0.0053078 \\ 
70 & 407.5026276 & 0.0045738 &  0.0037988 \\ 
71 & 412.4239902 & 0.0084978 &  0.0034106 \\ 
72 & 417.3453529 & 0.0008563 &  0.0040361 \\ 
73 & 422.2667155 & 0.0019488 &  0.0037031 \\ 
74 & 427.1880781 & -0.0047343 &  0.0049202 \\ 
75 & 432.1094407 & 0.0054343 &  0.0045955 \\ 
77 & 441.9521660 & 0.0104390 &  0.0059836 \\ 
78 & 446.8735286 & -0.0065006 &  0.0057086 \\ 
79 & 451.7948912 & 0.0021927 &  0.0045635 \\ 
80 & 456.7162538 & -0.0049844 &  0.0060133 \\ 
81 & 461.6376164 & -0.0007517 &  0.0063459 \\ 
82 & 466.5589791 & -0.0014003 &  0.0043729 \\ 
84 & 476.4017043 & 0.0047264 &  0.0062346 \\ 
85 & 481.3230669 & -0.0017829 &  0.0089967 \\ 
86 & 486.2444295 & 0.0116610 &  0.0061370 \\ 
87 & 491.1657922 & -0.0004484 &  0.0090390 \\ 
88 & 496.0871548 & -0.0082497 &  0.0045741 \\ 
89 & 501.0085174 & 0.0107266 &  0.0051856 \\ 
90 & 505.9298800 & 0.0049408 &  0.0085366 \\ 
91 & 510.8512426 & -0.0001484 &  0.0068012 \\ 
92 & 515.7726053 & -0.0087306 &  0.0060641 \\ 
93 & 520.6939679 & 0.0074732 &  0.0054822 \\ 
94 & 525.6153305 & 0.0358857 &  0.0062645 \\ 
95 & 530.5366931 & -0.0171752 &  0.0080485 \\ 
96 & 535.4580557 & -0.0033818 &  0.0044956 \\ 
97 & 540.3794184 & -0.0013817 &  0.0059469 \\ 
98 & 545.3007810 & 0.0039401 &  0.0045785 \\ 
99 & 550.2221436 & 0.0046493 &  0.0065693 \\ 
100 & 555.1435062 & 0.0019752 &  0.0075707 \\ 
101 & 560.0648688 & -0.0061063 &  0.0045689 \\ 
102 & 564.9862315 & -0.0010451 &  0.0050523 \\ 
103 & 569.9075941 & 0.0010625 &  0.0046467 \\ 
104 & 574.8289567 & 0.0048551 &  0.0034919 \\ 
105 & 579.7503193 & 0.0014889 &  0.0049413 \\ 
106 & 584.6716819 & -0.0056674 &  0.0044026 \\ 
107 & 589.5930446 & -0.0159720 &  0.0060954 \\ 
108 & 594.5144072 & -0.0030708 &  0.0060781 \\ 
109 & 599.4357698 & -0.0066018 &  0.0046804 \\ 
110 & 604.3571324 & -0.0011808 &  0.0035250 \\ 
111 & 609.2784950 & 0.0098504 &  0.0043774 \\ 
112 & 614.1998577 & 0.0004713 &  0.0052258 \\ 
113 & 619.1212203 & -0.0020527 &  0.0050323 \\ 
115 & 628.9639455 & -0.0060464 &  0.0042862 \\ 
116 & 633.8853081 & -0.0001492 &  0.0046452 \\ 
117 & 638.8066708 & -0.0031464 &  0.0045147 \\ 
118 & 643.7280334 & 0.0001085 &  0.0032060 \\ 
119 & 648.6493960 & -0.0006037 &  0.0055530 \\ 
124 & 673.2562091 & -0.0016640 &  0.0082214 \\ 
125 & 678.1775717 & -0.0045223 &  0.0052955 \\ 
126 & 683.0989343 & -0.0056748 &  0.0051930 \\ 
127 & 688.0202970 & -0.0039733 &  0.0049199 \\ 
128 & 692.9416596 & 0.0012718 &  0.0043626 \\ 
129 & 697.8630222 & -0.0035302 &  0.0044545 \\ 
130 & 702.7843848 & 0.0015581 &  0.0051902 \\ 
131 & 707.7057474 & 0.0084116 &  0.0055919 \\ 
132 & 712.6271101 & -0.0023130 &  0.0039823 \\ 
133 & 717.5484727 & 0.0021559 &  0.0081148 \\ 
134 & 722.4698353 & 0.0058173 &  0.0050811 \\ 
135 & 727.3911979 & -0.0014292 &  0.0049502 \\ 
136 & 732.3125605 & -0.0029483 &  0.0055327 \\ 
138 & 742.1552858 & 0.0013098 &  0.0047372 \\ 
139 & 747.0766484 & 0.0032009 &  0.0042841 \\ 
140 & 751.9980110 & -0.0014795 &  0.0075235 \\ 
141 & 756.9193736 & 0.0004201 &  0.0063424 \\ 
142 & 761.8407363 & -0.0079937 &  0.0035941 \\ 
143 & 766.7620989 & -0.0033146 &  0.0050941 \\ 
144 & 771.6834615 & -0.0024421 &  0.0038185 \\ 
145 & 776.6048241 & -0.0002836 &  0.0057605 \\ 
146 & 781.5261867 & -0.0028549 &  0.0033628 \\ 
147 & 786.4475494 & -0.0004921 &  0.0047911 \\ 
148 & 791.3689120 & 0.0007684 &  0.0036285 \\ 
149 & 796.2902746 & -0.0089678 &  0.0050095 \\ 
150 & 801.2116372 & -0.0066626 &  0.0050624 \\ 
151 & 806.1329998 & 0.0003856 &  0.0035891 \\ 
152 & 811.0543625 & 0.0095038 &  0.0046241 \\ 
153 & 815.9757251 & -0.0023287 &  0.0052426 \\ 
154 & 820.8970877 & 0.0038224 &  0.0065747 \\ 
155 & 825.8184503 & 0.0045601 &  0.0042415 \\ 
156 & 830.7398129 & -0.0030562 &  0.0048754 \\ 
157 & 835.6611756 & -0.0021891 &  0.0055189 \\ 
158 & 840.5825382 & -0.0111824 &  0.0071184 \\ 
159 & 845.5039008 & -0.0092543 &  0.0044678 \\ 
160 & 850.4252634 & -0.0010669 &  0.0036434 \\ 
161 & 855.3466260 & -0.0027260 &  0.0051976 \\ 
162 & 860.2679887 & 0.0008761 &  0.0049888 \\ 
163 & 865.1893513 & 0.0029541 &  0.0066886 \\ 
165 & 875.0320765 & -0.0049345 &  0.0058212 \\ 
166 & 879.9534391 & 0.0020723 &  0.0067948 \\ 
167 & 884.8748018 & -0.0140797 &  0.0093234 \\ 
168 & 889.7961644 & -0.0009162 &  0.0075222 \\ 
169 & 894.7175270 & -0.0000990 &  0.0042164 \\ 
170 & 899.6388896 & 0.0030935 &  0.0056458 \\ 
171 & 904.5602522 & -0.0124428 &  0.0059520 \\ 
172 & 909.4816149 & -0.0037359 &  0.0072218 \\ 
173 & 914.4029775 & 0.0014160 &  0.0110149 \\ 
174 & 919.3243401 & -0.0000842 &  0.0046617 \\ 
175 & 924.2457027 & 0.0053016 &  0.0049826 \\ 
176 & 929.1670653 & -0.0024073 &  0.0072487 \\ 
178 & 939.0097906 & 0.0024752 &  0.0044120 \\ 
179 & 943.9311532 & 0.0008224 &  0.0045023 \\ 
180 & 948.8525158 & 0.0070871 &  0.0062957 \\ 
181 & 953.7738784 & 0.0060179 &  0.0070341 \\ 
182 & 958.6952411 & 0.0003495 &  0.0030800 \\ 
183 & 963.6166037 & 0.0006334 &  0.0046218 \\ 
184 & 968.5379663 & 0.0063319 &  0.0035229 \\ 
185 & 973.4593289 & -0.0016580 &  0.0064589 \\ 
186 & 978.3806915 & -0.0015089 &  0.0050265 \\ 
187 & 983.3020542 & -0.0013510 &  0.0057228 \\ 
188 & 988.2234168 & 0.0033325 &  0.0048593 \\ 
189 & 993.1447794 & 0.0009651 &  0.0061482 \\ 
190 & 998.0661420 & 0.0030921 &  0.0034141 \\ 
192 & 1007.9088673 & -0.0044297 &  0.0052438 \\ 
193 & 1012.8302299 & -0.0094002 &  0.0051450 \\ 
194 & 1017.7515925 & -0.0028227 &  0.0048723 \\ 
195 & 1022.6729551 & -0.0018182 &  0.0038526 \\ 
196 & 1027.5943177 & 0.0020882 &  0.0040438 \\ 
197 & 1032.5156804 & -0.0441170 &  0.0131023 \\ 
198 & 1037.4370430 & -0.0038332 &  0.0064413 \\ 
199 & 1042.3584056 & 0.0109578 &  0.0065718 \\ 
200 & 1047.2797682 & 0.0100783 &  0.0055522 \\ 
201 & 1052.2011308 & 0.0023201 &  0.0091677 \\ 
202 & 1057.1224935 & -0.0055860 &  0.0065135 \\ 
203 & 1062.0438561 & -0.0087593 &  0.0053668 \\ 
204 & 1066.9652187 & 0.0040306 &  0.0029745 \\ 
205 & 1071.8865813 & -0.0096534 &  0.0045637 \\ 
206 & 1076.8079439 & 0.0048271 &  0.0084510 \\ 
207 & 1081.7293066 & -0.0116094 &  0.0058728 \\ 
208 & 1086.6506692 & -0.0067516 &  0.0115357 \\ 
209 & 1091.5720318 & -0.0007600 &  0.0043529 \\ 
211 & 1101.4147570 & 0.0028169 &  0.0089402 \\ 
212 & 1106.3361197 & -0.0075189 &  0.0059561 \\ 
213 & 1111.2574823 & 0.0041774 &  0.0072425 \\ 
214 & 1116.1788449 & -0.0037290 &  0.0064433 \\ 
215 & 1121.1002075 & -0.0061696 &  0.0060446 \\ 
216 & 1126.0215701 & -0.0040698 &  0.0042938 \\ 
217 & 1130.9429328 & 0.0048009 &  0.0048821 \\ 
218 & 1135.8642954 & -0.0029625 &  0.0059343 \\ 
219 & 1140.7856580 & -0.0087822 &  0.0065160 \\ 
220 & 1145.7070206 & 0.0032984 &  0.0043301 \\ 
221 & 1150.6283832 & 0.0147607 &  0.0043421 \\ 
222 & 1155.5497459 & -0.0050627 &  0.0034434 \\ 
223 & 1160.4711085 & 0.0041301 &  0.0041934 \\ 
224 & 1165.3924711 & -0.0039393 &  0.0074285 \\ 
225 & 1170.3138337 & 0.0001135 &  0.0051561 \\ 
226 & 1175.2351963 & -0.0003930 &  0.0051051 \\ 
227 & 1180.1565590 & -0.0039402 &  0.0048711 \\ 
228 & 1185.0779216 & -0.0018836 &  0.0060994 \\ 
229 & 1189.9992842 & -0.0107254 &  0.0038498 \\ 
230 & 1194.9206468 & -0.0055771 &  0.0054240 \\ 
231 & 1199.8420094 & -0.0045543 &  0.0030767 \\ 
232 & 1204.7633721 & -0.0067369 &  0.0051694 \\ 
233 & 1209.6847347 & -0.0086660 &  0.0046538 \\ 
234 & 1214.6060973 & -0.0150673 &  0.0060431 \\ 
235 & 1219.5274599 & 0.0010765 &  0.0068533 \\ 
239 & 1239.2129104 & 0.0185702 &  0.0068819 \\ 
240 & 1244.1342730 & -0.0073610 &  0.0056599 \\ 
241 & 1249.0556356 & 0.0149728 &  0.0063322 \\ 
242 & 1253.9769983 & -0.0034896 &  0.0036982 \\ 
243 & 1258.8983609 & -0.0027427 &  0.0045750 \\ 
244 & 1263.8197235 & 0.0002508 &  0.0078423 \\ 
245 & 1268.7410861 & 0.0113084 &  0.0050451 \\ 
246 & 1273.6624487 & 0.0016189 &  0.0056055 \\ 
247 & 1278.5838114 & 0.0011865 &  0.0049847 \\ 
248 & 1283.5051740 & 0.0028645 &  0.0048005 \\ 
249 & 1288.4265366 & 0.0064848 &  0.0037685 \\ 
250 & 1293.3478992 & -0.0027765 &  0.0068097 \\ 
251 & 1298.2692618 & -0.0086127 &  0.0053482 \\ 
252 & 1303.1906245 & 0.0004067 &  0.0070031 \\ 
253 & 1308.1119871 & 0.0018451 &  0.0048157 \\ 
254 & 1313.0333497 & 0.0001628 &  0.0043513 \\ 
255 & 1317.9547123 & -0.0003726 &  0.0054141 \\ 
256 & 1322.8760749 & -0.0064593 &  0.0043426 \\ 
257 & 1327.7974376 & -0.0044062 &  0.0049048 \\ 
258 & 1332.7188002 & -0.0000040 &  0.0050170 \\ 
260 & 1342.5615254 & -0.0030948 &  0.0042824 \\ 
262 & 1352.4042507 & 0.0001758 &  0.0050477 \\ 
263 & 1357.3256133 & 0.0044682 &  0.0058152 \\ 
264 & 1362.2469759 & 0.0092193 &  0.0036533 \\ 
265 & 1367.1683385 & -0.0007967 &  0.0064855 \\ 
266 & 1372.0897011 & 0.0027269 &  0.0040004 \\ 
267 & 1377.0110638 & -0.0025952 &  0.0042437 \\ 
268 & 1381.9324264 & -0.0023200 &  0.0054597 \\ 
269 & 1386.8537890 & 0.0058582 &  0.0037272 \\ 
270 & 1391.7751516 & 0.0039097 &  0.0052410 \\ 
271 & 1396.6965142 & 0.0012371 &  0.0062046 \\ 
272 & 1401.6178769 & -0.0180838 &  0.0047886 \\ 
273 & 1406.5392395 & -0.0053630 &  0.0075523 \\ 
277 & 1426.2246900 & 0.0035733 &  0.0059931 \\ 
278 & 1431.1460526 & -0.0005462 &  0.0087172 \\ 
279 & 1436.0674152 & 0.0031743 &  0.0086531 \\ 
280 & 1440.9887778 & -0.0054458 &  0.0061422 \\ 
281 & 1445.9101404 & 0.0009355 &  0.0055852 \\ 
282 & 1450.8315031 & -0.0060328 &  0.0058774 \\ 
283 & 1455.7528657 & 0.0042399 &  0.0061968 \\ 
284 & 1460.6742283 & 0.0025410 &  0.0090838 \\ 
285 & 1465.5955909 & 0.0010725 &  0.0055463 \\ 
286 & 1470.5169535 & 0.0121587 &  0.0080048 \\ 
287 & 1475.4383162 & 0.0048440 &  0.0045470 \\ 
288 & 1480.3596788 & -0.0076015 &  0.0067779 \\ 
289 & 1485.2810414 & -0.0007469 &  0.0064562 \\ 
290 & 1490.2024040 & -0.0031265 &  0.0062562 \\ 
291 & 1495.1237666 & 0.0025069 &  0.0050098 \\ 
292 & 1500.0451293 & -0.0024123 &  0.0030439 \\ 
293 & 1504.9664919 & -0.0036925 &  0.0042403 \\ 
294 & 1509.8878545 & -0.0030305 &  0.0053550 \\ 
KOI-457.02 & & & \
1 & 68.3796045 & 0.0038978 &  0.0068447 \\ 
2 & 75.4438563 & 0.0003507 &  0.0028907 \\ 
3 & 82.5081081 & 0.0133967 &  0.0041763 \\ 
4 & 89.5723599 & 0.0031835 &  0.0057020 \\ 
5 & 96.6366118 & -0.0002230 &  0.0041061 \\ 
6 & 103.7008636 & 0.0046162 &  0.0058714 \\ 
7 & 110.7651154 & 0.0022813 &  0.0051162 \\ 
8 & 117.8293672 & 0.0006166 &  0.0051466 \\ 
9 & 124.8936190 & -0.0007824 &  0.0064949 \\ 
10 & 131.9578708 & -0.0077928 &  0.0061282 \\ 
11 & 139.0221226 & -0.0063618 &  0.0054574 \\ 
12 & 146.0863745 & -0.0013364 &  0.0039368 \\ 
13 & 153.1506263 & -0.0006928 &  0.0050107 \\ 
14 & 160.2148781 & 0.0041928 &  0.0053757 \\ 
15 & 167.2791299 & -0.0026891 &  0.0034206 \\ 
16 & 174.3433817 & -0.0010008 &  0.0055257 \\ 
17 & 181.4076335 & -0.0100438 &  0.0053900 \\ 
19 & 195.5361372 & -0.0039561 &  0.0047083 \\ 
20 & 202.6003890 & -0.0009625 &  0.0050372 \\ 
21 & 209.6646408 & -0.0101143 &  0.0050102 \\ 
22 & 216.7288926 & -0.0034344 &  0.0048539 \\ 
24 & 230.8573962 & 0.0000507 &  0.0062237 \\ 
25 & 237.9216480 & -0.0095988 &  0.0030240 \\ 
26 & 244.9858999 & -0.0180652 &  0.0046911 \\ 
27 & 252.0501517 & -0.0147386 &  0.0035004 \\ 
28 & 259.1144035 & -0.0116427 &  0.0060368 \\ 
29 & 266.1786553 & 0.0009340 &  0.0052663 \\ 
30 & 273.2429071 & -0.0046730 &  0.0054910 \\ 
31 & 280.3071589 & 0.0000284 &  0.0052670 \\ 
32 & 287.3714107 & -0.0123808 &  0.0064231 \\ 
33 & 294.4356626 & 0.0104882 &  0.0047280 \\ 
34 & 301.4999144 & 0.0090679 &  0.0057675 \\ 
35 & 308.5641662 & 0.0068337 &  0.0068737 \\ 
36 & 315.6284180 & 0.0037877 &  0.0128362 \\ 
37 & 322.6926698 & -0.0018773 &  0.0058027 \\ 
38 & 329.7569216 & 0.0036709 &  0.0082848 \\ 
39 & 336.8211735 & 0.0029284 &  0.0078915 \\ 
40 & 343.8854253 & -0.0083553 &  0.0103393 \\ 
41 & 350.9496771 & 0.0048163 &  0.0106860 \\ 
42 & 358.0139289 & 0.0027096 &  0.0067796 \\ 
43 & 365.0781807 & 0.0105285 &  0.0058534 \\ 
44 & 372.1424325 & -0.0008866 &  0.0124718 \\ 
45 & 379.2066843 & 0.0006022 &  0.0033329 \\ 
46 & 386.2709362 & 0.0023042 &  0.0052606 \\ 
47 & 393.3351880 & 0.0120485 &  0.0046863 \\ 
48 & 400.3994398 & 0.0099927 &  0.0038092 \\ 
49 & 407.4636916 & 0.0002859 &  0.0036377 \\ 
50 & 414.5279434 & 0.0121112 &  0.0040268 \\ 
51 & 421.5921952 & -0.0008453 &  0.0050438 \\ 
52 & 428.6564470 & -0.0089163 &  0.0061755 \\ 
53 & 435.7206989 & 0.0008811 &  0.0053685 \\ 
54 & 442.7849507 & -0.0078332 &  0.0023084 \\ 
55 & 449.8492025 & 0.0022388 &  0.0040852 \\ 
56 & 456.9134543 & -0.0021786 &  0.0062063 \\ 
57 & 463.9777061 & -0.0076584 &  0.0037959 \\ 
58 & 471.0419579 & -0.0029321 &  0.0036894 \\ 
59 & 478.1062097 & -0.0137896 &  0.0056610 \\ 
60 & 485.1704616 & -0.0024663 &  0.0087740 \\ 
61 & 492.2347134 & 0.0028779 &  0.0068068 \\ 
62 & 499.2989652 & 0.0009300 &  0.0084494 \\ 
63 & 506.3632170 & -0.0103757 &  0.0056466 \\ 
64 & 513.4274688 & -0.0085100 &  0.0049904 \\ 
65 & 520.4917206 & 0.0132389 &  0.0054330 \\ 
66 & 527.5559724 & -0.0111805 &  0.0089684 \\ 
67 & 534.6202243 & -0.0062031 &  0.0056112 \\ 
68 & 541.6844761 & 0.0049141 &  0.0084536 \\ 
69 & 548.7487279 & 0.0017400 &  0.0053850 \\ 
70 & 555.8129797 & -0.0030620 &  0.0069694 \\ 
72 & 569.9414833 & -0.0001363 &  0.0045535 \\ 
73 & 577.0057351 & 0.0085510 &  0.0042220 \\ 
74 & 584.0699870 & -0.0022407 &  0.0041877 \\ 
75 & 591.1342388 & 0.0074699 &  0.0077470 \\ 
76 & 598.1984906 & 0.0031488 &  0.0053894 \\ 
77 & 605.2627424 & 0.0014318 &  0.0046790 \\ 
78 & 612.3269942 & -0.0056220 &  0.0059637 \\ 
79 & 619.3912460 & 0.0204546 &  0.0040670 \\ 
80 & 626.4554979 & 0.0121625 &  0.0043990 \\ 
81 & 633.5197497 & -0.0017367 &  0.0052428 \\ 
82 & 640.5840015 & 0.0100689 &  0.0056225 \\ 
83 & 647.6482533 & 0.0123320 &  0.0048973 \\ 
86 & 668.8410087 & 0.0003256 &  0.0051629 \\ 
87 & 675.9052606 & -0.0012293 &  0.0042395 \\ 
88 & 682.9695124 & 0.0036422 &  0.0050571 \\ 
89 & 690.0337642 & 0.0062853 &  0.0058827 \\ 
90 & 697.0980160 & -0.0088999 &  0.0030808 \\ 
91 & 704.1622678 & -0.0010966 &  0.0030016 \\ 
92 & 711.2265196 & 0.0028217 &  0.0037524 \\ 
93 & 718.2907714 & -0.0071534 &  0.0058872 \\ 
94 & 725.3550233 & 0.0014047 &  0.0036365 \\ 
95 & 732.4192751 & -0.0049898 &  0.0052807 \\ 
97 & 746.5477787 & -0.0041439 &  0.0045340 \\ 
98 & 753.6120305 & -0.0037742 &  0.0035671 \\ 
99 & 760.6762823 & -0.0015614 &  0.0045365 \\ 
100 & 767.7405341 & -0.0013370 &  0.0059857 \\ 
101 & 774.8047860 & -0.0016449 &  0.0038216 \\ 
102 & 781.8690378 & 0.0042439 &  0.0032607 \\ 
103 & 788.9332896 & -0.0094192 &  0.0045298 \\ 
104 & 795.9975414 & -0.0135361 &  0.0056616 \\ 
105 & 803.0617932 & -0.0080462 &  0.0038604 \\ 
106 & 810.1260450 & 0.0000000 &  0.0044971 \\ 
107 & 817.1902968 & -0.0022495 &  0.0046953 \\ 
108 & 824.2545487 & -0.0005893 &  0.0041997 \\ 
109 & 831.3188005 & -0.0135198 &  0.0051055 \\ 
110 & 838.3830523 & -0.0005568 &  0.0057883 \\ 
111 & 845.4473041 & -0.0056092 &  0.0048982 \\ 
112 & 852.5115559 & -0.0083819 &  0.0061389 \\ 
113 & 859.5758077 & 0.0105915 &  0.0031378 \\ 
114 & 866.6400595 & 0.0029310 &  0.0054198 \\ 
115 & 873.7043114 & 0.0102472 &  0.0064370 \\ 
116 & 880.7685632 & 0.0004069 &  0.0102170 \\ 
117 & 887.8328150 & 0.0349173 &  0.0066721 \\ 
118 & 894.8970668 & 0.0058860 &  0.0053745 \\ 
119 & 901.9613186 & 0.0129644 &  0.0052030 \\ 
120 & 909.0255704 & -0.0002404 &  0.0052399 \\ 
121 & 916.0898222 & 0.0035107 &  0.0047440 \\ 
122 & 923.1540741 & 0.0086282 &  0.0062139 \\ 
123 & 930.2183259 & -0.0013690 &  0.0065642 \\ 
124 & 937.2825777 & 0.0059202 &  0.0081968 \\ 
125 & 944.3468295 & 0.0065975 &  0.0074404 \\ 
126 & 951.4110813 & 0.0081298 &  0.0046705 \\ 
127 & 958.4753331 & 0.0085905 &  0.0029133 \\ 
129 & 972.6038368 & 0.0062820 &  0.0030996 \\ 
130 & 979.6680886 & 0.0019681 &  0.0047136 \\ 
131 & 986.7323404 & -0.0067564 &  0.0053533 \\ 
132 & 993.7965922 & -0.0044334 &  0.0038583 \\ 
133 & 1000.8608440 & -0.0072496 &  0.0045586 \\ 
134 & 1007.9250958 & 0.0016559 &  0.0048174 \\ 
135 & 1014.9893477 & -0.0051809 &  0.0053014 \\ 
136 & 1022.0535995 & -0.0091216 &  0.0037150 \\ 
137 & 1029.1178513 & -0.0051562 &  0.0042026 \\ 
138 & 1036.1821031 & -0.0068931 &  0.0061075 \\ 
139 & 1043.2463549 & -0.0109266 &  0.0053070 \\ 
141 & 1057.3748585 & -0.0105328 &  0.0054484 \\ 
142 & 1064.4391104 & 0.0064050 &  0.0067631 \\ 
143 & 1071.5033622 & -0.0062317 &  0.0045770 \\ 
144 & 1078.5676140 & -0.0083917 &  0.0058073 \\ 
145 & 1085.6318658 & -0.0100708 &  0.0052026 \\ 
146 & 1092.6961176 & -0.0109608 &  0.0058153 \\ 
147 & 1099.7603694 & -0.0062347 &  0.0061016 \\ 
148 & 1106.8246212 & -0.0028196 &  0.0058783 \\ 
149 & 1113.8888731 & -0.0259161 &  0.0119407 \\ 
150 & 1120.9531249 & -0.0116418 &  0.0056196 \\ 
151 & 1128.0173767 & 0.0015012 &  0.0047701 \\ 
152 & 1135.0816285 & -0.0046495 &  0.0053557 \\ 
153 & 1142.1458803 & 0.0098228 &  0.0039340 \\ 
154 & 1149.2101321 & -0.0025647 &  0.0036904 \\ 
155 & 1156.2743839 & 0.0007699 &  0.0039047 \\ 
156 & 1163.3386358 & -0.0065018 &  0.0046924 \\ 
157 & 1170.4028876 & 0.0049732 &  0.0049664 \\ 
158 & 1177.4671394 & -0.0002620 &  0.0085611 \\ 
159 & 1184.5313912 & 0.0161795 &  0.0041945 \\ 
160 & 1191.5956430 & 0.0088304 &  0.0047451 \\ 
161 & 1198.6598948 & 0.0111881 &  0.0048047 \\ 
162 & 1205.7241466 & -0.0035811 &  0.0036938 \\ 
163 & 1212.7883985 & 0.0066234 &  0.0100465 \\ 
164 & 1219.8526503 & 0.0249140 &  0.0047009 \\ 
166 & 1233.9811539 & 0.0004201 &  0.0068033 \\ 
167 & 1241.0454057 & 0.0051883 &  0.0069575 \\ 
168 & 1248.1096575 & 0.0042202 &  0.0052340 \\ 
169 & 1255.1739093 & 0.0021942 &  0.0036740 \\ 
170 & 1262.2381612 & -0.0027762 &  0.0060135 \\ 
172 & 1276.3666648 & -0.0081923 &  0.0068089 \\ 
173 & 1283.4309166 & 0.0050077 &  0.0047210 \\ 
174 & 1290.4951684 & -0.0027432 &  0.0032978 \\ 
175 & 1297.5594202 & 0.0018099 &  0.0044941 \\ 
177 & 1311.6879239 & -0.0035201 &  0.0048967 \\ 
178 & 1318.7521757 & -0.0108677 &  0.0057959 \\ 
179 & 1325.8164275 & -0.0022901 &  0.0046358 \\ 
180 & 1332.8806793 & -0.0070096 &  0.0050252 \\ 
181 & 1339.9449311 & -0.0038985 &  0.0050359 \\ 
183 & 1354.0734348 & -0.0049820 &  0.0044924 \\ 
184 & 1361.1376866 & -0.0086420 &  0.0053289 \\ 
185 & 1368.2019384 & -0.0087037 &  0.0044219 \\ 
186 & 1375.2661902 & -0.0058765 &  0.0036290 \\ 
187 & 1382.3304420 & 0.0046651 &  0.0040494 \\ 
188 & 1389.3946938 & -0.0000752 &  0.0036769 \\ 
189 & 1396.4589456 & -0.0057378 &  0.0051268 \\ 
190 & 1403.5231975 & 0.0032853 &  0.0047451 \\ 
193 & 1424.7159529 & 0.0010681 &  0.0071204 \\ 
194 & 1431.7802047 & -0.0108983 &  0.0075847 \\ 
195 & 1438.8444565 & 0.0022895 &  0.0081450 \\ 
196 & 1445.9087083 & -0.0011203 &  0.0060974 \\ 
197 & 1452.9729602 & 0.0119431 &  0.0064961 \\ 
198 & 1460.0372120 & 0.0095913 &  0.0062747 \\ 
199 & 1467.1014638 & 0.0121454 &  0.0061002 \\ 
200 & 1474.1657156 & 0.0060636 &  0.0080507 \\ 
201 & 1481.2299674 & 0.0198069 &  0.0049066 \\ 
202 & 1488.2942192 & 0.0087601 &  0.0080055 \\ 
203 & 1495.3584710 & 0.0053838 &  0.0058763 \\ 
204 & 1502.4227229 & 0.0030707 &  0.0044468 \\ 
205 & 1509.4869747 & 0.0020783 &  0.0044157 \\ 
207 & 1523.6154783 & 0.0119767 &  0.0045936 \\ 
KOI-464.01 & & & \
1 & 71.1933315 & -0.0002501 &  0.0010155 \\ 
2 & 129.5553873 & -0.0003382 &  0.0013822 \\ 
3 & 187.9174431 & 0.0022041 &  0.0012761 \\ 
4 & 246.2794989 & 0.0011791 &  0.0011613 \\ 
5 & 304.6415547 & 0.0025841 &  0.0010428 \\ 
6 & 363.0036106 & -0.0013120 &  0.0011224 \\ 
7 & 421.3656664 & -0.0028985 &  0.0011344 \\ 
8 & 479.7277222 & -0.0019407 &  0.0011298 \\ 
9 & 538.0897780 & -0.0041267 &  0.0016584 \\ 
10 & 596.4518338 & 0.0028881 &  0.0009660 \\ 
12 & 713.1759455 & 0.0037199 &  0.0013232 \\ 
13 & 771.5380013 & 0.0012442 &  0.0011241 \\ 
14 & 829.9000571 & -0.0012054 &  0.0014605 \\ 
15 & 888.2621130 & -0.0028966 &  0.0011821 \\ 
16 & 946.6241688 & -0.0031694 &  0.0013451 \\ 
18 & 1063.3482804 & 0.0010583 &  0.0015958 \\ 
19 & 1121.7103362 & 0.0041091 &  0.0016899 \\ 
20 & 1180.0723921 & 0.0048979 &  0.0024395 \\ 
22 & 1296.7965037 & 0.0004300 &  0.0015298 \\ 
23 & 1355.1585595 & -0.0021774 &  0.0006952 \\ 
25 & 1471.8826712 & -0.0013361 &  0.0023583 \\ 
KOI-464.02 & & & \
1 & 64.5593140 & -0.0051994 &  0.0066511 \\ 
2 & 69.9094715 & -0.0056505 &  0.0045350 \\ 
3 & 75.2596290 & -0.0118163 &  0.0056535 \\ 
4 & 80.6097865 & -0.0034311 &  0.0053054 \\ 
5 & 85.9599439 & -0.0135224 &  0.0058886 \\ 
6 & 91.3101014 & 0.0073899 &  0.0058572 \\ 
7 & 96.6602589 & 0.0060266 &  0.0065008 \\ 
9 & 107.3605739 & -0.0004095 &  0.0047944 \\ 
10 & 112.7107314 & -0.0042953 &  0.0060772 \\ 
11 & 118.0608889 & -0.0065254 &  0.0053717 \\ 
12 & 123.4110464 & -0.0132430 &  0.0060311 \\ 
13 & 128.7612039 & -0.0002230 &  0.0041079 \\ 
14 & 134.1113613 & -0.0002149 &  0.0058296 \\ 
15 & 139.4615188 & -0.0023691 &  0.0062660 \\ 
16 & 144.8116763 & 0.0044250 &  0.0060963 \\ 
17 & 150.1618338 & -0.0021379 &  0.0045276 \\ 
18 & 155.5119913 & -0.0053629 &  0.0035673 \\ 
19 & 160.8621488 & 0.0013308 &  0.0046139 \\ 
20 & 166.2123063 & -0.0068313 &  0.0051676 \\ 
21 & 171.5624638 & -0.0048798 &  0.0053114 \\ 
22 & 176.9126213 & -0.0024415 &  0.0044175 \\ 
23 & 182.2627788 & 0.0055494 &  0.0049215 \\ 
24 & 187.6129362 & -0.0062330 &  0.0058815 \\ 
26 & 198.3132512 & -0.0235137 &  0.0055284 \\ 
27 & 203.6634087 & -0.0070637 &  0.0064225 \\ 
28 & 209.0135662 & -0.0051405 &  0.0069420 \\ 
29 & 214.3637237 & -0.0037614 &  0.0196990 \\ 
30 & 219.7138812 & 0.0092169 &  0.0050231 \\ 
31 & 225.0640387 & 0.0013116 &  0.0081071 \\ 
32 & 230.4141962 & 0.0022735 &  0.0045785 \\ 
33 & 235.7643536 & 0.0010785 &  0.0041510 \\ 
34 & 241.1145111 & -0.0011107 &  0.0042334 \\ 
35 & 246.4646686 & 0.0018952 &  0.0071556 \\ 
36 & 251.8148261 & -0.0086941 &  0.0079322 \\ 
37 & 257.1649836 & -0.0009155 &  0.0079258 \\ 
38 & 262.5151411 & -0.0005186 &  0.0079112 \\ 
39 & 267.8652986 & 0.0026870 &  0.0052704 \\ 
40 & 273.2154561 & 0.0038876 &  0.0057858 \\ 
41 & 278.5656136 & -0.0051461 &  0.0064536 \\ 
43 & 289.2659285 & 0.0036220 &  0.0052555 \\ 
44 & 294.6160860 & 0.0010014 &  0.0041402 \\ 
45 & 299.9662435 & -0.0045235 &  0.0044674 \\ 
46 & 305.3164010 & -0.0014680 &  0.0057371 \\ 
47 & 310.6665585 & -0.0078830 &  0.0065948 \\ 
48 & 316.0167160 & -0.0059998 &  0.0074443 \\ 
49 & 321.3668735 & -0.0022067 &  0.0060138 \\ 
50 & 326.7170310 & 0.0016991 &  0.0046314 \\ 
52 & 337.4173459 & -0.0028446 &  0.0050430 \\ 
53 & 342.7675034 & 0.0086037 &  0.0058422 \\ 
54 & 348.1176609 & -0.0069664 &  0.0079449 \\ 
55 & 353.4678184 & 0.0019165 &  0.0051931 \\ 
56 & 358.8179759 & -0.0046977 &  0.0039012 \\ 
57 & 364.1681334 & 0.0091408 &  0.0058091 \\ 
58 & 369.5182909 & 0.0193179 &  0.0058941 \\ 
59 & 374.8684484 & -0.0080500 &  0.0055438 \\ 
60 & 380.2186059 & 0.0009870 &  0.0055799 \\ 
61 & 385.5687633 & -0.0041877 &  0.0046258 \\ 
62 & 390.9189208 & -0.0002379 &  0.0107819 \\ 
63 & 396.2690783 & -0.0005464 &  0.0061662 \\ 
64 & 401.6192358 & 0.0031652 &  0.0061730 \\ 
65 & 406.9693933 & -0.0038192 &  0.0038931 \\ 
66 & 412.3195508 & 0.0001146 &  0.0057330 \\ 
67 & 417.6697083 & 0.0064632 &  0.0066746 \\ 
68 & 423.0198658 & -0.0016949 &  0.0069655 \\ 
69 & 428.3700233 & 0.0051835 &  0.0055097 \\ 
70 & 433.7201807 & 0.0032372 &  0.0042673 \\ 
71 & 439.0703382 & 0.0006149 &  0.0060022 \\ 
72 & 444.4204957 & 0.0029095 &  0.0066994 \\ 
73 & 449.7706532 & 0.0076382 &  0.0051334 \\ 
74 & 455.1208107 & -0.0028379 &  0.0057612 \\ 
75 & 460.4709682 & -0.0013407 &  0.0063042 \\ 
76 & 465.8211257 & 0.0083796 &  0.0049133 \\ 
78 & 476.5214407 & -0.0007438 &  0.0059153 \\ 
79 & 481.8715981 & -0.0017815 &  0.0042631 \\ 
80 & 487.2217556 & 0.0001551 &  0.0072670 \\ 
81 & 492.5719131 & 0.0039072 &  0.0054339 \\ 
82 & 497.9220706 & 0.0075132 &  0.0071137 \\ 
83 & 503.2722281 & -0.0001949 &  0.0082260 \\ 
84 & 508.6223856 & -0.0035431 &  0.0082180 \\ 
85 & 513.9725431 & -0.0015030 &  0.0053236 \\ 
86 & 519.3227006 & 0.0042902 &  0.0061231 \\ 
87 & 524.6728581 & 0.0000641 &  0.0056494 \\ 
88 & 530.0230155 & 0.0063788 &  0.0045703 \\ 
89 & 535.3731730 & 0.0025514 &  0.0058960 \\ 
90 & 540.7233305 & 0.0004485 &  0.0056965 \\ 
91 & 546.0734880 & -0.0079697 &  0.0082661 \\ 
92 & 551.4236455 & 0.0038296 &  0.0052181 \\ 
93 & 556.7738030 & -0.0010830 &  0.0061808 \\ 
94 & 562.1239605 & -0.0143346 &  0.0057590 \\ 
95 & 567.4741180 & 0.0035429 &  0.0061343 \\ 
96 & 572.8242755 & -0.0000434 &  0.0086438 \\ 
97 & 578.1744330 & 0.0040526 &  0.0044401 \\ 
98 & 583.5245904 & 0.0049291 &  0.0042032 \\ 
99 & 588.8747479 & -0.0006190 &  0.0046238 \\ 
100 & 594.2249054 & -0.0035567 &  0.0045237 \\ 
101 & 599.5750629 & -0.0016089 &  0.0049509 \\ 
102 & 604.9252204 & 0.0049327 &  0.0041461 \\ 
103 & 610.2753779 & -0.0034304 &  0.0045814 \\ 
104 & 615.6255354 & -0.0019732 &  0.0056593 \\ 
105 & 620.9756929 & 0.0047567 &  0.0040434 \\ 
106 & 626.3258504 & 0.0079607 &  0.0049344 \\ 
107 & 631.6760078 & -0.0033441 &  0.0055854 \\ 
108 & 637.0261653 & -0.0211368 &  0.0071631 \\ 
109 & 642.3763228 & 0.0094230 &  0.0037346 \\ 
110 & 647.7264803 & 0.0076573 &  0.0050234 \\ 
114 & 669.1271103 & 0.0060656 &  0.0067951 \\ 
115 & 674.4772678 & -0.0033208 &  0.0072721 \\ 
116 & 679.8274252 & 0.0105745 &  0.0062050 \\ 
117 & 685.1775827 & 0.0044812 &  0.0091241 \\ 
118 & 690.5277402 & 0.0135968 &  0.0086494 \\ 
120 & 701.2280552 & -0.0060456 &  0.0062482 \\ 
121 & 706.5782127 & 0.0077953 &  0.0068035 \\ 
122 & 711.9283702 & 0.0112364 &  0.0051534 \\ 
123 & 717.2785277 & -0.0078091 &  0.0058666 \\ 
124 & 722.6286852 & 0.0058956 &  0.0050251 \\ 
125 & 727.9788427 & 0.0129003 &  0.0055700 \\ 
126 & 733.3290001 & 0.0125681 &  0.0083497 \\ 
128 & 744.0293151 & 0.0006862 &  0.0056606 \\ 
129 & 749.3794726 & 0.0013750 &  0.0087587 \\ 
130 & 754.7296301 & 0.0084703 &  0.0061169 \\ 
131 & 760.0797876 & 0.0088941 &  0.0044516 \\ 
132 & 765.4299451 & 0.0006799 &  0.0069390 \\ 
133 & 770.7801026 & -0.0045259 &  0.0063033 \\ 
134 & 776.1302601 & 0.0046064 &  0.0049351 \\ 
135 & 781.4804175 & -0.0166825 &  0.0066422 \\ 
136 & 786.8305750 & -0.0111198 &  0.0037435 \\ 
137 & 792.1807325 & -0.0050294 &  0.0052864 \\ 
138 & 797.5308900 & 0.0016083 &  0.0057370 \\ 
139 & 802.8810475 & 0.0020053 &  0.0048227 \\ 
140 & 808.2312050 & -0.0024774 &  0.0045273 \\ 
141 & 813.5813625 & -0.0005592 &  0.0063948 \\ 
142 & 818.9315200 & 0.0092765 &  0.0054380 \\ 
143 & 824.2816775 & -0.0010319 &  0.0058843 \\ 
144 & 829.6318349 & -0.0016823 &  0.0039356 \\ 
145 & 834.9819924 & 0.0019505 &  0.0043245 \\ 
146 & 840.3321499 & -0.0005986 &  0.0052472 \\ 
147 & 845.6823074 & -0.0054639 &  0.0051799 \\ 
148 & 851.0324649 & -0.0074188 &  0.0047221 \\ 
149 & 856.3826224 & -0.0009811 &  0.0054215 \\ 
150 & 861.7327799 & 0.0045795 &  0.0050374 \\ 
151 & 867.0829374 & -0.0026132 &  0.0035285 \\ 
152 & 872.4330949 & 0.0014282 &  0.0040773 \\ 
153 & 877.7832523 & 0.0065470 &  0.0054699 \\ 
154 & 883.1334098 & 0.0254672 &  0.0086916 \\ 
155 & 888.4835673 & 0.0150151 &  0.0046056 \\ 
156 & 893.8337248 & -0.0001016 &  0.0030035 \\ 
157 & 899.1838823 & -0.0031346 &  0.0062370 \\ 
158 & 904.5340398 & 0.0022087 &  0.0051231 \\ 
159 & 909.8841973 & -0.0022551 &  0.0048147 \\ 
160 & 915.2343548 & -0.0053972 &  0.0048965 \\ 
161 & 920.5845123 & -0.0007685 &  0.0052399 \\ 
162 & 925.9346698 & -0.0031994 &  0.0031745 \\ 
163 & 931.2848272 & 0.0063732 &  0.0043838 \\ 
164 & 936.6349847 & 0.0008646 &  0.0059942 \\ 
165 & 941.9851422 & -0.0202717 &  0.0065550 \\ 
166 & 947.3352997 & 0.0019215 &  0.0067013 \\ 
167 & 952.6854572 & 0.0033692 &  0.0055577 \\ 
168 & 958.0356147 & -0.0131238 &  0.0061032 \\ 
169 & 963.3857722 & -0.0052158 &  0.0076107 \\ 
170 & 968.7359297 & -0.0124576 &  0.0050215 \\ 
171 & 974.0860872 & 0.0039318 &  0.0055934 \\ 
172 & 979.4362446 & -0.0058524 &  0.0047839 \\ 
173 & 984.7864021 & -0.0037931 &  0.0051906 \\ 
174 & 990.1365596 & -0.0006539 &  0.0052871 \\ 
175 & 995.4867171 & 0.0010111 &  0.0054597 \\ 
176 & 1000.8368746 & -0.0090328 &  0.0057596 \\ 
177 & 1006.1870321 & -0.0014489 &  0.0061459 \\ 
178 & 1011.5371896 & 0.0047358 &  0.0050983 \\ 
179 & 1016.8873471 & -0.0010574 &  0.0050753 \\ 
180 & 1022.2375046 & 0.0038371 &  0.0069258 \\ 
181 & 1027.5876620 & 0.0052289 &  0.0056763 \\ 
182 & 1032.9378195 & -0.0043214 &  0.0066865 \\ 
183 & 1038.2879770 & -0.0103505 &  0.0053987 \\ 
184 & 1043.6381345 & -0.0050393 &  0.0040214 \\ 
185 & 1048.9882920 & 0.0113373 &  0.0046724 \\ 
187 & 1059.6886070 & 0.0029062 &  0.0052725 \\ 
188 & 1065.0387645 & 0.0023762 &  0.0044319 \\ 
189 & 1070.3889220 & 0.0058905 &  0.0049034 \\ 
190 & 1075.7390794 & -0.0068677 &  0.0049118 \\ 
191 & 1081.0892369 & 0.0024429 &  0.0063129 \\ 
192 & 1086.4393944 & -0.0028843 &  0.0068990 \\ 
193 & 1091.7895519 & 0.0025493 &  0.0057236 \\ 
195 & 1102.4898669 & 0.0076561 &  0.0060341 \\ 
196 & 1107.8400244 & 0.0038345 &  0.0043443 \\ 
197 & 1113.1901819 & 0.0329009 &  0.0054892 \\ 
198 & 1118.5403394 & -0.0075523 &  0.0047153 \\ 
199 & 1123.8904969 & 0.0055435 &  0.0055309 \\ 
200 & 1129.2406543 & 0.0035116 &  0.0038608 \\ 
201 & 1134.5908118 & -0.0018991 &  0.0058792 \\ 
202 & 1139.9409693 & -0.0053234 &  0.0070916 \\ 
203 & 1145.2911268 & -0.0001393 &  0.0053986 \\ 
204 & 1150.6412843 & -0.0146861 &  0.0092190 \\ 
205 & 1155.9914418 & 0.0011978 &  0.0070072 \\ 
206 & 1161.3415993 & 0.0095143 &  0.0049695 \\ 
207 & 1166.6917568 & 0.0036870 &  0.0061240 \\ 
208 & 1172.0419143 & 0.0057398 &  0.0090806 \\ 
209 & 1177.3920717 & -0.0146507 &  0.0089997 \\ 
210 & 1182.7422292 & -0.0064604 &  0.0068078 \\ 
211 & 1188.0923867 & 0.0068945 &  0.0062042 \\ 
212 & 1193.4425442 & -0.0011939 &  0.0062236 \\ 
213 & 1198.7927017 & 0.0048681 &  0.0058187 \\ 
214 & 1204.1428592 & -0.0058572 &  0.0071641 \\ 
215 & 1209.4930167 & -0.0034531 &  0.0062885 \\ 
216 & 1214.8431742 & 0.0163363 &  0.0049787 \\ 
217 & 1220.1933317 & 0.0013136 &  0.0050160 \\ 
219 & 1230.8936466 & 0.0002639 &  0.0065276 \\ 
220 & 1236.2438041 & -0.0174966 &  0.0054702 \\ 
221 & 1241.5939616 & -0.0047695 &  0.0054296 \\ 
222 & 1246.9441191 & -0.0026610 &  0.0086034 \\ 
223 & 1252.2942766 & 0.0016137 &  0.0041783 \\ 
224 & 1257.6444341 & -0.0112690 &  0.0060324 \\ 
225 & 1262.9945916 & -0.0005667 &  0.0050883 \\ 
226 & 1268.3447491 & -0.0036860 &  0.0073406 \\ 
227 & 1273.6949065 & 0.0005677 &  0.0057499 \\ 
228 & 1279.0450640 & -0.0083690 &  0.0062921 \\ 
229 & 1284.3952215 & -0.0053594 &  0.0064543 \\ 
230 & 1289.7453790 & 0.0034141 &  0.0041035 \\ 
231 & 1295.0955365 & -0.0003321 &  0.0054561 \\ 
232 & 1300.4456940 & -0.0016074 &  0.0044708 \\ 
234 & 1311.1460090 & 0.0007775 &  0.0044970 \\ 
235 & 1316.4961665 & -0.0011384 &  0.0044072 \\ 
236 & 1321.8463240 & 0.0083632 &  0.0053908 \\ 
237 & 1327.1964814 & 0.0119718 &  0.0053391 \\ 
238 & 1332.5466389 & 0.0019631 &  0.0049039 \\ 
240 & 1343.2469539 & -0.0004830 &  0.0052883 \\ 
242 & 1353.9472689 & -0.0024047 &  0.0048535 \\ 
243 & 1359.2974264 & -0.0024716 &  0.0055395 \\ 
244 & 1364.6475839 & -0.0015793 &  0.0047454 \\ 
245 & 1369.9977414 & 0.0005616 &  0.0064418 \\ 
246 & 1375.3478988 & 0.0019015 &  0.0039725 \\ 
247 & 1380.6980563 & 0.0057228 &  0.0054200 \\ 
248 & 1386.0482138 & -0.0041274 &  0.0031229 \\ 
249 & 1391.3983713 & -0.0019507 &  0.0059937 \\ 
250 & 1396.7485288 & -0.0029102 &  0.0055792 \\ 
251 & 1402.0986863 & 0.0010324 &  0.0047914 \\ 
252 & 1407.4488438 & 0.0066525 &  0.0061975 \\ 
255 & 1423.4993162 & 0.0067474 &  0.0055801 \\ 
256 & 1428.8494737 & -0.0015406 &  0.0070076 \\ 
257 & 1434.1996312 & -0.0144037 &  0.0061096 \\ 
258 & 1439.5497887 & 0.0196439 &  0.0061315 \\ 
259 & 1444.8999462 & 0.0219744 &  0.0060577 \\ 
260 & 1450.2501037 & 0.0145671 &  0.0074379 \\ 
261 & 1455.6002612 & 0.0083677 &  0.0043917 \\ 
262 & 1460.9504187 & 0.0054243 &  0.0060326 \\ 
263 & 1466.3005762 & -0.0018957 &  0.0055649 \\ 
264 & 1471.6507336 & -0.0015619 &  0.0062219 \\ 
265 & 1477.0008911 & -0.0138914 &  0.0071125 \\ 
266 & 1482.3510486 & -0.0207689 &  0.0055878 \\ 
267 & 1487.7012061 & 0.0005152 &  0.0048672 \\ 
268 & 1493.0513636 & 0.0025299 &  0.0069719 \\ 
269 & 1498.4015211 & 0.0036621 &  0.0059528 \\ 
270 & 1503.7516786 & -0.0034843 &  0.0056154 \\ 
271 & 1509.1018361 & 0.0064462 &  0.0061895 \\ 
272 & 1514.4519936 & 0.0085847 &  0.0066315 \\ 
KOI-473.01 & & & \
1 & 75.5128146 & 0.0234154 &  0.0051520 \\ 
2 & 88.2191661 & 0.0206365 &  0.0052045 \\ 
4 & 113.6318691 & 0.0049696 &  0.0063790 \\ 
5 & 126.3382206 & -0.0002603 &  0.0050974 \\ 
6 & 139.0445721 & 0.0027089 &  0.0070763 \\ 
7 & 151.7509236 & 0.0026842 &  0.0058920 \\ 
8 & 164.4572751 & -0.0012348 &  0.0060788 \\ 
9 & 177.1636266 & 0.0014191 &  0.0069184 \\ 
10 & 189.8699780 & -0.0090093 &  0.0057381 \\ 
11 & 202.5763295 & -0.0129362 &  0.0038133 \\ 
12 & 215.2826810 & -0.0187707 &  0.0068383 \\ 
13 & 227.9890325 & -0.0074536 &  0.0076331 \\ 
14 & 240.6953840 & -0.0212306 &  0.0059599 \\ 
15 & 253.4017355 & -0.0046659 &  0.0051125 \\ 
16 & 266.1080870 & -0.0133506 &  0.0045596 \\ 
17 & 278.8144385 & -0.0132327 &  0.0043412 \\ 
18 & 291.5207900 & -0.0205918 &  0.0090266 \\ 
19 & 304.2271414 & -0.0082167 &  0.0066698 \\ 
21 & 329.6398444 & -0.0131647 &  0.0046159 \\ 
22 & 342.3461959 & -0.0076656 &  0.0068228 \\ 
23 & 355.0525474 & -0.0229927 &  0.0050073 \\ 
24 & 367.7588989 & 0.0017457 &  0.0060168 \\ 
25 & 380.4652504 & -0.0104633 &  0.0068152 \\ 
26 & 393.1716019 & -0.0013401 &  0.0075886 \\ 
27 & 405.8779534 & -0.0067369 &  0.0065533 \\ 
28 & 418.5843048 & -0.0030874 &  0.0053570 \\ 
29 & 431.2906563 & -0.0081050 &  0.0050847 \\ 
30 & 443.9970078 & -0.0132879 &  0.0058531 \\ 
31 & 456.7033593 & -0.0099893 &  0.0049306 \\ 
32 & 469.4097108 & -0.0015011 &  0.0053817 \\ 
33 & 482.1160623 & 0.0075160 &  0.0067819 \\ 
34 & 494.8224138 & 0.0019067 &  0.0060182 \\ 
35 & 507.5287653 & 0.0104134 &  0.0052038 \\ 
36 & 520.2351168 & -0.0012334 &  0.0068010 \\ 
37 & 532.9414682 & 0.0080592 &  0.0085492 \\ 
38 & 545.6478197 & 0.0094275 &  0.0077793 \\ 
39 & 558.3541712 & 0.0151961 &  0.0058840 \\ 
48 & 672.7113346 & 0.0215382 &  0.0064728 \\ 
49 & 685.4176861 & 0.0164954 &  0.0064429 \\ 
50 & 698.1240376 & 0.0179014 &  0.0060155 \\ 
51 & 710.8303891 & 0.0165099 &  0.0043192 \\ 
52 & 723.5367406 & 0.0227299 &  0.0058692 \\ 
54 & 748.9494436 & 0.0160319 &  0.0062931 \\ 
55 & 761.6557950 & 0.0392514 &  0.0089185 \\ 
56 & 774.3621465 & 0.0435559 &  0.0078831 \\ 
57 & 787.0684980 & 0.0180006 &  0.0044454 \\ 
58 & 799.7748495 & 0.0137939 &  0.0062366 \\ 
59 & 812.4812010 & 0.0237381 &  0.0049415 \\ 
60 & 825.1875525 & 0.0283327 &  0.0077251 \\ 
61 & 837.8939040 & 0.0188010 &  0.0056112 \\ 
62 & 850.6002555 & 0.0100287 &  0.0095823 \\ 
63 & 863.3066070 & 0.0008299 &  0.0067157 \\ 
64 & 876.0129584 & 0.0185865 &  0.0048485 \\ 
65 & 888.7193099 & 0.0037748 &  0.0035353 \\ 
66 & 901.4256614 & 0.0124933 &  0.0067444 \\ 
67 & 914.1320129 & 0.0071945 &  0.0048650 \\ 
68 & 926.8383644 & 0.0034883 &  0.0039349 \\ 
77 & 1041.1955278 & -0.0254815 &  0.0052829 \\ 
78 & 1053.9018793 & -0.0152804 &  0.0052747 \\ 
79 & 1066.6082308 & -0.0250018 &  0.0048714 \\ 
80 & 1079.3145823 & -0.0107328 &  0.0071549 \\ 
81 & 1092.0209338 & -0.0233836 &  0.0073025 \\ 
82 & 1104.7272853 & -0.0150460 &  0.0065473 \\ 
83 & 1117.4336367 & -0.0141392 &  0.0066835 \\ 
84 & 1130.1399882 & -0.0232314 &  0.0060728 \\ 
85 & 1142.8463397 & -0.0248027 &  0.0048428 \\ 
86 & 1155.5526912 & -0.0378382 &  0.0068361 \\ 
88 & 1180.9653942 & -0.0280668 &  0.0054744 \\ 
89 & 1193.6717457 & -0.0262907 &  0.0045018 \\ 
91 & 1219.0844487 & -0.0192488 &  0.0060998 \\ 
92 & 1231.7908001 & -0.0189703 &  0.0067366 \\ 
93 & 1244.4971516 & -0.0120705 &  0.0053057 \\ 
94 & 1257.2035031 & -0.0200307 &  0.0065441 \\ 
96 & 1282.6162061 & -0.0201657 &  0.0064212 \\ 
97 & 1295.3225576 & 0.0008363 &  0.0060812 \\ 
106 & 1409.6797210 & 0.0073527 &  0.0054667 \\ 
107 & 1422.3860725 & 0.0097814 &  0.0049032 \\ 
108 & 1435.0924240 & 0.0041063 &  0.0042375 \\ 
109 & 1447.7987755 & 0.0049508 &  0.0051759 \\ 
110 & 1460.5051269 & 0.0063530 &  0.0055606 \\ 
111 & 1473.2114784 & 0.0017135 &  0.0073871 \\ 
112 & 1485.9178299 & 0.0205242 &  0.0061825 \\ 
113 & 1498.6241814 & 0.0145407 &  0.0065551 \\ 
114 & 1511.3305329 & 0.0072438 &  0.0053849 \\ 
KOI-481.01 & & & \
1 & 66.7211602 & -0.0016709 &  0.0056457 \\ 
2 & 74.3714037 & -0.0005359 &  0.0054786 \\ 
3 & 82.0216472 & -0.0000442 &  0.0054629 \\ 
4 & 89.6718907 & -0.0049540 &  0.0055616 \\ 
5 & 97.3221342 & 0.0006506 &  0.0052239 \\ 
6 & 104.9723777 & 0.0043099 &  0.0057840 \\ 
7 & 112.6226212 & -0.0061480 &  0.0060712 \\ 
8 & 120.2728647 & 0.0055890 &  0.0062731 \\ 
9 & 127.9231082 & 0.0013952 &  0.0045949 \\ 
10 & 135.5733517 & -0.0024778 &  0.0044488 \\ 
11 & 143.2235952 & 0.0058111 &  0.0042189 \\ 
12 & 150.8738387 & -0.0051896 &  0.0042158 \\ 
13 & 158.5240822 & -0.0042494 &  0.0058437 \\ 
14 & 166.1743257 & -0.0027933 &  0.0058774 \\ 
15 & 173.8245692 & -0.0010071 &  0.0052990 \\ 
16 & 181.4748127 & 0.0044945 &  0.0060588 \\ 
18 & 196.7752996 & 0.0051016 &  0.0058369 \\ 
19 & 204.4255431 & -0.0065682 &  0.0046355 \\ 
20 & 212.0757866 & -0.0042640 &  0.0037346 \\ 
21 & 219.7260301 & -0.0029817 &  0.0043717 \\ 
22 & 227.3762736 & 0.0028827 &  0.0045956 \\ 
23 & 235.0265171 & -0.0024593 &  0.0062983 \\ 
24 & 242.6767606 & -0.0020269 &  0.0039841 \\ 
25 & 250.3270041 & -0.0036893 &  0.0060427 \\ 
26 & 257.9772476 & -0.0027300 &  0.0051803 \\ 
27 & 265.6274911 & -0.0024548 &  0.0047103 \\ 
28 & 273.2777346 & -0.0053224 &  0.0045851 \\ 
29 & 280.9279781 & 0.0066230 &  0.0050584 \\ 
30 & 288.5782216 & 0.0015568 &  0.0048802 \\ 
31 & 296.2284651 & 0.0010663 &  0.0055524 \\ 
32 & 303.8787086 & 0.0003718 &  0.0028218 \\ 
33 & 311.5289521 & 0.0021114 &  0.0039454 \\ 
34 & 319.1791956 & -0.0003080 &  0.0038852 \\ 
35 & 326.8294391 & 0.0002726 &  0.0041331 \\ 
36 & 334.4796826 & 0.0000000 &  0.0049901 \\ 
37 & 342.1299261 & -0.0021283 &  0.0044057 \\ 
38 & 349.7801696 & -0.0020847 &  0.0036663 \\ 
39 & 357.4304131 & 0.0240468 &  0.0066289 \\ 
40 & 365.0806566 & -0.0004753 &  0.0048391 \\ 
41 & 372.7309001 & 0.0057909 &  0.0058556 \\ 
42 & 380.3811436 & 0.0051175 &  0.0073133 \\ 
43 & 388.0313871 & -0.0049063 &  0.0056159 \\ 
44 & 395.6816306 & -0.0040136 &  0.0059077 \\ 
45 & 403.3318741 & 0.0174503 &  0.0053057 \\ 
46 & 410.9821176 & 0.0099463 &  0.0047216 \\ 
47 & 418.6323611 & -0.0049735 &  0.0067714 \\ 
48 & 426.2826046 & 0.0005877 &  0.0052330 \\ 
49 & 433.9328481 & -0.0057890 &  0.0047993 \\ 
50 & 441.5830916 & -0.0004743 &  0.0039652 \\ 
51 & 449.2333351 & -0.0025566 &  0.0045102 \\ 
52 & 456.8835786 & 0.0028328 &  0.0058084 \\ 
53 & 464.5338220 & 0.0051587 &  0.0049529 \\ 
55 & 479.8343090 & -0.0095516 &  0.0060845 \\ 
56 & 487.4845525 & 0.0073145 &  0.0050344 \\ 
57 & 495.1347960 & 0.0073819 &  0.0045817 \\ 
58 & 502.7850395 & -0.0006251 &  0.0047971 \\ 
59 & 510.4352830 & -0.0009063 &  0.0055187 \\ 
60 & 518.0855265 & -0.0047822 &  0.0048913 \\ 
61 & 525.7357700 & 0.0012430 &  0.0047616 \\ 
62 & 533.3860135 & 0.0002207 &  0.0045795 \\ 
63 & 541.0362570 & 0.0075020 &  0.0049911 \\ 
64 & 548.6865005 & -0.0024834 &  0.0047541 \\ 
65 & 556.3367440 & 0.0030544 &  0.0046061 \\ 
66 & 563.9869875 & -0.0069406 &  0.0058700 \\ 
67 & 571.6372310 & -0.0010205 &  0.0056420 \\ 
68 & 579.2874745 & -0.0063142 &  0.0049153 \\ 
69 & 586.9377180 & -0.0009936 &  0.0064845 \\ 
70 & 594.5879615 & 0.0055715 &  0.0059579 \\ 
71 & 602.2382050 & 0.0044409 &  0.0081310 \\ 
72 & 609.8884485 & 0.0000425 &  0.0051480 \\ 
73 & 617.5386920 & -0.0025133 &  0.0051931 \\ 
74 & 625.1889355 & -0.0107426 &  0.0030919 \\ 
75 & 632.8391790 & 0.0011582 &  0.0038255 \\ 
76 & 640.4894225 & 0.0055164 &  0.0045799 \\ 
77 & 648.1396660 & 0.0077474 &  0.0045418 \\ 
80 & 671.0903965 & -0.0002661 &  0.0054908 \\ 
81 & 678.7406400 & -0.0009732 &  0.0050497 \\ 
82 & 686.3908835 & -0.0016450 &  0.0056255 \\ 
83 & 694.0411270 & 0.0102658 &  0.0093518 \\ 
84 & 701.6913705 & 0.0020360 &  0.0046189 \\ 
85 & 709.3416140 & 0.0061805 &  0.0041121 \\ 
86 & 716.9918575 & -0.0072332 &  0.0039920 \\ 
87 & 724.6421010 & 0.0014437 &  0.0053271 \\ 
88 & 732.2923445 & 0.0023270 &  0.0037398 \\ 
90 & 747.5928314 & 0.0001998 &  0.0051470 \\ 
91 & 755.2430749 & 0.0056811 &  0.0046409 \\ 
92 & 762.8933184 & 0.0145218 &  0.0052925 \\ 
93 & 770.5435619 & 0.0060851 &  0.0104604 \\ 
95 & 785.8440489 & -0.0034720 &  0.0059094 \\ 
96 & 793.4942924 & -0.0034176 &  0.0040340 \\ 
97 & 801.1445359 & -0.0011202 &  0.0063482 \\ 
98 & 808.7947794 & 0.0074186 &  0.0056324 \\ 
99 & 816.4450229 & -0.0003181 &  0.0028145 \\ 
100 & 824.0952664 & 0.0007202 &  0.0058091 \\ 
101 & 831.7455099 & 0.0054313 &  0.0043397 \\ 
103 & 847.0459969 & 0.0124050 &  0.0041228 \\ 
104 & 854.6962404 & -0.0028099 &  0.0050897 \\ 
105 & 862.3464839 & -0.0029311 &  0.0064147 \\ 
107 & 877.6469709 & 0.0017718 &  0.0076352 \\ 
108 & 885.2972144 & -0.0018012 &  0.0052326 \\ 
109 & 892.9474579 & -0.0080111 &  0.0032542 \\ 
110 & 900.5977014 & 0.0077161 &  0.0055917 \\ 
111 & 908.2479449 & 0.0020250 &  0.0041212 \\ 
112 & 915.8981884 & -0.0028916 &  0.0056673 \\ 
113 & 923.5484319 & 0.0124291 &  0.0050553 \\ 
114 & 931.1986754 & 0.0006653 &  0.0064486 \\ 
115 & 938.8489189 & 0.0006220 &  0.0065489 \\ 
116 & 946.4991624 & 0.0037121 &  0.0039899 \\ 
117 & 954.1494059 & 0.0020708 &  0.0075104 \\ 
118 & 961.7996494 & 0.0027662 &  0.0064185 \\ 
119 & 969.4498929 & 0.0054544 &  0.0061159 \\ 
120 & 977.1001364 & 0.0054700 &  0.0038551 \\ 
121 & 984.7503799 & 0.0112913 &  0.0090234 \\ 
122 & 992.4006234 & 0.0071044 &  0.0043427 \\ 
123 & 1000.0508669 & -0.0047789 &  0.0042563 \\ 
124 & 1007.7011103 & -0.0027935 &  0.0043179 \\ 
125 & 1015.3513538 & -0.0003215 &  0.0038559 \\ 
126 & 1023.0015973 & 0.0082302 &  0.0033870 \\ 
127 & 1030.6518408 & 0.0015743 &  0.0052723 \\ 
128 & 1038.3020843 & 0.0046228 &  0.0036429 \\ 
129 & 1045.9523278 & -0.0007579 &  0.0064133 \\ 
130 & 1053.6025713 & -0.0029161 &  0.0055992 \\ 
131 & 1061.2528148 & -0.0084766 &  0.0047902 \\ 
132 & 1068.9030583 & 0.0068236 &  0.0047489 \\ 
133 & 1076.5533018 & -0.0012470 &  0.0057505 \\ 
134 & 1084.2035453 & 0.0000940 &  0.0048925 \\ 
135 & 1091.8537888 & 0.0014423 &  0.0044774 \\ 
136 & 1099.5040323 & -0.0052974 &  0.0051641 \\ 
137 & 1107.1542758 & 0.0002603 &  0.0064982 \\ 
138 & 1114.8045193 & -0.0094672 &  0.0061109 \\ 
139 & 1122.4547628 & 0.0080835 &  0.0047459 \\ 
140 & 1130.1050063 & 0.0032911 &  0.0058853 \\ 
141 & 1137.7552498 & -0.0147997 &  0.0042569 \\ 
142 & 1145.4054933 & -0.0023889 &  0.0050803 \\ 
143 & 1153.0557368 & -0.0020455 &  0.0058794 \\ 
144 & 1160.7059803 & -0.0029696 &  0.0027928 \\ 
145 & 1168.3562238 & -0.0058582 &  0.0069515 \\ 
146 & 1176.0064673 & 0.0004726 &  0.0046422 \\ 
147 & 1183.6567108 & -0.0087343 &  0.0069268 \\ 
148 & 1191.3069543 & 0.0016582 &  0.0052707 \\ 
149 & 1198.9571978 & 0.0001221 &  0.0034181 \\ 
151 & 1214.2576848 & 0.0060542 &  0.0037545 \\ 
152 & 1221.9079283 & 0.0060497 &  0.0043749 \\ 
153 & 1229.5581718 & -0.0069526 &  0.0031366 \\ 
154 & 1237.2084153 & 0.0096971 &  0.0037683 \\ 
155 & 1244.8586588 & -0.0026753 &  0.0041985 \\ 
156 & 1252.5089023 & 0.0005767 &  0.0037978 \\ 
157 & 1260.1591458 & -0.0382039 &  0.0066346 \\ 
158 & 1267.8093893 & -0.0076718 &  0.0038959 \\ 
159 & 1275.4596328 & -0.0068326 &  0.0037951 \\ 
160 & 1283.1098762 & -0.0054449 &  0.0049351 \\ 
161 & 1290.7601197 & -0.0031957 &  0.0047033 \\ 
162 & 1298.4103632 & 0.0106165 &  0.0039370 \\ 
164 & 1313.7108502 & 0.0018249 &  0.0048345 \\ 
165 & 1321.3610937 & -0.0027159 &  0.0044582 \\ 
166 & 1329.0113372 & -0.0004340 &  0.0053676 \\ 
167 & 1336.6615807 & 0.0008232 &  0.0043611 \\ 
168 & 1344.3118242 & -0.0017237 &  0.0052370 \\ 
169 & 1351.9620677 & -0.0022320 &  0.0060010 \\ 
170 & 1359.6123112 & 0.0014654 &  0.0058813 \\ 
171 & 1367.2625547 & -0.0084394 &  0.0068427 \\ 
172 & 1374.9127982 & 0.0013858 &  0.0043719 \\ 
173 & 1382.5630417 & -0.0094497 &  0.0046869 \\ 
174 & 1390.2132852 & -0.0034969 &  0.0043374 \\ 
175 & 1397.8635287 & 0.0032666 &  0.0053145 \\ 
176 & 1405.5137722 & -0.0037502 &  0.0045202 \\ 
179 & 1428.4645027 & 0.0006749 &  0.0050668 \\ 
180 & 1436.1147462 & -0.0028248 &  0.0048842 \\ 
181 & 1443.7649897 & -0.0080823 &  0.0069961 \\ 
182 & 1451.4152332 & 0.0003617 &  0.0044790 \\ 
184 & 1466.7157202 & 0.0071837 &  0.0044873 \\ 
185 & 1474.3659637 & 0.0024485 &  0.0047403 \\ 
186 & 1482.0162072 & 0.0055713 &  0.0052891 \\ 
187 & 1489.6664507 & 0.0074589 &  0.0060892 \\ 
188 & 1497.3166942 & -0.0055353 &  0.0052936 \\ 
189 & 1504.9669377 & 0.0036856 &  0.0041187 \\ 
190 & 1512.6171812 & -0.0060790 &  0.0060801 \\ 
191 & 1520.2674247 & -0.0032378 &  0.0046775 \\ 
KOI-481.02 & & & \
1 & 65.5341818 & 0.0183662 &  0.0102758 \\ 
2 & 67.0881859 & -0.0145247 &  0.0103093 \\ 
3 & 68.6421900 & 0.0159210 &  0.0097674 \\ 
4 & 70.1961941 & 0.0180364 &  0.0113240 \\ 
5 & 71.7501981 & -0.0223189 &  0.0123533 \\ 
6 & 73.3042022 & -0.0057891 &  0.0115466 \\ 
7 & 74.8582063 & 0.0132681 &  0.0130696 \\ 
8 & 76.4122103 & 0.0046634 &  0.0098508 \\ 
9 & 77.9662144 & -0.0326694 &  0.0091497 \\ 
10 & 79.5202185 & 0.0103886 &  0.0140193 \\ 
11 & 81.0742226 & -0.0102234 &  0.0098339 \\ 
12 & 82.6282266 & 0.0155600 &  0.0078461 \\ 
13 & 84.1822307 & 0.0012630 &  0.0075442 \\ 
14 & 85.7362348 & -0.0233838 &  0.0066592 \\ 
15 & 87.2902388 & -0.0248508 &  0.0145939 \\ 
16 & 88.8442429 & 0.0267522 &  0.0128234 \\ 
17 & 90.3982470 & -0.0150703 &  0.0109570 \\ 
18 & 91.9522511 & 0.0034172 &  0.0145491 \\ 
19 & 93.5062551 & 0.0261575 &  0.0125652 \\ 
20 & 95.0602592 & -0.0064713 &  0.0099364 \\ 
21 & 96.6142633 & -0.0019406 &  0.0119065 \\ 
25 & 102.8302796 & 0.0020220 &  0.0131435 \\ 
26 & 104.3842836 & -0.0041793 &  0.0066781 \\ 
27 & 105.9382877 & -0.0005466 &  0.0106879 \\ 
28 & 107.4922918 & -0.0008272 &  0.0072679 \\ 
29 & 109.0462958 & 0.0086433 &  0.0115935 \\ 
30 & 110.6002999 & -0.0051844 &  0.0075443 \\ 
31 & 112.1543040 & -0.0100168 &  0.0188697 \\ 
32 & 113.7083080 & -0.0010209 &  0.0092764 \\ 
34 & 116.8163162 & -0.0090962 &  0.0097204 \\ 
35 & 118.3703203 & 0.0086487 &  0.0142705 \\ 
36 & 119.9243243 & 0.0195077 &  0.0073978 \\ 
37 & 121.4783284 & 0.0354062 &  0.0080676 \\ 
38 & 123.0323325 & 0.0022274 &  0.0114216 \\ 
39 & 124.5863365 & 0.0099069 &  0.0096121 \\ 
40 & 126.1403406 & 0.0072609 &  0.0093612 \\ 
41 & 127.6943447 & -0.0064320 &  0.0119453 \\ 
42 & 129.2483488 & -0.0092695 &  0.0088569 \\ 
43 & 130.8023528 & -0.0053727 &  0.0108840 \\ 
44 & 132.3563569 & 0.0227170 &  0.0092577 \\ 
45 & 133.9103610 & -0.0090796 &  0.0106953 \\ 
46 & 135.4643650 & 0.0111171 &  0.0079339 \\ 
47 & 137.0183691 & -0.0080472 &  0.0129889 \\ 
48 & 138.5723732 & -0.0195741 &  0.0074868 \\ 
49 & 140.1263773 & 0.0060424 &  0.0114386 \\ 
50 & 141.6803813 & 0.0095226 &  0.0125901 \\ 
51 & 143.2343854 & -0.0034831 &  0.0085888 \\ 
52 & 144.7883895 & -0.0030964 &  0.0058084 \\ 
53 & 146.3423935 & 0.0225672 &  0.0120312 \\ 
54 & 147.8963976 & -0.0070796 &  0.0114022 \\ 
55 & 149.4504017 & 0.0044767 &  0.0108634 \\ 
56 & 151.0044058 & -0.0040169 &  0.0077349 \\ 
57 & 152.5584098 & 0.0003467 &  0.0127861 \\ 
58 & 154.1124139 & 0.0007578 &  0.0137451 \\ 
59 & 155.6664180 & 0.0133465 &  0.0096426 \\ 
60 & 157.2204220 & -0.0033509 &  0.0123320 \\ 
61 & 158.7744261 & -0.0039001 &  0.0111632 \\ 
62 & 160.3284302 & 0.0162043 &  0.0096451 \\ 
63 & 161.8824343 & 0.0003179 &  0.0128153 \\ 
65 & 164.9904424 & 0.0054400 &  0.0095952 \\ 
66 & 166.5444465 & -0.0059481 &  0.0124359 \\ 
67 & 168.0984505 & 0.0077699 &  0.0079515 \\ 
68 & 169.6524546 & -0.0074454 &  0.0090295 \\ 
69 & 171.2064587 & 0.0018725 &  0.0101618 \\ 
70 & 172.7604628 & -0.0030090 &  0.0158202 \\ 
71 & 174.3144668 & 0.0118349 &  0.0081471 \\ 
72 & 175.8684709 & -0.0272447 &  0.0131933 \\ 
73 & 177.4224750 & 0.0036020 &  0.0115094 \\ 
74 & 178.9764790 & -0.0129137 &  0.0102924 \\ 
75 & 180.5304831 & -0.0039150 &  0.0082045 \\ 
76 & 182.0844872 & 0.0107751 &  0.0080634 \\ 
77 & 183.6384913 & 0.0105048 &  0.0145673 \\ 
78 & 185.1924953 & -0.0124175 &  0.0125143 \\ 
79 & 186.7464994 & 0.0000556 &  0.0118372 \\ 
80 & 188.3005035 & 0.0018429 &  0.0127692 \\ 
81 & 189.8545075 & 0.0037337 &  0.0086705 \\ 
82 & 191.4085116 & 0.0018011 &  0.0108218 \\ 
84 & 194.5165198 & -0.0072293 &  0.0176561 \\ 
85 & 196.0705238 & 0.0118845 &  0.0088634 \\ 
86 & 197.6245279 & 0.0014858 &  0.0082709 \\ 
87 & 199.1785320 & -0.0142075 &  0.0091594 \\ 
88 & 200.7325360 & -0.0197639 &  0.0106125 \\ 
89 & 202.2865401 & -0.0233102 &  0.0095627 \\ 
90 & 203.8405442 & 0.0025488 &  0.0122065 \\ 
91 & 205.3945483 & -0.0052930 &  0.0112034 \\ 
92 & 206.9485523 & -0.0053335 &  0.0081145 \\ 
93 & 208.5025564 & -0.0397573 &  0.0082006 \\ 
94 & 210.0565605 & -0.0019570 &  0.0089918 \\ 
95 & 211.6105645 & -0.0064918 &  0.0112954 \\ 
96 & 213.1645686 & -0.0043037 &  0.0068204 \\ 
97 & 214.7185727 & -0.0138161 &  0.0081401 \\ 
98 & 216.2725768 & -0.0054880 &  0.0077500 \\ 
99 & 217.8265808 & -0.0055528 &  0.0099635 \\ 
100 & 219.3805849 & 0.0039166 &  0.0094292 \\ 
101 & 220.9345890 & 0.0259449 &  0.0069358 \\ 
102 & 222.4885930 & 0.0009652 &  0.0105403 \\ 
104 & 225.5966012 & 0.0293272 &  0.0057114 \\ 
105 & 227.1506053 & -0.0321506 &  0.0089749 \\ 
106 & 228.7046093 & 0.0155586 &  0.0125443 \\ 
107 & 230.2586134 & 0.0034860 &  0.0059816 \\ 
108 & 231.8126175 & -0.0031998 &  0.0119204 \\ 
109 & 233.3666215 & -0.0097715 &  0.0101777 \\ 
110 & 234.9206256 & 0.0038920 &  0.0112083 \\ 
111 & 236.4746297 & 0.0179513 &  0.0090615 \\ 
112 & 238.0286338 & -0.0021839 &  0.0076612 \\ 
113 & 239.5826378 & -0.0139801 &  0.0110111 \\ 
114 & 241.1366419 & 0.0066053 &  0.0099258 \\ 
115 & 242.6906460 & 0.0375845 &  0.0077956 \\ 
116 & 244.2446500 & -0.0254374 &  0.0057384 \\ 
117 & 245.7986541 & 0.0172479 &  0.0086052 \\ 
118 & 247.3526582 & -0.0042228 &  0.0164415 \\ 
119 & 248.9066623 & 0.0075775 &  0.0122858 \\ 
120 & 250.4606663 & -0.0013581 &  0.0110499 \\ 
121 & 252.0146704 & 0.0116604 &  0.0071157 \\ 
122 & 253.5686745 & 0.0002236 &  0.0073742 \\ 
124 & 256.6766826 & 0.0091195 &  0.0126868 \\ 
125 & 258.2306867 & -0.0006556 &  0.0104528 \\ 
126 & 259.7846908 & -0.0177538 &  0.0072212 \\ 
127 & 261.3386948 & 0.0021883 &  0.0110413 \\ 
128 & 262.8926989 & 0.0137439 &  0.0061347 \\ 
129 & 264.4467030 & 0.0214773 &  0.0056775 \\ 
130 & 266.0007070 & -0.0124639 &  0.0108150 \\ 
131 & 267.5547111 & -0.0152511 &  0.0135913 \\ 
132 & 269.1087152 & 0.0052653 &  0.0111034 \\ 
133 & 270.6627193 & -0.0142308 &  0.0093040 \\ 
134 & 272.2167233 & -0.0037573 &  0.0108920 \\ 
135 & 273.7707274 & -0.0191797 &  0.0061693 \\ 
136 & 275.3247315 & -0.0007505 &  0.0120857 \\ 
137 & 276.8787355 & 0.0125571 &  0.0110033 \\ 
138 & 278.4327396 & 0.0127309 &  0.0120743 \\ 
139 & 279.9867437 & 0.0096913 &  0.0104205 \\ 
140 & 281.5407478 & 0.0270960 &  0.0072690 \\ 
143 & 286.2027600 & -0.0123677 &  0.0100620 \\ 
144 & 287.7567640 & -0.0000030 &  0.0058886 \\ 
145 & 289.3107681 & -0.0039023 &  0.0119903 \\ 
146 & 290.8647722 & 0.0117115 &  0.0114237 \\ 
147 & 292.4187763 & -0.0030660 &  0.0099376 \\ 
148 & 293.9727803 & 0.0005933 &  0.0107461 \\ 
149 & 295.5267844 & -0.0031977 &  0.0093715 \\ 
150 & 297.0807885 & 0.0035148 &  0.0078537 \\ 
151 & 298.6347925 & 0.0058269 &  0.0099776 \\ 
152 & 300.1887966 & 0.0084794 &  0.0088977 \\ 
153 & 301.7428007 & -0.0075361 &  0.0096192 \\ 
154 & 303.2968048 & -0.0061645 &  0.0125903 \\ 
155 & 304.8508088 & -0.0126422 &  0.0092307 \\ 
156 & 306.4048129 & 0.0446944 &  0.0088810 \\ 
157 & 307.9588170 & 0.0075226 &  0.0076689 \\ 
158 & 309.5128210 & 0.0673229 &  0.0085006 \\ 
159 & 311.0668251 & -0.0096599 &  0.0114574 \\ 
160 & 312.6208292 & -0.0015006 &  0.0112995 \\ 
161 & 314.1748333 & -0.0055796 &  0.0136524 \\ 
162 & 315.7288373 & 0.0025556 &  0.0074806 \\ 
164 & 318.8368455 & 0.0080848 &  0.0096009 \\ 
165 & 320.3908495 & -0.0000995 &  0.0085671 \\ 
166 & 321.9448536 & 0.0028005 &  0.0105306 \\ 
167 & 323.4988577 & 0.0003647 &  0.0082592 \\ 
168 & 325.0528618 & 0.0021952 &  0.0068779 \\ 
169 & 326.6068658 & 0.0078013 &  0.0102465 \\ 
170 & 328.1608699 & 0.0219260 &  0.0111626 \\ 
171 & 329.7148740 & 0.0368476 &  0.0077027 \\ 
174 & 334.3768862 & 0.0237699 &  0.0086752 \\ 
175 & 335.9308903 & -0.0077972 &  0.0094854 \\ 
176 & 337.4848943 & -0.0172367 &  0.0111958 \\ 
177 & 339.0388984 & 0.0102131 &  0.0097868 \\ 
178 & 340.5929025 & 0.0091838 &  0.0097951 \\ 
179 & 342.1469065 & -0.0060980 &  0.0099922 \\ 
180 & 343.7009106 & -0.0122168 &  0.0053560 \\ 
181 & 345.2549147 & -0.0075975 &  0.0099984 \\ 
182 & 346.8089188 & -0.0089898 &  0.0086811 \\ 
183 & 348.3629228 & 0.0051273 &  0.0112127 \\ 
184 & 349.9169269 & 0.0074839 &  0.0088875 \\ 
185 & 351.4709310 & 0.0049522 &  0.0104404 \\ 
186 & 353.0249350 & -0.0189915 &  0.0072177 \\ 
187 & 354.5789391 & 0.0030639 &  0.0139603 \\ 
188 & 356.1329432 & -0.0067194 &  0.0079711 \\ 
189 & 357.6869473 & 0.0110789 &  0.0137868 \\ 
190 & 359.2409513 & -0.0055172 &  0.0105848 \\ 
191 & 360.7949554 & -0.0062641 &  0.0077223 \\ 
192 & 362.3489595 & 0.0060429 &  0.0113816 \\ 
193 & 363.9029635 & 0.0062581 &  0.0075573 \\ 
194 & 365.4569676 & 0.0117255 &  0.0089728 \\ 
195 & 367.0109717 & -0.0014366 &  0.0139655 \\ 
196 & 368.5649758 & 0.0101978 &  0.0082853 \\ 
197 & 370.1189798 & -0.0053145 &  0.0144210 \\ 
198 & 371.6729839 & -0.0147630 &  0.0071464 \\ 
199 & 373.2269880 & -0.0353064 &  0.0094465 \\ 
200 & 374.7809920 & -0.0323396 &  0.0125963 \\ 
202 & 377.8890002 & -0.0005743 &  0.0121026 \\ 
203 & 379.4430043 & -0.0037102 &  0.0117629 \\ 
204 & 380.9970083 & 0.0145550 &  0.0110455 \\ 
205 & 382.5510124 & -0.0078384 &  0.0100735 \\ 
206 & 384.1050165 & -0.0114222 &  0.0106999 \\ 
207 & 385.6590205 & 0.0001186 &  0.0103266 \\ 
208 & 387.2130246 & 0.0195042 &  0.0100359 \\ 
209 & 388.7670287 & -0.0007124 &  0.0121154 \\ 
210 & 390.3210328 & 0.0117621 &  0.0098659 \\ 
211 & 391.8750368 & -0.0050111 &  0.0097680 \\ 
212 & 393.4290409 & -0.0092707 &  0.0066155 \\ 
213 & 394.9830450 & -0.0058236 &  0.0048754 \\ 
214 & 396.5370490 & -0.0026029 &  0.0121572 \\ 
215 & 398.0910531 & -0.0036072 &  0.0147212 \\ 
216 & 399.6450572 & -0.0001702 &  0.0135937 \\ 
217 & 401.1990613 & 0.0111696 &  0.0106674 \\ 
218 & 402.7530653 & -0.0144142 &  0.0099488 \\ 
219 & 404.3070694 & -0.0133116 &  0.0102642 \\ 
220 & 405.8610735 & -0.0036161 &  0.0112845 \\ 
221 & 407.4150775 & -0.0012571 &  0.0167801 \\ 
223 & 410.5230857 & -0.0211715 &  0.0099190 \\ 
224 & 412.0770898 & 0.0520625 &  0.0140223 \\ 
225 & 413.6310938 & -0.0056029 &  0.0081110 \\ 
226 & 415.1850979 & 0.0092953 &  0.0126272 \\ 
227 & 416.7391020 & 0.0060390 &  0.0197683 \\ 
228 & 418.2931060 & 0.0042427 &  0.0088785 \\ 
229 & 419.8471101 & -0.0012586 &  0.0082756 \\ 
230 & 421.4011142 & -0.0107881 &  0.0128419 \\ 
231 & 422.9551183 & -0.0050272 &  0.0145416 \\ 
232 & 424.5091223 & 0.0024278 &  0.0086438 \\ 
233 & 426.0631264 & 0.0016891 &  0.0105502 \\ 
234 & 427.6171305 & -0.0190382 &  0.0124526 \\ 
235 & 429.1711345 & -0.0178098 &  0.0065557 \\ 
236 & 430.7251386 & 0.0050331 &  0.0119135 \\ 
237 & 432.2791427 & 0.0041534 &  0.0096520 \\ 
238 & 433.8331468 & 0.0037939 &  0.0106186 \\ 
239 & 435.3871508 & 0.0169704 &  0.0122299 \\ 
241 & 438.4951590 & 0.0082556 &  0.0090077 \\ 
242 & 440.0491630 & -0.0328896 &  0.0074897 \\ 
243 & 441.6031671 & -0.0011183 &  0.0078997 \\ 
244 & 443.1571712 & 0.0049314 &  0.0072032 \\ 
245 & 444.7111753 & 0.0030223 &  0.0113729 \\ 
246 & 446.2651793 & 0.0014295 &  0.0140209 \\ 
247 & 447.8191834 & 0.0008237 &  0.0100956 \\ 
248 & 449.3731875 & -0.0038443 &  0.0087609 \\ 
249 & 450.9271915 & -0.0061778 &  0.0123139 \\ 
250 & 452.4811956 & -0.0056167 &  0.0095651 \\ 
251 & 454.0351997 & -0.0063086 &  0.0116126 \\ 
252 & 455.5892038 & 0.0060511 &  0.0089862 \\ 
253 & 457.1432078 & 0.0194575 &  0.0118620 \\ 
254 & 458.6972119 & 0.0002501 &  0.0140066 \\ 
255 & 460.2512160 & -0.0029433 &  0.0138806 \\ 
256 & 461.8052200 & -0.0087984 &  0.0084593 \\ 
257 & 463.3592241 & 0.0307773 &  0.0081613 \\ 
258 & 464.9132282 & -0.0090393 &  0.0088739 \\ 
259 & 466.4672323 & -0.0216693 &  0.0096114 \\ 
260 & 468.0212363 & -0.0082783 &  0.0077530 \\ 
261 & 469.5752404 & 0.0079635 &  0.0115331 \\ 
262 & 471.1292445 & 0.0110387 &  0.0234745 \\ 
263 & 472.6832485 & 0.0028114 &  0.0120525 \\ 
264 & 474.2372526 & -0.0037897 &  0.0096323 \\ 
265 & 475.7912567 & 0.0114135 &  0.0063642 \\ 
266 & 477.3452608 & -0.0047993 &  0.0108772 \\ 
267 & 478.8992648 & -0.0077644 &  0.0082374 \\ 
268 & 480.4532689 & -0.0063517 &  0.0120010 \\ 
269 & 482.0072730 & 0.0103920 &  0.0080954 \\ 
270 & 483.5612770 & -0.0169920 &  0.0104965 \\ 
271 & 485.1152811 & -0.0092336 &  0.0068125 \\ 
272 & 486.6692852 & -0.0017599 &  0.0091803 \\ 
273 & 488.2232893 & 0.0070812 &  0.0114432 \\ 
274 & 489.7772933 & 0.0325789 &  0.0049559 \\ 
275 & 491.3312974 & 0.0106710 &  0.0088214 \\ 
276 & 492.8853015 & -0.0098600 &  0.0061590 \\ 
277 & 494.4393055 & -0.0007777 &  0.0092385 \\ 
278 & 495.9933096 & -0.0099670 &  0.0094453 \\ 
279 & 497.5473137 & 0.0014988 &  0.0068856 \\ 
280 & 499.1013178 & 0.0018976 &  0.0090617 \\ 
281 & 500.6553218 & -0.0000004 &  0.0087112 \\ 
282 & 502.2093259 & -0.0083014 &  0.0105319 \\ 
283 & 503.7633300 & 0.0046729 &  0.0104290 \\ 
284 & 505.3173340 & 0.0014169 &  0.0073634 \\ 
285 & 506.8713381 & -0.0075829 &  0.0106500 \\ 
286 & 508.4253422 & 0.0023382 &  0.0117694 \\ 
287 & 509.9793463 & -0.0046272 &  0.0068934 \\ 
288 & 511.5333503 & 0.0014483 &  0.0066922 \\ 
289 & 513.0873544 & 0.0087930 &  0.0095967 \\ 
290 & 514.6413585 & -0.0059121 &  0.0090120 \\ 
291 & 516.1953625 & -0.0076349 &  0.0072649 \\ 
292 & 517.7493666 & -0.0051448 &  0.0096793 \\ 
293 & 519.3033707 & 0.0147052 &  0.0096699 \\ 
294 & 520.8573748 & 0.0164626 &  0.0092213 \\ 
295 & 522.4113788 & 0.0030132 &  0.0122868 \\ 
296 & 523.9653829 & 0.0115519 &  0.0064860 \\ 
297 & 525.5193870 & -0.0028876 &  0.0095570 \\ 
298 & 527.0733910 & -0.0081489 &  0.0084700 \\ 
299 & 528.6273951 & 0.0009920 &  0.0086940 \\ 
300 & 530.1813992 & -0.0097000 &  0.0072083 \\ 
302 & 533.2894073 & -0.0176118 &  0.0080250 \\ 
303 & 534.8434114 & -0.0083735 &  0.0097898 \\ 
304 & 536.3974155 & 0.0224880 &  0.0083390 \\ 
305 & 537.9514195 & -0.0126562 &  0.0135904 \\ 
306 & 539.5054236 & -0.0148869 &  0.0098450 \\ 
307 & 541.0594277 & -0.0104452 &  0.0113649 \\ 
308 & 542.6134318 & 0.0034248 &  0.0085707 \\ 
309 & 544.1674358 & -0.0026300 &  0.0114955 \\ 
310 & 545.7214399 & 0.0096590 &  0.0105686 \\ 
311 & 547.2754440 & 0.0146226 &  0.0106728 \\ 
312 & 548.8294480 & 0.0102765 &  0.0080758 \\ 
313 & 550.3834521 & -0.0210853 &  0.0084476 \\ 
314 & 551.9374562 & 0.0095767 &  0.0099266 \\ 
315 & 553.4914603 & -0.0025017 &  0.0081302 \\ 
316 & 555.0454643 & -0.0070039 &  0.0117389 \\ 
317 & 556.5994684 & 0.0317848 &  0.0081174 \\ 
318 & 558.1534725 & 0.0009204 &  0.0083109 \\ 
319 & 559.7074765 & 0.0078027 &  0.0110638 \\ 
320 & 561.2614806 & 0.0160494 &  0.0105470 \\ 
322 & 564.3694888 & -0.0020018 &  0.0117223 \\ 
323 & 565.9234928 & 0.0134758 &  0.0067755 \\ 
324 & 567.4774969 & -0.0054920 &  0.0106636 \\ 
325 & 569.0315010 & -0.0066117 &  0.0070131 \\ 
326 & 570.5855050 & -0.0111188 &  0.0086979 \\ 
327 & 572.1395091 & -0.0004032 &  0.0090462 \\ 
328 & 573.6935132 & 0.0086380 &  0.0082471 \\ 
329 & 575.2475173 & -0.0049325 &  0.0140141 \\ 
330 & 576.8015213 & -0.0088005 &  0.0075621 \\ 
331 & 578.3555254 & 0.0076103 &  0.0095166 \\ 
332 & 579.9095295 & -0.0031990 &  0.0065137 \\ 
333 & 581.4635335 & -0.0016765 &  0.0096721 \\ 
334 & 583.0175376 & 0.0043464 &  0.0081559 \\ 
335 & 584.5715417 & 0.0010838 &  0.0141308 \\ 
336 & 586.1255458 & -0.0053161 &  0.0097595 \\ 
337 & 587.6795498 & 0.0083764 &  0.0075542 \\ 
338 & 589.2335539 & -0.0122346 &  0.0057199 \\ 
339 & 590.7875580 & 0.0074701 &  0.0050013 \\ 
340 & 592.3415620 & -0.0016578 &  0.0101594 \\ 
342 & 595.4495702 & -0.0310944 &  0.0104563 \\ 
343 & 597.0035743 & -0.0068199 &  0.0096455 \\ 
344 & 598.5575783 & -0.0074608 &  0.0071073 \\ 
345 & 600.1115824 & -0.0065534 &  0.0066569 \\ 
346 & 601.6655865 & 0.0091308 &  0.0113954 \\ 
347 & 603.2195905 & -0.0103752 &  0.0083490 \\ 
348 & 604.7735946 & -0.0029486 &  0.0093754 \\ 
349 & 606.3275987 & -0.0023915 &  0.0051505 \\ 
350 & 607.8816028 & 0.0047933 &  0.0119813 \\ 
351 & 609.4356068 & 0.0168291 &  0.0084218 \\ 
352 & 610.9896109 & 0.0108613 &  0.0110536 \\ 
353 & 612.5436150 & 0.0107183 &  0.0081196 \\ 
354 & 614.0976190 & -0.0095745 &  0.0172623 \\ 
355 & 615.6516231 & 0.0018634 &  0.0093756 \\ 
356 & 617.2056272 & -0.0022943 &  0.0087520 \\ 
357 & 618.7596313 & -0.0027644 &  0.0104053 \\ 
358 & 620.3136353 & 0.0165070 &  0.0084287 \\ 
359 & 621.8676394 & 0.0043651 &  0.0180451 \\ 
361 & 624.9756475 & -0.0045538 &  0.0089485 \\ 
362 & 626.5296516 & 0.0062507 &  0.0106727 \\ 
363 & 628.0836557 & -0.0111597 &  0.0080054 \\ 
364 & 629.6376598 & -0.0227758 &  0.0071453 \\ 
365 & 631.1916638 & -0.0153406 &  0.0082544 \\ 
366 & 632.7456679 & -0.0122243 &  0.0067118 \\ 
367 & 634.2996720 & 0.0001957 &  0.0076178 \\ 
368 & 635.8536760 & 0.0054445 &  0.0086400 \\ 
369 & 637.4076801 & -0.0030101 &  0.0106836 \\ 
370 & 638.9616842 & 0.0032725 &  0.0081193 \\ 
371 & 640.5156883 & -0.0021083 &  0.0085357 \\ 
372 & 642.0696923 & 0.0077166 &  0.0082232 \\ 
373 & 643.6236964 & -0.0021114 &  0.0128831 \\ 
374 & 645.1777005 & -0.0181466 &  0.0096968 \\ 
375 & 646.7317045 & -0.0187661 &  0.0090222 \\ 
376 & 648.2857086 & -0.0088296 &  0.0060166 \\ 
377 & 649.8397127 & 0.0181763 &  0.0082388 \\ 
378 & 651.3937168 & 0.0053174 &  0.0095022 \\ 
389 & 668.4877615 & 0.0048437 &  0.0150228 \\ 
390 & 670.0417656 & -0.0056340 &  0.0089908 \\ 
391 & 671.5957697 & -0.0053547 &  0.0083903 \\ 
392 & 673.1497738 & 0.0041935 &  0.0114756 \\ 
393 & 674.7037778 & -0.0035070 &  0.0109014 \\ 
394 & 676.2577819 & 0.0021575 &  0.0123998 \\ 
395 & 677.8117860 & 0.0067953 &  0.0124231 \\ 
396 & 679.3657900 & -0.0137183 &  0.0120140 \\ 
397 & 680.9197941 & -0.0004957 &  0.0083668 \\ 
398 & 682.4737982 & -0.0077059 &  0.0090561 \\ 
399 & 684.0278023 & -0.0313414 &  0.0094112 \\ 
400 & 685.5818063 & -0.0186083 &  0.0093959 \\ 
401 & 687.1358104 & 0.0041262 &  0.0115122 \\ 
402 & 688.6898145 & -0.0017825 &  0.0110446 \\ 
403 & 690.2438185 & 0.0094251 &  0.0057131 \\ 
404 & 691.7978226 & 0.0030656 &  0.0116043 \\ 
405 & 693.3518267 & -0.0102434 &  0.0079040 \\ 
408 & 698.0138389 & 0.0067312 &  0.0109467 \\ 
409 & 699.5678430 & 0.0170991 &  0.0113648 \\ 
410 & 701.1218470 & 0.0008460 &  0.0105422 \\ 
411 & 702.6758511 & -0.0028130 &  0.0118204 \\ 
412 & 704.2298552 & 0.0096512 &  0.0108649 \\ 
413 & 705.7838593 & -0.0098209 &  0.0079418 \\ 
414 & 707.3378633 & -0.0119448 &  0.0108680 \\ 
415 & 708.8918674 & 0.0049437 &  0.0101483 \\ 
416 & 710.4458715 & -0.0000857 &  0.0102454 \\ 
417 & 711.9998755 & 0.0038687 &  0.0084707 \\ 
418 & 713.5538796 & -0.0091490 &  0.0090385 \\ 
419 & 715.1078837 & 0.0015009 &  0.0103606 \\ 
420 & 716.6618878 & -0.0028581 &  0.0091699 \\ 
421 & 718.2158918 & 0.0045095 &  0.0140796 \\ 
422 & 719.7698959 & 0.0005200 &  0.0135473 \\ 
423 & 721.3239000 & 0.0086091 &  0.0099109 \\ 
424 & 722.8779040 & 0.0043666 &  0.0107034 \\ 
425 & 724.4319081 & -0.0240598 &  0.0128063 \\ 
426 & 725.9859122 & 0.0055293 &  0.0069335 \\ 
427 & 727.5399163 & 0.0135656 &  0.0110440 \\ 
428 & 729.0939203 & -0.0205914 &  0.0087696 \\ 
429 & 730.6479244 & -0.0060081 &  0.0082231 \\ 
430 & 732.2019285 & 0.0007289 &  0.0063379 \\ 
431 & 733.7559325 & 0.0067346 &  0.0087922 \\ 
432 & 735.3099366 & 0.0087930 &  0.0097027 \\ 
437 & 743.0799570 & 0.0118401 &  0.0097012 \\ 
438 & 744.6339610 & 0.0004017 &  0.0121977 \\ 
439 & 746.1879651 & 0.0131145 &  0.0094440 \\ 
440 & 747.7419692 & 0.0032447 &  0.0117414 \\ 
441 & 749.2959733 & -0.0036417 &  0.0113104 \\ 
442 & 750.8499773 & 0.0062706 &  0.0110594 \\ 
443 & 752.4039814 & 0.0147019 &  0.0081154 \\ 
444 & 753.9579855 & -0.0074503 &  0.0091868 \\ 
445 & 755.5119895 & 0.0017986 &  0.0127087 \\ 
446 & 757.0659936 & -0.0172978 &  0.0122036 \\ 
447 & 758.6199977 & -0.0096595 &  0.0076049 \\ 
448 & 760.1740018 & -0.0026025 &  0.0097100 \\ 
449 & 761.7280058 & -0.0174875 &  0.0116813 \\ 
450 & 763.2820099 & 0.0035645 &  0.0083279 \\ 
451 & 764.8360140 & 0.0005067 &  0.0105098 \\ 
452 & 766.3900180 & -0.0024429 &  0.0136169 \\ 
453 & 767.9440221 & -0.0108189 &  0.0098958 \\ 
454 & 769.4980262 & -0.0033681 &  0.0101454 \\ 
455 & 771.0520303 & -0.0006171 &  0.0109154 \\ 
456 & 772.6060343 & 0.0099458 &  0.0126468 \\ 
457 & 774.1600384 & -0.0057996 &  0.0063455 \\ 
458 & 775.7140425 & -0.0096640 &  0.0132835 \\ 
459 & 777.2680465 & -0.0055786 &  0.0158945 \\ 
460 & 778.8220506 & -0.0003806 &  0.0085647 \\ 
461 & 780.3760547 & -0.0212081 &  0.0092591 \\ 
462 & 781.9300588 & -0.0178273 &  0.0098273 \\ 
463 & 783.4840628 & 0.0118512 &  0.0106704 \\ 
464 & 785.0380669 & -0.0198034 &  0.0132714 \\ 
465 & 786.5920710 & -0.0035436 &  0.0130605 \\ 
466 & 788.1460750 & 0.0108698 &  0.0127825 \\ 
467 & 789.7000791 & 0.0049523 &  0.0076667 \\ 
468 & 791.2540832 & 0.0102904 &  0.0109713 \\ 
469 & 792.8080873 & -0.0084574 &  0.0075996 \\ 
470 & 794.3620913 & 0.0034268 &  0.0090827 \\ 
471 & 795.9160954 & 0.0090977 &  0.0105360 \\ 
472 & 797.4700995 & -0.0014005 &  0.0068216 \\ 
473 & 799.0241035 & 0.0234858 &  0.0087033 \\ 
474 & 800.5781076 & 0.0131018 &  0.0081057 \\ 
475 & 802.1321117 & -0.0213333 &  0.0107232 \\ 
476 & 803.6861158 & 0.0047638 &  0.0102927 \\ 
477 & 805.2401198 & -0.0000759 &  0.0078294 \\ 
478 & 806.7941239 & -0.0012214 &  0.0118899 \\ 
479 & 808.3481280 & -0.0072787 &  0.0119667 \\ 
480 & 809.9021320 & -0.0069181 &  0.0086497 \\ 
481 & 811.4561361 & -0.0001206 &  0.0138772 \\ 
482 & 813.0101402 & 0.0105127 &  0.0118289 \\ 
483 & 814.5641443 & 0.0002614 &  0.0083284 \\ 
484 & 816.1181483 & -0.0022919 &  0.0110327 \\ 
485 & 817.6721524 & -0.0042723 &  0.0081366 \\ 
486 & 819.2261565 & 0.0091284 &  0.0101649 \\ 
487 & 820.7801605 & 0.0111128 &  0.0133372 \\ 
488 & 822.3341646 & 0.0016951 &  0.0099737 \\ 
489 & 823.8881687 & -0.0173878 &  0.0093650 \\ 
490 & 825.4421728 & 0.0012208 &  0.0097736 \\ 
491 & 826.9961768 & -0.0051532 &  0.0168898 \\ 
492 & 828.5501809 & 0.0075659 &  0.0081223 \\ 
493 & 830.1041850 & -0.0201976 &  0.0092259 \\ 
494 & 831.6581890 & -0.0251643 &  0.0090117 \\ 
495 & 833.2121931 & 0.0166032 &  0.0088087 \\ 
496 & 834.7661972 & -0.0021295 &  0.0084873 \\ 
497 & 836.3202013 & 0.0225043 &  0.0097756 \\ 
498 & 837.8742053 & -0.0026939 &  0.0116817 \\ 
500 & 840.9822135 & -0.0093453 &  0.0101020 \\ 
501 & 842.5362175 & 0.0000644 &  0.0079936 \\ 
502 & 844.0902216 & -0.0067195 &  0.0083537 \\ 
503 & 845.6442257 & 0.0022790 &  0.0115555 \\ 
504 & 847.1982298 & -0.0000670 &  0.0080478 \\ 
505 & 848.7522338 & -0.0538400 &  0.0070918 \\ 
506 & 850.3062379 & -0.0085385 &  0.0087057 \\ 
507 & 851.8602420 & 0.0006832 &  0.0070438 \\ 
508 & 853.4142460 & -0.0052916 &  0.0097445 \\ 
509 & 854.9682501 & 0.0022560 &  0.0127029 \\ 
510 & 856.5222542 & -0.0085872 &  0.0101115 \\ 
511 & 858.0762583 & -0.0006899 &  0.0095800 \\ 
512 & 859.6302623 & -0.0087083 &  0.0093034 \\ 
513 & 861.1842664 & 0.0036288 &  0.0086185 \\ 
514 & 862.7382705 & -0.0004853 &  0.0078271 \\ 
515 & 864.2922745 & -0.0079332 &  0.0100362 \\ 
516 & 865.8462786 & -0.0059488 &  0.0134317 \\ 
517 & 867.4002827 & 0.0066368 &  0.0081916 \\ 
518 & 868.9542868 & 0.0011053 &  0.0066872 \\ 
520 & 872.0622949 & 0.0199140 &  0.0089258 \\ 
521 & 873.6162990 & -0.0071922 &  0.0089459 \\ 
522 & 875.1703030 & -0.0068447 &  0.0106621 \\ 
523 & 876.7243071 & 0.0086211 &  0.0126434 \\ 
524 & 878.2783112 & 0.0337037 &  0.0150652 \\ 
525 & 879.8323152 & 0.0066635 &  0.0088192 \\ 
526 & 881.3863193 & -0.0128469 &  0.0082099 \\ 
527 & 882.9403234 & -0.0035032 &  0.0113776 \\ 
528 & 884.4943275 & -0.0037394 &  0.0113138 \\ 
529 & 886.0483315 & 0.0036903 &  0.0152812 \\ 
530 & 887.6023356 & 0.0078448 &  0.0081624 \\ 
531 & 889.1563397 & 0.0019714 &  0.0095385 \\ 
532 & 890.7103437 & -0.0109685 &  0.0053200 \\ 
533 & 892.2643478 & -0.0003664 &  0.0140073 \\ 
535 & 895.3723560 & -0.0303754 &  0.0094925 \\ 
536 & 896.9263600 & 0.0066736 &  0.0089994 \\ 
537 & 898.4803641 & 0.0050995 &  0.0091812 \\ 
538 & 900.0343682 & -0.0105105 &  0.0090798 \\ 
539 & 901.5883722 & 0.0103779 &  0.0114261 \\ 
540 & 903.1423763 & -0.0039080 &  0.0087135 \\ 
541 & 904.6963804 & -0.0078189 &  0.0065255 \\ 
542 & 906.2503845 & -0.0283882 &  0.0074746 \\ 
543 & 907.8043885 & 0.0171806 &  0.0063935 \\ 
544 & 909.3583926 & 0.0182340 &  0.0085049 \\ 
545 & 910.9123967 & 0.0195824 &  0.0127029 \\ 
546 & 912.4664007 & 0.0060160 &  0.0057621 \\ 
547 & 914.0204048 & -0.0064651 &  0.0089528 \\ 
548 & 915.5744089 & 0.0045756 &  0.0109304 \\ 
549 & 917.1284130 & -0.0004569 &  0.0144866 \\ 
550 & 918.6824170 & 0.0025053 &  0.0098833 \\ 
551 & 920.2364211 & -0.0286665 &  0.0129794 \\ 
552 & 921.7904252 & 0.0150017 &  0.0100482 \\ 
553 & 923.3444292 & -0.0178157 &  0.0063702 \\ 
554 & 924.8984333 & 0.0097502 &  0.0098225 \\ 
555 & 926.4524374 & 0.0002281 &  0.0103563 \\ 
556 & 928.0064415 & -0.0190958 &  0.0107828 \\ 
557 & 929.5604455 & -0.0073396 &  0.0161583 \\ 
558 & 931.1144496 & -0.0020383 &  0.0132515 \\ 
559 & 932.6684537 & 0.0040555 &  0.0101524 \\ 
561 & 935.7764618 & -0.0167504 &  0.0059590 \\ 
563 & 938.8844700 & 0.0101565 &  0.0120885 \\ 
564 & 940.4384740 & 0.0012033 &  0.0107977 \\ 
565 & 941.9924781 & -0.0024280 &  0.0074185 \\ 
566 & 943.5464822 & -0.0043148 &  0.0084755 \\ 
567 & 945.1004862 & 0.0070629 &  0.0091657 \\ 
568 & 946.6544903 & 0.0033336 &  0.0069105 \\ 
569 & 948.2084944 & -0.0006074 &  0.0065947 \\ 
570 & 949.7624985 & 0.0021412 &  0.0078356 \\ 
571 & 951.3165025 & 0.0057436 &  0.0064520 \\ 
572 & 952.8705066 & 0.0104908 &  0.0128322 \\ 
573 & 954.4245107 & -0.0090644 &  0.0159139 \\ 
574 & 955.9785147 & 0.0016934 &  0.0068907 \\ 
575 & 957.5325188 & -0.0053033 &  0.0065326 \\ 
576 & 959.0865229 & 0.0016614 &  0.0094230 \\ 
577 & 960.6405270 & 0.0140865 &  0.0082126 \\ 
578 & 962.1945310 & -0.0280170 &  0.0098535 \\ 
579 & 963.7485351 & -0.0014758 &  0.0071418 \\ 
581 & 966.8565432 & 0.0052480 &  0.0063308 \\ 
582 & 968.4105473 & 0.0169748 &  0.0077519 \\ 
583 & 969.9645514 & -0.0023416 &  0.0118298 \\ 
584 & 971.5185555 & -0.0159624 &  0.0084449 \\ 
585 & 973.0725595 & -0.0062025 &  0.0095529 \\ 
586 & 974.6265636 & 0.0154913 &  0.0066907 \\ 
587 & 976.1805677 & 0.0104017 &  0.0046857 \\ 
588 & 977.7345717 & 0.0135132 &  0.0094590 \\ 
589 & 979.2885758 & -0.0037529 &  0.0099856 \\ 
590 & 980.8425799 & -0.0104463 &  0.0069106 \\ 
591 & 982.3965840 & -0.0052458 &  0.0132503 \\ 
592 & 983.9505880 & -0.0201506 &  0.0051208 \\ 
593 & 985.5045921 & 0.0037374 &  0.0076935 \\ 
594 & 987.0585962 & -0.0082705 &  0.0103722 \\ 
595 & 988.6126002 & -0.0000670 &  0.0081859 \\ 
596 & 990.1666043 & -0.0150382 &  0.0058530 \\ 
597 & 991.7206084 & 0.0200526 &  0.0106073 \\ 
598 & 993.2746125 & 0.0303256 &  0.0095488 \\ 
599 & 994.8286165 & 0.0108584 &  0.0086562 \\ 
601 & 997.9366247 & -0.0021266 &  0.0100815 \\ 
602 & 999.4906287 & 0.0173685 &  0.0068821 \\ 
603 & 1001.0446328 & 0.0091552 &  0.0078673 \\ 
604 & 1002.5986369 & -0.0008411 &  0.0099635 \\ 
606 & 1005.7066450 & 0.0088522 &  0.0078209 \\ 
607 & 1007.2606491 & -0.0034579 &  0.0102162 \\ 
608 & 1008.8146532 & 0.0012571 &  0.0099103 \\ 
609 & 1010.3686572 & 0.0065836 &  0.0169677 \\ 
610 & 1011.9226613 & -0.0047858 &  0.0088938 \\ 
611 & 1013.4766654 & -0.0049646 &  0.0107798 \\ 
612 & 1015.0306695 & -0.0210958 &  0.0095756 \\ 
613 & 1016.5846735 & -0.0012462 &  0.0053262 \\ 
614 & 1018.1386776 & -0.0264394 &  0.0095083 \\ 
615 & 1019.6926817 & -0.0043200 &  0.0113119 \\ 
616 & 1021.2466857 & -0.0032589 &  0.0095174 \\ 
617 & 1022.8006898 & 0.0219130 &  0.0062854 \\ 
618 & 1024.3546939 & -0.0098435 &  0.0076644 \\ 
619 & 1025.9086980 & -0.0268133 &  0.0080011 \\ 
620 & 1027.4627020 & 0.0027918 &  0.0095247 \\ 
621 & 1029.0167061 & -0.0042337 &  0.0175343 \\ 
622 & 1030.5707102 & -0.0107120 &  0.0087668 \\ 
624 & 1033.6787183 & -0.0059344 &  0.0117302 \\ 
625 & 1035.2327224 & 0.0159680 &  0.0105954 \\ 
626 & 1036.7867265 & -0.0090132 &  0.0119482 \\ 
627 & 1038.3407305 & -0.0123439 &  0.0073583 \\ 
628 & 1039.8947346 & -0.0221570 &  0.0091672 \\ 
629 & 1041.4487387 & 0.0024066 &  0.0102783 \\ 
630 & 1043.0027427 & 0.0020683 &  0.0095290 \\ 
631 & 1044.5567468 & 0.0173527 &  0.0116287 \\ 
632 & 1046.1107509 & 0.0140075 &  0.0091607 \\ 
633 & 1047.6647550 & -0.0158880 &  0.0094303 \\ 
634 & 1049.2187590 & 0.0124431 &  0.0143921 \\ 
636 & 1052.3267672 & -0.0046635 &  0.0099614 \\ 
637 & 1053.8807712 & 0.0129785 &  0.0142435 \\ 
638 & 1055.4347753 & -0.0025687 &  0.0143592 \\ 
639 & 1056.9887794 & -0.0026485 &  0.0079840 \\ 
640 & 1058.5427835 & 0.0021663 &  0.0132905 \\ 
641 & 1060.0967875 & -0.0138585 &  0.0071496 \\ 
642 & 1061.6507916 & 0.0151155 &  0.0126884 \\ 
643 & 1063.2047957 & 0.0004182 &  0.0093375 \\ 
644 & 1064.7587997 & 0.0197879 &  0.0115349 \\ 
645 & 1066.3128038 & -0.0140716 &  0.0064166 \\ 
646 & 1067.8668079 & 0.0215895 &  0.0126727 \\ 
647 & 1069.4208120 & 0.0262161 &  0.0091097 \\ 
648 & 1070.9748160 & 0.0044662 &  0.0098790 \\ 
649 & 1072.5288201 & 0.0049453 &  0.0068179 \\ 
650 & 1074.0828242 & -0.0030698 &  0.0115536 \\ 
651 & 1075.6368282 & 0.0008591 &  0.0097266 \\ 
652 & 1077.1908323 & -0.0166336 &  0.0091577 \\ 
653 & 1078.7448364 & 0.0102885 &  0.0091872 \\ 
654 & 1080.2988405 & 0.0046006 &  0.0150184 \\ 
655 & 1081.8528445 & 0.0052759 &  0.0124261 \\ 
656 & 1083.4068486 & -0.0046699 &  0.0078689 \\ 
657 & 1084.9608527 & -0.0405685 &  0.0124771 \\ 
658 & 1086.5148567 & 0.0269874 &  0.0104167 \\ 
659 & 1088.0688608 & 0.0293101 &  0.0115597 \\ 
660 & 1089.6228649 & -0.0067105 &  0.0102753 \\ 
661 & 1091.1768690 & -0.0109204 &  0.0090194 \\ 
662 & 1092.7308730 & 0.0182669 &  0.0105115 \\ 
666 & 1098.9468893 & -0.0068539 &  0.0183170 \\ 
667 & 1100.5008934 & 0.0169749 &  0.0207844 \\ 
668 & 1102.0548975 & 0.0092272 &  0.0080869 \\ 
669 & 1103.6089015 & -0.0093369 &  0.0109091 \\ 
670 & 1105.1629056 & -0.0047540 &  0.0094863 \\ 
671 & 1106.7169097 & -0.0000597 &  0.0116749 \\ 
672 & 1108.2709137 & 0.0162062 &  0.0105440 \\ 
673 & 1109.8249178 & 0.0105062 &  0.0091263 \\ 
674 & 1111.3789219 & 0.0011092 &  0.0132606 \\ 
675 & 1112.9329260 & 0.0010579 &  0.0075105 \\ 
676 & 1114.4869300 & 0.0132685 &  0.0105320 \\ 
677 & 1116.0409341 & 0.0082646 &  0.0067243 \\ 
678 & 1117.5949382 & 0.0169802 &  0.0107956 \\ 
679 & 1119.1489422 & 0.0290154 &  0.0111893 \\ 
680 & 1120.7029463 & -0.0010833 &  0.0105654 \\ 
681 & 1122.2569504 & -0.0037425 &  0.0130136 \\ 
682 & 1123.8109545 & -0.0015809 &  0.0114299 \\ 
683 & 1125.3649585 & 0.0001074 &  0.0091831 \\ 
684 & 1126.9189626 & -0.0108150 &  0.0108342 \\ 
685 & 1128.4729667 & 0.0413099 &  0.0072847 \\ 
687 & 1131.5809748 & 0.0145317 &  0.0085186 \\ 
688 & 1133.1349789 & 0.0056798 &  0.0106765 \\ 
689 & 1134.6889830 & -0.0189885 &  0.0093899 \\ 
690 & 1136.2429870 & -0.0142167 &  0.0078354 \\ 
691 & 1137.7969911 & -0.0002117 &  0.0084314 \\ 
692 & 1139.3509952 & -0.0077904 &  0.0105127 \\ 
693 & 1140.9049992 & 0.0054008 &  0.0079224 \\ 
694 & 1142.4590033 & 0.0037639 &  0.0145440 \\ 
695 & 1144.0130074 & -0.0031685 &  0.0069420 \\ 
696 & 1145.5670115 & 0.0095618 &  0.0099605 \\ 
697 & 1147.1210155 & 0.0027108 &  0.0079683 \\ 
699 & 1150.2290237 & 0.0039581 &  0.0092117 \\ 
700 & 1151.7830277 & 0.0057785 &  0.0088376 \\ 
701 & 1153.3370318 & 0.0001771 &  0.0121750 \\ 
702 & 1154.8910359 & 0.0121699 &  0.0097398 \\ 
703 & 1156.4450400 & 0.0193062 &  0.0108344 \\ 
704 & 1157.9990440 & 0.0122427 &  0.0095205 \\ 
705 & 1159.5530481 & -0.0121005 &  0.0063699 \\ 
706 & 1161.1070522 & 0.0020618 &  0.0092440 \\ 
707 & 1162.6610562 & -0.0041243 &  0.0117021 \\ 
708 & 1164.2150603 & -0.0204294 &  0.0075714 \\ 
709 & 1165.7690644 & 0.0076643 &  0.0101360 \\ 
710 & 1167.3230685 & -0.0019158 &  0.0095268 \\ 
711 & 1168.8770725 & -0.0015738 &  0.0137704 \\ 
712 & 1170.4310766 & 0.0037757 &  0.0098253 \\ 
713 & 1171.9850807 & -0.0070848 &  0.0110510 \\ 
714 & 1173.5390847 & -0.0015541 &  0.0087763 \\ 
715 & 1175.0930888 & 0.0148154 &  0.0095101 \\ 
716 & 1176.6470929 & 0.0170773 &  0.0071642 \\ 
718 & 1179.7551010 & -0.0089505 &  0.0074147 \\ 
719 & 1181.3091051 & -0.0099871 &  0.0092597 \\ 
720 & 1182.8631092 & 0.0069551 &  0.0070344 \\ 
721 & 1184.4171132 & -0.0058342 &  0.0109552 \\ 
722 & 1185.9711173 & 0.0042752 &  0.0062569 \\ 
723 & 1187.5251214 & -0.0061042 &  0.0089145 \\ 
724 & 1189.0791255 & -0.0233543 &  0.0107153 \\ 
725 & 1190.6331295 & -0.0131005 &  0.0114049 \\ 
726 & 1192.1871336 & -0.0001372 &  0.0085047 \\ 
727 & 1193.7411377 & -0.0027880 &  0.0122143 \\ 
728 & 1195.2951417 & 0.0029383 &  0.0075106 \\ 
729 & 1196.8491458 & -0.0100134 &  0.0115763 \\ 
730 & 1198.4031499 & 0.0148263 &  0.0099972 \\ 
731 & 1199.9571540 & 0.0072296 &  0.0079622 \\ 
732 & 1201.5111580 & -0.0006363 &  0.0078244 \\ 
733 & 1203.0651621 & 0.0392547 &  0.0137393 \\ 
734 & 1204.6191662 & -0.0003163 &  0.0091072 \\ 
736 & 1207.7271743 & -0.0007774 &  0.0077642 \\ 
737 & 1209.2811784 & 0.0141593 &  0.0090781 \\ 
738 & 1210.8351825 & -0.0009000 &  0.0102686 \\ 
739 & 1212.3891865 & -0.0088981 &  0.0098437 \\ 
740 & 1213.9431906 & 0.0042930 &  0.0077555 \\ 
741 & 1215.4971947 & -0.0024014 &  0.0082412 \\ 
742 & 1217.0511987 & -0.0297311 &  0.0060870 \\ 
743 & 1218.6052028 & -0.0133009 &  0.0072564 \\ 
744 & 1220.1592069 & 0.0027154 &  0.0090996 \\ 
745 & 1221.7132110 & 0.0102365 &  0.0064887 \\ 
750 & 1229.4832313 & -0.0119431 &  0.0063544 \\ 
751 & 1231.0372354 & -0.0015388 &  0.0104892 \\ 
752 & 1232.5912395 & 0.0090656 &  0.0121252 \\ 
753 & 1234.1452435 & -0.0003264 &  0.0103900 \\ 
754 & 1235.6992476 & 0.0152582 &  0.0085189 \\ 
755 & 1237.2532517 & -0.0050328 &  0.0060613 \\ 
757 & 1240.3612598 & -0.0003021 &  0.0104102 \\ 
758 & 1241.9152639 & 0.0010258 &  0.0072369 \\ 
759 & 1243.4692680 & 0.0040494 &  0.0077306 \\ 
760 & 1245.0232720 & 0.0221598 &  0.0101300 \\ 
761 & 1246.5772761 & -0.0071211 &  0.0080231 \\ 
762 & 1248.1312802 & -0.0304519 &  0.0090124 \\ 
763 & 1249.6852842 & 0.0317851 &  0.0125943 \\ 
764 & 1251.2392883 & -0.0143775 &  0.0088976 \\ 
765 & 1252.7932924 & 0.0000228 &  0.0116089 \\ 
766 & 1254.3472965 & -0.0018782 &  0.0105488 \\ 
767 & 1255.9013005 & 0.0121735 &  0.0076639 \\ 
768 & 1257.4553046 & -0.0122503 &  0.0103262 \\ 
769 & 1259.0093087 & -0.0025861 &  0.0132007 \\ 
770 & 1260.5633127 & 0.0050272 &  0.0073313 \\ 
771 & 1262.1173168 & -0.0087660 &  0.0115077 \\ 
772 & 1263.6713209 & 0.0014952 &  0.0136250 \\ 
773 & 1265.2253250 & -0.0106840 &  0.0112627 \\ 
774 & 1266.7793290 & -0.0016547 &  0.0072066 \\ 
775 & 1268.3333331 & 0.0005863 &  0.0112095 \\ 
777 & 1271.4413412 & 0.0240858 &  0.0083015 \\ 
778 & 1272.9953453 & 0.0138624 &  0.0088649 \\ 
779 & 1274.5493494 & 0.0099609 &  0.0133170 \\ 
780 & 1276.1033535 & -0.0046794 &  0.0086565 \\ 
781 & 1277.6573575 & 0.0015535 &  0.0123835 \\ 
782 & 1279.2113616 & -0.0088228 &  0.0079691 \\ 
783 & 1280.7653657 & 0.0226278 &  0.0114441 \\ 
784 & 1282.3193697 & -0.0049942 &  0.0088202 \\ 
785 & 1283.8733738 & 0.0077780 &  0.0077238 \\ 
786 & 1285.4273779 & -0.0165116 &  0.0112425 \\ 
787 & 1286.9813820 & -0.0030236 &  0.0101203 \\ 
788 & 1288.5353860 & 0.0021503 &  0.0073231 \\ 
789 & 1290.0893901 & -0.0041042 &  0.0067300 \\ 
790 & 1291.6433942 & 0.0186413 &  0.0077443 \\ 
791 & 1293.1973982 & 0.0031232 &  0.0089774 \\ 
792 & 1294.7514023 & -0.0085230 &  0.0121353 \\ 
793 & 1296.3054064 & -0.0033020 &  0.0095096 \\ 
794 & 1297.8594105 & 0.0000000 &  0.0083160 \\ 
795 & 1299.4134145 & -0.0006147 &  0.0067786 \\ 
796 & 1300.9674186 & 0.0003047 &  0.0113529 \\ 
797 & 1302.5214227 & 0.0072841 &  0.0092650 \\ 
798 & 1304.0754267 & -0.0086599 &  0.0097088 \\ 
800 & 1307.1834349 & -0.0011387 &  0.0090834 \\ 
801 & 1308.7374390 & 0.0012198 &  0.0109257 \\ 
802 & 1310.2914430 & 0.0105377 &  0.0144696 \\ 
803 & 1311.8454471 & -0.0100208 &  0.0081243 \\ 
804 & 1313.3994512 & -0.0261615 &  0.0088667 \\ 
805 & 1314.9534552 & 0.0064399 &  0.0100707 \\ 
806 & 1316.5074593 & 0.0119705 &  0.0112073 \\ 
807 & 1318.0614634 & -0.0061124 &  0.0154060 \\ 
808 & 1319.6154675 & 0.0048069 &  0.0107622 \\ 
809 & 1321.1694715 & -0.0179100 &  0.0088051 \\ 
810 & 1322.7234756 & -0.0221384 &  0.0076873 \\ 
811 & 1324.2774797 & 0.0086206 &  0.0126728 \\ 
812 & 1325.8314837 & -0.0040749 &  0.0094517 \\ 
813 & 1327.3854878 & -0.0004647 &  0.0087152 \\ 
814 & 1328.9394919 & -0.0039818 &  0.0103192 \\ 
815 & 1330.4934960 & -0.0027441 &  0.0075806 \\ 
816 & 1332.0475000 & -0.0071029 &  0.0118174 \\ 
817 & 1333.6015041 & -0.0038864 &  0.0067190 \\ 
818 & 1335.1555082 & -0.0110491 &  0.0066622 \\ 
819 & 1336.7095122 & 0.0247720 &  0.0102723 \\ 
821 & 1339.8175204 & 0.0033082 &  0.0123789 \\ 
822 & 1341.3715245 & 0.0010991 &  0.0101683 \\ 
823 & 1342.9255285 & -0.0060478 &  0.0103633 \\ 
824 & 1344.4795326 & 0.0058210 &  0.0066383 \\ 
829 & 1352.2495530 & -0.0103959 &  0.0115607 \\ 
830 & 1353.8035570 & -0.0360844 &  0.0088818 \\ 
831 & 1355.3575611 & -0.0055496 &  0.0062220 \\ 
832 & 1356.9115652 & 0.0124061 &  0.0058163 \\ 
833 & 1358.4655692 & -0.0115676 &  0.0123257 \\ 
834 & 1360.0195733 & -0.0067810 &  0.0077446 \\ 
835 & 1361.5735774 & -0.0016687 &  0.0070202 \\ 
836 & 1363.1275815 & -0.0096969 &  0.0075825 \\ 
837 & 1364.6815855 & -0.0000558 &  0.0077624 \\ 
838 & 1366.2355896 & 0.0051208 &  0.0084961 \\ 
839 & 1367.7895937 & -0.0029670 &  0.0089246 \\ 
840 & 1369.3435977 & 0.0092041 &  0.0106275 \\ 
841 & 1370.8976018 & 0.0118320 &  0.0091307 \\ 
842 & 1372.4516059 & -0.0085379 &  0.0087861 \\ 
843 & 1374.0056100 & 0.0128390 &  0.0110900 \\ 
844 & 1375.5596140 & -0.0035338 &  0.0109730 \\ 
845 & 1377.1136181 & 0.0041542 &  0.0072784 \\ 
846 & 1378.6676222 & 0.0002167 &  0.0091140 \\ 
847 & 1380.2216262 & 0.0239514 &  0.0085119 \\ 
848 & 1381.7756303 & -0.0035048 &  0.0080481 \\ 
849 & 1383.3296344 & -0.0030059 &  0.0073749 \\ 
850 & 1384.8836385 & -0.0052663 &  0.0084874 \\ 
851 & 1386.4376425 & -0.0048401 &  0.0104582 \\ 
852 & 1387.9916466 & -0.0087626 &  0.0072378 \\ 
853 & 1389.5456507 & -0.0230723 &  0.0138661 \\ 
854 & 1391.0996547 & -0.0141268 &  0.0092235 \\ 
855 & 1392.6536588 & 0.0006959 &  0.0114527 \\ 
856 & 1394.2076629 & 0.0186063 &  0.0101874 \\ 
857 & 1395.7616670 & -0.0004004 &  0.0126159 \\ 
858 & 1397.3156710 & -0.0059072 &  0.0089340 \\ 
859 & 1398.8696751 & -0.0140891 &  0.0072697 \\ 
860 & 1400.4236792 & 0.0027934 &  0.0097028 \\ 
861 & 1401.9776832 & -0.0078088 &  0.0066499 \\ 
862 & 1403.5316873 & -0.0011663 &  0.0064541 \\ 
864 & 1406.6396955 & 0.0036877 &  0.0107445 \\ 
865 & 1408.1936995 & -0.0084281 &  0.0097106 \\ 
866 & 1409.7477036 & -0.0058810 &  0.0098039 \\ 
874 & 1422.1797362 & 0.0036640 &  0.0073186 \\ 
875 & 1423.7337402 & 0.0049653 &  0.0102923 \\ 
876 & 1425.2877443 & 0.0132860 &  0.0067320 \\ 
877 & 1426.8417484 & 0.0096923 &  0.0067564 \\ 
878 & 1428.3957525 & -0.0023740 &  0.0110698 \\ 
879 & 1429.9497565 & 0.0074475 &  0.0082359 \\ 
880 & 1431.5037606 & -0.0024450 &  0.0105128 \\ 
881 & 1433.0577647 & 0.0106821 &  0.0088809 \\ 
882 & 1434.6117687 & -0.0013655 &  0.0134147 \\ 
883 & 1436.1657728 & -0.0156253 &  0.0083528 \\ 
884 & 1437.7197769 & -0.0048010 &  0.0117079 \\ 
885 & 1439.2737810 & 0.0142808 &  0.0094983 \\ 
886 & 1440.8277850 & 0.0098734 &  0.0118593 \\ 
887 & 1442.3817891 & 0.0166249 &  0.0089852 \\ 
888 & 1443.9357932 & -0.0071139 &  0.0117936 \\ 
889 & 1445.4897972 & -0.0225091 &  0.0075005 \\ 
890 & 1447.0438013 & -0.0043228 &  0.0071831 \\ 
891 & 1448.5978054 & -0.0217306 &  0.0059406 \\ 
892 & 1450.1518095 & -0.0024085 &  0.0087850 \\ 
893 & 1451.7058135 & 0.0042801 &  0.0098876 \\ 
894 & 1453.2598176 & -0.0253498 &  0.0074038 \\ 
895 & 1454.8138217 & -0.0117271 &  0.0107531 \\ 
896 & 1456.3678257 & 0.0304803 &  0.0084657 \\ 
897 & 1457.9218298 & -0.0186537 &  0.0062037 \\ 
898 & 1459.4758339 & 0.0116421 &  0.0097006 \\ 
899 & 1461.0298380 & 0.0130885 &  0.0120375 \\ 
900 & 1462.5838420 & -0.0164635 &  0.0086732 \\ 
901 & 1464.1378461 & -0.0018577 &  0.0090612 \\ 
902 & 1465.6918502 & -0.0054500 &  0.0081140 \\ 
903 & 1467.2458542 & 0.0246723 &  0.0097846 \\ 
904 & 1468.7998583 & 0.0039335 &  0.0109283 \\ 
905 & 1470.3538624 & 0.0068754 &  0.0070238 \\ 
906 & 1471.9078665 & 0.0050695 &  0.0121340 \\ 
907 & 1473.4618705 & 0.0250455 &  0.0110638 \\ 
908 & 1475.0158746 & -0.0156794 &  0.0111493 \\ 
909 & 1476.5698787 & -0.0012617 &  0.0090857 \\ 
910 & 1478.1238827 & 0.0170358 &  0.0099552 \\ 
911 & 1479.6778868 & -0.0040492 &  0.0084583 \\ 
912 & 1481.2318909 & -0.0024895 &  0.0062593 \\ 
913 & 1482.7858950 & -0.0074820 &  0.0100923 \\ 
914 & 1484.3398990 & -0.0357660 &  0.0083157 \\ 
915 & 1485.8939031 & 0.0045513 &  0.0067181 \\ 
916 & 1487.4479072 & 0.0026860 &  0.0098097 \\ 
917 & 1489.0019112 & 0.0119163 &  0.0080048 \\ 
918 & 1490.5559153 & 0.0160434 &  0.0135441 \\ 
920 & 1493.6639235 & 0.0066728 &  0.0122688 \\ 
921 & 1495.2179275 & 0.0193156 &  0.0074522 \\ 
922 & 1496.7719316 & -0.0029218 &  0.0081835 \\ 
923 & 1498.3259357 & -0.0144086 &  0.0089716 \\ 
924 & 1499.8799397 & -0.0158845 &  0.0080864 \\ 
925 & 1501.4339438 & 0.0115797 &  0.0080560 \\ 
926 & 1502.9879479 & -0.0073913 &  0.0079820 \\ 
927 & 1504.5419520 & 0.0070570 &  0.0103758 \\ 
928 & 1506.0959560 & -0.0047714 &  0.0101595 \\ 
929 & 1507.6499601 & 0.0030684 &  0.0101283 \\ 
930 & 1509.2039642 & 0.0180069 &  0.0111303 \\ 
931 & 1510.7579682 & 0.0078052 &  0.0079314 \\ 
932 & 1512.3119723 & 0.0029868 &  0.0141510 \\ 
933 & 1513.8659764 & -0.0217130 &  0.0043593 \\ 
937 & 1520.0819927 & -0.0036401 &  0.0122121 \\ 
938 & 1521.6359967 & 0.0065798 &  0.0083637 \\ 
939 & 1523.1900008 & -0.0209611 &  0.0073800 \\ 
KOI-481.03 & & & \
1 & 81.9779543 & -0.0066907 &  0.0047966 \\ 
3 & 150.4969551 & -0.0148686 &  0.0055134 \\ 
4 & 184.7564555 & -0.0107332 &  0.0050952 \\ 
5 & 219.0159559 & -0.0042056 &  0.0082787 \\ 
6 & 253.2754563 & -0.0157103 &  0.0048319 \\ 
7 & 287.5349567 & -0.0131124 &  0.0047474 \\ 
8 & 321.7944571 & 0.0071426 &  0.0057863 \\ 
9 & 356.0539575 & 0.0027440 &  0.0061658 \\ 
10 & 390.3134579 & 0.0019737 &  0.0046049 \\ 
11 & 424.5729583 & -0.0029722 &  0.0058336 \\ 
12 & 458.8324587 & 0.0072828 &  0.0065485 \\ 
13 & 493.0919591 & -0.0036120 &  0.0039633 \\ 
14 & 527.3514595 & -0.0017663 &  0.0051229 \\ 
15 & 561.6109599 & -0.0001825 &  0.0053810 \\ 
16 & 595.8704603 & 0.0016601 &  0.0055366 \\ 
17 & 630.1299607 & 0.0072059 &  0.0051538 \\ 
19 & 698.6489615 & 0.0055383 &  0.0054846 \\ 
20 & 732.9084619 & 0.0043106 &  0.0047783 \\ 
21 & 767.1679623 & 0.0082973 &  0.0056610 \\ 
22 & 801.4274627 & 0.0121386 &  0.0059550 \\ 
23 & 835.6869631 & 0.0165952 &  0.0065817 \\ 
24 & 869.9464635 & -0.0031288 &  0.0076232 \\ 
25 & 904.2059639 & 0.0025893 &  0.0051528 \\ 
26 & 938.4654643 & 0.0044242 &  0.0047961 \\ 
27 & 972.7249647 & 0.0084766 &  0.0052607 \\ 
28 & 1006.9844651 & 0.0128234 &  0.0045963 \\ 
29 & 1041.2439655 & 0.0045081 &  0.0049524 \\ 
30 & 1075.5034659 & 0.0028358 &  0.0056413 \\ 
31 & 1109.7629663 & 0.0017856 &  0.0047472 \\ 
32 & 1144.0224667 & 0.0077764 &  0.0039148 \\ 
34 & 1212.5414676 & -0.0077532 &  0.0057260 \\ 
35 & 1246.8009680 & 0.0070618 &  0.0048054 \\ 
36 & 1281.0604684 & -0.0079611 &  0.0047730 \\ 
37 & 1315.3199688 & -0.0089778 &  0.0046039 \\ 
39 & 1383.8389696 & -0.0001445 &  0.0037701 \\ 
41 & 1452.3579704 & -0.0070089 &  0.0050700 \\ 
42 & 1486.6174708 & -0.0159344 &  0.0052290 \\ 
43 & 1520.8769712 & -0.0124080 &  0.0042544 \\ 
KOI-484.01 & & & \
1 & 73.6482000 & 0.0037718 &  0.0059500 \\ 
2 & 90.8534280 & -0.0031153 &  0.0072102 \\ 
3 & 108.0586560 & 0.0098349 &  0.0055345 \\ 
4 & 125.2638840 & 0.0008218 &  0.0065723 \\ 
5 & 142.4691120 & -0.0023489 &  0.0068634 \\ 
6 & 159.6743399 & 0.0028046 &  0.0039649 \\ 
7 & 176.8795679 & 0.0037737 &  0.0057202 \\ 
8 & 194.0847959 & 0.0051136 &  0.0056724 \\ 
9 & 211.2900239 & 0.0060723 &  0.0043654 \\ 
10 & 228.4952519 & -0.0038762 &  0.0066608 \\ 
11 & 245.7004798 & 0.0008258 &  0.0043202 \\ 
12 & 262.9057078 & -0.0046132 &  0.0048752 \\ 
13 & 280.1109358 & -0.0123336 &  0.0084316 \\ 
14 & 297.3161638 & 0.0007084 &  0.0043198 \\ 
15 & 314.5213918 & -0.0036241 &  0.0080684 \\ 
17 & 348.9318477 & -0.0006882 &  0.0061765 \\ 
18 & 366.1370757 & 0.0029509 &  0.0051209 \\ 
19 & 383.3423037 & 0.0033449 &  0.0061932 \\ 
20 & 400.5475317 & -0.0020174 &  0.0062866 \\ 
21 & 417.7527596 & -0.0031821 &  0.0055839 \\ 
22 & 434.9579876 & -0.0014439 &  0.0043188 \\ 
23 & 452.1632156 & -0.0123318 &  0.0053259 \\ 
24 & 469.3684436 & 0.0018774 &  0.0041689 \\ 
25 & 486.5736716 & 0.0086951 &  0.0047875 \\ 
26 & 503.7788996 & 0.0031079 &  0.0050981 \\ 
27 & 520.9841275 & 0.0040117 &  0.0064206 \\ 
28 & 538.1893555 & -0.0094625 &  0.0064937 \\ 
29 & 555.3945835 & 0.0004239 &  0.0049228 \\ 
30 & 572.5998115 & 0.0011782 &  0.0037596 \\ 
31 & 589.8050395 & -0.0031873 &  0.0057133 \\ 
32 & 607.0102674 & -0.0112208 &  0.0050829 \\ 
33 & 624.2154954 & -0.0029939 &  0.0033107 \\ 
34 & 641.4207234 & -0.0128610 &  0.0055238 \\ 
36 & 675.8311794 & 0.0006999 &  0.0049694 \\ 
37 & 693.0364073 & 0.0017572 &  0.0051518 \\ 
38 & 710.2416353 & 0.0005107 &  0.0059143 \\ 
39 & 727.4468633 & 0.0102680 &  0.0072868 \\ 
40 & 744.6520913 & 0.0082733 &  0.0056736 \\ 
41 & 761.8573193 & -0.0002174 &  0.0049848 \\ 
42 & 779.0625472 & 0.0191134 &  0.0069830 \\ 
43 & 796.2677752 & -0.0017481 &  0.0040520 \\ 
44 & 813.4730032 & 0.0021064 &  0.0048549 \\ 
45 & 830.6782312 & 0.0040987 &  0.0051743 \\ 
46 & 847.8834592 & 0.0033573 &  0.0040518 \\ 
47 & 865.0886872 & -0.0048722 &  0.0051349 \\ 
48 & 882.2939151 & -0.0039154 &  0.0051203 \\ 
49 & 899.4991431 & -0.0010235 &  0.0055346 \\ 
50 & 916.7043711 & -0.0015547 &  0.0046071 \\ 
52 & 951.1148271 & -0.0117910 &  0.0039544 \\ 
53 & 968.3200550 & -0.0037541 &  0.0041933 \\ 
54 & 985.5252830 & -0.0034438 &  0.0054116 \\ 
55 & 1002.7305110 & -0.0001871 &  0.0052499 \\ 
56 & 1019.9357390 & -0.0056013 &  0.0045197 \\ 
57 & 1037.1409670 & -0.0071124 &  0.0048680 \\ 
59 & 1071.5514229 & -0.0002406 &  0.0059417 \\ 
60 & 1088.7566509 & 0.0052206 &  0.0053337 \\ 
61 & 1105.9618789 & -0.0005511 &  0.0043457 \\ 
62 & 1123.1671069 & -0.0026988 &  0.0063634 \\ 
63 & 1140.3723349 & 0.0153791 &  0.0050094 \\ 
64 & 1157.5775628 & 0.0113419 &  0.0052350 \\ 
65 & 1174.7827908 & -0.0046479 &  0.0055194 \\ 
66 & 1191.9880188 & 0.0002182 &  0.0044044 \\ 
67 & 1209.1932468 & 0.0008099 &  0.0051596 \\ 
69 & 1243.6037027 & -0.0118550 &  0.0046251 \\ 
70 & 1260.8089307 & -0.0021230 &  0.0053062 \\ 
71 & 1278.0141587 & 0.0044865 &  0.0061182 \\ 
72 & 1295.2193867 & -0.0160249 &  0.0060221 \\ 
73 & 1312.4246147 & 0.0000315 &  0.0070603 \\ 
74 & 1329.6298426 & -0.0030508 &  0.0050443 \\ 
76 & 1364.0402986 & 0.0010401 &  0.0053557 \\ 
77 & 1381.2455266 & -0.0090909 &  0.0061536 \\ 
78 & 1398.4507546 & -0.0019283 &  0.0056436 \\ 
80 & 1432.8612105 & 0.0026531 &  0.0056417 \\ 
81 & 1450.0664385 & 0.0050740 &  0.0065988 \\ 
82 & 1467.2716665 & 0.0078987 &  0.0040129 \\ 
83 & 1484.4768945 & 0.0021641 &  0.0058066 \\ 
84 & 1501.6821225 & -0.0061011 &  0.0069175 \\ 
KOI-500.01 & & & \
1 & 67.1530864 & 0.0075258 &  0.0033161 \\ 
2 & 74.2066120 & 0.0058208 &  0.0041066 \\ 
3 & 81.2601375 & 0.0035504 &  0.0045513 \\ 
4 & 88.3136630 & 0.0016022 &  0.0047588 \\ 
5 & 95.3671885 & -0.0026517 &  0.0025660 \\ 
7 & 109.4742396 & 0.0078727 &  0.0053008 \\ 
9 & 123.5812906 & -0.0014082 &  0.0049752 \\ 
10 & 130.6348162 & 0.0000645 &  0.0046094 \\ 
11 & 137.6883417 & 0.0092325 &  0.0054351 \\ 
12 & 144.7418672 & 0.0079734 &  0.0064363 \\ 
13 & 151.7953927 & 0.0240719 &  0.0043433 \\ 
14 & 158.8489183 & 0.0235864 &  0.0060272 \\ 
15 & 165.9024438 & 0.0148665 &  0.0062299 \\ 
16 & 172.9559693 & 0.0011224 &  0.0053078 \\ 
17 & 180.0094948 & 0.0126508 &  0.0058392 \\ 
18 & 187.0630204 & 0.0085118 &  0.0065254 \\ 
19 & 194.1165459 & 0.0095641 &  0.0062970 \\ 
20 & 201.1700714 & 0.0030584 &  0.0064378 \\ 
21 & 208.2235969 & 0.0053221 &  0.0038684 \\ 
22 & 215.2771225 & -0.0026584 &  0.0035565 \\ 
23 & 222.3306480 & 0.0072918 &  0.0046857 \\ 
24 & 229.3841735 & -0.0112095 &  0.0035740 \\ 
25 & 236.4376990 & -0.0032310 &  0.0049066 \\ 
26 & 243.4912245 & -0.0041934 &  0.0040777 \\ 
27 & 250.5447501 & -0.0026730 &  0.0036479 \\ 
28 & 257.5982756 & -0.0112983 &  0.0040179 \\ 
29 & 264.6518011 & -0.0089304 &  0.0047377 \\ 
30 & 271.7053266 & -0.0014416 &  0.0035007 \\ 
31 & 278.7588522 & 0.0008259 &  0.0032473 \\ 
32 & 285.8123777 & 0.0085591 &  0.0040315 \\ 
33 & 292.8659032 & 0.0077399 &  0.0024251 \\ 
34 & 299.9194287 & -0.0002978 &  0.0037804 \\ 
35 & 306.9729543 & 0.0024123 &  0.0035715 \\ 
36 & 314.0264798 & 0.0060922 &  0.0036385 \\ 
37 & 321.0800053 & 0.0012421 &  0.0040205 \\ 
38 & 328.1335308 & 0.0058424 &  0.0042250 \\ 
39 & 335.1870564 & 0.0017617 &  0.0038049 \\ 
40 & 342.2405819 & 0.0014900 &  0.0038044 \\ 
41 & 349.2941074 & 0.0011217 &  0.0039037 \\ 
42 & 356.3476329 & 0.0047086 &  0.0057094 \\ 
43 & 363.4011585 & 0.0032355 &  0.0036800 \\ 
44 & 370.4546840 & 0.0038446 &  0.0038919 \\ 
45 & 377.5082095 & -0.0042347 &  0.0038892 \\ 
46 & 384.5617350 & 0.0021606 &  0.0045653 \\ 
47 & 391.6152606 & 0.0016180 &  0.0048100 \\ 
48 & 398.6687861 & -0.0004296 &  0.0048123 \\ 
49 & 405.7223116 & -0.0072571 &  0.0028042 \\ 
50 & 412.7758371 & -0.0031977 &  0.0050327 \\ 
51 & 419.8293627 & -0.0026649 &  0.0045570 \\ 
52 & 426.8828882 & -0.0028182 &  0.0035690 \\ 
53 & 433.9364137 & -0.0045931 &  0.0031042 \\ 
54 & 440.9899392 & -0.0062043 &  0.0051643 \\ 
55 & 448.0434647 & -0.0171347 &  0.0030827 \\ 
56 & 455.0969903 & -0.0146511 &  0.0037437 \\ 
57 & 462.1505158 & -0.0071989 &  0.0048401 \\ 
58 & 469.2040413 & -0.0124535 &  0.0037709 \\ 
72 & 567.9533987 & 0.0043197 &  0.0032120 \\ 
73 & 575.0069242 & 0.0034568 &  0.0033569 \\ 
74 & 582.0604497 & 0.0059304 &  0.0047595 \\ 
75 & 589.1139752 & 0.0001733 &  0.0043009 \\ 
76 & 596.1675008 & -0.0007432 &  0.0061628 \\ 
77 & 603.2210263 & -0.0026879 &  0.0050841 \\ 
78 & 610.2745518 & -0.0067985 &  0.0048506 \\ 
79 & 617.3280773 & -0.0171042 &  0.0041631 \\ 
80 & 624.3816028 & -0.0046544 &  0.0040771 \\ 
81 & 631.4351284 & -0.0057496 &  0.0060634 \\ 
82 & 638.4886539 & 0.0090353 &  0.0079185 \\ 
83 & 645.5421794 & -0.0135500 &  0.0042368 \\ 
87 & 673.7562815 & -0.0041178 &  0.0035865 \\ 
88 & 680.8098070 & 0.0003227 &  0.0033807 \\ 
89 & 687.8633326 & -0.0028749 &  0.0025785 \\ 
91 & 701.9703836 & 0.0016111 &  0.0035884 \\ 
92 & 709.0239091 & 0.0014424 &  0.0028289 \\ 
93 & 716.0774347 & 0.0021002 &  0.0039238 \\ 
94 & 723.1309602 & 0.0001786 &  0.0039043 \\ 
95 & 730.1844857 & -0.0101303 &  0.0035690 \\ 
97 & 744.2915368 & 0.0021107 &  0.0033684 \\ 
98 & 751.3450623 & 0.0031400 &  0.0037720 \\ 
99 & 758.3985878 & 0.0015897 &  0.0048320 \\ 
100 & 765.4521133 & 0.0011843 &  0.0040258 \\ 
101 & 772.5056389 & 0.0053093 &  0.0033315 \\ 
102 & 779.5591644 & 0.0042937 &  0.0030645 \\ 
103 & 786.6126899 & -0.0019327 &  0.0037195 \\ 
104 & 793.6662154 & -0.0006633 &  0.0039923 \\ 
105 & 800.7197410 & -0.0052818 &  0.0042744 \\ 
107 & 814.8267920 & -0.0066697 &  0.0044471 \\ 
108 & 821.8803175 & -0.0059005 &  0.0057558 \\ 
109 & 828.9338430 & -0.0106196 &  0.0044031 \\ 
110 & 835.9873686 & -0.0116007 &  0.0038389 \\ 
124 & 934.7367259 & 0.0019858 &  0.0040262 \\ 
125 & 941.7902514 & -0.0027083 &  0.0049502 \\ 
126 & 948.8437770 & 0.0087998 &  0.0040078 \\ 
127 & 955.8973025 & 0.0004160 &  0.0042603 \\ 
128 & 962.9508280 & 0.0048305 &  0.0034748 \\ 
129 & 970.0043535 & 0.0043425 &  0.0046051 \\ 
130 & 977.0578791 & 0.0077596 &  0.0048369 \\ 
131 & 984.1114046 & -0.0081284 &  0.0053319 \\ 
132 & 991.1649301 & -0.0079451 &  0.0037983 \\ 
133 & 998.2184556 & -0.0010664 &  0.0048136 \\ 
135 & 1012.3255067 & -0.0084034 &  0.0053701 \\ 
136 & 1019.3790322 & -0.0017998 &  0.0051394 \\ 
137 & 1026.4325577 & -0.0079879 &  0.0052784 \\ 
138 & 1033.4860832 & -0.0134008 &  0.0084897 \\ 
139 & 1040.5396088 & -0.0115838 &  0.0071936 \\ 
140 & 1047.5931343 & -0.0036334 &  0.0044702 \\ 
142 & 1061.7001853 & -0.0061464 &  0.0049291 \\ 
143 & 1068.7537109 & -0.0014459 &  0.0038112 \\ 
144 & 1075.8072364 & -0.0192535 &  0.0034731 \\ 
145 & 1082.8607619 & -0.0176224 &  0.0043750 \\ 
146 & 1089.9142874 & 0.0056216 &  0.0054486 \\ 
148 & 1104.0213385 & 0.0128809 &  0.0048817 \\ 
149 & 1111.0748640 & 0.0008243 &  0.0036809 \\ 
150 & 1118.1283895 & 0.0113816 &  0.0045207 \\ 
151 & 1125.1819151 & 0.0035710 &  0.0038379 \\ 
152 & 1132.2354406 & 0.0056276 &  0.0043886 \\ 
153 & 1139.2889661 & -0.0067314 &  0.0063584 \\ 
154 & 1146.3424916 & 0.0010306 &  0.0042618 \\ 
155 & 1153.3960172 & 0.0015530 &  0.0026676 \\ 
156 & 1160.4495427 & -0.0008709 &  0.0031173 \\ 
157 & 1167.5030682 & 0.0076867 &  0.0050948 \\ 
158 & 1174.5565937 & -0.0082249 &  0.0048283 \\ 
159 & 1181.6101193 & -0.0055040 &  0.0042692 \\ 
160 & 1188.6636448 & -0.0044483 &  0.0040864 \\ 
161 & 1195.7171703 & -0.0017947 &  0.0045392 \\ 
162 & 1202.7706958 & -0.0028774 &  0.0039406 \\ 
177 & 1308.5735787 & 0.0043802 &  0.0050803 \\ 
178 & 1315.6271042 & 0.0057512 &  0.0054418 \\ 
179 & 1322.6806297 & -0.0083959 &  0.0060392 \\ 
180 & 1329.7341553 & 0.0038827 &  0.0037300 \\ 
181 & 1336.7876808 & 0.0157608 &  0.0068999 \\ 
182 & 1343.8412063 & 0.0026898 &  0.0039710 \\ 
184 & 1357.9482574 & 0.0067941 &  0.0050229 \\ 
185 & 1365.0017829 & -0.0069818 &  0.0043330 \\ 
186 & 1372.0553084 & 0.0014220 &  0.0038217 \\ 
187 & 1379.1088339 & 0.0004790 &  0.0046395 \\ 
188 & 1386.1623595 & 0.0013072 &  0.0056171 \\ 
189 & 1393.2158850 & -0.0052165 &  0.0050271 \\ 
190 & 1400.2694105 & -0.0073787 &  0.0051013 \\ 
191 & 1407.3229360 & -0.0005991 &  0.0038970 \\ 
194 & 1428.4835126 & -0.0029384 &  0.0036517 \\ 
195 & 1435.5370381 & -0.0062116 &  0.0039629 \\ 
196 & 1442.5905636 & -0.0064413 &  0.0041376 \\ 
197 & 1449.6440892 & -0.0017632 &  0.0035168 \\ 
198 & 1456.6976147 & -0.0001558 &  0.0040569 \\ 
199 & 1463.7511402 & 0.0155367 &  0.0047238 \\ 
200 & 1470.8046657 & 0.0122195 &  0.0039247 \\ 
201 & 1477.8581913 & 0.0133083 &  0.0039141 \\ 
202 & 1484.9117168 & 0.0069615 &  0.0039191 \\ 
204 & 1499.0187678 & 0.0157301 &  0.0036058 \\ 
205 & 1506.0722934 & 0.0128266 &  0.0051223 \\ 
206 & 1513.1258189 & 0.0011275 &  0.0041448 \\ 
207 & 1520.1793444 & 0.0085623 &  0.0058881 \\ 
KOI-500.02 & & & \
1 & 72.3983377 & -0.0129595 &  0.0043051 \\ 
2 & 81.9199804 & -0.0037031 &  0.0047099 \\ 
3 & 91.4416231 & 0.0053131 &  0.0031508 \\ 
5 & 110.4849084 & -0.0099149 &  0.0047718 \\ 
6 & 120.0065511 & -0.0017253 &  0.0061418 \\ 
7 & 129.5281938 & -0.0246936 &  0.0068317 \\ 
8 & 139.0498365 & -0.0039657 &  0.0057941 \\ 
9 & 148.5714792 & 0.0037485 &  0.0046618 \\ 
10 & 158.0931218 & -0.0074053 &  0.0056188 \\ 
11 & 167.6147645 & -0.0094168 &  0.0044747 \\ 
12 & 177.1364072 & -0.0042080 &  0.0045345 \\ 
13 & 186.6580499 & -0.0123873 &  0.0055470 \\ 
14 & 196.1796926 & -0.0099681 &  0.0037287 \\ 
15 & 205.7013352 & -0.0101572 &  0.0040082 \\ 
16 & 215.2229779 & -0.0013832 &  0.0037630 \\ 
17 & 224.7446206 & 0.0052616 &  0.0067310 \\ 
18 & 234.2662633 & -0.0043322 &  0.0034811 \\ 
19 & 243.7879060 & 0.0049282 &  0.0044316 \\ 
20 & 253.3095486 & 0.0023988 &  0.0050390 \\ 
21 & 262.8311913 & 0.0042310 &  0.0046040 \\ 
22 & 272.3528340 & 0.0057903 &  0.0042595 \\ 
23 & 281.8744767 & 0.0046349 &  0.0037431 \\ 
24 & 291.3961194 & -0.0027162 &  0.0025925 \\ 
25 & 300.9177620 & -0.0045428 &  0.0037117 \\ 
26 & 310.4394047 & -0.0003265 &  0.0043933 \\ 
27 & 319.9610474 & -0.0029875 &  0.0036256 \\ 
28 & 329.4826901 & -0.0045993 &  0.0029198 \\ 
29 & 339.0043328 & -0.0046531 &  0.0044268 \\ 
30 & 348.5259754 & -0.0116924 &  0.0028161 \\ 
31 & 358.0476181 & -0.0083475 &  0.0075490 \\ 
32 & 367.5692608 & -0.0091627 &  0.0038026 \\ 
33 & 377.0909035 & -0.0016705 &  0.0032351 \\ 
34 & 386.6125462 & -0.0021117 &  0.0034233 \\ 
35 & 396.1341889 & 0.0001485 &  0.0036458 \\ 
36 & 405.6558315 & -0.0008460 &  0.0024723 \\ 
37 & 415.1774742 & 0.0132664 &  0.0037254 \\ 
38 & 424.6991169 & 0.0006230 &  0.0055279 \\ 
39 & 434.2207596 & -0.0002253 &  0.0026974 \\ 
40 & 443.7424023 & 0.0021380 &  0.0034391 \\ 
41 & 453.2640449 & 0.0069401 &  0.0050437 \\ 
42 & 462.7856876 & 0.0078078 &  0.0037067 \\ 
53 & 567.5237571 & 0.0020466 &  0.0030853 \\ 
54 & 577.0453998 & -0.0049904 &  0.0051928 \\ 
55 & 586.5670425 & 0.0012818 &  0.0031320 \\ 
56 & 596.0886851 & -0.0159779 &  0.0034431 \\ 
57 & 605.6103278 & 0.0027581 &  0.0056720 \\ 
58 & 615.1319705 & -0.0036437 &  0.0040846 \\ 
59 & 624.6536132 & 0.0112872 &  0.0032198 \\ 
60 & 634.1752559 & 0.0083032 &  0.0048346 \\ 
61 & 643.6968985 & 0.0000975 &  0.0034456 \\ 
64 & 672.2618266 & 0.0117150 &  0.0028479 \\ 
65 & 681.7834693 & 0.0009543 &  0.0030277 \\ 
66 & 691.3051120 & 0.0070460 &  0.0032652 \\ 
67 & 700.8267546 & 0.0052631 &  0.0038942 \\ 
68 & 710.3483973 & -0.0004978 &  0.0035577 \\ 
69 & 719.8700400 & -0.0016017 &  0.0042021 \\ 
70 & 729.3916827 & 0.0089641 &  0.0034777 \\ 
72 & 748.4349680 & 0.0016641 &  0.0047404 \\ 
73 & 757.9566107 & 0.0012048 &  0.0048144 \\ 
74 & 767.4782534 & -0.0010728 &  0.0050034 \\ 
75 & 776.9998961 & 0.0045380 &  0.0040863 \\ 
76 & 786.5215388 & 0.0115636 &  0.0040506 \\ 
77 & 796.0431814 & 0.0025131 &  0.0040993 \\ 
78 & 805.5648241 & 0.0054173 &  0.0043834 \\ 
79 & 815.0864668 & 0.0068944 &  0.0046867 \\ 
80 & 824.6081095 & 0.0061980 &  0.0034203 \\ 
81 & 834.1297522 & 0.0033858 &  0.0053552 \\ 
92 & 938.8678217 & 0.0064609 &  0.0042159 \\ 
93 & 948.3894643 & -0.0062399 &  0.0036186 \\ 
94 & 957.9111070 & -0.0092356 &  0.0031189 \\ 
95 & 967.4327497 & 0.0021607 &  0.0038110 \\ 
96 & 976.9543924 & -0.0019324 &  0.0046739 \\ 
97 & 986.4760351 & 0.0009682 &  0.0037441 \\ 
98 & 995.9976777 & 0.0043116 &  0.0046111 \\ 
100 & 1015.0409631 & 0.0061923 &  0.0072248 \\ 
101 & 1024.5626058 & 0.0015516 &  0.0044790 \\ 
102 & 1034.0842485 & 0.0100219 &  0.0038465 \\ 
103 & 1043.6058911 & 0.0016908 &  0.0047302 \\ 
104 & 1053.1275338 & -0.0005309 &  0.0039833 \\ 
105 & 1062.6491765 & 0.0059020 &  0.0032730 \\ 
106 & 1072.1708192 & 0.0074869 &  0.0058408 \\ 
107 & 1081.6924619 & 0.0071187 &  0.0026694 \\ 
108 & 1091.2141045 & -0.0030337 &  0.0057992 \\ 
109 & 1100.7357472 & -0.0004557 &  0.0038277 \\ 
110 & 1110.2573899 & 0.0047432 &  0.0036316 \\ 
111 & 1119.7790326 & -0.0010467 &  0.0038285 \\ 
112 & 1129.3006753 & -0.0064823 &  0.0038100 \\ 
113 & 1138.8223179 & -0.0049502 &  0.0039371 \\ 
115 & 1157.8656033 & -0.0011069 &  0.0025850 \\ 
116 & 1167.3872460 & -0.0021271 &  0.0050305 \\ 
117 & 1176.9088887 & 0.0061426 &  0.0038173 \\ 
118 & 1186.4305313 & 0.0016062 &  0.0043943 \\ 
119 & 1195.9521740 & -0.0024345 &  0.0053556 \\ 
120 & 1205.4738167 & 0.0026660 &  0.0050969 \\ 
131 & 1310.2118862 & -0.0062904 &  0.0033836 \\ 
132 & 1319.7335289 & -0.0120864 &  0.0065277 \\ 
133 & 1329.2551716 & -0.0126476 &  0.0059289 \\ 
134 & 1338.7768142 & 0.0010975 &  0.0079848 \\ 
136 & 1357.8200996 & -0.0060536 &  0.0046528 \\ 
137 & 1367.3417423 & -0.0011438 &  0.0051462 \\ 
138 & 1376.8633850 & -0.0020440 &  0.0086623 \\ 
139 & 1386.3850276 & -0.0006606 &  0.0045110 \\ 
140 & 1395.9066703 & 0.0121467 &  0.0046161 \\ 
141 & 1405.4283130 & -0.0629560 &  0.0103449 \\ 
143 & 1424.4715984 & 0.0005771 &  0.0029480 \\ 
144 & 1433.9932410 & 0.0037550 &  0.0041389 \\ 
145 & 1443.5148837 & -0.0066105 &  0.0043458 \\ 
146 & 1453.0365264 & -0.0047225 &  0.0034621 \\ 
147 & 1462.5581691 & -0.0046589 &  0.0026795 \\ 
148 & 1472.0798118 & -0.0151011 &  0.0043929 \\ 
149 & 1481.6014545 & -0.0025733 &  0.0046409 \\ 
151 & 1500.6447398 & -0.0083293 &  0.0054531 \\ 
152 & 1510.1663825 & -0.0166562 &  0.0040788 \\ 
KOI-500.03 & & & \
1 & 67.0299937 & 0.0025288 &  0.0088704 \\ 
2 & 70.1021403 & -0.0023456 &  0.0129200 \\ 
3 & 73.1742869 & -0.0108060 &  0.0077446 \\ 
4 & 76.2464334 & -0.0086464 &  0.0120159 \\ 
5 & 79.3185800 & -0.0258514 &  0.0176895 \\ 
6 & 82.3907266 & -0.0047592 &  0.0086747 \\ 
7 & 85.4628732 & -0.0183807 &  0.0077712 \\ 
8 & 88.5350197 & 0.0145695 &  0.0147871 \\ 
9 & 91.6071663 & -0.0309830 &  0.0083708 \\ 
10 & 94.6793129 & 0.0076538 &  0.0109455 \\ 
11 & 97.7514594 & -0.0027090 &  0.0108313 \\ 
13 & 103.8957526 & 0.0013396 &  0.0129926 \\ 
14 & 106.9678992 & -0.0024344 &  0.0165741 \\ 
15 & 110.0400457 & 0.0191409 &  0.0166027 \\ 
16 & 113.1121923 & -0.0070529 &  0.0170954 \\ 
18 & 119.2564855 & -0.0225509 &  0.0166375 \\ 
19 & 122.3286320 & 0.0186598 &  0.0101038 \\ 
20 & 125.4007786 & 0.0760823 &  0.0142756 \\ 
21 & 128.4729252 & 0.0170937 &  0.0125009 \\ 
22 & 131.5450717 & -0.0209308 &  0.0138400 \\ 
23 & 134.6172183 & 0.0155626 &  0.0126130 \\ 
24 & 137.6893649 & -0.0139146 &  0.0132363 \\ 
25 & 140.7615115 & -0.0185411 &  0.0139720 \\ 
26 & 143.8336580 & 0.0041159 &  0.0164010 \\ 
27 & 146.9058046 & -0.0196547 &  0.0187978 \\ 
28 & 149.9779512 & -0.0196489 &  0.0095266 \\ 
29 & 153.0500977 & 0.0211201 &  0.0161355 \\ 
30 & 156.1222443 & -0.0047726 &  0.0161464 \\ 
31 & 159.1943909 & -0.0061015 &  0.0170391 \\ 
32 & 162.2665375 & -0.0107800 &  0.0229420 \\ 
33 & 165.3386840 & -0.0058972 &  0.0167323 \\ 
34 & 168.4108306 & -0.0537186 &  0.0132653 \\ 
35 & 171.4829772 & 0.0077907 &  0.0120103 \\ 
36 & 174.5551238 & 0.0065084 &  0.0165349 \\ 
37 & 177.6272703 & -0.0063268 &  0.0159001 \\ 
38 & 180.6994169 & -0.0109115 &  0.0153613 \\ 
39 & 183.7715635 & -0.0005924 &  0.0164799 \\ 
40 & 186.8437100 & 0.0250028 &  0.0199103 \\ 
41 & 189.9158566 & -0.0282950 &  0.0152088 \\ 
43 & 196.0601498 & -0.0131979 &  0.0103049 \\ 
44 & 199.1322963 & 0.0263556 &  0.0084472 \\ 
45 & 202.2044429 & 0.0028143 &  0.0150295 \\ 
46 & 205.2765895 & -0.0022239 &  0.0093577 \\ 
47 & 208.3487360 & 0.0000205 &  0.0098116 \\ 
48 & 211.4208826 & -0.0288753 &  0.0138909 \\ 
49 & 214.4930292 & -0.0162681 &  0.0087794 \\ 
50 & 217.5651758 & -0.0314128 &  0.0138149 \\ 
51 & 220.6373223 & -0.0168635 &  0.0146069 \\ 
53 & 226.7816155 & 0.0004737 &  0.0117917 \\ 
54 & 229.8537621 & 0.0028173 &  0.0107170 \\ 
55 & 232.9259086 & -0.0130917 &  0.0087769 \\ 
56 & 235.9980552 & -0.0091140 &  0.0160642 \\ 
57 & 239.0702018 & 0.0205150 &  0.0154686 \\ 
58 & 242.1423483 & 0.0022391 &  0.0183157 \\ 
59 & 245.2144949 & -0.0393157 &  0.0077084 \\ 
60 & 248.2866415 & 0.0130885 &  0.0084445 \\ 
61 & 251.3587881 & 0.0024955 &  0.0130506 \\ 
62 & 254.4309346 & 0.0038404 &  0.0177009 \\ 
63 & 257.5030812 & -0.0107384 &  0.0145228 \\ 
64 & 260.5752278 & 0.0530058 &  0.0117944 \\ 
65 & 263.6473743 & -0.0087042 &  0.0078009 \\ 
66 & 266.7195209 & 0.0086355 &  0.0131144 \\ 
67 & 269.7916675 & -0.0009197 &  0.0146544 \\ 
68 & 272.8638141 & 0.0123228 &  0.0120521 \\ 
69 & 275.9359606 & 0.0181817 &  0.0118405 \\ 
70 & 279.0081072 & 0.0037426 &  0.0109626 \\ 
71 & 282.0802538 & -0.0203607 &  0.0085608 \\ 
73 & 288.2245469 & 0.0060113 &  0.0110592 \\ 
74 & 291.2966935 & 0.0080378 &  0.0130163 \\ 
75 & 294.3688401 & 0.0126358 &  0.0083066 \\ 
76 & 297.4409866 & 0.0014649 &  0.0119503 \\ 
77 & 300.5131332 & -0.0017702 &  0.0108501 \\ 
78 & 303.5852798 & -0.0155142 &  0.0081953 \\ 
79 & 306.6574264 & 0.0036647 &  0.0132808 \\ 
80 & 309.7295729 & -0.0044317 &  0.0110649 \\ 
81 & 312.8017195 & 0.0086566 &  0.0110519 \\ 
82 & 315.8738661 & -0.0020660 &  0.0101330 \\ 
83 & 318.9460127 & 0.0052401 &  0.0099664 \\ 
84 & 322.0181592 & -0.0005655 &  0.0133879 \\ 
85 & 325.0903058 & 0.0099660 &  0.0141742 \\ 
86 & 328.1624524 & 0.0024351 &  0.0135633 \\ 
88 & 334.3067455 & 0.0724078 &  0.0142589 \\ 
89 & 337.3788921 & 0.0274942 &  0.0132331 \\ 
90 & 340.4510387 & 0.0035139 &  0.0100689 \\ 
91 & 343.5231852 & -0.0191116 &  0.0148321 \\ 
92 & 346.5953318 & -0.0171309 &  0.0094516 \\ 
93 & 349.6674784 & -0.0302586 &  0.0116769 \\ 
94 & 352.7396249 & 0.0036021 &  0.0107781 \\ 
95 & 355.8117715 & 0.0074254 &  0.0078568 \\ 
96 & 358.8839181 & 0.0212536 &  0.0153226 \\ 
97 & 361.9560647 & -0.0075125 &  0.0114336 \\ 
98 & 365.0282112 & 0.0249559 &  0.0101841 \\ 
99 & 368.1003578 & 0.0404722 &  0.0090486 \\ 
100 & 371.1725044 & 0.0229491 &  0.0098880 \\ 
101 & 374.2446510 & -0.0111224 &  0.0110958 \\ 
102 & 377.3167975 & -0.0027774 &  0.0084689 \\ 
103 & 380.3889441 & -0.0021707 &  0.0104701 \\ 
104 & 383.4610907 & -0.0081714 &  0.0103456 \\ 
105 & 386.5332372 & -0.0185642 &  0.0097947 \\ 
106 & 389.6053838 & -0.0095365 &  0.0136730 \\ 
107 & 392.6775304 & 0.0002655 &  0.0122869 \\ 
108 & 395.7496770 & -0.0359957 &  0.0135782 \\ 
109 & 398.8218235 & -0.0018160 &  0.0108561 \\ 
110 & 401.8939701 & 0.0076741 &  0.0091001 \\ 
111 & 404.9661167 & 0.0033115 &  0.0085186 \\ 
113 & 411.1104098 & 0.0023288 &  0.0133964 \\ 
114 & 414.1825564 & -0.0160354 &  0.0158796 \\ 
115 & 417.2547030 & -0.0021345 &  0.0107411 \\ 
116 & 420.3268495 & 0.0048509 &  0.0129784 \\ 
117 & 423.3989961 & -0.0181237 &  0.0109662 \\ 
118 & 426.4711427 & 0.0029799 &  0.0089281 \\ 
119 & 429.5432893 & 0.0147441 &  0.0113421 \\ 
120 & 432.6154358 & -0.0350787 &  0.0098886 \\ 
121 & 435.6875824 & 0.0026796 &  0.0139702 \\ 
122 & 438.7597290 & -0.0146955 &  0.0127999 \\ 
123 & 441.8318755 & -0.0174559 &  0.0145286 \\ 
124 & 444.9040221 & -0.0052655 &  0.0106812 \\ 
125 & 447.9761687 & -0.0160061 &  0.0066417 \\ 
126 & 451.0483153 & 0.0046383 &  0.0139684 \\ 
127 & 454.1204618 & 0.0043409 &  0.0128788 \\ 
128 & 457.1926084 & 0.0196567 &  0.0097371 \\ 
129 & 460.2647550 & -0.0014011 &  0.0123649 \\ 
130 & 463.3369015 & -0.0017504 &  0.0127320 \\ 
131 & 466.4090481 & 0.0051934 &  0.0085529 \\ 
132 & 469.4811947 & -0.0077920 &  0.0099092 \\ 
163 & 564.7177384 & -0.0098683 &  0.0083318 \\ 
164 & 567.7898850 & -0.0034763 &  0.0075811 \\ 
165 & 570.8620316 & -0.0305706 &  0.0136181 \\ 
166 & 573.9341782 & 0.0019899 &  0.0106985 \\ 
167 & 577.0063247 & 0.0034467 &  0.0138252 \\ 
168 & 580.0784713 & -0.0048474 &  0.0142750 \\ 
169 & 583.1506179 & -0.0282119 &  0.0108652 \\ 
170 & 586.2227644 & 0.0071219 &  0.0110268 \\ 
171 & 589.2949110 & 0.0148285 &  0.0134866 \\ 
172 & 592.3670576 & 0.0403345 &  0.0097582 \\ 
173 & 595.4392042 & 0.0206640 &  0.0102926 \\ 
174 & 598.5113507 & -0.0010781 &  0.0104808 \\ 
175 & 601.5834973 & 0.0260474 &  0.0131235 \\ 
176 & 604.6556439 & -0.0284114 &  0.0110292 \\ 
177 & 607.7277904 & 0.0012232 &  0.0085135 \\ 
178 & 610.7999370 & -0.0037286 &  0.0107323 \\ 
179 & 613.8720836 & -0.0052255 &  0.0136803 \\ 
180 & 616.9442302 & 0.0155599 &  0.0090660 \\ 
181 & 620.0163767 & -0.0064475 &  0.0097454 \\ 
182 & 623.0885233 & 0.0035795 &  0.0171395 \\ 
183 & 626.1606699 & 0.0152521 &  0.0112737 \\ 
184 & 629.2328165 & -0.0121408 &  0.0119456 \\ 
185 & 632.3049630 & -0.0044190 &  0.0091445 \\ 
186 & 635.3771096 & 0.0139062 &  0.0127642 \\ 
187 & 638.4492562 & -0.0852562 &  0.0198208 \\ 
188 & 641.5214027 & -0.0043822 &  0.0112648 \\ 
189 & 644.5935493 & 0.0193945 &  0.0114474 \\ 
190 & 647.6656959 & -0.0325346 &  0.0148398 \\ 
191 & 650.7378425 & -0.0349843 &  0.0108866 \\ 
197 & 669.1707219 & -0.0117200 &  0.0135725 \\ 
198 & 672.2428685 & -0.0032111 &  0.0073121 \\ 
199 & 675.3150150 & 0.0040059 &  0.0146308 \\ 
200 & 678.3871616 & -0.0035405 &  0.0110544 \\ 
201 & 681.4593082 & -0.0163117 &  0.0117597 \\ 
202 & 684.5314548 & -0.0036976 &  0.0113090 \\ 
203 & 687.6036013 & 0.0045506 &  0.0091674 \\ 
204 & 690.6757479 & 0.0051630 &  0.0121052 \\ 
205 & 693.7478945 & 0.0201289 &  0.0173411 \\ 
206 & 696.8200410 & 0.0331835 &  0.0108226 \\ 
207 & 699.8921876 & 0.0091933 &  0.0079066 \\ 
208 & 702.9643342 & 0.0043652 &  0.0079663 \\ 
209 & 706.0364808 & -0.0056494 &  0.0161658 \\ 
210 & 709.1086273 & -0.0049106 &  0.0075442 \\ 
211 & 712.1807739 & 0.0086114 &  0.0099050 \\ 
213 & 718.3250670 & -0.0062263 &  0.0124158 \\ 
214 & 721.3972136 & 0.0363713 &  0.0130060 \\ 
215 & 724.4693602 & 0.0180034 &  0.0085531 \\ 
216 & 727.5415068 & 0.0015264 &  0.0102534 \\ 
217 & 730.6136533 & -0.0009943 &  0.0103753 \\ 
218 & 733.6857999 & -0.0018166 &  0.0071559 \\ 
221 & 742.9022396 & -0.0044825 &  0.0144593 \\ 
222 & 745.9743862 & 0.0297248 &  0.0060439 \\ 
223 & 749.0465328 & -0.0255605 &  0.0153062 \\ 
224 & 752.1186793 & -0.0014715 &  0.0130860 \\ 
225 & 755.1908259 & -0.0006199 &  0.0171720 \\ 
226 & 758.2629725 & -0.0201612 &  0.0111594 \\ 
227 & 761.3351191 & 0.0170947 &  0.0093967 \\ 
228 & 764.4072656 & 0.0016975 &  0.0100824 \\ 
229 & 767.4794122 & -0.0005389 &  0.0163148 \\ 
230 & 770.5515588 & -0.0051186 &  0.0132295 \\ 
231 & 773.6237054 & -0.0077348 &  0.0140354 \\ 
232 & 776.6958519 & 0.0219385 &  0.0102572 \\ 
233 & 779.7679985 & 0.0151515 &  0.0102688 \\ 
234 & 782.8401451 & 0.0163808 &  0.0135599 \\ 
235 & 785.9122916 & 0.0005537 &  0.0142764 \\ 
236 & 788.9844382 & -0.0066435 &  0.0080043 \\ 
237 & 792.0565848 & 0.0134426 &  0.0088062 \\ 
238 & 795.1287314 & 0.0101929 &  0.0087719 \\ 
239 & 798.2008779 & -0.0106737 &  0.0094515 \\ 
240 & 801.2730245 & -0.0006635 &  0.0069083 \\ 
241 & 804.3451711 & -0.0052912 &  0.0095232 \\ 
243 & 810.4894642 & 0.0105309 &  0.0113288 \\ 
244 & 813.5616108 & -0.0047627 &  0.0071433 \\ 
245 & 816.6337574 & -0.0269438 &  0.0064097 \\ 
247 & 822.7780505 & 0.0041435 &  0.0122603 \\ 
248 & 825.8501971 & -0.0035850 &  0.0131112 \\ 
249 & 828.9223437 & -0.0013901 &  0.0111774 \\ 
250 & 831.9944902 & 0.0127140 &  0.0102363 \\ 
251 & 835.0666368 & -0.0113223 &  0.0094681 \\ 
252 & 838.1387834 & 0.0031687 &  0.0141112 \\ 
284 & 936.4474737 & -0.0031745 &  0.0124516 \\ 
285 & 939.5196203 & -0.0293043 &  0.0153257 \\ 
286 & 942.5917668 & 0.0091616 &  0.0093723 \\ 
287 & 945.6639134 & 0.0134982 &  0.0098022 \\ 
288 & 948.7360600 & 0.0045805 &  0.0115958 \\ 
289 & 951.8082065 & -0.0134988 &  0.0120933 \\ 
290 & 954.8803531 & -0.0190859 &  0.0142382 \\ 
291 & 957.9524997 & -0.0142240 &  0.0066138 \\ 
292 & 961.0246463 & 0.0208512 &  0.0073782 \\ 
293 & 964.0967928 & 0.0013917 &  0.0099045 \\ 
294 & 967.1689394 & 0.0103923 &  0.0099329 \\ 
295 & 970.2410860 & -0.0005021 &  0.0109792 \\ 
296 & 973.3132326 & -0.0071634 &  0.0129273 \\ 
297 & 976.3853791 & 0.0050793 &  0.0096250 \\ 
298 & 979.4575257 & -0.0002936 &  0.0128058 \\ 
299 & 982.5296723 & -0.0024497 &  0.0135149 \\ 
300 & 985.6018188 & -0.0049544 &  0.0103532 \\ 
301 & 988.6739654 & -0.0190028 &  0.0109622 \\ 
302 & 991.7461120 & 0.0228944 &  0.0079560 \\ 
303 & 994.8182586 & -0.0056402 &  0.0141390 \\ 
304 & 997.8904051 & 0.0006972 &  0.0080703 \\ 
305 & 1000.9625517 & 0.0126544 &  0.0122122 \\ 
307 & 1007.1068448 & -0.0087317 &  0.0121306 \\ 
308 & 1010.1789914 & 0.0710906 &  0.0205068 \\ 
309 & 1013.2511380 & -0.0071118 &  0.0109461 \\ 
310 & 1016.3232846 & 0.0227337 &  0.0111941 \\ 
311 & 1019.3954311 & 0.0291720 &  0.0117050 \\ 
312 & 1022.4675777 & 0.0080306 &  0.0139765 \\ 
313 & 1025.5397243 & 0.0098874 &  0.0148853 \\ 
314 & 1028.6118709 & -0.0002661 &  0.0137842 \\ 
316 & 1034.7561640 & -0.0399880 &  0.0126060 \\ 
317 & 1037.8283106 & 0.0286053 &  0.0158238 \\ 
318 & 1040.9004571 & -0.0032074 &  0.0149280 \\ 
319 & 1043.9726037 & 0.0066674 &  0.0114635 \\ 
320 & 1047.0447503 & -0.0016966 &  0.0125750 \\ 
322 & 1053.1890434 & -0.0087166 &  0.0115506 \\ 
323 & 1056.2611900 & 0.0008258 &  0.0126180 \\ 
325 & 1062.4054831 & 0.0003231 &  0.0102632 \\ 
326 & 1065.4776297 & -0.0116071 &  0.0114601 \\ 
327 & 1068.5497763 & -0.0106724 &  0.0125995 \\ 
328 & 1071.6219229 & 0.0012560 &  0.0140847 \\ 
329 & 1074.6940694 & -0.0127392 &  0.0120307 \\ 
330 & 1077.7662160 & -0.0030009 &  0.0098766 \\ 
331 & 1080.8383626 & -0.0103473 &  0.0106857 \\ 
332 & 1083.9105092 & 0.0226236 &  0.0101474 \\ 
334 & 1090.0548023 & -0.0083088 &  0.0171385 \\ 
335 & 1093.1269489 & -0.0000882 &  0.0079540 \\ 
337 & 1099.2712420 & -0.0375660 &  0.0125357 \\ 
338 & 1102.3433886 & -0.0105016 &  0.0109992 \\ 
339 & 1105.4155352 & 0.0149333 &  0.0118584 \\ 
340 & 1108.4876817 & 0.0034314 &  0.0164919 \\ 
341 & 1111.5598283 & -0.0017583 &  0.0086332 \\ 
342 & 1114.6319749 & 0.0617072 &  0.0164482 \\ 
343 & 1117.7041214 & -0.0048706 &  0.0096668 \\ 
344 & 1120.7762680 & -0.0620250 &  0.0074411 \\ 
345 & 1123.8484146 & -0.0037538 &  0.0136505 \\ 
346 & 1126.9205612 & 0.0072803 &  0.0131495 \\ 
348 & 1133.0648543 & 0.0155067 &  0.0131053 \\ 
349 & 1136.1370009 & 0.0004675 &  0.0077828 \\ 
350 & 1139.2091475 & -0.0057675 &  0.0129257 \\ 
351 & 1142.2812940 & -0.0282460 &  0.0132063 \\ 
352 & 1145.3534406 & -0.0097214 &  0.0106359 \\ 
354 & 1151.4977337 & -0.0028407 &  0.0118708 \\ 
355 & 1154.5698803 & 0.0020641 &  0.0124749 \\ 
356 & 1157.6420269 & 0.0117455 &  0.0092974 \\ 
357 & 1160.7141735 & -0.0055367 &  0.0097208 \\ 
358 & 1163.7863200 & -0.0144603 &  0.0112371 \\ 
359 & 1166.8584666 & -0.0275019 &  0.0110555 \\ 
360 & 1169.9306132 & 0.0227637 &  0.0107441 \\ 
361 & 1173.0027597 & 0.0016072 &  0.0102757 \\ 
362 & 1176.0749063 & 0.0019396 &  0.0116298 \\ 
363 & 1179.1470529 & 0.0018183 &  0.0089770 \\ 
364 & 1182.2191995 & -0.0125256 &  0.0111387 \\ 
365 & 1185.2913460 & 0.0115399 &  0.0128262 \\ 
366 & 1188.3634926 & 0.0008267 &  0.0122174 \\ 
367 & 1191.4356392 & -0.0086336 &  0.0100856 \\ 
368 & 1194.5077858 & 0.0037961 &  0.0113531 \\ 
369 & 1197.5799323 & -0.0126572 &  0.0103570 \\ 
370 & 1200.6520789 & 0.0018110 &  0.0085974 \\ 
371 & 1203.7242255 & 0.0123227 &  0.0116571 \\ 
405 & 1308.1772089 & -0.0189656 &  0.0157774 \\ 
406 & 1311.2493555 & 0.0091888 &  0.0092333 \\ 
407 & 1314.3215021 & -0.0038454 &  0.0182280 \\ 
408 & 1317.3936486 & -0.0049609 &  0.0156728 \\ 
409 & 1320.4657952 & -0.0187500 &  0.0187935 \\ 
410 & 1323.5379418 & 0.0002831 &  0.0141561 \\ 
411 & 1326.6100884 & -0.0052377 &  0.0111309 \\ 
412 & 1329.6822349 & -0.0237997 &  0.0108028 \\ 
413 & 1332.7543815 & 0.0090253 &  0.0138718 \\ 
414 & 1335.8265281 & -0.0240530 &  0.0191836 \\ 
415 & 1338.8986747 & 0.0089510 &  0.0118416 \\ 
416 & 1341.9708212 & 0.0244546 &  0.0124426 \\ 
417 & 1345.0429678 & 0.0100343 &  0.0111658 \\ 
420 & 1354.2594075 & 0.0003416 &  0.0083424 \\ 
421 & 1357.3315541 & 0.0134308 &  0.0089094 \\ 
422 & 1360.4037007 & 0.0067673 &  0.0109073 \\ 
423 & 1363.4758472 & 0.0131715 &  0.0106263 \\ 
424 & 1366.5479938 & -0.0330066 &  0.0138614 \\ 
425 & 1369.6201404 & -0.0083789 &  0.0164902 \\ 
426 & 1372.6922869 & -0.0046025 &  0.0179512 \\ 
427 & 1375.7644335 & 0.0005704 &  0.0209900 \\ 
428 & 1378.8365801 & -0.0023267 &  0.0121206 \\ 
429 & 1381.9087267 & -0.0002512 &  0.0146126 \\ 
430 & 1384.9808732 & -0.0370903 &  0.0103299 \\ 
431 & 1388.0530198 & 0.0142597 &  0.0101160 \\ 
432 & 1391.1251664 & 0.0041671 &  0.0118175 \\ 
433 & 1394.1973130 & 0.0047220 &  0.0148363 \\ 
434 & 1397.2694595 & -0.0157753 &  0.0161231 \\ 
435 & 1400.3416061 & 0.0127771 &  0.0128591 \\ 
436 & 1403.4137527 & -0.0001597 &  0.0158578 \\ 
437 & 1406.4858992 & -0.0234762 &  0.0112190 \\ 
438 & 1409.5580458 & -0.0146108 &  0.0059754 \\ 
442 & 1421.8466321 & 0.0036622 &  0.0099918 \\ 
443 & 1424.9187787 & 0.0031809 &  0.0104558 \\ 
444 & 1427.9909253 & -0.0022793 &  0.0091484 \\ 
446 & 1434.1352184 & 0.0107209 &  0.0109155 \\ 
447 & 1437.2073650 & -0.0038642 &  0.0111634 \\ 
448 & 1440.2795115 & -0.0038282 &  0.0136651 \\ 
449 & 1443.3516581 & 0.0459943 &  0.0106794 \\ 
450 & 1446.4238047 & 0.0118007 &  0.0060117 \\ 
451 & 1449.4959513 & 0.0204802 &  0.0082388 \\ 
452 & 1452.5680978 & -0.0016372 &  0.0183712 \\ 
453 & 1455.6402444 & 0.0048281 &  0.0115208 \\ 
455 & 1461.7845375 & 0.0011822 &  0.0068670 \\ 
456 & 1464.8566841 & -0.0056520 &  0.0136804 \\ 
457 & 1467.9288307 & -0.0014496 &  0.0132260 \\ 
458 & 1471.0009773 & 0.0115636 &  0.0095345 \\ 
459 & 1474.0731238 & 0.0168995 &  0.0120515 \\ 
460 & 1477.1452704 & 0.0202539 &  0.0120999 \\ 
461 & 1480.2174170 & 0.0200438 &  0.0057616 \\ 
462 & 1483.2895636 & -0.0062771 &  0.0143701 \\ 
463 & 1486.3617101 & 0.0121395 &  0.0094079 \\ 
464 & 1489.4338567 & -0.0224713 &  0.0053507 \\ 
465 & 1492.5060033 & -0.0289498 &  0.0081272 \\ 
466 & 1495.5781498 & -0.0053413 &  0.0120773 \\ 
467 & 1498.6502964 & -0.0060665 &  0.0127689 \\ 
468 & 1501.7224430 & 0.0121661 &  0.0113139 \\ 
469 & 1504.7945896 & -0.0131832 &  0.0097242 \\ 
470 & 1507.8667361 & 0.0188640 &  0.0100245 \\ 
471 & 1510.9388827 & -0.0116297 &  0.0117606 \\ 
472 & 1514.0110293 & -0.0188381 &  0.0108296 \\ 
474 & 1520.1553224 & -0.0080677 &  0.0140708 \\ 
475 & 1523.2274690 & 0.0080859 &  0.0127740 \\ 
KOI-500.04 & & & \
1 & 67.5895135 & -0.0114752 &  0.0125458 \\ 
2 & 72.2348952 & 0.0136759 &  0.0083736 \\ 
3 & 76.8802769 & 0.0130956 &  0.0097320 \\ 
4 & 81.5256586 & 0.0138498 &  0.0106289 \\ 
5 & 86.1710402 & 0.0028118 &  0.0133029 \\ 
6 & 90.8164219 & 0.0064847 &  0.0094697 \\ 
7 & 95.4618036 & 0.0065875 &  0.0078540 \\ 
9 & 104.7525669 & -0.0077172 &  0.0134004 \\ 
10 & 109.3979486 & 0.0177052 &  0.0130107 \\ 
11 & 114.0433303 & 0.0252127 &  0.0144266 \\ 
12 & 118.6887120 & 0.0020631 &  0.0141862 \\ 
13 & 123.3340936 & 0.0098994 &  0.0114561 \\ 
14 & 127.9794753 & -0.0002680 &  0.0156511 \\ 
15 & 132.6248570 & -0.0161221 &  0.0108744 \\ 
16 & 137.2702386 & -0.0005314 &  0.0119779 \\ 
17 & 141.9156203 & 0.0337276 &  0.0107861 \\ 
18 & 146.5610020 & 0.0013289 &  0.0134376 \\ 
19 & 151.2063837 & 0.0013743 &  0.0234051 \\ 
20 & 155.8517653 & -0.0091337 &  0.0123187 \\ 
21 & 160.4971470 & -0.0375217 &  0.0189866 \\ 
22 & 165.1425287 & 0.0084648 &  0.0146090 \\ 
23 & 169.7879104 & 0.0110878 &  0.0193503 \\ 
24 & 174.4332920 & -0.0038494 &  0.0183396 \\ 
25 & 179.0786737 & -0.0105730 &  0.0206592 \\ 
26 & 183.7240554 & 0.0128772 &  0.0138821 \\ 
27 & 188.3694371 & -0.0193701 &  0.0172480 \\ 
29 & 197.6602004 & -0.0324421 &  0.0128160 \\ 
30 & 202.3055821 & 0.0215022 &  0.0115206 \\ 
31 & 206.9509637 & 0.0035581 &  0.0127208 \\ 
32 & 211.5963454 & 0.0073436 &  0.0109200 \\ 
33 & 216.2417271 & 0.0017462 &  0.0075417 \\ 
34 & 220.8871088 & 0.0083831 &  0.0151766 \\ 
35 & 225.5324904 & 0.0005931 &  0.0125614 \\ 
36 & 230.1778721 & 0.0084356 &  0.0065296 \\ 
37 & 234.8232538 & 0.0155041 &  0.0092217 \\ 
38 & 239.4686355 & 0.0057978 &  0.0127030 \\ 
39 & 244.1140171 & 0.0075096 &  0.0104007 \\ 
40 & 248.7593988 & 0.0024427 &  0.0064573 \\ 
41 & 253.4047805 & -0.0081727 &  0.0111230 \\ 
42 & 258.0501622 & 0.0057879 &  0.0082825 \\ 
43 & 262.6955438 & -0.0251269 &  0.0141810 \\ 
44 & 267.3409255 & -0.0069283 &  0.0101851 \\ 
45 & 271.9863072 & -0.0019245 &  0.0109747 \\ 
46 & 276.6316888 & -0.0093028 &  0.0108788 \\ 
47 & 281.2770705 & 0.0032575 &  0.0139574 \\ 
48 & 285.9224522 & 0.0105396 &  0.0110220 \\ 
49 & 290.5678339 & -0.0010478 &  0.0117063 \\ 
50 & 295.2132155 & -0.0033863 &  0.0074645 \\ 
51 & 299.8585972 & -0.0085325 &  0.0096447 \\ 
52 & 304.5039789 & 0.0098282 &  0.0071249 \\ 
53 & 309.1493606 & -0.0234639 &  0.0052612 \\ 
54 & 313.7947422 & -0.0009795 &  0.0081405 \\ 
55 & 318.4401239 & 0.0061232 &  0.0097339 \\ 
56 & 323.0855056 & 0.0104197 &  0.0100125 \\ 
57 & 327.7308873 & -0.0050649 &  0.0073886 \\ 
59 & 337.0216506 & 0.0099898 &  0.0132322 \\ 
60 & 341.6670323 & 0.0058051 &  0.0099524 \\ 
62 & 350.9577956 & 0.0028605 &  0.0068549 \\ 
63 & 355.6031773 & -0.0023008 &  0.0082974 \\ 
64 & 360.2485590 & -0.0034489 &  0.0119006 \\ 
65 & 364.8939406 & -0.0154470 &  0.0113181 \\ 
66 & 369.5393223 & 0.0147727 &  0.0119537 \\ 
67 & 374.1847040 & 0.0047040 &  0.0125641 \\ 
68 & 378.8300857 & 0.0029409 &  0.0113542 \\ 
69 & 383.4754673 & 0.0164386 &  0.0095374 \\ 
70 & 388.1208490 & -0.0158969 &  0.0102722 \\ 
71 & 392.7662307 & 0.0162763 &  0.0126964 \\ 
72 & 397.4116124 & 0.0081481 &  0.0116563 \\ 
73 & 402.0569940 & 0.0045802 &  0.0123490 \\ 
74 & 406.7023757 & -0.0062034 &  0.0088611 \\ 
75 & 411.3477574 & 0.0058645 &  0.0125155 \\ 
76 & 415.9931391 & -0.0074729 &  0.0107480 \\ 
77 & 420.6385207 & 0.0094073 &  0.0097252 \\ 
78 & 425.2839024 & 0.0187213 &  0.0122146 \\ 
79 & 429.9292841 & 0.0006848 &  0.0148166 \\ 
80 & 434.5746657 & 0.0004110 &  0.0074414 \\ 
81 & 439.2200474 & 0.0003531 &  0.0135894 \\ 
82 & 443.8654291 & 0.0038747 &  0.0067434 \\ 
83 & 448.5108108 & -0.0050256 &  0.0104045 \\ 
84 & 453.1561924 & -0.0232652 &  0.0115151 \\ 
85 & 457.8015741 & 0.0151670 &  0.0130210 \\ 
86 & 462.4469558 & -0.0277682 &  0.0108945 \\ 
87 & 467.0923375 & 0.0030622 &  0.0127755 \\ 
108 & 564.6453526 & -0.0051377 &  0.0214045 \\ 
109 & 569.2907343 & -0.0002953 &  0.0108905 \\ 
110 & 573.9361159 & -0.0005891 &  0.0103858 \\ 
111 & 578.5814976 & -0.0093647 &  0.0118277 \\ 
112 & 583.2268793 & -0.0033109 &  0.0104834 \\ 
113 & 587.8722610 & -0.0021148 &  0.0120034 \\ 
114 & 592.5176426 & 0.0020767 &  0.0076423 \\ 
115 & 597.1630243 & -0.0183991 &  0.0106517 \\ 
116 & 601.8084060 & 0.0076682 &  0.0200973 \\ 
117 & 606.4537877 & 0.0039469 &  0.0137370 \\ 
118 & 611.0991693 & 0.0016157 &  0.0117519 \\ 
119 & 615.7445510 & 0.0097490 &  0.0118599 \\ 
120 & 620.3899327 & 0.0025260 &  0.0102732 \\ 
121 & 625.0353144 & -0.0423237 &  0.0122036 \\ 
122 & 629.6806960 & 0.0050554 &  0.0092042 \\ 
123 & 634.3260777 & 0.0013403 &  0.0138448 \\ 
124 & 638.9714594 & -0.0023742 &  0.0122631 \\ 
125 & 643.6168410 & -0.0050427 &  0.0071416 \\ 
126 & 648.2622227 & -0.0166780 &  0.0049473 \\ 
131 & 671.4891311 & 0.0054114 &  0.0100253 \\ 
132 & 676.1345128 & 0.0198800 &  0.0090085 \\ 
133 & 680.7798944 & 0.0008872 &  0.0094546 \\ 
134 & 685.4252761 & -0.0094172 &  0.0152051 \\ 
135 & 690.0706578 & -0.0048633 &  0.0097114 \\ 
137 & 699.3614211 & -0.0124267 &  0.0102387 \\ 
138 & 704.0068028 & 0.0014749 &  0.0127665 \\ 
139 & 708.6521845 & 0.0059609 &  0.0078834 \\ 
140 & 713.2975661 & 0.0013761 &  0.0114377 \\ 
141 & 717.9429478 & -0.0011438 &  0.0123091 \\ 
142 & 722.5883295 & -0.0003511 &  0.0090451 \\ 
143 & 727.2337112 & -0.0104686 &  0.0072178 \\ 
144 & 731.8790928 & -0.0014239 &  0.0094216 \\ 
147 & 745.8152379 & -0.0090069 &  0.0071706 \\ 
148 & 750.4606195 & 0.0052678 &  0.0113757 \\ 
149 & 755.1060012 & -0.0088811 &  0.0154489 \\ 
150 & 759.7513829 & 0.0356603 &  0.0105485 \\ 
151 & 764.3967646 & -0.0011344 &  0.0100668 \\ 
152 & 769.0421462 & -0.0019440 &  0.0141949 \\ 
153 & 773.6875279 & 0.0003449 &  0.0116658 \\ 
155 & 782.9782913 & 0.0101652 &  0.0118329 \\ 
156 & 787.6236729 & -0.0070400 &  0.0082335 \\ 
157 & 792.2690546 & -0.0099772 &  0.0098413 \\ 
158 & 796.9144363 & -0.0128225 &  0.0153676 \\ 
159 & 801.5598179 & -0.0069172 &  0.0075143 \\ 
160 & 806.2051996 & -0.0179395 &  0.0095194 \\ 
161 & 810.8505813 & 0.0022456 &  0.0142343 \\ 
162 & 815.4959630 & 0.0100166 &  0.0122379 \\ 
164 & 824.7867263 & -0.0036268 &  0.0083391 \\ 
165 & 829.4321080 & -0.0289690 &  0.0138995 \\ 
166 & 834.0774897 & -0.0098136 &  0.0127352 \\ 
167 & 838.7228713 & 0.0019702 &  0.0130326 \\ 
188 & 936.2758865 & 0.0005701 &  0.0144217 \\ 
189 & 940.9212681 & -0.0028526 &  0.0115527 \\ 
190 & 945.5666498 & -0.0036691 &  0.0091584 \\ 
191 & 950.2120315 & 0.0009957 &  0.0094071 \\ 
192 & 954.8574132 & -0.0080138 &  0.0131542 \\ 
193 & 959.5027948 & -0.0239134 &  0.0107222 \\ 
194 & 964.1481765 & 0.0010717 &  0.0088041 \\ 
195 & 968.7935582 & -0.0033301 &  0.0100679 \\ 
196 & 973.4389399 & 0.0079608 &  0.0124825 \\ 
197 & 978.0843215 & -0.0019837 &  0.0114383 \\ 
198 & 982.7297032 & -0.0254662 &  0.0096364 \\ 
199 & 987.3750849 & -0.0030848 &  0.0092571 \\ 
200 & 992.0204666 & -0.0000434 &  0.0077966 \\ 
202 & 1001.3112299 & -0.0109380 &  0.0121218 \\ 
203 & 1005.9566116 & -0.0137968 &  0.0178553 \\ 
204 & 1010.6019932 & -0.0165128 &  0.0053402 \\ 
205 & 1015.2473749 & 0.0491743 &  0.0137276 \\ 
206 & 1019.8927566 & -0.0054560 &  0.0084932 \\ 
207 & 1024.5381383 & 0.0138914 &  0.0119713 \\ 
208 & 1029.1835199 & 0.0111062 &  0.0098185 \\ 
209 & 1033.8289016 & 0.0309352 &  0.0142938 \\ 
210 & 1038.4742833 & -0.0062815 &  0.0102367 \\ 
211 & 1043.1196650 & 0.0044128 &  0.0111166 \\ 
212 & 1047.7650466 & -0.0066215 &  0.0105055 \\ 
213 & 1052.4104283 & 0.0068105 &  0.0144067 \\ 
214 & 1057.0558100 & -0.0190482 &  0.0136411 \\ 
215 & 1061.7011917 & -0.0026246 &  0.0118937 \\ 
216 & 1066.3465733 & -0.0064798 &  0.0117651 \\ 
217 & 1070.9919550 & -0.0006795 &  0.0109548 \\ 
218 & 1075.6373367 & -0.0031816 &  0.0089625 \\ 
219 & 1080.2827183 & 0.0363413 &  0.0081702 \\ 
220 & 1084.9281000 & 0.0187615 &  0.0125524 \\ 
221 & 1089.5734817 & -0.0057964 &  0.0080029 \\ 
223 & 1098.8642450 & -0.0185982 &  0.0148935 \\ 
224 & 1103.5096267 & 0.0048240 &  0.0120950 \\ 
225 & 1108.1550084 & 0.0271575 &  0.0119662 \\ 
226 & 1112.8003901 & -0.0083279 &  0.0138518 \\ 
227 & 1117.4457717 & -0.0364521 &  0.0098535 \\ 
228 & 1122.0911534 & -0.0126724 &  0.0091132 \\ 
229 & 1126.7365351 & 0.0112270 &  0.0118103 \\ 
230 & 1131.3819168 & 0.0016343 &  0.0092670 \\ 
231 & 1136.0272984 & 0.0093282 &  0.0071661 \\ 
232 & 1140.6726801 & -0.0035696 &  0.0112898 \\ 
233 & 1145.3180618 & -0.0164627 &  0.0105367 \\ 
234 & 1149.9634434 & -0.0094904 &  0.0093727 \\ 
235 & 1154.6088251 & -0.0013181 &  0.0123329 \\ 
236 & 1159.2542068 & -0.0097212 &  0.0085116 \\ 
237 & 1163.8995885 & 0.0102757 &  0.0095877 \\ 
238 & 1168.5449701 & 0.0243354 &  0.0089117 \\ 
239 & 1173.1903518 & 0.0027686 &  0.0104144 \\ 
240 & 1177.8357335 & 0.0044920 &  0.0113762 \\ 
241 & 1182.4811152 & -0.0372868 &  0.0092921 \\ 
242 & 1187.1264968 & 0.0065666 &  0.0125863 \\ 
243 & 1191.7718785 & -0.0208006 &  0.0108691 \\ 
244 & 1196.4172602 & -0.0201319 &  0.0135093 \\ 
245 & 1201.0626419 & 0.0069431 &  0.0110430 \\ 
246 & 1205.7080235 & -0.0098201 &  0.0116430 \\ 
268 & 1307.9064203 & -0.0204879 &  0.0158886 \\ 
269 & 1312.5518020 & 0.0023783 &  0.0143515 \\ 
270 & 1317.1971837 & 0.0058411 &  0.0156855 \\ 
271 & 1321.8425654 & 0.0196505 &  0.0109091 \\ 
272 & 1326.4879470 & 0.0045239 &  0.0085254 \\ 
273 & 1331.1333287 & 0.0066150 &  0.0131745 \\ 
274 & 1335.7787104 & -0.0418264 &  0.0171748 \\ 
275 & 1340.4240921 & 0.0093874 &  0.0088351 \\ 
276 & 1345.0694737 & 0.0085657 &  0.0109277 \\ 
278 & 1354.3602371 & -0.0043027 &  0.0125747 \\ 
279 & 1359.0056188 & 0.0187587 &  0.0122000 \\ 
280 & 1363.6510004 & 0.0285373 &  0.0108542 \\ 
281 & 1368.2963821 & 0.0046924 &  0.0175587 \\ 
282 & 1372.9417638 & 0.0044894 &  0.0137518 \\ 
283 & 1377.5871454 & -0.0036042 &  0.0126926 \\ 
284 & 1382.2325271 & 0.0094348 &  0.0115525 \\ 
285 & 1386.8779088 & -0.0182701 &  0.0113571 \\ 
286 & 1391.5232905 & -0.0133256 &  0.0165092 \\ 
287 & 1396.1686721 & 0.0075973 &  0.0133139 \\ 
288 & 1400.8140538 & 0.0152732 &  0.0150141 \\ 
289 & 1405.4594355 & 0.0102763 &  0.0343754 \\ 
290 & 1410.1048172 & -0.0013036 &  0.0125967 \\ 
293 & 1424.0409622 & 0.0082133 &  0.0098357 \\ 
294 & 1428.6863439 & 0.0199204 &  0.0097680 \\ 
295 & 1433.3317255 & -0.0021529 &  0.0116704 \\ 
296 & 1437.9771072 & 0.0170044 &  0.0078558 \\ 
297 & 1442.6224889 & 0.0049476 &  0.0103729 \\ 
298 & 1447.2678705 & 0.0165060 &  0.0097983 \\ 
299 & 1451.9132522 & -0.0001985 &  0.0116181 \\ 
300 & 1456.5586339 & 0.0012756 &  0.0086638 \\ 
301 & 1461.2040156 & 0.0124255 &  0.0087208 \\ 
302 & 1465.8493972 & -0.0026529 &  0.0158190 \\ 
303 & 1470.4947789 & 0.0135471 &  0.0092526 \\ 
304 & 1475.1401606 & 0.0046179 &  0.0114415 \\ 
305 & 1479.7855423 & -0.0026243 &  0.0103301 \\ 
306 & 1484.4309239 & 0.0140139 &  0.0077597 \\ 
307 & 1489.0763056 & 0.0069940 &  0.0061199 \\ 
308 & 1493.7216873 & -0.0202868 &  0.0096802 \\ 
309 & 1498.3670690 & 0.0193215 &  0.0078191 \\ 
310 & 1503.0124506 & 0.0095763 &  0.0114941 \\ 
311 & 1507.6578323 & 0.0135456 &  0.0110492 \\ 
312 & 1512.3032140 & 0.0160075 &  0.0109441 \\ 
314 & 1521.5939773 & -0.0084455 &  0.0094849 \\ 
KOI-500.05 & & & \
1 & 65.1845514 & 0.0013695 &  0.0163829 \\ 
2 & 66.1713373 & -0.0205471 &  0.0135215 \\ 
3 & 67.1581231 & 0.0000896 &  0.0114749 \\ 
4 & 68.1449089 & 0.0032569 &  0.0107059 \\ 
5 & 69.1316947 & 0.0159402 &  0.0113691 \\ 
6 & 70.1184805 & 0.0261806 &  0.0186660 \\ 
7 & 71.1052663 & -0.0278063 &  0.0079093 \\ 
8 & 72.0920521 & 0.0043813 &  0.0113830 \\ 
9 & 73.0788379 & -0.0073092 &  0.0099705 \\ 
10 & 74.0656237 & 0.0042377 &  0.0118509 \\ 
11 & 75.0524096 & -0.0103244 &  0.0115564 \\ 
12 & 76.0391954 & 0.0035699 &  0.0162155 \\ 
13 & 77.0259812 & -0.0114757 &  0.0101702 \\ 
14 & 78.0127670 & -0.0123456 &  0.0073681 \\ 
15 & 78.9995528 & 0.0047128 &  0.0145806 \\ 
16 & 79.9863386 & -0.0089521 &  0.0155731 \\ 
17 & 80.9731244 & 0.0010482 &  0.0164830 \\ 
18 & 81.9599102 & 0.0148558 &  0.0167894 \\ 
19 & 82.9466960 & -0.0359567 &  0.0109096 \\ 
20 & 83.9334819 & -0.0821454 &  0.0165761 \\ 
21 & 84.9202677 & 0.0018766 &  0.0123901 \\ 
22 & 85.9070535 & 0.0021378 &  0.0100281 \\ 
23 & 86.8938393 & -0.0183004 &  0.0114992 \\ 
24 & 87.8806251 & 0.0327042 &  0.0100212 \\ 
25 & 88.8674109 & -0.0298750 &  0.0100186 \\ 
26 & 89.8541967 & -0.0023649 &  0.0067907 \\ 
27 & 90.8409825 & 0.0136131 &  0.0128374 \\ 
28 & 91.8277683 & -0.0090390 &  0.0121168 \\ 
29 & 92.8145542 & -0.0135886 &  0.0079096 \\ 
30 & 93.8013400 & -0.0195970 &  0.0104330 \\ 
31 & 94.7881258 & -0.0060034 &  0.0160114 \\ 
32 & 95.7749116 & 0.0061775 &  0.0115011 \\ 
33 & 96.7616974 & 0.0104029 &  0.0159404 \\ 
34 & 97.7484832 & 0.0168831 &  0.0143094 \\ 
40 & 103.6691981 & 0.0027988 &  0.0236709 \\ 
41 & 104.6559839 & -0.0313600 &  0.0162800 \\ 
42 & 105.6427697 & 0.0146831 &  0.0140047 \\ 
43 & 106.6295555 & 0.0197497 &  0.0185532 \\ 
44 & 107.6163413 & 0.0043882 &  0.0225961 \\ 
45 & 108.6031271 & 0.0007464 &  0.0273836 \\ 
46 & 109.5899129 & 0.0177744 &  0.0190278 \\ 
47 & 110.5766987 & -0.0050982 &  0.0137607 \\ 
48 & 111.5634846 & -0.0055778 &  0.0188184 \\ 
49 & 112.5502704 & -0.0031368 &  0.0162672 \\ 
50 & 113.5370562 & -0.1328826 &  0.0426846 \\ 
54 & 117.4841994 & -0.0028078 &  0.0145952 \\ 
55 & 118.4709852 & 0.0249524 &  0.0208112 \\ 
56 & 119.4577710 & -0.0197929 &  0.0161191 \\ 
57 & 120.4445569 & 0.0176896 &  0.0138356 \\ 
58 & 121.4313427 & -0.0163891 &  0.0259974 \\ 
59 & 122.4181285 & 0.0001004 &  0.0115797 \\ 
60 & 123.4049143 & -0.0135228 &  0.0146675 \\ 
61 & 124.3917001 & 0.0401171 &  0.0107354 \\ 
62 & 125.3784859 & 0.0115439 &  0.0195732 \\ 
63 & 126.3652717 & 0.0282359 &  0.0185702 \\ 
64 & 127.3520575 & 0.0064839 &  0.0270742 \\ 
65 & 128.3388433 & -0.0130344 &  0.0151251 \\ 
66 & 129.3256292 & 0.0709327 &  0.0289894 \\ 
67 & 130.3124150 & -0.0222949 &  0.0222816 \\ 
68 & 131.2992008 & 0.0005421 &  0.0201207 \\ 
69 & 132.2859866 & -0.0011328 &  0.0209968 \\ 
70 & 133.2727724 & -0.0026791 &  0.0212985 \\ 
71 & 134.2595582 & -0.0076711 &  0.0156900 \\ 
72 & 135.2463440 & -0.0074301 &  0.0111868 \\ 
73 & 136.2331298 & -0.0265220 &  0.0158017 \\ 
74 & 137.2199156 & 0.0245214 &  0.0182266 \\ 
75 & 138.2067015 & -0.0398675 &  0.0264615 \\ 
76 & 139.1934873 & 0.0224841 &  0.0182253 \\ 
77 & 140.1802731 & 0.0310770 &  0.0208619 \\ 
78 & 141.1670589 & 0.0290967 &  0.0250633 \\ 
79 & 142.1538447 & -0.0110119 &  0.0150997 \\ 
80 & 143.1406305 & 0.0383377 &  0.0264242 \\ 
81 & 144.1274163 & -0.0002553 &  0.0162131 \\ 
82 & 145.1142021 & 0.0753614 &  0.0153990 \\ 
83 & 146.1009879 & 0.0012455 &  0.0136221 \\ 
84 & 147.0877738 & -0.0086261 &  0.0152184 \\ 
85 & 148.0745596 & 0.0366646 &  0.0119671 \\ 
86 & 149.0613454 & -0.0088026 &  0.0146802 \\ 
87 & 150.0481312 & -0.0107459 &  0.0122855 \\ 
88 & 151.0349170 & 0.0104652 &  0.0193982 \\ 
89 & 152.0217028 & 0.0425851 &  0.0148953 \\ 
90 & 153.0084886 & 0.0082088 &  0.0183694 \\ 
91 & 153.9952744 & -0.0097638 &  0.0238660 \\ 
92 & 154.9820602 & -0.0438336 &  0.0115105 \\ 
93 & 155.9688461 & 0.0326044 &  0.0146182 \\ 
94 & 156.9556319 & 0.0045037 &  0.0148801 \\ 
95 & 157.9424177 & -0.0108343 &  0.0162709 \\ 
96 & 158.9292035 & -0.0048900 &  0.0148727 \\ 
97 & 159.9159893 & -0.0137430 &  0.0178136 \\ 
98 & 160.9027751 & 0.0590367 &  0.0134771 \\ 
99 & 161.8895609 & -0.0009004 &  0.0199153 \\ 
100 & 162.8763467 & -0.0239324 &  0.0159414 \\ 
102 & 164.8499184 & 0.0162863 &  0.0151925 \\ 
103 & 165.8367042 & 0.0324213 &  0.0194882 \\ 
104 & 166.8234900 & -0.0343382 &  0.0155380 \\ 
105 & 167.8102758 & -0.0094167 &  0.0174955 \\ 
106 & 168.7970616 & 0.0274260 &  0.0236194 \\ 
107 & 169.7838474 & 0.0398308 &  0.0248991 \\ 
108 & 170.7706332 & -0.0050601 &  0.0149134 \\ 
109 & 171.7574190 & -0.0074249 &  0.0133525 \\ 
110 & 172.7442048 & 0.0077374 &  0.0205567 \\ 
112 & 174.7177765 & -0.0214686 &  0.0243005 \\ 
113 & 175.7045623 & 0.0419249 &  0.0167856 \\ 
114 & 176.6913481 & 0.0074422 &  0.0214205 \\ 
115 & 177.6781339 & 0.0328773 &  0.0198467 \\ 
116 & 178.6649197 & -0.0499139 &  0.0152421 \\ 
117 & 179.6517055 & -0.0002298 &  0.0221287 \\ 
118 & 180.6384913 & 0.0142733 &  0.0212038 \\ 
119 & 181.6252771 & -0.0005299 &  0.0196689 \\ 
120 & 182.6120630 & 0.0027643 &  0.0183680 \\ 
121 & 183.5988488 & -0.0037549 &  0.0216425 \\ 
122 & 184.5856346 & -0.0011186 &  0.0130216 \\ 
123 & 185.5724204 & 0.0289298 &  0.0131185 \\ 
124 & 186.5592062 & -0.0004898 &  0.0182297 \\ 
125 & 187.5459920 & -0.0197624 &  0.0193377 \\ 
127 & 189.5195636 & 0.0327601 &  0.0183666 \\ 
128 & 190.5063494 & 0.0116718 &  0.0214913 \\ 
131 & 193.4667069 & -0.0423322 &  0.0164873 \\ 
132 & 194.4534927 & -0.0120991 &  0.0331889 \\ 
133 & 195.4402785 & 0.0092888 &  0.0240962 \\ 
134 & 196.4270643 & 0.0034108 &  0.0134814 \\ 
135 & 197.4138501 & -0.0033072 &  0.0152959 \\ 
136 & 198.4006359 & 0.0270558 &  0.0091138 \\ 
137 & 199.3874217 & 0.0489314 &  0.0130080 \\ 
138 & 200.3742076 & 0.0000517 &  0.0113933 \\ 
139 & 201.3609934 & 0.0221410 &  0.0254077 \\ 
140 & 202.3477792 & 0.0071127 &  0.0189870 \\ 
141 & 203.3345650 & -0.0273847 &  0.0142125 \\ 
142 & 204.3213508 & -0.0068040 &  0.0160513 \\ 
143 & 205.3081366 & 0.0172192 &  0.0108259 \\ 
144 & 206.2949224 & -0.0342618 &  0.0166026 \\ 
145 & 207.2817082 & -0.0137714 &  0.0186104 \\ 
146 & 208.2684940 & -0.0007844 &  0.0131912 \\ 
147 & 209.2552799 & 0.0043704 &  0.0141354 \\ 
148 & 210.2420657 & -0.0223120 &  0.0158631 \\ 
149 & 211.2288515 & 0.0015833 &  0.0161142 \\ 
150 & 212.2156373 & -0.0010557 &  0.0158145 \\ 
151 & 213.2024231 & -0.0165935 &  0.0171948 \\ 
153 & 215.1759947 & -0.0146336 &  0.0111773 \\ 
154 & 216.1627805 & -0.0065076 &  0.0103525 \\ 
155 & 217.1495663 & -0.0525607 &  0.0146452 \\ 
156 & 218.1363522 & 0.0111752 &  0.0150992 \\ 
157 & 219.1231380 & 0.0217460 &  0.0127159 \\ 
158 & 220.1099238 & -0.0049698 &  0.0218294 \\ 
159 & 221.0967096 & 0.0135397 &  0.0230079 \\ 
160 & 222.0834954 & 0.0022516 &  0.0138769 \\ 
161 & 223.0702812 & -0.0170813 &  0.0175367 \\ 
163 & 225.0438528 & 0.0006459 &  0.0143316 \\ 
164 & 226.0306386 & -0.0028065 &  0.0184977 \\ 
165 & 227.0174245 & -0.0164327 &  0.0102305 \\ 
166 & 228.0042103 & -0.0246670 &  0.0126192 \\ 
167 & 228.9909961 & 0.0037821 &  0.0141310 \\ 
168 & 229.9777819 & -0.0316235 &  0.0120639 \\ 
169 & 230.9645677 & 0.0255065 &  0.0147322 \\ 
170 & 231.9513535 & 0.0064951 &  0.0158461 \\ 
171 & 232.9381393 & 0.0187793 &  0.0122320 \\ 
172 & 233.9249251 & 0.0090010 &  0.0185244 \\ 
173 & 234.9117109 & 0.0036406 &  0.0132907 \\ 
174 & 235.8984968 & 0.0076112 &  0.0183314 \\ 
175 & 236.8852826 & 0.0012569 &  0.0136128 \\ 
176 & 237.8720684 & 0.0230997 &  0.0165474 \\ 
177 & 238.8588542 & 0.0249391 &  0.0211726 \\ 
178 & 239.8456400 & -0.0164280 &  0.0126236 \\ 
179 & 240.8324258 & 0.0381739 &  0.0156728 \\ 
180 & 241.8192116 & -0.0106961 &  0.0200442 \\ 
181 & 242.8059974 & -0.0247614 &  0.0077538 \\ 
182 & 243.7927832 & -0.0143218 &  0.0148373 \\ 
183 & 244.7795691 & -0.0054299 &  0.0307264 \\ 
184 & 245.7663549 & -0.0101694 &  0.0154858 \\ 
185 & 246.7531407 & 0.0297077 &  0.0128834 \\ 
187 & 248.7267123 & -0.0022434 &  0.0085760 \\ 
188 & 249.7134981 & 0.0045312 &  0.0128031 \\ 
189 & 250.7002839 & -0.0069195 &  0.0171048 \\ 
190 & 251.6870697 & -0.0059619 &  0.0140599 \\ 
191 & 252.6738555 & 0.0068273 &  0.0142907 \\ 
192 & 253.6606413 & 0.0134237 &  0.0132894 \\ 
195 & 256.6209988 & 0.0326568 &  0.0136986 \\ 
196 & 257.6077846 & 0.0140167 &  0.0157926 \\ 
197 & 258.5945704 & 0.0278438 &  0.0087200 \\ 
198 & 259.5813562 & 0.0098131 &  0.0108205 \\ 
199 & 260.5681420 & -0.0276525 &  0.0213346 \\ 
200 & 261.5549278 & -0.0010187 &  0.0111774 \\ 
201 & 262.5417136 & -0.0168549 &  0.0159629 \\ 
202 & 263.5284995 & -0.0295250 &  0.0156012 \\ 
203 & 264.5152853 & 0.0120311 &  0.0161429 \\ 
204 & 265.5020711 & -0.0189630 &  0.0165784 \\ 
205 & 266.4888569 & -0.0000105 &  0.0166972 \\ 
206 & 267.4756427 & 0.0058586 &  0.0109137 \\ 
207 & 268.4624285 & 0.0495493 &  0.0086090 \\ 
208 & 269.4492143 & 0.0000608 &  0.0198772 \\ 
209 & 270.4360001 & 0.0193973 &  0.0134420 \\ 
210 & 271.4227859 & -0.0047218 &  0.0142921 \\ 
211 & 272.4095718 & -0.0001069 &  0.0140875 \\ 
212 & 273.3963576 & -0.0569305 &  0.0112628 \\ 
213 & 274.3831434 & -0.0027439 &  0.0119737 \\ 
214 & 275.3699292 & -0.0198168 &  0.0146196 \\ 
215 & 276.3567150 & -0.0024470 &  0.0217789 \\ 
216 & 277.3435008 & 0.0250402 &  0.0161954 \\ 
217 & 278.3302866 & 0.0211751 &  0.0173006 \\ 
218 & 279.3170724 & -0.0031081 &  0.0133871 \\ 
219 & 280.3038582 & 0.0204583 &  0.0138115 \\ 
220 & 281.2906441 & 0.0138825 &  0.0217773 \\ 
221 & 282.2774299 & 0.0018066 &  0.0144021 \\ 
225 & 286.2245731 & -0.0014795 &  0.0126553 \\ 
226 & 287.2113589 & -0.0014987 &  0.0143928 \\ 
227 & 288.1981447 & -0.0166745 &  0.0138724 \\ 
228 & 289.1849305 & 0.0029399 &  0.0070757 \\ 
229 & 290.1717164 & -0.0288447 &  0.0239431 \\ 
230 & 291.1585022 & 0.0005992 &  0.0156094 \\ 
231 & 292.1452880 & 0.0251086 &  0.0150280 \\ 
232 & 293.1320738 & 0.0033777 &  0.0092670 \\ 
233 & 294.1188596 & -0.0028636 &  0.0114957 \\ 
234 & 295.1056454 & 0.0062421 &  0.0102197 \\ 
235 & 296.0924312 & -0.0048267 &  0.0141506 \\ 
236 & 297.0792170 & 0.0021481 &  0.0160858 \\ 
237 & 298.0660028 & -0.0173008 &  0.0113039 \\ 
238 & 299.0527887 & -0.0027999 &  0.0090576 \\ 
239 & 300.0395745 & 0.0052189 &  0.0078748 \\ 
240 & 301.0263603 & -0.0038036 &  0.0132560 \\ 
241 & 302.0131461 & -0.0042028 &  0.0115994 \\ 
242 & 302.9999319 & 0.0065269 &  0.0173804 \\ 
243 & 303.9867177 & 0.0114616 &  0.0191734 \\ 
244 & 304.9735035 & -0.0011220 &  0.0120791 \\ 
245 & 305.9602893 & 0.0008095 &  0.0128202 \\ 
246 & 306.9470751 & 0.0120343 &  0.0132515 \\ 
247 & 307.9338610 & -0.0003707 &  0.0155808 \\ 
248 & 308.9206468 & 0.0294712 &  0.0115958 \\ 
249 & 309.9074326 & 0.0033639 &  0.0152942 \\ 
250 & 310.8942184 & -0.0119637 &  0.0104220 \\ 
251 & 311.8810042 & -0.0027266 &  0.0192754 \\ 
252 & 312.8677900 & 0.0082234 &  0.0136887 \\ 
253 & 313.8545758 & -0.0290193 &  0.0087716 \\ 
254 & 314.8413616 & -0.0185934 &  0.0084557 \\ 
255 & 315.8281474 & -0.0030825 &  0.0133415 \\ 
257 & 317.8017191 & 0.0023568 &  0.0097699 \\ 
258 & 318.7885049 & -0.0166023 &  0.0121506 \\ 
259 & 319.7752907 & -0.0423398 &  0.0129514 \\ 
260 & 320.7620765 & -0.0506918 &  0.0213934 \\ 
261 & 321.7488623 & 0.0024605 &  0.0131378 \\ 
262 & 322.7356481 & 0.0068216 &  0.0128843 \\ 
263 & 323.7224339 & 0.0092268 &  0.0114212 \\ 
264 & 324.7092197 & 0.0067437 &  0.0105054 \\ 
265 & 325.6960056 & 0.0210700 &  0.0086935 \\ 
266 & 326.6827914 & 0.0085946 &  0.0149728 \\ 
267 & 327.6695772 & -0.0016149 &  0.0105068 \\ 
268 & 328.6563630 & 0.0031630 &  0.0153700 \\ 
269 & 329.6431488 & -0.0228126 &  0.0102396 \\ 
274 & 334.5770779 & -0.0216717 &  0.0154834 \\ 
275 & 335.5638637 & 0.0003735 &  0.0210884 \\ 
276 & 336.5506495 & 0.0165526 &  0.0154464 \\ 
277 & 337.5374353 & 0.0268336 &  0.0177876 \\ 
278 & 338.5242211 & 0.0138305 &  0.0131267 \\ 
279 & 339.5110069 & -0.0154852 &  0.0193452 \\ 
280 & 340.4977927 & -0.0282632 &  0.0132167 \\ 
281 & 341.4845785 & -0.0146609 &  0.0124420 \\ 
282 & 342.4713643 & -0.0218549 &  0.0079140 \\ 
283 & 343.4581502 & 0.0263954 &  0.0143401 \\ 
284 & 344.4449360 & -0.0386078 &  0.0131708 \\ 
285 & 345.4317218 & 0.0151969 &  0.0125432 \\ 
286 & 346.4185076 & 0.0068283 &  0.0121408 \\ 
287 & 347.4052934 & -0.0062347 &  0.0100774 \\ 
288 & 348.3920792 & 0.0031796 &  0.0101568 \\ 
289 & 349.3788650 & 0.0246530 &  0.0132210 \\ 
290 & 350.3656508 & -0.0091572 &  0.0114000 \\ 
291 & 351.3524366 & -0.0226604 &  0.0116592 \\ 
292 & 352.3392225 & 0.0033703 &  0.0166494 \\ 
293 & 353.3260083 & 0.0366793 &  0.0049027 \\ 
294 & 354.3127941 & 0.0009651 &  0.0133469 \\ 
295 & 355.2995799 & -0.0000653 &  0.0150272 \\ 
296 & 356.2863657 & -0.0000838 &  0.0196635 \\ 
297 & 357.2731515 & -0.0020902 &  0.0126961 \\ 
298 & 358.2599373 & -0.0321809 &  0.0312938 \\ 
299 & 359.2467231 & 0.0049283 &  0.0149901 \\ 
300 & 360.2335089 & -0.0048107 &  0.0149504 \\ 
301 & 361.2202948 & 0.0013409 &  0.0110498 \\ 
302 & 362.2070806 & 0.0029467 &  0.0152537 \\ 
303 & 363.1938664 & -0.0011661 &  0.0119013 \\ 
304 & 364.1806522 & 0.0168377 &  0.0133962 \\ 
305 & 365.1674380 & -0.0208854 &  0.0136287 \\ 
306 & 366.1542238 & 0.0081581 &  0.0156268 \\ 
307 & 367.1410096 & -0.0152378 &  0.0151855 \\ 
308 & 368.1277954 & -0.0057731 &  0.0125766 \\ 
309 & 369.1145812 & 0.0111326 &  0.0139555 \\ 
310 & 370.1013671 & -0.0187801 &  0.0143713 \\ 
311 & 371.0881529 & 0.0011627 &  0.0106711 \\ 
312 & 372.0749387 & 0.0022906 &  0.0082499 \\ 
313 & 373.0617245 & 0.0137191 &  0.0068887 \\ 
314 & 374.0485103 & -0.0226461 &  0.0157979 \\ 
315 & 375.0352961 & -0.0018769 &  0.0175844 \\ 
317 & 377.0088677 & -0.0036448 &  0.0095270 \\ 
318 & 377.9956535 & 0.0011424 &  0.0098762 \\ 
319 & 378.9824394 & 0.0247284 &  0.0136040 \\ 
320 & 379.9692252 & -0.0249360 &  0.0142334 \\ 
321 & 380.9560110 & 0.0043965 &  0.0169342 \\ 
322 & 381.9427968 & 0.0068443 &  0.0184638 \\ 
323 & 382.9295826 & 0.0006924 &  0.0124045 \\ 
324 & 383.9163684 & 0.0024882 &  0.0091840 \\ 
325 & 384.9031542 & 0.0092736 &  0.0122000 \\ 
326 & 385.8899400 & -0.0043116 &  0.0134120 \\ 
327 & 386.8767258 & -0.0044089 &  0.0139446 \\ 
328 & 387.8635117 & -0.0251827 &  0.0180300 \\ 
329 & 388.8502975 & -0.0144825 &  0.0096703 \\ 
330 & 389.8370833 & -0.0004949 &  0.0144442 \\ 
331 & 390.8238691 & 0.0035905 &  0.0176562 \\ 
332 & 391.8106549 & 0.0084036 &  0.0146014 \\ 
333 & 392.7974407 & 0.0085779 &  0.0175325 \\ 
334 & 393.7842265 & -0.0154377 &  0.0177990 \\ 
335 & 394.7710123 & 0.0017778 &  0.0142958 \\ 
336 & 395.7577981 & -0.0834498 &  0.0143771 \\ 
337 & 396.7445840 & 0.0014513 &  0.0202305 \\ 
338 & 397.7313698 & -0.0091488 &  0.0146962 \\ 
339 & 398.7181556 & 0.0004470 &  0.0147755 \\ 
340 & 399.7049414 & 0.0123326 &  0.0098468 \\ 
341 & 400.6917272 & 0.0391027 &  0.0119885 \\ 
342 & 401.6785130 & -0.0083825 &  0.0124169 \\ 
343 & 402.6652988 & 0.0064870 &  0.0128974 \\ 
344 & 403.6520846 & -0.0675109 &  0.0106779 \\ 
345 & 404.6388704 & -0.0074071 &  0.0101029 \\ 
346 & 405.6256562 & -0.0001300 &  0.0095612 \\ 
347 & 406.6124421 & -0.0081585 &  0.0075309 \\ 
348 & 407.5992279 & -0.0043939 &  0.0217908 \\ 
350 & 409.5727995 & 0.0054623 &  0.0132550 \\ 
351 & 410.5595853 & -0.0234384 &  0.0135681 \\ 
352 & 411.5463711 & -0.0319258 &  0.0108509 \\ 
353 & 412.5331569 & 0.0039976 &  0.0142351 \\ 
354 & 413.5199427 & -0.0151754 &  0.0091708 \\ 
355 & 414.5067285 & -0.0028974 &  0.0105083 \\ 
356 & 415.4935144 & -0.0113558 &  0.0108287 \\ 
357 & 416.4803002 & -0.0035371 &  0.0181582 \\ 
358 & 417.4670860 & -0.0004911 &  0.0134295 \\ 
359 & 418.4538718 & -0.0159921 &  0.0101929 \\ 
360 & 419.4406576 & -0.0034296 &  0.0140339 \\ 
361 & 420.4274434 & -0.0000015 &  0.0146679 \\ 
362 & 421.4142292 & 0.0372393 &  0.0107963 \\ 
363 & 422.4010150 & -0.0413187 &  0.0146108 \\ 
364 & 423.3878008 & 0.0091549 &  0.0146028 \\ 
365 & 424.3745867 & 0.0133009 &  0.0162128 \\ 
366 & 425.3613725 & -0.0047635 &  0.0179767 \\ 
367 & 426.3481583 & 0.0220734 &  0.0102424 \\ 
368 & 427.3349441 & -0.0401450 &  0.0121144 \\ 
369 & 428.3217299 & -0.0030762 &  0.0159055 \\ 
370 & 429.3085157 & 0.0082037 &  0.0134235 \\ 
371 & 430.2953015 & -0.0046371 &  0.0165492 \\ 
372 & 431.2820873 & -0.0137648 &  0.0158126 \\ 
373 & 432.2688731 & -0.0020451 &  0.0189053 \\ 
374 & 433.2556590 & 0.0017003 &  0.0140143 \\ 
375 & 434.2424448 & -0.0121100 &  0.0104972 \\ 
376 & 435.2292306 & -0.0271563 &  0.0107479 \\ 
377 & 436.2160164 & 0.0222178 &  0.0182637 \\ 
379 & 438.1895880 & 0.0381665 &  0.0143503 \\ 
380 & 439.1763738 & -0.0016644 &  0.0160131 \\ 
381 & 440.1631596 & -0.0018131 &  0.0097615 \\ 
382 & 441.1499454 & -0.0421542 &  0.0139224 \\ 
383 & 442.1367313 & -0.0054543 &  0.0185592 \\ 
384 & 443.1235171 & 0.0024661 &  0.0141748 \\ 
385 & 444.1103029 & 0.0116596 &  0.0137200 \\ 
386 & 445.0970887 & 0.0146051 &  0.0081313 \\ 
387 & 446.0838745 & -0.0467207 &  0.0106237 \\ 
388 & 447.0706603 & -0.0055310 &  0.0166822 \\ 
389 & 448.0574461 & 0.0136508 &  0.0100054 \\ 
390 & 449.0442319 & -0.0046902 &  0.0116267 \\ 
391 & 450.0310177 & 0.0084129 &  0.0197421 \\ 
392 & 451.0178036 & 0.0023929 &  0.0170992 \\ 
393 & 452.0045894 & 0.0004359 &  0.0086582 \\ 
394 & 452.9913752 & 0.0124890 &  0.0172186 \\ 
395 & 453.9781610 & -0.0060774 &  0.0151692 \\ 
396 & 454.9649468 & -0.0110202 &  0.0139222 \\ 
397 & 455.9517326 & -0.0230932 &  0.0090980 \\ 
398 & 456.9385184 & 0.0059746 &  0.0134001 \\ 
399 & 457.9253042 & -0.0017724 &  0.0175883 \\ 
400 & 458.9120900 & -0.0007741 &  0.0096253 \\ 
401 & 459.8988759 & 0.0547881 &  0.0123969 \\ 
402 & 460.8856617 & -0.0022084 &  0.0176123 \\ 
403 & 461.8724475 & 0.0164652 &  0.0142137 \\ 
404 & 462.8592333 & -0.0192571 &  0.0120422 \\ 
405 & 463.8460191 & 0.0000759 &  0.0127762 \\ 
406 & 464.8328049 & -0.0125104 &  0.0161428 \\ 
407 & 465.8195907 & -0.0475847 &  0.0173279 \\ 
408 & 466.8063765 & 0.0007914 &  0.0134594 \\ 
409 & 467.7931623 & -0.0051837 &  0.0081719 \\ 
410 & 468.7799482 & -0.0405924 &  0.0205809 \\ 
411 & 469.7667340 & -0.0083219 &  0.0119526 \\ 
412 & 470.7535198 & -0.0014396 &  0.0102000 \\ 
506 & 563.5113860 & 0.0262181 &  0.0186743 \\ 
507 & 564.4981718 & 0.1232418 &  0.0277467 \\ 
508 & 565.4849576 & -0.0008877 &  0.0158515 \\ 
509 & 566.4717434 & -0.0028615 &  0.0127041 \\ 
510 & 567.4585293 & -0.0002011 &  0.0126004 \\ 
511 & 568.4453151 & 0.0190865 &  0.0072979 \\ 
512 & 569.4321009 & 0.0020905 &  0.0134885 \\ 
513 & 570.4188867 & 0.0120458 &  0.0082916 \\ 
514 & 571.4056725 & -0.0025166 &  0.0166252 \\ 
515 & 572.3924583 & -0.0399786 &  0.0095191 \\ 
516 & 573.3792441 & 0.0197947 &  0.0171613 \\ 
517 & 574.3660299 & -0.0284286 &  0.0106830 \\ 
518 & 575.3528157 & -0.0281067 &  0.0119594 \\ 
519 & 576.3396016 & 0.0000393 &  0.0147591 \\ 
520 & 577.3263874 & 0.0465956 &  0.0111933 \\ 
521 & 578.3131732 & 0.0326355 &  0.0139890 \\ 
522 & 579.2999590 & 0.0001761 &  0.0137460 \\ 
523 & 580.2867448 & -0.0823927 &  0.0151867 \\ 
524 & 581.2735306 & 0.0179249 &  0.0192963 \\ 
525 & 582.2603164 & 0.0023522 &  0.0097392 \\ 
526 & 583.2471022 & -0.0127619 &  0.0136876 \\ 
527 & 584.2338880 & -0.0727485 &  0.0104016 \\ 
528 & 585.2206739 & -0.0012262 &  0.0112929 \\ 
529 & 586.2074597 & 0.0197234 &  0.0128590 \\ 
530 & 587.1942455 & -0.0248092 &  0.0121562 \\ 
531 & 588.1810313 & -0.0099038 &  0.0152539 \\ 
532 & 589.1678171 & -0.0178949 &  0.0135734 \\ 
533 & 590.1546029 & 0.0067453 &  0.0129352 \\ 
534 & 591.1413887 & 0.0009707 &  0.0140081 \\ 
535 & 592.1281745 & -0.0245921 &  0.0192778 \\ 
536 & 593.1149603 & 0.0116207 &  0.0130072 \\ 
537 & 594.1017462 & 0.0140116 &  0.0082880 \\ 
538 & 595.0885320 & 0.0129322 &  0.0116969 \\ 
539 & 596.0753178 & 0.0005045 &  0.0119985 \\ 
540 & 597.0621036 & -0.0237771 &  0.0097665 \\ 
541 & 598.0488894 & 0.0075832 &  0.0151270 \\ 
542 & 599.0356752 & -0.0170264 &  0.0124581 \\ 
543 & 600.0224610 & -0.0018936 &  0.0108583 \\ 
544 & 601.0092468 & -0.0165771 &  0.0191949 \\ 
545 & 601.9960326 & 0.0052627 &  0.0252824 \\ 
546 & 602.9828185 & -0.0066443 &  0.0148126 \\ 
547 & 603.9696043 & 0.0158076 &  0.0120698 \\ 
548 & 604.9563901 & -0.0140785 &  0.0141004 \\ 
549 & 605.9431759 & 0.0102407 &  0.0184591 \\ 
550 & 606.9299617 & -0.0074084 &  0.0106276 \\ 
551 & 607.9167475 & -0.0317069 &  0.0105365 \\ 
552 & 608.9035333 & 0.0031411 &  0.0170873 \\ 
553 & 609.8903191 & 0.0100443 &  0.0173209 \\ 
554 & 610.8771049 & 0.0087751 &  0.0095211 \\ 
555 & 611.8638908 & 0.0037754 &  0.0169673 \\ 
556 & 612.8506766 & 0.0105503 &  0.0143220 \\ 
557 & 613.8374624 & -0.0008379 &  0.0177338 \\ 
558 & 614.8242482 & 0.0075353 &  0.0150501 \\ 
559 & 615.8110340 & 0.0092861 &  0.0171184 \\ 
560 & 616.7978198 & 0.0175588 &  0.0138103 \\ 
561 & 617.7846056 & 0.0132912 &  0.0157971 \\ 
562 & 618.7713914 & -0.0165694 &  0.0089364 \\ 
563 & 619.7581772 & -0.0193467 &  0.0125060 \\ 
564 & 620.7449631 & -0.0003851 &  0.0251860 \\ 
565 & 621.7317489 & -0.0006894 &  0.0227175 \\ 
566 & 622.7185347 & 0.0127268 &  0.0223013 \\ 
568 & 624.6921063 & 0.0034798 &  0.0119865 \\ 
569 & 625.6788921 & 0.0369419 &  0.0113306 \\ 
570 & 626.6656779 & 0.0107020 &  0.0186170 \\ 
571 & 627.6524637 & 0.0031066 &  0.0130424 \\ 
572 & 628.6392495 & -0.0327809 &  0.0180041 \\ 
573 & 629.6260354 & -0.0034722 &  0.0114676 \\ 
574 & 630.6128212 & -0.0035690 &  0.0143354 \\ 
575 & 631.5996070 & -0.0189376 &  0.0164904 \\ 
576 & 632.5863928 & 0.0109484 &  0.0172859 \\ 
577 & 633.5731786 & -0.0003474 &  0.0152150 \\ 
578 & 634.5599644 & 0.0055247 &  0.0130653 \\ 
579 & 635.5467502 & -0.0197939 &  0.0117851 \\ 
580 & 636.5335360 & -0.0163372 &  0.0177874 \\ 
581 & 637.5203218 & -0.0273628 &  0.0112425 \\ 
582 & 638.5071077 & 0.1311615 &  0.0277983 \\ 
583 & 639.4938935 & -0.0056787 &  0.0212465 \\ 
584 & 640.4806793 & -0.0188246 &  0.0089526 \\ 
585 & 641.4674651 & 0.0377524 &  0.0141304 \\ 
586 & 642.4542509 & -0.0239277 &  0.0139643 \\ 
587 & 643.4410367 & 0.0089475 &  0.0150420 \\ 
589 & 645.4146083 & -0.0196763 &  0.0112220 \\ 
590 & 646.4013941 & -0.0145949 &  0.0130081 \\ 
592 & 648.3749658 & 0.0041966 &  0.0067363 \\ 
593 & 649.3617516 & -0.0138478 &  0.0105382 \\ 
594 & 650.3485374 & -0.0143925 &  0.0067735 \\ 
595 & 651.3353232 & -0.0361145 &  0.0144827 \\ 
596 & 652.3221090 & 0.0173066 &  0.0194076 \\ 
613 & 669.0974678 & -0.0000605 &  0.0156555 \\ 
614 & 670.0842536 & -0.0010080 &  0.0142529 \\ 
615 & 671.0710394 & -0.0006089 &  0.0110440 \\ 
616 & 672.0578252 & 0.0111269 &  0.0112865 \\ 
617 & 673.0446110 & 0.0083276 &  0.0107117 \\ 
618 & 674.0313969 & 0.0103007 &  0.0096937 \\ 
619 & 675.0181827 & 0.0118374 &  0.0187814 \\ 
620 & 676.0049685 & 0.0140982 &  0.0135303 \\ 
621 & 676.9917543 & -0.0199426 &  0.0085692 \\ 
622 & 677.9785401 & -0.0584041 &  0.0151359 \\ 
623 & 678.9653259 & -0.0006213 &  0.0145853 \\ 
624 & 679.9521117 & 0.0280056 &  0.0149283 \\ 
625 & 680.9388975 & -0.0015807 &  0.0107066 \\ 
626 & 681.9256833 & 0.0130931 &  0.0097161 \\ 
627 & 682.9124692 & -0.0013399 &  0.0131336 \\ 
628 & 683.8992550 & -0.0147798 &  0.0139365 \\ 
629 & 684.8860408 & -0.0007131 &  0.0117818 \\ 
630 & 685.8728266 & 0.0302343 &  0.0119858 \\ 
631 & 686.8596124 & 0.0006541 &  0.0101239 \\ 
632 & 687.8463982 & -0.0006945 &  0.0097387 \\ 
633 & 688.8331840 & 0.0363027 &  0.0134353 \\ 
634 & 689.8199698 & 0.0080009 &  0.0156946 \\ 
635 & 690.8067556 & -0.0013888 &  0.0200000 \\ 
636 & 691.7935415 & -0.0014515 &  0.0123079 \\ 
637 & 692.7803273 & -0.0163049 &  0.0152750 \\ 
638 & 693.7671131 & 0.0025381 &  0.0207856 \\ 
642 & 697.7142563 & 0.0262316 &  0.0137568 \\ 
643 & 698.7010421 & 0.0056483 &  0.0058351 \\ 
644 & 699.6878279 & -0.0098775 &  0.0115925 \\ 
645 & 700.6746138 & -0.0008464 &  0.0165049 \\ 
646 & 701.6613996 & -0.0093545 &  0.0123165 \\ 
647 & 702.6481854 & 0.0027656 &  0.0109645 \\ 
648 & 703.6349712 & 0.0104250 &  0.0145215 \\ 
649 & 704.6217570 & -0.0012252 &  0.0205639 \\ 
650 & 705.6085428 & 0.0346843 &  0.0108881 \\ 
651 & 706.5953286 & -0.0051337 &  0.0101863 \\ 
652 & 707.5821144 & -0.0157332 &  0.0112399 \\ 
653 & 708.5689002 & 0.0175056 &  0.0112842 \\ 
654 & 709.5556861 & -0.0037806 &  0.0139548 \\ 
655 & 710.5424719 & 0.0153108 &  0.0124589 \\ 
656 & 711.5292577 & 0.0253150 &  0.0082749 \\ 
657 & 712.5160435 & -0.0091598 &  0.0117973 \\ 
658 & 713.5028293 & 0.0012793 &  0.0126488 \\ 
659 & 714.4896151 & 0.0119164 &  0.0053683 \\ 
660 & 715.4764009 & 0.0305373 &  0.0094894 \\ 
661 & 716.4631867 & -0.0054926 &  0.0144049 \\ 
662 & 717.4499725 & 0.0063354 &  0.0125635 \\ 
663 & 718.4367583 & 0.0064093 &  0.0116402 \\ 
664 & 719.4235442 & -0.0141296 &  0.0122952 \\ 
665 & 720.4103300 & 0.0230107 &  0.0152156 \\ 
666 & 721.3971158 & -0.0135024 &  0.0164288 \\ 
667 & 722.3839016 & 0.0201469 &  0.0121232 \\ 
668 & 723.3706874 & 0.0250962 &  0.0126579 \\ 
669 & 724.3574732 & -0.0121494 &  0.0095128 \\ 
670 & 725.3442590 & 0.0331160 &  0.0139158 \\ 
671 & 726.3310448 & -0.0022311 &  0.0112194 \\ 
672 & 727.3178306 & -0.0001124 &  0.0099819 \\ 
673 & 728.3046165 & 0.0108304 &  0.0105775 \\ 
674 & 729.2914023 & -0.0090347 &  0.0124860 \\ 
675 & 730.2781881 & -0.0312004 &  0.0084914 \\ 
676 & 731.2649739 & -0.0059446 &  0.0141607 \\ 
677 & 732.2517597 & 0.0056620 &  0.0094331 \\ 
678 & 733.2385455 & -0.0047890 &  0.0144061 \\ 
679 & 734.2253313 & -0.0010680 &  0.0136664 \\ 
680 & 735.2121171 & -0.0011173 &  0.0093536 \\ 
687 & 742.1196178 & 0.0029766 &  0.0098111 \\ 
688 & 743.1064036 & 0.0131851 &  0.0170472 \\ 
689 & 744.0931894 & 0.0097955 &  0.0124925 \\ 
690 & 745.0799752 & 0.0266131 &  0.0106941 \\ 
691 & 746.0667611 & 0.0501394 &  0.0092538 \\ 
692 & 747.0535469 & -0.0055628 &  0.0169250 \\ 
693 & 748.0403327 & 0.0013262 &  0.0136732 \\ 
694 & 749.0271185 & -0.0162053 &  0.0186614 \\ 
695 & 750.0139043 & 0.0052641 &  0.0104335 \\ 
696 & 751.0006901 & 0.0242073 &  0.0252614 \\ 
697 & 751.9874759 & -0.0039859 &  0.0140075 \\ 
698 & 752.9742617 & 0.0080870 &  0.0127898 \\ 
699 & 753.9610475 & 0.0043247 &  0.0094641 \\ 
700 & 754.9478334 & -0.0067157 &  0.0182392 \\ 
701 & 755.9346192 & -0.0280966 &  0.0087586 \\ 
702 & 756.9214050 & 0.0045729 &  0.0105140 \\ 
703 & 757.9081908 & -0.0022945 &  0.0161411 \\ 
704 & 758.8949766 & 0.0167833 &  0.0160515 \\ 
705 & 759.8817624 & -0.0103971 &  0.0133980 \\ 
706 & 760.8685482 & -0.0268101 &  0.0076933 \\ 
707 & 761.8553340 & -0.0039505 &  0.0117203 \\ 
708 & 762.8421198 & 0.0308975 &  0.0131270 \\ 
709 & 763.8289057 & 0.0229881 &  0.0096130 \\ 
710 & 764.8156915 & 0.0055479 &  0.0118000 \\ 
711 & 765.8024773 & -0.0140189 &  0.0132859 \\ 
712 & 766.7892631 & -0.0027971 &  0.0128536 \\ 
713 & 767.7760489 & 0.0015249 &  0.0154052 \\ 
714 & 768.7628347 & 0.0321858 &  0.0192318 \\ 
715 & 769.7496205 & 0.0040358 &  0.0171982 \\ 
716 & 770.7364063 & -0.0032172 &  0.0129723 \\ 
717 & 771.7231921 & -0.0313897 &  0.0128116 \\ 
718 & 772.7099780 & 0.0029232 &  0.0141160 \\ 
719 & 773.6967638 & 0.0028398 &  0.0157042 \\ 
720 & 774.6835496 & 0.0110902 &  0.0157420 \\ 
721 & 775.6703354 & -0.0023811 &  0.0212635 \\ 
722 & 776.6571212 & 0.0013745 &  0.0120407 \\ 
723 & 777.6439070 & 0.0073504 &  0.0176946 \\ 
725 & 779.6174786 & -0.0066603 &  0.0121848 \\ 
726 & 780.6042644 & -0.0231481 &  0.0128101 \\ 
727 & 781.5910503 & 0.0036055 &  0.0141494 \\ 
728 & 782.5778361 & -0.0244020 &  0.0122576 \\ 
729 & 783.5646219 & 0.0255438 &  0.0136055 \\ 
730 & 784.5514077 & -0.0031866 &  0.0151085 \\ 
731 & 785.5381935 & 0.0065600 &  0.0176270 \\ 
732 & 786.5249793 & -0.0048467 &  0.0148632 \\ 
733 & 787.5117651 & 0.0158701 &  0.0100462 \\ 
734 & 788.4985509 & 0.0034588 &  0.0146446 \\ 
735 & 789.4853367 & -0.0369684 &  0.0111666 \\ 
736 & 790.4721226 & -0.0051967 &  0.0151068 \\ 
737 & 791.4589084 & -0.0116126 &  0.0132036 \\ 
738 & 792.4456942 & 0.0244659 &  0.0129880 \\ 
739 & 793.4324800 & 0.0102633 &  0.0138916 \\ 
740 & 794.4192658 & -0.0028472 &  0.0184562 \\ 
741 & 795.4060516 & -0.0006731 &  0.0222684 \\ 
742 & 796.3928374 & -0.0187239 &  0.0128261 \\ 
743 & 797.3796232 & -0.0172443 &  0.0139680 \\ 
744 & 798.3664090 & -0.0052291 &  0.0130660 \\ 
745 & 799.3531949 & -0.0046061 &  0.0185119 \\ 
746 & 800.3399807 & 0.0209336 &  0.0125338 \\ 
747 & 801.3267665 & -0.0076567 &  0.0098331 \\ 
748 & 802.3135523 & 0.0226314 &  0.0118389 \\ 
749 & 803.3003381 & -0.0051388 &  0.0123170 \\ 
750 & 804.2871239 & -0.0178368 &  0.0121828 \\ 
751 & 805.2739097 & 0.0021782 &  0.0090074 \\ 
752 & 806.2606955 & -0.0090570 &  0.0111695 \\ 
754 & 808.2342672 & 0.0026439 &  0.0166145 \\ 
755 & 809.2210530 & 0.0180659 &  0.0109326 \\ 
756 & 810.2078388 & -0.0160708 &  0.0097897 \\ 
757 & 811.1946246 & -0.0015253 &  0.0167722 \\ 
758 & 812.1814104 & -0.0031494 &  0.0126412 \\ 
759 & 813.1681962 & -0.0028833 &  0.0155775 \\ 
760 & 814.1549820 & 0.0082051 &  0.0125061 \\ 
761 & 815.1417678 & 0.0347162 &  0.0171646 \\ 
762 & 816.1285536 & 0.0073612 &  0.0097162 \\ 
763 & 817.1153395 & 0.0515788 &  0.0102140 \\ 
764 & 818.1021253 & 0.0051792 &  0.0153218 \\ 
765 & 819.0889111 & 0.0334741 &  0.0103053 \\ 
767 & 821.0624827 & 0.0074321 &  0.0137376 \\ 
768 & 822.0492685 & 0.0235242 &  0.0106781 \\ 
769 & 823.0360543 & 0.0005219 &  0.0163821 \\ 
770 & 824.0228401 & -0.0167996 &  0.0141690 \\ 
771 & 825.0096259 & -0.0027850 &  0.0127154 \\ 
772 & 825.9964118 & 0.0061738 &  0.0194482 \\ 
773 & 826.9831976 & 0.0122126 &  0.0081491 \\ 
774 & 827.9699834 & -0.0015395 &  0.0096520 \\ 
775 & 828.9567692 & 0.0044448 &  0.0147232 \\ 
776 & 829.9435550 & -0.0058547 &  0.0116451 \\ 
777 & 830.9303408 & -0.0020233 &  0.0125280 \\ 
778 & 831.9171266 & -0.0078256 &  0.0136294 \\ 
779 & 832.9039124 & 0.0289393 &  0.0122035 \\ 
780 & 833.8906982 & 0.0041945 &  0.0177749 \\ 
781 & 834.8774841 & -0.0136286 &  0.0139128 \\ 
782 & 835.8642699 & 0.0030039 &  0.0101796 \\ 
783 & 836.8510557 & 0.0074849 &  0.0164464 \\ 
784 & 837.8378415 & 0.0018004 &  0.0155884 \\ 
785 & 838.8246273 & 0.0103342 &  0.0169295 \\ 
882 & 934.5428510 & 0.0441139 &  0.0176881 \\ 
883 & 935.5296368 & 0.0255128 &  0.0157775 \\ 
884 & 936.5164226 & 0.0028169 &  0.0177853 \\ 
885 & 937.5032084 & 0.0136494 &  0.0065750 \\ 
886 & 938.4899942 & 0.0106133 &  0.0107041 \\ 
887 & 939.4767800 & 0.0011399 &  0.0197892 \\ 
888 & 940.4635658 & -0.0053578 &  0.0152905 \\ 
889 & 941.4503516 & 0.0064416 &  0.0243419 \\ 
890 & 942.4371375 & -0.0132868 &  0.0168529 \\ 
891 & 943.4239233 & -0.0108317 &  0.0208188 \\ 
892 & 944.4107091 & 0.0131967 &  0.0104548 \\ 
893 & 945.3974949 & 0.0181309 &  0.0133417 \\ 
894 & 946.3842807 & 0.0171899 &  0.0147133 \\ 
895 & 947.3710665 & 0.0229287 &  0.0209039 \\ 
896 & 948.3578523 & 0.0014507 &  0.0134761 \\ 
897 & 949.3446381 & 0.0172763 &  0.0124013 \\ 
898 & 950.3314239 & -0.0432269 &  0.0094370 \\ 
899 & 951.3182098 & -0.0043845 &  0.0115433 \\ 
900 & 952.3049956 & 0.0185009 &  0.0141614 \\ 
901 & 953.2917814 & -0.0233609 &  0.0159834 \\ 
902 & 954.2785672 & 0.0174861 &  0.0106039 \\ 
903 & 955.2653530 & 0.0040890 &  0.0149759 \\ 
904 & 956.2521388 & -0.0048643 &  0.0182589 \\ 
905 & 957.2389246 & 0.0028565 &  0.0114437 \\ 
906 & 958.2257104 & 0.0000217 &  0.0113241 \\ 
907 & 959.2124962 & -0.0267339 &  0.0164189 \\ 
908 & 960.1992821 & -0.0078938 &  0.0144102 \\ 
909 & 961.1860679 & -0.0410320 &  0.0100815 \\ 
910 & 962.1728537 & 0.0019838 &  0.0190355 \\ 
912 & 964.1464253 & 0.0084553 &  0.0121631 \\ 
913 & 965.1332111 & -0.0073537 &  0.0105686 \\ 
914 & 966.1199969 & 0.0018242 &  0.0117319 \\ 
915 & 967.1067827 & -0.0042423 &  0.0124785 \\ 
916 & 968.0935685 & 0.0010991 &  0.0140913 \\ 
917 & 969.0803544 & -0.0047958 &  0.0168468 \\ 
918 & 970.0671402 & 0.0178929 &  0.0159682 \\ 
919 & 971.0539260 & -0.0108672 &  0.0150573 \\ 
920 & 972.0407118 & -0.0344352 &  0.0102220 \\ 
921 & 973.0274976 & -0.0356118 &  0.0155574 \\ 
922 & 974.0142834 & 0.0012752 &  0.0113309 \\ 
923 & 975.0010692 & -0.0050280 &  0.0123346 \\ 
924 & 975.9878550 & -0.0229292 &  0.0146463 \\ 
925 & 976.9746408 & -0.0129418 &  0.0191192 \\ 
926 & 977.9614267 & -0.0023956 &  0.0126551 \\ 
927 & 978.9482125 & -0.0219665 &  0.0185156 \\ 
928 & 979.9349983 & 0.0511043 &  0.0169992 \\ 
929 & 980.9217841 & -0.0059930 &  0.0161494 \\ 
930 & 981.9085699 & 0.0167264 &  0.0151972 \\ 
931 & 982.8953557 & -0.0262248 &  0.0134154 \\ 
932 & 983.8821415 & -0.0028879 &  0.0190958 \\ 
933 & 984.8689273 & 0.0374984 &  0.0151997 \\ 
934 & 985.8557131 & -0.0190127 &  0.0198867 \\ 
935 & 986.8424990 & -0.0153674 &  0.0122806 \\ 
936 & 987.8292848 & -0.0215583 &  0.0158046 \\ 
937 & 988.8160706 & 0.0078575 &  0.0156142 \\ 
938 & 989.8028564 & 0.0215241 &  0.0180273 \\ 
939 & 990.7896422 & 0.0010580 &  0.0149921 \\ 
940 & 991.7764280 & -0.0086401 &  0.0085575 \\ 
941 & 992.7632138 & -0.0228632 &  0.0188488 \\ 
942 & 993.7499996 & 0.0250599 &  0.0103292 \\ 
943 & 994.7367854 & -0.0006792 &  0.0171150 \\ 
944 & 995.7235713 & 0.0369155 &  0.0159402 \\ 
946 & 997.6971429 & -0.0146285 &  0.0107825 \\ 
947 & 998.6839287 & 0.0005475 &  0.0089624 \\ 
948 & 999.6707145 & -0.0292067 &  0.0110950 \\ 
949 & 1000.6575003 & -0.0364003 &  0.0159107 \\ 
950 & 1001.6442861 & 0.0082780 &  0.0184199 \\ 
951 & 1002.6310719 & -0.0299478 &  0.0157879 \\ 
954 & 1005.5914294 & -0.0075105 &  0.0105048 \\ 
955 & 1006.5782152 & 0.0035061 &  0.0100816 \\ 
956 & 1007.5650010 & 0.0034499 &  0.0101170 \\ 
957 & 1008.5517868 & 0.0058593 &  0.0214075 \\ 
958 & 1009.5385726 & -0.0173752 &  0.0201684 \\ 
959 & 1010.5253584 & -0.0270619 &  0.0146671 \\ 
960 & 1011.5121442 & -0.0211177 &  0.0099701 \\ 
961 & 1012.4989300 & 0.0310171 &  0.0150512 \\ 
962 & 1013.4857159 & -0.0270874 &  0.0128692 \\ 
963 & 1014.4725017 & -0.0053656 &  0.0137390 \\ 
964 & 1015.4592875 & -0.0103785 &  0.0171036 \\ 
965 & 1016.4460733 & -0.0080516 &  0.0137120 \\ 
966 & 1017.4328591 & -0.0687594 &  0.0280797 \\ 
967 & 1018.4196449 & -0.0309122 &  0.0102882 \\ 
968 & 1019.4064307 & 0.0307399 &  0.0155014 \\ 
969 & 1020.3932165 & -0.0009190 &  0.0104888 \\ 
970 & 1021.3800023 & -0.0328599 &  0.0130799 \\ 
971 & 1022.3667881 & -0.0157811 &  0.0179028 \\ 
972 & 1023.3535740 & 0.0034868 &  0.0098490 \\ 
973 & 1024.3403598 & -0.0008764 &  0.0176644 \\ 
974 & 1025.3271456 & -0.0012024 &  0.0186071 \\ 
975 & 1026.3139314 & 0.0110405 &  0.0202223 \\ 
976 & 1027.3007172 & 0.0150396 &  0.0165009 \\ 
977 & 1028.2875030 & -0.0422638 &  0.0151981 \\ 
978 & 1029.2742888 & 0.0137375 &  0.0107627 \\ 
979 & 1030.2610746 & 0.0165497 &  0.0118249 \\ 
982 & 1033.2214321 & -0.0140661 &  0.0241193 \\ 
983 & 1034.2082179 & -0.0007098 &  0.0138030 \\ 
984 & 1035.1950037 & -0.0024860 &  0.0097370 \\ 
985 & 1036.1817895 & 0.0508180 &  0.0138467 \\ 
986 & 1037.1685753 & 0.0025585 &  0.0127626 \\ 
987 & 1038.1553611 & 0.0096735 &  0.0154066 \\ 
988 & 1039.1421469 & -0.0060317 &  0.0113352 \\ 
989 & 1040.1289327 & -0.0018143 &  0.0112195 \\ 
990 & 1041.1157186 & 0.0078847 &  0.0208594 \\ 
991 & 1042.1025044 & -0.0011613 &  0.0161584 \\ 
992 & 1043.0892902 & -0.0093838 &  0.0151801 \\ 
993 & 1044.0760760 & -0.0067915 &  0.0159375 \\ 
994 & 1045.0628618 & 0.0258843 &  0.0228917 \\ 
995 & 1046.0496476 & 0.0042554 &  0.0106013 \\ 
996 & 1047.0364334 & 0.0008808 &  0.0140715 \\ 
997 & 1048.0232192 & -0.0047293 &  0.0125857 \\ 
998 & 1049.0100050 & -0.0107194 &  0.0177795 \\ 
1001 & 1051.9703625 & -0.0015400 &  0.0266778 \\ 
1002 & 1052.9571483 & 0.0022187 &  0.0140237 \\ 
1003 & 1053.9439341 & -0.0111979 &  0.0121619 \\ 
1005 & 1055.9175057 & -0.0051669 &  0.0144382 \\ 
1006 & 1056.9042915 & 0.0012620 &  0.0153446 \\ 
1007 & 1057.8910773 & -0.0018631 &  0.0163764 \\ 
1010 & 1060.8514348 & -0.0060398 &  0.0273956 \\ 
1011 & 1061.8382206 & 0.0140618 &  0.0134252 \\ 
1012 & 1062.8250064 & 0.0109527 &  0.0168983 \\ 
1013 & 1063.8117922 & 0.0164758 &  0.0154917 \\ 
1014 & 1064.7985780 & -0.0161582 &  0.0119129 \\ 
1015 & 1065.7853638 & 0.0466873 &  0.0164152 \\ 
1016 & 1066.7721496 & -0.0124408 &  0.0110239 \\ 
1017 & 1067.7589355 & -0.0044079 &  0.0118637 \\ 
1018 & 1068.7457213 & 0.0038908 &  0.0132735 \\ 
1019 & 1069.7325071 & -0.0072780 &  0.0131208 \\ 
1020 & 1070.7192929 & 0.0011932 &  0.0127806 \\ 
1021 & 1071.7060787 & 0.0056012 &  0.0179959 \\ 
1022 & 1072.6928645 & -0.0083919 &  0.0169907 \\ 
1023 & 1073.6796503 & 0.0345757 &  0.0124659 \\ 
1024 & 1074.6664361 & -0.0193300 &  0.0132427 \\ 
1025 & 1075.6532219 & -0.0152852 &  0.0133301 \\ 
1026 & 1076.6400078 & 0.0070022 &  0.0125522 \\ 
1027 & 1077.6267936 & 0.0144264 &  0.0129445 \\ 
1028 & 1078.6135794 & -0.0445812 &  0.0163020 \\ 
1029 & 1079.6003652 & -0.0078053 &  0.0196184 \\ 
1030 & 1080.5871510 & 0.0125176 &  0.0116792 \\ 
1031 & 1081.5739368 & -0.0070050 &  0.0106428 \\ 
1032 & 1082.5607226 & 0.0464181 &  0.0138584 \\ 
1033 & 1083.5475084 & -0.0006141 &  0.0150886 \\ 
1034 & 1084.5342942 & -0.0012670 &  0.0146580 \\ 
1035 & 1085.5210801 & 0.0158764 &  0.0104056 \\ 
1036 & 1086.5078659 & 0.0037403 &  0.0159258 \\ 
1038 & 1088.4814375 & -0.0113416 &  0.0155262 \\ 
1039 & 1089.4682233 & 0.0113111 &  0.0096747 \\ 
1040 & 1090.4550091 & -0.0927480 &  0.0185900 \\ 
1041 & 1091.4417949 & -0.0164621 &  0.0205287 \\ 
1042 & 1092.4285807 & 0.0031553 &  0.0232190 \\ 
1043 & 1093.4153665 & 0.0181847 &  0.0267315 \\ 
1048 & 1098.3492956 & 0.0216660 &  0.0123317 \\ 
1049 & 1099.3360814 & 0.0287404 &  0.0122770 \\ 
1050 & 1100.3228672 & -0.0085249 &  0.0261122 \\ 
1051 & 1101.3096530 & -0.0059728 &  0.0129663 \\ 
1052 & 1102.2964388 & 0.0186240 &  0.0124983 \\ 
1053 & 1103.2832247 & -0.0259745 &  0.0148620 \\ 
1054 & 1104.2700105 & -0.0706827 &  0.0132478 \\ 
1055 & 1105.2567963 & -0.0015636 &  0.0166973 \\ 
1056 & 1106.2435821 & -0.0127407 &  0.0159036 \\ 
1057 & 1107.2303679 & -0.0017245 &  0.0168678 \\ 
1058 & 1108.2171537 & 0.0116930 &  0.0144226 \\ 
1059 & 1109.2039395 & -0.0002813 &  0.0102591 \\ 
1060 & 1110.1907253 & -0.0082161 &  0.0139069 \\ 
1061 & 1111.1775111 & 0.0078249 &  0.0131324 \\ 
1062 & 1112.1642970 & -0.0151255 &  0.0134905 \\ 
1063 & 1113.1510828 & -0.0360295 &  0.0117455 \\ 
1064 & 1114.1378686 & 0.0006831 &  0.0144600 \\ 
1066 & 1116.1114402 & 0.0028993 &  0.0255840 \\ 
1067 & 1117.0982260 & 0.0019719 &  0.0118174 \\ 
1068 & 1118.0850118 & -0.0038767 &  0.0167837 \\ 
1069 & 1119.0717976 & 0.0065818 &  0.0121247 \\ 
1070 & 1120.0585834 & -0.0018540 &  0.0105063 \\ 
1071 & 1121.0453693 & -0.0003858 &  0.0155710 \\ 
1072 & 1122.0321551 & 0.0144407 &  0.0097328 \\ 
1073 & 1123.0189409 & 0.0446294 &  0.0040216 \\ 
1074 & 1124.0057267 & -0.0079557 &  0.0152634 \\ 
1075 & 1124.9925125 & -0.0041592 &  0.0104663 \\ 
1076 & 1125.9792983 & -0.0156451 &  0.0129150 \\ 
1077 & 1126.9660841 & 0.0537502 &  0.0188828 \\ 
1078 & 1127.9528699 & -0.0007433 &  0.0142304 \\ 
1079 & 1128.9396557 & -0.0129247 &  0.0101035 \\ 
1080 & 1129.9264416 & 0.0406319 &  0.0116610 \\ 
1081 & 1130.9132274 & -0.0084558 &  0.0081945 \\ 
1082 & 1131.9000132 & -0.0038096 &  0.0130945 \\ 
1083 & 1132.8867990 & 0.0036204 &  0.0173860 \\ 
1084 & 1133.8735848 & -0.0157353 &  0.0193267 \\ 
1085 & 1134.8603706 & -0.0213445 &  0.0156942 \\ 
1086 & 1135.8471564 & -0.0020360 &  0.0092355 \\ 
1087 & 1136.8339422 & -0.0094830 &  0.0165756 \\ 
1088 & 1137.8207280 & 0.0028697 &  0.0099395 \\ 
1089 & 1138.8075139 & 0.0078003 &  0.0153215 \\ 
1090 & 1139.7942997 & 0.0306548 &  0.0094763 \\ 
1091 & 1140.7810855 & -0.0068741 &  0.0155041 \\ 
1092 & 1141.7678713 & -0.0126360 &  0.0215962 \\ 
1093 & 1142.7546571 & -0.0081861 &  0.0146602 \\ 
1094 & 1143.7414429 & -0.0066088 &  0.0149173 \\ 
1095 & 1144.7282287 & -0.0198263 &  0.0094051 \\ 
1096 & 1145.7150145 & 0.0115025 &  0.0103779 \\ 
1097 & 1146.7018003 & 0.0079366 &  0.0107607 \\ 
1098 & 1147.6885862 & -0.0070864 &  0.0117054 \\ 
1100 & 1149.6621578 & 0.0060359 &  0.0148728 \\ 
1101 & 1150.6489436 & -0.0166260 &  0.0115695 \\ 
1102 & 1151.6357294 & -0.0468522 &  0.0149308 \\ 
1103 & 1152.6225152 & 0.0029002 &  0.0155418 \\ 
1105 & 1154.5960868 & -0.0178805 &  0.0157848 \\ 
1106 & 1155.5828726 & 0.0307597 &  0.0211976 \\ 
1107 & 1156.5696585 & 0.0025762 &  0.0128960 \\ 
1108 & 1157.5564443 & -0.0275124 &  0.0121780 \\ 
1109 & 1158.5432301 & -0.0211581 &  0.0158387 \\ 
1110 & 1159.5300159 & -0.0109737 &  0.0102276 \\ 
1111 & 1160.5168017 & 0.0155912 &  0.0106064 \\ 
1112 & 1161.5035875 & 0.0042259 &  0.0088719 \\ 
1113 & 1162.4903733 & -0.0167894 &  0.0077366 \\ 
1114 & 1163.4771591 & 0.0380501 &  0.0131964 \\ 
1115 & 1164.4639449 & 0.0040652 &  0.0113228 \\ 
1116 & 1165.4507308 & 0.0305616 &  0.0169514 \\ 
1117 & 1166.4375166 & -0.0072890 &  0.0122065 \\ 
1118 & 1167.4243024 & 0.0074941 &  0.0155742 \\ 
1119 & 1168.4110882 & -0.0358224 &  0.0114533 \\ 
1120 & 1169.3978740 & -0.0063348 &  0.0108218 \\ 
1121 & 1170.3846598 & 0.0196840 &  0.0142567 \\ 
1122 & 1171.3714456 & -0.0045706 &  0.0149913 \\ 
1123 & 1172.3582314 & -0.0042357 &  0.0165199 \\ 
1124 & 1173.3450172 & -0.0056258 &  0.0110744 \\ 
1125 & 1174.3318030 & 0.0102279 &  0.0161273 \\ 
1126 & 1175.3185889 & -0.0236598 &  0.0183066 \\ 
1127 & 1176.3053747 & 0.0027603 &  0.0132739 \\ 
1128 & 1177.2921605 & -0.0162180 &  0.0193355 \\ 
1130 & 1179.2657321 & 0.0306798 &  0.0116317 \\ 
1131 & 1180.2525179 & 0.0026642 &  0.0171265 \\ 
1132 & 1181.2393037 & 0.0136588 &  0.0109948 \\ 
1133 & 1182.2260895 & -0.0106300 &  0.0126911 \\ 
1134 & 1183.2128753 & 0.0016205 &  0.0133665 \\ 
1135 & 1184.1996612 & -0.0064166 &  0.0082761 \\ 
1136 & 1185.1864470 & 0.0099247 &  0.0169941 \\ 
1137 & 1186.1732328 & 0.0357727 &  0.0165778 \\ 
1138 & 1187.1600186 & -0.0084281 &  0.0141772 \\ 
1139 & 1188.1468044 & -0.0165803 &  0.0130813 \\ 
1140 & 1189.1335902 & 0.0295233 &  0.0122211 \\ 
1141 & 1190.1203760 & -0.0059420 &  0.0102829 \\ 
1142 & 1191.1071618 & -0.0076329 &  0.0182760 \\ 
1143 & 1192.0939476 & -0.0304947 &  0.0129892 \\ 
1144 & 1193.0807335 & -0.0143487 &  0.0167452 \\ 
1145 & 1194.0675193 & -0.0075473 &  0.0107780 \\ 
1146 & 1195.0543051 & 0.0194430 &  0.0137073 \\ 
1147 & 1196.0410909 & 0.0013094 &  0.0159750 \\ 
1148 & 1197.0278767 & 0.0069623 &  0.0146827 \\ 
1149 & 1198.0146625 & 0.0200936 &  0.0124329 \\ 
1150 & 1199.0014483 & -0.0268090 &  0.0186641 \\ 
1151 & 1199.9882341 & -0.0062423 &  0.0179273 \\ 
1152 & 1200.9750199 & 0.0322300 &  0.0125916 \\ 
1154 & 1202.9485916 & 0.0060102 &  0.0189868 \\ 
1155 & 1203.9353774 & -0.0159204 &  0.0118835 \\ 
1156 & 1204.9221632 & -0.0253896 &  0.0139494 \\ 
1157 & 1205.9089490 & 0.0018278 &  0.0180395 \\ 
1259 & 1306.5611017 & 0.0162223 &  0.0102878 \\ 
1260 & 1307.5478875 & -0.0340838 &  0.0179921 \\ 
1261 & 1308.5346734 & 0.0089156 &  0.0186719 \\ 
1262 & 1309.5214592 & 0.0345065 &  0.0088122 \\ 
1263 & 1310.5082450 & 0.0847820 &  0.0263671 \\ 
1264 & 1311.4950308 & -0.0182725 &  0.0123399 \\ 
1265 & 1312.4818166 & -0.0212191 &  0.0164306 \\ 
1266 & 1313.4686024 & 0.0062704 &  0.0146734 \\ 
1267 & 1314.4553882 & 0.0187510 &  0.0184635 \\ 
1268 & 1315.4421740 & 0.0017127 &  0.0168883 \\ 
1269 & 1316.4289598 & 0.0046637 &  0.0256024 \\ 
1270 & 1317.4157457 & 0.0086242 &  0.0204714 \\ 
1271 & 1318.4025315 & 0.0188833 &  0.0100672 \\ 
1272 & 1319.3893173 & -0.0061659 &  0.0265146 \\ 
1273 & 1320.3761031 & -0.0028646 &  0.0214581 \\ 
1274 & 1321.3628889 & -0.0049856 &  0.0190236 \\ 
1275 & 1322.3496747 & -0.0090319 &  0.0101280 \\ 
1276 & 1323.3364605 & 0.0571468 &  0.0221768 \\ 
1277 & 1324.3232463 & -0.0186793 &  0.0158414 \\ 
1278 & 1325.3100321 & -0.0172664 &  0.0178692 \\ 
1279 & 1326.2968180 & -0.0150105 &  0.0141314 \\ 
1280 & 1327.2836038 & -0.0294500 &  0.0163470 \\ 
1281 & 1328.2703896 & 0.0010044 &  0.0113283 \\ 
1282 & 1329.2571754 & -0.0227150 &  0.0249552 \\ 
1283 & 1330.2439612 & -0.0154803 &  0.0127869 \\ 
1284 & 1331.2307470 & -0.0010500 &  0.0350137 \\ 
1285 & 1332.2175328 & -0.0076701 &  0.0106618 \\ 
1286 & 1333.2043186 & 0.0104346 &  0.0116899 \\ 
1287 & 1334.1911044 & -0.0057286 &  0.0166960 \\ 
1288 & 1335.1778902 & -0.0247531 &  0.0150009 \\ 
1289 & 1336.1646761 & -0.0007115 &  0.0159448 \\ 
1290 & 1337.1514619 & 0.0016528 &  0.0360737 \\ 
1292 & 1339.1250335 & 0.0064456 &  0.0170044 \\ 
1293 & 1340.1118193 & -0.0186265 &  0.0152256 \\ 
1294 & 1341.0986051 & 0.0067436 &  0.0213860 \\ 
1295 & 1342.0853909 & -0.0175014 &  0.0137807 \\ 
1296 & 1343.0721767 & -0.0128209 &  0.0214464 \\ 
1297 & 1344.0589625 & 0.0237110 &  0.0139085 \\ 
1298 & 1345.0457484 & -0.0107340 &  0.0156375 \\ 
1305 & 1351.9532490 & -0.0005345 &  0.0131863 \\ 
1306 & 1352.9400348 & 0.0187610 &  0.0224345 \\ 
1307 & 1353.9268207 & -0.0219689 &  0.0162352 \\ 
1308 & 1354.9136065 & 0.0044444 &  0.0125076 \\ 
1309 & 1355.9003923 & -0.0014461 &  0.0114881 \\ 
1310 & 1356.8871781 & 0.0026456 &  0.0229262 \\ 
1311 & 1357.8739639 & 0.0079001 &  0.0194392 \\ 
1312 & 1358.8607497 & -0.0268061 &  0.0162417 \\ 
1313 & 1359.8475355 & 0.0140038 &  0.0211799 \\ 
1314 & 1360.8343213 & 0.0293205 &  0.0197186 \\ 
1315 & 1361.8211071 & -0.0152623 &  0.0191106 \\ 
1316 & 1362.8078930 & -0.0435858 &  0.0165958 \\ 
1317 & 1363.7946788 & -0.0459472 &  0.0139874 \\ 
1318 & 1364.7814646 & 0.0077445 &  0.0166935 \\ 
1319 & 1365.7682504 & -0.0190471 &  0.0168285 \\ 
1320 & 1366.7550362 & -0.0124671 &  0.0184599 \\ 
1321 & 1367.7418220 & 0.0144296 &  0.0152376 \\ 
1323 & 1369.7153936 & -0.0441507 &  0.0210124 \\ 
1324 & 1370.7021794 & 0.0080210 &  0.0117334 \\ 
1325 & 1371.6889653 & 0.0256444 &  0.0166855 \\ 
1326 & 1372.6757511 & 0.0000867 &  0.0216865 \\ 
1327 & 1373.6625369 & 0.0057459 &  0.0154785 \\ 
1328 & 1374.6493227 & -0.0015247 &  0.0138335 \\ 
1329 & 1375.6361085 & -0.0086507 &  0.0246277 \\ 
1330 & 1376.6228943 & -0.0375508 &  0.0186172 \\ 
1331 & 1377.6096801 & 0.0292542 &  0.0166517 \\ 
1332 & 1378.5964659 & -0.0267638 &  0.0135728 \\ 
1333 & 1379.5832517 & -0.0637886 &  0.0181619 \\ 
1334 & 1380.5700376 & 0.0000213 &  0.0206973 \\ 
1335 & 1381.5568234 & -0.0078704 &  0.0134359 \\ 
1336 & 1382.5436092 & 0.0659949 &  0.0166820 \\ 
1337 & 1383.5303950 & 0.0055339 &  0.0156337 \\ 
1338 & 1384.5171808 & 0.0162458 &  0.0212876 \\ 
1339 & 1385.5039666 & -0.0240355 &  0.0151485 \\ 
1340 & 1386.4907524 & -0.0043415 &  0.0135139 \\ 
1341 & 1387.4775382 & 0.0182426 &  0.0141312 \\ 
1342 & 1388.4643240 & -0.0108809 &  0.0131658 \\ 
1343 & 1389.4511099 & 0.0453933 &  0.0140658 \\ 
1344 & 1390.4378957 & -0.0087892 &  0.0120216 \\ 
1345 & 1391.4246815 & -0.0095282 &  0.0249634 \\ 
1346 & 1392.4114673 & 0.0492603 &  0.0197742 \\ 
1347 & 1393.3982531 & -0.0059953 &  0.0158275 \\ 
1348 & 1394.3850389 & 0.0013801 &  0.0141830 \\ 
1349 & 1395.3718247 & 0.0230296 &  0.0091652 \\ 
1350 & 1396.3586105 & 0.0104399 &  0.0154890 \\ 
1351 & 1397.3453963 & -0.0390083 &  0.0194571 \\ 
1352 & 1398.3321822 & -0.0046503 &  0.0094137 \\ 
1353 & 1399.3189680 & 0.0267492 &  0.0089108 \\ 
1354 & 1400.3057538 & 0.0279142 &  0.0162753 \\ 
1355 & 1401.2925396 & -0.0015874 &  0.0136322 \\ 
1356 & 1402.2793254 & -0.0064509 &  0.0082224 \\ 
1357 & 1403.2661112 & 0.0339924 &  0.0156852 \\ 
1359 & 1405.2396828 & -0.0106792 &  0.0386777 \\ 
1360 & 1406.2264686 & 0.0025819 &  0.0135272 \\ 
1361 & 1407.2132545 & 0.0122497 &  0.0132388 \\ 
1362 & 1408.2000403 & -0.0143199 &  0.0114492 \\ 
1363 & 1409.1868261 & -0.0038411 &  0.0111690 \\ 
1364 & 1410.1736119 & 0.0054879 &  0.0170986 \\ 
1376 & 1422.0150416 & 0.0008034 &  0.0100189 \\ 
1377 & 1423.0018274 & 0.0223958 &  0.0148485 \\ 
1378 & 1423.9886132 & -0.0156579 &  0.0144394 \\ 
1379 & 1424.9753991 & 0.0035641 &  0.0118258 \\ 
1380 & 1425.9621849 & 0.0145511 &  0.0156665 \\ 
1381 & 1426.9489707 & -0.0119270 &  0.0091801 \\ 
1382 & 1427.9357565 & 0.0136968 &  0.0126346 \\ 
1383 & 1428.9225423 & -0.0174457 &  0.0144370 \\ 
1384 & 1429.9093281 & -0.0323446 &  0.0144145 \\ 
1385 & 1430.8961139 & -0.0127937 &  0.0099876 \\ 
1386 & 1431.8828997 & -0.0128811 &  0.0073392 \\ 
1387 & 1432.8696855 & -0.0165019 &  0.0172956 \\ 
1388 & 1433.8564714 & -0.0208082 &  0.0130291 \\ 
1389 & 1434.8432572 & 0.0081089 &  0.0095848 \\ 
1390 & 1435.8300430 & -0.0186890 &  0.0081035 \\ 
1391 & 1436.8168288 & 0.0308681 &  0.0071028 \\ 
1392 & 1437.8036146 & -0.0076253 &  0.0138107 \\ 
1393 & 1438.7904004 & -0.0433157 &  0.0063465 \\ 
1394 & 1439.7771862 & 0.0008200 &  0.0138988 \\ 
1395 & 1440.7639720 & 0.0126767 &  0.0150935 \\ 
1396 & 1441.7507578 & 0.0002145 &  0.0118188 \\ 
1397 & 1442.7375437 & -0.0458115 &  0.0116088 \\ 
1398 & 1443.7243295 & 0.0038933 &  0.0174793 \\ 
1399 & 1444.7111153 & -0.0061206 &  0.0142731 \\ 
1400 & 1445.6979011 & -0.0111679 &  0.0123415 \\ 
1401 & 1446.6846869 & 0.0215931 &  0.0091350 \\ 
1402 & 1447.6714727 & 0.0116234 &  0.0152528 \\ 
1403 & 1448.6582585 & -0.0184297 &  0.0104292 \\ 
1404 & 1449.6450443 & 0.0264150 &  0.0141464 \\ 
1405 & 1450.6318301 & 0.0088070 &  0.0102516 \\ 
1406 & 1451.6186160 & 0.0099006 &  0.0109225 \\ 
1407 & 1452.6054018 & -0.0179518 &  0.0152428 \\ 
1408 & 1453.5921876 & 0.0333187 &  0.0119445 \\ 
1409 & 1454.5789734 & 0.0126811 &  0.0065777 \\ 
1410 & 1455.5657592 & -0.0047799 &  0.0200115 \\ 
1411 & 1456.5525450 & 0.0027258 &  0.0123117 \\ 
1412 & 1457.5393308 & -0.0079973 &  0.0142341 \\ 
1414 & 1459.5129024 & -0.0043994 &  0.0082025 \\ 
1415 & 1460.4996883 & 0.0041794 &  0.0151676 \\ 
1416 & 1461.4864741 & 0.0024816 &  0.0124501 \\ 
1417 & 1462.4732599 & -0.0046172 &  0.0085621 \\ 
1418 & 1463.4600457 & -0.0019699 &  0.0122503 \\ 
1419 & 1464.4468315 & -0.0049993 &  0.0128620 \\ 
1420 & 1465.4336173 & 0.0154727 &  0.0087248 \\ 
1421 & 1466.4204031 & 0.0212743 &  0.0152838 \\ 
1422 & 1467.4071889 & 0.0460793 &  0.0159468 \\ 
1423 & 1468.3939747 & -0.0092550 &  0.0171019 \\ 
1424 & 1469.3807606 & -0.0154012 &  0.0148533 \\ 
1425 & 1470.3675464 & 0.0123965 &  0.0106045 \\ 
1426 & 1471.3543322 & 0.0038885 &  0.0105961 \\ 
1427 & 1472.3411180 & 0.0186573 &  0.0140380 \\ 
1428 & 1473.3279038 & 0.0013436 &  0.0147864 \\ 
1429 & 1474.3146896 & 0.0068864 &  0.0149285 \\ 
1430 & 1475.3014754 & -0.0170191 &  0.0129192 \\ 
1431 & 1476.2882612 & 0.0147183 &  0.0158910 \\ 
1432 & 1477.2750470 & -0.0205706 &  0.0147272 \\ 
1433 & 1478.2618329 & 0.0096311 &  0.0159560 \\ 
1434 & 1479.2486187 & 0.0165291 &  0.0132396 \\ 
1435 & 1480.2354045 & -0.0024027 &  0.0097585 \\ 
1436 & 1481.2221903 & 0.0041078 &  0.0143117 \\ 
1437 & 1482.2089761 & -0.0232683 &  0.0100001 \\ 
1438 & 1483.1957619 & -0.0067703 &  0.0200301 \\ 
1439 & 1484.1825477 & 0.0084459 &  0.0100626 \\ 
1440 & 1485.1693335 & -0.0264543 &  0.0111363 \\ 
1441 & 1486.1561193 & -0.0037473 &  0.0152710 \\ 
1442 & 1487.1429051 & 0.0184574 &  0.0114602 \\ 
1443 & 1488.1296910 & 0.0058113 &  0.0140200 \\ 
1444 & 1489.1164768 & -0.0053177 &  0.0086145 \\ 
1445 & 1490.1032626 & 0.0011637 &  0.0126433 \\ 
1448 & 1493.0636200 & -0.0174878 &  0.0149345 \\ 
1449 & 1494.0504058 & 0.0311481 &  0.0179275 \\ 
1450 & 1495.0371916 & 0.0027871 &  0.0090431 \\ 
1451 & 1496.0239774 & 0.0206312 &  0.0098454 \\ 
1452 & 1497.0107633 & 0.0066692 &  0.0134440 \\ 
1453 & 1497.9975491 & -0.0120193 &  0.0104828 \\ 
1454 & 1498.9843349 & -0.0077042 &  0.0139935 \\ 
1455 & 1499.9711207 & 0.0075287 &  0.0143400 \\ 
1456 & 1500.9579065 & -0.0015078 &  0.0145376 \\ 
1457 & 1501.9446923 & 0.0163503 &  0.0163219 \\ 
1458 & 1502.9314781 & 0.0044476 &  0.0153908 \\ 
1459 & 1503.9182639 & -0.0426734 &  0.0151868 \\ 
1460 & 1504.9050497 & -0.0067878 &  0.0106782 \\ 
1461 & 1505.8918356 & -0.0404368 &  0.0186421 \\ 
1462 & 1506.8786214 & 0.0047617 &  0.0119608 \\ 
1463 & 1507.8654072 & -0.0225003 &  0.0122778 \\ 
1464 & 1508.8521930 & 0.0202088 &  0.0161534 \\ 
1465 & 1509.8389788 & 0.0217222 &  0.0105395 \\ 
1466 & 1510.8257646 & -0.0190901 &  0.0130679 \\ 
1467 & 1511.8125504 & 0.0300604 &  0.0147363 \\ 
1468 & 1512.7993362 & -0.0026524 &  0.0164247 \\ 
1469 & 1513.7861220 & 0.0030697 &  0.0142867 \\ 
1476 & 1520.6936227 & -0.0315494 &  0.0144535 \\ 
1477 & 1521.6804085 & -0.0275169 &  0.0120896 \\ 
1478 & 1522.6671943 & 0.0187925 &  0.0213997 \\ 
1479 & 1523.6539802 & 0.0041144 &  0.0132075 \\ 
KOI-509.01 & & & \
1 & 65.2128076 & -0.0005448 &  0.0078825 \\ 
2 & 69.3797739 & 0.0011246 &  0.0054630 \\ 
3 & 73.5467403 & 0.0061395 &  0.0062076 \\ 
4 & 77.7137066 & 0.0031498 &  0.0068447 \\ 
5 & 81.8806729 & 0.0074318 &  0.0052772 \\ 
6 & 86.0476393 & 0.0171935 &  0.0062346 \\ 
7 & 90.2146056 & 0.0184324 &  0.0062245 \\ 
8 & 94.3815720 & -0.0045628 &  0.0055672 \\ 
11 & 106.8824710 & -0.0061438 &  0.0063392 \\ 
12 & 111.0494373 & 0.0040727 &  0.0069391 \\ 
14 & 119.3833700 & 0.0027526 &  0.0085848 \\ 
15 & 123.5503363 & 0.0011222 &  0.0079677 \\ 
16 & 127.7173026 & 0.0121765 &  0.0073566 \\ 
17 & 131.8842690 & -0.0046962 &  0.0058871 \\ 
18 & 136.0512353 & -0.0355869 &  0.0089603 \\ 
19 & 140.2182017 & -0.0025192 &  0.0090035 \\ 
20 & 144.3851680 & -0.0075792 &  0.0056150 \\ 
21 & 148.5521343 & 0.0013556 &  0.0066744 \\ 
22 & 152.7191007 & -0.0341185 &  0.0094700 \\ 
23 & 156.8860670 & -0.0135941 &  0.0087495 \\ 
24 & 161.0530333 & 0.0055431 &  0.0058908 \\ 
25 & 165.2199997 & 0.0010620 &  0.0084650 \\ 
26 & 169.3869660 & -0.0035055 &  0.0065277 \\ 
27 & 173.5539323 & 0.0002973 &  0.0070656 \\ 
28 & 177.7208987 & -0.0004650 &  0.0075204 \\ 
29 & 181.8878650 & -0.0010610 &  0.0097669 \\ 
30 & 186.0548314 & -0.0096425 &  0.0075474 \\ 
31 & 190.2217977 & 0.0001350 &  0.0102316 \\ 
32 & 194.3887640 & -0.0119089 &  0.0077373 \\ 
33 & 198.5557304 & -0.0259563 &  0.0062561 \\ 
34 & 202.7226967 & -0.0056778 &  0.0062454 \\ 
35 & 206.8896630 & 0.0009550 &  0.0072813 \\ 
36 & 211.0566294 & 0.0059220 &  0.0098847 \\ 
37 & 215.2235957 & -0.0358202 &  0.0061716 \\ 
38 & 219.3905620 & 0.0043729 &  0.0061859 \\ 
40 & 227.7244947 & -0.0027730 &  0.0075508 \\ 
41 & 231.8914611 & -0.0010644 &  0.0067013 \\ 
42 & 236.0584274 & -0.0075021 &  0.0112319 \\ 
43 & 240.2253937 & 0.0065119 &  0.0081420 \\ 
44 & 244.3923601 & -0.0124902 &  0.0089132 \\ 
45 & 248.5593264 & 0.0032152 &  0.0106538 \\ 
46 & 252.7262927 & -0.0005722 &  0.0091588 \\ 
47 & 256.8932591 & -0.0075708 &  0.0098909 \\ 
48 & 261.0602254 & 0.0065653 &  0.0113654 \\ 
49 & 265.2271917 & -0.0069737 &  0.0081810 \\ 
50 & 269.3941581 & 0.0028568 &  0.0089195 \\ 
51 & 273.5611244 & 0.0008601 &  0.0076314 \\ 
52 & 277.7280908 & 0.0179159 &  0.0089596 \\ 
53 & 281.8950571 & -0.0040316 &  0.0070149 \\ 
54 & 286.0620234 & 0.0139070 &  0.0080858 \\ 
55 & 290.2289898 & -0.0030147 &  0.0070768 \\ 
56 & 294.3959561 & 0.0005217 &  0.0069910 \\ 
57 & 298.5629224 & -0.0017360 &  0.0073073 \\ 
58 & 302.7298888 & -0.0054719 &  0.0096706 \\ 
59 & 306.8968551 & 0.0014133 &  0.0086643 \\ 
60 & 311.0638214 & -0.0048825 &  0.0087836 \\ 
61 & 315.2307878 & 0.0032689 &  0.0089721 \\ 
62 & 319.3977541 & 0.0142839 &  0.0056474 \\ 
63 & 323.5647204 & 0.0055376 &  0.0059457 \\ 
64 & 327.7316868 & -0.0053407 &  0.0069614 \\ 
66 & 336.0656195 & 0.0107756 &  0.0061810 \\ 
67 & 340.2325858 & -0.0082754 &  0.0075800 \\ 
68 & 344.3995521 & 0.0162979 &  0.0068801 \\ 
69 & 348.5665185 & -0.0000424 &  0.0101120 \\ 
70 & 352.7334848 & -0.0176074 &  0.0056918 \\ 
71 & 356.9004511 & 0.0021805 &  0.0059526 \\ 
72 & 361.0674175 & 0.0091615 &  0.0061019 \\ 
73 & 365.2343838 & 0.0084804 &  0.0058215 \\ 
74 & 369.4013501 & 0.0034085 &  0.0098469 \\ 
75 & 373.5683165 & 0.0078529 &  0.0073580 \\ 
76 & 377.7352828 & 0.0130424 &  0.0068306 \\ 
77 & 381.9022492 & 0.0014330 &  0.0124989 \\ 
78 & 386.0692155 & -0.0036290 &  0.0078359 \\ 
79 & 390.2361818 & -0.0193258 &  0.0074780 \\ 
80 & 394.4031482 & -0.0011731 &  0.0083225 \\ 
81 & 398.5701145 & -0.0003636 &  0.0096917 \\ 
82 & 402.7370808 & 0.0201860 &  0.0102600 \\ 
83 & 406.9040472 & -0.0156705 &  0.0091877 \\ 
84 & 411.0710135 & 0.0004850 &  0.0085093 \\ 
85 & 415.2379798 & 0.0011185 &  0.0068654 \\ 
86 & 419.4049462 & -0.0015174 &  0.0067996 \\ 
87 & 423.5719125 & 0.0045932 &  0.0056857 \\ 
88 & 427.7388789 & 0.0067110 &  0.0080492 \\ 
89 & 431.9058452 & 0.0082443 &  0.0093651 \\ 
90 & 436.0728115 & -0.0106389 &  0.0074950 \\ 
91 & 440.2397779 & 0.0072753 &  0.0076843 \\ 
92 & 444.4067442 & 0.0127041 &  0.0064546 \\ 
93 & 448.5737105 & 0.0085113 &  0.0106058 \\ 
94 & 452.7406769 & -0.0021196 &  0.0082807 \\ 
95 & 456.9076432 & 0.0018741 &  0.0093040 \\ 
96 & 461.0746095 & 0.0105571 &  0.0065742 \\ 
97 & 465.2415759 & -0.0010446 &  0.0080370 \\ 
98 & 469.4085422 & -0.0100569 &  0.0090791 \\ 
99 & 473.5755086 & -0.0053289 &  0.0080087 \\ 
100 & 477.7424749 & 0.0137690 &  0.0048645 \\ 
101 & 481.9094412 & 0.0082606 &  0.0078573 \\ 
102 & 486.0764076 & -0.0102900 &  0.0103640 \\ 
103 & 490.2433739 & -0.0141813 &  0.0088969 \\ 
104 & 494.4103402 & 0.0022188 &  0.0085331 \\ 
105 & 498.5773066 & -0.0083736 &  0.0085484 \\ 
106 & 502.7442729 & -0.0091393 &  0.0097021 \\ 
107 & 506.9112392 & -0.0089378 &  0.0055519 \\ 
108 & 511.0782056 & 0.0049242 &  0.0078313 \\ 
109 & 515.2451719 & -0.0125566 &  0.0094721 \\ 
110 & 519.4121382 & -0.0105084 &  0.0092268 \\ 
111 & 523.5791046 & 0.0101825 &  0.0080830 \\ 
112 & 527.7460709 & 0.0031180 &  0.0060925 \\ 
114 & 536.0800036 & -0.0001155 &  0.0094779 \\ 
115 & 540.2469699 & 0.0048772 &  0.0117265 \\ 
116 & 544.4139363 & -0.0082851 &  0.0081435 \\ 
117 & 548.5809026 & -0.0018339 &  0.0086504 \\ 
118 & 552.7478689 & -0.0265221 &  0.0101870 \\ 
119 & 556.9148353 & 0.0023285 &  0.0062169 \\ 
120 & 561.0818016 & -0.0009059 &  0.0070579 \\ 
121 & 565.2487679 & 0.0145906 &  0.0087683 \\ 
122 & 569.4157343 & 0.0048300 &  0.0077394 \\ 
123 & 573.5827006 & -0.0104122 &  0.0070530 \\ 
124 & 577.7496670 & 0.0002218 &  0.0045267 \\ 
125 & 581.9166333 & -0.0038256 &  0.0083132 \\ 
126 & 586.0835996 & 0.0078345 &  0.0060161 \\ 
127 & 590.2505660 & 0.0027006 &  0.0069390 \\ 
128 & 594.4175323 & 0.0003015 &  0.0060198 \\ 
129 & 598.5844986 & 0.0051337 &  0.0063650 \\ 
130 & 602.7514650 & -0.0072938 &  0.0059919 \\ 
131 & 606.9184313 & -0.0002579 &  0.0082914 \\ 
132 & 611.0853976 & 0.0023243 &  0.0111386 \\ 
133 & 615.2523640 & 0.0005691 &  0.0078636 \\ 
134 & 619.4193303 & 0.0119464 &  0.0062461 \\ 
136 & 627.7532630 & -0.0048573 &  0.0069879 \\ 
137 & 631.9202293 & 0.0001840 &  0.0053410 \\ 
138 & 636.0871957 & -0.0007999 &  0.0057149 \\ 
139 & 640.2541620 & 0.0108085 &  0.0072677 \\ 
141 & 648.5880947 & 0.0052365 &  0.0073448 \\ 
146 & 669.4229264 & 0.0072771 &  0.0063010 \\ 
147 & 673.5898927 & -0.0091116 &  0.0106315 \\ 
148 & 677.7568590 & -0.0011975 &  0.0072601 \\ 
149 & 681.9238254 & 0.0029351 &  0.0082887 \\ 
151 & 690.2577580 & -0.0086106 &  0.0140261 \\ 
153 & 698.5916907 & -0.0161297 &  0.0046428 \\ 
154 & 702.7586570 & -0.0011638 &  0.0078528 \\ 
155 & 706.9256234 & 0.0123611 &  0.0100963 \\ 
156 & 711.0925897 & 0.0014249 &  0.0084130 \\ 
158 & 719.4265224 & 0.0030799 &  0.0085178 \\ 
159 & 723.5934887 & -0.0036790 &  0.0073009 \\ 
160 & 727.7604551 & 0.0334198 &  0.0089255 \\ 
161 & 731.9274214 & -0.0068841 &  0.0080462 \\ 
164 & 744.4283204 & 0.0007825 &  0.0073339 \\ 
165 & 748.5952867 & -0.0003027 &  0.0050694 \\ 
166 & 752.7622531 & -0.0105689 &  0.0075703 \\ 
167 & 756.9292194 & 0.0100759 &  0.0073681 \\ 
168 & 761.0961857 & -0.0014561 &  0.0052230 \\ 
169 & 765.2631521 & -0.0080263 &  0.0066179 \\ 
170 & 769.4301184 & 0.0012712 &  0.0064243 \\ 
171 & 773.5970848 & 0.0073361 &  0.0058710 \\ 
172 & 777.7640511 & 0.0009096 &  0.0065111 \\ 
173 & 781.9310174 & -0.0070770 &  0.0047822 \\ 
174 & 786.0979838 & -0.0043708 &  0.0062111 \\ 
175 & 790.2649501 & -0.0045262 &  0.0068067 \\ 
176 & 794.4319164 & -0.0079368 &  0.0076801 \\ 
177 & 798.5988828 & -0.0082460 &  0.0070949 \\ 
178 & 802.7658491 & 0.0024056 &  0.0065751 \\ 
179 & 806.9328154 & 0.0076784 &  0.0081380 \\ 
180 & 811.0997818 & 0.0055454 &  0.0050377 \\ 
181 & 815.2667481 & 0.0047201 &  0.0073831 \\ 
182 & 819.4337145 & 0.0139906 &  0.0075727 \\ 
183 & 823.6006808 & -0.0018375 &  0.0050970 \\ 
184 & 827.7676471 & -0.0056896 &  0.0072648 \\ 
185 & 831.9346135 & 0.0108528 &  0.0059611 \\ 
186 & 836.1015798 & -0.0104989 &  0.0073236 \\ 
187 & 840.2685461 & 0.0001450 &  0.0224854 \\ 
188 & 844.4355125 & 0.0278769 &  0.0062335 \\ 
189 & 848.6024788 & 0.0171119 &  0.0090697 \\ 
190 & 852.7694451 & 0.0062048 &  0.0075866 \\ 
191 & 856.9364115 & 0.0138799 &  0.0100408 \\ 
192 & 861.1033778 & 0.0214464 &  0.0079655 \\ 
193 & 865.2703442 & -0.0040365 &  0.0102955 \\ 
194 & 869.4373105 & 0.0067673 &  0.0129467 \\ 
195 & 873.6042768 & 0.0021842 &  0.0090216 \\ 
196 & 877.7712432 & 0.0084556 &  0.0078791 \\ 
197 & 881.9382095 & 0.0106550 &  0.0082446 \\ 
198 & 886.1051758 & 0.0063587 &  0.0088820 \\ 
199 & 890.2721422 & -0.0115042 &  0.0080228 \\ 
200 & 894.4391085 & 0.0609268 &  0.0080539 \\ 
201 & 898.6060748 & -0.0086166 &  0.0066390 \\ 
203 & 906.9400075 & 0.0029123 &  0.0106321 \\ 
204 & 911.1069739 & 0.0031636 &  0.0088320 \\ 
205 & 915.2739402 & 0.0078839 &  0.0071093 \\ 
206 & 919.4409065 & -0.0111542 &  0.0095586 \\ 
207 & 923.6078729 & -0.0152769 &  0.0079991 \\ 
208 & 927.7748392 & 0.0198766 &  0.0077100 \\ 
209 & 931.9418055 & 0.0011543 &  0.0094413 \\ 
210 & 936.1087719 & -0.0181060 &  0.0099612 \\ 
211 & 940.2757382 & 0.0002737 &  0.0102204 \\ 
212 & 944.4427045 & 0.0006535 &  0.0090229 \\ 
213 & 948.6096709 & -0.0071888 &  0.0062684 \\ 
214 & 952.7766372 & 0.0011417 &  0.0072239 \\ 
215 & 956.9436036 & 0.0051038 &  0.0068998 \\ 
216 & 961.1105699 & 0.0033008 &  0.0111417 \\ 
218 & 969.4445026 & -0.0146839 &  0.0077286 \\ 
219 & 973.6114689 & -0.0140834 &  0.0074370 \\ 
220 & 977.7784352 & 0.0002464 &  0.0058320 \\ 
221 & 981.9454016 & -0.0192971 &  0.0084297 \\ 
222 & 986.1123679 & -0.0065675 &  0.0071336 \\ 
223 & 990.2793342 & -0.0157300 &  0.0091925 \\ 
224 & 994.4463006 & 0.0070957 &  0.0075281 \\ 
225 & 998.6132669 & 0.0133870 &  0.0095472 \\ 
226 & 1002.7802332 & -0.0026664 &  0.0077327 \\ 
227 & 1006.9471996 & -0.0096760 &  0.0095907 \\ 
228 & 1011.1141659 & -0.0114041 &  0.0072268 \\ 
229 & 1015.2811323 & 0.0044146 &  0.0088701 \\ 
230 & 1019.4480986 & 0.0031704 &  0.0080642 \\ 
231 & 1023.6150649 & 0.0170856 &  0.0065706 \\ 
232 & 1027.7820313 & -0.0002057 &  0.0070901 \\ 
234 & 1036.1159639 & 0.0028416 &  0.0092027 \\ 
235 & 1040.2829303 & 0.0021082 &  0.0066020 \\ 
236 & 1044.4498966 & -0.0116702 &  0.0101786 \\ 
237 & 1048.6168629 & 0.0114302 &  0.0063976 \\ 
238 & 1052.7838293 & -0.0138610 &  0.0085425 \\ 
239 & 1056.9507956 & -0.0042176 &  0.0099709 \\ 
240 & 1061.1177620 & -0.0138130 &  0.0075301 \\ 
241 & 1065.2847283 & -0.0008790 &  0.0098981 \\ 
242 & 1069.4516946 & -0.0026637 &  0.0083908 \\ 
243 & 1073.6186610 & -0.0197353 &  0.0085590 \\ 
244 & 1077.7856273 & -0.0278347 &  0.0066173 \\ 
245 & 1081.9525936 & -0.0040878 &  0.0085058 \\ 
246 & 1086.1195600 & 0.0044704 &  0.0071288 \\ 
247 & 1090.2865263 & 0.0121500 &  0.0125937 \\ 
249 & 1098.6204590 & 0.0064719 &  0.0092136 \\ 
250 & 1102.7874253 & -0.0027320 &  0.0062676 \\ 
251 & 1106.9543917 & 0.0064702 &  0.0097321 \\ 
252 & 1111.1213580 & -0.0009662 &  0.0087540 \\ 
254 & 1119.4552907 & 0.0016498 &  0.0088600 \\ 
255 & 1123.6222570 & 0.0049725 &  0.0098823 \\ 
256 & 1127.7892233 & -0.0030368 &  0.0068056 \\ 
257 & 1131.9561897 & 0.0012157 &  0.0065233 \\ 
258 & 1136.1231560 & 0.0114676 &  0.0112740 \\ 
259 & 1140.2901223 & -0.0003176 &  0.0078606 \\ 
260 & 1144.4570887 & -0.0060288 &  0.0059926 \\ 
262 & 1152.7910214 & 0.0034702 &  0.0068492 \\ 
263 & 1156.9579877 & -0.0165007 &  0.0057893 \\ 
264 & 1161.1249540 & 0.0040240 &  0.0065674 \\ 
265 & 1165.2919204 & 0.0187380 &  0.0111249 \\ 
266 & 1169.4588867 & -0.0169335 &  0.0054526 \\ 
267 & 1173.6258530 & -0.0013890 &  0.0060178 \\ 
268 & 1177.7928194 & -0.0049182 &  0.0064972 \\ 
269 & 1181.9597857 & 0.0007326 &  0.0059414 \\ 
270 & 1186.1267520 & -0.0109659 &  0.0064647 \\ 
271 & 1190.2937184 & -0.0157487 &  0.0071955 \\ 
272 & 1194.4606847 & -0.0071405 &  0.0081512 \\ 
273 & 1198.6276511 & -0.0006821 &  0.0057531 \\ 
274 & 1202.7946174 & 0.0022073 &  0.0080667 \\ 
276 & 1211.1285501 & 0.0194242 &  0.0139003 \\ 
277 & 1215.2955164 & -0.0064808 &  0.0065135 \\ 
278 & 1219.4624827 & -0.0059804 &  0.0069837 \\ 
281 & 1231.9633817 & -0.0004695 &  0.0058099 \\ 
282 & 1236.1303481 & -0.0115732 &  0.0068186 \\ 
283 & 1240.2973144 & -0.0029197 &  0.0062564 \\ 
284 & 1244.4642807 & -0.0018200 &  0.0057918 \\ 
285 & 1248.6312471 & -0.0108731 &  0.0082592 \\ 
286 & 1252.7982134 & 0.0146785 &  0.0058395 \\ 
287 & 1256.9651798 & 0.0027989 &  0.0070631 \\ 
288 & 1261.1321461 & -0.0018947 &  0.0075161 \\ 
289 & 1265.2991124 & -0.0124108 &  0.0077297 \\ 
291 & 1273.6330451 & -0.0022850 &  0.0080631 \\ 
292 & 1277.8000114 & 0.0076283 &  0.0088065 \\ 
293 & 1281.9669778 & 0.0180883 &  0.0070227 \\ 
294 & 1286.1339441 & -0.0056764 &  0.0061371 \\ 
295 & 1290.3009104 & -0.0020893 &  0.0052601 \\ 
296 & 1294.4678768 & 0.0024279 &  0.0064628 \\ 
297 & 1298.6348431 & 0.0002479 &  0.0076762 \\ 
298 & 1302.8018095 & -0.0149349 &  0.0063919 \\ 
299 & 1306.9687758 & 0.0056376 &  0.0072569 \\ 
300 & 1311.1357421 & -0.0009259 &  0.0076340 \\ 
301 & 1315.3027085 & -0.0055697 &  0.0097923 \\ 
302 & 1319.4696748 & -0.0382030 &  0.0081184 \\ 
303 & 1323.6366411 & 0.0113296 &  0.0067777 \\ 
304 & 1327.8036075 & 0.0128394 &  0.0068163 \\ 
305 & 1331.9705738 & 0.0052504 &  0.0081331 \\ 
306 & 1336.1375401 & 0.0030638 &  0.0087809 \\ 
307 & 1340.3045065 & 0.0058757 &  0.0114986 \\ 
308 & 1344.4714728 & -0.0174403 &  0.0082485 \\ 
310 & 1352.8054055 & 0.0075494 &  0.0100070 \\ 
311 & 1356.9723718 & -0.0274206 &  0.0064207 \\ 
312 & 1361.1393382 & 0.0104660 &  0.0112126 \\ 
313 & 1365.3063045 & -0.0008800 &  0.0083107 \\ 
314 & 1369.4732708 & 0.0061994 &  0.0082345 \\ 
315 & 1373.6402372 & -0.0057629 &  0.0080852 \\ 
316 & 1377.8072035 & 0.0025468 &  0.0056299 \\ 
317 & 1381.9741698 & -0.0038932 &  0.0084906 \\ 
318 & 1386.1411362 & 0.0039908 &  0.0064518 \\ 
319 & 1390.3081025 & -0.0016992 &  0.0062977 \\ 
320 & 1394.4750689 & -0.0063003 &  0.0069154 \\ 
321 & 1398.6420352 & 0.0108394 &  0.0079501 \\ 
322 & 1402.8090015 & 0.0113466 &  0.0076497 \\ 
323 & 1406.9759679 & 0.0124441 &  0.0062971 \\ 
327 & 1423.6438332 & -0.0053861 &  0.0107223 \\ 
328 & 1427.8107995 & 0.0036472 &  0.0047884 \\ 
329 & 1431.9777659 & 0.0015274 &  0.0085251 \\ 
330 & 1436.1447322 & -0.0075427 &  0.0072331 \\ 
331 & 1440.3116986 & 0.0115165 &  0.0066091 \\ 
332 & 1444.4786649 & 0.0157990 &  0.0062091 \\ 
333 & 1448.6456312 & 0.0075842 &  0.0071074 \\ 
334 & 1452.8125976 & -0.0079447 &  0.0063941 \\ 
335 & 1456.9795639 & -0.0117076 &  0.0074777 \\ 
336 & 1461.1465302 & -0.0089058 &  0.0073849 \\ 
337 & 1465.3134966 & -0.0038437 &  0.0082428 \\ 
338 & 1469.4804629 & -0.0106648 &  0.0076667 \\ 
339 & 1473.6474292 & -0.0212297 &  0.0062069 \\ 
340 & 1477.8143956 & -0.0033543 &  0.0068792 \\ 
341 & 1481.9813619 & -0.0051706 &  0.0066520 \\ 
342 & 1486.1483282 & 0.0024707 &  0.0080739 \\ 
343 & 1490.3152946 & 0.0143230 &  0.0049492 \\ 
344 & 1494.4822609 & 0.0034284 &  0.0097892 \\ 
345 & 1498.6492273 & -0.0044155 &  0.0063206 \\ 
346 & 1502.8161936 & -0.0127355 &  0.0061174 \\ 
347 & 1506.9831599 & 0.0059165 &  0.0069836 \\ 
348 & 1511.1501263 & 0.0039994 &  0.0077243 \\ 
351 & 1523.6510253 & 0.0138174 &  0.0065763 \\ 
KOI-509.02 & & & \
1 & 70.3848446 & -0.0033076 &  0.0047399 \\ 
2 & 81.8483202 & -0.0059811 &  0.0048722 \\ 
3 & 93.3117959 & 0.0246416 &  0.0059475 \\ 
4 & 104.7752715 & -0.0047425 &  0.0058191 \\ 
6 & 127.7022228 & -0.0090756 &  0.0063990 \\ 
7 & 139.1656985 & 0.0005848 &  0.0051260 \\ 
8 & 150.6291741 & 0.0085008 &  0.0055750 \\ 
9 & 162.0926498 & 0.0095340 &  0.0070683 \\ 
10 & 173.5561254 & -0.0023557 &  0.0058440 \\ 
11 & 185.0196011 & 0.0000463 &  0.0080700 \\ 
12 & 196.4830767 & -0.0080999 &  0.0066453 \\ 
13 & 207.9465524 & -0.0364092 &  0.0078608 \\ 
14 & 219.4100280 & -0.0025805 &  0.0051804 \\ 
15 & 230.8735037 & -0.0014202 &  0.0039126 \\ 
16 & 242.3369793 & -0.0022346 &  0.0068279 \\ 
17 & 253.8004550 & 0.0069860 &  0.0070645 \\ 
18 & 265.2639306 & -0.0078725 &  0.0062155 \\ 
19 & 276.7274063 & 0.0108067 &  0.0072706 \\ 
20 & 288.1908819 & -0.0071275 &  0.0042200 \\ 
21 & 299.6543576 & -0.0005564 &  0.0075261 \\ 
22 & 311.1178332 & -0.0048064 &  0.0073467 \\ 
23 & 322.5813089 & 0.0084765 &  0.0053974 \\ 
24 & 334.0447845 & -0.0021733 &  0.0086341 \\ 
25 & 345.5082602 & 0.0010651 &  0.0057860 \\ 
26 & 356.9717358 & -0.0082688 &  0.0051462 \\ 
27 & 368.4352115 & 0.0080431 &  0.0070228 \\ 
28 & 379.8986871 & -0.0128507 &  0.0061498 \\ 
29 & 391.3621628 & 0.0025431 &  0.0068996 \\ 
30 & 402.8256384 & 0.0139216 &  0.0071682 \\ 
31 & 414.2891141 & -0.0044501 &  0.0049127 \\ 
32 & 425.7525897 & 0.0073120 &  0.0061057 \\ 
34 & 448.6795410 & -0.0131287 &  0.0062833 \\ 
35 & 460.1430167 & 0.0005949 &  0.0052341 \\ 
37 & 483.0699680 & 0.0036366 &  0.0055776 \\ 
38 & 494.5334436 & -0.0088075 &  0.0067707 \\ 
39 & 505.9969193 & -0.0103021 &  0.0073216 \\ 
40 & 517.4603949 & 0.0194432 &  0.0052814 \\ 
41 & 528.9238706 & 0.0026383 &  0.0087078 \\ 
42 & 540.3873462 & -0.0047480 &  0.0095762 \\ 
43 & 551.8508219 & -0.0046754 &  0.0069891 \\ 
44 & 563.3142975 & 0.0075056 &  0.0080678 \\ 
45 & 574.7777732 & 0.0114085 &  0.0064867 \\ 
46 & 586.2412488 & -0.0030860 &  0.0053334 \\ 
47 & 597.7047245 & -0.0047438 &  0.0047734 \\ 
48 & 609.1682001 & 0.0130428 &  0.0062544 \\ 
49 & 620.6316758 & 0.0018679 &  0.0071258 \\ 
50 & 632.0951514 & -0.0051767 &  0.0046541 \\ 
51 & 643.5586271 & -0.0086349 &  0.0067539 \\ 
54 & 677.9490540 & -0.0001146 &  0.0089902 \\ 
55 & 689.4125297 & 0.0095350 &  0.0064733 \\ 
56 & 700.8760053 & 0.0221700 &  0.0066694 \\ 
57 & 712.3394810 & 0.0019164 &  0.0084027 \\ 
58 & 723.8029566 & -0.0092798 &  0.0065215 \\ 
59 & 735.2664323 & 0.0330329 &  0.0065873 \\ 
60 & 746.7299079 & 0.0028253 &  0.0044012 \\ 
61 & 758.1933836 & 0.0036155 &  0.0066912 \\ 
62 & 769.6568592 & -0.0041430 &  0.0045265 \\ 
63 & 781.1203349 & -0.0053681 &  0.0033820 \\ 
64 & 792.5838105 & 0.0044223 &  0.0066440 \\ 
65 & 804.0472862 & 0.0077116 &  0.0050189 \\ 
66 & 815.5107618 & 0.0050347 &  0.0050881 \\ 
67 & 826.9742375 & 0.0067044 &  0.0034744 \\ 
68 & 838.4377131 & -0.0005077 &  0.0076329 \\ 
69 & 849.9011888 & -0.0088904 &  0.0065064 \\ 
70 & 861.3646644 & -0.0013605 &  0.0056574 \\ 
71 & 872.8281401 & 0.0045526 &  0.0074640 \\ 
72 & 884.2916157 & 0.0111134 &  0.0046129 \\ 
73 & 895.7550914 & 0.0001885 &  0.0060340 \\ 
74 & 907.2185670 & 0.0113212 &  0.0048386 \\ 
75 & 918.6820427 & 0.0055079 &  0.0076299 \\ 
76 & 930.1455183 & -0.0092661 &  0.0079794 \\ 
77 & 941.6089940 & 0.0089518 &  0.0096851 \\ 
78 & 953.0724696 & -0.0097386 &  0.0059380 \\ 
79 & 964.5359453 & 0.0078862 &  0.0055628 \\ 
80 & 975.9994209 & -0.0002078 &  0.0062669 \\ 
81 & 987.4628966 & -0.0068201 &  0.0061047 \\ 
82 & 998.9263722 & -0.0071487 &  0.0103669 \\ 
83 & 1010.3898479 & -0.0100184 &  0.0074893 \\ 
84 & 1021.8533235 & 0.0008357 &  0.0053964 \\ 
85 & 1033.3167992 & 0.0003492 &  0.0048058 \\ 
86 & 1044.7802748 & 0.0046171 &  0.0073931 \\ 
87 & 1056.2437505 & -0.0055774 &  0.0085223 \\ 
88 & 1067.7072261 & 0.0052235 &  0.0059119 \\ 
89 & 1079.1707018 & -0.0140129 &  0.0053713 \\ 
90 & 1090.6341774 & -0.0193543 &  0.0059136 \\ 
91 & 1102.0976531 & 0.0004139 &  0.0064189 \\ 
92 & 1113.5611287 & -0.0043431 &  0.0059844 \\ 
93 & 1125.0246044 & -0.0041927 &  0.0062656 \\ 
94 & 1136.4880800 & 0.0056896 &  0.0082952 \\ 
95 & 1147.9515557 & -0.0019155 &  0.0065058 \\ 
96 & 1159.4150313 & -0.0014654 &  0.0058717 \\ 
97 & 1170.8785070 & -0.0070485 &  0.0059773 \\ 
98 & 1182.3419826 & -0.0106597 &  0.0080495 \\ 
99 & 1193.8054583 & 0.0061199 &  0.0055839 \\ 
100 & 1205.2689339 & 0.0029774 &  0.0062780 \\ 
101 & 1216.7324096 & 0.0181408 &  0.0065682 \\ 
103 & 1239.6593609 & 0.0033864 &  0.0067976 \\ 
104 & 1251.1228365 & 0.0001068 &  0.0051095 \\ 
105 & 1262.5863122 & 0.0053722 &  0.0073220 \\ 
106 & 1274.0497878 & 0.0051305 &  0.0070271 \\ 
107 & 1285.5132635 & 0.0056895 &  0.0056700 \\ 
108 & 1296.9767391 & -0.0041347 &  0.0075718 \\ 
109 & 1308.4402148 & -0.0024636 &  0.0049497 \\ 
110 & 1319.9036904 & 0.0159643 &  0.0062299 \\ 
111 & 1331.3671661 & -0.0152219 &  0.0056137 \\ 
112 & 1342.8306417 & -0.0013111 &  0.0076237 \\ 
113 & 1354.2941174 & -0.0063311 &  0.0063792 \\ 
114 & 1365.7575930 & 0.0116757 &  0.0053598 \\ 
115 & 1377.2210687 & 0.0073507 &  0.0057571 \\ 
116 & 1388.6845443 & 0.0037820 &  0.0069489 \\ 
117 & 1400.1480200 & 0.0066799 &  0.0079171 \\ 
119 & 1423.0749713 & 0.0114443 &  0.0047533 \\ 
120 & 1434.5384469 & -0.0000992 &  0.0060194 \\ 
121 & 1446.0019226 & 0.0016209 &  0.0071190 \\ 
122 & 1457.4653982 & -0.0032897 &  0.0056073 \\ 
123 & 1468.9288739 & -0.0063199 &  0.0106899 \\ 
124 & 1480.3923495 & -0.0022284 &  0.0045151 \\ 
126 & 1503.3193008 & 0.0006211 &  0.0036861 \\ 
KOI-509.03 & & & \
1 & 140.6753567 & 0.0438641 &  0.0173582 \\ 
2 & 180.2787097 & -0.0250589 &  0.0142055 \\ 
3 & 219.8820627 & 0.0499441 &  0.0149914 \\ 
4 & 259.4854157 & 0.0492839 &  0.0143581 \\ 
5 & 299.0887687 & 0.0252725 &  0.0157681 \\ 
6 & 338.6921218 & 0.0426297 &  0.0202526 \\ 
7 & 378.2954748 & 0.0403099 &  0.0133643 \\ 
8 & 417.8988278 & -0.0032846 &  0.0146378 \\ 
9 & 457.5021808 & -0.0143516 &  0.0171976 \\ 
10 & 497.1055339 & 0.0245469 &  0.0196711 \\ 
11 & 536.7088869 & -0.0735103 &  0.0211036 \\ 
12 & 576.3122399 & 0.0264174 &  0.0162797 \\ 
13 & 615.9155929 & -0.0504057 &  0.0147592 \\ 
16 & 734.7256520 & -0.0629071 &  0.0147417 \\ 
17 & 774.3290050 & -0.0413155 &  0.0135885 \\ 
18 & 813.9323581 & -0.0386760 &  0.0153150 \\ 
19 & 853.5357111 & -0.0471437 &  0.0116602 \\ 
20 & 893.1390641 & -0.0608344 &  0.0170125 \\ 
21 & 932.7424171 & -0.0403079 &  0.0183373 \\ 
22 & 972.3457702 & -0.0534797 &  0.0142239 \\ 
23 & 1011.9491232 & -0.0060315 &  0.0197493 \\ 
25 & 1091.1558292 & -0.0507800 &  0.0140029 \\ 
26 & 1130.7591823 & 0.0279105 &  0.0133916 \\ 
27 & 1170.3625353 & 0.0213547 &  0.0144350 \\ 
28 & 1209.9658883 & 0.1227282 &  0.0123399 \\ 
29 & 1249.5692413 & 0.0521268 &  0.0179373 \\ 
30 & 1289.1725944 & -0.0086827 &  0.0148499 \\ 
31 & 1328.7759474 & 0.1160886 &  0.0132473 \\ 
32 & 1368.3793004 & -0.0932905 &  0.0236956 \\ 
33 & 1407.9826534 & 0.1615257 &  0.0166384 \\ 
34 & 1447.5860064 & 0.1592999 &  0.0159127 \\ 
35 & 1487.1893595 & 0.2480599 &  0.0140350 \\ 
KOI-520.01 & & & \
1 & 65.0432659 & -0.0105612 &  0.0075066 \\ 
2 & 77.8026127 & -0.0143737 &  0.0067607 \\ 
3 & 90.5619595 & -0.0188013 &  0.0054978 \\ 
4 & 103.3213064 & -0.0104773 &  0.0059047 \\ 
6 & 128.8400001 & -0.0288067 &  0.0065226 \\ 
7 & 141.5993469 & -0.0228656 &  0.0077144 \\ 
8 & 154.3586938 & -0.0085331 &  0.0072461 \\ 
9 & 167.1180406 & -0.0099169 &  0.0061061 \\ 
10 & 179.8773875 & -0.0055348 &  0.0065414 \\ 
12 & 205.3960811 & -0.0064480 &  0.0078118 \\ 
13 & 218.1554280 & -0.0070829 &  0.0065357 \\ 
14 & 230.9147748 & -0.0108684 &  0.0059493 \\ 
15 & 243.6741217 & 0.0071842 &  0.0058633 \\ 
17 & 269.1928154 & -0.0074574 &  0.0056452 \\ 
18 & 281.9521622 & -0.0088160 &  0.0056449 \\ 
19 & 294.7115091 & -0.0056162 &  0.0049266 \\ 
20 & 307.4708559 & -0.0125004 &  0.0063039 \\ 
21 & 320.2302027 & -0.0125103 &  0.0080743 \\ 
23 & 345.7488964 & 0.0145100 &  0.0053663 \\ 
24 & 358.5082433 & -0.0038647 &  0.0055651 \\ 
25 & 371.2675901 & -0.0093629 &  0.0080559 \\ 
26 & 384.0269370 & -0.0097871 &  0.0048965 \\ 
27 & 396.7862838 & -0.0034435 &  0.0060283 \\ 
28 & 409.5456306 & 0.0068893 &  0.0064182 \\ 
29 & 422.3049775 & -0.0001545 &  0.0068381 \\ 
30 & 435.0643243 & 0.0017253 &  0.0053123 \\ 
31 & 447.8236712 & 0.0061561 &  0.0061705 \\ 
32 & 460.5830180 & -0.0016811 &  0.0045365 \\ 
33 & 473.3423649 & -0.0002284 &  0.0050128 \\ 
34 & 486.1017117 & -0.0037562 &  0.0074411 \\ 
35 & 498.8610586 & -0.0052980 &  0.0109051 \\ 
36 & 511.6204054 & 0.0061114 &  0.0048066 \\ 
37 & 524.3797522 & 0.0100911 &  0.0055869 \\ 
38 & 537.1390991 & -0.0035182 &  0.0061269 \\ 
39 & 549.8984459 & 0.0140924 &  0.0062707 \\ 
41 & 575.4171396 & 0.0032990 &  0.0049096 \\ 
42 & 588.1764865 & 0.0138021 &  0.0052587 \\ 
43 & 600.9358333 & 0.0116277 &  0.0053098 \\ 
44 & 613.6951802 & 0.0176345 &  0.0055908 \\ 
45 & 626.4545270 & 0.0166410 &  0.0064496 \\ 
46 & 639.2138738 & 0.0076666 &  0.0068820 \\ 
47 & 651.9732207 & 0.0196738 &  0.0036182 \\ 
49 & 677.4919144 & -0.0012832 &  0.0058549 \\ 
50 & 690.2512612 & 0.0164075 &  0.0062519 \\ 
51 & 703.0106081 & 0.0122600 &  0.0058118 \\ 
52 & 715.7699549 & 0.0153947 &  0.0069545 \\ 
53 & 728.5293017 & 0.0262749 &  0.0054196 \\ 
55 & 754.0479954 & 0.0086222 &  0.0068929 \\ 
56 & 766.8073423 & 0.0208123 &  0.0044679 \\ 
57 & 779.5666891 & 0.0241389 &  0.0074273 \\ 
58 & 792.3260360 & -0.0014999 &  0.0061578 \\ 
59 & 805.0853828 & 0.0214697 &  0.0052555 \\ 
60 & 817.8447297 & 0.0141001 &  0.0089890 \\ 
61 & 830.6040765 & 0.0083019 &  0.0056922 \\ 
62 & 843.3634233 & 0.0163300 &  0.0057092 \\ 
63 & 856.1227702 & 0.0159548 &  0.0051760 \\ 
64 & 868.8821170 & 0.0242642 &  0.0048706 \\ 
65 & 881.6414639 & 0.0103934 &  0.0058776 \\ 
66 & 894.4008107 & 0.0107473 &  0.0064412 \\ 
67 & 907.1601576 & 0.0098731 &  0.0056975 \\ 
68 & 919.9195044 & 0.0031941 &  0.0072032 \\ 
69 & 932.6788512 & -0.0008962 &  0.0083595 \\ 
70 & 945.4381981 & 0.0132041 &  0.0051883 \\ 
71 & 958.1975449 & 0.0099687 &  0.0058001 \\ 
72 & 970.9568918 & 0.0098945 &  0.0044334 \\ 
73 & 983.7162386 & 0.0064136 &  0.0076976 \\ 
75 & 1009.2349323 & 0.0030572 &  0.0040958 \\ 
76 & 1021.9942792 & 0.0058541 &  0.0050631 \\ 
77 & 1034.7536260 & 0.0086406 &  0.0070058 \\ 
78 & 1047.5129728 & 0.0056908 &  0.0062305 \\ 
79 & 1060.2723197 & 0.0034423 &  0.0072477 \\ 
80 & 1073.0316665 & 0.0053966 &  0.0074300 \\ 
81 & 1085.7910134 & 0.0069911 &  0.0077690 \\ 
82 & 1098.5503602 & 0.0031664 &  0.0060413 \\ 
83 & 1111.3097071 & -0.0034833 &  0.0059381 \\ 
84 & 1124.0690539 & 0.0019114 &  0.0081638 \\ 
85 & 1136.8284008 & -0.0008382 &  0.0045873 \\ 
86 & 1149.5877476 & -0.0218716 &  0.0075504 \\ 
87 & 1162.3470944 & -0.0050053 &  0.0054545 \\ 
88 & 1175.1064413 & 0.0027868 &  0.0057986 \\ 
89 & 1187.8657881 & 0.0086716 &  0.0039950 \\ 
90 & 1200.6251350 & -0.0014565 &  0.0051100 \\ 
91 & 1213.3844818 & -0.0125555 &  0.0070129 \\ 
94 & 1251.6625224 & -0.0015336 &  0.0072170 \\ 
95 & 1264.4218692 & -0.0146646 &  0.0054834 \\ 
96 & 1277.1812160 & -0.0085326 &  0.0042202 \\ 
97 & 1289.9405629 & -0.0060857 &  0.0053599 \\ 
98 & 1302.6999097 & -0.0084792 &  0.0057554 \\ 
99 & 1315.4592566 & -0.0084318 &  0.0043948 \\ 
100 & 1328.2186034 & -0.0095889 &  0.0050265 \\ 
101 & 1340.9779503 & -0.0006103 &  0.0059319 \\ 
102 & 1353.7372971 & -0.0096516 &  0.0055230 \\ 
103 & 1366.4966439 & 0.0014719 &  0.0055082 \\ 
104 & 1379.2559908 & -0.0167677 &  0.0047611 \\ 
105 & 1392.0153376 & -0.0184197 &  0.0056215 \\ 
108 & 1430.2933782 & -0.0055076 &  0.0073203 \\ 
109 & 1443.0527250 & -0.0129815 &  0.0084482 \\ 
110 & 1455.8120719 & -0.0141199 &  0.0063836 \\ 
111 & 1468.5714187 & -0.0230193 &  0.0067376 \\ 
112 & 1481.3307655 & -0.0086997 &  0.0074335 \\ 
113 & 1494.0901124 & 0.0031351 &  0.0103776 \\ 
114 & 1506.8494592 & -0.0035709 &  0.0042214 \\ 
KOI-520.02 & & & \
1 & 65.9335731 & -0.0182793 &  0.0138286 \\ 
2 & 71.3667039 & 0.0074579 &  0.0138494 \\ 
3 & 76.7998348 & -0.0352774 &  0.0201654 \\ 
4 & 82.2329657 & -0.0004255 &  0.0152477 \\ 
5 & 87.6660966 & -0.0252733 &  0.0149678 \\ 
6 & 93.0992275 & 0.0332463 &  0.0288144 \\ 
8 & 103.9654893 & 0.0099905 &  0.0212340 \\ 
9 & 109.3986201 & -0.0120370 &  0.0168131 \\ 
11 & 120.2648819 & 0.0381836 &  0.0154963 \\ 
12 & 125.6980128 & 0.0109171 &  0.0144844 \\ 
13 & 131.1311437 & -0.0063018 &  0.0167144 \\ 
14 & 136.5642746 & 0.0113041 &  0.0209080 \\ 
15 & 141.9974055 & 0.0168049 &  0.0189202 \\ 
16 & 147.4305363 & 0.0015015 &  0.0231078 \\ 
17 & 152.8636672 & -0.0222996 &  0.0242448 \\ 
18 & 158.2967981 & -0.0101694 &  0.0188970 \\ 
20 & 169.1630599 & 0.0500762 &  0.0184961 \\ 
21 & 174.5961908 & 0.0332824 &  0.0153936 \\ 
22 & 180.0293217 & 0.0470463 &  0.0179159 \\ 
23 & 185.4624525 & -0.0135624 &  0.0155879 \\ 
24 & 190.8955834 & 0.0219335 &  0.0157121 \\ 
25 & 196.3287143 & 0.0495343 &  0.0142318 \\ 
26 & 201.7618452 & 0.0331801 &  0.0182160 \\ 
27 & 207.1949761 & -0.0081214 &  0.0140178 \\ 
28 & 212.6281070 & -0.0105859 &  0.0147475 \\ 
29 & 218.0612379 & 0.0013361 &  0.0205558 \\ 
30 & 223.4943687 & 0.0019908 &  0.0149875 \\ 
31 & 228.9274996 & -0.0105801 &  0.0143760 \\ 
32 & 234.3606305 & 0.0131373 &  0.0147479 \\ 
33 & 239.7937614 & 0.1081417 &  0.0126504 \\ 
34 & 245.2268923 & -0.0200196 &  0.0182873 \\ 
35 & 250.6600232 & -0.0151173 &  0.0174846 \\ 
37 & 261.5262849 & 0.0252886 &  0.0097060 \\ 
38 & 266.9594158 & -0.0299051 &  0.0159841 \\ 
39 & 272.3925467 & -0.0252999 &  0.0161853 \\ 
40 & 277.8256776 & -0.0427891 &  0.0113624 \\ 
42 & 288.6919394 & -0.0054074 &  0.0162142 \\ 
43 & 294.1250703 & -0.0424489 &  0.0152804 \\ 
44 & 299.5582011 & 0.0197310 &  0.0154766 \\ 
45 & 304.9913320 & 0.0066083 &  0.0174719 \\ 
46 & 310.4244629 & -0.0010995 &  0.0205003 \\ 
47 & 315.8575938 & 0.0049179 &  0.0183317 \\ 
48 & 321.2907247 & 0.0256701 &  0.0198683 \\ 
49 & 326.7238556 & 0.0097445 &  0.0163573 \\ 
51 & 337.5901173 & -0.0258277 &  0.0184146 \\ 
52 & 343.0232482 & 0.0155538 &  0.0149599 \\ 
53 & 348.4563791 & 0.0042349 &  0.0188452 \\ 
54 & 353.8895100 & -0.0124173 &  0.0193832 \\ 
55 & 359.3226409 & -0.0208170 &  0.0129400 \\ 
56 & 364.7557718 & -0.0015365 &  0.0181958 \\ 
57 & 370.1889027 & -0.0182210 &  0.0155953 \\ 
59 & 381.0551644 & 0.0158812 &  0.0180817 \\ 
60 & 386.4882953 & 0.0275553 &  0.0133374 \\ 
61 & 391.9214262 & -0.0009821 &  0.0094469 \\ 
62 & 397.3545571 & 0.0120086 &  0.0164810 \\ 
63 & 402.7876880 & 0.0041144 &  0.0170579 \\ 
65 & 413.6539497 & 0.0198209 &  0.0166912 \\ 
66 & 419.0870806 & 0.0001427 &  0.0193161 \\ 
67 & 424.5202115 & -0.0101126 &  0.0151112 \\ 
68 & 429.9533424 & 0.0060471 &  0.0296228 \\ 
69 & 435.3864733 & 0.0031769 &  0.0166826 \\ 
70 & 440.8196042 & 0.0243581 &  0.0153422 \\ 
71 & 446.2527351 & 0.0396035 &  0.0081369 \\ 
72 & 451.6858659 & 0.0045753 &  0.0097285 \\ 
73 & 457.1189968 & -0.0017779 &  0.0181147 \\ 
74 & 462.5521277 & 0.0022519 &  0.0160708 \\ 
75 & 467.9852586 & -0.0042296 &  0.0143111 \\ 
76 & 473.4183895 & -0.0233452 &  0.0154147 \\ 
77 & 478.8515204 & -0.0275492 &  0.0167057 \\ 
78 & 484.2846513 & -0.0066117 &  0.0209281 \\ 
79 & 489.7177821 & 0.0007024 &  0.0118496 \\ 
80 & 495.1509130 & -0.0006961 &  0.0149309 \\ 
81 & 500.5840439 & 0.0123803 &  0.0337293 \\ 
82 & 506.0171748 & -0.0019884 &  0.0149091 \\ 
83 & 511.4503057 & 0.0099639 &  0.0168793 \\ 
84 & 516.8834366 & 0.0237140 &  0.0168292 \\ 
85 & 522.3165675 & 0.0034858 &  0.0179413 \\ 
86 & 527.7496983 & 0.0098950 &  0.0183390 \\ 
87 & 533.1828292 & -0.0012113 &  0.0149558 \\ 
88 & 538.6159601 & 0.0157013 &  0.0236152 \\ 
89 & 544.0490910 & 0.0213770 &  0.0188441 \\ 
90 & 549.4822219 & 0.0005358 &  0.0167946 \\ 
91 & 554.9153528 & 0.0478906 &  0.0177063 \\ 
92 & 560.3484837 & -0.0093833 &  0.0181776 \\ 
93 & 565.7816145 & -0.0308774 &  0.0180517 \\ 
94 & 571.2147454 & -0.0243179 &  0.0116259 \\ 
95 & 576.6478763 & 0.0182854 &  0.0143296 \\ 
96 & 582.0810072 & 0.0010018 &  0.0143885 \\ 
97 & 587.5141381 & 0.0038859 &  0.0127856 \\ 
98 & 592.9472690 & 0.0125522 &  0.0196831 \\ 
99 & 598.3803999 & 0.0361643 &  0.0147306 \\ 
100 & 603.8135308 & -0.0161592 &  0.0112100 \\ 
101 & 609.2466616 & 0.0220048 &  0.0155832 \\ 
102 & 614.6797925 & 0.0077541 &  0.0098881 \\ 
103 & 620.1129234 & -0.0129108 &  0.0094675 \\ 
104 & 625.5460543 & -0.0285715 &  0.0139379 \\ 
105 & 630.9791852 & -0.0228887 &  0.0181731 \\ 
106 & 636.4123161 & 0.0121301 &  0.0109097 \\ 
107 & 641.8454470 & 0.0111684 &  0.0150879 \\ 
108 & 647.2785778 & -0.0122907 &  0.0101433 \\ 
112 & 669.0111014 & 0.0019430 &  0.0228208 \\ 
113 & 674.4442323 & 0.0264836 &  0.0199608 \\ 
114 & 679.8773632 & 0.0115972 &  0.0163842 \\ 
115 & 685.3104940 & 0.0979197 &  0.0284241 \\ 
116 & 690.7436249 & 0.0088435 &  0.0221392 \\ 
118 & 701.6098867 & 0.0187158 &  0.0160775 \\ 
119 & 707.0430176 & -0.0132063 &  0.0158050 \\ 
120 & 712.4761485 & 0.0018620 &  0.0228092 \\ 
121 & 717.9092794 & -0.0584414 &  0.0146129 \\ 
122 & 723.3424102 & 0.0439997 &  0.0114201 \\ 
123 & 728.7755411 & -0.0231675 &  0.0207675 \\ 
124 & 734.2086720 & -0.0222597 &  0.0103054 \\ 
126 & 745.0749338 & -0.0404089 &  0.0205040 \\ 
127 & 750.5080647 & -0.0000281 &  0.0161080 \\ 
128 & 755.9411956 & -0.0225160 &  0.0180813 \\ 
129 & 761.3743264 & 0.0542286 &  0.0189268 \\ 
130 & 766.8074573 & 0.0021024 &  0.0167686 \\ 
131 & 772.2405882 & -0.0046651 &  0.0201828 \\ 
132 & 777.6737191 & -0.0089098 &  0.0194074 \\ 
133 & 783.1068500 & -0.0346296 &  0.0158658 \\ 
134 & 788.5399809 & -0.0087706 &  0.0155606 \\ 
135 & 793.9731118 & 0.0287427 &  0.0173996 \\ 
136 & 799.4062426 & -0.0219413 &  0.0201277 \\ 
137 & 804.8393735 & -0.0024997 &  0.0153249 \\ 
138 & 810.2725044 & 0.0618120 &  0.0158515 \\ 
139 & 815.7056353 & 0.0340885 &  0.0169457 \\ 
140 & 821.1387662 & -0.0011367 &  0.0151327 \\ 
141 & 826.5718971 & -0.0097761 &  0.0218192 \\ 
142 & 832.0050280 & -0.0264766 &  0.0118640 \\ 
143 & 837.4381588 & 0.0003086 &  0.0194836 \\ 
144 & 842.8712897 & 0.0371316 &  0.0168119 \\ 
145 & 848.3044206 & 0.0008811 &  0.0141053 \\ 
146 & 853.7375515 & 0.0639550 &  0.0137300 \\ 
147 & 859.1706824 & -0.0092044 &  0.0196383 \\ 
148 & 864.6038133 & 0.0238013 &  0.0145317 \\ 
150 & 875.4700750 & -0.0039379 &  0.0204979 \\ 
151 & 880.9032059 & -0.0008772 &  0.0201891 \\ 
152 & 886.3363368 & -0.0343591 &  0.0180101 \\ 
153 & 891.7694677 & -0.0085335 &  0.0170631 \\ 
154 & 897.2025986 & -0.0112120 &  0.0192886 \\ 
156 & 908.0688604 & 0.0022893 &  0.0146930 \\ 
157 & 913.5019912 & -0.0068520 &  0.0186184 \\ 
158 & 918.9351221 & 0.0085699 &  0.0160400 \\ 
159 & 924.3682530 & 0.0136214 &  0.0176850 \\ 
160 & 929.8013839 & 0.0319671 &  0.0171453 \\ 
161 & 935.2345148 & -0.0050358 &  0.0133744 \\ 
162 & 940.6676457 & -0.0024026 &  0.0138704 \\ 
163 & 946.1007766 & 0.0001771 &  0.0170902 \\ 
164 & 951.5339074 & -0.0047330 &  0.0146534 \\ 
165 & 956.9670383 & 0.0074414 &  0.0155978 \\ 
166 & 962.4001692 & 0.0021127 &  0.0132821 \\ 
167 & 967.8333001 & -0.0294109 &  0.0196313 \\ 
168 & 973.2664310 & 0.0454903 &  0.0115622 \\ 
169 & 978.6995619 & -0.0217081 &  0.0158469 \\ 
170 & 984.1326928 & -0.0048924 &  0.0132196 \\ 
171 & 989.5658236 & 0.0010821 &  0.0131683 \\ 
172 & 994.9989545 & 0.0132379 &  0.0177196 \\ 
173 & 1000.4320854 & 0.0171934 &  0.0148367 \\ 
174 & 1005.8652163 & -0.0291806 &  0.0146751 \\ 
175 & 1011.2983472 & -0.0612354 &  0.0118541 \\ 
176 & 1016.7314781 & -0.0002459 &  0.0193899 \\ 
177 & 1022.1646090 & 0.0200516 &  0.0134001 \\ 
178 & 1027.5977398 & 0.0329748 &  0.0168911 \\ 
179 & 1033.0308707 & -0.0829095 &  0.0217340 \\ 
180 & 1038.4640016 & -0.0231391 &  0.0310003 \\ 
181 & 1043.8971325 & -0.0030437 &  0.0126735 \\ 
182 & 1049.3302634 & 0.0398831 &  0.0161786 \\ 
184 & 1060.1965252 & -0.0041850 &  0.0209730 \\ 
185 & 1065.6296560 & -0.0105030 &  0.0163241 \\ 
186 & 1071.0627869 & -0.0140058 &  0.0159592 \\ 
187 & 1076.4959178 & 0.0044847 &  0.0161726 \\ 
188 & 1081.9290487 & 0.0270252 &  0.0179812 \\ 
190 & 1092.7953105 & 0.0108926 &  0.0178406 \\ 
191 & 1098.2284414 & -0.0429343 &  0.0175885 \\ 
192 & 1103.6615722 & -0.0042651 &  0.0189701 \\ 
193 & 1109.0947031 & -0.0055524 &  0.0140095 \\ 
194 & 1114.5278340 & 0.0529427 &  0.0128254 \\ 
195 & 1119.9609649 & -0.0081553 &  0.0183273 \\ 
196 & 1125.3940958 & 0.0155680 &  0.0155798 \\ 
197 & 1130.8272267 & -0.0020470 &  0.0148585 \\ 
198 & 1136.2603576 & 0.0015365 &  0.0151914 \\ 
199 & 1141.6934884 & -0.0012994 &  0.0188150 \\ 
200 & 1147.1266193 & -0.0121317 &  0.0183999 \\ 
201 & 1152.5597502 & -0.0324219 &  0.0217290 \\ 
202 & 1157.9928811 & 0.0084926 &  0.0146275 \\ 
203 & 1163.4260120 & 0.0047309 &  0.0189932 \\ 
204 & 1168.8591429 & -0.0527089 &  0.0119299 \\ 
205 & 1174.2922738 & -0.0014802 &  0.0196992 \\ 
206 & 1179.7254046 & -0.0069273 &  0.0110124 \\ 
207 & 1185.1585355 & 0.0077806 &  0.0187530 \\ 
208 & 1190.5916664 & 0.0033919 &  0.0118705 \\ 
209 & 1196.0247973 & 0.0038907 &  0.0208524 \\ 
210 & 1201.4579282 & 0.0230754 &  0.0154916 \\ 
212 & 1212.3241900 & -0.0039866 &  0.0196641 \\ 
213 & 1217.7573208 & -0.0078589 &  0.0221553 \\ 
216 & 1234.0567135 & 0.0110834 &  0.0186282 \\ 
217 & 1239.4898444 & -0.0053695 &  0.0149951 \\ 
218 & 1244.9229753 & 0.0003191 &  0.0167235 \\ 
219 & 1250.3561062 & -0.0017871 &  0.0172573 \\ 
220 & 1255.7892370 & 0.0028818 &  0.0142624 \\ 
221 & 1261.2223679 & 0.0349252 &  0.0123929 \\ 
222 & 1266.6554988 & 0.0473238 &  0.0142885 \\ 
223 & 1272.0886297 & 0.0107958 &  0.0166934 \\ 
224 & 1277.5217606 & 0.0106828 &  0.0159219 \\ 
225 & 1282.9548915 & -0.0009574 &  0.0219644 \\ 
226 & 1288.3880224 & 0.0022029 &  0.0253594 \\ 
227 & 1293.8211532 & 0.0131968 &  0.0287826 \\ 
228 & 1299.2542841 & 0.0171946 &  0.0181833 \\ 
230 & 1310.1205459 & -0.0169164 &  0.0126243 \\ 
231 & 1315.5536768 & 0.0001583 &  0.0133337 \\ 
232 & 1320.9868077 & 0.0431222 &  0.0175609 \\ 
233 & 1326.4199386 & -0.0466749 &  0.0173464 \\ 
234 & 1331.8530694 & 0.0158959 &  0.0170228 \\ 
235 & 1337.2862003 & 0.0202979 &  0.0222588 \\ 
236 & 1342.7193312 & -0.0048393 &  0.0099560 \\ 
238 & 1353.5855930 & 0.0020278 &  0.0133502 \\ 
239 & 1359.0187239 & 0.0209958 &  0.0174411 \\ 
240 & 1364.4518548 & -0.0020913 &  0.0169749 \\ 
241 & 1369.8849856 & 0.0233774 &  0.0172570 \\ 
242 & 1375.3181165 & 0.0045132 &  0.0127675 \\ 
243 & 1380.7512474 & -0.0081499 &  0.0136957 \\ 
244 & 1386.1843783 & -0.0066964 &  0.0168409 \\ 
245 & 1391.6175092 & -0.0439724 &  0.0166134 \\ 
246 & 1397.0506401 & -0.0003033 &  0.0133861 \\ 
247 & 1402.4837710 & -0.0378362 &  0.0295916 \\ 
248 & 1407.9169018 & 0.0103069 &  0.0163156 \\ 
251 & 1424.2162945 & 0.0042426 &  0.0195490 \\ 
252 & 1429.6494254 & 0.0098282 &  0.0150366 \\ 
253 & 1435.0825563 & 0.0007521 &  0.0216971 \\ 
254 & 1440.5156872 & -0.0254975 &  0.0127984 \\ 
255 & 1445.9488180 & -0.0148903 &  0.0155691 \\ 
256 & 1451.3819489 & 0.0157864 &  0.0176148 \\ 
257 & 1456.8150798 & -0.0020417 &  0.0172314 \\ 
258 & 1462.2482107 & -0.0078839 &  0.0141402 \\ 
259 & 1467.6813416 & -0.0211676 &  0.0228188 \\ 
260 & 1473.1144725 & 0.0112723 &  0.0131605 \\ 
261 & 1478.5476034 & -0.0091157 &  0.0166568 \\ 
262 & 1483.9807343 & -0.0127216 &  0.0189405 \\ 
263 & 1489.4138651 & -0.0105885 &  0.0244845 \\ 
264 & 1494.8469960 & 0.0620970 &  0.0180492 \\ 
265 & 1500.2801269 & -0.0301594 &  0.0160492 \\ 
266 & 1505.7132578 & 0.0025646 &  0.0125735 \\ 
267 & 1511.1463887 & 0.0072125 &  0.0156236 \\ 
269 & 1522.0126505 & -0.0084063 &  0.0150935 \\ 
KOI-520.03 & & & \
1 & 69.4387317 & 0.0110691 &  0.0085095 \\ 
2 & 95.1914746 & 0.0110271 &  0.0059513 \\ 
3 & 120.9442175 & 0.0044483 &  0.0084549 \\ 
4 & 146.6969603 & 0.0128729 &  0.0108093 \\ 
5 & 172.4497032 & 0.0134782 &  0.0092053 \\ 
6 & 198.2024461 & 0.0190406 &  0.0079709 \\ 
8 & 249.7079319 & -0.0184804 &  0.0084158 \\ 
9 & 275.4606748 & 0.0070834 &  0.0081879 \\ 
10 & 301.2134177 & 0.0081273 &  0.0065009 \\ 
11 & 326.9661606 & 0.0037164 &  0.0079124 \\ 
12 & 352.7189035 & 0.0086272 &  0.0082039 \\ 
13 & 378.4716463 & 0.0064600 &  0.0066331 \\ 
14 & 404.2243892 & -0.0007677 &  0.0052409 \\ 
15 & 429.9771321 & 0.0351035 &  0.0107975 \\ 
16 & 455.7298750 & -0.0033354 &  0.0061197 \\ 
17 & 481.4826179 & -0.0107332 &  0.0081379 \\ 
18 & 507.2353608 & 0.0009590 &  0.0078031 \\ 
19 & 532.9881037 & -0.0127389 &  0.0097693 \\ 
20 & 558.7408466 & -0.0081425 &  0.0075204 \\ 
21 & 584.4935895 & -0.0219530 &  0.0095296 \\ 
22 & 610.2463323 & -0.0144171 &  0.0095309 \\ 
23 & 635.9990752 & -0.0133259 &  0.0062093 \\ 
25 & 687.5045610 & -0.0016798 &  0.0091397 \\ 
26 & 713.2573039 & -0.0314629 &  0.0094355 \\ 
28 & 764.7627897 & -0.0145308 &  0.0079863 \\ 
29 & 790.5155326 & -0.0192052 &  0.0071119 \\ 
30 & 816.2682755 & 0.0123021 &  0.0079586 \\ 
31 & 842.0210184 & -0.0081419 &  0.0070196 \\ 
32 & 867.7737612 & -0.0035763 &  0.0083933 \\ 
33 & 893.5265041 & -0.0095427 &  0.0077296 \\ 
34 & 919.2792470 & -0.0109966 &  0.0083805 \\ 
35 & 945.0319899 & -0.0119363 &  0.0067216 \\ 
36 & 970.7847328 & -0.0112585 &  0.0049501 \\ 
38 & 1022.2902186 & 0.0054790 &  0.0093444 \\ 
39 & 1048.0429615 & -0.0132762 &  0.0082496 \\ 
40 & 1073.7957044 & -0.0093021 &  0.0092730 \\ 
41 & 1099.5484472 & 0.0138989 &  0.0075384 \\ 
42 & 1125.3011901 & 0.0042509 &  0.0067778 \\ 
43 & 1151.0539330 & 0.0020454 &  0.0066303 \\ 
44 & 1176.8066759 & 0.0041736 &  0.0062762 \\ 
45 & 1202.5594188 & 0.0045377 &  0.0051199 \\ 
47 & 1254.0649046 & 0.0049299 &  0.0060327 \\ 
48 & 1279.8176475 & 0.0118344 &  0.0081991 \\ 
50 & 1331.3231332 & 0.0083902 &  0.0064510 \\ 
51 & 1357.0758761 & 0.0047939 &  0.0067082 \\ 
52 & 1382.8286190 & 0.0020403 &  0.0074154 \\ 
53 & 1408.5813619 & 0.0008261 &  0.0074205 \\ 
54 & 1434.3341048 & 0.0261749 &  0.0103962 \\ 
55 & 1460.0868477 & 0.0162874 &  0.0101565 \\ 
56 & 1485.8395906 & 0.0166103 &  0.0071878 \\ 
57 & 1511.5923335 & 0.0088483 &  0.0052517 \\ 
KOI-520.04 & & & \
1 & 105.3088777 & 0.0079085 &  0.0191291 \\ 
2 & 156.4746808 & -0.0276924 &  0.0368391 \\ 
3 & 207.6404838 & 0.0126447 &  0.0180672 \\ 
4 & 258.8062868 & -0.0156450 &  0.0244625 \\ 
5 & 309.9720898 & 0.0343919 &  0.0206179 \\ 
6 & 361.1378928 & -0.0288834 &  0.0247237 \\ 
7 & 412.3036958 & -0.0020960 &  0.0281810 \\ 
8 & 463.4694988 & -0.0305880 &  0.0241942 \\ 
9 & 514.6353018 & 0.0996714 &  0.0214667 \\ 
10 & 565.8011048 & -0.0097119 &  0.0220848 \\ 
11 & 616.9669078 & -0.0270603 &  0.0212050 \\ 
13 & 719.2985138 & 0.0005796 &  0.0230855 \\ 
14 & 770.4643168 & -0.0217364 &  0.0232358 \\ 
15 & 821.6301198 & -0.0208048 &  0.0178752 \\ 
16 & 872.7959228 & -0.0184429 &  0.0256731 \\ 
17 & 923.9617258 & -0.0112066 &  0.0286654 \\ 
18 & 975.1275288 & -0.0032793 &  0.0205436 \\ 
19 & 1026.2933318 & -0.0140598 &  0.0179339 \\ 
20 & 1077.4591348 & 0.0039420 &  0.0232325 \\ 
21 & 1128.6249378 & -0.0028923 &  0.0183561 \\ 
22 & 1179.7907409 & -0.0186614 &  0.0150077 \\ 
23 & 1230.9565439 & -0.0029270 &  0.0279102 \\ 
24 & 1282.1223469 & 0.0272955 &  0.0267023 \\ 
25 & 1333.2881499 & 0.0079652 &  0.0187198 \\ 
26 & 1384.4539529 & 0.0179312 &  0.0204740 \\ 
27 & 1435.6197559 & -0.0128763 &  0.0232825 \\ 
28 & 1486.7855589 & 0.0027349 &  0.0197324 \\ 
KOI-524.01 & & & \
1 & 68.2656829 & -0.0050413 &  0.0067468 \\ 
2 & 72.8580760 & -0.0133639 &  0.0069802 \\ 
3 & 77.4504691 & -0.0208312 &  0.0052814 \\ 
4 & 82.0428622 & -0.0040849 &  0.0075145 \\ 
5 & 86.6352552 & -0.0110455 &  0.0051718 \\ 
6 & 91.2276483 & 0.0048473 &  0.0049187 \\ 
7 & 95.8200414 & -0.0028081 &  0.0045593 \\ 
9 & 105.0048276 & -0.0029059 &  0.0045571 \\ 
10 & 109.5972206 & -0.0114946 &  0.0054657 \\ 
11 & 114.1896137 & -0.0100986 &  0.0054073 \\ 
12 & 118.7820068 & -0.0014993 &  0.0051763 \\ 
13 & 123.3743999 & -0.0010996 &  0.0059286 \\ 
14 & 127.9667929 & 0.0035497 &  0.0054649 \\ 
15 & 132.5591860 & -0.0071006 &  0.0059010 \\ 
16 & 137.1515791 & -0.0000335 &  0.0052456 \\ 
17 & 141.7439722 & -0.0031352 &  0.0054645 \\ 
18 & 146.3363652 & -0.0065751 &  0.0036537 \\ 
19 & 150.9287583 & 0.0003839 &  0.0076052 \\ 
20 & 155.5211514 & -0.0040729 &  0.0051676 \\ 
21 & 160.1135445 & -0.0085647 &  0.0042299 \\ 
22 & 164.7059375 & 0.0037800 &  0.0046559 \\ 
23 & 169.2983306 & 0.0076134 &  0.0066757 \\ 
24 & 173.8907237 & 0.0021542 &  0.0049890 \\ 
25 & 178.4831168 & 0.0002182 &  0.0074038 \\ 
26 & 183.0755098 & -0.0019129 &  0.0065933 \\ 
27 & 187.6679029 & 0.0151532 &  0.0055604 \\ 
29 & 196.8526891 & 0.0118044 &  0.0034687 \\ 
30 & 201.4450821 & 0.0081101 &  0.0048791 \\ 
31 & 206.0374752 & 0.0168453 &  0.0033662 \\ 
32 & 210.6298683 & 0.0076244 &  0.0045232 \\ 
33 & 215.2222614 & 0.0103105 &  0.0034913 \\ 
34 & 219.8146544 & 0.0197867 &  0.0038867 \\ 
36 & 228.9994406 & 0.0202982 &  0.0037058 \\ 
37 & 233.5918337 & 0.0062873 &  0.0055556 \\ 
38 & 238.1842267 & 0.0116518 &  0.0034293 \\ 
39 & 242.7766198 & 0.0140531 &  0.0040168 \\ 
40 & 247.3690129 & 0.0061402 &  0.0052912 \\ 
41 & 251.9614060 & 0.0130856 &  0.0052608 \\ 
43 & 261.1461921 & 0.0151478 &  0.0043310 \\ 
44 & 265.7385852 & 0.0068251 &  0.0046943 \\ 
45 & 270.3309783 & 0.0093613 &  0.0048068 \\ 
46 & 274.9233714 & 0.0078308 &  0.0061931 \\ 
47 & 279.5157644 & 0.0076651 &  0.0062002 \\ 
49 & 288.7005506 & -0.0153816 &  0.0047969 \\ 
50 & 293.2929437 & 0.0006638 &  0.0062538 \\ 
51 & 297.8853367 & 0.0130774 &  0.0054758 \\ 
52 & 302.4777298 & 0.0079855 &  0.0069738 \\ 
53 & 307.0701229 & 0.0078043 &  0.0042825 \\ 
54 & 311.6625160 & 0.0052659 &  0.0052130 \\ 
55 & 316.2549090 & -0.0001786 &  0.0075697 \\ 
56 & 320.8473021 & -0.0040000 &  0.0078060 \\ 
57 & 325.4396952 & -0.0051396 &  0.0063893 \\ 
59 & 334.6244813 & 0.0006487 &  0.0073745 \\ 
60 & 339.2168744 & -0.0149384 &  0.0050093 \\ 
61 & 343.8092675 & -0.0079840 &  0.0055897 \\ 
62 & 348.4016606 & -0.0192297 &  0.0044576 \\ 
63 & 352.9940536 & 0.0018736 &  0.0057498 \\ 
64 & 357.5864467 & -0.0111562 &  0.0066840 \\ 
65 & 362.1788398 & -0.0083676 &  0.0048892 \\ 
66 & 366.7712329 & -0.0051222 &  0.0044077 \\ 
67 & 371.3636259 & -0.0053924 &  0.0052704 \\ 
69 & 380.5484121 & -0.0123570 &  0.0044562 \\ 
70 & 385.1408052 & -0.0142851 &  0.0056828 \\ 
71 & 389.7331982 & -0.0102090 &  0.0061450 \\ 
72 & 394.3255913 & 0.0003761 &  0.0055782 \\ 
73 & 398.9179844 & -0.0148862 &  0.0052142 \\ 
74 & 403.5103775 & -0.0101767 &  0.0064661 \\ 
76 & 412.6951636 & -0.0183314 &  0.0042162 \\ 
77 & 417.2875567 & -0.0017169 &  0.0059667 \\ 
78 & 421.8799498 & -0.0090640 &  0.0055341 \\ 
79 & 426.4723429 & -0.0095839 &  0.0043395 \\ 
80 & 431.0647359 & -0.0132615 &  0.0041623 \\ 
81 & 435.6571290 & -0.0068157 &  0.0059264 \\ 
82 & 440.2495221 & -0.0140814 &  0.0059058 \\ 
83 & 444.8419152 & -0.0233720 &  0.0041181 \\ 
84 & 449.4343082 & -0.0069958 &  0.0070863 \\ 
85 & 454.0267013 & 0.0027875 &  0.0073172 \\ 
86 & 458.6190944 & -0.0039890 &  0.0063927 \\ 
87 & 463.2114875 & -0.0192720 &  0.0043395 \\ 
88 & 467.8038805 & -0.0027831 &  0.0053026 \\ 
90 & 476.9886667 & 0.0039699 &  0.0053590 \\ 
91 & 481.5810598 & -0.0105943 &  0.0064013 \\ 
92 & 486.1734528 & -0.0054759 &  0.0068337 \\ 
93 & 490.7658459 & 0.0004377 &  0.0041094 \\ 
94 & 495.3582390 & 0.0004535 &  0.0034719 \\ 
96 & 504.5430251 & -0.0026434 &  0.0048782 \\ 
97 & 509.1354182 & 0.0066258 &  0.0065830 \\ 
98 & 513.7278113 & -0.0008301 &  0.0058934 \\ 
99 & 518.3202044 & -0.0058409 &  0.0058499 \\ 
100 & 522.9125974 & 0.0000260 &  0.0047946 \\ 
101 & 527.5049905 & -0.0030770 &  0.0052365 \\ 
103 & 536.6897767 & 0.0061216 &  0.0068650 \\ 
104 & 541.2821698 & 0.0224256 &  0.0054173 \\ 
105 & 545.8745628 & 0.0180981 &  0.0048760 \\ 
106 & 550.4669559 & -0.0033513 &  0.0065107 \\ 
107 & 555.0593490 & 0.0153785 &  0.0057662 \\ 
108 & 559.6517421 & 0.0129027 &  0.0059571 \\ 
109 & 564.2441351 & 0.0073203 &  0.0046459 \\ 
110 & 568.8365282 & 0.0224803 &  0.0042607 \\ 
111 & 573.4289213 & 0.0123158 &  0.0045702 \\ 
112 & 578.0213144 & 0.0362060 &  0.0086031 \\ 
113 & 582.6137074 & -0.0025637 &  0.0061893 \\ 
114 & 587.2061005 & 0.0196711 &  0.0039049 \\ 
115 & 591.7984936 & 0.0152641 &  0.0054361 \\ 
116 & 596.3908867 & 0.0094038 &  0.0063547 \\ 
117 & 600.9832797 & 0.0264101 &  0.0033001 \\ 
118 & 605.5756728 & 0.0131045 &  0.0046876 \\ 
119 & 610.1680659 & 0.0044058 &  0.0057095 \\ 
120 & 614.7604590 & 0.0130011 &  0.0063996 \\ 
121 & 619.3528520 & 0.0074245 &  0.0042169 \\ 
123 & 628.5376382 & 0.0119982 &  0.0062203 \\ 
124 & 633.1300313 & 0.0007074 &  0.0058714 \\ 
125 & 637.7224243 & 0.0059890 &  0.0045277 \\ 
126 & 642.3148174 & 0.0048668 &  0.0057045 \\ 
127 & 646.9072105 & 0.0013140 &  0.0061067 \\ 
128 & 651.4996036 & 0.0013128 &  0.0047249 \\ 
132 & 669.8691759 & -0.0014826 &  0.0039530 \\ 
133 & 674.4615689 & 0.0063331 &  0.0041349 \\ 
134 & 679.0539620 & -0.0023926 &  0.0035962 \\ 
135 & 683.6463551 & -0.0035826 &  0.0039200 \\ 
136 & 688.2387482 & -0.0035128 &  0.0078573 \\ 
137 & 692.8311413 & 0.0047535 &  0.0061150 \\ 
138 & 697.4235343 & -0.0073229 &  0.0050685 \\ 
139 & 702.0159274 & -0.0091352 &  0.0045039 \\ 
140 & 706.6083205 & 0.0038640 &  0.0044258 \\ 
141 & 711.2007136 & -0.0142564 &  0.0051434 \\ 
142 & 715.7931066 & -0.0130783 &  0.0050125 \\ 
143 & 720.3854997 & -0.0097575 &  0.0072679 \\ 
144 & 724.9778928 & -0.0060973 &  0.0082807 \\ 
145 & 729.5702859 & -0.0156006 &  0.0078521 \\ 
146 & 734.1626789 & -0.0138691 &  0.0058304 \\ 
148 & 743.3474651 & -0.0140607 &  0.0049404 \\ 
149 & 747.9398582 & -0.0050719 &  0.0045701 \\ 
150 & 752.5322512 & -0.0109078 &  0.0053374 \\ 
151 & 757.1246443 & -0.0176631 &  0.0067305 \\ 
152 & 761.7170374 & -0.0070341 &  0.0059582 \\ 
153 & 766.3094305 & -0.0081395 &  0.0053844 \\ 
154 & 770.9018235 & -0.0040817 &  0.0041224 \\ 
155 & 775.4942166 & -0.0066048 &  0.0051254 \\ 
156 & 780.0866097 & -0.0117678 &  0.0040044 \\ 
157 & 784.6790028 & -0.0016004 &  0.0056693 \\ 
158 & 789.2713958 & -0.0012389 &  0.0040989 \\ 
159 & 793.8637889 & -0.0123028 &  0.0042630 \\ 
160 & 798.4561820 & -0.0048554 &  0.0051117 \\ 
161 & 803.0485751 & -0.0067069 &  0.0044431 \\ 
163 & 812.2333612 & -0.0068251 &  0.0048685 \\ 
164 & 816.8257543 & -0.0021513 &  0.0038229 \\ 
165 & 821.4181474 & 0.0002126 &  0.0060058 \\ 
166 & 826.0105405 & -0.0046207 &  0.0044279 \\ 
167 & 830.6029335 & 0.0023023 &  0.0046332 \\ 
168 & 835.1953266 & -0.0020830 &  0.0047272 \\ 
170 & 844.3801128 & 0.0004010 &  0.0056579 \\ 
171 & 848.9725058 & 0.0042881 &  0.0045744 \\ 
172 & 853.5648989 & 0.0127482 &  0.0050880 \\ 
173 & 858.1572920 & 0.0237024 &  0.0049103 \\ 
174 & 862.7496851 & 0.0238322 &  0.0050342 \\ 
175 & 867.3420781 & 0.0085381 &  0.0064628 \\ 
176 & 871.9344712 & 0.0146976 &  0.0037012 \\ 
177 & 876.5268643 & 0.0118611 &  0.0054698 \\ 
178 & 881.1192574 & 0.0091381 &  0.0035779 \\ 
179 & 885.7116504 & 0.0099980 &  0.0032167 \\ 
180 & 890.3040435 & 0.0103853 &  0.0040110 \\ 
181 & 894.8964366 & 0.0166808 &  0.0045688 \\ 
182 & 899.4888297 & 0.0076820 &  0.0052545 \\ 
183 & 904.0812227 & 0.0143793 &  0.0059751 \\ 
184 & 908.6736158 & 0.0149361 &  0.0040636 \\ 
185 & 913.2660089 & 0.0191607 &  0.0053519 \\ 
186 & 917.8584020 & 0.0093683 &  0.0061416 \\ 
187 & 922.4507950 & 0.0110794 &  0.0043589 \\ 
188 & 927.0431881 & 0.0069135 &  0.0033612 \\ 
189 & 931.6355812 & 0.0121610 &  0.0063020 \\ 
190 & 936.2279743 & 0.0050991 &  0.0041827 \\ 
191 & 940.8203673 & 0.0145778 &  0.0063571 \\ 
192 & 945.4127604 & 0.0143455 &  0.0046293 \\ 
193 & 950.0051535 & 0.0136553 &  0.0041402 \\ 
194 & 954.5975466 & 0.0062653 &  0.0048606 \\ 
195 & 959.1899396 & 0.0067298 &  0.0053296 \\ 
196 & 963.7823327 & -0.0042190 &  0.0041499 \\ 
197 & 968.3747258 & 0.0060886 &  0.0047501 \\ 
198 & 972.9671189 & 0.0021666 &  0.0045820 \\ 
199 & 977.5595120 & 0.0060343 &  0.0051531 \\ 
200 & 982.1519050 & -0.0133756 &  0.0060057 \\ 
201 & 986.7442981 & -0.0075715 &  0.0041940 \\ 
202 & 991.3366912 & -0.0006775 &  0.0052817 \\ 
203 & 995.9290843 & 0.0021921 &  0.0048182 \\ 
204 & 1000.5214773 & -0.0031234 &  0.0050990 \\ 
206 & 1009.7062635 & -0.0086251 &  0.0076454 \\ 
207 & 1014.2986566 & -0.0066845 &  0.0040173 \\ 
208 & 1018.8910496 & 0.0004132 &  0.0055255 \\ 
209 & 1023.4834427 & -0.0056939 &  0.0055238 \\ 
210 & 1028.0758358 & 0.0030221 &  0.0055711 \\ 
211 & 1032.6682289 & 0.0005617 &  0.0048465 \\ 
212 & 1037.2606219 & -0.0133988 &  0.0049428 \\ 
213 & 1041.8530150 & 0.0008451 &  0.0041607 \\ 
214 & 1046.4454081 & -0.0053584 &  0.0055111 \\ 
216 & 1055.6301942 & -0.0136915 &  0.0065349 \\ 
217 & 1060.2225873 & -0.0174176 &  0.0076786 \\ 
218 & 1064.8149804 & -0.0003066 &  0.0052480 \\ 
219 & 1069.4073735 & -0.0067074 &  0.0061813 \\ 
220 & 1073.9997665 & -0.0129473 &  0.0064926 \\ 
221 & 1078.5921596 & -0.0187991 &  0.0055125 \\ 
222 & 1083.1845527 & -0.0132543 &  0.0047436 \\ 
224 & 1092.3693388 & -0.0188920 &  0.0082647 \\ 
226 & 1101.5541250 & -0.0104240 &  0.0058813 \\ 
227 & 1106.1465181 & -0.0085011 &  0.0049335 \\ 
228 & 1110.7389112 & 0.0001714 &  0.0069983 \\ 
230 & 1119.9236973 & -0.0033533 &  0.0054785 \\ 
231 & 1124.5160904 & -0.0043611 &  0.0051616 \\ 
232 & 1129.1084835 & -0.0027226 &  0.0040879 \\ 
233 & 1133.7008765 & 0.0052960 &  0.0077533 \\ 
234 & 1138.2932696 & -0.0043194 &  0.0044076 \\ 
235 & 1142.8856627 & -0.0057463 &  0.0081801 \\ 
236 & 1147.4780558 & -0.0025768 &  0.0053300 \\ 
237 & 1152.0704488 & -0.0109512 &  0.0054373 \\ 
238 & 1156.6628419 & 0.0024784 &  0.0054876 \\ 
239 & 1161.2552350 & 0.0000794 &  0.0055763 \\ 
240 & 1165.8476281 & 0.0069665 &  0.0058260 \\ 
241 & 1170.4400211 & 0.0049477 &  0.0064737 \\ 
242 & 1175.0324142 & 0.0093491 &  0.0043434 \\ 
243 & 1179.6248073 & 0.0070465 &  0.0053638 \\ 
244 & 1184.2172004 & 0.0061663 &  0.0050681 \\ 
245 & 1188.8095934 & 0.0078251 &  0.0076227 \\ 
246 & 1193.4019865 & 0.0121408 &  0.0053788 \\ 
247 & 1197.9943796 & 0.0032804 &  0.0045285 \\ 
248 & 1202.5867727 & 0.0134128 &  0.0059687 \\ 
249 & 1207.1791657 & 0.0264147 &  0.0052189 \\ 
251 & 1216.3639519 & 0.0227444 &  0.0066096 \\ 
252 & 1220.9563450 & 0.0320670 &  0.0078089 \\ 
254 & 1230.1411311 & 0.0187805 &  0.0066635 \\ 
255 & 1234.7335242 & 0.0136006 &  0.0058864 \\ 
256 & 1239.3259173 & 0.0092604 &  0.0065043 \\ 
257 & 1243.9183103 & 0.0233958 &  0.0045955 \\ 
258 & 1248.5107034 & 0.0186675 &  0.0059295 \\ 
259 & 1253.1030965 & 0.0194475 &  0.0062099 \\ 
260 & 1257.6954896 & 0.0227375 &  0.0055591 \\ 
261 & 1262.2878827 & 0.0074985 &  0.0043233 \\ 
262 & 1266.8802757 & 0.0143822 &  0.0070779 \\ 
263 & 1271.4726688 & -0.0060379 &  0.0043757 \\ 
264 & 1276.0650619 & 0.0039534 &  0.0042263 \\ 
265 & 1280.6574550 & 0.0050779 &  0.0041141 \\ 
266 & 1285.2498480 & 0.0086690 &  0.0055002 \\ 
267 & 1289.8422411 & 0.0067184 &  0.0069750 \\ 
268 & 1294.4346342 & 0.0001169 &  0.0051021 \\ 
269 & 1299.0270273 & 0.0037396 &  0.0060093 \\ 
270 & 1303.6194203 & -0.0139734 &  0.0056291 \\ 
271 & 1308.2118134 & -0.0088425 &  0.0053107 \\ 
272 & 1312.8042065 & 0.0020724 &  0.0048771 \\ 
273 & 1317.3965996 & 0.0014515 &  0.0034513 \\ 
274 & 1321.9889926 & 0.0029242 &  0.0073161 \\ 
275 & 1326.5813857 & -0.0075290 &  0.0044670 \\ 
276 & 1331.1737788 & 0.0004526 &  0.0071583 \\ 
277 & 1335.7661719 & -0.0107898 &  0.0048337 \\ 
278 & 1340.3585649 & -0.0077863 &  0.0065720 \\ 
279 & 1344.9509580 & -0.0027974 &  0.0055946 \\ 
281 & 1354.1357442 & 0.0034505 &  0.0048483 \\ 
282 & 1358.7281372 & -0.0027564 &  0.0060647 \\ 
283 & 1363.3205303 & -0.0097285 &  0.0037528 \\ 
284 & 1367.9129234 & -0.0028546 &  0.0033757 \\ 
285 & 1372.5053165 & -0.0044983 &  0.0040452 \\ 
286 & 1377.0977095 & -0.0097205 &  0.0034210 \\ 
287 & 1381.6901026 & -0.0131043 &  0.0035320 \\ 
288 & 1386.2824957 & -0.0119976 &  0.0060078 \\ 
289 & 1390.8748888 & -0.0117085 &  0.0070333 \\ 
290 & 1395.4672818 & -0.0197483 &  0.0042925 \\ 
291 & 1400.0596749 & -0.0063853 &  0.0047828 \\ 
293 & 1409.2444611 & -0.0040564 &  0.0046349 \\ 
296 & 1423.0216403 & -0.0097135 &  0.0059606 \\ 
297 & 1427.6140334 & -0.0088490 &  0.0055865 \\ 
298 & 1432.2064265 & 0.0005899 &  0.0057895 \\ 
299 & 1436.7988195 & -0.0107005 &  0.0048436 \\ 
300 & 1441.3912126 & -0.0005858 &  0.0069202 \\ 
301 & 1445.9836057 & -0.0150005 &  0.0056146 \\ 
302 & 1450.5759988 & -0.0115719 &  0.0066070 \\ 
303 & 1455.1683918 & -0.0111815 &  0.0060358 \\ 
304 & 1459.7607849 & -0.0126916 &  0.0077359 \\ 
305 & 1464.3531780 & -0.0208132 &  0.0064726 \\ 
306 & 1468.9455711 & -0.0006522 &  0.0059628 \\ 
307 & 1473.5379641 & -0.0078577 &  0.0054308 \\ 
308 & 1478.1303572 & -0.0019687 &  0.0064278 \\ 
309 & 1482.7227503 & -0.0136939 &  0.0062163 \\ 
310 & 1487.3151434 & 0.0061330 &  0.0051263 \\ 
312 & 1496.4999295 & 0.0071723 &  0.0056019 \\ 
313 & 1501.0923226 & 0.0056522 &  0.0043349 \\ 
314 & 1505.6847157 & 0.0096853 &  0.0068226 \\ 
315 & 1510.2771087 & 0.0034357 &  0.0064357 \\ 
KOI-525.01 & & & \
1 & 72.1354444 & -0.0357784 &  0.0065064 \\ 
2 & 83.6657394 & -0.0507341 &  0.0054602 \\ 
3 & 95.1960344 & -0.0483956 &  0.0042732 \\ 
4 & 106.7263294 & -0.0462557 &  0.0036347 \\ 
5 & 118.2566244 & -0.0398591 &  0.0055100 \\ 
6 & 129.7869194 & -0.0379763 &  0.0046034 \\ 
7 & 141.3172145 & -0.0411114 &  0.0046417 \\ 
8 & 152.8475095 & -0.0353469 &  0.0041876 \\ 
10 & 175.9080995 & -0.0354280 &  0.0047158 \\ 
11 & 187.4383945 & -0.0430980 &  0.0046213 \\ 
12 & 198.9686896 & -0.0337920 &  0.0047346 \\ 
13 & 210.4989846 & -0.0309390 &  0.0071871 \\ 
14 & 222.0292796 & -0.0317171 &  0.0045511 \\ 
15 & 233.5595746 & -0.0117407 &  0.0058681 \\ 
16 & 245.0898696 & -0.0192212 &  0.0078318 \\ 
17 & 256.6201646 & -0.0253180 &  0.0061341 \\ 
18 & 268.1504597 & -0.0230023 &  0.0062191 \\ 
19 & 279.6807547 & -0.0229277 &  0.0050090 \\ 
20 & 291.2110497 & -0.0085369 &  0.0053554 \\ 
21 & 302.7413447 & -0.0138427 &  0.0064439 \\ 
22 & 314.2716397 & -0.0116539 &  0.0065409 \\ 
23 & 325.8019348 & -0.0055601 &  0.0059097 \\ 
24 & 337.3322298 & -0.0080429 &  0.0067457 \\ 
25 & 348.8625248 & 0.0031619 &  0.0081155 \\ 
26 & 360.3928198 & 0.0015930 &  0.0053685 \\ 
27 & 371.9231148 & -0.0009121 &  0.0054933 \\ 
28 & 383.4534098 & 0.0009690 &  0.0036210 \\ 
29 & 394.9837049 & -0.0070119 &  0.0051848 \\ 
30 & 406.5139999 & 0.0098419 &  0.0052976 \\ 
31 & 418.0442949 & 0.0104810 &  0.0064846 \\ 
32 & 429.5745899 & 0.0020298 &  0.0058262 \\ 
33 & 441.1048849 & 0.0044322 &  0.0054497 \\ 
34 & 452.6351800 & 0.0082665 &  0.0043492 \\ 
35 & 464.1654750 & -0.0030992 &  0.0039447 \\ 
36 & 475.6957700 & 0.0155528 &  0.0050659 \\ 
37 & 487.2260650 & 0.0094779 &  0.0049178 \\ 
38 & 498.7563600 & 0.0158851 &  0.0046374 \\ 
39 & 510.2866550 & 0.0155169 &  0.0053171 \\ 
40 & 521.8169501 & 0.0158873 &  0.0024940 \\ 
41 & 533.3472451 & 0.0234026 &  0.0043226 \\ 
42 & 544.8775401 & 0.0223341 &  0.0044512 \\ 
43 & 556.4078351 & 0.0193027 &  0.0044710 \\ 
44 & 567.9381301 & 0.0128056 &  0.0061994 \\ 
45 & 579.4684251 & 0.0227485 &  0.0056156 \\ 
46 & 590.9987202 & 0.0188057 &  0.0043640 \\ 
47 & 602.5290152 & 0.0212509 &  0.0062114 \\ 
48 & 614.0593102 & 0.0254079 &  0.0071873 \\ 
49 & 625.5896052 & 0.0213170 &  0.0054839 \\ 
50 & 637.1199002 & 0.0134203 &  0.0057504 \\ 
51 & 648.6501953 & 0.0371460 &  0.0055512 \\ 
53 & 671.7107853 & 0.0222280 &  0.0049109 \\ 
54 & 683.2410803 & 0.0290633 &  0.0049781 \\ 
56 & 706.3016703 & 0.0252406 &  0.0043283 \\ 
57 & 717.8319654 & 0.0522781 &  0.0045446 \\ 
58 & 729.3622604 & 0.0178931 &  0.0052943 \\ 
60 & 752.4228504 & 0.0192565 &  0.0057545 \\ 
61 & 763.9531454 & 0.0371049 &  0.0049970 \\ 
62 & 775.4834405 & 0.0181343 &  0.0058344 \\ 
63 & 787.0137355 & 0.0260494 &  0.0031570 \\ 
64 & 798.5440305 & 0.0325013 &  0.0048442 \\ 
65 & 810.0743255 & 0.0242261 &  0.0045706 \\ 
66 & 821.6046205 & 0.0170708 &  0.0061922 \\ 
67 & 833.1349155 & 0.0272140 &  0.0068357 \\ 
68 & 844.6652106 & 0.0192902 &  0.0053459 \\ 
69 & 856.1955056 & 0.0231645 &  0.0049860 \\ 
70 & 867.7258006 & 0.0238478 &  0.0033227 \\ 
71 & 879.2560956 & 0.0228417 &  0.0057320 \\ 
72 & 890.7863906 & 0.0112053 &  0.0037657 \\ 
74 & 913.8469807 & 0.0135960 &  0.0034779 \\ 
75 & 925.3772757 & 0.0209515 &  0.0047747 \\ 
76 & 936.9075707 & 0.0225631 &  0.0054466 \\ 
77 & 948.4378657 & 0.0029543 &  0.0065222 \\ 
78 & 959.9681607 & 0.0195616 &  0.0045196 \\ 
79 & 971.4984558 & 0.0139720 &  0.0057670 \\ 
80 & 983.0287508 & 0.0080259 &  0.0074435 \\ 
81 & 994.5590458 & 0.0137001 &  0.0059550 \\ 
82 & 1006.0893408 & 0.0103578 &  0.0051302 \\ 
83 & 1017.6196358 & 0.0182294 &  0.0051822 \\ 
84 & 1029.1499308 & 0.0213993 &  0.0064935 \\ 
85 & 1040.6802259 & 0.0001706 &  0.0044050 \\ 
86 & 1052.2105209 & -0.0126820 &  0.0050426 \\ 
87 & 1063.7408159 & 0.0033351 &  0.0047970 \\ 
88 & 1075.2711109 & 0.0094169 &  0.0054802 \\ 
89 & 1086.8014059 & 0.0063889 &  0.0070009 \\ 
90 & 1098.3317010 & -0.0019229 &  0.0046645 \\ 
91 & 1109.8619960 & -0.0010400 &  0.0075301 \\ 
92 & 1121.3922910 & 0.0065724 &  0.0041866 \\ 
94 & 1144.4528810 & -0.0045407 &  0.0046493 \\ 
95 & 1155.9831760 & -0.0040266 &  0.0052826 \\ 
96 & 1167.5134711 & 0.0059943 &  0.0054407 \\ 
97 & 1179.0437661 & -0.0101306 &  0.0076455 \\ 
98 & 1190.5740611 & -0.0076967 &  0.0047036 \\ 
100 & 1213.6346511 & -0.0066793 &  0.0054968 \\ 
102 & 1236.6952412 & -0.0091500 &  0.0045667 \\ 
103 & 1248.2255362 & -0.0231509 &  0.0052930 \\ 
104 & 1259.7558312 & -0.0159892 &  0.0037698 \\ 
105 & 1271.2861262 & -0.0219200 &  0.0048906 \\ 
106 & 1282.8164212 & -0.0224589 &  0.0047229 \\ 
107 & 1294.3467163 & -0.0226489 &  0.0038164 \\ 
109 & 1317.4073063 & -0.0270759 &  0.0032545 \\ 
110 & 1328.9376013 & -0.0199993 &  0.0044123 \\ 
111 & 1340.4678963 & -0.0214056 &  0.0055356 \\ 
112 & 1351.9981914 & -0.0209222 &  0.0048287 \\ 
113 & 1363.5284864 & -0.0110901 &  0.0052512 \\ 
114 & 1375.0587814 & -0.0163942 &  0.0045281 \\ 
115 & 1386.5890764 & -0.0174091 &  0.0058896 \\ 
116 & 1398.1193714 & -0.0112673 &  0.0056884 \\ 
117 & 1409.6496664 & -0.0189284 &  0.0061270 \\ 
119 & 1432.7102565 & -0.0220175 &  0.0034735 \\ 
120 & 1444.2405515 & -0.0227416 &  0.0044576 \\ 
121 & 1455.7708465 & -0.0435387 &  0.0048010 \\ 
122 & 1467.3011415 & -0.0255672 &  0.0045724 \\ 
123 & 1478.8314366 & -0.0195081 &  0.0054152 \\ 
124 & 1490.3617316 & -0.0212386 &  0.0065909 \\ 
125 & 1501.8920266 & -0.0235581 &  0.0043309 \\ 
126 & 1513.4223216 & -0.0270384 &  0.0052960 \\ 
KOI-528.01 & & & \
1 & 71.3769482 & -0.0007343 &  0.0061414 \\ 
2 & 80.9536095 & 0.0007584 &  0.0085862 \\ 
3 & 90.5302709 & 0.0106071 &  0.0075785 \\ 
5 & 109.6835935 & -0.0004890 &  0.0061160 \\ 
6 & 119.2602549 & -0.0016972 &  0.0056839 \\ 
7 & 128.8369162 & -0.0110896 &  0.0076348 \\ 
8 & 138.4135775 & -0.0096361 &  0.0063541 \\ 
9 & 147.9902389 & -0.0034528 &  0.0059468 \\ 
10 & 157.5669002 & -0.0077580 &  0.0058500 \\ 
11 & 167.1435616 & -0.0184627 &  0.0071048 \\ 
12 & 176.7202229 & 0.0003414 &  0.0068257 \\ 
13 & 186.2968842 & -0.0057013 &  0.0055911 \\ 
14 & 195.8735456 & 0.0063302 &  0.0057217 \\ 
15 & 205.4502069 & 0.0057851 &  0.0069695 \\ 
16 & 215.0268682 & 0.0096702 &  0.0078891 \\ 
17 & 224.6035296 & 0.0061967 &  0.0055464 \\ 
18 & 234.1801909 & 0.0012056 &  0.0072085 \\ 
19 & 243.7568522 & 0.0014638 &  0.0063744 \\ 
20 & 253.3335136 & -0.0018304 &  0.0066464 \\ 
21 & 262.9101749 & -0.0089118 &  0.0073768 \\ 
22 & 272.4868362 & 0.0008874 &  0.0065336 \\ 
23 & 282.0634976 & 0.0029423 &  0.0060295 \\ 
24 & 291.6401589 & 0.0101570 &  0.0080913 \\ 
25 & 301.2168203 & 0.0065143 &  0.0087571 \\ 
26 & 310.7934816 & 0.0142432 &  0.0081250 \\ 
27 & 320.3701429 & -0.0047698 &  0.0075819 \\ 
29 & 339.5234656 & 0.0019765 &  0.0047291 \\ 
30 & 349.1001269 & -0.0054303 &  0.0072688 \\ 
31 & 358.6767883 & -0.0033682 &  0.0064406 \\ 
32 & 368.2534496 & -0.0015971 &  0.0086529 \\ 
33 & 377.8301109 & 0.0089972 &  0.0059034 \\ 
34 & 387.4067723 & 0.0120174 &  0.0082631 \\ 
35 & 396.9834336 & 0.0024981 &  0.0075207 \\ 
36 & 406.5600949 & 0.0019793 &  0.0086609 \\ 
37 & 416.1367563 & 0.0050148 &  0.0069959 \\ 
38 & 425.7134176 & -0.0021889 &  0.0075838 \\ 
39 & 435.2900790 & 0.0075051 &  0.0046143 \\ 
40 & 444.8667403 & 0.0097532 &  0.0064594 \\ 
41 & 454.4434016 & -0.0063049 &  0.0067208 \\ 
42 & 464.0200630 & -0.0020802 &  0.0060688 \\ 
43 & 473.5967243 & -0.0037701 &  0.0059808 \\ 
44 & 483.1733856 & 0.0028577 &  0.0060377 \\ 
45 & 492.7500470 & -0.0089303 &  0.0051382 \\ 
46 & 502.3267083 & -0.0139825 &  0.0066978 \\ 
47 & 511.9033696 & -0.0011831 &  0.0067094 \\ 
48 & 521.4800310 & -0.0040003 &  0.0106500 \\ 
49 & 531.0566923 & -0.0008557 &  0.0101372 \\ 
50 & 540.6333537 & -0.0089231 &  0.0075499 \\ 
51 & 550.2100150 & 0.0112356 &  0.0051706 \\ 
52 & 559.7866763 & -0.0067146 &  0.0057515 \\ 
53 & 569.3633377 & 0.0073423 &  0.0070556 \\ 
54 & 578.9399990 & -0.0107208 &  0.0051660 \\ 
55 & 588.5166603 & -0.0031385 &  0.0074678 \\ 
56 & 598.0933217 & 0.0056062 &  0.0072182 \\ 
57 & 607.6699830 & 0.0051481 &  0.0063316 \\ 
58 & 617.2466443 & -0.0041643 &  0.0054423 \\ 
59 & 626.8233057 & 0.0148150 &  0.0071741 \\ 
60 & 636.3999670 & 0.0033738 &  0.0059728 \\ 
61 & 645.9766283 & 0.0048741 &  0.0051739 \\ 
64 & 674.7066124 & -0.0008452 &  0.0071462 \\ 
65 & 684.2832737 & -0.0037614 &  0.0058713 \\ 
66 & 693.8599350 & 0.0089217 &  0.0062448 \\ 
67 & 703.4365964 & -0.0029193 &  0.0067679 \\ 
68 & 713.0132577 & 0.0059180 &  0.0076486 \\ 
69 & 722.5899190 & -0.0086943 &  0.0063070 \\ 
70 & 732.1665804 & 0.0003641 &  0.0088307 \\ 
71 & 741.7432417 & -0.0016531 &  0.0059143 \\ 
72 & 751.3199030 & -0.0092583 &  0.0067345 \\ 
73 & 760.8965644 & -0.0029919 &  0.0053453 \\ 
74 & 770.4732257 & -0.0019701 &  0.0054595 \\ 
75 & 780.0498870 & 0.0070637 &  0.0062382 \\ 
76 & 789.6265484 & -0.0025186 &  0.0050253 \\ 
77 & 799.2032097 & 0.0002031 &  0.0059893 \\ 
78 & 808.7798711 & 0.0024054 &  0.0072117 \\ 
79 & 818.3565324 & -0.0042760 &  0.0050855 \\ 
80 & 827.9331937 & 0.0048326 &  0.0059244 \\ 
81 & 837.5098551 & 0.0034483 &  0.0071325 \\ 
82 & 847.0865164 & 0.0054305 &  0.0055248 \\ 
83 & 856.6631777 & 0.0306177 &  0.0057912 \\ 
84 & 866.2398391 & -0.0091723 &  0.0049708 \\ 
85 & 875.8165004 & 0.0109453 &  0.0053039 \\ 
86 & 885.3931617 & -0.0003536 &  0.0073332 \\ 
87 & 894.9698231 & 0.0057191 &  0.0065735 \\ 
88 & 904.5464844 & 0.0052163 &  0.0062826 \\ 
89 & 914.1231457 & -0.0009607 &  0.0073186 \\ 
90 & 923.6998071 & -0.0027639 &  0.0060476 \\ 
92 & 942.8531298 & -0.0038834 &  0.0071570 \\ 
93 & 952.4297911 & -0.0139732 &  0.0062181 \\ 
94 & 962.0064524 & -0.0008876 &  0.0054285 \\ 
95 & 971.5831138 & -0.0028815 &  0.0070731 \\ 
96 & 981.1597751 & 0.0048887 &  0.0056373 \\ 
97 & 990.7364364 & -0.0068729 &  0.0050923 \\ 
98 & 1000.3130978 & 0.0115108 &  0.0058623 \\ 
99 & 1009.8897591 & -0.0001832 &  0.0061923 \\ 
100 & 1019.4664204 & 0.0064946 &  0.0068222 \\ 
101 & 1029.0430818 & 0.0043410 &  0.0067145 \\ 
102 & 1038.6197431 & 0.0042744 &  0.0054533 \\ 
103 & 1048.1964044 & 0.0055316 &  0.0076917 \\ 
104 & 1057.7730658 & 0.0100714 &  0.0054922 \\ 
105 & 1067.3497271 & 0.0098498 &  0.0059261 \\ 
106 & 1076.9263885 & 0.0033556 &  0.0064509 \\ 
107 & 1086.5030498 & 0.0084737 &  0.0064691 \\ 
109 & 1105.6563725 & -0.0061188 &  0.0069230 \\ 
111 & 1124.8096951 & 0.0002381 &  0.0063539 \\ 
112 & 1134.3863565 & 0.0003856 &  0.0078651 \\ 
113 & 1143.9630178 & 0.0017557 &  0.0050823 \\ 
114 & 1153.5396791 & -0.0021186 &  0.0058642 \\ 
115 & 1163.1163405 & 0.0015632 &  0.0070269 \\ 
116 & 1172.6930018 & -0.0009546 &  0.0063885 \\ 
117 & 1182.2696631 & 0.0124625 &  0.0068934 \\ 
118 & 1191.8463245 & 0.0007242 &  0.0066138 \\ 
119 & 1201.4229858 & 0.0104581 &  0.0080164 \\ 
120 & 1210.9996472 & 0.0053812 &  0.0052883 \\ 
121 & 1220.5763085 & -0.0028742 &  0.0050912 \\ 
122 & 1230.1529698 & -0.0010313 &  0.0068549 \\ 
123 & 1239.7296312 & 0.0044792 &  0.0039886 \\ 
124 & 1249.3062925 & 0.0077569 &  0.0059438 \\ 
125 & 1258.8829538 & -0.0006647 &  0.0059133 \\ 
126 & 1268.4596152 & 0.0041486 &  0.0055661 \\ 
127 & 1278.0362765 & 0.0051288 &  0.0064482 \\ 
128 & 1287.6129378 & -0.0025044 &  0.0078495 \\ 
129 & 1297.1895992 & -0.0084981 &  0.0071595 \\ 
130 & 1306.7662605 & -0.0045593 &  0.0068620 \\ 
131 & 1316.3429219 & 0.0077084 &  0.0062631 \\ 
132 & 1325.9195832 & 0.0001937 &  0.0072549 \\ 
133 & 1335.4962445 & 0.0026008 &  0.0045447 \\ 
134 & 1345.0729059 & -0.0029159 &  0.0076456 \\ 
135 & 1354.6495672 & 0.0015183 &  0.0071822 \\ 
136 & 1364.2262285 & -0.0038073 &  0.0070002 \\ 
137 & 1373.8028899 & -0.0030677 &  0.0060000 \\ 
138 & 1383.3795512 & 0.0066454 &  0.0075292 \\ 
139 & 1392.9562125 & 0.0012430 &  0.0062827 \\ 
140 & 1402.5328739 & -0.0101671 &  0.0090352 \\ 
142 & 1421.6861965 & -0.0160701 &  0.0081857 \\ 
143 & 1431.2628579 & -0.0062954 &  0.0079390 \\ 
144 & 1440.8395192 & -0.0028452 &  0.0066926 \\ 
145 & 1450.4161806 & -0.0022988 &  0.0066556 \\ 
146 & 1459.9928419 & -0.0027653 &  0.0080335 \\ 
147 & 1469.5695032 & -0.0123377 &  0.0042184 \\ 
148 & 1479.1461646 & 0.0032815 &  0.0054247 \\ 
149 & 1488.7228259 & -0.0032535 &  0.0069607 \\ 
150 & 1498.2994872 & 0.0086105 &  0.0067066 \\ 
151 & 1507.8761486 & 0.0079815 &  0.0086464 \\ 
KOI-528.02 & & & \
1 & 73.1834809 & 0.0037938 &  0.0049952 \\ 
2 & 169.8616650 & 0.0088635 &  0.0066887 \\ 
3 & 266.5398491 & 0.0061588 &  0.0053330 \\ 
4 & 363.2180331 & -0.0136419 &  0.0066734 \\ 
5 & 459.8962172 & -0.0231234 &  0.0057079 \\ 
6 & 556.5744013 & -0.0145459 &  0.0046959 \\ 
8 & 749.9307694 & 0.0001828 &  0.0061760 \\ 
9 & 846.6089534 & -0.0014209 &  0.0046376 \\ 
10 & 943.2871375 & 0.0065425 &  0.0054272 \\ 
11 & 1039.9653216 & 0.0100117 &  0.0056367 \\ 
12 & 1136.6435056 & 0.0296135 &  0.0051396 \\ 
13 & 1233.3216897 & 0.0119759 &  0.0053009 \\ 
14 & 1329.9998738 & 0.0008577 &  0.0054921 \\ 
15 & 1426.6780578 & -0.0102146 &  0.0054622 \\ 
16 & 1523.3562419 & -0.0144231 &  0.0055732 \\ 
KOI-528.03 & & & \
1 & 78.0283773 & 0.0131468 &  0.0067287 \\ 
3 & 119.1339808 & -0.0222690 &  0.0065496 \\ 
4 & 139.6867825 & 0.0020359 &  0.0057127 \\ 
5 & 160.2395842 & 0.0276620 &  0.0066872 \\ 
6 & 180.7923860 & -0.0035423 &  0.0071080 \\ 
7 & 201.3451877 & 0.0061635 &  0.0072200 \\ 
8 & 221.8979894 & 0.0044876 &  0.0067446 \\ 
9 & 242.4507911 & 0.0120597 &  0.0067477 \\ 
10 & 263.0035928 & 0.0034645 &  0.0063511 \\ 
12 & 304.1091963 & -0.0011803 &  0.0057933 \\ 
13 & 324.6619980 & -0.0038200 &  0.0063923 \\ 
14 & 345.2147997 & 0.0055604 &  0.0076820 \\ 
15 & 365.7676015 & -0.0041483 &  0.0058312 \\ 
16 & 386.3204032 & 0.0018990 &  0.0043013 \\ 
17 & 406.8732049 & -0.0013057 &  0.0067323 \\ 
18 & 427.4260066 & -0.0079110 &  0.0057658 \\ 
19 & 447.9788084 & -0.0042151 &  0.0048600 \\ 
20 & 468.5316101 & 0.0170513 &  0.0077369 \\ 
21 & 489.0844118 & 0.0019849 &  0.0067546 \\ 
22 & 509.6372135 & 0.0034805 &  0.0062734 \\ 
23 & 530.1900152 & 0.0004079 &  0.0054048 \\ 
24 & 550.7428170 & 0.0048961 &  0.0055972 \\ 
25 & 571.2956187 & 0.0002252 &  0.0048163 \\ 
26 & 591.8484204 & -0.0035589 &  0.0048832 \\ 
27 & 612.4012221 & 0.0026229 &  0.0053468 \\ 
28 & 632.9540239 & 0.0032961 &  0.0052776 \\ 
30 & 674.0596273 & -0.0032440 &  0.0073503 \\ 
32 & 715.1652308 & 0.0095321 &  0.0055971 \\ 
34 & 756.2708342 & -0.0038185 &  0.0055773 \\ 
35 & 776.8236359 & -0.0027578 &  0.0064564 \\ 
36 & 797.3764376 & -0.0050741 &  0.0063054 \\ 
37 & 817.9292394 & -0.0018782 &  0.0082120 \\ 
38 & 838.4820411 & -0.0043200 &  0.0039744 \\ 
39 & 859.0348428 & 0.0044468 &  0.0054725 \\ 
40 & 879.5876445 & -0.0052412 &  0.0096781 \\ 
41 & 900.1404463 & 0.0015835 &  0.0052552 \\ 
42 & 920.6932480 & -0.0088383 &  0.0063147 \\ 
43 & 941.2460497 & 0.0133226 &  0.0108353 \\ 
44 & 961.7988514 & -0.0000306 &  0.0055423 \\ 
45 & 982.3516532 & 0.0138798 &  0.0056258 \\ 
46 & 1002.9044549 & 0.0022655 &  0.0056991 \\ 
47 & 1023.4572566 & 0.0135051 &  0.0062333 \\ 
48 & 1044.0100583 & -0.0091430 &  0.0066771 \\ 
49 & 1064.5628600 & -0.0046060 &  0.0074460 \\ 
50 & 1085.1156618 & 0.0067607 &  0.0060886 \\ 
51 & 1105.6684635 & 0.0042481 &  0.0067906 \\ 
52 & 1126.2212652 & 0.0020590 &  0.0051474 \\ 
53 & 1146.7740669 & -0.0182742 &  0.0074905 \\ 
54 & 1167.3268687 & -0.0031504 &  0.0055251 \\ 
55 & 1187.8796704 & -0.0149882 &  0.0037726 \\ 
56 & 1208.4324721 & 0.0030932 &  0.0061481 \\ 
58 & 1249.5380755 & -0.0012410 &  0.0062110 \\ 
60 & 1290.6436790 & 0.0108316 &  0.0065558 \\ 
61 & 1311.1964807 & 0.0047558 &  0.0061410 \\ 
62 & 1331.7492824 & -0.0021808 &  0.0058184 \\ 
63 & 1352.3020842 & -0.0057878 &  0.0047325 \\ 
64 & 1372.8548859 & -0.0013058 &  0.0054641 \\ 
65 & 1393.4076876 & -0.0028966 &  0.0056814 \\ 
67 & 1434.5132911 & 0.0011111 &  0.0066869 \\ 
68 & 1455.0660928 & -0.0042569 &  0.0068413 \\ 
69 & 1475.6188945 & -0.0033711 &  0.0060821 \\ 
70 & 1496.1716962 & 0.0047511 &  0.0047267 \\ 
KOI-536.01 & & & \
1 & 111.5866333 & 0.0073533 &  0.0064348 \\ 
3 & 273.9270623 & -0.0006420 &  0.0062397 \\ 
5 & 436.2674913 & -0.0013663 &  0.0064197 \\ 
6 & 517.4377057 & 0.0063520 &  0.0064967 \\ 
7 & 598.6079202 & 0.0085701 &  0.0063287 \\ 
9 & 760.9483492 & -0.0046539 &  0.0074913 \\ 
10 & 842.1185637 & -0.0089552 &  0.0083922 \\ 
11 & 923.2887782 & -0.0008347 &  0.0064747 \\ 
14 & 1166.7994217 & 0.0123763 &  0.0068331 \\ 
15 & 1247.9696362 & -0.0093931 &  0.0057738 \\ 
16 & 1329.1398507 & 0.0054166 &  0.0065068 \\ 
KOI-564.01 & & & \
1 & 83.8706183 & -0.0566586 &  0.0118870 \\ 
2 & 104.9240977 & -0.0458659 &  0.0126816 \\ 
3 & 125.9775770 & -0.0032786 &  0.0221804 \\ 
4 & 147.0310564 & -0.0376925 &  0.0141948 \\ 
5 & 168.0845357 & 0.0123224 &  0.0149887 \\ 
7 & 210.1914944 & 0.0013131 &  0.0139965 \\ 
8 & 231.2449738 & 0.0110546 &  0.0209738 \\ 
9 & 252.2984531 & 0.0087380 &  0.0156391 \\ 
10 & 273.3519324 & 0.0143780 &  0.0151130 \\ 
11 & 294.4054118 & 0.0558289 &  0.0164786 \\ 
12 & 315.4588911 & 0.0033058 &  0.0116814 \\ 
13 & 336.5123705 & -0.0091634 &  0.0149906 \\ 
14 & 357.5658498 & 0.0034448 &  0.0138678 \\ 
15 & 378.6193292 & -0.0362638 &  0.0300319 \\ 
16 & 399.6728085 & 0.0010597 &  0.0127451 \\ 
17 & 420.7262879 & 0.0107939 &  0.0138793 \\ 
18 & 441.7797672 & 0.0040711 &  0.0114700 \\ 
19 & 462.8332466 & -0.0154613 &  0.0217497 \\ 
20 & 483.8867259 & -0.0005252 &  0.0148971 \\ 
21 & 504.9402052 & 0.0003170 &  0.0147025 \\ 
22 & 525.9936846 & -0.0127665 &  0.0129402 \\ 
23 & 547.0471639 & 0.0007862 &  0.0168990 \\ 
24 & 568.1006433 & -0.0116663 &  0.0246078 \\ 
25 & 589.1541226 & -0.0186616 &  0.0122817 \\ 
26 & 610.2076020 & 0.0069573 &  0.0157469 \\ 
27 & 631.2610813 & -0.0079778 &  0.0152130 \\ 
28 & 652.3145607 & 0.0158057 &  0.0132438 \\ 
29 & 673.3680400 & 0.0366806 &  0.0123815 \\ 
31 & 715.4749987 & 0.0363425 &  0.0159711 \\ 
33 & 757.5819574 & 0.0786076 &  0.0154240 \\ 
34 & 778.6354367 & 0.0071666 &  0.0238855 \\ 
35 & 799.6889161 & 0.1168262 &  0.0131288 \\ 
36 & 820.7423954 & 0.1525148 &  0.0199396 \\ 
37 & 841.7958748 & 0.1540915 &  0.0143418 \\ 
38 & 862.8493541 & 0.0372927 &  0.0184729 \\ 
39 & 883.9028335 & 0.2023345 &  0.0141255 \\ 
40 & 904.9563128 & 0.2175631 &  0.0146358 \\ 
41 & 926.0097921 & -0.0338418 &  0.0223488 \\ 
42 & 947.0632715 & -0.1646568 &  0.0659448 \\ 
43 & 968.1167508 & 0.0541280 &  0.0255636 \\ 
44 & 989.1702302 & -0.0129690 &  0.0218266 \\ 
45 & 1010.2237095 & -0.0012403 &  0.0221808 \\ 
46 & 1031.2771889 & 0.0352527 &  0.0216059 \\ 
47 & 1052.3306682 & -0.0826563 &  0.0179187 \\ 
48 & 1073.3841476 & 0.0181206 &  0.0161036 \\ 
51 & 1136.5445856 & -0.0238694 &  0.0170461 \\ 
52 & 1157.5980649 & 0.0071539 &  0.0152559 \\ 
54 & 1199.7050236 & 0.0097607 &  0.0173636 \\ 
55 & 1220.7585030 & -0.1356434 &  0.0154595 \\ 
56 & 1241.8119823 & 0.0169708 &  0.0170687 \\ 
57 & 1262.8654617 & -0.0730807 &  0.1039200 \\ 
58 & 1283.9189410 & 0.0042118 &  0.0182867 \\ 
60 & 1326.0258997 & -0.0017543 &  0.0162046 \\ 
62 & 1368.1328584 & -0.0203109 &  0.0144421 \\ 
63 & 1389.1863377 & -0.0048935 &  0.0188285 \\ 
64 & 1410.2398171 & -0.0330879 &  0.0197616 \\ 
65 & 1431.2932964 & 0.0114660 &  0.0158566 \\ 
66 & 1452.3467758 & -0.0339693 &  0.0159781 \\ 
67 & 1473.4002551 & -0.0260317 &  0.0134491 \\ 
68 & 1494.4537345 & -0.1076930 &  0.0211295 \\ 
KOI-564.02 & & & \
1 & 179.4560489 & 0.0127963 &  0.0145904 \\ 
2 & 307.3627327 & 0.0086817 &  0.0020492 \\ 
3 & 435.2694165 & 0.0025658 &  0.0019524 \\ 
4 & 563.1761003 & -0.0495316 &  0.0064202 \\ 
5 & 691.0827841 & -0.0138729 &  0.0019842 \\ 
6 & 818.9894679 & -0.0181294 &  0.0022797 \\ 
7 & 946.8961518 & -0.0177007 &  0.0027189 \\ 
8 & 1074.8028356 & -0.0047365 &  0.0025609 \\ 
9 & 1202.7095194 & 0.0158724 &  0.0023155 \\ 
10 & 1330.6162032 & 0.0549451 &  0.0022080 \\ 
KOI-564.03 & & & \
1 & 64.7187524 & 0.0026041 &  0.0321148 \\ 
2 & 70.9359114 & 0.0916867 &  0.0299128 \\ 
3 & 77.1530703 & 0.0327775 &  0.0210891 \\ 
4 & 83.3702292 & 0.0448144 &  0.0226169 \\ 
5 & 89.5873882 & 0.0288843 &  0.0298738 \\ 
6 & 95.8045471 & 0.0305975 &  0.0285787 \\ 
8 & 108.2388649 & -0.0158767 &  0.0310223 \\ 
9 & 114.4560239 & 0.0173960 &  0.0339682 \\ 
10 & 120.6731828 & 0.0124183 &  0.0268593 \\ 
11 & 126.8903417 & -0.0796907 &  0.0294321 \\ 
12 & 133.1075007 & 0.0215521 &  0.0220455 \\ 
13 & 139.3246596 & 0.0244410 &  0.0343450 \\ 
14 & 145.5418185 & -0.0267915 &  0.0240774 \\ 
15 & 151.7589775 & -0.0192727 &  0.0366449 \\ 
16 & 157.9761364 & -0.0209544 &  0.0267592 \\ 
18 & 170.4104543 & 0.0131261 &  0.0407909 \\ 
19 & 176.6276132 & 0.0426440 &  0.0406839 \\ 
20 & 182.8447721 & 0.0389024 &  0.0258325 \\ 
22 & 195.2790900 & -0.0547392 &  0.0343493 \\ 
23 & 201.4962489 & 0.0002255 &  0.0245332 \\ 
24 & 207.7134078 & 0.0117540 &  0.0420622 \\ 
26 & 220.1477257 & -0.0430619 &  0.0224615 \\ 
27 & 226.3648846 & -0.0404298 &  0.0276477 \\ 
28 & 232.5820436 & -0.0030131 &  0.0270839 \\ 
29 & 238.7992025 & 0.0069891 &  0.0371149 \\ 
30 & 245.0163614 & 0.0193991 &  0.0313582 \\ 
31 & 251.2335204 & 0.0007103 &  0.0234526 \\ 
32 & 257.4506793 & -0.0099392 &  0.0296949 \\ 
33 & 263.6678382 & 0.0043282 &  0.0316484 \\ 
34 & 269.8849972 & 0.1503718 &  0.0404021 \\ 
35 & 276.1021561 & -0.0011101 &  0.0387212 \\ 
36 & 282.3193150 & 0.0137031 &  0.0294760 \\ 
37 & 288.5364739 & 0.0160671 &  0.0295058 \\ 
38 & 294.7536329 & 0.0761655 &  0.0546971 \\ 
39 & 300.9707918 & -0.0492333 &  0.0232836 \\ 
40 & 307.1879507 & 0.1089565 &  0.1881654 \\ 
41 & 313.4051097 & -0.0205107 &  0.0330852 \\ 
42 & 319.6222686 & 0.0214567 &  0.0258097 \\ 
43 & 325.8394275 & -0.0104610 &  0.0282042 \\ 
45 & 338.2737454 & 0.0073269 &  0.0274259 \\ 
46 & 344.4909043 & -0.0162293 &  0.0265038 \\ 
47 & 350.7080633 & -0.0072725 &  0.0245691 \\ 
48 & 356.9252222 & -0.0317254 &  0.0270344 \\ 
49 & 363.1423811 & -0.0172578 &  0.0379679 \\ 
50 & 369.3595401 & 0.0851960 &  0.0280406 \\ 
52 & 381.7938579 & -0.0111337 &  0.0246259 \\ 
53 & 388.0110168 & 0.1035502 &  0.0271890 \\ 
54 & 394.2281758 & -0.0111452 &  0.0326956 \\ 
55 & 400.4453347 & -0.0285000 &  0.0241877 \\ 
56 & 406.6624936 & 0.0077900 &  0.0254528 \\ 
57 & 412.8796526 & 0.0637102 &  0.0278472 \\ 
58 & 419.0968115 & -0.0703377 &  0.0240758 \\ 
59 & 425.3139704 & 0.0101534 &  0.0330537 \\ 
60 & 431.5311294 & -0.0459111 &  0.0348266 \\ 
61 & 437.7482883 & -0.0149098 &  0.0271959 \\ 
62 & 443.9654472 & 0.0199461 &  0.0247191 \\ 
63 & 450.1826062 & 0.0180180 &  0.0526481 \\ 
64 & 456.3997651 & 0.0323094 &  0.0440719 \\ 
65 & 462.6169240 & 0.1704884 &  0.0413902 \\ 
66 & 468.8340830 & -0.0484425 &  0.0327502 \\ 
67 & 475.0512419 & -0.0061216 &  0.0206021 \\ 
68 & 481.2684008 & 0.0280126 &  0.0275158 \\ 
69 & 487.4855597 & 0.0156950 &  0.0276637 \\ 
70 & 493.7027187 & -0.0148753 &  0.0367863 \\ 
72 & 506.1370365 & -0.0294139 &  0.0371381 \\ 
73 & 512.3541955 & -0.0583418 &  0.0359542 \\ 
74 & 518.5713544 & 0.0277173 &  0.0317671 \\ 
75 & 524.7885133 & 0.0327884 &  0.0254298 \\ 
76 & 531.0056723 & 0.0268488 &  0.0295333 \\ 
77 & 537.2228312 & 0.0427522 &  0.0290407 \\ 
78 & 543.4399901 & -0.0229298 &  0.0216737 \\ 
79 & 549.6571491 & -0.0276629 &  0.0281007 \\ 
80 & 555.8743080 & -0.0559105 &  0.0321216 \\ 
81 & 562.0914669 & 0.0318943 &  0.0403634 \\ 
82 & 568.3086258 & -0.2073085 &  0.0525037 \\ 
83 & 574.5257848 & 0.0158564 &  0.0414790 \\ 
84 & 580.7429437 & -0.0437281 &  0.0257151 \\ 
85 & 586.9601026 & -0.0201309 &  0.0375589 \\ 
86 & 593.1772616 & -0.0268367 &  0.0213047 \\ 
87 & 599.3944205 & -0.0125606 &  0.0288033 \\ 
88 & 605.6115794 & -0.0493923 &  0.0423942 \\ 
89 & 611.8287384 & 0.0184061 &  0.0236566 \\ 
90 & 618.0458973 & -0.0557194 &  0.0253791 \\ 
91 & 624.2630562 & 0.0036249 &  0.0260020 \\ 
92 & 630.4802152 & -0.0101906 &  0.0356291 \\ 
93 & 636.6973741 & 0.1227588 &  0.0318576 \\ 
94 & 642.9145330 & -0.0007120 &  0.0274135 \\ 
95 & 649.1316920 & -0.0000697 &  0.0295832 \\ 
99 & 674.0003277 & 0.0120260 &  0.0261679 \\ 
100 & 680.2174866 & 0.0065018 &  0.0302081 \\ 
101 & 686.4346455 & 0.0123033 &  0.0284538 \\ 
102 & 692.6518045 & 0.0219542 &  0.0312059 \\ 
103 & 698.8689634 & -0.0194354 &  0.0281190 \\ 
104 & 705.0861223 & -0.0860886 &  0.0353765 \\ 
105 & 711.3032813 & 0.0078414 &  0.0502879 \\ 
106 & 717.5204402 & -0.0142206 &  0.0294856 \\ 
107 & 723.7375991 & -0.0002995 &  0.0253105 \\ 
108 & 729.9547581 & 0.0152616 &  0.0372178 \\ 
110 & 742.3890759 & 0.0015156 &  0.0343091 \\ 
111 & 748.6062349 & 0.0074579 &  0.0299397 \\ 
112 & 754.8233938 & 0.0144404 &  0.0237828 \\ 
113 & 761.0405527 & 0.0290766 &  0.0332133 \\ 
114 & 767.2577116 & 0.0045014 &  0.0260778 \\ 
115 & 773.4748706 & -0.0215593 &  0.0376173 \\ 
116 & 779.6920295 & -0.0042707 &  0.0197652 \\ 
117 & 785.9091884 & 0.0260517 &  0.0331824 \\ 
118 & 792.1263474 & -0.0132158 &  0.0370116 \\ 
119 & 798.3435063 & -0.0067817 &  0.0258444 \\ 
120 & 804.5606652 & 0.0360072 &  0.0321607 \\ 
121 & 810.7778242 & 0.0086607 &  0.0283341 \\ 
122 & 816.9949831 & 0.0248165 &  0.0280448 \\ 
123 & 823.2121420 & -0.0402773 &  0.0236656 \\ 
124 & 829.4293010 & 0.0174948 &  0.0245672 \\ 
125 & 835.6464599 & -0.0100693 &  0.0304418 \\ 
126 & 841.8636188 & 0.0827710 &  0.0462838 \\ 
127 & 848.0807777 & 0.0199688 &  0.0286963 \\ 
128 & 854.2979367 & -0.0058666 &  0.0270636 \\ 
129 & 860.5150956 & -0.0063601 &  0.0336004 \\ 
130 & 866.7322545 & 0.0385343 &  0.0246596 \\ 
131 & 872.9494135 & -0.0018045 &  0.0282021 \\ 
132 & 879.1665724 & -0.0042682 &  0.0255503 \\ 
133 & 885.3837313 & 0.0713352 &  0.0292020 \\ 
134 & 891.6008903 & 0.0663911 &  0.0417817 \\ 
135 & 897.8180492 & -0.0605295 &  0.0290033 \\ 
136 & 904.0352081 & 0.0029856 &  0.0310116 \\ 
137 & 910.2523671 & -0.0004003 &  0.0341124 \\ 
138 & 916.4695260 & -0.0140976 &  0.0336386 \\ 
139 & 922.6866849 & 0.0032834 &  0.0314104 \\ 
140 & 928.9038439 & -0.0722145 &  0.0298296 \\ 
141 & 935.1210028 & 0.0419516 &  0.0274835 \\ 
142 & 941.3381617 & -0.0374236 &  0.0376178 \\ 
143 & 947.5553206 & -0.0942433 &  0.0612200 \\ 
144 & 953.7724796 & 0.0296820 &  0.0250687 \\ 
145 & 959.9896385 & 0.0093393 &  0.0314843 \\ 
146 & 966.2067974 & 0.0089441 &  0.0296438 \\ 
147 & 972.4239564 & 0.0027899 &  0.0299072 \\ 
148 & 978.6411153 & 0.0068258 &  0.0264126 \\ 
149 & 984.8582742 & -0.0776953 &  0.0368221 \\ 
150 & 991.0754332 & 0.0562957 &  0.0338873 \\ 
151 & 997.2925921 & 0.0446985 &  0.0223267 \\ 
153 & 1009.7269100 & 0.0063180 &  0.0324710 \\ 
154 & 1015.9440689 & 0.0393821 &  0.0261225 \\ 
155 & 1022.1612278 & 0.0480158 &  0.0411392 \\ 
156 & 1028.3783867 & -0.0163047 &  0.0329962 \\ 
157 & 1034.5955457 & 0.0419885 &  0.0259896 \\ 
158 & 1040.8127046 & 0.0029973 &  0.0247562 \\ 
159 & 1047.0298635 & -0.0079581 &  0.0301781 \\ 
160 & 1053.2470225 & -0.0182378 &  0.0352000 \\ 
162 & 1065.6813403 & 0.0175739 &  0.0284861 \\ 
163 & 1071.8984993 & -0.0560822 &  0.0344043 \\ 
164 & 1078.1156582 & -0.0436228 &  0.0335418 \\ 
165 & 1084.3328171 & 0.0289177 &  0.0323783 \\ 
166 & 1090.5499761 & 0.0344117 &  0.0330099 \\ 
168 & 1102.9842939 & -0.0813093 &  0.0277245 \\ 
169 & 1109.2014529 & -0.0988478 &  0.0266273 \\ 
171 & 1121.6357707 & -0.0255154 &  0.0406309 \\ 
172 & 1127.8529296 & -0.0001800 &  0.0243185 \\ 
173 & 1134.0700886 & 0.0340886 &  0.0239837 \\ 
174 & 1140.2872475 & -0.0013973 &  0.0315614 \\ 
175 & 1146.5044064 & 0.0166105 &  0.0560088 \\ 
176 & 1152.7215654 & 0.0004625 &  0.0244528 \\ 
177 & 1158.9387243 & 0.0143039 &  0.0244857 \\ 
178 & 1165.1558832 & -0.0132909 &  0.0451973 \\ 
179 & 1171.3730422 & -0.0408575 &  0.0373745 \\ 
180 & 1177.5902011 & -0.0460240 &  0.0369559 \\ 
181 & 1183.8073600 & 0.0033706 &  0.0321509 \\ 
182 & 1190.0245190 & -0.0304344 &  0.0305515 \\ 
183 & 1196.2416779 & 0.0591455 &  0.0328687 \\ 
184 & 1202.4588368 & 0.2040863 &  0.1659975 \\ 
185 & 1208.6759958 & 0.0016498 &  0.0227359 \\ 
186 & 1214.8931547 & 0.1170532 &  0.0282071 \\ 
187 & 1221.1103136 & -0.0062635 &  0.0706350 \\ 
189 & 1233.5446315 & 0.0172492 &  0.0354003 \\ 
190 & 1239.7617904 & -0.0138224 &  0.0260857 \\ 
191 & 1245.9789493 & 0.0375933 &  0.0304281 \\ 
192 & 1252.1961083 & 0.0217819 &  0.0316410 \\ 
193 & 1258.4132672 & -0.0057378 &  0.0332568 \\ 
194 & 1264.6304261 & 0.0388321 &  0.0234040 \\ 
195 & 1270.8475851 & 0.0487718 &  0.0249221 \\ 
196 & 1277.0647440 & -0.0181245 &  0.0330617 \\ 
197 & 1283.2819029 & -0.0000037 &  0.0309173 \\ 
198 & 1289.4990619 & -0.0285212 &  0.0294498 \\ 
199 & 1295.7162208 & 0.0066572 &  0.0318141 \\ 
200 & 1301.9333797 & -0.0655395 &  0.0247636 \\ 
201 & 1308.1505386 & -0.0164553 &  0.0331428 \\ 
202 & 1314.3676976 & -0.0244382 &  0.0364341 \\ 
203 & 1320.5848565 & -0.0131175 &  0.0255947 \\ 
204 & 1326.8020154 & 0.0017131 &  0.0314677 \\ 
205 & 1333.0191744 & -0.0871015 &  0.0307611 \\ 
206 & 1339.2363333 & 0.0231397 &  0.0307901 \\ 
207 & 1345.4534922 & 0.0063592 &  0.0275983 \\ 
208 & 1351.6706512 & -0.0617589 &  0.0258735 \\ 
209 & 1357.8878101 & -0.0116168 &  0.0352534 \\ 
210 & 1364.1049690 & 0.0029525 &  0.0328578 \\ 
211 & 1370.3221280 & -0.0212730 &  0.0388532 \\ 
212 & 1376.5392869 & 0.0513374 &  0.0295237 \\ 
213 & 1382.7564458 & 0.0285752 &  0.0295129 \\ 
214 & 1388.9736048 & 0.0055091 &  0.0350769 \\ 
215 & 1395.1907637 & -0.0038837 &  0.0321045 \\ 
216 & 1401.4079226 & 0.0630689 &  0.0309166 \\ 
217 & 1407.6250815 & -0.0034996 &  0.0249754 \\ 
220 & 1426.2765583 & 0.0781104 &  0.0391225 \\ 
221 & 1432.4937173 & -0.0114380 &  0.0393779 \\ 
222 & 1438.7108762 & -0.0442241 &  0.1393810 \\ 
223 & 1444.9280351 & 0.0149152 &  0.0315391 \\ 
224 & 1451.1451941 & -0.0054305 &  0.0307948 \\ 
225 & 1457.3623530 & 0.0224125 &  0.0303080 \\ 
226 & 1463.5795119 & 0.0109298 &  0.0304691 \\ 
227 & 1469.7966709 & 0.0136557 &  0.0333562 \\ 
228 & 1476.0138298 & -0.1657124 &  0.0326322 \\ 
229 & 1482.2309887 & -0.0520593 &  0.0285412 \\ 
230 & 1488.4481477 & -0.0408216 &  0.0265503 \\ 
231 & 1494.6653066 & 0.0182255 &  0.0358679 \\ 
232 & 1500.8824655 & 0.0152234 &  0.0296428 \\ 
233 & 1507.0996244 & 0.0115176 &  0.0304236 \\ 
234 & 1513.3167834 & -0.0974152 &  0.0296555 \\ 
KOI-592.01 & & & \
1 & 68.7093849 & -0.0070677 &  0.0060184 \\ 
2 & 108.4623778 & 0.0051350 &  0.0095526 \\ 
3 & 148.2153707 & 0.0330051 &  0.0076628 \\ 
4 & 187.9683636 & 0.0195979 &  0.0068367 \\ 
5 & 227.7213565 & 0.0430520 &  0.0078531 \\ 
6 & 267.4743494 & 0.0269962 &  0.0074443 \\ 
7 & 307.2273423 & 0.0027976 &  0.0075106 \\ 
8 & 346.9803352 & -0.0234522 &  0.0073571 \\ 
9 & 386.7333280 & -0.0302146 &  0.0113830 \\ 
10 & 426.4863209 & -0.0050648 &  0.0054217 \\ 
11 & 466.2393138 & -0.0181380 &  0.0087443 \\ 
12 & 505.9923067 & -0.0156766 &  0.0062880 \\ 
13 & 545.7452996 & -0.0032101 &  0.0110745 \\ 
14 & 585.4982925 & -0.0261569 &  0.0074463 \\ 
15 & 625.2512854 & 0.0039633 &  0.0073018 \\ 
17 & 704.7572712 & 0.0012083 &  0.0090066 \\ 
18 & 744.5102641 & 0.0127968 &  0.0096095 \\ 
19 & 784.2632570 & 0.0063497 &  0.0085805 \\ 
20 & 824.0162499 & 0.0004561 &  0.0088178 \\ 
21 & 863.7692428 & -0.0228511 &  0.0082376 \\ 
22 & 903.5222357 & -0.0079994 &  0.0098161 \\ 
23 & 943.2752286 & -0.0117321 &  0.0093416 \\ 
24 & 983.0282215 & 0.0011223 &  0.0067661 \\ 
25 & 1022.7812144 & 0.0079672 &  0.0068487 \\ 
26 & 1062.5342073 & 0.0050641 &  0.0068516 \\ 
27 & 1102.2872002 & 0.0152287 &  0.0073876 \\ 
28 & 1142.0401931 & 0.0233763 &  0.0090464 \\ 
29 & 1181.7931860 & 0.0346364 &  0.0089789 \\ 
30 & 1221.5461789 & 0.0226989 &  0.0072007 \\ 
31 & 1261.2991718 & 0.0175695 &  0.0075203 \\ 
32 & 1301.0521647 & 0.0063333 &  0.0067771 \\ 
33 & 1340.8051576 & 0.0116959 &  0.0093055 \\ 
34 & 1380.5581505 & -0.0076996 &  0.0065929 \\ 
36 & 1460.0641363 & -0.0206723 &  0.0085295 \\ 
37 & 1499.8171292 & -0.0197219 &  0.0077497 \\ 
KOI-598.01 & & & \
1 & 70.9406555 & 0.0064206 &  0.0090515 \\ 
2 & 79.2484950 & -0.0061730 &  0.0076248 \\ 
3 & 87.5563345 & 0.0004027 &  0.0100681 \\ 
4 & 95.8641740 & -0.0174876 &  0.0100343 \\ 
5 & 104.1720134 & 0.0039212 &  0.0084911 \\ 
6 & 112.4798529 & 0.0103993 &  0.0121236 \\ 
7 & 120.7876924 & -0.0022457 &  0.0096238 \\ 
8 & 129.0955319 & 0.0081877 &  0.0080964 \\ 
9 & 137.4033714 & 0.0026163 &  0.0086301 \\ 
10 & 145.7112109 & 0.0075058 &  0.0099101 \\ 
11 & 154.0190504 & -0.0003459 &  0.0087636 \\ 
12 & 162.3268899 & -0.0191745 &  0.0133396 \\ 
13 & 170.6347294 & -0.0224620 &  0.0084144 \\ 
14 & 178.9425689 & -0.0150662 &  0.0085832 \\ 
15 & 187.2504084 & 0.0062545 &  0.0093841 \\ 
16 & 195.5582479 & 0.0002834 &  0.0074117 \\ 
17 & 203.8660874 & -0.0013197 &  0.0072695 \\ 
18 & 212.1739269 & 0.0061415 &  0.0060980 \\ 
19 & 220.4817664 & 0.0042135 &  0.0064957 \\ 
20 & 228.7896059 & -0.0074516 &  0.0075843 \\ 
21 & 237.0974454 & -0.0058681 &  0.0053776 \\ 
22 & 245.4052849 & 0.0045782 &  0.0066221 \\ 
23 & 253.7131244 & -0.0074920 &  0.0073838 \\ 
24 & 262.0209639 & 0.0086187 &  0.0078217 \\ 
25 & 270.3288034 & 0.0243694 &  0.0078972 \\ 
26 & 278.6366429 & 0.0005686 &  0.0063439 \\ 
27 & 286.9444824 & -0.0059285 &  0.0073913 \\ 
28 & 295.2523219 & -0.0058196 &  0.0064011 \\ 
29 & 303.5601614 & -0.0106090 &  0.0074758 \\ 
30 & 311.8680009 & 0.0082291 &  0.0080215 \\ 
31 & 320.1758404 & 0.0048463 &  0.0060116 \\ 
32 & 328.4836799 & -0.0061213 &  0.0057490 \\ 
33 & 336.7915194 & -0.0042305 &  0.0064219 \\ 
34 & 345.0993589 & 0.0112989 &  0.0045305 \\ 
35 & 353.4071984 & 0.0090967 &  0.0101758 \\ 
36 & 361.7150379 & 0.0012319 &  0.0086566 \\ 
37 & 370.0228774 & -0.0103596 &  0.0062672 \\ 
38 & 378.3307169 & 0.0101718 &  0.0095204 \\ 
39 & 386.6385564 & -0.0141896 &  0.0070625 \\ 
40 & 394.9463959 & 0.0064324 &  0.0074595 \\ 
41 & 403.2542354 & 0.0064318 &  0.0070838 \\ 
42 & 411.5620749 & 0.0054593 &  0.0060263 \\ 
43 & 419.8699144 & 0.0144910 &  0.0073731 \\ 
44 & 428.1777539 & 0.0026163 &  0.0068131 \\ 
45 & 436.4855934 & -0.0014578 &  0.0094699 \\ 
46 & 444.7934329 & 0.0185065 &  0.0077172 \\ 
47 & 453.1012724 & 0.0007487 &  0.0061175 \\ 
48 & 461.4091119 & 0.0065029 &  0.0069858 \\ 
49 & 469.7169514 & 0.0092757 &  0.0123828 \\ 
50 & 478.0247909 & 0.0138460 &  0.0088969 \\ 
51 & 486.3326304 & 0.0049852 &  0.0061547 \\ 
52 & 494.6404699 & -0.0035878 &  0.0065875 \\ 
53 & 502.9483094 & 0.0026070 &  0.0065912 \\ 
54 & 511.2561489 & 0.0036377 &  0.0067139 \\ 
55 & 519.5639884 & 0.0027672 &  0.0050383 \\ 
56 & 527.8718279 & 0.0003793 &  0.0082550 \\ 
57 & 536.1796674 & -0.0132760 &  0.0087517 \\ 
58 & 544.4875068 & 0.0139314 &  0.0069220 \\ 
59 & 552.7953463 & -0.0055091 &  0.0059542 \\ 
60 & 561.1031858 & 0.0032566 &  0.0045119 \\ 
61 & 569.4110253 & -0.0070538 &  0.0057263 \\ 
62 & 577.7188648 & -0.0174038 &  0.0117768 \\ 
63 & 586.0267043 & 0.0184405 &  0.0081285 \\ 
64 & 594.3345438 & -0.0133640 &  0.0100531 \\ 
65 & 602.6423833 & -0.0036122 &  0.0068304 \\ 
66 & 610.9502228 & -0.0077533 &  0.0070353 \\ 
67 & 619.2580623 & -0.0036245 &  0.0082870 \\ 
68 & 627.5659018 & -0.0000781 &  0.0083843 \\ 
69 & 635.8737413 & -0.0093854 &  0.0101734 \\ 
71 & 652.4894203 & -0.0029095 &  0.0074845 \\ 
73 & 669.1050993 & 0.0004209 &  0.0084697 \\ 
74 & 677.4129388 & -0.0036246 &  0.0090453 \\ 
75 & 685.7207783 & -0.0095764 &  0.0077844 \\ 
76 & 694.0286178 & -0.0350776 &  0.0101574 \\ 
77 & 702.3364573 & -0.0163225 &  0.0072633 \\ 
78 & 710.6442968 & -0.0133099 &  0.0086759 \\ 
79 & 718.9521363 & -0.0020253 &  0.0071720 \\ 
80 & 727.2599758 & -0.0406790 &  0.0058777 \\ 
82 & 743.8756548 & -0.0161107 &  0.0083591 \\ 
83 & 752.1834943 & -0.0023954 &  0.0100625 \\ 
84 & 760.4913338 & 0.0013424 &  0.0070367 \\ 
85 & 768.7991733 & -0.0072871 &  0.0077029 \\ 
86 & 777.1070128 & 0.0013024 &  0.0063220 \\ 
87 & 785.4148523 & -0.0052737 &  0.0068669 \\ 
88 & 793.7226918 & 0.0026669 &  0.0071716 \\ 
89 & 802.0305313 & -0.0044631 &  0.0067646 \\ 
90 & 810.3383708 & 0.0028688 &  0.0082715 \\ 
91 & 818.6462103 & -0.0043297 &  0.0063931 \\ 
92 & 826.9540498 & 0.0065892 &  0.0078311 \\ 
93 & 835.2618893 & 0.0005306 &  0.0083059 \\ 
94 & 843.5697288 & -0.0019382 &  0.0075815 \\ 
95 & 851.8775683 & 0.0010649 &  0.0058292 \\ 
96 & 860.1854078 & 0.0048646 &  0.0096397 \\ 
97 & 868.4932473 & 0.0080649 &  0.0079767 \\ 
98 & 876.8010868 & 0.0006178 &  0.0060136 \\ 
99 & 885.1089263 & -0.0000455 &  0.0056598 \\ 
100 & 893.4167658 & 0.0070628 &  0.0067525 \\ 
101 & 901.7246053 & 0.0082794 &  0.0079766 \\ 
102 & 910.0324448 & 0.0045812 &  0.0072225 \\ 
103 & 918.3402843 & 0.0106114 &  0.0067124 \\ 
104 & 926.6481238 & 0.0051880 &  0.0086909 \\ 
105 & 934.9559633 & 0.0123492 &  0.0086042 \\ 
106 & 943.2638028 & 0.0125515 &  0.0094115 \\ 
107 & 951.5716423 & 0.0116451 &  0.0087802 \\ 
108 & 959.8794818 & 0.0024094 &  0.0077964 \\ 
109 & 968.1873213 & 0.0042032 &  0.0073229 \\ 
110 & 976.4951608 & 0.0083608 &  0.0081988 \\ 
111 & 984.8030002 & 0.0093523 &  0.0102989 \\ 
112 & 993.1108397 & -0.0072793 &  0.0051982 \\ 
113 & 1001.4186792 & -0.0102003 &  0.0080404 \\ 
114 & 1009.7265187 & 0.0043994 &  0.0081965 \\ 
115 & 1018.0343582 & 0.0130398 &  0.0089453 \\ 
116 & 1026.3421977 & 0.0079324 &  0.0095510 \\ 
117 & 1034.6500372 & -0.0185376 &  0.0087984 \\ 
118 & 1042.9578767 & 0.0104602 &  0.0100751 \\ 
121 & 1067.8813952 & 0.0009077 &  0.0064822 \\ 
122 & 1076.1892347 & 0.0077196 &  0.0076260 \\ 
123 & 1084.4970742 & -0.0014077 &  0.0065464 \\ 
124 & 1092.8049137 & 0.0054749 &  0.0061614 \\ 
125 & 1101.1127532 & 0.0058512 &  0.0071432 \\ 
126 & 1109.4205927 & -0.0185307 &  0.0090792 \\ 
127 & 1117.7284322 & 0.0210942 &  0.0096480 \\ 
128 & 1126.0362717 & 0.0115241 &  0.0084092 \\ 
129 & 1134.3441112 & -0.0027484 &  0.0103264 \\ 
130 & 1142.6519507 & -0.0024867 &  0.0090297 \\ 
131 & 1150.9597902 & -0.0075156 &  0.0070824 \\ 
132 & 1159.2676297 & 0.0069076 &  0.0091145 \\ 
133 & 1167.5754692 & -0.0055279 &  0.0084005 \\ 
134 & 1175.8833087 & -0.0061256 &  0.0077218 \\ 
135 & 1184.1911482 & -0.0199236 &  0.0080970 \\ 
136 & 1192.4989877 & -0.0105826 &  0.0101857 \\ 
137 & 1200.8068272 & 0.0015839 &  0.0062460 \\ 
138 & 1209.1146667 & 0.0060605 &  0.0091413 \\ 
139 & 1217.4225062 & -0.0116877 &  0.0093047 \\ 
141 & 1234.0381852 & -0.0010916 &  0.0067872 \\ 
142 & 1242.3460247 & 0.0039521 &  0.0092315 \\ 
143 & 1250.6538642 & 0.0004095 &  0.0066829 \\ 
144 & 1258.9617037 & -0.0078934 &  0.0067147 \\ 
145 & 1267.2695432 & 0.0004247 &  0.0072247 \\ 
146 & 1275.5773827 & 0.0048110 &  0.0088172 \\ 
147 & 1283.8852222 & 0.0037507 &  0.0080682 \\ 
148 & 1292.1930617 & -0.0078777 &  0.0061892 \\ 
149 & 1300.5009012 & -0.0083938 &  0.0063876 \\ 
150 & 1308.8087407 & -0.0195139 &  0.0090770 \\ 
151 & 1317.1165802 & -0.0023863 &  0.0099174 \\ 
152 & 1325.4244197 & -0.0049896 &  0.0092428 \\ 
153 & 1333.7322592 & -0.0068834 &  0.0078851 \\ 
154 & 1342.0400987 & -0.0040466 &  0.0102215 \\ 
156 & 1358.6557777 & 0.0088407 &  0.0104344 \\ 
157 & 1366.9636172 & -0.0057964 &  0.0082099 \\ 
158 & 1375.2714567 & -0.0078959 &  0.0107574 \\ 
159 & 1383.5792962 & -0.0041844 &  0.0096548 \\ 
160 & 1391.8871357 & -0.0045145 &  0.0066759 \\ 
161 & 1400.1949752 & -0.0095581 &  0.0086076 \\ 
162 & 1408.5028147 & 0.0062963 &  0.0061555 \\ 
164 & 1425.1184936 & 0.0055057 &  0.0090328 \\ 
165 & 1433.4263331 & 0.0033674 &  0.0071659 \\ 
166 & 1441.7341726 & 0.0147061 &  0.0073533 \\ 
167 & 1450.0420121 & -0.0058840 &  0.0063004 \\ 
169 & 1466.6576911 & 0.0089353 &  0.0084219 \\ 
170 & 1474.9655306 & 0.0129438 &  0.0064369 \\ 
171 & 1483.2733701 & -0.0199686 &  0.0080218 \\ 
173 & 1499.8890491 & 0.0204344 &  0.0061232 \\ 
174 & 1508.1968886 & -0.0074875 &  0.0086344 \\ 
KOI-598.02 & & & \
1 & 86.8271475 & 0.0046552 &  0.0169097 \\ 
2 & 120.9234766 & 0.0056494 &  0.0145608 \\ 
3 & 155.0198058 & 0.0174615 &  0.0177873 \\ 
5 & 223.2124641 & -0.0018779 &  0.0118324 \\ 
6 & 257.3087932 & -0.0447979 &  0.0149436 \\ 
7 & 291.4051224 & 0.0052788 &  0.0185567 \\ 
8 & 325.5014515 & -0.0116934 &  0.0135901 \\ 
9 & 359.5977806 & -0.0152729 &  0.0124639 \\ 
10 & 393.6941098 & 0.0094300 &  0.0123904 \\ 
11 & 427.7904389 & -0.0057571 &  0.0136925 \\ 
12 & 461.8867681 & -0.0489606 &  0.0124559 \\ 
13 & 495.9830972 & 0.0019925 &  0.0129760 \\ 
14 & 530.0794264 & -0.0008213 &  0.0097615 \\ 
15 & 564.1757555 & 0.0068953 &  0.0121330 \\ 
16 & 598.2720846 & 0.0276739 &  0.0146140 \\ 
17 & 632.3684138 & -0.0075146 &  0.0158049 \\ 
19 & 700.5610721 & -0.0158508 &  0.0086782 \\ 
20 & 734.6574012 & 0.0187608 &  0.0154927 \\ 
21 & 768.7537304 & -0.0068151 &  0.0125240 \\ 
22 & 802.8500595 & 0.0290809 &  0.0135680 \\ 
23 & 836.9463886 & 0.0405412 &  0.0174995 \\ 
24 & 871.0427178 & -0.0059452 &  0.0158856 \\ 
25 & 905.1390469 & -0.0186226 &  0.0124504 \\ 
26 & 939.2353761 & -0.0124891 &  0.0146605 \\ 
27 & 973.3317052 & 0.0107149 &  0.0132612 \\ 
28 & 1007.4280344 & 0.0102734 &  0.0149186 \\ 
29 & 1041.5243635 & -0.0127105 &  0.0073354 \\ 
30 & 1075.6206926 & 0.0378709 &  0.0105417 \\ 
31 & 1109.7170218 & -0.0101439 &  0.0147822 \\ 
32 & 1143.8133509 & 0.0318998 &  0.0156060 \\ 
33 & 1177.9096801 & -0.0931850 &  0.0135067 \\ 
34 & 1212.0060092 & 0.0019187 &  0.0122833 \\ 
35 & 1246.1023384 & -0.0042879 &  0.0130697 \\ 
36 & 1280.1986675 & 0.0199603 &  0.0105444 \\ 
37 & 1314.2949967 & -0.0055475 &  0.0162840 \\ 
39 & 1382.4876549 & -0.0027870 &  0.0148156 \\ 
41 & 1450.6803132 & 0.0083715 &  0.0116506 \\ 
42 & 1484.7766424 & 0.0136713 &  0.0145690 \\ 
KOI-609.01 & & & \
1 & 65.4504068 & 0.0049974 &  0.0009381 \\ 
2 & 69.8474066 & 0.0060451 &  0.0026147 \\ 
3 & 74.2444064 & 0.0090163 &  0.0045636 \\ 
4 & 78.6414063 & 0.0091893 &  0.0020135 \\ 
5 & 83.0384061 & 0.0041370 &  0.0024707 \\ 
6 & 87.4354059 & 0.0071565 &  0.0010031 \\ 
7 & 91.8324058 & 0.0059027 &  0.0014036 \\ 
8 & 96.2294056 & 0.0048417 &  0.0014991 \\ 
10 & 105.0234053 & 0.0096189 &  0.0020561 \\ 
11 & 109.4204051 & 0.0036049 &  0.0028421 \\ 
12 & 113.8174049 & 0.0041228 &  0.0010654 \\ 
13 & 118.2144048 & 0.0023884 &  0.0014566 \\ 
14 & 122.6114046 & 0.0040458 &  0.0015166 \\ 
15 & 127.0084044 & 0.0048668 &  0.0023422 \\ 
16 & 131.4054043 & 0.0054970 &  0.0012217 \\ 
17 & 135.8024041 & 0.0035928 &  0.0025588 \\ 
18 & 140.1994039 & 0.0051837 &  0.0025052 \\ 
19 & 144.5964038 & 0.0033510 &  0.0024677 \\ 
20 & 148.9934036 & 0.0025734 &  0.0010287 \\ 
21 & 153.3904034 & 0.0048067 &  0.0011153 \\ 
22 & 157.7874033 & 0.0041507 &  0.0008668 \\ 
23 & 162.1844031 & 0.0038915 &  0.0010505 \\ 
24 & 166.5814029 & 0.0039404 &  0.0014058 \\ 
25 & 170.9784028 & 0.0027918 &  0.0020031 \\ 
26 & 175.3754026 & 0.0046497 &  0.0021790 \\ 
27 & 179.7724024 & 0.0066201 &  0.0038376 \\ 
28 & 184.1694023 & 0.0051948 &  0.0050521 \\ 
31 & 197.3604018 & 0.0031558 &  0.0013058 \\ 
32 & 201.7574016 & 0.0009855 &  0.0014956 \\ 
33 & 206.1544014 & 0.0017398 &  0.0010242 \\ 
34 & 210.5514013 & 0.0035179 &  0.0011461 \\ 
35 & 214.9484011 & 0.0040365 &  0.0009625 \\ 
36 & 219.3454009 & 0.0035827 &  0.0019192 \\ 
38 & 228.1394006 & 0.0036177 &  0.0017442 \\ 
39 & 232.5364004 & 0.0030681 &  0.0007825 \\ 
40 & 236.9334003 & 0.0002912 &  0.0016058 \\ 
41 & 241.3304001 & 0.0011871 &  0.0010060 \\ 
42 & 245.7273999 & 0.0024548 &  0.0013910 \\ 
43 & 250.1243998 & 0.0014943 &  0.0014534 \\ 
45 & 258.9183994 & 0.0012101 &  0.0019870 \\ 
46 & 263.3153993 & 0.0034145 &  0.0032825 \\ 
47 & 267.7123991 & 0.0030867 &  0.0012379 \\ 
48 & 272.1093989 & 0.0021598 &  0.0007835 \\ 
49 & 276.5063988 & 0.0025264 &  0.0023725 \\ 
50 & 280.9033986 & 0.0014353 &  0.0013753 \\ 
52 & 289.6973983 & 0.0012876 &  0.0009679 \\ 
53 & 294.0943981 & 0.0018657 &  0.0011796 \\ 
54 & 298.4913979 & 0.0007325 &  0.0010393 \\ 
55 & 302.8883978 & 0.0004529 &  0.0012265 \\ 
56 & 307.2853976 & 0.0004465 &  0.0014772 \\ 
57 & 311.6823974 & 0.0000110 &  0.0014840 \\ 
58 & 316.0793972 & 0.0002030 &  0.0015391 \\ 
59 & 320.4763971 & 0.0015025 &  0.0019618 \\ 
60 & 324.8733969 & -0.0008301 &  0.0023864 \\ 
61 & 329.2703967 & 0.0051985 &  0.0010538 \\ 
63 & 338.0643964 & 0.0006512 &  0.0031500 \\ 
64 & 342.4613962 & 0.0011744 &  0.0025950 \\ 
65 & 346.8583961 & 0.0015014 &  0.0023030 \\ 
66 & 351.2553959 & -0.0045270 &  0.0029762 \\ 
67 & 355.6523957 & 0.0000115 &  0.0048614 \\ 
68 & 360.0493956 & -0.0001392 &  0.0033339 \\ 
69 & 364.4463954 & 0.0021047 &  0.0033190 \\ 
70 & 368.8433952 & -0.0001971 &  0.0013700 \\ 
71 & 373.2403951 & 0.0005407 &  0.0009914 \\ 
72 & 377.6373949 & -0.0018563 &  0.0020812 \\ 
73 & 382.0343947 & -0.0012081 &  0.0009580 \\ 
74 & 386.4313946 & -0.0013776 &  0.0013919 \\ 
75 & 390.8283944 & -0.0003608 &  0.0011442 \\ 
76 & 395.2253942 & -0.0002136 &  0.0011913 \\ 
77 & 399.6223941 & 0.0009882 &  0.0023404 \\ 
78 & 404.0193939 & -0.0035804 &  0.0046236 \\ 
80 & 412.8133936 & 0.0000603 &  0.0016939 \\ 
81 & 417.2103934 & -0.0010528 &  0.0006394 \\ 
82 & 421.6073932 & 0.0007111 &  0.0010508 \\ 
83 & 426.0043931 & -0.0022443 &  0.0011591 \\ 
84 & 430.4013929 & 0.0004051 &  0.0028625 \\ 
85 & 434.7983927 & 0.0005702 &  0.0013772 \\ 
86 & 439.1953926 & -0.0016049 &  0.0013205 \\ 
87 & 443.5923924 & -0.0030824 &  0.0016361 \\ 
88 & 447.9893922 & -0.0000160 &  0.0019756 \\ 
89 & 452.3863921 & 0.0008253 &  0.0007901 \\ 
90 & 456.7833919 & -0.0014563 &  0.0030924 \\ 
91 & 461.1803917 & -0.0030682 &  0.0035814 \\ 
92 & 465.5773916 & 0.0055760 &  0.0065632 \\ 
93 & 469.9743914 & -0.0071969 &  0.0050861 \\ 
94 & 474.3713912 & -0.0012357 &  0.0053063 \\ 
95 & 478.7683911 & -0.0033831 &  0.0023751 \\ 
96 & 483.1653909 & -0.0017440 &  0.0011389 \\ 
97 & 487.5623907 & -0.0009080 &  0.0016637 \\ 
98 & 491.9593906 & -0.0010263 &  0.0012200 \\ 
99 & 496.3563904 & -0.0026870 &  0.0036042 \\ 
100 & 500.7533902 & -0.0012772 &  0.0036083 \\ 
101 & 505.1503901 & -0.0024385 &  0.0032253 \\ 
102 & 509.5473899 & -0.0025440 &  0.0042768 \\ 
103 & 513.9443897 & -0.0035288 &  0.0037978 \\ 
104 & 518.3413896 & -0.0008007 &  0.0010350 \\ 
105 & 522.7383894 & -0.0020529 &  0.0034945 \\ 
106 & 527.1353892 & -0.0031357 &  0.0022847 \\ 
108 & 535.9293889 & -0.0030477 &  0.0024477 \\ 
109 & 540.3263887 & -0.0027898 &  0.0010360 \\ 
110 & 544.7233886 & -0.0009724 &  0.0010572 \\ 
111 & 549.1203884 & -0.0012778 &  0.0027606 \\ 
112 & 553.5173882 & -0.0006287 &  0.0016991 \\ 
113 & 557.9143881 & -0.0019022 &  0.0024892 \\ 
115 & 566.7083877 & -0.0016410 &  0.0051556 \\ 
116 & 571.1053876 & -0.0020455 &  0.0017074 \\ 
117 & 575.5023874 & -0.0009064 &  0.0032022 \\ 
118 & 579.8993872 & -0.0026833 &  0.0016170 \\ 
119 & 584.2963871 & -0.0050477 &  0.0013943 \\ 
120 & 588.6933869 & -0.0021794 &  0.0013389 \\ 
121 & 593.0903867 & -0.0032820 &  0.0009452 \\ 
122 & 597.4873866 & -0.0026248 &  0.0018132 \\ 
123 & 601.8843864 & -0.0010484 &  0.0008661 \\ 
124 & 606.2813862 & -0.0010483 &  0.0028346 \\ 
125 & 610.6783861 & 0.0036345 &  0.0050127 \\ 
126 & 615.0753859 & -0.0016202 &  0.0028342 \\ 
127 & 619.4723857 & -0.0043969 &  0.0033543 \\ 
129 & 628.2663854 & 0.0004573 &  0.0021580 \\ 
130 & 632.6633852 & -0.0046859 &  0.0013679 \\ 
131 & 637.0603851 & -0.0031777 &  0.0021097 \\ 
132 & 641.4573849 & -0.0028468 &  0.0024017 \\ 
133 & 645.8543847 & -0.0009846 &  0.0009284 \\ 
134 & 650.2513845 & -0.0028253 &  0.0018917 \\ 
139 & 672.2363837 & -0.0016846 &  0.0011819 \\ 
140 & 676.6333835 & -0.0031600 &  0.0015614 \\ 
141 & 681.0303834 & -0.0037824 &  0.0014114 \\ 
142 & 685.4273832 & -0.0062074 &  0.0033427 \\ 
143 & 689.8243830 & -0.0031301 &  0.0013561 \\ 
145 & 698.6183827 & -0.0017717 &  0.0017656 \\ 
146 & 703.0153825 & -0.0021093 &  0.0025678 \\ 
147 & 707.4123824 & -0.0027612 &  0.0027478 \\ 
148 & 711.8093822 & -0.0019058 &  0.0015137 \\ 
149 & 716.2063820 & -0.0046539 &  0.0023245 \\ 
150 & 720.6033819 & -0.0032428 &  0.0010094 \\ 
151 & 725.0003817 & -0.0036955 &  0.0029146 \\ 
152 & 729.3973815 & -0.0042381 &  0.0016973 \\ 
153 & 733.7943814 & -0.0018983 &  0.0019166 \\ 
155 & 742.5883810 & -0.0040048 &  0.0016303 \\ 
156 & 746.9853809 & -0.0060419 &  0.0047736 \\ 
157 & 751.3823807 & 0.0005296 &  0.0055411 \\ 
158 & 755.7793805 & -0.0028248 &  0.0048479 \\ 
159 & 760.1763804 & -0.0033615 &  0.0042544 \\ 
160 & 764.5733802 & -0.0027671 &  0.0069506 \\ 
161 & 768.9703800 & -0.0008483 &  0.0023840 \\ 
162 & 773.3673799 & -0.0034467 &  0.0046353 \\ 
163 & 777.7643797 & -0.0026657 &  0.0014012 \\ 
164 & 782.1613795 & -0.0039845 &  0.0037715 \\ 
165 & 786.5583794 & -0.0062259 &  0.0027769 \\ 
166 & 790.9553792 & -0.0012014 &  0.0053802 \\ 
167 & 795.3523790 & -0.0035156 &  0.0025816 \\ 
168 & 799.7493789 & -0.0041267 &  0.0016046 \\ 
169 & 804.1463787 & -0.0052854 &  0.0034030 \\ 
170 & 808.5433785 & -0.0025689 &  0.0010300 \\ 
171 & 812.9403784 & -0.0037890 &  0.0043769 \\ 
172 & 817.3373782 & -0.0033751 &  0.0011048 \\ 
173 & 821.7343780 & -0.0031011 &  0.0027007 \\ 
174 & 826.1313779 & -0.0050572 &  0.0022228 \\ 
175 & 830.5283777 & -0.0016149 &  0.0013307 \\ 
176 & 834.9253775 & 0.0001755 &  0.0027442 \\ 
178 & 843.7193772 & -0.0027784 &  0.0044159 \\ 
179 & 848.1163770 & -0.0036035 &  0.0023196 \\ 
180 & 852.5133769 & -0.0009942 &  0.0041718 \\ 
181 & 856.9103767 & -0.0047011 &  0.0027838 \\ 
182 & 861.3073765 & -0.0070760 &  0.0024115 \\ 
183 & 865.7043764 & -0.0043827 &  0.0010809 \\ 
185 & 874.4983760 & -0.0013275 &  0.0011837 \\ 
186 & 878.8953759 & -0.0016146 &  0.0011774 \\ 
187 & 883.2923757 & -0.0024841 &  0.0008671 \\ 
188 & 887.6893755 & -0.0019098 &  0.0006991 \\ 
189 & 892.0863754 & -0.0028608 &  0.0019018 \\ 
190 & 896.4833752 & -0.0021898 &  0.0018256 \\ 
191 & 900.8803750 & -0.0015755 &  0.0016579 \\ 
192 & 905.2773749 & -0.0032750 &  0.0010751 \\ 
193 & 909.6743747 & -0.0029301 &  0.0016888 \\ 
194 & 914.0713745 & -0.0034473 &  0.0009808 \\ 
195 & 918.4683744 & -0.0015153 &  0.0024656 \\ 
196 & 922.8653742 & -0.0029413 &  0.0016331 \\ 
197 & 927.2623740 & -0.0030385 &  0.0023909 \\ 
198 & 931.6593739 & -0.0019457 &  0.0009780 \\ 
199 & 936.0563737 & -0.0032930 &  0.0008176 \\ 
200 & 940.4533735 & -0.0037969 &  0.0014451 \\ 
201 & 944.8503734 & -0.0036005 &  0.0011295 \\ 
202 & 949.2473732 & -0.0032389 &  0.0019855 \\ 
203 & 953.6443730 & -0.0017243 &  0.0013874 \\ 
204 & 958.0413729 & -0.0020192 &  0.0018680 \\ 
205 & 962.4383727 & -0.0031929 &  0.0021414 \\ 
206 & 966.8353725 & -0.0033616 &  0.0024388 \\ 
207 & 971.2323724 & -0.0006075 &  0.0022545 \\ 
208 & 975.6293722 & -0.0025380 &  0.0017360 \\ 
209 & 980.0263720 & -0.0011918 &  0.0012028 \\ 
210 & 984.4233718 & -0.0029915 &  0.0011757 \\ 
211 & 988.8203717 & -0.0029440 &  0.0014444 \\ 
212 & 993.2173715 & -0.0021202 &  0.0011658 \\ 
213 & 997.6143713 & -0.0039985 &  0.0010932 \\ 
214 & 1002.0113712 & -0.0031717 &  0.0010393 \\ 
215 & 1006.4083710 & -0.0026357 &  0.0012062 \\ 
216 & 1010.8053708 & -0.0028950 &  0.0020327 \\ 
217 & 1015.2023707 & -0.0016962 &  0.0019089 \\ 
218 & 1019.5993705 & -0.0029318 &  0.0018697 \\ 
219 & 1023.9963703 & -0.0028877 &  0.0011397 \\ 
220 & 1028.3933702 & -0.0045516 &  0.0012159 \\ 
221 & 1032.7903700 & -0.0029198 &  0.0011535 \\ 
222 & 1037.1873698 & -0.0020671 &  0.0009803 \\ 
223 & 1041.5843697 & -0.0010239 &  0.0015223 \\ 
224 & 1045.9813695 & -0.0024690 &  0.0013753 \\ 
228 & 1063.5693688 & -0.0025268 &  0.0013079 \\ 
229 & 1067.9663687 & -0.0029323 &  0.0009378 \\ 
230 & 1072.3633685 & -0.0022530 &  0.0015632 \\ 
231 & 1076.7603683 & 0.0000260 &  0.0037439 \\ 
232 & 1081.1573682 & -0.0004391 &  0.0023900 \\ 
233 & 1085.5543680 & -0.0010191 &  0.0015324 \\ 
234 & 1089.9513678 & -0.0004244 &  0.0015718 \\ 
236 & 1098.7453675 & -0.0007155 &  0.0014725 \\ 
237 & 1103.1423673 & -0.0025755 &  0.0013369 \\ 
238 & 1107.5393672 & -0.0024056 &  0.0009395 \\ 
239 & 1111.9363670 & -0.0013180 &  0.0038001 \\ 
240 & 1116.3333668 & 0.0002067 &  0.0041720 \\ 
241 & 1120.7303667 & -0.0015055 &  0.0026597 \\ 
242 & 1125.1273665 & -0.0009106 &  0.0009263 \\ 
243 & 1129.5243663 & -0.0007102 &  0.0010930 \\ 
244 & 1133.9213662 & -0.0019408 &  0.0039449 \\ 
245 & 1138.3183660 & -0.0008052 &  0.0011710 \\ 
246 & 1142.7153658 & -0.0003650 &  0.0005869 \\ 
247 & 1147.1123657 & 0.0007005 &  0.0014205 \\ 
248 & 1151.5093655 & -0.0033104 &  0.0036644 \\ 
249 & 1155.9063653 & 0.0008154 &  0.0023344 \\ 
250 & 1160.3033652 & 0.0008599 &  0.0020093 \\ 
251 & 1164.7003650 & -0.0007996 &  0.0039030 \\ 
252 & 1169.0973648 & -0.0010908 &  0.0016012 \\ 
253 & 1173.4943647 & 0.0010631 &  0.0015098 \\ 
254 & 1177.8913645 & 0.0007321 &  0.0007179 \\ 
255 & 1182.2883643 & 0.0018588 &  0.0021731 \\ 
256 & 1186.6853642 & -0.0003760 &  0.0013131 \\ 
257 & 1191.0823640 & 0.0022239 &  0.0029222 \\ 
258 & 1195.4793638 & -0.0026863 &  0.0030129 \\ 
259 & 1199.8763637 & -0.0012271 &  0.0041886 \\ 
260 & 1204.2733635 & 0.0013509 &  0.0023908 \\ 
261 & 1208.6703633 & 0.0028622 &  0.0018200 \\ 
262 & 1213.0673632 & -0.0037156 &  0.0046108 \\ 
263 & 1217.4643630 & -0.0017678 &  0.0014066 \\ 
264 & 1221.8613628 & 0.0003212 &  0.0008862 \\ 
266 & 1230.6553625 & -0.0003979 &  0.0010532 \\ 
267 & 1235.0523623 & -0.0007621 &  0.0024127 \\ 
268 & 1239.4493622 & 0.0010092 &  0.0032513 \\ 
269 & 1243.8463620 & 0.0015165 &  0.0025251 \\ 
270 & 1248.2433618 & -0.0017881 &  0.0016107 \\ 
271 & 1252.6403617 & -0.0003510 &  0.0016681 \\ 
272 & 1257.0373615 & 0.0015200 &  0.0012956 \\ 
273 & 1261.4343613 & 0.0016236 &  0.0007208 \\ 
274 & 1265.8313612 & -0.0006221 &  0.0011489 \\ 
275 & 1270.2283610 & -0.0000304 &  0.0014068 \\ 
276 & 1274.6253608 & 0.0011110 &  0.0019921 \\ 
277 & 1279.0223607 & 0.0014550 &  0.0010044 \\ 
278 & 1283.4193605 & -0.0018846 &  0.0037078 \\ 
279 & 1287.8163603 & 0.0006836 &  0.0014675 \\ 
280 & 1292.2133602 & 0.0018294 &  0.0015982 \\ 
281 & 1296.6103600 & 0.0019197 &  0.0007815 \\ 
282 & 1301.0073598 & 0.0014141 &  0.0009463 \\ 
284 & 1309.8013595 & 0.0017472 &  0.0009485 \\ 
285 & 1314.1983593 & 0.0013444 &  0.0009551 \\ 
286 & 1318.5953592 & 0.0006685 &  0.0007862 \\ 
287 & 1322.9923590 & 0.0024728 &  0.0025367 \\ 
288 & 1327.3893588 & 0.0026613 &  0.0014158 \\ 
289 & 1331.7863586 & 0.0002586 &  0.0015496 \\ 
290 & 1336.1833585 & 0.0039808 &  0.0010308 \\ 
291 & 1340.5803583 & 0.0052255 &  0.0013824 \\ 
292 & 1344.9773581 & 0.0004596 &  0.0011533 \\ 
294 & 1353.7713578 & 0.0016637 &  0.0012255 \\ 
295 & 1358.1683576 & 0.0067804 &  0.0023468 \\ 
296 & 1362.5653575 & 0.0037990 &  0.0015474 \\ 
297 & 1366.9623573 & 0.0022677 &  0.0027335 \\ 
298 & 1371.3593571 & 0.0052363 &  0.0011341 \\ 
299 & 1375.7563570 & 0.0047355 &  0.0029819 \\ 
300 & 1380.1533568 & 0.0055643 &  0.0028616 \\ 
301 & 1384.5503566 & 0.0017649 &  0.0031167 \\ 
302 & 1388.9473565 & 0.0030790 &  0.0029446 \\ 
303 & 1393.3443563 & 0.0033764 &  0.0041425 \\ 
304 & 1397.7413561 & 0.0062834 &  0.0033400 \\ 
305 & 1402.1383560 & 0.0032242 &  0.0020457 \\ 
306 & 1406.5353558 & 0.0046782 &  0.0021787 \\ 
310 & 1424.1233551 & 0.0016316 &  0.0034408 \\ 
311 & 1428.5203550 & 0.0046861 &  0.0014891 \\ 
312 & 1432.9173548 & 0.0031144 &  0.0012460 \\ 
313 & 1437.3143546 & 0.0058169 &  0.0017757 \\ 
314 & 1441.7113545 & 0.0042051 &  0.0012826 \\ 
315 & 1446.1083543 & 0.0055709 &  0.0016311 \\ 
316 & 1450.5053541 & 0.0049256 &  0.0012012 \\ 
317 & 1454.9023540 & 0.0059578 &  0.0018510 \\ 
318 & 1459.2993538 & 0.0041645 &  0.0022311 \\ 
319 & 1463.6963536 & 0.0041504 &  0.0021892 \\ 
320 & 1468.0933535 & 0.0013829 &  0.0029242 \\ 
321 & 1472.4903533 & 0.0048139 &  0.0044672 \\ 
322 & 1476.8873531 & 0.0064387 &  0.0016883 \\ 
323 & 1481.2843530 & 0.0055174 &  0.0024025 \\ 
324 & 1485.6813528 & 0.0063008 &  0.0024520 \\ 
325 & 1490.0783526 & 0.0052276 &  0.0010529 \\ 
326 & 1494.4753525 & 0.0067269 &  0.0024928 \\ 
327 & 1498.8723523 & 0.0056551 &  0.0022032 \\ 
328 & 1503.2693521 & 0.0054656 &  0.0023344 \\ 
329 & 1507.6663520 & 0.0080952 &  0.0020153 \\ 
330 & 1512.0633518 & 0.0093967 &  0.0016745 \\ 
332 & 1520.8573515 & 0.0067181 &  0.0020187 \\ 
KOI-620.01 & & & \
1 & 92.1052260 & 0.0052373 &  0.0012660 \\ 
2 & 137.2606058 & 0.0027446 &  0.0011759 \\ 
3 & 182.4159855 & -0.0015729 &  0.0014104 \\ 
4 & 227.5713653 & 0.0025997 &  0.0010714 \\ 
5 & 272.7267451 & 0.0004321 &  0.0012721 \\ 
6 & 317.8821249 & -0.0031465 &  0.0012628 \\ 
7 & 363.0375047 & -0.0034404 &  0.0009508 \\ 
9 & 453.3482642 & -0.0053891 &  0.0011438 \\ 
10 & 498.5036440 & -0.0029268 &  0.0016020 \\ 
11 & 543.6590238 & -0.0007528 &  0.0009957 \\ 
12 & 588.8144036 & -0.0002337 &  0.0013358 \\ 
13 & 633.9697833 & 0.0055279 &  0.0018332 \\ 
14 & 679.1251631 & 0.0026260 &  0.0010445 \\ 
15 & 724.2805429 & 0.0076731 &  0.0012554 \\ 
16 & 769.4359227 & 0.0049024 &  0.0013839 \\ 
17 & 814.5913025 & 0.0075417 &  0.0009252 \\ 
18 & 859.7466822 & 0.0070720 &  0.0011101 \\ 
19 & 904.9020620 & 0.0042764 &  0.0013098 \\ 
20 & 950.0574418 & 0.0033171 &  0.0011485 \\ 
21 & 995.2128216 & -0.0011720 &  0.0015295 \\ 
22 & 1040.3682013 & -0.0018427 &  0.0008125 \\ 
23 & 1085.5235811 & -0.0043755 &  0.0009966 \\ 
24 & 1130.6789609 & -0.0018786 &  0.0009154 \\ 
25 & 1175.8343407 & -0.0035889 &  0.0011288 \\ 
26 & 1220.9897205 & -0.0054736 &  0.0010500 \\ 
27 & 1266.1451002 & -0.0022460 &  0.0011763 \\ 
28 & 1311.3004800 & -0.0009493 &  0.0012200 \\ 
29 & 1356.4558598 & -0.0014778 &  0.0013493 \\ 
30 & 1401.6112396 & 0.0016771 &  0.0012179 \\ 
31 & 1446.7666194 & 0.0039649 &  0.0179844 \\ 
KOI-620.02 & & & \
1 & 145.0330469 & -0.0082225 &  0.0008362 \\ 
2 & 275.2109316 & -0.0037544 &  0.0008511 \\ 
3 & 405.3888163 & 0.0029063 &  0.0009006 \\ 
4 & 535.5667011 & 0.0070128 &  0.0008890 \\ 
6 & 795.9224705 & 0.0089523 &  0.0010723 \\ 
7 & 926.1003553 & 0.0041172 &  0.0007699 \\ 
8 & 1056.2782400 & 0.0058158 &  0.0008681 \\ 
9 & 1186.4561248 & -0.0067532 &  0.0015049 \\ 
10 & 1316.6340095 & -0.0049303 &  0.0006772 \\ 
11 & 1446.8118943 & -0.0254280 &  0.0060947 \\ 
KOI-620.03 & & & \
1 & 142.9995474 & 0.0011552 &  0.0045749 \\ 
2 & 228.3157670 & 0.0002003 &  0.0034784 \\ 
3 & 313.6319865 & 0.0084125 &  0.0039546 \\ 
4 & 398.9482061 & 0.0057969 &  0.0041192 \\ 
5 & 484.2644257 & -0.0022740 &  0.0037474 \\ 
6 & 569.5806452 & -0.0119831 &  0.0047034 \\ 
9 & 825.5293039 & -0.0098868 &  0.0034314 \\ 
10 & 910.8455235 & -0.0034246 &  0.0041223 \\ 
11 & 996.1617431 & -0.0161932 &  0.0056829 \\ 
12 & 1081.4779626 & -0.0164855 &  0.0040071 \\ 
13 & 1166.7941822 & 0.0140108 &  0.0038051 \\ 
14 & 1252.1104018 & -0.0035080 &  0.0034029 \\ 
16 & 1422.7428409 & 0.0129458 &  0.0046862 \\ 
17 & 1508.0590605 & 0.0106392 &  0.0028031 \\ 
KOI-638.01 & & & \
1 & 81.9465240 & 0.0774628 &  0.0027819 \\ 
2 & 105.5887157 & 0.0689118 &  0.0023816 \\ 
3 & 129.2309075 & 0.0658561 &  0.0043006 \\ 
4 & 152.8730992 & 0.0606480 &  0.0032143 \\ 
5 & 176.5152909 & 0.0548642 &  0.0024977 \\ 
6 & 200.1574827 & 0.0433618 &  0.0031778 \\ 
8 & 247.4418661 & 0.0332488 &  0.0023200 \\ 
9 & 271.0840579 & 0.0250334 &  0.0028773 \\ 
10 & 294.7262496 & 0.0201625 &  0.0030509 \\ 
11 & 318.3684413 & 0.0119964 &  0.0030215 \\ 
12 & 342.0106331 & 0.0105953 &  0.0022268 \\ 
13 & 365.6528248 & 0.0001223 &  0.0029109 \\ 
14 & 389.2950165 & -0.0020737 &  0.0026514 \\ 
15 & 412.9372083 & -0.0142676 &  0.0057322 \\ 
16 & 436.5794000 & -0.0117207 &  0.0036997 \\ 
17 & 460.2215917 & -0.0229883 &  0.0039060 \\ 
22 & 578.4325504 & -0.0399339 &  0.0035017 \\ 
23 & 602.0747421 & -0.0436157 &  0.0036617 \\ 
24 & 625.7169339 & -0.0451618 &  0.0036035 \\ 
25 & 649.3591256 & -0.0535671 &  0.0042792 \\ 
26 & 673.0013173 & -0.0614782 &  0.0044518 \\ 
28 & 720.2857008 & -0.0501604 &  0.0032540 \\ 
29 & 743.9278925 & -0.0566057 &  0.0034280 \\ 
30 & 767.5700843 & -0.0594079 &  0.0031551 \\ 
31 & 791.2122760 & -0.0602401 &  0.0030924 \\ 
32 & 814.8544677 & -0.0532563 &  0.0034071 \\ 
33 & 838.4966595 & -0.0559020 &  0.0028424 \\ 
38 & 956.7076181 & -0.0483590 &  0.0038925 \\ 
39 & 980.3498099 & -0.0446451 &  0.0036598 \\ 
41 & 1027.6341933 & -0.0438180 &  0.0036729 \\ 
43 & 1074.9185768 & -0.0403376 &  0.0022238 \\ 
44 & 1098.5607685 & -0.0238098 &  0.0030215 \\ 
45 & 1122.2029602 & -0.0207939 &  0.0028621 \\ 
46 & 1145.8451520 & -0.0147483 &  0.0033837 \\ 
47 & 1169.4873437 & -0.0118509 &  0.0037273 \\ 
48 & 1193.1295354 & -0.0088240 &  0.0038707 \\ 
53 & 1311.3404941 & 0.0225066 &  0.0032586 \\ 
54 & 1334.9826858 & 0.0237704 &  0.0031786 \\ 
55 & 1358.6248776 & 0.0379173 &  0.0029296 \\ 
56 & 1382.2670693 & 0.0390109 &  0.0030226 \\ 
57 & 1405.9092610 & 0.0522475 &  0.0036122 \\ 
58 & 1429.5514528 & 0.0465394 &  0.0030772 \\ 
59 & 1453.1936445 & 0.0597004 &  0.0036678 \\ 
60 & 1476.8358362 & 0.0646592 &  0.0025090 \\ 
61 & 1500.4780280 & 0.0726255 &  0.0025856 \\ 
KOI-638.02 & & & \
1 & 79.5696182 & -0.0039435 &  0.0040766 \\ 
2 & 146.6627641 & 0.0002788 &  0.0038174 \\ 
4 & 280.8490560 & -0.0019419 &  0.0034746 \\ 
5 & 347.9422020 & 0.0063355 &  0.0033866 \\ 
6 & 415.0353479 & 0.0028332 &  0.0046597 \\ 
9 & 616.3147857 & 0.0057237 &  0.0030348 \\ 
10 & 683.4079317 & -0.0035850 &  0.0042993 \\ 
11 & 750.5010776 & 0.0012871 &  0.0023654 \\ 
12 & 817.5942236 & 0.0017103 &  0.0030516 \\ 
14 & 951.7805154 & -0.0004353 &  0.0038997 \\ 
15 & 1018.8736614 & 0.0029305 &  0.0033344 \\ 
16 & 1085.9668073 & 0.0043555 &  0.0037614 \\ 
17 & 1153.0599533 & -0.0063693 &  0.0034549 \\ 
20 & 1354.3393911 & -0.0074564 &  0.0042718 \\ 
22 & 1488.5256830 & 0.0069151 &  0.0031546 \\ 
KOI-646.01 & & & \
1 & 66.9893008 & -0.0106556 &  0.0002485 \\ 
2 & 70.0308480 & -0.0095950 &  0.0005172 \\ 
3 & 73.0723951 & -0.0097416 &  0.0002498 \\ 
4 & 76.1139423 & -0.0094362 &  0.0003208 \\ 
5 & 79.1554895 & -0.0081913 &  0.0002555 \\ 
6 & 82.1970367 & -0.0072706 &  0.0003622 \\ 
7 & 85.2385839 & -0.0065901 &  0.0003406 \\ 
8 & 88.2801311 & -0.0052083 &  0.0003953 \\ 
9 & 91.3216783 & -0.0037380 &  0.0003980 \\ 
10 & 94.3632254 & -0.0031458 &  0.0004714 \\ 
11 & 97.4047726 & -0.0021274 &  0.0003439 \\ 
13 & 103.4878670 & 0.0001862 &  0.0004087 \\ 
14 & 106.5294142 & 0.0024839 &  0.0003514 \\ 
15 & 109.5709614 & 0.0030986 &  0.0004291 \\ 
16 & 112.6125086 & 0.0046609 &  0.0002816 \\ 
18 & 118.6956029 & 0.0070522 &  0.0003111 \\ 
19 & 121.7371501 & 0.0079752 &  0.0003327 \\ 
20 & 124.7786973 & 0.0085410 &  0.0002778 \\ 
21 & 127.8202445 & 0.0094952 &  0.0004433 \\ 
22 & 130.8617917 & 0.0102507 &  0.0001971 \\ 
23 & 133.9033389 & 0.0104157 &  0.0003261 \\ 
24 & 136.9448861 & 0.0109574 &  0.0002803 \\ 
25 & 139.9864333 & 0.0110935 &  0.0002719 \\ 
26 & 143.0279804 & 0.0110091 &  0.0002100 \\ 
27 & 146.0695276 & 0.0105426 &  0.0005172 \\ 
28 & 149.1110748 & 0.0101626 &  0.0002214 \\ 
29 & 152.1526220 & 0.0101784 &  0.0002517 \\ 
30 & 155.1941692 & 0.0099804 &  0.0002937 \\ 
31 & 158.2357164 & 0.0101508 &  0.0002424 \\ 
32 & 161.2772636 & 0.0100955 &  0.0002637 \\ 
34 & 167.3603579 & 0.0088240 &  0.0003136 \\ 
35 & 170.4019051 & 0.0089636 &  0.0003040 \\ 
36 & 173.4434523 & 0.0081024 &  0.0003083 \\ 
37 & 176.4849995 & 0.0083717 &  0.0003351 \\ 
38 & 179.5265467 & 0.0079501 &  0.0003402 \\ 
39 & 182.5680939 & 0.0073358 &  0.0003305 \\ 
40 & 185.6096411 & 0.0065967 &  0.0001987 \\ 
43 & 194.7342826 & 0.0045388 &  0.0003204 \\ 
44 & 197.7758298 & 0.0047414 &  0.0002510 \\ 
45 & 200.8173770 & 0.0046272 &  0.0002683 \\ 
46 & 203.8589242 & 0.0040820 &  0.0003151 \\ 
47 & 206.9004714 & 0.0034329 &  0.0002919 \\ 
48 & 209.9420186 & 0.0028161 &  0.0002586 \\ 
49 & 212.9835657 & 0.0030330 &  0.0004071 \\ 
50 & 216.0251129 & 0.0017689 &  0.0002983 \\ 
51 & 219.0666601 & 0.0013405 &  0.0002878 \\ 
52 & 222.1082073 & 0.0012414 &  0.0002611 \\ 
53 & 225.1497545 & 0.0007356 &  0.0002816 \\ 
54 & 228.1913017 & 0.0004134 &  0.0002765 \\ 
55 & 231.2328489 & -0.0003390 &  0.0003215 \\ 
56 & 234.2743960 & -0.0005179 &  0.0003126 \\ 
57 & 237.3159432 & -0.0016326 &  0.0002811 \\ 
58 & 240.3574904 & -0.0013911 &  0.0002689 \\ 
59 & 243.3990376 & -0.0022212 &  0.0003615 \\ 
60 & 246.4405848 & -0.0026075 &  0.0002246 \\ 
61 & 249.4821320 & -0.0032041 &  0.0002780 \\ 
62 & 252.5236792 & -0.0034150 &  0.0002215 \\ 
64 & 258.6067735 & -0.0047785 &  0.0002396 \\ 
65 & 261.6483207 & -0.0049524 &  0.0003844 \\ 
66 & 264.6898679 & -0.0053672 &  0.0001836 \\ 
67 & 267.7314151 & -0.0056664 &  0.0002566 \\ 
68 & 270.7729623 & -0.0063557 &  0.0002492 \\ 
69 & 273.8145095 & -0.0065616 &  0.0004252 \\ 
70 & 276.8560567 & -0.0073043 &  0.0002673 \\ 
71 & 279.8976039 & -0.0082810 &  0.0004357 \\ 
73 & 285.9806982 & -0.0086068 &  0.0003342 \\ 
74 & 289.0222454 & -0.0090327 &  0.0002773 \\ 
75 & 292.0637926 & -0.0096730 &  0.0001897 \\ 
76 & 295.1053398 & -0.0101950 &  0.0002208 \\ 
77 & 298.1468870 & -0.0103082 &  0.0003185 \\ 
78 & 301.1884342 & -0.0097538 &  0.0003985 \\ 
79 & 304.2299813 & -0.0104907 &  0.0004635 \\ 
80 & 307.2715285 & -0.0108578 &  0.0002119 \\ 
81 & 310.3130757 & -0.0114143 &  0.0003919 \\ 
82 & 313.3546229 & -0.0111248 &  0.0002867 \\ 
83 & 316.3961701 & -0.0106286 &  0.0004390 \\ 
84 & 319.4377173 & -0.0108528 &  0.0003745 \\ 
85 & 322.4792645 & -0.0106669 &  0.0003140 \\ 
86 & 325.5208117 & -0.0100804 &  0.0002885 \\ 
87 & 328.5623588 & -0.0096184 &  0.0003757 \\ 
89 & 334.6454532 & -0.0083965 &  0.0003742 \\ 
90 & 337.6870004 & -0.0077658 &  0.0003201 \\ 
91 & 340.7285476 & -0.0069973 &  0.0003102 \\ 
92 & 343.7700948 & -0.0054123 &  0.0003837 \\ 
93 & 346.8116420 & -0.0045690 &  0.0004309 \\ 
94 & 349.8531891 & -0.0032309 &  0.0003891 \\ 
95 & 352.8947363 & -0.0017374 &  0.0003256 \\ 
96 & 355.9362835 & -0.0008906 &  0.0002355 \\ 
97 & 358.9778307 & -0.0002085 &  0.0003703 \\ 
98 & 362.0193779 & 0.0015910 &  0.0003179 \\ 
99 & 365.0609251 & 0.0028231 &  0.0002684 \\ 
100 & 368.1024723 & 0.0047241 &  0.0002061 \\ 
101 & 371.1440195 & 0.0058021 &  0.0003910 \\ 
102 & 374.1855666 & 0.0069609 &  0.0003210 \\ 
103 & 377.2271138 & 0.0081256 &  0.0002521 \\ 
104 & 380.2686610 & 0.0087963 &  0.0003236 \\ 
105 & 383.3102082 & 0.0095107 &  0.0003278 \\ 
106 & 386.3517554 & 0.0100449 &  0.0003036 \\ 
107 & 389.3933026 & 0.0098142 &  0.0003061 \\ 
108 & 392.4348498 & 0.0104540 &  0.0002513 \\ 
109 & 395.4763970 & 0.0105659 &  0.0002610 \\ 
110 & 398.5179441 & 0.0108276 &  0.0002642 \\ 
111 & 401.5594913 & 0.0106783 &  0.0002655 \\ 
112 & 404.6010385 & 0.0109153 &  0.0003072 \\ 
113 & 407.6425857 & 0.0105314 &  0.0002379 \\ 
114 & 410.6841329 & 0.0102510 &  0.0001731 \\ 
115 & 413.7256801 & 0.0101820 &  0.0002514 \\ 
116 & 416.7672273 & 0.0096352 &  0.0004479 \\ 
117 & 419.8087744 & 0.0093839 &  0.0003319 \\ 
118 & 422.8503216 & 0.0089963 &  0.0002752 \\ 
119 & 425.8918688 & 0.0089935 &  0.0003183 \\ 
120 & 428.9334160 & 0.0085804 &  0.0002940 \\ 
121 & 431.9749632 & 0.0077290 &  0.0003716 \\ 
122 & 435.0165104 & 0.0078802 &  0.0003087 \\ 
123 & 438.0580576 & 0.0070800 &  0.0002590 \\ 
124 & 441.0996048 & 0.0064501 &  0.0001896 \\ 
125 & 444.1411519 & 0.0066116 &  0.0003134 \\ 
126 & 447.1826991 & 0.0055759 &  0.0002323 \\ 
127 & 450.2242463 & 0.0052026 &  0.0003516 \\ 
128 & 453.2657935 & 0.0047828 &  0.0003367 \\ 
129 & 456.3073407 & 0.0047210 &  0.0003502 \\ 
130 & 459.3488879 & 0.0039326 &  0.0002768 \\ 
131 & 462.3904351 & 0.0037421 &  0.0004656 \\ 
132 & 465.4319823 & 0.0028767 &  0.0003404 \\ 
133 & 468.4735294 & 0.0026649 &  0.0002977 \\ 
135 & 474.5566238 & 0.0017401 &  0.0002806 \\ 
136 & 477.5981710 & 0.0007323 &  0.0001947 \\ 
137 & 480.6397182 & 0.0005523 &  0.0004611 \\ 
138 & 483.6812654 & 0.0003134 &  0.0002413 \\ 
139 & 486.7228126 & -0.0005464 &  0.0003702 \\ 
140 & 489.7643597 & -0.0003368 &  0.0002419 \\ 
141 & 492.8059069 & -0.0010927 &  0.0002353 \\ 
142 & 495.8474541 & -0.0018866 &  0.0002072 \\ 
143 & 498.8890013 & -0.0017018 &  0.0002981 \\ 
144 & 501.9305485 & -0.0030076 &  0.0002637 \\ 
145 & 504.9720957 & -0.0031922 &  0.0004266 \\ 
146 & 508.0136429 & -0.0037779 &  0.0001922 \\ 
147 & 511.0551901 & -0.0042119 &  0.0003571 \\ 
148 & 514.0967372 & -0.0049803 &  0.0002583 \\ 
149 & 517.1382844 & -0.0048079 &  0.0004030 \\ 
150 & 520.1798316 & -0.0049964 &  0.0002792 \\ 
151 & 523.2213788 & -0.0059945 &  0.0003562 \\ 
152 & 526.2629260 & -0.0062673 &  0.0002849 \\ 
153 & 529.3044732 & -0.0072940 &  0.0004480 \\ 
154 & 532.3460204 & -0.0077601 &  0.0003692 \\ 
155 & 535.3875675 & -0.0083177 &  0.0003756 \\ 
156 & 538.4291147 & -0.0085638 &  0.0002508 \\ 
157 & 541.4706619 & -0.0089567 &  0.0003998 \\ 
158 & 544.5122091 & -0.0091903 &  0.0002887 \\ 
159 & 547.5537563 & -0.0099787 &  0.0004078 \\ 
160 & 550.5953035 & -0.0100773 &  0.0003321 \\ 
161 & 553.6368507 & -0.0107783 &  0.0004771 \\ 
162 & 556.6783979 & -0.0104219 &  0.0003000 \\ 
163 & 559.7199450 & -0.0107155 &  0.0004591 \\ 
165 & 565.8030394 & -0.0110225 &  0.0003071 \\ 
166 & 568.8445866 & -0.0111521 &  0.0003468 \\ 
167 & 571.8861338 & -0.0104573 &  0.0003142 \\ 
168 & 574.9276810 & -0.0106912 &  0.0003194 \\ 
169 & 577.9692282 & -0.0105223 &  0.0004364 \\ 
170 & 581.0107754 & -0.0110404 &  0.0003777 \\ 
171 & 584.0523225 & -0.0105122 &  0.0002674 \\ 
172 & 587.0938697 & -0.0093694 &  0.0002325 \\ 
173 & 590.1354169 & -0.0083091 &  0.0002181 \\ 
174 & 593.1769641 & -0.0075472 &  0.0001760 \\ 
175 & 596.2185113 & -0.0073328 &  0.0002971 \\ 
176 & 599.2600585 & -0.0053169 &  0.0003175 \\ 
177 & 602.3016057 & -0.0040411 &  0.0002703 \\ 
178 & 605.3431528 & -0.0032450 &  0.0003441 \\ 
179 & 608.3847000 & -0.0023159 &  0.0003114 \\ 
180 & 611.4262472 & -0.0008858 &  0.0002824 \\ 
181 & 614.4677944 & 0.0001510 &  0.0004043 \\ 
182 & 617.5093416 & 0.0018589 &  0.0002890 \\ 
183 & 620.5508888 & 0.0026458 &  0.0003775 \\ 
185 & 626.6339832 & 0.0060954 &  0.0003770 \\ 
186 & 629.6755303 & 0.0069067 &  0.0002725 \\ 
187 & 632.7170775 & 0.0081065 &  0.0003676 \\ 
188 & 635.7586247 & 0.0092190 &  0.0002353 \\ 
189 & 638.8001719 & 0.0095590 &  0.0003388 \\ 
190 & 641.8417191 & 0.0101398 &  0.0002052 \\ 
191 & 644.8832663 & 0.0109297 &  0.0003787 \\ 
192 & 647.9248135 & 0.0105302 &  0.0003383 \\ 
193 & 650.9663607 & 0.0107457 &  0.0002655 \\ 
199 & 669.2156438 & 0.0095417 &  0.0003205 \\ 
200 & 672.2571910 & 0.0095954 &  0.0002064 \\ 
201 & 675.2987381 & 0.0087221 &  0.0002332 \\ 
202 & 678.3402853 & 0.0088127 &  0.0002428 \\ 
203 & 681.3818325 & 0.0084745 &  0.0004538 \\ 
204 & 684.4233797 & 0.0077229 &  0.0003820 \\ 
205 & 687.4649269 & 0.0074999 &  0.0003255 \\ 
206 & 690.5064741 & 0.0073588 &  0.0002704 \\ 
207 & 693.5480213 & 0.0072039 &  0.0003355 \\ 
209 & 699.6311156 & 0.0056401 &  0.0003655 \\ 
210 & 702.6726628 & 0.0057029 &  0.0002331 \\ 
211 & 705.7142100 & 0.0053591 &  0.0002759 \\ 
212 & 708.7557572 & 0.0042810 &  0.0002879 \\ 
213 & 711.7973044 & 0.0041711 &  0.0004257 \\ 
214 & 714.8388516 & 0.0035227 &  0.0003579 \\ 
215 & 717.8803988 & 0.0028672 &  0.0004199 \\ 
216 & 720.9219460 & 0.0032936 &  0.0004298 \\ 
217 & 723.9634931 & 0.0031301 &  0.0003813 \\ 
218 & 727.0050403 & 0.0018105 &  0.0002995 \\ 
219 & 730.0465875 & 0.0013356 &  0.0003177 \\ 
220 & 733.0881347 & 0.0003989 &  0.0004182 \\ 
223 & 742.2127763 & -0.0003894 &  0.0002489 \\ 
224 & 745.2543234 & -0.0006813 &  0.0004765 \\ 
225 & 748.2958706 & -0.0011677 &  0.0002187 \\ 
226 & 751.3374178 & -0.0022197 &  0.0003305 \\ 
227 & 754.3789650 & -0.0022857 &  0.0002025 \\ 
228 & 757.4205122 & -0.0027255 &  0.0002419 \\ 
229 & 760.4620594 & -0.0038634 &  0.0003705 \\ 
230 & 763.5036066 & -0.0043797 &  0.0003932 \\ 
231 & 766.5451538 & -0.0039674 &  0.0003212 \\ 
232 & 769.5867009 & -0.0049841 &  0.0003069 \\ 
233 & 772.6282481 & -0.0056637 &  0.0003370 \\ 
234 & 775.6697953 & -0.0057648 &  0.0003326 \\ 
235 & 778.7113425 & -0.0063816 &  0.0004157 \\ 
236 & 781.7528897 & -0.0068229 &  0.0002126 \\ 
237 & 784.7944369 & -0.0068393 &  0.0002943 \\ 
238 & 787.8359841 & -0.0081107 &  0.0002734 \\ 
239 & 790.8775312 & -0.0081271 &  0.0003192 \\ 
240 & 793.9190784 & -0.0080627 &  0.0003116 \\ 
241 & 796.9606256 & -0.0092282 &  0.0002547 \\ 
242 & 800.0021728 & -0.0094389 &  0.0003356 \\ 
243 & 803.0437200 & -0.0096851 &  0.0003487 \\ 
244 & 806.0852672 & -0.0098852 &  0.0004619 \\ 
245 & 809.1268144 & -0.0102460 &  0.0002183 \\ 
246 & 812.1683616 & -0.0106084 &  0.0003222 \\ 
247 & 815.2099087 & -0.0108106 &  0.0001670 \\ 
248 & 818.2514559 & -0.0107443 &  0.0003940 \\ 
249 & 821.2930031 & -0.0112856 &  0.0003647 \\ 
250 & 824.3345503 & -0.0111149 &  0.0002473 \\ 
251 & 827.3760975 & -0.0110731 &  0.0003106 \\ 
252 & 830.4176447 & -0.0109511 &  0.0002609 \\ 
253 & 833.4591919 & -0.0109888 &  0.0003155 \\ 
254 & 836.5007391 & -0.0103944 &  0.0004277 \\ 
256 & 842.5838334 & -0.0090678 &  0.0002808 \\ 
257 & 845.6253806 & -0.0082372 &  0.0002916 \\ 
258 & 848.6669278 & -0.0066225 &  0.0004761 \\ 
259 & 851.7084750 & -0.0060508 &  0.0005244 \\ 
260 & 854.7500222 & -0.0049253 &  0.0003272 \\ 
261 & 857.7915694 & -0.0043170 &  0.0004935 \\ 
262 & 860.8331165 & -0.0033453 &  0.0003191 \\ 
263 & 863.8746637 & -0.0021666 &  0.0003445 \\ 
264 & 866.9162109 & -0.0005307 &  0.0002602 \\ 
265 & 869.9577581 & -0.0002919 &  0.0002516 \\ 
266 & 872.9993053 & 0.0013550 &  0.0004494 \\ 
267 & 876.0408525 & 0.0029275 &  0.0003340 \\ 
268 & 879.0823997 & 0.0049098 &  0.0005488 \\ 
269 & 882.1239469 & 0.0052392 &  0.0004254 \\ 
270 & 885.1654940 & 0.0071645 &  0.0004202 \\ 
271 & 888.2070412 & 0.0083598 &  0.0002070 \\ 
272 & 891.2485884 & 0.0079107 &  0.0003151 \\ 
273 & 894.2901356 & 0.0095214 &  0.0002557 \\ 
274 & 897.3316828 & 0.0102831 &  0.0004761 \\ 
275 & 900.3732300 & 0.0098771 &  0.0002631 \\ 
276 & 903.4147772 & 0.0104885 &  0.0005690 \\ 
277 & 906.4563244 & 0.0101639 &  0.0003026 \\ 
278 & 909.4978715 & 0.0104329 &  0.0003608 \\ 
279 & 912.5394187 & 0.0104347 &  0.0003485 \\ 
280 & 915.5809659 & 0.0104448 &  0.0002539 \\ 
281 & 918.6225131 & 0.0101468 &  0.0002762 \\ 
282 & 921.6640603 & 0.0098585 &  0.0002886 \\ 
283 & 924.7056075 & 0.0098749 &  0.0003969 \\ 
284 & 927.7471547 & 0.0092527 &  0.0004352 \\ 
285 & 930.7887018 & 0.0089451 &  0.0004601 \\ 
287 & 936.8717962 & 0.0083782 &  0.0004681 \\ 
288 & 939.9133434 & 0.0077936 &  0.0003920 \\ 
289 & 942.9548906 & 0.0075670 &  0.0004199 \\ 
290 & 945.9964378 & 0.0075960 &  0.0003983 \\ 
291 & 949.0379850 & 0.0065214 &  0.0003314 \\ 
292 & 952.0795322 & 0.0060943 &  0.0003295 \\ 
293 & 955.1210793 & 0.0058247 &  0.0002593 \\ 
294 & 958.1626265 & 0.0059781 &  0.0004399 \\ 
295 & 961.2041737 & 0.0046788 &  0.0003694 \\ 
296 & 964.2457209 & 0.0046215 &  0.0004094 \\ 
297 & 967.2872681 & 0.0045713 &  0.0003305 \\ 
298 & 970.3288153 & 0.0033154 &  0.0003772 \\ 
299 & 973.3703625 & 0.0030449 &  0.0003279 \\ 
300 & 976.4119097 & 0.0028037 &  0.0001875 \\ 
301 & 979.4534568 & 0.0022821 &  0.0003998 \\ 
302 & 982.4950040 & 0.0019982 &  0.0002472 \\ 
303 & 985.5365512 & 0.0007272 &  0.0002901 \\ 
304 & 988.5780984 & 0.0008364 &  0.0002631 \\ 
305 & 991.6196456 & 0.0005890 &  0.0004178 \\ 
306 & 994.6611928 & -0.0003802 &  0.0003323 \\ 
307 & 997.7027400 & -0.0007786 &  0.0004460 \\ 
308 & 1000.7442871 & -0.0011909 &  0.0003455 \\ 
310 & 1006.8273815 & -0.0021064 &  0.0002811 \\ 
311 & 1009.8689287 & -0.0026653 &  0.0003323 \\ 
312 & 1012.9104759 & -0.0028729 &  0.0003197 \\ 
313 & 1015.9520231 & -0.0035688 &  0.0002620 \\ 
314 & 1018.9935703 & -0.0038426 &  0.0002568 \\ 
315 & 1022.0351175 & -0.0044627 &  0.0003014 \\ 
316 & 1025.0766646 & -0.0049941 &  0.0002047 \\ 
317 & 1028.1182118 & -0.0055880 &  0.0005449 \\ 
318 & 1031.1597590 & -0.0059972 &  0.0005239 \\ 
319 & 1034.2013062 & -0.0066486 &  0.0004571 \\ 
320 & 1037.2428534 & -0.0069618 &  0.0002802 \\ 
321 & 1040.2844006 & -0.0075329 &  0.0004660 \\ 
322 & 1043.3259478 & -0.0077005 &  0.0004099 \\ 
323 & 1046.3674949 & -0.0090371 &  0.0005608 \\ 
324 & 1049.4090421 & -0.0078509 &  0.0004445 \\ 
325 & 1052.4505893 & -0.0091614 &  0.0004541 \\ 
326 & 1055.4921365 & -0.0088404 &  0.0006785 \\ 
327 & 1058.5336837 & -0.0106107 &  0.0004090 \\ 
328 & 1061.5752309 & -0.0109196 &  0.0005063 \\ 
329 & 1064.6167781 & -0.0105238 &  0.0004145 \\ 
330 & 1067.6583253 & -0.0111468 &  0.0003304 \\ 
331 & 1070.6998724 & -0.0106151 &  0.0003667 \\ 
332 & 1073.7414196 & -0.0111655 &  0.0004002 \\ 
333 & 1076.7829668 & -0.0116472 &  0.0003839 \\ 
334 & 1079.8245140 & -0.0118913 &  0.0005096 \\ 
335 & 1082.8660612 & -0.0111906 &  0.0003330 \\ 
336 & 1085.9076084 & -0.0118807 &  0.0003806 \\ 
337 & 1088.9491556 & -0.0107857 &  0.0003480 \\ 
338 & 1091.9907028 & -0.0102378 &  0.0003947 \\ 
341 & 1101.1153443 & -0.0083186 &  0.0003174 \\ 
342 & 1104.1568915 & -0.0066262 &  0.0004209 \\ 
343 & 1107.1984387 & -0.0058495 &  0.0003842 \\ 
344 & 1110.2399859 & -0.0050238 &  0.0002739 \\ 
345 & 1113.2815331 & -0.0050605 &  0.0004419 \\ 
346 & 1116.3230802 & -0.0028774 &  0.0004108 \\ 
347 & 1119.3646274 & -0.0025992 &  0.0003498 \\ 
348 & 1122.4061746 & -0.0011176 &  0.0002556 \\ 
349 & 1125.4477218 & 0.0002224 &  0.0004779 \\ 
350 & 1128.4892690 & 0.0014835 &  0.0002409 \\ 
351 & 1131.5308162 & 0.0036251 &  0.0004071 \\ 
352 & 1134.5723634 & 0.0039233 &  0.0003377 \\ 
353 & 1137.6139106 & 0.0057628 &  0.0003279 \\ 
354 & 1140.6554577 & 0.0074179 &  0.0003764 \\ 
355 & 1143.6970049 & 0.0079217 &  0.0003710 \\ 
356 & 1146.7385521 & 0.0088230 &  0.0003087 \\ 
357 & 1149.7800993 & 0.0096661 &  0.0003697 \\ 
358 & 1152.8216465 & 0.0092024 &  0.0003953 \\ 
359 & 1155.8631937 & 0.0099277 &  0.0004994 \\ 
360 & 1158.9047409 & 0.0104752 &  0.0005155 \\ 
361 & 1161.9462881 & 0.0104852 &  0.0003450 \\ 
362 & 1164.9878352 & 0.0092635 &  0.0006161 \\ 
363 & 1168.0293824 & 0.0101646 &  0.0003646 \\ 
364 & 1171.0709296 & 0.0100347 &  0.0006659 \\ 
365 & 1174.1124768 & 0.0100904 &  0.0003433 \\ 
366 & 1177.1540240 & 0.0106783 &  0.0006354 \\ 
367 & 1180.1955712 & 0.0091926 &  0.0002206 \\ 
368 & 1183.2371184 & 0.0090031 &  0.0004880 \\ 
369 & 1186.2786655 & 0.0086945 &  0.0004325 \\ 
370 & 1189.3202127 & 0.0084205 &  0.0003696 \\ 
371 & 1192.3617599 & 0.0088458 &  0.0002706 \\ 
372 & 1195.4033071 & 0.0085545 &  0.0005690 \\ 
373 & 1198.4448543 & 0.0073093 &  0.0004760 \\ 
374 & 1201.4864015 & 0.0075299 &  0.0004618 \\ 
375 & 1204.5279487 & 0.0076293 &  0.0006302 \\ 
376 & 1207.5694959 & 0.0059752 &  0.0004291 \\ 
377 & 1210.6110430 & 0.0054115 &  0.0002808 \\ 
378 & 1213.6525902 & 0.0057417 &  0.0002466 \\ 
379 & 1216.6941374 & 0.0046425 &  0.0002538 \\ 
380 & 1219.7356846 & 0.0039843 &  0.0002804 \\ 
384 & 1231.9018733 & 0.0028663 &  0.0002756 \\ 
385 & 1234.9434205 & 0.0023171 &  0.0002284 \\ 
386 & 1237.9849677 & 0.0014345 &  0.0007207 \\ 
387 & 1241.0265149 & 0.0013580 &  0.0004084 \\ 
388 & 1244.0680621 & 0.0005176 &  0.0003627 \\ 
389 & 1247.1096093 & 0.0005001 &  0.0002751 \\ 
390 & 1250.1511565 & -0.0000157 &  0.0003562 \\ 
391 & 1253.1927037 & -0.0006528 &  0.0003260 \\ 
392 & 1256.2342508 & -0.0012171 &  0.0003891 \\ 
393 & 1259.2757980 & -0.0012396 &  0.0003793 \\ 
394 & 1262.3173452 & -0.0016745 &  0.0004750 \\ 
395 & 1265.3588924 & -0.0028116 &  0.0003695 \\ 
396 & 1268.4004396 & -0.0029024 &  0.0004222 \\ 
397 & 1271.4419868 & -0.0035189 &  0.0003890 \\ 
398 & 1274.4835340 & -0.0040744 &  0.0002961 \\ 
399 & 1277.5250812 & -0.0046392 &  0.0003167 \\ 
400 & 1280.5666283 & -0.0051336 &  0.0004311 \\ 
401 & 1283.6081755 & -0.0060645 &  0.0003651 \\ 
402 & 1286.6497227 & -0.0056774 &  0.0004235 \\ 
403 & 1289.6912699 & -0.0064003 &  0.0003733 \\ 
404 & 1292.7328171 & -0.0074138 &  0.0003607 \\ 
405 & 1295.7743643 & -0.0074154 &  0.0003792 \\ 
406 & 1298.8159115 & -0.0076011 &  0.0003847 \\ 
407 & 1301.8574586 & -0.0086358 &  0.0004337 \\ 
409 & 1307.9405530 & -0.0093978 &  0.0003217 \\ 
410 & 1310.9821002 & -0.0090647 &  0.0006022 \\ 
411 & 1314.0236474 & -0.0100576 &  0.0004349 \\ 
412 & 1317.0651946 & -0.0096132 &  0.0004871 \\ 
413 & 1320.1067418 & -0.0105234 &  0.0003606 \\ 
414 & 1323.1482890 & -0.0110034 &  0.0004751 \\ 
415 & 1326.1898361 & -0.0112533 &  0.0003088 \\ 
416 & 1329.2313833 & -0.0123917 &  0.0006844 \\ 
417 & 1332.2729305 & -0.0113548 &  0.0003077 \\ 
418 & 1335.3144777 & -0.0113109 &  0.0005152 \\ 
419 & 1338.3560249 & -0.0113073 &  0.0003991 \\ 
420 & 1341.3975721 & -0.0114121 &  0.0003923 \\ 
421 & 1344.4391193 & -0.0115992 &  0.0002696 \\ 
424 & 1353.5637608 & -0.0090772 &  0.0002978 \\ 
425 & 1356.6053080 & -0.0085607 &  0.0003041 \\ 
426 & 1359.6468552 & -0.0075138 &  0.0004588 \\ 
427 & 1362.6884024 & -0.0060791 &  0.0004956 \\ 
428 & 1365.7299496 & -0.0051267 &  0.0003520 \\ 
430 & 1371.8130439 & -0.0028190 &  0.0004055 \\ 
431 & 1374.8545911 & -0.0021706 &  0.0002733 \\ 
432 & 1377.8961383 & -0.0005613 &  0.0003950 \\ 
433 & 1380.9376855 & 0.0002560 &  0.0004823 \\ 
434 & 1383.9792327 & 0.0013982 &  0.0005944 \\ 
435 & 1387.0207799 & 0.0034691 &  0.0003491 \\ 
436 & 1390.0623271 & 0.0045085 &  0.0003266 \\ 
437 & 1393.1038743 & 0.0063001 &  0.0003226 \\ 
438 & 1396.1454214 & 0.0070048 &  0.0003129 \\ 
439 & 1399.1869686 & 0.0083355 &  0.0004401 \\ 
440 & 1402.2285158 & 0.0084160 &  0.0005410 \\ 
441 & 1405.2700630 & 0.0090304 &  0.0003324 \\ 
442 & 1408.3116102 & 0.0097791 &  0.0003075 \\ 
447 & 1423.5193461 & 0.0100763 &  0.0004987 \\ 
448 & 1426.5608933 & 0.0102489 &  0.0003500 \\ 
449 & 1429.6024405 & 0.0100094 &  0.0003732 \\ 
450 & 1432.6439877 & 0.0092821 &  0.0003445 \\ 
451 & 1435.6855349 & 0.0095102 &  0.0002325 \\ 
452 & 1438.7270821 & 0.0094911 &  0.0003077 \\ 
453 & 1441.7686292 & 0.0083020 &  0.0003590 \\ 
454 & 1444.8101764 & 0.0081179 &  0.0002933 \\ 
455 & 1447.8517236 & 0.0082185 &  0.0003244 \\ 
456 & 1450.8932708 & 0.0078600 &  0.0005967 \\ 
457 & 1453.9348180 & 0.0071635 &  0.0002922 \\ 
458 & 1456.9763652 & 0.0071897 &  0.0004438 \\ 
459 & 1460.0179124 & 0.0061689 &  0.0003165 \\ 
460 & 1463.0594596 & 0.0060749 &  0.0003595 \\ 
461 & 1466.1010067 & 0.0052820 &  0.0003306 \\ 
462 & 1469.1425539 & 0.0053095 &  0.0004465 \\ 
463 & 1472.1841011 & 0.0046309 &  0.0003391 \\ 
464 & 1475.2256483 & 0.0041685 &  0.0004411 \\ 
465 & 1478.2671955 & 0.0033792 &  0.0002431 \\ 
466 & 1481.3087427 & 0.0038194 &  0.0003602 \\ 
467 & 1484.3502899 & 0.0033788 &  0.0002137 \\ 
468 & 1487.3918370 & 0.0024591 &  0.0004921 \\ 
469 & 1490.4333842 & 0.0022516 &  0.0002649 \\ 
470 & 1493.4749314 & 0.0008912 &  0.0004940 \\ 
471 & 1496.5164786 & 0.0007891 &  0.0003412 \\ 
472 & 1499.5580258 & 0.0004419 &  0.0004331 \\ 
473 & 1502.5995730 & -0.0002526 &  0.0003628 \\ 
474 & 1505.6411202 & -0.0001005 &  0.0005692 \\ 
475 & 1508.6826674 & -0.0010724 &  0.0003745 \\ 
476 & 1511.7242145 & -0.0007230 &  0.0005032 \\ 
479 & 1520.8488561 & -0.0029519 &  0.0002797 \\ 
480 & 1523.8904033 & -0.0035306 &  0.0006071 \\ 
KOI-672.01 & & & \
1 & 73.6382002 & 0.0050802 &  0.0055098 \\ 
2 & 89.7260636 & -0.0033251 &  0.0069600 \\ 
3 & 105.8139270 & -0.0020163 &  0.0050135 \\ 
4 & 121.9017904 & -0.0051883 &  0.0056922 \\ 
5 & 137.9896538 & 0.0013502 &  0.0051178 \\ 
6 & 154.0775172 & -0.0077082 &  0.0046515 \\ 
7 & 170.1653807 & -0.0145169 &  0.0050935 \\ 
8 & 186.2532441 & 0.0029913 &  0.0047363 \\ 
9 & 202.3411075 & -0.0132856 &  0.0064501 \\ 
10 & 218.4289709 & 0.0017238 &  0.0068841 \\ 
11 & 234.5168343 & -0.0113719 &  0.0065693 \\ 
12 & 250.6046977 & 0.0009790 &  0.0062458 \\ 
13 & 266.6925611 & -0.0063272 &  0.0068132 \\ 
15 & 298.8682879 & -0.0034098 &  0.0059739 \\ 
16 & 314.9561514 & 0.0038207 &  0.0059681 \\ 
18 & 347.1318782 & 0.0070949 &  0.0066761 \\ 
19 & 363.2197416 & 0.0083654 &  0.0076888 \\ 
20 & 379.3076050 & -0.0043120 &  0.0040136 \\ 
21 & 395.3954684 & 0.0037978 &  0.0055936 \\ 
22 & 411.4833318 & 0.0011646 &  0.0060594 \\ 
23 & 427.5711952 & 0.0021261 &  0.0066648 \\ 
24 & 443.6590586 & -0.0056268 &  0.0057065 \\ 
25 & 459.7469221 & -0.0016127 &  0.0050918 \\ 
26 & 475.8347855 & 0.0073770 &  0.0069374 \\ 
27 & 491.9226489 & 0.0043043 &  0.0066815 \\ 
28 & 508.0105123 & -0.0071579 &  0.0043414 \\ 
29 & 524.0983757 & 0.0002834 &  0.0060894 \\ 
30 & 540.1862391 & 0.0093023 &  0.0050741 \\ 
31 & 556.2741025 & 0.0102166 &  0.0083860 \\ 
32 & 572.3619659 & -0.0016355 &  0.0049504 \\ 
33 & 588.4498293 & 0.0126435 &  0.0062710 \\ 
34 & 604.5376928 & -0.0017709 &  0.0037401 \\ 
35 & 620.6255562 & 0.0003445 &  0.0044020 \\ 
36 & 636.7134196 & 0.0003184 &  0.0039731 \\ 
38 & 668.8891464 & -0.0108731 &  0.0060047 \\ 
39 & 684.9770098 & 0.0020047 &  0.0055461 \\ 
40 & 701.0648732 & 0.0037839 &  0.0054380 \\ 
41 & 717.1527366 & -0.0003135 &  0.0061604 \\ 
42 & 733.2406000 & 0.0001440 &  0.0041553 \\ 
43 & 749.3284634 & -0.0050314 &  0.0066867 \\ 
44 & 765.4163269 & -0.0178600 &  0.0042499 \\ 
45 & 781.5041903 & -0.0102482 &  0.0068144 \\ 
46 & 797.5920537 & -0.0202191 &  0.0062690 \\ 
47 & 813.6799171 & 0.0022251 &  0.0045447 \\ 
48 & 829.7677805 & 0.0162672 &  0.0061041 \\ 
49 & 845.8556439 & 0.0050279 &  0.0055421 \\ 
50 & 861.9435073 & -0.0092451 &  0.0052072 \\ 
51 & 878.0313707 & 0.0032948 &  0.0094414 \\ 
52 & 894.1192341 & -0.0106383 &  0.0040092 \\ 
53 & 910.2070976 & -0.0009061 &  0.0058770 \\ 
54 & 926.2949610 & -0.0096449 &  0.0049848 \\ 
55 & 942.3828244 & 0.0037829 &  0.0051079 \\ 
56 & 958.4706878 & -0.0110039 &  0.0066101 \\ 
57 & 974.5585512 & 0.0032614 &  0.0041191 \\ 
58 & 990.6464146 & 0.0041898 &  0.0062924 \\ 
59 & 1006.7342780 & 0.0065539 &  0.0060937 \\ 
60 & 1022.8221414 & 0.0017828 &  0.0050082 \\ 
61 & 1038.9100048 & -0.0057319 &  0.0047981 \\ 
63 & 1071.0857317 & -0.0029526 &  0.0069678 \\ 
65 & 1103.2614585 & 0.0010173 &  0.0062999 \\ 
66 & 1119.3493219 & 0.0055534 &  0.0055825 \\ 
67 & 1135.4371853 & 0.0103057 &  0.0093616 \\ 
68 & 1151.5250487 & 0.0000782 &  0.0059743 \\ 
69 & 1167.6129121 & -0.0015822 &  0.0054338 \\ 
70 & 1183.7007755 & 0.0096746 &  0.0063181 \\ 
71 & 1199.7886390 & -0.0042469 &  0.0041522 \\ 
72 & 1215.8765024 & 0.0034722 &  0.0071560 \\ 
73 & 1231.9643658 & 0.0075313 &  0.0044228 \\ 
74 & 1248.0522292 & -0.0021349 &  0.0073887 \\ 
75 & 1264.1400926 & -0.0055673 &  0.0055518 \\ 
76 & 1280.2279560 & -0.0064236 &  0.0055233 \\ 
77 & 1296.3158194 & -0.0051840 &  0.0046328 \\ 
78 & 1312.4036828 & 0.0010361 &  0.0048517 \\ 
79 & 1328.4915462 & -0.0003011 &  0.0053493 \\ 
80 & 1344.5794097 & 0.0065592 &  0.0038700 \\ 
81 & 1360.6672731 & -0.0012726 &  0.0069227 \\ 
82 & 1376.7551365 & -0.0064082 &  0.0102185 \\ 
83 & 1392.8429999 & 0.0049705 &  0.0046082 \\ 
84 & 1408.9308633 & 0.0069809 &  0.0057013 \\ 
85 & 1425.0187267 & -0.0002045 &  0.0066468 \\ 
86 & 1441.1065901 & 0.0143940 &  0.0035939 \\ 
87 & 1457.1944535 & -0.0047414 &  0.0066759 \\ 
88 & 1473.2823169 & -0.0055330 &  0.0069400 \\ 
89 & 1489.3701804 & -0.0145315 &  0.0086238 \\ 
90 & 1505.4580438 & -0.0044990 &  0.0045867 \\ 
91 & 1521.5459072 & 0.0042312 &  0.0038852 \\ 
KOI-672.02 & & & \
1 & 86.8462006 & -0.0027013 &  0.0030227 \\ 
2 & 128.5956007 & -0.0043509 &  0.0032412 \\ 
3 & 170.3450008 & -0.0019855 &  0.0032218 \\ 
4 & 212.0944008 & -0.0061858 &  0.0034086 \\ 
5 & 253.8438009 & -0.0039696 &  0.0031343 \\ 
6 & 295.5932010 & -0.0018225 &  0.0049660 \\ 
7 & 337.3426010 & 0.0077967 &  0.0039845 \\ 
8 & 379.0920011 & 0.0062951 &  0.0036111 \\ 
9 & 420.8414012 & -0.0118929 &  0.0038032 \\ 
10 & 462.5908013 & -0.0050815 &  0.0045151 \\ 
11 & 504.3402013 & -0.0053949 &  0.0041904 \\ 
12 & 546.0896014 & -0.0055463 &  0.0050533 \\ 
13 & 587.8390015 & 0.0016656 &  0.0034682 \\ 
14 & 629.5884015 & 0.0051344 &  0.0032263 \\ 
15 & 671.3378016 & 0.0059269 &  0.0044886 \\ 
16 & 713.0872017 & 0.0099030 &  0.0035369 \\ 
17 & 754.8366017 & -0.0008850 &  0.0036973 \\ 
18 & 796.5860018 & 0.0004397 &  0.0041471 \\ 
19 & 838.3354019 & 0.0038404 &  0.0036925 \\ 
20 & 880.0848020 & 0.0092236 &  0.0040645 \\ 
21 & 921.8342020 & 0.0072349 &  0.0030796 \\ 
22 & 963.5836021 & 0.0099328 &  0.0044810 \\ 
24 & 1047.0824022 & -0.0024217 &  0.0042049 \\ 
25 & 1088.8318023 & 0.0040614 &  0.0050023 \\ 
26 & 1130.5812024 & 0.0026485 &  0.0032289 \\ 
27 & 1172.3306024 & 0.0043393 &  0.0031974 \\ 
28 & 1214.0800025 & -0.0005578 &  0.0033619 \\ 
29 & 1255.8294026 & -0.0009082 &  0.0052062 \\ 
30 & 1297.5788027 & -0.0046158 &  0.0030219 \\ 
31 & 1339.3282027 & -0.0037625 &  0.0040611 \\ 
32 & 1381.0776028 & -0.0093119 &  0.0032749 \\ 
33 & 1422.8270029 & -0.0108605 &  0.0039740 \\ 
34 & 1464.5764029 & -0.0008370 &  0.0037488 \\ 
35 & 1506.3258030 & -0.0093231 &  0.0026301 \\ 
KOI-672.03 & & & \
1 & 64.8175812 & 0.0054490 &  0.0315401 \\ 
2 & 65.3843817 & -0.0306957 &  0.0562331 \\ 
3 & 65.9511823 & -0.0834930 &  0.0197262 \\ 
4 & 66.5179829 & -0.0784759 &  0.0254750 \\ 
6 & 67.6515840 & -0.0197195 &  0.0330396 \\ 
7 & 68.2183846 & -0.0856804 &  0.0328710 \\ 
8 & 68.7851851 & 0.0647226 &  0.0347618 \\ 
9 & 69.3519857 & -0.0006298 &  0.0289369 \\ 
10 & 69.9187863 & -0.0066154 &  0.0243916 \\ 
11 & 70.4855868 & -0.0301597 &  0.0290343 \\ 
12 & 71.0523874 & -0.0319912 &  0.0172970 \\ 
13 & 71.6191880 & -0.0180530 &  0.0285329 \\ 
14 & 72.1859885 & 0.0048196 &  0.0305890 \\ 
15 & 72.7527891 & 0.0200917 &  0.0314851 \\ 
16 & 73.3195897 & -0.0029583 &  0.0407374 \\ 
17 & 73.8863902 & 0.0558130 &  0.0275360 \\ 
18 & 74.4531908 & -0.0019292 &  0.0153675 \\ 
19 & 75.0199914 & -0.0096808 &  0.0169494 \\ 
20 & 75.5867919 & -0.0018011 &  0.0299158 \\ 
21 & 76.1535925 & -0.0088453 &  0.0284157 \\ 
22 & 76.7203930 & -0.0931673 &  0.0179354 \\ 
23 & 77.2871936 & 0.0176501 &  0.0204161 \\ 
24 & 77.8539942 & -0.0251668 &  0.0430073 \\ 
25 & 78.4207947 & 0.1376347 &  0.0478077 \\ 
26 & 78.9875953 & -0.0252603 &  0.0284148 \\ 
27 & 79.5543959 & 0.0049843 &  0.0277210 \\ 
28 & 80.1211964 & 0.0261058 &  0.0272580 \\ 
29 & 80.6879970 & 0.0818019 &  0.0314697 \\ 
30 & 81.2547976 & -0.0969441 &  0.0420717 \\ 
31 & 81.8215981 & -0.0273243 &  0.0333341 \\ 
32 & 82.3883987 & 0.0169636 &  0.0177870 \\ 
33 & 82.9551993 & -0.0548426 &  0.0276898 \\ 
34 & 83.5219998 & -0.0744017 &  0.0346889 \\ 
35 & 84.0888004 & -0.0981065 &  0.0246341 \\ 
37 & 85.2224015 & -0.0048731 &  0.0307442 \\ 
38 & 85.7892021 & -0.0507419 &  0.0222243 \\ 
39 & 86.3560027 & 0.0467506 &  0.0351406 \\ 
40 & 86.9228032 & -0.0405499 &  0.0253999 \\ 
41 & 87.4896038 & 0.0623379 &  0.0225711 \\ 
42 & 88.0564044 & 0.0138282 &  0.0261519 \\ 
43 & 88.6232049 & -0.0216405 &  0.0324331 \\ 
44 & 89.1900055 & 0.0092303 &  0.0404996 \\ 
45 & 89.7568061 & -0.0235374 &  0.0338713 \\ 
46 & 90.3236066 & -0.0182299 &  0.0405093 \\ 
47 & 90.8904072 & -0.0841526 &  0.0551606 \\ 
48 & 91.4572077 & -0.0093432 &  0.0195698 \\ 
49 & 92.0240083 & 0.0596772 &  0.0213002 \\ 
50 & 92.5908089 & 0.0892130 &  0.0196613 \\ 
51 & 93.1576094 & 0.0273145 &  0.0252285 \\ 
52 & 93.7244100 & -0.0019862 &  0.0489557 \\ 
53 & 94.2912106 & -0.0135279 &  0.0181985 \\ 
54 & 94.8580111 & -0.0097008 &  0.0220726 \\ 
55 & 95.4248117 & 0.0913339 &  0.0179190 \\ 
56 & 95.9916123 & -0.0589077 &  0.0390334 \\ 
57 & 96.5584128 & -0.0075845 &  0.0465208 \\ 
58 & 97.1252134 & 0.0355049 &  0.1683962 \\ 
69 & 103.3600196 & 0.1062850 &  0.0241756 \\ 
70 & 103.9268202 & -0.0618379 &  0.0230139 \\ 
71 & 104.4936207 & -0.0089595 &  0.0271549 \\ 
72 & 105.0604213 & 0.0099565 &  0.0168900 \\ 
73 & 105.6272219 & 0.0292243 &  0.0262417 \\ 
74 & 106.1940224 & -0.0542710 &  0.0214743 \\ 
75 & 106.7608230 & -0.0340592 &  0.0627637 \\ 
76 & 107.3276236 & 0.0348336 &  0.0204284 \\ 
77 & 107.8944241 & -0.0040589 &  0.0253868 \\ 
78 & 108.4612247 & -0.0038263 &  0.0277022 \\ 
79 & 109.0280253 & -0.0014855 &  0.0184131 \\ 
80 & 109.5948258 & -0.0146580 &  0.0324082 \\ 
82 & 110.7284270 & -0.0097177 &  0.0344249 \\ 
83 & 111.2952275 & -0.0371746 &  0.0181280 \\ 
85 & 112.4288287 & -0.0009718 &  0.0130417 \\ 
86 & 112.9956292 & -0.0212730 &  0.0094233 \\ 
87 & 113.5624298 & -0.0307515 &  0.0171291 \\ 
88 & 114.1292304 & -0.0002611 &  0.0406373 \\ 
93 & 116.9632332 & -0.1024717 &  0.0271973 \\ 
95 & 118.0968343 & 0.0099047 &  0.0247122 \\ 
98 & 119.7972360 & -0.0000751 &  0.0223222 \\ 
99 & 120.3640366 & 0.0205854 &  0.0203239 \\ 
100 & 120.9308371 & 0.0185966 &  0.0216424 \\ 
101 & 121.4976377 & 0.0825627 &  0.0234519 \\ 
102 & 122.0644383 & 0.0572112 &  0.0257758 \\ 
103 & 122.6312388 & -0.0270493 &  0.0227516 \\ 
104 & 123.1980394 & -0.0266043 &  0.0146257 \\ 
106 & 124.3316405 & -0.0021016 &  0.0288325 \\ 
107 & 124.8984411 & -0.0052919 &  0.0259809 \\ 
108 & 125.4652417 & -0.0024914 &  0.0202139 \\ 
109 & 126.0320422 & 0.0204092 &  0.0340780 \\ 
110 & 126.5988428 & 0.0333409 &  0.0276757 \\ 
111 & 127.1656434 & 0.0365018 &  0.0156720 \\ 
112 & 127.7324439 & 0.0748268 &  0.0322344 \\ 
113 & 128.2992445 & -0.0759676 &  0.0322706 \\ 
114 & 128.8660451 & -0.0016243 &  0.0455000 \\ 
115 & 129.4328456 & -0.0147217 &  0.0273936 \\ 
116 & 129.9996462 & 0.1296264 &  0.0202950 \\ 
117 & 130.5664467 & 0.1177523 &  0.0209607 \\ 
118 & 131.1332473 & -0.0046798 &  0.0367902 \\ 
119 & 131.7000479 & -0.0255138 &  0.0226101 \\ 
120 & 132.2668484 & 0.0509437 &  0.0320627 \\ 
121 & 132.8336490 & -0.0148741 &  0.0233048 \\ 
123 & 133.9672501 & 0.0244302 &  0.0173452 \\ 
124 & 134.5340507 & -0.0041606 &  0.0343917 \\ 
125 & 135.1008513 & -0.0105259 &  0.0323940 \\ 
126 & 135.6676518 & -0.0007707 &  0.0270354 \\ 
127 & 136.2344524 & -0.0325180 &  0.0144544 \\ 
128 & 136.8012530 & 0.0541554 &  0.0190466 \\ 
129 & 137.3680535 & 0.0097311 &  0.0384850 \\ 
130 & 137.9348541 & -0.0333240 &  0.0274771 \\ 
131 & 138.5016547 & -0.0614111 &  0.0358094 \\ 
132 & 139.0684552 & 0.0644478 &  0.0376433 \\ 
133 & 139.6352558 & -0.0903539 &  0.0316684 \\ 
134 & 140.2020564 & 0.0021143 &  0.0283218 \\ 
135 & 140.7688569 & -0.0340569 &  0.0334563 \\ 
136 & 141.3356575 & -0.0750370 &  0.0429969 \\ 
137 & 141.9024581 & 0.0204206 &  0.0215235 \\ 
138 & 142.4692586 & 0.0142760 &  0.0263277 \\ 
139 & 143.0360592 & 0.0107021 &  0.0286753 \\ 
140 & 143.6028597 & -0.0357716 &  0.0258861 \\ 
141 & 144.1696603 & -0.0012049 &  0.0259883 \\ 
144 & 145.8700620 & -0.0466141 &  0.0167629 \\ 
145 & 146.4368626 & -0.0360100 &  0.0181950 \\ 
146 & 147.0036631 & 0.0473954 &  0.0399051 \\ 
147 & 147.5704637 & -0.0606255 &  0.0117519 \\ 
148 & 148.1372643 & -0.0668184 &  0.0531206 \\ 
149 & 148.7040648 & -0.0072651 &  0.0275826 \\ 
150 & 149.2708654 & 0.0022154 &  0.0265405 \\ 
151 & 149.8376660 & 0.0714586 &  0.0318291 \\ 
152 & 150.4044665 & 0.0915648 &  0.0398746 \\ 
153 & 150.9712671 & -0.0535061 &  0.0201460 \\ 
154 & 151.5380677 & -0.0179393 &  0.0518407 \\ 
155 & 152.1048682 & 0.0616689 &  0.0320835 \\ 
156 & 152.6716688 & 0.0165419 &  0.0267715 \\ 
157 & 153.2384694 & 0.0241393 &  0.0179374 \\ 
158 & 153.8052699 & 0.0218817 &  0.0259937 \\ 
159 & 154.3720705 & -0.1585097 &  0.0239115 \\ 
160 & 154.9388711 & 0.0121268 &  0.0369888 \\ 
161 & 155.5056716 & -0.0442729 &  0.0218086 \\ 
162 & 156.0724722 & -0.0121781 &  0.0270500 \\ 
164 & 157.2060733 & -0.0186128 &  0.0217354 \\ 
165 & 157.7728739 & -0.1071893 &  0.0428103 \\ 
167 & 158.9064750 & -0.0606961 &  0.0159045 \\ 
168 & 159.4732756 & -0.0020009 &  0.0274626 \\ 
170 & 160.6068767 & 0.0217956 &  0.0328059 \\ 
171 & 161.1736773 & 0.0231246 &  0.0349824 \\ 
172 & 161.7404778 & -0.0001456 &  0.0396603 \\ 
173 & 162.3072784 & 0.0204805 &  0.0218628 \\ 
174 & 162.8740790 & 0.0231113 &  0.0362322 \\ 
177 & 164.5744807 & 0.0175966 &  0.0197290 \\ 
178 & 165.1412812 & -0.0008401 &  0.0261430 \\ 
179 & 165.7080818 & 0.0830656 &  0.0387481 \\ 
180 & 166.2748824 & -0.0018147 &  0.0444234 \\ 
182 & 167.4084835 & 0.0102249 &  0.0470638 \\ 
183 & 167.9752841 & 0.0786561 &  0.0337721 \\ 
184 & 168.5420846 & 0.0362423 &  0.0361913 \\ 
185 & 169.1088852 & -0.1022830 &  0.0239521 \\ 
186 & 169.6756858 & 0.0481409 &  0.0239944 \\ 
187 & 170.2424863 & -0.0416550 &  0.0265934 \\ 
188 & 170.8092869 & -0.1016462 &  0.0305891 \\ 
191 & 172.5096886 & -0.1227348 &  0.0431771 \\ 
192 & 173.0764891 & -0.0014486 &  0.0292338 \\ 
193 & 173.6432897 & 0.0221320 &  0.0242051 \\ 
194 & 174.2100903 & -0.0312520 &  0.0280853 \\ 
195 & 174.7768908 & -0.0057349 &  0.0264371 \\ 
196 & 175.3436914 & -0.0797552 &  0.0444947 \\ 
197 & 175.9104920 & 0.0673437 &  0.0369466 \\ 
198 & 176.4772925 & 0.0266286 &  0.0275741 \\ 
199 & 177.0440931 & -0.0656953 &  0.0202914 \\ 
200 & 177.6108937 & -0.0928285 &  0.0163886 \\ 
201 & 178.1776942 & -0.0156878 &  0.0271056 \\ 
203 & 179.3112954 & 0.0046197 &  0.0422134 \\ 
205 & 180.4448965 & 0.0521948 &  0.0279964 \\ 
206 & 181.0116971 & 0.0984665 &  0.0513020 \\ 
207 & 181.5784976 & 0.0013657 &  0.0392481 \\ 
208 & 182.1452982 & -0.0526148 &  0.0437615 \\ 
210 & 183.2788993 & 0.0326579 &  0.0306473 \\ 
211 & 183.8456999 & 0.0240551 &  0.0369617 \\ 
212 & 184.4125004 & -0.0099034 &  0.0201070 \\ 
213 & 184.9793010 & -0.0398404 &  0.0275249 \\ 
214 & 185.5461016 & -0.0015063 &  0.0235901 \\ 
215 & 186.1129021 & -0.0120369 &  0.0217875 \\ 
216 & 186.6797027 & -0.0293470 &  0.0288325 \\ 
217 & 187.2465033 & 0.0151459 &  0.0339805 \\ 
218 & 187.8133038 & -0.0012378 &  0.0173129 \\ 
219 & 188.3801044 & -0.0816476 &  0.0528760 \\ 
221 & 189.5137055 & -0.0693566 &  0.0335886 \\ 
222 & 190.0805061 & -0.0585118 &  0.0315251 \\ 
223 & 190.6473067 & -0.0398668 &  0.0489069 \\ 
224 & 191.2141072 & -0.0043662 &  0.0338904 \\ 
228 & 193.4813095 & 0.0733255 &  0.0394040 \\ 
229 & 194.0481101 & -0.0484546 &  0.0307995 \\ 
230 & 194.6149106 & -0.0593696 &  0.0309081 \\ 
231 & 195.1817112 & -0.0201091 &  0.0166721 \\ 
232 & 195.7485118 & 0.0262749 &  0.0256047 \\ 
233 & 196.3153123 & 0.0193876 &  0.0350165 \\ 
234 & 196.8821129 & -0.0130733 &  0.0202393 \\ 
235 & 197.4489134 & -0.0273308 &  0.0206973 \\ 
236 & 198.0157140 & -0.0836735 &  0.0244695 \\ 
237 & 198.5825146 & 0.0464979 &  0.0268637 \\ 
238 & 199.1493151 & 0.0476371 &  0.0199538 \\ 
239 & 199.7161157 & -0.0082518 &  0.0395064 \\ 
241 & 200.8497168 & -0.0245494 &  0.0821131 \\ 
242 & 201.4165174 & 0.0608218 &  0.0498631 \\ 
243 & 201.9833180 & -0.0402802 &  0.0215208 \\ 
244 & 202.5501185 & -0.0314960 &  0.0332043 \\ 
245 & 203.1169191 & -0.0613160 &  0.0219577 \\ 
246 & 203.6837197 & -0.0494432 &  0.0291759 \\ 
248 & 204.8173208 & 0.0179608 &  0.0521355 \\ 
249 & 205.3841214 & -0.0417679 &  0.0197046 \\ 
250 & 205.9509219 & 0.0418991 &  0.0363161 \\ 
251 & 206.5177225 & -0.0291988 &  0.0186571 \\ 
252 & 207.0845231 & -0.0372689 &  0.0245069 \\ 
253 & 207.6513236 & 0.0631453 &  0.0202088 \\ 
254 & 208.2181242 & -0.0188965 &  0.0202128 \\ 
255 & 208.7849248 & -0.0564733 &  0.0230932 \\ 
256 & 209.3517253 & 0.0109735 &  0.0202624 \\ 
257 & 209.9185259 & 0.0468299 &  0.0375042 \\ 
258 & 210.4853264 & -0.0819824 &  0.0293712 \\ 
259 & 211.0521270 & -0.0048255 &  0.0201068 \\ 
261 & 212.1857281 & 0.0029104 &  0.0312244 \\ 
262 & 212.7525287 & -0.0104536 &  0.0177314 \\ 
265 & 214.4529304 & 0.1080214 &  0.0636473 \\ 
266 & 215.0197310 & -0.0016420 &  0.0263980 \\ 
267 & 215.5865315 & 0.0967453 &  0.0233712 \\ 
269 & 216.7201327 & -0.0450619 &  0.0523409 \\ 
270 & 217.2869332 & 0.0028327 &  0.0162899 \\ 
271 & 217.8537338 & 0.0188229 &  0.0182588 \\ 
272 & 218.4205344 & -0.0160638 &  0.0311911 \\ 
273 & 218.9873349 & 0.0520616 &  0.0297191 \\ 
274 & 219.5541355 & -0.0708486 &  0.0415531 \\ 
276 & 220.6877366 & -0.1056416 &  0.0428230 \\ 
277 & 221.2545372 & -0.0482711 &  0.0462849 \\ 
278 & 221.8213378 & -0.0052833 &  0.0254792 \\ 
279 & 222.3881383 & -0.0046469 &  0.0401158 \\ 
281 & 223.5217394 & -0.0134544 &  0.0352231 \\ 
285 & 225.7889417 & -0.0221167 &  0.0265219 \\ 
286 & 226.3557423 & 0.0378646 &  0.0191786 \\ 
287 & 226.9225428 & 0.0150707 &  0.0364824 \\ 
288 & 227.4893434 & -0.0355213 &  0.0198494 \\ 
289 & 228.0561440 & -0.0690584 &  0.0446093 \\ 
290 & 228.6229445 & -0.0112251 &  0.0256104 \\ 
291 & 229.1897451 & -0.0541211 &  0.0460723 \\ 
292 & 229.7565457 & -0.0444643 &  0.0419394 \\ 
293 & 230.3233462 & -0.1404757 &  0.0466511 \\ 
294 & 230.8901468 & 0.0619759 &  0.0318070 \\ 
295 & 231.4569474 & -0.1437970 &  0.0671689 \\ 
296 & 232.0237479 & -0.0315391 &  0.0297667 \\ 
297 & 232.5905485 & 0.0025071 &  0.0388975 \\ 
298 & 233.1573491 & -0.0963408 &  0.0135432 \\ 
299 & 233.7241496 & -0.0121798 &  0.0258713 \\ 
300 & 234.2909502 & -0.0345891 &  0.0195345 \\ 
301 & 234.8577508 & -0.0465496 &  0.0332858 \\ 
302 & 235.4245513 & 0.0804469 &  0.0217445 \\ 
304 & 236.5581524 & -0.0693322 &  0.0287133 \\ 
305 & 237.1249530 & 0.0139104 &  0.0265950 \\ 
306 & 237.6917536 & 0.0532068 &  0.0260551 \\ 
307 & 238.2585541 & -0.0191505 &  0.0273146 \\ 
308 & 238.8253547 & -0.0929999 &  0.0318836 \\ 
309 & 239.3921553 & -0.0123255 &  0.0368180 \\ 
310 & 239.9589558 & 0.0035596 &  0.0193101 \\ 
311 & 240.5257564 & -0.0442615 &  0.0201384 \\ 
312 & 241.0925570 & 0.0111971 &  0.0255524 \\ 
313 & 241.6593575 & -0.0046568 &  0.0174055 \\ 
315 & 242.7929587 & -0.0335929 &  0.0310423 \\ 
316 & 243.3597592 & -0.0306841 &  0.0203413 \\ 
317 & 243.9265598 & 0.0590472 &  0.0338214 \\ 
318 & 244.4933604 & -0.0327995 &  0.0297432 \\ 
320 & 245.6269615 & 0.0660678 &  0.0195304 \\ 
321 & 246.1937621 & 0.0287663 &  0.0203438 \\ 
322 & 246.7605626 & 0.0374520 &  0.0293446 \\ 
323 & 247.3273632 & -0.0544133 &  0.0313976 \\ 
324 & 247.8941638 & -0.1710130 &  0.0516795 \\ 
325 & 248.4609643 & 0.0213930 &  0.0149811 \\ 
326 & 249.0277649 & 0.0093620 &  0.0241344 \\ 
327 & 249.5945655 & 0.0350780 &  0.0197308 \\ 
328 & 250.1613660 & 0.0082767 &  0.0328055 \\ 
329 & 250.7281666 & 0.0403790 &  0.0312011 \\ 
330 & 251.2949671 & -0.0756666 &  0.0283853 \\ 
331 & 251.8617677 & 0.0105395 &  0.0247289 \\ 
332 & 252.4285683 & -0.0062824 &  0.0257020 \\ 
333 & 252.9953688 & -0.0281606 &  0.0259762 \\ 
334 & 253.5621694 & -0.0031129 &  0.0308595 \\ 
335 & 254.1289700 & 0.0043681 &  0.0237317 \\ 
341 & 257.5297734 & 0.0639428 &  0.0330925 \\ 
342 & 258.0965739 & -0.0411504 &  0.0381440 \\ 
343 & 258.6633745 & -0.0734940 &  0.0201153 \\ 
344 & 259.2301751 & -0.0056003 &  0.0305290 \\ 
345 & 259.7969756 & 0.0566157 &  0.0308764 \\ 
346 & 260.3637762 & 0.0060387 &  0.0463014 \\ 
347 & 260.9305768 & -0.0196753 &  0.0433903 \\ 
348 & 261.4973773 & -0.0440582 &  0.0236648 \\ 
349 & 262.0641779 & 0.0825337 &  0.0346137 \\ 
350 & 262.6309785 & -0.0036982 &  0.0665369 \\ 
351 & 263.1977790 & 0.0172809 &  0.0252616 \\ 
352 & 263.7645796 & -0.0164952 &  0.0193000 \\ 
353 & 264.3313801 & 0.0250249 &  0.0130699 \\ 
354 & 264.8981807 & 0.0217092 &  0.0331938 \\ 
355 & 265.4649813 & 0.0016375 &  0.0490292 \\ 
356 & 266.0317818 & -0.0005709 &  0.0409276 \\ 
357 & 266.5985824 & -0.1104315 &  0.0438437 \\ 
358 & 267.1653830 & 0.0713028 &  0.0298395 \\ 
359 & 267.7321835 & 0.0333861 &  0.0205525 \\ 
360 & 268.2989841 & -0.0917668 &  0.0346701 \\ 
361 & 268.8657847 & -0.0127543 &  0.0313478 \\ 
362 & 269.4325852 & 0.0056271 &  0.0289292 \\ 
363 & 269.9993858 & 0.0948725 &  0.0332390 \\ 
364 & 270.5661864 & 0.1363182 &  0.0441109 \\ 
365 & 271.1329869 & 0.0048897 &  0.0308604 \\ 
366 & 271.6997875 & 0.0283278 &  0.0395131 \\ 
367 & 272.2665881 & 0.0037755 &  0.0352993 \\ 
368 & 272.8333886 & -0.0407023 &  0.0186356 \\ 
369 & 273.4001892 & 0.0108224 &  0.0318239 \\ 
370 & 273.9669898 & -0.0196060 &  0.0212131 \\ 
371 & 274.5337903 & -0.0152715 &  0.0319090 \\ 
373 & 275.6673915 & -0.0958162 &  0.0283891 \\ 
374 & 276.2341920 & 0.0550057 &  0.0289699 \\ 
375 & 276.8009926 & -0.0018171 &  0.0259323 \\ 
376 & 277.3677931 & -0.0514979 &  0.0258728 \\ 
377 & 277.9345937 & -0.0424870 &  0.0165376 \\ 
378 & 278.5013943 & -0.0483690 &  0.0175465 \\ 
379 & 279.0681948 & -0.0485774 &  0.0371782 \\ 
380 & 279.6349954 & 0.0022326 &  0.0224388 \\ 
381 & 280.2017960 & 0.0448138 &  0.0527468 \\ 
382 & 280.7685965 & -0.1352866 &  0.0567248 \\ 
383 & 281.3353971 & -0.0220770 &  0.0289892 \\ 
384 & 281.9021977 & 0.0779349 &  0.0192650 \\ 
391 & 285.8698016 & -0.0063685 &  0.0482013 \\ 
392 & 286.4366022 & 0.0627920 &  0.0330172 \\ 
393 & 287.0034028 & -0.0026598 &  0.0359699 \\ 
394 & 287.5702033 & 0.0002355 &  0.0411665 \\ 
395 & 288.1370039 & 0.0391394 &  0.0249145 \\ 
396 & 288.7038045 & 0.0123778 &  0.0254085 \\ 
398 & 289.8374056 & -0.0910990 &  0.0523485 \\ 
399 & 290.4042061 & 0.0887175 &  0.0210810 \\ 
400 & 290.9710067 & -0.0412814 &  0.0286638 \\ 
401 & 291.5378073 & 0.0872111 &  0.0217615 \\ 
402 & 292.1046078 & 0.0193307 &  0.0263098 \\ 
403 & 292.6714084 & -0.0045663 &  0.0199262 \\ 
404 & 293.2382090 & -0.0126148 &  0.0456386 \\ 
405 & 293.8050095 & 0.0477372 &  0.0177103 \\ 
407 & 294.9386107 & -0.0793745 &  0.0345146 \\ 
408 & 295.5054112 & 0.0028829 &  0.0405755 \\ 
409 & 296.0722118 & 0.1135752 &  0.0647326 \\ 
410 & 296.6390124 & -0.0473123 &  0.0262778 \\ 
413 & 298.3394141 & -0.0317681 &  0.0419048 \\ 
414 & 298.9062146 & 0.0330212 &  0.0314771 \\ 
415 & 299.4730152 & 0.1051670 &  0.0697783 \\ 
416 & 300.0398158 & -0.1007252 &  0.0424228 \\ 
417 & 300.6066163 & -0.0647921 &  0.0369484 \\ 
418 & 301.1734169 & -0.0061644 &  0.0252781 \\ 
419 & 301.7402175 & -0.1042081 &  0.0416107 \\ 
420 & 302.3070180 & 0.0235883 &  0.0261167 \\ 
421 & 302.8738186 & 0.0083689 &  0.0555614 \\ 
422 & 303.4406191 & -0.1907007 &  0.1845987 \\ 
423 & 304.0074197 & -0.0729213 &  0.0202999 \\ 
424 & 304.5742203 & -0.0057719 &  0.0260316 \\ 
425 & 305.1410208 & -0.0916129 &  0.0558573 \\ 
426 & 305.7078214 & 0.0640286 &  0.0505547 \\ 
427 & 306.2746220 & -0.0277168 &  0.0341526 \\ 
428 & 306.8414225 & -0.0698204 &  0.0301725 \\ 
429 & 307.4082231 & -0.0201926 &  0.0311131 \\ 
430 & 307.9750237 & -0.0458050 &  0.0310424 \\ 
431 & 308.5418242 & -0.0195196 &  0.0235586 \\ 
432 & 309.1086248 & -0.0356144 &  0.0238017 \\ 
433 & 309.6754254 & -0.0500397 &  0.0632747 \\ 
434 & 310.2422259 & 0.0023419 &  0.0225756 \\ 
435 & 310.8090265 & 0.0054494 &  0.0203891 \\ 
436 & 311.3758271 & -0.0594471 &  0.0268483 \\ 
437 & 311.9426276 & 0.0184864 &  0.0674989 \\ 
438 & 312.5094282 & -0.0730073 &  0.0380976 \\ 
439 & 313.0762288 & -0.0374445 &  0.0330175 \\ 
440 & 313.6430293 & -0.0068601 &  0.0316849 \\ 
441 & 314.2098299 & 0.0024671 &  0.0256247 \\ 
442 & 314.7766305 & 0.0012942 &  0.0363737 \\ 
443 & 315.3434310 & 0.0681818 &  0.0496344 \\ 
444 & 315.9102316 & 0.0203743 &  0.0336398 \\ 
447 & 317.6106333 & 0.0146275 &  0.0336559 \\ 
448 & 318.1774338 & -0.0081185 &  0.0346257 \\ 
449 & 318.7442344 & -0.0037815 &  0.0402919 \\ 
450 & 319.3110350 & -0.0102925 &  0.0229505 \\ 
451 & 319.8778355 & 0.0126597 &  0.0372574 \\ 
452 & 320.4446361 & -0.0799986 &  0.0243841 \\ 
454 & 321.5782372 & 0.0521405 &  0.0267713 \\ 
455 & 322.1450378 & -0.0061222 &  0.0330465 \\ 
456 & 322.7118384 & 0.0402158 &  0.0398114 \\ 
457 & 323.2786389 & 0.1390778 &  0.0713569 \\ 
458 & 323.8454395 & -0.0195373 &  0.0451002 \\ 
459 & 324.4122401 & -0.0126371 &  0.0517516 \\ 
460 & 324.9790406 & -0.0058177 &  0.0339255 \\ 
461 & 325.5458412 & -0.0463333 &  0.0195540 \\ 
462 & 326.1126418 & 0.0915410 &  0.0414958 \\ 
463 & 326.6794423 & 0.1205335 &  0.0445949 \\ 
464 & 327.2462429 & -0.0371842 &  0.0312218 \\ 
465 & 327.8130435 & 0.0056306 &  0.0603113 \\ 
466 & 328.3798440 & -0.0497871 &  0.0398497 \\ 
467 & 328.9466446 & 0.0064834 &  0.0249544 \\ 
468 & 329.5134452 & 0.0222451 &  0.0473049 \\ 
476 & 334.0478497 & -0.0036892 &  0.0280380 \\ 
477 & 334.6146502 & 0.0252736 &  0.0260005 \\ 
478 & 335.1814508 & 0.0250888 &  0.0441722 \\ 
479 & 335.7482514 & -0.0010626 &  0.0294541 \\ 
480 & 336.3150519 & 0.0193524 &  0.0211969 \\ 
481 & 336.8818525 & -0.0020116 &  0.0385830 \\ 
482 & 337.4486531 & -0.0134882 &  0.0371735 \\ 
483 & 338.0154536 & -0.0402885 &  0.0352072 \\ 
484 & 338.5822542 & -0.0133337 &  0.0287950 \\ 
486 & 339.7158553 & 0.1886201 &  0.0551687 \\ 
487 & 340.2826559 & -0.1037375 &  0.0529612 \\ 
488 & 340.8494565 & -0.0223623 &  0.0265623 \\ 
489 & 341.4162570 & -0.0156806 &  0.0343113 \\ 
490 & 341.9830576 & -0.0983708 &  0.0486020 \\ 
491 & 342.5498582 & -0.0005240 &  0.0260758 \\ 
492 & 343.1166587 & 0.0229837 &  0.0288168 \\ 
493 & 343.6834593 & -0.0257760 &  0.0302259 \\ 
494 & 344.2502598 & 0.0579063 &  0.0238961 \\ 
496 & 345.3838610 & -0.0166638 &  0.0325861 \\ 
497 & 345.9506615 & 0.0114061 &  0.0316228 \\ 
499 & 347.0842627 & 0.0415344 &  0.0324449 \\ 
501 & 348.2178638 & 0.0022623 &  0.0432972 \\ 
502 & 348.7846644 & -0.0286827 &  0.0450159 \\ 
504 & 349.9182655 & 0.1194714 &  0.0401366 \\ 
506 & 351.0518666 & -0.0822001 &  0.0374622 \\ 
508 & 352.1854678 & -0.0497978 &  0.0261129 \\ 
509 & 352.7522683 & 0.1420995 &  0.2408158 \\ 
510 & 353.3190689 & -0.0574431 &  0.0253521 \\ 
511 & 353.8858695 & -0.0301574 &  0.0196287 \\ 
512 & 354.4526700 & -0.0152885 &  0.0472425 \\ 
513 & 355.0194706 & -0.0494370 &  0.0404327 \\ 
514 & 355.5862712 & -0.0019673 &  0.0258001 \\ 
516 & 356.7198723 & -0.0295040 &  0.0304032 \\ 
517 & 357.2866728 & -0.0530672 &  0.0253845 \\ 
518 & 357.8534734 & -0.0014254 &  0.0458259 \\ 
519 & 358.4202740 & 0.0522885 &  0.0403522 \\ 
520 & 358.9870745 & -0.0248862 &  0.0234700 \\ 
521 & 359.5538751 & 0.0402462 &  0.0149108 \\ 
522 & 360.1206757 & -0.0020713 &  0.0227344 \\ 
523 & 360.6874762 & -0.1000864 &  0.0385135 \\ 
524 & 361.2542768 & -0.0535002 &  0.0378464 \\ 
525 & 361.8210774 & 0.0660079 &  0.0254664 \\ 
526 & 362.3878779 & -0.0343229 &  0.0177534 \\ 
527 & 362.9546785 & 0.0234587 &  0.0601609 \\ 
528 & 363.5214791 & 0.0125104 &  0.0447923 \\ 
529 & 364.0882796 & 0.0360861 &  0.0213501 \\ 
530 & 364.6550802 & -0.0116960 &  0.0267113 \\ 
531 & 365.2218808 & -0.0285900 &  0.0420946 \\ 
532 & 365.7886813 & 0.0113630 &  0.0217094 \\ 
533 & 366.3554819 & -0.0032509 &  0.0398131 \\ 
534 & 366.9222825 & -0.0100592 &  0.0276485 \\ 
535 & 367.4890830 & -0.0800095 &  0.0482983 \\ 
536 & 368.0558836 & 0.0113457 &  0.0374408 \\ 
537 & 368.6226842 & 0.0123321 &  0.0297017 \\ 
538 & 369.1894847 & -0.0124000 &  0.0426249 \\ 
539 & 369.7562853 & 0.0152238 &  0.0417546 \\ 
540 & 370.3230858 & -0.0903855 &  0.0265151 \\ 
541 & 370.8898864 & -0.1054114 &  0.0376560 \\ 
543 & 372.0234875 & -0.0002130 &  0.0255895 \\ 
544 & 372.5902881 & 0.0612555 &  0.0682441 \\ 
545 & 373.1570887 & 0.0007855 &  0.0331851 \\ 
546 & 373.7238892 & 0.0194255 &  0.0153217 \\ 
547 & 374.2906898 & 0.0356378 &  0.0188696 \\ 
548 & 374.8574904 & -0.0026462 &  0.0541929 \\ 
551 & 376.5578921 & 0.0358952 &  0.0396840 \\ 
552 & 377.1246926 & 0.0222029 &  0.0269909 \\ 
553 & 377.6914932 & 0.0007963 &  0.0230884 \\ 
554 & 378.2582938 & 0.0007695 &  0.0462199 \\ 
555 & 378.8250943 & 0.0445876 &  0.0321487 \\ 
556 & 379.3918949 & -0.0972983 &  0.0206403 \\ 
557 & 379.9586955 & -0.0367172 &  0.0296925 \\ 
558 & 380.5254960 & 0.0030639 &  0.0261165 \\ 
559 & 381.0922966 & -0.0070921 &  0.0214527 \\ 
560 & 381.6590972 & -0.0459727 &  0.0229247 \\ 
561 & 382.2258977 & 0.0364836 &  0.0370190 \\ 
562 & 382.7926983 & -0.0466802 &  0.0258759 \\ 
563 & 383.3594988 & -0.0582321 &  0.0184700 \\ 
564 & 383.9262994 & -0.1338185 &  0.0469494 \\ 
565 & 384.4931000 & -0.0334574 &  0.0332105 \\ 
566 & 385.0599005 & -0.0060914 &  0.0374138 \\ 
567 & 385.6267011 & 0.0300263 &  0.0263872 \\ 
568 & 386.1935017 & -0.0579948 &  0.0667201 \\ 
569 & 386.7603022 & -0.0371129 &  0.0489287 \\ 
570 & 387.3271028 & 0.0395473 &  0.0324791 \\ 
571 & 387.8939034 & 0.0247483 &  0.0212998 \\ 
572 & 388.4607039 & -0.0820836 &  0.0244418 \\ 
573 & 389.0275045 & 0.0757129 &  0.1517069 \\ 
574 & 389.5943051 & -0.0007192 &  0.0309505 \\ 
575 & 390.1611056 & 0.0613980 &  0.0384835 \\ 
576 & 390.7279062 & -0.0585108 &  0.0569914 \\ 
577 & 391.2947068 & -0.0044464 &  0.0148908 \\ 
578 & 391.8615073 & -0.0219920 &  0.0286227 \\ 
579 & 392.4283079 & -0.0259610 &  0.0125106 \\ 
580 & 392.9951085 & 0.0011229 &  0.0131302 \\ 
581 & 393.5619090 & -0.0567093 &  0.0169332 \\ 
582 & 394.1287096 & -0.1081698 &  0.0192773 \\ 
584 & 395.2623107 & -0.0177584 &  0.0245929 \\ 
585 & 395.8291113 & 0.0764731 &  0.0718060 \\ 
586 & 396.3959119 & 0.0025908 &  0.0285775 \\ 
588 & 397.5295130 & 0.0353440 &  0.0275684 \\ 
589 & 398.0963135 & -0.0071470 &  0.0631640 \\ 
590 & 398.6631141 & 0.0363252 &  0.0261869 \\ 
591 & 399.2299147 & 0.0800979 &  0.0249885 \\ 
592 & 399.7967152 & -0.0563674 &  0.0278115 \\ 
593 & 400.3635158 & 0.0414195 &  0.0315428 \\ 
594 & 400.9303164 & -0.0750057 &  0.0344260 \\ 
595 & 401.4971169 & 0.0353069 &  0.0285423 \\ 
596 & 402.0639175 & 0.0492253 &  0.0334988 \\ 
597 & 402.6307181 & 0.0754288 &  0.0424237 \\ 
598 & 403.1975186 & -0.0143302 &  0.0205891 \\ 
599 & 403.7643192 & 0.0915684 &  0.0251305 \\ 
600 & 404.3311198 & -0.0542739 &  0.0327022 \\ 
601 & 404.8979203 & 0.0705297 &  0.0326209 \\ 
603 & 406.0315215 & 0.0247941 &  0.0352812 \\ 
604 & 406.5983220 & 0.0762315 &  0.0238320 \\ 
605 & 407.1651226 & -0.0273684 &  0.0221854 \\ 
606 & 407.7319232 & 0.0181987 &  0.0213999 \\ 
609 & 409.4323249 & 0.0079955 &  0.0253648 \\ 
610 & 409.9991254 & -0.0079292 &  0.0326206 \\ 
611 & 410.5659260 & 0.0034809 &  0.0235770 \\ 
612 & 411.1327265 & 0.0391912 &  0.0247019 \\ 
613 & 411.6995271 & -0.0700908 &  0.0226554 \\ 
614 & 412.2663277 & 0.0201808 &  0.0230376 \\ 
615 & 412.8331282 & 0.1308308 &  0.0434315 \\ 
616 & 413.3999288 & -0.0087425 &  0.0251233 \\ 
617 & 413.9667294 & -0.0202904 &  0.0243534 \\ 
618 & 414.5335299 & 0.0059826 &  0.0502027 \\ 
619 & 415.1003305 & -0.0552761 &  0.0311031 \\ 
620 & 415.6671311 & -0.0568735 &  0.0293309 \\ 
621 & 416.2339316 & -0.0349911 &  0.0257621 \\ 
622 & 416.8007322 & 0.0115104 &  0.0338545 \\ 
623 & 417.3675328 & 0.0092872 &  0.0264525 \\ 
624 & 417.9343333 & -0.0414384 &  0.0190176 \\ 
625 & 418.5011339 & 0.0050369 &  0.0180522 \\ 
626 & 419.0679345 & -0.1026826 &  0.0392312 \\ 
627 & 419.6347350 & 0.0221021 &  0.0213126 \\ 
628 & 420.2015356 & 0.0933669 &  0.0481326 \\ 
629 & 420.7683362 & -0.0073435 &  0.0312059 \\ 
630 & 421.3351367 & 0.0650545 &  0.0350346 \\ 
631 & 421.9019373 & -0.0268989 &  0.0310399 \\ 
632 & 422.4687379 & 0.0166404 &  0.0242096 \\ 
633 & 423.0355384 & -0.0010295 &  0.0222749 \\ 
634 & 423.6023390 & 0.0281324 &  0.0223619 \\ 
635 & 424.1691395 & -0.0310319 &  0.0491524 \\ 
636 & 424.7359401 & -0.0050304 &  0.0241815 \\ 
637 & 425.3027407 & -0.0151476 &  0.0256061 \\ 
638 & 425.8695412 & 0.0601840 &  0.0470229 \\ 
641 & 427.5699429 & -0.0275033 &  0.0329744 \\ 
642 & 428.1367435 & -0.0004744 &  0.0351304 \\ 
643 & 428.7035441 & 0.0140786 &  0.0200226 \\ 
644 & 429.2703446 & 0.0007079 &  0.0251075 \\ 
645 & 429.8371452 & 0.0005683 &  0.0249724 \\ 
647 & 430.9707463 & -0.1298449 &  0.0447586 \\ 
648 & 431.5375469 & 0.0694112 &  0.0283525 \\ 
649 & 432.1043475 & -0.0714150 &  0.0285055 \\ 
650 & 432.6711480 & -0.0586444 &  0.0253127 \\ 
651 & 433.2379486 & 0.0308578 &  0.0202489 \\ 
652 & 433.8047492 & -0.0191271 &  0.0361940 \\ 
653 & 434.3715497 & -0.0003827 &  0.0202498 \\ 
654 & 434.9383503 & 0.0015632 &  0.0155832 \\ 
655 & 435.5051509 & -0.0443649 &  0.0285039 \\ 
656 & 436.0719514 & -0.0124831 &  0.0292863 \\ 
657 & 436.6387520 & -0.1004319 &  0.0152793 \\ 
659 & 437.7723531 & 0.0340485 &  0.0258513 \\ 
660 & 438.3391537 & -0.0750890 &  0.0280975 \\ 
661 & 438.9059542 & 0.0342553 &  0.0127855 \\ 
662 & 439.4727548 & -0.0006816 &  0.0360024 \\ 
665 & 441.1731565 & 0.0370456 &  0.0300046 \\ 
667 & 442.3067576 & -0.0152413 &  0.0487861 \\ 
668 & 442.8735582 & -0.0090893 &  0.0287173 \\ 
669 & 443.4403588 & -0.0034002 &  0.0332689 \\ 
670 & 444.0071593 & 0.0161374 &  0.0197168 \\ 
671 & 444.5739599 & 0.0458273 &  0.0153539 \\ 
672 & 445.1407605 & 0.0500346 &  0.0300286 \\ 
673 & 445.7075610 & -0.0030637 &  0.0263941 \\ 
674 & 446.2743616 & -0.0942240 &  0.0221197 \\ 
675 & 446.8411622 & -0.0310660 &  0.0256908 \\ 
676 & 447.4079627 & -0.0118442 &  0.0247256 \\ 
677 & 447.9747633 & -0.0508509 &  0.0141337 \\ 
678 & 448.5415639 & 0.0025216 &  0.0405765 \\ 
679 & 449.1083644 & -0.0090125 &  0.0217462 \\ 
680 & 449.6751650 & 0.0107691 &  0.0288526 \\ 
681 & 450.2419655 & -0.0513006 &  0.0280260 \\ 
682 & 450.8087661 & -0.0107763 &  0.0341661 \\ 
683 & 451.3755667 & -0.0374793 &  0.0236761 \\ 
684 & 451.9423672 & 0.0151154 &  0.0213374 \\ 
686 & 453.0759684 & 0.0160626 &  0.0305968 \\ 
687 & 453.6427689 & -0.0155606 &  0.0202224 \\ 
688 & 454.2095695 & -0.0380483 &  0.0145260 \\ 
690 & 455.3431706 & -0.0822649 &  0.0368548 \\ 
691 & 455.9099712 & 0.0505957 &  0.0216631 \\ 
692 & 456.4767718 & -0.0062912 &  0.0293204 \\ 
693 & 457.0435723 & -0.0016087 &  0.0261421 \\ 
694 & 457.6103729 & -0.0271659 &  0.0259823 \\ 
695 & 458.1771735 & -0.0026228 &  0.0333835 \\ 
697 & 459.3107746 & 0.2487938 &  0.0467118 \\ 
698 & 459.8775752 & -0.0190789 &  0.0275329 \\ 
699 & 460.4443757 & 0.0469276 &  0.0403930 \\ 
700 & 461.0111763 & -0.0345102 &  0.0240116 \\ 
701 & 461.5779769 & 0.0087998 &  0.0242781 \\ 
702 & 462.1447774 & 0.0456043 &  0.0281420 \\ 
703 & 462.7115780 & -0.0292638 &  0.0463534 \\ 
704 & 463.2783785 & -0.0414401 &  0.0414566 \\ 
705 & 463.8451791 & -0.0386833 &  0.0418256 \\ 
706 & 464.4119797 & 0.0172148 &  0.0157954 \\ 
707 & 464.9787802 & 0.0178336 &  0.0254602 \\ 
708 & 465.5455808 & 0.0027677 &  0.0418216 \\ 
709 & 466.1123814 & -0.0770302 &  0.0437476 \\ 
710 & 466.6791819 & -0.0090607 &  0.0293969 \\ 
712 & 467.8127831 & 0.0182889 &  0.0226425 \\ 
713 & 468.3795836 & 0.0070554 &  0.0288191 \\ 
714 & 468.9463842 & 0.0100019 &  0.0170547 \\ 
715 & 469.5131848 & 0.1156688 &  0.0327884 \\ 
716 & 470.0799853 & -0.0151667 &  0.0188758 \\ 
717 & 470.6467859 & -0.0250851 &  0.0332431 \\ 
721 & 472.9139882 & 0.0052779 &  0.0399099 \\ 
723 & 474.0475893 & -0.0012349 &  0.0486719 \\ 
724 & 474.6143899 & 0.1089441 &  0.0375763 \\ 
725 & 475.1811904 & -0.0096231 &  0.0218957 \\ 
726 & 475.7479910 & -0.0046227 &  0.0425184 \\ 
727 & 476.3147916 & -0.0280622 &  0.0405902 \\ 
728 & 476.8815921 & -0.0749281 &  0.0111812 \\ 
729 & 477.4483927 & 0.0405347 &  0.0317188 \\ 
731 & 478.5819938 & -0.0660115 &  0.0351147 \\ 
732 & 479.1487944 & -0.0255562 &  0.0351620 \\ 
733 & 479.7155949 & -0.0552193 &  0.0417191 \\ 
734 & 480.2823955 & 0.0677296 &  0.0648700 \\ 
735 & 480.8491961 & -0.0013835 &  0.0283445 \\ 
736 & 481.4159966 & -0.0592540 &  0.0338911 \\ 
737 & 481.9827972 & -0.0506721 &  0.0277592 \\ 
738 & 482.5495978 & -0.0848521 &  0.0280535 \\ 
739 & 483.1163983 & 0.0052699 &  0.1115765 \\ 
740 & 483.6831989 & 0.0311587 &  0.0292230 \\ 
741 & 484.2499995 & -0.0116275 &  0.0290748 \\ 
742 & 484.8168000 & -0.0039397 &  0.0245642 \\ 
743 & 485.3836006 & 0.0090521 &  0.0212755 \\ 
744 & 485.9504012 & -0.0531869 &  0.0406187 \\ 
745 & 486.5172017 & 0.0323956 &  0.0297453 \\ 
746 & 487.0840023 & 0.0728290 &  0.0378374 \\ 
747 & 487.6508029 & -0.0542475 &  0.0202530 \\ 
748 & 488.2176034 & -0.1383332 &  0.0576871 \\ 
749 & 488.7844040 & 0.0333670 &  0.0231311 \\ 
750 & 489.3512046 & 0.1229829 &  0.0585547 \\ 
751 & 489.9180051 & -0.0359247 &  0.0280057 \\ 
752 & 490.4848057 & 0.0496998 &  0.0595525 \\ 
754 & 491.6184068 & 0.0753696 &  0.0290447 \\ 
755 & 492.1852074 & -0.0399415 &  0.0357879 \\ 
756 & 492.7520079 & 0.0070116 &  0.0146690 \\ 
757 & 493.3188085 & 0.0008807 &  0.0261647 \\ 
758 & 493.8856091 & -0.1278521 &  0.0389123 \\ 
759 & 494.4524096 & -0.1018029 &  0.0434917 \\ 
760 & 495.0192102 & -0.0150103 &  0.0235514 \\ 
761 & 495.5860108 & -0.0582386 &  0.0212939 \\ 
762 & 496.1528113 & 0.0167802 &  0.0215267 \\ 
763 & 496.7196119 & 0.0486117 &  0.0391293 \\ 
765 & 497.8532130 & -0.0214072 &  0.0339556 \\ 
770 & 500.6872159 & 0.0399364 &  0.0304911 \\ 
771 & 501.2540164 & 0.0379170 &  0.0329954 \\ 
773 & 502.3876176 & -0.0278831 &  0.0208224 \\ 
774 & 502.9544181 & 0.0009024 &  0.0285075 \\ 
775 & 503.5212187 & 0.0120013 &  0.0391695 \\ 
776 & 504.0880192 & 0.0691435 &  0.0321238 \\ 
777 & 504.6548198 & -0.0040235 &  0.0347459 \\ 
778 & 505.2216204 & -0.0004319 &  0.0312319 \\ 
779 & 505.7884209 & -0.0029269 &  0.0380843 \\ 
780 & 506.3552215 & 0.0233891 &  0.0154822 \\ 
782 & 507.4888226 & -0.0378909 &  0.0371791 \\ 
783 & 508.0556232 & 0.0668307 &  0.0200532 \\ 
784 & 508.6224238 & 0.0137571 &  0.0468467 \\ 
785 & 509.1892243 & -0.1319872 &  0.0199718 \\ 
786 & 509.7560249 & 0.0424073 &  0.0254077 \\ 
787 & 510.3228255 & 0.0924389 &  0.0455311 \\ 
788 & 510.8896260 & -0.0215485 &  0.0261805 \\ 
789 & 511.4564266 & -0.0290406 &  0.0287529 \\ 
790 & 512.0232272 & 0.0191787 &  0.0424526 \\ 
791 & 512.5900277 & 0.0363696 &  0.0418854 \\ 
792 & 513.1568283 & 0.0063074 &  0.0195659 \\ 
794 & 514.2904294 & -0.0854507 &  0.0246643 \\ 
795 & 514.8572300 & -0.0012808 &  0.0252709 \\ 
796 & 515.4240306 & -0.0005284 &  0.0312203 \\ 
797 & 515.9908311 & -0.0083452 &  0.0454016 \\ 
798 & 516.5576317 & -0.0079867 &  0.0223575 \\ 
799 & 517.1244322 & -0.0232278 &  0.0239741 \\ 
801 & 518.2580334 & -0.0793740 &  0.0535792 \\ 
802 & 518.8248339 & -0.1310894 &  0.0418923 \\ 
804 & 519.9584351 & -0.0066124 &  0.0269145 \\ 
805 & 520.5252356 & -0.0478482 &  0.0214520 \\ 
806 & 521.0920362 & -0.0238890 &  0.0168055 \\ 
807 & 521.6588368 & -0.0028443 &  0.0237425 \\ 
808 & 522.2256373 & -0.0021123 &  0.0227061 \\ 
809 & 522.7924379 & 0.0315007 &  0.0295418 \\ 
810 & 523.3592385 & -0.0108395 &  0.0215646 \\ 
811 & 523.9260390 & 0.1222653 &  0.0240785 \\ 
814 & 525.6264407 & -0.0672229 &  0.0587233 \\ 
815 & 526.1932413 & -0.0650804 &  0.0428205 \\ 
816 & 526.7600419 & 0.0620687 &  0.0190610 \\ 
817 & 527.3268424 & 0.0335529 &  0.0386422 \\ 
818 & 527.8936430 & 0.0588524 &  0.0167147 \\ 
819 & 528.4604436 & 0.0462928 &  0.0247281 \\ 
820 & 529.0272441 & -0.0320547 &  0.0462674 \\ 
821 & 529.5940447 & -0.0084210 &  0.0192947 \\ 
822 & 530.1608452 & 0.1132243 &  0.0439477 \\ 
823 & 530.7276458 & -0.0723504 &  0.0397192 \\ 
828 & 533.5616486 & 0.0081064 &  0.0438955 \\ 
829 & 534.1284492 & 0.0546166 &  0.0503194 \\ 
830 & 534.6952498 & -0.0707152 &  0.0274263 \\ 
831 & 535.2620503 & -0.0572373 &  0.0192426 \\ 
832 & 535.8288509 & 0.0015051 &  0.0149179 \\ 
833 & 536.3956515 & -0.0015219 &  0.0235464 \\ 
834 & 536.9624520 & -0.0371407 &  0.0180018 \\ 
835 & 537.5292526 & 0.0263477 &  0.0147242 \\ 
836 & 538.0960532 & 0.0058373 &  0.0505080 \\ 
837 & 538.6628537 & -0.0442001 &  0.0389432 \\ 
838 & 539.2296543 & 0.0277662 &  0.0156899 \\ 
839 & 539.7964549 & -0.0387567 &  0.0334163 \\ 
840 & 540.3632554 & 0.1335496 &  0.0342491 \\ 
841 & 540.9300560 & 0.0201686 &  0.0267843 \\ 
842 & 541.4968566 & 0.0285579 &  0.0254276 \\ 
843 & 542.0636571 & -0.0460628 &  0.0298586 \\ 
844 & 542.6304577 & 0.0025330 &  0.0342535 \\ 
845 & 543.1972582 & -0.0084697 &  0.0241027 \\ 
846 & 543.7640588 & -0.0163318 &  0.0364814 \\ 
847 & 544.3308594 & 0.0313499 &  0.0288699 \\ 
848 & 544.8976599 & 0.0498049 &  0.0290966 \\ 
849 & 545.4644605 & -0.1276515 &  0.0498120 \\ 
850 & 546.0312611 & -0.0856652 &  0.0388883 \\ 
851 & 546.5980616 & 0.0702549 &  0.0253285 \\ 
852 & 547.1648622 & 0.0142205 &  0.0226215 \\ 
853 & 547.7316628 & 0.0630052 &  0.0264209 \\ 
854 & 548.2984633 & 0.0063335 &  0.0390739 \\ 
855 & 548.8652639 & -0.0999692 &  0.0452049 \\ 
856 & 549.4320645 & -0.0540862 &  0.0225490 \\ 
858 & 550.5656656 & 0.0006794 &  0.0424238 \\ 
859 & 551.1324662 & -0.0229832 &  0.0313878 \\ 
860 & 551.6992667 & -0.0650189 &  0.0608104 \\ 
861 & 552.2660673 & 0.0162850 &  0.0275659 \\ 
862 & 552.8328679 & 0.0407531 &  0.0376492 \\ 
863 & 553.3996684 & -0.0012610 &  0.0155374 \\ 
865 & 554.5332696 & 0.0414006 &  0.0374423 \\ 
866 & 555.1000701 & -0.0878489 &  0.0736403 \\ 
867 & 555.6668707 & 0.0773134 &  0.0208863 \\ 
868 & 556.2336713 & -0.1284092 &  0.0425053 \\ 
869 & 556.8004718 & -0.0511625 &  0.0510602 \\ 
871 & 557.9340729 & 0.0472170 &  0.0160596 \\ 
872 & 558.5008735 & -0.0496103 &  0.0292495 \\ 
873 & 559.0676741 & 0.0163038 &  0.0191745 \\ 
874 & 559.6344746 & 0.0005895 &  0.0219088 \\ 
875 & 560.2012752 & 0.0869383 &  0.0300426 \\ 
876 & 560.7680758 & -0.0024589 &  0.0300665 \\ 
877 & 561.3348763 & 0.0769285 &  0.0306193 \\ 
878 & 561.9016769 & -0.0374532 &  0.0463295 \\ 
881 & 563.6020786 & 0.0302754 &  0.0201862 \\ 
882 & 564.1688792 & -0.0172900 &  0.0203957 \\ 
883 & 564.7356797 & 0.0282889 &  0.0311177 \\ 
884 & 565.3024803 & -0.0275323 &  0.0450753 \\ 
885 & 565.8692809 & -0.0036371 &  0.0372873 \\ 
886 & 566.4360814 & 0.0336497 &  0.0174901 \\ 
887 & 567.0028820 & 0.0490953 &  0.0486613 \\ 
888 & 567.5696826 & -0.0267965 &  0.0245857 \\ 
889 & 568.1364831 & 0.0676214 &  0.0305116 \\ 
890 & 568.7032837 & -0.0319170 &  0.0276352 \\ 
891 & 569.2700843 & -0.0243712 &  0.0210915 \\ 
892 & 569.8368848 & 0.0249012 &  0.0231072 \\ 
893 & 570.4036854 & 0.0027425 &  0.0327380 \\ 
894 & 570.9704859 & 0.0062655 &  0.0226407 \\ 
895 & 571.5372865 & -0.0098474 &  0.0378885 \\ 
897 & 572.6708876 & -0.0546457 &  0.0358003 \\ 
898 & 573.2376882 & -0.0272536 &  0.0399767 \\ 
899 & 573.8044888 & -0.0034086 &  0.0427845 \\ 
900 & 574.3712893 & -0.0737986 &  0.0167302 \\ 
902 & 575.5048905 & -0.0314173 &  0.0664264 \\ 
903 & 576.0716910 & -0.0265898 &  0.0230786 \\ 
904 & 576.6384916 & -0.0442466 &  0.0252142 \\ 
905 & 577.2052922 & -0.0235827 &  0.0201258 \\ 
906 & 577.7720927 & -0.0020199 &  0.0270596 \\ 
907 & 578.3388933 & -0.0054700 &  0.0280255 \\ 
908 & 578.9056939 & -0.0000322 &  0.0199476 \\ 
909 & 579.4724944 & 0.0109228 &  0.0319414 \\ 
910 & 580.0392950 & 0.0077386 &  0.0286056 \\ 
912 & 581.1728961 & -0.0066055 &  0.0249184 \\ 
913 & 581.7396967 & 0.0107700 &  0.0451039 \\ 
914 & 582.3064973 & 0.0297386 &  0.0313179 \\ 
915 & 582.8732978 & -0.0466752 &  0.0532316 \\ 
916 & 583.4400984 & 0.0221787 &  0.0258245 \\ 
917 & 584.0068989 & -0.0076976 &  0.0275270 \\ 
918 & 584.5736995 & -0.0304378 &  0.0170053 \\ 
919 & 585.1405001 & 0.0206772 &  0.0840546 \\ 
920 & 585.7073006 & 0.0016915 &  0.0401007 \\ 
921 & 586.2741012 & -0.0073290 &  0.0364004 \\ 
923 & 587.4077023 & -0.0020370 &  0.0310733 \\ 
924 & 587.9745029 & 0.0055555 &  0.0315855 \\ 
925 & 588.5413035 & 0.0030263 &  0.0320078 \\ 
926 & 589.1081040 & 0.0543999 &  0.0358356 \\ 
927 & 589.6749046 & 0.0807083 &  0.0287983 \\ 
928 & 590.2417052 & 0.0526473 &  0.0198777 \\ 
929 & 590.8085057 & 0.0154597 &  0.0340719 \\ 
930 & 591.3753063 & 0.0429686 &  0.0360021 \\ 
933 & 593.0757080 & -0.0330925 &  0.0283906 \\ 
936 & 594.7761097 & -0.0149300 &  0.0307695 \\ 
937 & 595.3429103 & -0.0214894 &  0.0346219 \\ 
938 & 595.9097108 & -0.0449976 &  0.0300108 \\ 
939 & 596.4765114 & -0.0113505 &  0.0262646 \\ 
940 & 597.0433119 & -0.0663488 &  0.0423163 \\ 
941 & 597.6101125 & -0.0061046 &  0.0310542 \\ 
942 & 598.1769131 & -0.0377287 &  0.0259438 \\ 
943 & 598.7437136 & -0.0113463 &  0.0223372 \\ 
944 & 599.3105142 & 0.0052647 &  0.0194036 \\ 
945 & 599.8773148 & 0.0187410 &  0.0312963 \\ 
946 & 600.4441153 & -0.0045035 &  0.0256836 \\ 
947 & 601.0109159 & -0.0395777 &  0.0179103 \\ 
948 & 601.5777165 & -0.0328824 &  0.0305440 \\ 
949 & 602.1445170 & 0.0144649 &  0.0202538 \\ 
950 & 602.7113176 & -0.0074569 &  0.0250489 \\ 
951 & 603.2781182 & 0.0069851 &  0.0268714 \\ 
952 & 603.8449187 & -0.0252066 &  0.0313145 \\ 
953 & 604.4117193 & 0.0068370 &  0.0195389 \\ 
954 & 604.9785199 & -0.0019745 &  0.0433718 \\ 
955 & 605.5453204 & 0.0329314 &  0.0251185 \\ 
956 & 606.1121210 & -0.0535062 &  0.0411450 \\ 
957 & 606.6789216 & -0.0299292 &  0.0575004 \\ 
958 & 607.2457221 & -0.0150361 &  0.0244263 \\ 
959 & 607.8125227 & 0.0095057 &  0.0453854 \\ 
960 & 608.3793233 & 0.0367073 &  0.0458043 \\ 
961 & 608.9461238 & -0.0137616 &  0.0152272 \\ 
963 & 610.0797249 & 0.0199914 &  0.0187022 \\ 
964 & 610.6465255 & -0.0515743 &  0.0196708 \\ 
965 & 611.2133261 & 0.0454543 &  0.0207831 \\ 
966 & 611.7801266 & -0.0067291 &  0.0193565 \\ 
967 & 612.3469272 & -0.0464868 &  0.0472877 \\ 
968 & 612.9137278 & 0.0362062 &  0.0523261 \\ 
969 & 613.4805283 & -0.0253211 &  0.0413860 \\ 
970 & 614.0473289 & 0.0975503 &  0.0137458 \\ 
971 & 614.6141295 & 0.0015924 &  0.0259819 \\ 
972 & 615.1809300 & 0.0163137 &  0.0341415 \\ 
973 & 615.7477306 & 0.0263747 &  0.0468335 \\ 
974 & 616.3145312 & 0.0516274 &  0.0270536 \\ 
975 & 616.8813317 & 0.0143248 &  0.0196324 \\ 
976 & 617.4481323 & -0.0477024 &  0.0245528 \\ 
977 & 618.0149329 & 0.0038098 &  0.0258874 \\ 
978 & 618.5817334 & -0.0160006 &  0.0353336 \\ 
979 & 619.1485340 & -0.0353634 &  0.0311224 \\ 
980 & 619.7153346 & -0.0178137 &  0.0184618 \\ 
981 & 620.2821351 & -0.0425380 &  0.0240341 \\ 
982 & 620.8489357 & 0.0254122 &  0.0237800 \\ 
983 & 621.4157363 & -0.0325056 &  0.0357672 \\ 
984 & 621.9825368 & -0.0172128 &  0.0216198 \\ 
985 & 622.5493374 & 0.0902078 &  0.0339823 \\ 
986 & 623.1161380 & -0.0055024 &  0.0498123 \\ 
988 & 624.2497391 & -0.0438892 &  0.0220058 \\ 
989 & 624.8165396 & 0.0273180 &  0.0370019 \\ 
990 & 625.3833402 & -0.0077536 &  0.0315799 \\ 
991 & 625.9501408 & 0.0199961 &  0.0181567 \\ 
992 & 626.5169413 & -0.0049674 &  0.0199173 \\ 
993 & 627.0837419 & 0.0210832 &  0.0169656 \\ 
994 & 627.6505425 & -0.0128309 &  0.0208319 \\ 
995 & 628.2173430 & -0.0299001 &  0.0393125 \\ 
996 & 628.7841436 & -0.0450759 &  0.0167228 \\ 
997 & 629.3509442 & -0.0395874 &  0.0214877 \\ 
998 & 629.9177447 & 0.0063773 &  0.0265896 \\ 
999 & 630.4845453 & -0.0079639 &  0.0300218 \\ 
1000 & 631.0513459 & 0.0341627 &  0.0169845 \\ 
1001 & 631.6181464 & -0.0096109 &  0.0417393 \\ 
1002 & 632.1849470 & 0.0071888 &  0.0256649 \\ 
1003 & 632.7517476 & 0.0200224 &  0.0254194 \\ 
1004 & 633.3185481 & 0.0890062 &  0.0599930 \\ 
1005 & 633.8853487 & -0.0109110 &  0.0521066 \\ 
1006 & 634.4521493 & 0.0164086 &  0.0219932 \\ 
1007 & 635.0189498 & 0.0485706 &  0.0224830 \\ 
1008 & 635.5857504 & -0.0611972 &  0.0278352 \\ 
1009 & 636.1525510 & -0.0724457 &  0.0231574 \\ 
1010 & 636.7193515 & 0.0443958 &  0.0206768 \\ 
1011 & 637.2861521 & 0.0309636 &  0.0193703 \\ 
1012 & 637.8529526 & -0.0312967 &  0.0285070 \\ 
1013 & 638.4197532 & -0.0449757 &  0.0293699 \\ 
1014 & 638.9865538 & -0.0105690 &  0.0221044 \\ 
1015 & 639.5533543 & -0.0184210 &  0.0176242 \\ 
1016 & 640.1201549 & -0.0304341 &  0.0425397 \\ 
1017 & 640.6869555 & 0.0070909 &  0.0285263 \\ 
1018 & 641.2537560 & 0.0132438 &  0.0458131 \\ 
1019 & 641.8205566 & -0.0527430 &  0.0097204 \\ 
1020 & 642.3873572 & 0.0002679 &  0.0339841 \\ 
1021 & 642.9541577 & 0.0080688 &  0.0352310 \\ 
1022 & 643.5209583 & 0.1338647 &  0.0301691 \\ 
1024 & 644.6545594 & 0.0209066 &  0.0118763 \\ 
1025 & 645.2213600 & 0.0016037 &  0.0479276 \\ 
1026 & 645.7881606 & -0.0212495 &  0.0387696 \\ 
1027 & 646.3549611 & -0.0463932 &  0.0205930 \\ 
1028 & 646.9217617 & 0.0051512 &  0.0280700 \\ 
1029 & 647.4885623 & 0.0133261 &  0.0854481 \\ 
1030 & 648.0553628 & -0.0525572 &  0.0253994 \\ 
1031 & 648.6221634 & -0.0143973 &  0.0293495 \\ 
1032 & 649.1889640 & -0.0786080 &  0.0197399 \\ 
1033 & 649.7557645 & -0.0021759 &  0.0310104 \\ 
1034 & 650.3225651 & -0.0027472 &  0.0454821 \\ 
1035 & 650.8893656 & -0.0624913 &  0.0241302 \\ 
1036 & 651.4561662 & 0.0845186 &  0.0165091 \\ 
1037 & 652.0229668 & 0.0572772 &  0.0687899 \\ 
1066 & 668.4601832 & 0.0017563 &  0.0403356 \\ 
1067 & 669.0269837 & -0.0058123 &  0.0308974 \\ 
1068 & 669.5937843 & 0.0314868 &  0.0222295 \\ 
1069 & 670.1605849 & -0.0203339 &  0.0557580 \\ 
1070 & 670.7273854 & 0.0068071 &  0.0368486 \\ 
1071 & 671.2941860 & -0.0313291 &  0.0407430 \\ 
1072 & 671.8609866 & 0.0434840 &  0.0380920 \\ 
1073 & 672.4277871 & -0.0032290 &  0.0256276 \\ 
1074 & 672.9945877 & 0.0110467 &  0.0256259 \\ 
1075 & 673.5613883 & -0.1154288 &  0.0725988 \\ 
1076 & 674.1281888 & -0.0281800 &  0.0270458 \\ 
1077 & 674.6949894 & 0.0355926 &  0.0224372 \\ 
1078 & 675.2617900 & 0.0056689 &  0.0366639 \\ 
1079 & 675.8285905 & 0.0199462 &  0.0333102 \\ 
1080 & 676.3953911 & 0.0324803 &  0.0294511 \\ 
1081 & 676.9621916 & 0.0543161 &  0.0167870 \\ 
1082 & 677.5289922 & -0.0014209 &  0.0282570 \\ 
1083 & 678.0957928 & 0.0147397 &  0.0335257 \\ 
1084 & 678.6625933 & -0.0362665 &  0.0183182 \\ 
1086 & 679.7961945 & -0.0017113 &  0.0633335 \\ 
1088 & 680.9297956 & -0.0968048 &  0.0463148 \\ 
1089 & 681.4965962 & 0.0511792 &  0.0288716 \\ 
1090 & 682.0633967 & -0.1005796 &  0.0518912 \\ 
1091 & 682.6301973 & 0.0280975 &  0.0246840 \\ 
1092 & 683.1969979 & 0.0279961 &  0.0203267 \\ 
1093 & 683.7637984 & 0.0080729 &  0.0356529 \\ 
1094 & 684.3305990 & 0.1103301 &  0.0285822 \\ 
1095 & 684.8973996 & 0.0863566 &  0.0260160 \\ 
1096 & 685.4642001 & -0.0449463 &  0.0499748 \\ 
1098 & 686.5978013 & -0.0530593 &  0.0341809 \\ 
1099 & 687.1646018 & -0.0262149 &  0.0297065 \\ 
1100 & 687.7314024 & -0.0002538 &  0.0327249 \\ 
1101 & 688.2982030 & -0.0046077 &  0.0267599 \\ 
1102 & 688.8650035 & 0.0913665 &  0.0576159 \\ 
1103 & 689.4318041 & 0.0610664 &  0.0409509 \\ 
1104 & 689.9986046 & -0.0121357 &  0.0332701 \\ 
1105 & 690.5654052 & -0.0754321 &  0.0430834 \\ 
1106 & 691.1322058 & 0.1284907 &  0.0498729 \\ 
1107 & 691.6990063 & -0.0732092 &  0.0374671 \\ 
1109 & 692.8326075 & -0.1624795 &  0.0415440 \\ 
1110 & 693.3994080 & -0.0289962 &  0.0393234 \\ 
1111 & 693.9662086 & 0.0230246 &  0.0389347 \\ 
1117 & 697.3670120 & -0.0337458 &  0.0324826 \\ 
1118 & 697.9338126 & 0.0202525 &  0.0221906 \\ 
1119 & 698.5006131 & -0.0642200 &  0.0239797 \\ 
1120 & 699.0674137 & -0.0362277 &  0.0483797 \\ 
1121 & 699.6342143 & 0.0253961 &  0.0238673 \\ 
1122 & 700.2010148 & 0.0127919 &  0.0402944 \\ 
1123 & 700.7678154 & 0.0065310 &  0.0274014 \\ 
1124 & 701.3346160 & 0.0124809 &  0.0399557 \\ 
1125 & 701.9014165 & -0.0114099 &  0.0285895 \\ 
1126 & 702.4682171 & 0.0502985 &  0.0194635 \\ 
1127 & 703.0350177 & 0.0321910 &  0.0317780 \\ 
1128 & 703.6018182 & -0.0353958 &  0.0228020 \\ 
1129 & 704.1686188 & 0.0509273 &  0.0444558 \\ 
1130 & 704.7354193 & 0.0039249 &  0.0459400 \\ 
1131 & 705.3022199 & -0.0342644 &  0.0316459 \\ 
1132 & 705.8690205 & -0.1256486 &  0.0816897 \\ 
1133 & 706.4358210 & 0.0687678 &  0.0478958 \\ 
1134 & 707.0026216 & 0.0844142 &  0.0209427 \\ 
1135 & 707.5694222 & -0.1708567 &  0.0501346 \\ 
1136 & 708.1362227 & 0.0285088 &  0.0227897 \\ 
1137 & 708.7030233 & 0.0144849 &  0.0384614 \\ 
1138 & 709.2698239 & 0.0636162 &  0.0414742 \\ 
1139 & 709.8366244 & 0.0014499 &  0.0255131 \\ 
1140 & 710.4034250 & -0.0337015 &  0.0392826 \\ 
1141 & 710.9702256 & 0.0621115 &  0.0307738 \\ 
1142 & 711.5370261 & -0.0267998 &  0.0282756 \\ 
1143 & 712.1038267 & -0.0026074 &  0.0175216 \\ 
1144 & 712.6706273 & -0.0040647 &  0.0365237 \\ 
1145 & 713.2374278 & -0.0235111 &  0.0301867 \\ 
1146 & 713.8042284 & -0.0064094 &  0.0269089 \\ 
1147 & 714.3710290 & -0.0317884 &  0.0092024 \\ 
1148 & 714.9378295 & 0.0017955 &  0.0303256 \\ 
1149 & 715.5046301 & -0.0108229 &  0.0264041 \\ 
1150 & 716.0714307 & 0.0678869 &  0.0251027 \\ 
1151 & 716.6382312 & -0.0826908 &  0.0385578 \\ 
1152 & 717.2050318 & 0.0064368 &  0.0308786 \\ 
1153 & 717.7718323 & 0.0023064 &  0.0253757 \\ 
1154 & 718.3386329 & -0.0127906 &  0.0291658 \\ 
1155 & 718.9054335 & 0.0077298 &  0.0228026 \\ 
1156 & 719.4722340 & -0.0074516 &  0.0342875 \\ 
1157 & 720.0390346 & 0.0252219 &  0.0235227 \\ 
1159 & 721.1726357 & -0.0096799 &  0.0315642 \\ 
1160 & 721.7394363 & -0.0680717 &  0.0224922 \\ 
1161 & 722.3062369 & -0.0568896 &  0.0156810 \\ 
1162 & 722.8730374 & 0.0282867 &  0.0329351 \\ 
1163 & 723.4398380 & 0.0073371 &  0.0165647 \\ 
1164 & 724.0066386 & 0.0086396 &  0.0518732 \\ 
1165 & 724.5734391 & -0.0035761 &  0.0288230 \\ 
1166 & 725.1402397 & 0.0123226 &  0.0243942 \\ 
1167 & 725.7070403 & -0.0010626 &  0.0074049 \\ 
1168 & 726.2738408 & -0.0457246 &  0.0605589 \\ 
1169 & 726.8406414 & 0.0401422 &  0.0264261 \\ 
1170 & 727.4074420 & 0.0671386 &  0.0378774 \\ 
1171 & 727.9742425 & 0.0600254 &  0.0201450 \\ 
1172 & 728.5410431 & -0.0239892 &  0.0309583 \\ 
1173 & 729.1078437 & -0.0192112 &  0.0224337 \\ 
1174 & 729.6746442 & -0.0226348 &  0.0291982 \\ 
1175 & 730.2414448 & 0.0499337 &  0.0145532 \\ 
1176 & 730.8082453 & -0.1062390 &  0.0310911 \\ 
1177 & 731.3750459 & -0.0314324 &  0.0217935 \\ 
1178 & 731.9418465 & 0.0261697 &  0.0288355 \\ 
1179 & 732.5086470 & -0.0701552 &  0.0220488 \\ 
1180 & 733.0754476 & -0.0128876 &  0.0197814 \\ 
1181 & 733.6422482 & 0.0112573 &  0.0451384 \\ 
1182 & 734.2090487 & 0.0336609 &  0.0251560 \\ 
1183 & 734.7758493 & 0.0889742 &  0.0290285 \\ 
1184 & 735.3426499 & 0.0599489 &  0.0239397 \\ 
1196 & 742.1442567 & 0.0830479 &  0.0577435 \\ 
1197 & 742.7110572 & -0.0534689 &  0.0410631 \\ 
1198 & 743.2778578 & -0.0912581 &  0.0376483 \\ 
1199 & 743.8446583 & -0.0172555 &  0.0305573 \\ 
1200 & 744.4114589 & -0.0397233 &  0.0351092 \\ 
1201 & 744.9782595 & 0.0772595 &  0.0396264 \\ 
1203 & 746.1118606 & -0.0014280 &  0.0275384 \\ 
1205 & 747.2454617 & 0.0146272 &  0.0563630 \\ 
1206 & 747.8122623 & -0.0332631 &  0.0266829 \\ 
1207 & 748.3790629 & -0.0033117 &  0.0212801 \\ 
1208 & 748.9458634 & 0.0635113 &  0.0211219 \\ 
1209 & 749.5126640 & 0.2707530 &  0.0306578 \\ 
1210 & 750.0794646 & -0.0039452 &  0.0306818 \\ 
1211 & 750.6462651 & 0.0224642 &  0.0304631 \\ 
1212 & 751.2130657 & 0.0149345 &  0.0344294 \\ 
1215 & 752.9134674 & -0.0869917 &  0.0382783 \\ 
1216 & 753.4802680 & -0.0201068 &  0.0308539 \\ 
1217 & 754.0470685 & 0.0176508 &  0.0704082 \\ 
1218 & 754.6138691 & -0.0213355 &  0.0337252 \\ 
1219 & 755.1806697 & 0.0898282 &  0.0449523 \\ 
1220 & 755.7474702 & -0.0264366 &  0.0335143 \\ 
1221 & 756.3142708 & -0.0273339 &  0.0445424 \\ 
1222 & 756.8810713 & -0.0017109 &  0.0330333 \\ 
1223 & 757.4478719 & 0.1071280 &  0.0549175 \\ 
1225 & 758.5814730 & 0.0324220 &  0.0284442 \\ 
1226 & 759.1482736 & -0.0504108 &  0.0145986 \\ 
1227 & 759.7150742 & -0.0547281 &  0.0329509 \\ 
1228 & 760.2818747 & 0.0081729 &  0.0355893 \\ 
1229 & 760.8486753 & -0.0826316 &  0.0418911 \\ 
1231 & 761.9822764 & 0.0011689 &  0.0327150 \\ 
1232 & 762.5490770 & 0.0000372 &  0.0488875 \\ 
1233 & 763.1158776 & -0.0065247 &  0.0361160 \\ 
1234 & 763.6826781 & -0.0132084 &  0.0402074 \\ 
1236 & 764.8162793 & 0.0062262 &  0.0277079 \\ 
1237 & 765.3830798 & -0.0734644 &  0.0233005 \\ 
1238 & 765.9498804 & -0.0328485 &  0.0218046 \\ 
1239 & 766.5166810 & 0.0339406 &  0.0291011 \\ 
1240 & 767.0834815 & -0.0196217 &  0.0285636 \\ 
1242 & 768.2170827 & -0.0999801 &  0.0496650 \\ 
1243 & 768.7838832 & -0.0284541 &  0.0817738 \\ 
1244 & 769.3506838 & 0.0404864 &  0.0344472 \\ 
1245 & 769.9174843 & 0.0379582 &  0.0294269 \\ 
1246 & 770.4842849 & -0.0111904 &  0.0440246 \\ 
1247 & 771.0510855 & -0.0051178 &  0.0217767 \\ 
1248 & 771.6178860 & -0.0157777 &  0.0249014 \\ 
1250 & 772.7514872 & 0.0254184 &  0.0558252 \\ 
1251 & 773.3182877 & 0.0757414 &  0.0421332 \\ 
1253 & 774.4518889 & -0.0520350 &  0.0348141 \\ 
1254 & 775.0186894 & -0.0929850 &  0.0468014 \\ 
1255 & 775.5854900 & 0.0323651 &  0.0408732 \\ 
1256 & 776.1522906 & -0.0006535 &  0.0703270 \\ 
1257 & 776.7190911 & 0.1275309 &  0.0648116 \\ 
1258 & 777.2858917 & 0.0074247 &  0.0209004 \\ 
1259 & 777.8526923 & -0.0686523 &  0.0420678 \\ 
1261 & 778.9862934 & 0.0016548 &  0.0518044 \\ 
1263 & 780.1198945 & 0.0018641 &  0.0228443 \\ 
1264 & 780.6866951 & 0.1088270 &  0.0357411 \\ 
1265 & 781.2534957 & -0.2160548 &  0.0523626 \\ 
1266 & 781.8202962 & -0.0674956 &  0.0370460 \\ 
1269 & 783.5206979 & 0.0031891 &  0.0292321 \\ 
1270 & 784.0874985 & -0.1278292 &  0.1097373 \\ 
1271 & 784.6542990 & -0.0880225 &  0.0202660 \\ 
1273 & 785.7879002 & 0.0027004 &  0.0481375 \\ 
1274 & 786.3547007 & -0.1040542 &  0.0394232 \\ 
1276 & 787.4883019 & 0.1031126 &  0.0136001 \\ 
1277 & 788.0551024 & -0.0534573 &  0.0392411 \\ 
1279 & 789.1887036 & -0.0489813 &  0.0423856 \\ 
1280 & 789.7555041 & -0.0970006 &  0.0458676 \\ 
1281 & 790.3223047 & -0.0864808 &  0.0406519 \\ 
1282 & 790.8891053 & 0.0138467 &  0.0297567 \\ 
1283 & 791.4559058 & 0.0912740 &  0.0204306 \\ 
1285 & 792.5895070 & 0.0309620 &  0.0381115 \\ 
1286 & 793.1563075 & -0.0471687 &  0.0307341 \\ 
1287 & 793.7231081 & 0.0706649 &  0.0213825 \\ 
1288 & 794.2899087 & 0.0101838 &  0.0375539 \\ 
1289 & 794.8567092 & -0.0302717 &  0.0350300 \\ 
1290 & 795.4235098 & 0.0805421 &  0.0443119 \\ 
1292 & 796.5571109 & -0.0084410 &  0.0324272 \\ 
1293 & 797.1239115 & -0.0087118 &  0.0417982 \\ 
1294 & 797.6907120 & -0.0660688 &  0.0311544 \\ 
1295 & 798.2575126 & -0.0058656 &  0.0335691 \\ 
1296 & 798.8243132 & 0.0103236 &  0.0419416 \\ 
1297 & 799.3911137 & -0.0001176 &  0.0117703 \\ 
1298 & 799.9579143 & 0.0238681 &  0.0391262 \\ 
1299 & 800.5247149 & 0.0417918 &  0.0241944 \\ 
1300 & 801.0915154 & 0.1159899 &  0.0348719 \\ 
1301 & 801.6583160 & 0.0801336 &  0.0515892 \\ 
1302 & 802.2251166 & -0.0107556 &  0.0308775 \\ 
1303 & 802.7919171 & 0.0934491 &  0.0347223 \\ 
1305 & 803.9255183 & -0.0692708 &  0.0115811 \\ 
1306 & 804.4923188 & 0.1167612 &  0.0354713 \\ 
1307 & 805.0591194 & 0.1311622 &  0.0705005 \\ 
1309 & 806.1927205 & -0.0251080 &  0.0209981 \\ 
1310 & 806.7595211 & 0.0874906 &  0.0555577 \\ 
1313 & 808.4599228 & 0.0348876 &  0.0306193 \\ 
1314 & 809.0267234 & 0.1008432 &  0.0304702 \\ 
1315 & 809.5935239 & -0.0747406 &  0.0467014 \\ 
1316 & 810.1603245 & -0.0616147 &  0.0255927 \\ 
1317 & 810.7271250 & 0.0087116 &  0.0369971 \\ 
1318 & 811.2939256 & -0.0584072 &  0.0262241 \\ 
1319 & 811.8607262 & -0.0118027 &  0.0174075 \\ 
1320 & 812.4275267 & -0.0887681 &  0.0330499 \\ 
1321 & 812.9943273 & 0.0843243 &  0.0758458 \\ 
1322 & 813.5611279 & -0.0509990 &  0.0242906 \\ 
1323 & 814.1279284 & -0.0027331 &  0.0310898 \\ 
1324 & 814.6947290 & -0.0390591 &  0.0277729 \\ 
1325 & 815.2615296 & -0.0757679 &  0.0293578 \\ 
1326 & 815.8283301 & 0.0818895 &  0.0230691 \\ 
1327 & 816.3951307 & 0.0164267 &  0.0433389 \\ 
1328 & 816.9619313 & 0.0915929 &  0.0305351 \\ 
1329 & 817.5287318 & -0.0220624 &  0.0324712 \\ 
1330 & 818.0955324 & -0.0032772 &  0.0262892 \\ 
1331 & 818.6623330 & -0.0162774 &  0.0234898 \\ 
1332 & 819.2291335 & 0.1361955 &  0.0568079 \\ 
1335 & 820.9295352 & 0.2333032 &  0.2600300 \\ 
1336 & 821.4963358 & -0.4192422 &  0.0613037 \\ 
1337 & 822.0631364 & 0.0009034 &  0.0302149 \\ 
1338 & 822.6299369 & 0.0471210 &  0.0443554 \\ 
1339 & 823.1967375 & 0.0208061 &  0.0382962 \\ 
1340 & 823.7635380 & 0.0115496 &  0.0230650 \\ 
1341 & 824.3303386 & 0.0298310 &  0.0295144 \\ 
1342 & 824.8971392 & 0.0176258 &  0.0288222 \\ 
1344 & 826.0307403 & -0.0418481 &  0.0382964 \\ 
1347 & 827.7311420 & -0.0187492 &  0.0144611 \\ 
1348 & 828.2979426 & -0.0206579 &  0.0380583 \\ 
1349 & 828.8647431 & 0.0312513 &  0.0241715 \\ 
1350 & 829.4315437 & 0.0666581 &  0.0314864 \\ 
1351 & 829.9983443 & 0.0022451 &  0.0276524 \\ 
1352 & 830.5651448 & 0.0697423 &  0.0400107 \\ 
1353 & 831.1319454 & -0.0037994 &  0.0195554 \\ 
1355 & 832.2655465 & 0.0356802 &  0.0898798 \\ 
1356 & 832.8323471 & 0.0222217 &  0.0344132 \\ 
1357 & 833.3991477 & -0.1024558 &  0.0463590 \\ 
1358 & 833.9659482 & -0.1128475 &  0.0148687 \\ 
1359 & 834.5327488 & 0.1030695 &  0.0335116 \\ 
1360 & 835.0995494 & -0.0066678 &  0.0341014 \\ 
1361 & 835.6663499 & -0.0189927 &  0.0178893 \\ 
1362 & 836.2331505 & 0.0681032 &  0.0425072 \\ 
1363 & 836.7999510 & 0.0348127 &  0.0391662 \\ 
1365 & 837.9335522 & -0.0551685 &  0.0362035 \\ 
1366 & 838.5003527 & -0.0616814 &  0.0301422 \\ 
1369 & 840.2007544 & -0.0638543 &  0.0372214 \\ 
1370 & 840.7675550 & 0.0184931 &  0.0213812 \\ 
1371 & 841.3343556 & -0.0628225 &  0.0383672 \\ 
1372 & 841.9011561 & 0.0043148 &  0.0406836 \\ 
1373 & 842.4679567 & 0.0121690 &  0.0339288 \\ 
1374 & 843.0347573 & -0.0368214 &  0.0328795 \\ 
1375 & 843.6015578 & 0.0197568 &  0.0306123 \\ 
1376 & 844.1683584 & -0.0294325 &  0.0432048 \\ 
1377 & 844.7351590 & 0.0260858 &  0.0132628 \\ 
1379 & 845.8687601 & -0.0199863 &  0.0264444 \\ 
1380 & 846.4355607 & 0.0051833 &  0.0269124 \\ 
1381 & 847.0023612 & -0.0013644 &  0.0263305 \\ 
1382 & 847.5691618 & -0.0007710 &  0.0336342 \\ 
1383 & 848.1359624 & -0.0112389 &  0.0227679 \\ 
1384 & 848.7027629 & 0.0365478 &  0.0348316 \\ 
1385 & 849.2695635 & 0.0167088 &  0.0283068 \\ 
1387 & 850.4031646 & 0.0658336 &  0.0177307 \\ 
1388 & 850.9699652 & 0.0565597 &  0.0467082 \\ 
1390 & 852.1035663 & -0.0447029 &  0.0206404 \\ 
1391 & 852.6703669 & -0.0705865 &  0.0244416 \\ 
1392 & 853.2371674 & 0.0106384 &  0.0332790 \\ 
1394 & 854.3707686 & -0.0198097 &  0.0388280 \\ 
1395 & 854.9375691 & -0.0286355 &  0.0376964 \\ 
1397 & 856.0711703 & -0.0383287 &  0.0382564 \\ 
1398 & 856.6379708 & -0.0305692 &  0.0217073 \\ 
1399 & 857.2047714 & -0.1207017 &  0.0366101 \\ 
1400 & 857.7715720 & 0.0185195 &  0.0305697 \\ 
1401 & 858.3383725 & 0.0457166 &  0.0257648 \\ 
1402 & 858.9051731 & -0.0395156 &  0.0289209 \\ 
1403 & 859.4719737 & -0.0050594 &  0.0277921 \\ 
1404 & 860.0387742 & -0.0048314 &  0.0431797 \\ 
1405 & 860.6055748 & -0.0779559 &  0.0320517 \\ 
1406 & 861.1723754 & -0.1002774 &  0.0396725 \\ 
1407 & 861.7391759 & 0.0355767 &  0.0277138 \\ 
1408 & 862.3059765 & -0.0861400 &  0.0291059 \\ 
1410 & 863.4395776 & -0.0117423 &  0.0313287 \\ 
1411 & 864.0063782 & 0.0397147 &  0.0206999 \\ 
1412 & 864.5731787 & -0.0198142 &  0.0171886 \\ 
1413 & 865.1399793 & -0.0803884 &  0.0450356 \\ 
1414 & 865.7067799 & 0.0033021 &  0.0184052 \\ 
1415 & 866.2735804 & 0.0192284 &  0.0270133 \\ 
1416 & 866.8403810 & 0.0450239 &  0.0260316 \\ 
1417 & 867.4071816 & -0.0304431 &  0.0176466 \\ 
1418 & 867.9739821 & 0.0289485 &  0.0211257 \\ 
1419 & 868.5407827 & 0.0072586 &  0.0355371 \\ 
1420 & 869.1075833 & -0.0323576 &  0.0259264 \\ 
1421 & 869.6743838 & 0.0015179 &  0.0381598 \\ 
1423 & 870.8079850 & 0.1228272 &  0.0284127 \\ 
1424 & 871.3747855 & 0.0201716 &  0.0275517 \\ 
1425 & 871.9415861 & -0.0154963 &  0.0392761 \\ 
1426 & 872.5083867 & 0.0064442 &  0.0308483 \\ 
1427 & 873.0751872 & -0.0296433 &  0.0331053 \\ 
1428 & 873.6419878 & -0.0211500 &  0.0267048 \\ 
1429 & 874.2087884 & -0.0715607 &  0.0256564 \\ 
1430 & 874.7755889 & 0.0170103 &  0.0238751 \\ 
1431 & 875.3423895 & -0.0076185 &  0.0311260 \\ 
1432 & 875.9091901 & -0.0637626 &  0.0195369 \\ 
1433 & 876.4759906 & 0.0093628 &  0.0210963 \\ 
1434 & 877.0427912 & -0.0770372 &  0.0364968 \\ 
1435 & 877.6095917 & 0.0926584 &  0.0416376 \\ 
1436 & 878.1763923 & 0.0193189 &  0.0504451 \\ 
1437 & 878.7431929 & 0.0147369 &  0.0247384 \\ 
1438 & 879.3099934 & -0.0063815 &  0.0293622 \\ 
1439 & 879.8767940 & 0.0427879 &  0.0338115 \\ 
1440 & 880.4435946 & 0.0488569 &  0.0274558 \\ 
1441 & 881.0103951 & -0.0859719 &  0.0349395 \\ 
1442 & 881.5771957 & -0.0202884 &  0.0172666 \\ 
1443 & 882.1439963 & 0.0349833 &  0.0369930 \\ 
1444 & 882.7107968 & -0.1200444 &  0.0287965 \\ 
1445 & 883.2775974 & -0.0318628 &  0.0231975 \\ 
1446 & 883.8443980 & -0.0216681 &  0.0252360 \\ 
1447 & 884.4111985 & -0.0012600 &  0.0408837 \\ 
1448 & 884.9779991 & 0.0912720 &  0.0353257 \\ 
1449 & 885.5447997 & 0.0478698 &  0.0167694 \\ 
1450 & 886.1116002 & 0.0215781 &  0.0241676 \\ 
1451 & 886.6784008 & 0.0519127 &  0.0345776 \\ 
1452 & 887.2452014 & 0.0102338 &  0.0346996 \\ 
1453 & 887.8120019 & -0.0957802 &  0.0300741 \\ 
1454 & 888.3788025 & 0.0209196 &  0.0339163 \\ 
1455 & 888.9456031 & 0.0002557 &  0.0263853 \\ 
1456 & 889.5124036 & 0.0144770 &  0.0206025 \\ 
1457 & 890.0792042 & 0.0050360 &  0.0236975 \\ 
1458 & 890.6460047 & -0.0749837 &  0.0221811 \\ 
1459 & 891.2128053 & 0.1309040 &  0.0498776 \\ 
1460 & 891.7796059 & -0.0129287 &  0.0236247 \\ 
1461 & 892.3464064 & -0.0005482 &  0.0312956 \\ 
1462 & 892.9132070 & -0.0602219 &  0.0290950 \\ 
1463 & 893.4800076 & 0.0497000 &  0.0128234 \\ 
1464 & 894.0468081 & -0.0330361 &  0.0279801 \\ 
1465 & 894.6136087 & -0.0076118 &  0.0370738 \\ 
1466 & 895.1804093 & 0.0385018 &  0.0176969 \\ 
1467 & 895.7472098 & 0.0031958 &  0.0271093 \\ 
1468 & 896.3140104 & 0.0452214 &  0.0371940 \\ 
1469 & 896.8808110 & -0.0607164 &  0.0428680 \\ 
1470 & 897.4476115 & -0.0026003 &  0.0405795 \\ 
1471 & 898.0144121 & -0.0114356 &  0.0344181 \\ 
1472 & 898.5812127 & 0.0297570 &  0.0303820 \\ 
1473 & 899.1480132 & 0.0421820 &  0.0247055 \\ 
1474 & 899.7148138 & 0.0591681 &  0.1040329 \\ 
1475 & 900.2816144 & -0.0005033 &  0.0191968 \\ 
1476 & 900.8484149 & -0.0098623 &  0.0347614 \\ 
1477 & 901.4152155 & -0.0169539 &  0.0289381 \\ 
1478 & 901.9820161 & 0.0769485 &  0.0488251 \\ 
1480 & 903.1156172 & -0.0826452 &  0.0076146 \\ 
1481 & 903.6824177 & 0.0025253 &  0.0559768 \\ 
1482 & 904.2492183 & 0.0468773 &  0.0282705 \\ 
1483 & 904.8160189 & 0.0151690 &  0.0395433 \\ 
1484 & 905.3828194 & -0.0084355 &  0.0199112 \\ 
1485 & 905.9496200 & 0.1087693 &  0.0340242 \\ 
1486 & 906.5164206 & 0.0099800 &  0.0320474 \\ 
1487 & 907.0832211 & -0.0068156 &  0.0344863 \\ 
1488 & 907.6500217 & 0.0618523 &  0.0467721 \\ 
1490 & 908.7836228 & -0.0288467 &  0.0285192 \\ 
1491 & 909.3504234 & 0.0144152 &  0.0331173 \\ 
1492 & 909.9172240 & 0.0527486 &  0.0271235 \\ 
1493 & 910.4840245 & -0.0936519 &  0.0250437 \\ 
1494 & 911.0508251 & 0.0028563 &  0.0243329 \\ 
1496 & 912.1844262 & 0.0394339 &  0.0424400 \\ 
1497 & 912.7512268 & -0.0096956 &  0.0349980 \\ 
1498 & 913.3180274 & -0.0481453 &  0.0220198 \\ 
1499 & 913.8848279 & 0.0071793 &  0.0199113 \\ 
1500 & 914.4516285 & -0.0444490 &  0.0380898 \\ 
1501 & 915.0184291 & 0.0295389 &  0.0312421 \\ 
1502 & 915.5852296 & 0.0266179 &  0.0198233 \\ 
1503 & 916.1520302 & 0.0467365 &  0.0363218 \\ 
1504 & 916.7188307 & 0.0553910 &  0.0102894 \\ 
1505 & 917.2856313 & 0.0822896 &  0.0184586 \\ 
1506 & 917.8524319 & 0.0121881 &  0.0408599 \\ 
1507 & 918.4192324 & -0.0067736 &  0.0275570 \\ 
1508 & 918.9860330 & -0.0170927 &  0.0193316 \\ 
1509 & 919.5528336 & -0.0184300 &  0.0511360 \\ 
1510 & 920.1196341 & -0.0019858 &  0.0268006 \\ 
1511 & 920.6864347 & -0.0582279 &  0.0392034 \\ 
1512 & 921.2532353 & -0.0021638 &  0.0195521 \\ 
1513 & 921.8200358 & 0.0031460 &  0.0224093 \\ 
1514 & 922.3868364 & -0.0139283 &  0.0261052 \\ 
1515 & 922.9536370 & -0.0291228 &  0.0191551 \\ 
1518 & 924.6540387 & -0.0031984 &  0.0379725 \\ 
1519 & 925.2208392 & 0.0876946 &  0.0622512 \\ 
1520 & 925.7876398 & 0.0195230 &  0.0559278 \\ 
1521 & 926.3544404 & -0.0022946 &  0.0261466 \\ 
1522 & 926.9212409 & 0.0284868 &  0.0275913 \\ 
1523 & 927.4880415 & -0.0313722 &  0.0187926 \\ 
1524 & 928.0548421 & -0.0146216 &  0.0279943 \\ 
1525 & 928.6216426 & 0.0600345 &  0.0220627 \\ 
1527 & 929.7552438 & 0.0234023 &  0.0311904 \\ 
1528 & 930.3220443 & -0.0366929 &  0.0574781 \\ 
1530 & 931.4556454 & -0.0427720 &  0.0291933 \\ 
1531 & 932.0224460 & -0.0204863 &  0.0373574 \\ 
1532 & 932.5892466 & -0.0542582 &  0.0471183 \\ 
1533 & 933.1560471 & 0.0082093 &  0.0241665 \\ 
1536 & 934.8564488 & 0.0438439 &  0.0276012 \\ 
1537 & 935.4232494 & -0.0039086 &  0.0530114 \\ 
1538 & 935.9900500 & -0.0097781 &  0.0289337 \\ 
1539 & 936.5568505 & -0.0163592 &  0.0542898 \\ 
1540 & 937.1236511 & -0.0160620 &  0.0492854 \\ 
1541 & 937.6904517 & 0.0536832 &  0.0610914 \\ 
1542 & 938.2572522 & -0.0133970 &  0.0267562 \\ 
1543 & 938.8240528 & -0.0205671 &  0.0394647 \\ 
1544 & 939.3908534 & -0.0169949 &  0.0430756 \\ 
1545 & 939.9576539 & -0.0710330 &  0.0414651 \\ 
1546 & 940.5244545 & 0.0238046 &  0.0167895 \\ 
1547 & 941.0912551 & -0.0621539 &  0.0489631 \\ 
1548 & 941.6580556 & -0.0093742 &  0.0234990 \\ 
1549 & 942.2248562 & 0.0084848 &  0.0348557 \\ 
1550 & 942.7916568 & 0.0030227 &  0.0238589 \\ 
1551 & 943.3584573 & 0.0249319 &  0.0365392 \\ 
1552 & 943.9252579 & 0.0183373 &  0.0250192 \\ 
1553 & 944.4920584 & -0.0074956 &  0.0354099 \\ 
1554 & 945.0588590 & -0.0128124 &  0.0272609 \\ 
1555 & 945.6256596 & -0.0095533 &  0.0177599 \\ 
1556 & 946.1924601 & -0.0126209 &  0.0266897 \\ 
1558 & 947.3260613 & -0.0055937 &  0.0287083 \\ 
1559 & 947.8928618 & -0.0051355 &  0.0258275 \\ 
1560 & 948.4596624 & 0.0321127 &  0.0412995 \\ 
1561 & 949.0264630 & 0.0034411 &  0.0194153 \\ 
1562 & 949.5932635 & -0.0192897 &  0.0304320 \\ 
1563 & 950.1600641 & -0.0108423 &  0.0308345 \\ 
1564 & 950.7268647 & 0.0724832 &  0.0329698 \\ 
1565 & 951.2936652 & 0.0537831 &  0.0109258 \\ 
1566 & 951.8604658 & 0.0070355 &  0.0352606 \\ 
1567 & 952.4272664 & 0.0006888 &  0.0243967 \\ 
1568 & 952.9940669 & 0.0076048 &  0.0218172 \\ 
1569 & 953.5608675 & 0.0007072 &  0.0327831 \\ 
1570 & 954.1276681 & 0.0207501 &  0.0605496 \\ 
1571 & 954.6944686 & 0.0489413 &  0.0467978 \\ 
1572 & 955.2612692 & 0.0005720 &  0.0430022 \\ 
1573 & 955.8280698 & -0.0465452 &  0.0661943 \\ 
1574 & 956.3948703 & 0.0086130 &  0.0293202 \\ 
1575 & 956.9616709 & 0.0455034 &  0.0160018 \\ 
1576 & 957.5284714 & 0.0369387 &  0.0237824 \\ 
1577 & 958.0952720 & 0.0214353 &  0.0404119 \\ 
1578 & 958.6620726 & -0.0312696 &  0.0246559 \\ 
1579 & 959.2288731 & 0.0018577 &  0.0189174 \\ 
1580 & 959.7956737 & -0.0136437 &  0.0478503 \\ 
1582 & 960.9292748 & -0.0587116 &  0.0617293 \\ 
1583 & 961.4960754 & 0.0256722 &  0.0314742 \\ 
1584 & 962.0628760 & -0.0269179 &  0.0526386 \\ 
1585 & 962.6296765 & 0.0113238 &  0.0214899 \\ 
1586 & 963.1964771 & -0.1208452 &  0.0594672 \\ 
1587 & 963.7632777 & 0.0336166 &  0.0377331 \\ 
1588 & 964.3300782 & 0.0006023 &  0.0362085 \\ 
1589 & 964.8968788 & 0.0020466 &  0.0292411 \\ 
1592 & 966.5972805 & 0.0207395 &  0.0406179 \\ 
1593 & 967.1640811 & -0.0119210 &  0.0373174 \\ 
1594 & 967.7308816 & 0.0018130 &  0.0233700 \\ 
1595 & 968.2976822 & 0.0075556 &  0.0274654 \\ 
1596 & 968.8644828 & 0.0803421 &  0.0464579 \\ 
1597 & 969.4312833 & -0.0226905 &  0.0285896 \\ 
1598 & 969.9980839 & 0.0128604 &  0.0320067 \\ 
1599 & 970.5648844 & -0.0143652 &  0.0297088 \\ 
1600 & 971.1316850 & 0.0244586 &  0.0232627 \\ 
1601 & 971.6984856 & 0.0495797 &  0.0288608 \\ 
1602 & 972.2652861 & 0.0150744 &  0.0249535 \\ 
1603 & 972.8320867 & -0.0492988 &  0.0286594 \\ 
1604 & 973.3988873 & 0.0242486 &  0.0320690 \\ 
1605 & 973.9656878 & -0.0308643 &  0.0491340 \\ 
1606 & 974.5324884 & -0.0463888 &  0.0209541 \\ 
1607 & 975.0992890 & 0.0201634 &  0.0430508 \\ 
1608 & 975.6660895 & -0.0021949 &  0.0533829 \\ 
1609 & 976.2328901 & -0.0167071 &  0.0230424 \\ 
1610 & 976.7996907 & -0.0343284 &  0.0193841 \\ 
1611 & 977.3664912 & 0.0119306 &  0.0408407 \\ 
1612 & 977.9332918 & -0.0147388 &  0.0219855 \\ 
1613 & 978.5000924 & 0.0110795 &  0.0266549 \\ 
1614 & 979.0668929 & -0.0061725 &  0.0461985 \\ 
1615 & 979.6336935 & 0.0219858 &  0.0298167 \\ 
1616 & 980.2004941 & -0.0285532 &  0.0632392 \\ 
1617 & 980.7672946 & 0.0513741 &  0.0451257 \\ 
1618 & 981.3340952 & 0.0315730 &  0.0250341 \\ 
1619 & 981.9008958 & -0.0043735 &  0.0299480 \\ 
1620 & 982.4676963 & 0.0005790 &  0.0292005 \\ 
1621 & 983.0344969 & 0.0092107 &  0.0411951 \\ 
1622 & 983.6012974 & 0.0366318 &  0.0177279 \\ 
1623 & 984.1680980 & 0.0315690 &  0.0234805 \\ 
1624 & 984.7348986 & -0.0004493 &  0.0449754 \\ 
1625 & 985.3016991 & 0.0471457 &  0.0364230 \\ 
1626 & 985.8684997 & 0.0307989 &  0.0361645 \\ 
1627 & 986.4353003 & -0.0170471 &  0.0261404 \\ 
1628 & 987.0021008 & -0.0725649 &  0.0547472 \\ 
1629 & 987.5689014 & 0.0535024 &  0.0197314 \\ 
1630 & 988.1357020 & 0.0122166 &  0.0422685 \\ 
1631 & 988.7025025 & -0.0252595 &  0.0341953 \\ 
1632 & 989.2693031 & -0.0198772 &  0.0415197 \\ 
1633 & 989.8361037 & -0.0021418 &  0.0140883 \\ 
1634 & 990.4029042 & 0.0013047 &  0.0339618 \\ 
1635 & 990.9697048 & 0.0087834 &  0.0347038 \\ 
1636 & 991.5365054 & 0.0978072 &  0.0370589 \\ 
1637 & 992.1033059 & 0.0445842 &  0.0477726 \\ 
1639 & 993.2369071 & 0.0886338 &  0.0183681 \\ 
1640 & 993.8037076 & 0.0726897 &  0.0275391 \\ 
1641 & 994.3705082 & -0.0234192 &  0.0244256 \\ 
1642 & 994.9373088 & -0.0127656 &  0.0325435 \\ 
1643 & 995.5041093 & 0.0320416 &  0.0188231 \\ 
1644 & 996.0709099 & 0.0218839 &  0.0295311 \\ 
1646 & 997.2045110 & 0.0309421 &  0.0412915 \\ 
1647 & 997.7713116 & 0.0290337 &  0.0297126 \\ 
1648 & 998.3381121 & -0.0370890 &  0.0672424 \\ 
1649 & 998.9049127 & 0.0090405 &  0.0349889 \\ 
1650 & 999.4717133 & 0.0039390 &  0.0218765 \\ 
1651 & 1000.0385138 & -0.0756407 &  0.0235053 \\ 
1652 & 1000.6053144 & -0.0156187 &  0.0643646 \\ 
1653 & 1001.1721150 & 0.0406235 &  0.0211275 \\ 
1654 & 1001.7389155 & -0.0150138 &  0.0328559 \\ 
1655 & 1002.3057161 & 0.0132820 &  0.0304653 \\ 
1656 & 1002.8725167 & 0.0951716 &  0.0388756 \\ 
1661 & 1005.7065195 & 0.0372221 &  0.0317449 \\ 
1662 & 1006.2733201 & 0.0807278 &  0.0206808 \\ 
1663 & 1006.8401206 & 0.0295700 &  0.0322813 \\ 
1664 & 1007.4069212 & 0.0116019 &  0.0380582 \\ 
1665 & 1007.9737218 & 0.0013742 &  0.0407725 \\ 
1666 & 1008.5405223 & -0.0006302 &  0.0364334 \\ 
1667 & 1009.1073229 & 0.0143853 &  0.0167678 \\ 
1668 & 1009.6741235 & -0.0074083 &  0.0548060 \\ 
1669 & 1010.2409240 & -0.0177293 &  0.0323070 \\ 
1670 & 1010.8077246 & 0.0050329 &  0.0225795 \\ 
1671 & 1011.3745251 & -0.0534646 &  0.0402461 \\ 
1672 & 1011.9413257 & 0.0083357 &  0.0380870 \\ 
1673 & 1012.5081263 & -0.0046661 &  0.0391680 \\ 
1674 & 1013.0749268 & 0.0241464 &  0.0501528 \\ 
1675 & 1013.6417274 & -0.0140769 &  0.0277995 \\ 
1676 & 1014.2085280 & -0.0233656 &  0.0531639 \\ 
1677 & 1014.7753285 & -0.0173488 &  0.0208000 \\ 
1678 & 1015.3421291 & 0.0014014 &  0.0364238 \\ 
1679 & 1015.9089297 & 0.0061699 &  0.0195052 \\ 
1680 & 1016.4757302 & -0.0007994 &  0.0298820 \\ 
1681 & 1017.0425308 & 0.0851908 &  0.0450782 \\ 
1682 & 1017.6093314 & -0.0409761 &  0.0396213 \\ 
1683 & 1018.1761319 & 0.0006395 &  0.0255369 \\ 
1684 & 1018.7429325 & -0.0388925 &  0.0252093 \\ 
1685 & 1019.3097331 & -0.0037894 &  0.0138590 \\ 
1686 & 1019.8765336 & 0.0121801 &  0.0174988 \\ 
1687 & 1020.4433342 & -0.0753636 &  0.0533155 \\ 
1688 & 1021.0101348 & 0.0872168 &  0.0184146 \\ 
1689 & 1021.5769353 & 0.0273656 &  0.0446896 \\ 
1690 & 1022.1437359 & -0.0010022 &  0.0268797 \\ 
1691 & 1022.7105365 & 0.0558915 &  0.0269088 \\ 
1692 & 1023.2773370 & -0.0050955 &  0.0321432 \\ 
1693 & 1023.8441376 & -0.0218388 &  0.0248260 \\ 
1694 & 1024.4109381 & 0.0725786 &  0.0501824 \\ 
1695 & 1024.9777387 & -0.0353215 &  0.0246252 \\ 
1696 & 1025.5445393 & 0.0576501 &  0.0359411 \\ 
1697 & 1026.1113398 & 0.0808467 &  0.0321237 \\ 
1698 & 1026.6781404 & 0.0785774 &  0.0170848 \\ 
1699 & 1027.2449410 & -0.0519488 &  0.0324840 \\ 
1700 & 1027.8117415 & 0.0382441 &  0.0257466 \\ 
1701 & 1028.3785421 & 0.0100413 &  0.0405127 \\ 
1702 & 1028.9453427 & 0.0359268 &  0.0254702 \\ 
1703 & 1029.5121432 & -0.0006566 &  0.0276329 \\ 
1704 & 1030.0789438 & 0.0162789 &  0.1167897 \\ 
1705 & 1030.6457444 & -0.0405745 &  0.0282332 \\ 
1706 & 1031.2125449 & -0.0194418 &  0.0235576 \\ 
1709 & 1032.9129466 & 0.0065227 &  0.0302216 \\ 
1710 & 1033.4797472 & -0.0077255 &  0.0242806 \\ 
1711 & 1034.0465478 & 0.1402155 &  0.0604459 \\ 
1712 & 1034.6133483 & 0.0182794 &  0.0314761 \\ 
1713 & 1035.1801489 & -0.0033897 &  0.0155351 \\ 
1714 & 1035.7469495 & -0.0106454 &  0.0280375 \\ 
1715 & 1036.3137500 & -0.0053481 &  0.0233828 \\ 
1716 & 1036.8805506 & -0.0903252 &  0.0353521 \\ 
1717 & 1037.4473511 & -0.0072967 &  0.0490664 \\ 
1718 & 1038.0141517 & -0.0237332 &  0.0238894 \\ 
1719 & 1038.5809523 & -0.0376671 &  0.0323304 \\ 
1720 & 1039.1477528 & -0.0342943 &  0.0320995 \\ 
1721 & 1039.7145534 & 0.0331009 &  0.0381671 \\ 
1722 & 1040.2813540 & -0.0491371 &  0.0741949 \\ 
1723 & 1040.8481545 & 0.0005626 &  0.0242050 \\ 
1724 & 1041.4149551 & 0.0075483 &  0.0434792 \\ 
1725 & 1041.9817557 & -0.0768867 &  0.0120228 \\ 
1726 & 1042.5485562 & -0.0002554 &  0.0309272 \\ 
1727 & 1043.1153568 & 0.0439531 &  0.0231870 \\ 
1728 & 1043.6821574 & 0.0618298 &  0.0485216 \\ 
1729 & 1044.2489579 & -0.0717510 &  0.0539040 \\ 
1730 & 1044.8157585 & -0.0219592 &  0.0278768 \\ 
1731 & 1045.3825591 & 0.0059519 &  0.0173277 \\ 
1732 & 1045.9493596 & 0.0093331 &  0.0287114 \\ 
1733 & 1046.5161602 & -0.0043037 &  0.0278989 \\ 
1734 & 1047.0829608 & 0.0752673 &  0.0302113 \\ 
1735 & 1047.6497613 & -0.0092955 &  0.0152453 \\ 
1736 & 1048.2165619 & -0.1121152 &  0.0604899 \\ 
1737 & 1048.7833625 & 0.0099362 &  0.0440719 \\ 
1738 & 1049.3501630 & 0.0088189 &  0.0206877 \\ 
1744 & 1052.7509664 & -0.0886483 &  0.0186164 \\ 
1745 & 1053.3177670 & -0.0224416 &  0.0304848 \\ 
1746 & 1053.8845675 & -0.0002308 &  0.0812292 \\ 
1749 & 1055.5849692 & -0.0855376 &  0.0603488 \\ 
1750 & 1056.1517698 & -0.1276678 &  0.0693470 \\ 
1751 & 1056.7185704 & 0.0394774 &  0.0257182 \\ 
1752 & 1057.2853709 & -0.0068699 &  0.0248515 \\ 
1754 & 1058.4189721 & -0.0235055 &  0.0223470 \\ 
1757 & 1060.1193738 & 0.0548014 &  0.0367321 \\ 
1758 & 1060.6861743 & -0.0328281 &  0.0295508 \\ 
1759 & 1061.2529749 & -0.0321303 &  0.0469878 \\ 
1760 & 1061.8197755 & -0.1133058 &  0.0454564 \\ 
1762 & 1062.9533766 & 0.0900801 &  0.0255592 \\ 
1763 & 1063.5201771 & -0.0796763 &  0.0376632 \\ 
1764 & 1064.0869777 & 0.0698599 &  0.0250438 \\ 
1765 & 1064.6537783 & 0.0637615 &  0.0319810 \\ 
1766 & 1065.2205788 & -0.0386207 &  0.0559176 \\ 
1767 & 1065.7873794 & 0.0751664 &  0.0182837 \\ 
1769 & 1066.9209805 & 0.0751038 &  0.0319668 \\ 
1770 & 1067.4877811 & -0.0209523 &  0.0362810 \\ 
1771 & 1068.0545817 & -0.0076460 &  0.0252628 \\ 
1772 & 1068.6213822 & 0.0087718 &  0.0415617 \\ 
1773 & 1069.1881828 & 0.0944593 &  0.0236896 \\ 
1774 & 1069.7549834 & 0.0212021 &  0.0100248 \\ 
1775 & 1070.3217839 & 0.0801222 &  0.0420750 \\ 
1776 & 1070.8885845 & -0.0305515 &  0.0364676 \\ 
1777 & 1071.4553851 & -0.1105578 &  0.0223716 \\ 
1778 & 1072.0221856 & -0.0473875 &  0.0193272 \\ 
1779 & 1072.5889862 & 0.0594269 &  0.0578382 \\ 
1780 & 1073.1557868 & 0.0049160 &  0.0325972 \\ 
1781 & 1073.7225873 & -0.0186749 &  0.0516340 \\ 
1785 & 1075.9897896 & 0.0008679 &  0.0187769 \\ 
1786 & 1076.5565902 & 0.0066825 &  0.0383751 \\ 
1787 & 1077.1233907 & -0.0530034 &  0.0511221 \\ 
1790 & 1078.8237924 & -0.0345447 &  0.0151940 \\ 
1791 & 1079.3905930 & 0.0115288 &  0.0295603 \\ 
1792 & 1079.9573935 & 0.0017097 &  0.0372330 \\ 
1793 & 1080.5241941 & 0.0123775 &  0.0247541 \\ 
1794 & 1081.0909947 & 0.0086444 &  0.0308577 \\ 
1795 & 1081.6577952 & -0.0504841 &  0.0321152 \\ 
1796 & 1082.2245958 & -0.0255408 &  0.0543171 \\ 
1797 & 1082.7913964 & -0.0549715 &  0.0419919 \\ 
1798 & 1083.3581969 & 0.0061119 &  0.0526058 \\ 
1799 & 1083.9249975 & -0.0267510 &  0.0421104 \\ 
1800 & 1084.4917981 & 0.0460679 &  0.0361126 \\ 
1801 & 1085.0585986 & -0.0090207 &  0.0237773 \\ 
1802 & 1085.6253992 & 0.0083480 &  0.0429866 \\ 
1803 & 1086.1921998 & 0.0475652 &  0.0440669 \\ 
1804 & 1086.7590003 & 0.1169979 &  0.0202635 \\ 
1807 & 1088.4594020 & -0.0049374 &  0.0484026 \\ 
1808 & 1089.0262026 & -0.0222053 &  0.0358012 \\ 
1809 & 1089.5930032 & 0.0281649 &  0.0329916 \\ 
1810 & 1090.1598037 & -0.0037189 &  0.0334346 \\ 
1811 & 1090.7266043 & -0.0040603 &  0.0305519 \\ 
1812 & 1091.2934048 & 0.0623323 &  0.0181892 \\ 
1813 & 1091.8602054 & -0.0101334 &  0.0279737 \\ 
1815 & 1092.9938065 & -0.0598110 &  0.0332388 \\ 
1825 & 1098.6618122 & 0.0174594 &  0.0119734 \\ 
1826 & 1099.2286128 & 0.0133754 &  0.0385728 \\ 
1827 & 1099.7954133 & -0.0128832 &  0.0324692 \\ 
1828 & 1100.3622139 & -0.0822319 &  0.0161787 \\ 
1829 & 1100.9290145 & -0.0425327 &  0.0297029 \\ 
1830 & 1101.4958150 & 0.0433274 &  0.0329308 \\ 
1831 & 1102.0626156 & 0.0721599 &  0.0336857 \\ 
1832 & 1102.6294162 & -0.0228507 &  0.0258179 \\ 
1833 & 1103.1962167 & 0.0522653 &  0.0286670 \\ 
1834 & 1103.7630173 & 0.0838904 &  0.0388977 \\ 
1835 & 1104.3298178 & -0.0085936 &  0.0420131 \\ 
1836 & 1104.8966184 & 0.0028055 &  0.0243227 \\ 
1837 & 1105.4634190 & -0.0626593 &  0.0322546 \\ 
1838 & 1106.0302195 & -0.0022073 &  0.0283198 \\ 
1839 & 1106.5970201 & 0.0980957 &  0.0342621 \\ 
1840 & 1107.1638207 & 0.0080639 &  0.0346457 \\ 
1841 & 1107.7306212 & 0.0511174 &  0.0372070 \\ 
1843 & 1108.8642224 & -0.0437227 &  0.0280465 \\ 
1844 & 1109.4310229 & 0.0589229 &  0.0190722 \\ 
1845 & 1109.9978235 & 0.0123383 &  0.0305774 \\ 
1846 & 1110.5646241 & 0.1053000 &  0.0642346 \\ 
1847 & 1111.1314246 & -0.0586040 &  0.0253316 \\ 
1848 & 1111.6982252 & -0.0023791 &  0.0283332 \\ 
1852 & 1113.9654275 & -0.0233943 &  0.0655508 \\ 
1853 & 1114.5322280 & 0.0132862 &  0.0614421 \\ 
1856 & 1116.2326297 & 0.0026633 &  0.0257916 \\ 
1857 & 1116.7994303 & -0.0037360 &  0.0284915 \\ 
1858 & 1117.3662308 & -0.0102526 &  0.0183487 \\ 
1859 & 1117.9330314 & -0.0075627 &  0.0341385 \\ 
1860 & 1118.4998320 & -0.0479402 &  0.0569652 \\ 
1861 & 1119.0666325 & 0.0772874 &  0.0260773 \\ 
1862 & 1119.6334331 & 0.0109314 &  0.0287036 \\ 
1863 & 1120.2002337 & 0.0166303 &  0.0351491 \\ 
1864 & 1120.7670342 & 0.0436799 &  0.0332017 \\ 
1865 & 1121.3338348 & -0.0340654 &  0.0263451 \\ 
1866 & 1121.9006354 & -0.0178225 &  0.0232194 \\ 
1867 & 1122.4674359 & 0.0007076 &  0.0198528 \\ 
1868 & 1123.0342365 & -0.0245156 &  0.0314861 \\ 
1869 & 1123.6010371 & -0.0146511 &  0.0377329 \\ 
1870 & 1124.1678376 & -0.0322829 &  0.0439902 \\ 
1871 & 1124.7346382 & 0.0070304 &  0.0266383 \\ 
1873 & 1125.8682393 & 0.0397553 &  0.0288354 \\ 
1874 & 1126.4350399 & -0.0835448 &  0.0363117 \\ 
1875 & 1127.0018405 & 0.0517108 &  0.0223315 \\ 
1876 & 1127.5686410 & -0.0728427 &  0.0173915 \\ 
1877 & 1128.1354416 & 0.0017003 &  0.0257641 \\ 
1878 & 1128.7022422 & -0.0006625 &  0.0429676 \\ 
1879 & 1129.2690427 & 0.0982970 &  0.0223565 \\ 
1880 & 1129.8358433 & 0.0027332 &  0.0314272 \\ 
1881 & 1130.4026438 & -0.0081302 &  0.0219301 \\ 
1882 & 1130.9694444 & -0.0000576 &  0.0282172 \\ 
1883 & 1131.5362450 & -0.0200533 &  0.0489726 \\ 
1884 & 1132.1030455 & 0.0076679 &  0.0438853 \\ 
1885 & 1132.6698461 & -0.0063292 &  0.0216484 \\ 
1886 & 1133.2366467 & -0.0333063 &  0.0387964 \\ 
1887 & 1133.8034472 & -0.0033024 &  0.0349387 \\ 
1888 & 1134.3702478 & -0.0433144 &  0.0211471 \\ 
1889 & 1134.9370484 & -0.0495830 &  0.0245348 \\ 
1890 & 1135.5038489 & 0.0289720 &  0.0436205 \\ 
1891 & 1136.0706495 & 0.1047299 &  0.0323032 \\ 
1893 & 1137.2042506 & -0.0555820 &  0.0368410 \\ 
1894 & 1137.7710512 & 0.0330472 &  0.0210495 \\ 
1895 & 1138.3378518 & 0.0022531 &  0.0229003 \\ 
1898 & 1140.0382535 & 0.0216494 &  0.0494482 \\ 
1899 & 1140.6050540 & -0.0471896 &  0.0220795 \\ 
1900 & 1141.1718546 & 0.0013016 &  0.0201996 \\ 
1901 & 1141.7386552 & -0.0159363 &  0.0230943 \\ 
1902 & 1142.3054557 & 0.0987404 &  0.0400607 \\ 
1903 & 1142.8722563 & 0.0275291 &  0.0346605 \\ 
1905 & 1144.0058574 & 0.0074675 &  0.0404342 \\ 
1906 & 1144.5726580 & 0.0459446 &  0.0229813 \\ 
1907 & 1145.1394585 & -0.0006794 &  0.0372544 \\ 
1908 & 1145.7062591 & 0.0098772 &  0.0323657 \\ 
1909 & 1146.2730597 & 0.0059568 &  0.0275052 \\ 
1910 & 1146.8398602 & 0.0049001 &  0.0209957 \\ 
1911 & 1147.4066608 & -0.0415197 &  0.0160143 \\ 
1912 & 1147.9734614 & -0.0047596 &  0.0431750 \\ 
1914 & 1149.1070625 & -0.0262029 &  0.0278484 \\ 
1915 & 1149.6738631 & -0.0246473 &  0.0249300 \\ 
1916 & 1150.2406636 & 0.0088837 &  0.0277939 \\ 
1917 & 1150.8074642 & -0.0057619 &  0.0199209 \\ 
1918 & 1151.3742648 & -0.0208997 &  0.0336178 \\ 
1919 & 1151.9410653 & 0.0307501 &  0.0304638 \\ 
1920 & 1152.5078659 & 0.0590506 &  0.0215708 \\ 
1921 & 1153.0746665 & 0.0131318 &  0.0201972 \\ 
1922 & 1153.6414670 & -0.0629302 &  0.0547106 \\ 
1923 & 1154.2082676 & -0.0085897 &  0.0305278 \\ 
1924 & 1154.7750682 & 0.0206398 &  0.0248610 \\ 
1925 & 1155.3418687 & 0.0245356 &  0.0259904 \\ 
1926 & 1155.9086693 & -0.0698094 &  0.0448837 \\ 
1927 & 1156.4754699 & -0.0022658 &  0.0295158 \\ 
1928 & 1157.0422704 & 0.0148704 &  0.0259398 \\ 
1929 & 1157.6090710 & 0.0393457 &  0.0218587 \\ 
1930 & 1158.1758715 & -0.1248156 &  0.0191533 \\ 
1931 & 1158.7426721 & -0.0074099 &  0.0547539 \\ 
1932 & 1159.3094727 & -0.0240101 &  0.0253900 \\ 
1933 & 1159.8762732 & -0.0011279 &  0.0254768 \\ 
1934 & 1160.4430738 & -0.0133473 &  0.0249521 \\ 
1935 & 1161.0098744 & -0.0410989 &  0.0255703 \\ 
1936 & 1161.5766749 & -0.0318846 &  0.0378753 \\ 
1937 & 1162.1434755 & -0.0387230 &  0.0199610 \\ 
1938 & 1162.7102761 & 0.0005530 &  0.0199010 \\ 
1939 & 1163.2770766 & -0.0226411 &  0.0455171 \\ 
1940 & 1163.8438772 & 0.0005464 &  0.0088945 \\ 
1941 & 1164.4106778 & -0.0127763 &  0.0330138 \\ 
1942 & 1164.9774783 & -0.0809363 &  0.1410985 \\ 
1943 & 1165.5442789 & -0.0750587 &  0.0372050 \\ 
1944 & 1166.1110795 & 0.0821795 &  0.0284691 \\ 
1945 & 1166.6778800 & 0.0548401 &  0.0174221 \\ 
1946 & 1167.2446806 & -0.0541233 &  0.0533454 \\ 
1947 & 1167.8114812 & 0.0513152 &  0.0271829 \\ 
1949 & 1168.9450823 & -0.0616072 &  0.0263975 \\ 
1950 & 1169.5118829 & -0.1418486 &  0.0385324 \\ 
1951 & 1170.0786834 & -0.0348096 &  0.0284094 \\ 
1952 & 1170.6454840 & 0.0069087 &  0.0363313 \\ 
1953 & 1171.2122845 & 0.0533050 &  0.0280629 \\ 
1954 & 1171.7790851 & -0.0143381 &  0.0365619 \\ 
1955 & 1172.3458857 & -0.0722967 &  0.0232686 \\ 
1956 & 1172.9126862 & 0.0004048 &  0.0166844 \\ 
1957 & 1173.4794868 & -0.0057338 &  0.0221438 \\ 
1958 & 1174.0462874 & 0.0057942 &  0.0181664 \\ 
1959 & 1174.6130879 & 0.0057975 &  0.0130810 \\ 
1960 & 1175.1798885 & 0.0997105 &  0.0676316 \\ 
1961 & 1175.7466891 & 0.0032230 &  0.0280801 \\ 
1962 & 1176.3134896 & 0.0145892 &  0.0300828 \\ 
1963 & 1176.8802902 & -0.0389671 &  0.0282736 \\ 
1967 & 1179.1474925 & 0.0211679 &  0.0209589 \\ 
1969 & 1180.2810936 & 0.0389234 &  0.0228787 \\ 
1970 & 1180.8478942 & 0.0168354 &  0.0271772 \\ 
1972 & 1181.9814953 & -0.0083030 &  0.0125121 \\ 
1973 & 1182.5482959 & 0.1137576 &  0.0413037 \\ 
1974 & 1183.1150964 & 0.0113829 &  0.0405937 \\ 
1975 & 1183.6818970 & 0.0168119 &  0.0305721 \\ 
1976 & 1184.2486975 & -0.0175079 &  0.0282166 \\ 
1977 & 1184.8154981 & -0.0763582 &  0.0251251 \\ 
1978 & 1185.3822987 & -0.0000193 &  0.0337411 \\ 
1979 & 1185.9490992 & 0.0029863 &  0.0322944 \\ 
1980 & 1186.5158998 & -0.0072122 &  0.0422652 \\ 
1981 & 1187.0827004 & -0.0452658 &  0.0261593 \\ 
1982 & 1187.6495009 & 0.0003002 &  0.0263638 \\ 
1983 & 1188.2163015 & 0.0039152 &  0.0250309 \\ 
1984 & 1188.7831021 & -0.0092144 &  0.0535583 \\ 
1986 & 1189.9167032 & 0.0131150 &  0.0274682 \\ 
1987 & 1190.4835038 & 0.0584187 &  0.0278719 \\ 
1988 & 1191.0503043 & 0.0026841 &  0.0269060 \\ 
1989 & 1191.6171049 & -0.0066479 &  0.0254456 \\ 
1990 & 1192.1839055 & 0.0169317 &  0.0323884 \\ 
1991 & 1192.7507060 & -0.0192352 &  0.0250282 \\ 
1992 & 1193.3175066 & -0.0961098 &  0.0372460 \\ 
1993 & 1193.8843072 & 0.0168319 &  0.0285019 \\ 
1994 & 1194.4511077 & -0.0101020 &  0.0156843 \\ 
1995 & 1195.0179083 & 0.0073204 &  0.0292872 \\ 
1996 & 1195.5847089 & -0.0214552 &  0.0109943 \\ 
1997 & 1196.1515094 & -0.0768400 &  0.0233527 \\ 
1998 & 1196.7183100 & -0.0427048 &  0.0317167 \\ 
1999 & 1197.2851105 & -0.0408903 &  0.0283172 \\ 
2000 & 1197.8519111 & 0.0373634 &  0.0263219 \\ 
2001 & 1198.4187117 & -0.0070084 &  0.0250686 \\ 
2002 & 1198.9855122 & -0.0081857 &  0.0154283 \\ 
2003 & 1199.5523128 & -0.0317462 &  0.0266948 \\ 
2004 & 1200.1191134 & 0.0125235 &  0.0316311 \\ 
2005 & 1200.6859139 & 0.0410253 &  0.0135182 \\ 
2006 & 1201.2527145 & -0.0134868 &  0.0263899 \\ 
2008 & 1202.3863156 & -0.0064629 &  0.0177504 \\ 
2009 & 1202.9531162 & 0.1021869 &  0.0460346 \\ 
2010 & 1203.5199168 & 0.0191125 &  0.0206802 \\ 
2011 & 1204.0867173 & 0.0032134 &  0.0247671 \\ 
2012 & 1204.6535179 & 0.0305059 &  0.0156252 \\ 
2014 & 1205.7871190 & -0.0036101 &  0.0355526 \\ 
2017 & 1207.4875207 & 0.0027740 &  0.0172091 \\ 
2018 & 1208.0543213 & 0.0135729 &  0.0228474 \\ 
2019 & 1208.6211219 & 0.0896874 &  0.0357671 \\ 
2020 & 1209.1879224 & 0.0042021 &  0.0366032 \\ 
2021 & 1209.7547230 & 0.0278150 &  0.0143686 \\ 
2023 & 1210.8883241 & -0.0003165 &  0.0288632 \\ 
2024 & 1211.4551247 & 0.0139912 &  0.0240746 \\ 
2025 & 1212.0219252 & -0.1077270 &  0.0484927 \\ 
2026 & 1212.5887258 & -0.0155082 &  0.0267189 \\ 
2027 & 1213.1555264 & 0.0988842 &  0.0256978 \\ 
2028 & 1213.7223269 & 0.0124820 &  0.0225427 \\ 
2029 & 1214.2891275 & -0.0267273 &  0.0290555 \\ 
2030 & 1214.8559281 & -0.0371258 &  0.0293054 \\ 
2031 & 1215.4227286 & -0.0020493 &  0.0254019 \\ 
2032 & 1215.9895292 & -0.0406933 &  0.0482046 \\ 
2033 & 1216.5563298 & -0.0297542 &  0.0393349 \\ 
2034 & 1217.1231303 & 0.0043085 &  0.0692724 \\ 
2035 & 1217.6899309 & -0.0208560 &  0.0528903 \\ 
2036 & 1218.2567315 & -0.0624708 &  0.0536581 \\ 
2037 & 1218.8235320 & 0.0639016 &  0.0193434 \\ 
2038 & 1219.3903326 & -0.0091627 &  0.0321466 \\ 
2039 & 1219.9571332 & -0.0550764 &  0.0193581 \\ 
2040 & 1220.5239337 & -0.0487874 &  0.0150256 \\ 
2041 & 1221.0907343 & 0.0015675 &  0.0375477 \\ 
2042 & 1221.6575349 & 0.0133747 &  0.0377481 \\ 
2043 & 1222.2243354 & 0.0394476 &  0.0291520 \\ 
2056 & 1229.5927428 & 0.0705363 &  0.0259751 \\ 
2057 & 1230.1595433 & -0.0739715 &  0.0443408 \\ 
2058 & 1230.7263439 & 0.0177280 &  0.0282883 \\ 
2059 & 1231.2931445 & -0.0051207 &  0.0219009 \\ 
2060 & 1231.8599450 & 0.0274258 &  0.0245619 \\ 
2061 & 1232.4267456 & -0.0143109 &  0.0177937 \\ 
2062 & 1232.9935462 & 0.0406623 &  0.0365706 \\ 
2063 & 1233.5603467 & -0.0429545 &  0.0370760 \\ 
2064 & 1234.1271473 & -0.0053153 &  0.0195678 \\ 
2065 & 1234.6939479 & -0.0056203 &  0.0261619 \\ 
2066 & 1235.2607484 & -0.0007856 &  0.0206896 \\ 
2067 & 1235.8275490 & -0.0550342 &  0.0190678 \\ 
2068 & 1236.3943496 & -0.0717062 &  0.0236195 \\ 
2069 & 1236.9611501 & -0.0118936 &  0.0517504 \\ 
2070 & 1237.5279507 & 0.0153493 &  0.0449664 \\ 
2073 & 1239.2283524 & 0.0042495 &  0.0442765 \\ 
2074 & 1239.7951529 & -0.0734447 &  0.0347501 \\ 
2075 & 1240.3619535 & 0.1187266 &  0.0415622 \\ 
2076 & 1240.9287541 & 0.0848088 &  0.0371762 \\ 
2077 & 1241.4955546 & 0.0512338 &  0.0314230 \\ 
2078 & 1242.0623552 & -0.0300823 &  0.0147129 \\ 
2079 & 1242.6291558 & -0.1267248 &  0.0364905 \\ 
2080 & 1243.1959563 & -0.0007805 &  0.0224407 \\ 
2081 & 1243.7627569 & 0.0211953 &  0.0388583 \\ 
2082 & 1244.3295575 & 0.0862277 &  0.0312158 \\ 
2083 & 1244.8963580 & -0.0382550 &  0.0396991 \\ 
2084 & 1245.4631586 & -0.0275042 &  0.0317776 \\ 
2085 & 1246.0299592 & -0.0419794 &  0.0345657 \\ 
2086 & 1246.5967597 & 0.0069652 &  0.0268692 \\ 
2087 & 1247.1635603 & -0.0010340 &  0.0182416 \\ 
2088 & 1247.7303609 & -0.0064398 &  0.0256315 \\ 
2089 & 1248.2971614 & -0.0216906 &  0.0412433 \\ 
2090 & 1248.8639620 & 0.0383213 &  0.0226502 \\ 
2091 & 1249.4307626 & -0.0153949 &  0.0517202 \\ 
2092 & 1249.9975631 & 0.0284854 &  0.0241764 \\ 
2093 & 1250.5643637 & 0.0003972 &  0.0339910 \\ 
2094 & 1251.1311642 & -0.0015058 &  0.0224289 \\ 
2095 & 1251.6979648 & -0.0684416 &  0.0148331 \\ 
2096 & 1252.2647654 & 0.0754873 &  0.0531429 \\ 
2097 & 1252.8315659 & -0.0532726 &  0.0528252 \\ 
2098 & 1253.3983665 & -0.0622003 &  0.0192253 \\ 
2099 & 1253.9651671 & 0.0125211 &  0.0280773 \\ 
2100 & 1254.5319676 & -0.0254587 &  0.0123699 \\ 
2101 & 1255.0987682 & -0.0645365 &  0.0146227 \\ 
2102 & 1255.6655688 & 0.0080554 &  0.0283585 \\ 
2103 & 1256.2323693 & 0.0045501 &  0.0271210 \\ 
2104 & 1256.7991699 & -0.0554827 &  0.0156389 \\ 
2106 & 1257.9327710 & 0.0009936 &  0.0302048 \\ 
2107 & 1258.4995716 & 0.0003666 &  0.0181546 \\ 
2108 & 1259.0663722 & 0.0115873 &  0.0295449 \\ 
2109 & 1259.6331727 & -0.0158617 &  0.0218041 \\ 
2110 & 1260.1999733 & 0.1278667 &  0.0259186 \\ 
2111 & 1260.7667739 & 0.0055355 &  0.0183254 \\ 
2112 & 1261.3335744 & 0.0000875 &  0.0337870 \\ 
2113 & 1261.9003750 & -0.0382353 &  0.0157703 \\ 
2114 & 1262.4671756 & -0.0300438 &  0.0242400 \\ 
2115 & 1263.0339761 & 0.0105199 &  0.0275976 \\ 
2116 & 1263.6007767 & -0.0196318 &  0.0249812 \\ 
2117 & 1264.1675772 & 0.0472339 &  0.0302160 \\ 
2118 & 1264.7343778 & 0.0135876 &  0.0294720 \\ 
2119 & 1265.3011784 & -0.0050193 &  0.0269073 \\ 
2120 & 1265.8679789 & -0.0468592 &  0.0176689 \\ 
2121 & 1266.4347795 & 0.0402080 &  0.0250746 \\ 
2122 & 1267.0015801 & -0.0029895 &  0.0416802 \\ 
2123 & 1267.5683806 & -0.0936857 &  0.0434516 \\ 
2124 & 1268.1351812 & 0.0333625 &  0.0292095 \\ 
2125 & 1268.7019818 & -0.0120458 &  0.0320694 \\ 
2126 & 1269.2687823 & -0.0179165 &  0.2805501 \\ 
2128 & 1270.4023835 & -0.0381883 &  0.0200705 \\ 
2130 & 1271.5359846 & 0.0601333 &  0.0386101 \\ 
2131 & 1272.1027852 & -0.0269991 &  0.0179819 \\ 
2132 & 1272.6695857 & -0.0334411 &  0.0230408 \\ 
2133 & 1273.2363863 & 0.0101344 &  0.0223547 \\ 
2134 & 1273.8031869 & -0.0014851 &  0.0375128 \\ 
2136 & 1274.9367880 & -0.0121767 &  0.0257785 \\ 
2137 & 1275.5035886 & 0.0174404 &  0.0289843 \\ 
2138 & 1276.0703891 & -0.0028590 &  0.0256168 \\ 
2139 & 1276.6371897 & 0.0012245 &  0.0329287 \\ 
2140 & 1277.2039902 & -0.0087782 &  0.0185808 \\ 
2141 & 1277.7707908 & 0.0263543 &  0.0293937 \\ 
2142 & 1278.3375914 & 0.0332652 &  0.0410546 \\ 
2143 & 1278.9043919 & 0.0211677 &  0.0336810 \\ 
2144 & 1279.4711925 & 0.0063981 &  0.0401094 \\ 
2145 & 1280.0379931 & -0.1153566 &  0.0404049 \\ 
2146 & 1280.6047936 & -0.0411556 &  0.0176977 \\ 
2147 & 1281.1715942 & -0.0232337 &  0.0150264 \\ 
2148 & 1281.7383948 & -0.0213261 &  0.0403741 \\ 
2149 & 1282.3051953 & 0.0334999 &  0.0194066 \\ 
2150 & 1282.8719959 & 0.0292557 &  0.0294663 \\ 
2151 & 1283.4387965 & -0.0432214 &  0.0290439 \\ 
2152 & 1284.0055970 & -0.0550408 &  0.0231421 \\ 
2153 & 1284.5723976 & 0.0551059 &  0.0159311 \\ 
2154 & 1285.1391982 & 0.0110264 &  0.0336379 \\ 
2155 & 1285.7059987 & -0.0361296 &  0.0309710 \\ 
2156 & 1286.2727993 & 0.0298068 &  0.0227174 \\ 
2157 & 1286.8395999 & -0.0515248 &  0.0311290 \\ 
2158 & 1287.4064004 & -0.1200206 &  0.0305805 \\ 
2159 & 1287.9732010 & -0.0536236 &  0.0119605 \\ 
2160 & 1288.5400016 & 0.0425566 &  0.0207231 \\ 
2161 & 1289.1068021 & -0.0154813 &  0.0248760 \\ 
2162 & 1289.6736027 & 0.0013621 &  0.0162059 \\ 
2164 & 1290.8072038 & -0.0018337 &  0.0211074 \\ 
2165 & 1291.3740044 & 0.0789330 &  0.0144264 \\ 
2166 & 1291.9408049 & 0.0391017 &  0.0414158 \\ 
2167 & 1292.5076055 & 0.1022240 &  0.0313597 \\ 
2169 & 1293.6412066 & -0.0004422 &  0.0255999 \\ 
2170 & 1294.2080072 & -0.0467706 &  0.0327082 \\ 
2171 & 1294.7748078 & 0.0193393 &  0.0450108 \\ 
2172 & 1295.3416083 & -0.0126053 &  0.0153989 \\ 
2173 & 1295.9084089 & -0.0001102 &  0.0412409 \\ 
2174 & 1296.4752095 & -0.0145215 &  0.0275649 \\ 
2175 & 1297.0420100 & 0.0221076 &  0.0236652 \\ 
2176 & 1297.6088106 & 0.0062998 &  0.0219195 \\ 
2177 & 1298.1756112 & 0.0818404 &  0.0292771 \\ 
2178 & 1298.7424117 & 0.1293518 &  0.0461467 \\ 
2179 & 1299.3092123 & 0.0303003 &  0.0198946 \\ 
2180 & 1299.8760129 & 0.0435199 &  0.0094636 \\ 
2181 & 1300.4428134 & -0.0852369 &  0.0426928 \\ 
2182 & 1301.0096140 & -0.0339158 &  0.0183874 \\ 
2183 & 1301.5764146 & -0.0370569 &  0.0175027 \\ 
2184 & 1302.1432151 & -0.0013589 &  0.0502025 \\ 
2185 & 1302.7100157 & 0.0409051 &  0.0259869 \\ 
2186 & 1303.2768163 & 0.0492374 &  0.0339313 \\ 
2187 & 1303.8436168 & -0.0152737 &  0.0304294 \\ 
2192 & 1306.6776196 & -0.0004314 &  0.0220882 \\ 
2193 & 1307.2444202 & 0.0045627 &  0.0179142 \\ 
2194 & 1307.8112208 & 0.0001254 &  0.0139021 \\ 
2195 & 1308.3780213 & -0.0013196 &  0.0322953 \\ 
2197 & 1309.5116225 & 0.0178267 &  0.0375842 \\ 
2198 & 1310.0784230 & -0.0056076 &  0.0225887 \\ 
2199 & 1310.6452236 & 0.1006250 &  0.0200833 \\ 
2201 & 1311.7788247 & 0.0001143 &  0.0270537 \\ 
2202 & 1312.3456253 & -0.0544188 &  0.0277293 \\ 
2203 & 1312.9124259 & -0.0041812 &  0.0339016 \\ 
2204 & 1313.4792264 & -0.0207839 &  0.0422206 \\ 
2205 & 1314.0460270 & 0.0074415 &  0.0391022 \\ 
2206 & 1314.6128276 & -0.0158151 &  0.0380905 \\ 
2207 & 1315.1796281 & -0.0547048 &  0.0282506 \\ 
2208 & 1315.7464287 & -0.0175020 &  0.0279305 \\ 
2209 & 1316.3132293 & -0.0126736 &  0.0216427 \\ 
2210 & 1316.8800298 & 0.1090757 &  0.0544272 \\ 
2211 & 1317.4468304 & -0.0330088 &  0.0196547 \\ 
2212 & 1318.0136309 & 0.0263795 &  0.0172935 \\ 
2213 & 1318.5804315 & -0.0138788 &  0.0185791 \\ 
2214 & 1319.1472321 & -0.0571937 &  0.0266591 \\ 
2215 & 1319.7140326 & 0.0584268 &  0.0318597 \\ 
2216 & 1320.2808332 & -0.0666736 &  0.0552487 \\ 
2217 & 1320.8476338 & -0.0213307 &  0.0247658 \\ 
2218 & 1321.4144343 & -0.0511642 &  0.0384657 \\ 
2219 & 1321.9812349 & -0.0051606 &  0.0379251 \\ 
2220 & 1322.5480355 & -0.0202995 &  0.0398107 \\ 
2221 & 1323.1148360 & -0.0092570 &  0.0265635 \\ 
2222 & 1323.6816366 & 0.0103658 &  0.0398822 \\ 
2223 & 1324.2484372 & -0.0494923 &  0.0217455 \\ 
2224 & 1324.8152377 & -0.0567847 &  0.0276523 \\ 
2226 & 1325.9488389 & -0.0518609 &  0.0512002 \\ 
2227 & 1326.5156394 & 0.0403755 &  0.0257114 \\ 
2228 & 1327.0824400 & -0.0221520 &  0.0290673 \\ 
2229 & 1327.6492406 & 0.0173118 &  0.0231510 \\ 
2230 & 1328.2160411 & 0.0073978 &  0.0245592 \\ 
2231 & 1328.7828417 & 0.0118477 &  0.0470104 \\ 
2232 & 1329.3496423 & -0.0111709 &  0.0217182 \\ 
2233 & 1329.9164428 & 0.0144952 &  0.0453541 \\ 
2234 & 1330.4832434 & 0.0572887 &  0.0473064 \\ 
2235 & 1331.0500439 & -0.0011600 &  0.0578611 \\ 
2236 & 1331.6168445 & -0.0138562 &  0.0316773 \\ 
2239 & 1333.3172462 & 0.0338025 &  0.0508537 \\ 
2241 & 1334.4508473 & -0.0134602 &  0.0412439 \\ 
2242 & 1335.0176479 & 0.0814335 &  0.0316263 \\ 
2243 & 1335.5844485 & -0.1370118 &  0.0254308 \\ 
2244 & 1336.1512490 & 0.0231964 &  0.0276409 \\ 
2245 & 1336.7180496 & 0.0315901 &  0.0239933 \\ 
2246 & 1337.2848502 & 0.0204961 &  0.0461532 \\ 
2248 & 1338.4184513 & 0.0295096 &  0.0425731 \\ 
2249 & 1338.9852519 & 0.0175528 &  0.0307732 \\ 
2250 & 1339.5520524 & 0.0118534 &  0.0258406 \\ 
2251 & 1340.1188530 & -0.0040505 &  0.0318776 \\ 
2252 & 1340.6856536 & -0.0215040 &  0.0222595 \\ 
2253 & 1341.2524541 & -0.0200588 &  0.0132713 \\ 
2254 & 1341.8192547 & 0.0415424 &  0.0250641 \\ 
2255 & 1342.3860553 & -0.0332587 &  0.0285470 \\ 
2256 & 1342.9528558 & -0.0717470 &  0.0371391 \\ 
2257 & 1343.5196564 & -0.0237601 &  0.0306394 \\ 
2258 & 1344.0864569 & -0.0271785 &  0.0276947 \\ 
2259 & 1344.6532575 & -0.0758457 &  0.0193807 \\ 
2260 & 1345.2200581 & 0.0439257 &  0.0350913 \\ 
2261 & 1345.7868586 & -0.0033727 &  0.0277349 \\ 
2271 & 1351.4548643 & 0.0927019 &  0.0433275 \\ 
2272 & 1352.0216649 & 0.0810409 &  0.0459301 \\ 
2273 & 1352.5884654 & -0.0192827 &  0.0241809 \\ 
2274 & 1353.1552660 & -0.0008797 &  0.0486676 \\ 
2275 & 1353.7220666 & -0.0106452 &  0.0305175 \\ 
2276 & 1354.2888671 & 0.0294782 &  0.0286445 \\ 
2277 & 1354.8556677 & -0.0000590 &  0.0209690 \\ 
2278 & 1355.4224683 & -0.0108466 &  0.0326339 \\ 
2279 & 1355.9892688 & -0.0001504 &  0.0273544 \\ 
2280 & 1356.5560694 & -0.0491753 &  0.0502599 \\ 
2281 & 1357.1228699 & -0.0484718 &  0.0252941 \\ 
2282 & 1357.6896705 & 0.0103961 &  0.0160461 \\ 
2284 & 1358.8232716 & -0.0540729 &  0.0164989 \\ 
2285 & 1359.3900722 & -0.0718429 &  0.0293423 \\ 
2286 & 1359.9568728 & -0.0407131 &  0.0433180 \\ 
2287 & 1360.5236733 & -0.0266850 &  0.0351719 \\ 
2288 & 1361.0904739 & 0.0114778 &  0.0312657 \\ 
2289 & 1361.6572745 & 0.0112097 &  0.0280475 \\ 
2290 & 1362.2240750 & 0.0017043 &  0.0289514 \\ 
2291 & 1362.7908756 & -0.0015003 &  0.0201473 \\ 
2292 & 1363.3576762 & 0.0558783 &  0.0261720 \\ 
2293 & 1363.9244767 & 0.0140838 &  0.0302375 \\ 
2294 & 1364.4912773 & -0.0473070 &  0.0285654 \\ 
2295 & 1365.0580779 & -0.0559544 &  0.0246889 \\ 
2296 & 1365.6248784 & -0.0271976 &  0.0391888 \\ 
2297 & 1366.1916790 & -0.0350045 &  0.0448415 \\ 
2298 & 1366.7584796 & -0.0738017 &  0.0216223 \\ 
2299 & 1367.3252801 & 0.0251817 &  0.0286661 \\ 
2300 & 1367.8920807 & -0.0032297 &  0.0409983 \\ 
2303 & 1369.5924824 & -0.0338373 &  0.0260313 \\ 
2304 & 1370.1592829 & -0.0056095 &  0.0381579 \\ 
2305 & 1370.7260835 & 0.0043141 &  0.0179607 \\ 
2306 & 1371.2928841 & 0.0166961 &  0.0160064 \\ 
2307 & 1371.8596846 & -0.0507673 &  0.0440663 \\ 
2308 & 1372.4264852 & 0.0821189 &  0.0241790 \\ 
2310 & 1373.5600863 & -0.0854070 &  0.0468870 \\ 
2311 & 1374.1268869 & -0.0050024 &  0.0149152 \\ 
2312 & 1374.6936875 & -0.0995443 &  0.0314319 \\ 
2313 & 1375.2604880 & 0.0275709 &  0.0395323 \\ 
2314 & 1375.8272886 & -0.0055659 &  0.0268224 \\ 
2315 & 1376.3940892 & -0.0018393 &  0.0450338 \\ 
2316 & 1376.9608897 & -0.0154326 &  0.0247401 \\ 
2317 & 1377.5276903 & 0.0302398 &  0.0159543 \\ 
2318 & 1378.0944909 & -0.0051552 &  0.0414993 \\ 
2319 & 1378.6612914 & -0.0397468 &  0.0257221 \\ 
2320 & 1379.2280920 & -0.0278632 &  0.0318659 \\ 
2321 & 1379.7948926 & 0.0033826 &  0.0288727 \\ 
2322 & 1380.3616931 & -0.0069011 &  0.0319180 \\ 
2323 & 1380.9284937 & 0.0511227 &  0.0275948 \\ 
2324 & 1381.4952943 & -0.0358448 &  0.0257197 \\ 
2325 & 1382.0620948 & 0.0048372 &  0.0168812 \\ 
2326 & 1382.6288954 & -0.0106738 &  0.0226965 \\ 
2327 & 1383.1956960 & 0.0268347 &  0.0217102 \\ 
2328 & 1383.7624965 & -0.0261210 &  0.0315956 \\ 
2329 & 1384.3292971 & -0.0011749 &  0.0276110 \\ 
2330 & 1384.8960976 & -0.0536544 &  0.0628737 \\ 
2331 & 1385.4628982 & 0.0204809 &  0.0395185 \\ 
2332 & 1386.0296988 & 0.0214993 &  0.0322029 \\ 
2333 & 1386.5964993 & 0.0504610 &  0.0625994 \\ 
2334 & 1387.1632999 & -0.0698339 &  0.0681868 \\ 
2335 & 1387.7301005 & 0.0566262 &  0.0339900 \\ 
2336 & 1388.2969010 & -0.0197526 &  0.0240343 \\ 
2337 & 1388.8637016 & -0.0073658 &  0.0399310 \\ 
2338 & 1389.4305022 & -0.0072646 &  0.0501466 \\ 
2339 & 1389.9973027 & -0.0180192 &  0.0367782 \\ 
2340 & 1390.5641033 & 0.0302938 &  0.0285661 \\ 
2341 & 1391.1309039 & 0.0509004 &  0.0354062 \\ 
2342 & 1391.6977044 & 0.0002104 &  0.0195996 \\ 
2343 & 1392.2645050 & -0.0888795 &  0.0257077 \\ 
2344 & 1392.8313056 & 0.0048961 &  0.0314065 \\ 
2345 & 1393.3981061 & 0.0970190 &  0.0577442 \\ 
2346 & 1393.9649067 & -0.0289920 &  0.0398351 \\ 
2347 & 1394.5317073 & -0.0169052 &  0.0366135 \\ 
2348 & 1395.0985078 & 0.0220945 &  0.0181018 \\ 
2349 & 1395.6653084 & -0.0260037 &  0.0305195 \\ 
2350 & 1396.2321090 & 0.0017987 &  0.0404238 \\ 
2351 & 1396.7989095 & -0.0028180 &  0.0221346 \\ 
2352 & 1397.3657101 & 0.0055023 &  0.0533365 \\ 
2353 & 1397.9325106 & 0.0378192 &  0.0420525 \\ 
2354 & 1398.4993112 & 0.0028661 &  0.0286974 \\ 
2356 & 1399.6329123 & 0.0257699 &  0.0186354 \\ 
2357 & 1400.1997129 & -0.0020542 &  0.0307895 \\ 
2358 & 1400.7665135 & 0.0329164 &  0.0458047 \\ 
2360 & 1401.9001146 & -0.0145351 &  0.0271454 \\ 
2361 & 1402.4669152 & -0.0111704 &  0.0336991 \\ 
2362 & 1403.0337157 & -0.0062950 &  0.0253771 \\ 
2363 & 1403.6005163 & 0.0243406 &  0.0396600 \\ 
2366 & 1405.3009180 & 0.0011841 &  0.0373425 \\ 
2367 & 1405.8677186 & 0.0728919 &  0.0286796 \\ 
2369 & 1407.0013197 & 0.0300403 &  0.0321130 \\ 
2370 & 1407.5681203 & -0.0724409 &  0.0230541 \\ 
2371 & 1408.1349208 & -0.0035547 &  0.0208647 \\ 
2372 & 1408.7017214 & 0.0708599 &  0.0346984 \\ 
2373 & 1409.2685220 & 0.0121412 &  0.0341846 \\ 
2374 & 1409.8353225 & 0.0814340 &  0.0262136 \\ 
2395 & 1421.7381344 & 0.0732383 &  0.0381930 \\ 
2396 & 1422.3049350 & -0.0270222 &  0.0369973 \\ 
2397 & 1422.8717355 & 0.0034706 &  0.0395541 \\ 
2398 & 1423.4385361 & -0.0098483 &  0.0395973 \\ 
2399 & 1424.0053366 & 0.0110731 &  0.0177731 \\ 
2400 & 1424.5721372 & -0.0383829 &  0.0504635 \\ 
2401 & 1425.1389378 & -0.1782634 &  0.0384506 \\ 
2402 & 1425.7057383 & 0.0110785 &  0.0328619 \\ 
2403 & 1426.2725389 & 0.1186292 &  0.0458366 \\ 
2404 & 1426.8393395 & 0.0132578 &  0.0296449 \\ 
2405 & 1427.4061400 & 0.0291746 &  0.0339723 \\ 
2406 & 1427.9729406 & -0.0342176 &  0.0255166 \\ 
2407 & 1428.5397412 & 0.0303663 &  0.0305107 \\ 
2408 & 1429.1065417 & 0.0163732 &  0.0334979 \\ 
2409 & 1429.6733423 & -0.0339220 &  0.0379367 \\ 
2410 & 1430.2401429 & 0.0186156 &  0.0305509 \\ 
2411 & 1430.8069434 & 0.0008098 &  0.0264207 \\ 
2412 & 1431.3737440 & 0.0156305 &  0.0206511 \\ 
2413 & 1431.9405446 & -0.0326575 &  0.0335275 \\ 
2414 & 1432.5073451 & 0.0574295 &  0.0199422 \\ 
2415 & 1433.0741457 & -0.0271179 &  0.0319271 \\ 
2416 & 1433.6409463 & 0.0457322 &  0.0623942 \\ 
2417 & 1434.2077468 & 0.0035316 &  0.0334008 \\ 
2418 & 1434.7745474 & 0.0193268 &  0.0260216 \\ 
2419 & 1435.3413480 & 0.0873264 &  0.0542822 \\ 
2420 & 1435.9081485 & 0.0189071 &  0.0336815 \\ 
2421 & 1436.4749491 & -0.0336229 &  0.0199356 \\ 
2422 & 1437.0417496 & 0.0029844 &  0.0552796 \\ 
2424 & 1438.1753508 & 0.0731215 &  0.0560898 \\ 
2426 & 1439.3089519 & -0.0094892 &  0.0437972 \\ 
2427 & 1439.8757525 & 0.0602594 &  0.0321858 \\ 
2429 & 1441.0093536 & 0.0090869 &  0.0264793 \\ 
2430 & 1441.5761542 & -0.0133175 &  0.0204478 \\ 
2431 & 1442.1429547 & -0.0385284 &  0.0235875 \\ 
2432 & 1442.7097553 & -0.0386475 &  0.0267791 \\ 
2433 & 1443.2765559 & 0.0126981 &  0.0419122 \\ 
2434 & 1443.8433564 & -0.0083540 &  0.0534090 \\ 
2436 & 1444.9769576 & -0.1272086 &  0.0549221 \\ 
2437 & 1445.5437581 & -0.0245743 &  0.0281974 \\ 
2438 & 1446.1105587 & -0.0000714 &  0.0300334 \\ 
2439 & 1446.6773593 & -0.0800750 &  0.0486043 \\ 
2440 & 1447.2441598 & -0.0110056 &  0.0341566 \\ 
2441 & 1447.8109604 & 0.0556097 &  0.0272694 \\ 
2442 & 1448.3777610 & 0.0218442 &  0.0392047 \\ 
2443 & 1448.9445615 & 0.0375199 &  0.0279385 \\ 
2444 & 1449.5113621 & -0.1175976 &  0.0570907 \\ 
2445 & 1450.0781627 & 0.0378535 &  0.0319033 \\ 
2446 & 1450.6449632 & 0.0031855 &  0.0299438 \\ 
2448 & 1451.7785643 & -0.0279726 &  0.0268490 \\ 
2449 & 1452.3453649 & -0.0498131 &  0.0296662 \\ 
2450 & 1452.9121655 & -0.0224886 &  0.0470195 \\ 
2451 & 1453.4789660 & -0.0341120 &  0.0222539 \\ 
2452 & 1454.0457666 & 0.0002328 &  0.0258115 \\ 
2453 & 1454.6125672 & 0.0102030 &  0.0340825 \\ 
2454 & 1455.1793677 & 0.0039437 &  0.0350314 \\ 
2455 & 1455.7461683 & -0.0220496 &  0.0598941 \\ 
2456 & 1456.3129689 & -0.0153414 &  0.0471906 \\ 
2458 & 1457.4465700 & 0.0666362 &  0.0315284 \\ 
2462 & 1459.7137723 & -0.1022409 &  0.0635365 \\ 
2463 & 1460.2805728 & 0.0701785 &  0.0268173 \\ 
2464 & 1460.8473734 & -0.0057355 &  0.0473452 \\ 
2467 & 1462.5477751 & 0.0019769 &  0.0272088 \\ 
2468 & 1463.1145757 & 0.0083705 &  0.0325669 \\ 
2469 & 1463.6813762 & -0.0157482 &  0.0229186 \\ 
2470 & 1464.2481768 & -0.0156936 &  0.0294945 \\ 
2471 & 1464.8149773 & -0.0674505 &  0.0225759 \\ 
2472 & 1465.3817779 & 0.0166202 &  0.0283369 \\ 
2473 & 1465.9485785 & -0.0494679 &  0.0370672 \\ 
2474 & 1466.5153790 & -0.0344348 &  0.0231139 \\ 
2475 & 1467.0821796 & 0.0233378 &  0.0190797 \\ 
2476 & 1467.6489802 & 0.1223629 &  0.0286494 \\ 
2477 & 1468.2157807 & 0.0063245 &  0.0154408 \\ 
2478 & 1468.7825813 & 0.0002635 &  0.0182463 \\ 
2479 & 1469.3493819 & -0.0271301 &  0.0262033 \\ 
2480 & 1469.9161824 & 0.0241874 &  0.0449785 \\ 
2481 & 1470.4829830 & -0.0567953 &  0.0373391 \\ 
2482 & 1471.0497836 & 0.0203256 &  0.0249534 \\ 
2483 & 1471.6165841 & -0.0659629 &  0.0250695 \\ 
2484 & 1472.1833847 & -0.0454163 &  0.0332087 \\ 
2485 & 1472.7501853 & 0.0108995 &  0.0295453 \\ 
2486 & 1473.3169858 & -0.0102414 &  0.0359064 \\ 
2487 & 1473.8837864 & 0.0709148 &  0.0243642 \\ 
2488 & 1474.4505870 & -0.0891461 &  0.0406205 \\ 
2489 & 1475.0173875 & 0.0567053 &  0.0347060 \\ 
2490 & 1475.5841881 & 0.0575577 &  0.0161069 \\ 
2491 & 1476.1509887 & 0.0184259 &  0.0345349 \\ 
2492 & 1476.7177892 & 0.0787881 &  0.0376564 \\ 
2493 & 1477.2845898 & -0.0128778 &  0.0289400 \\ 
2494 & 1477.8513903 & 0.0456145 &  0.0215291 \\ 
2495 & 1478.4181909 & -0.0161465 &  0.0276895 \\ 
2496 & 1478.9849915 & -0.0519617 &  0.0208172 \\ 
2498 & 1480.1185926 & 0.0682821 &  0.0573827 \\ 
2499 & 1480.6853932 & 0.0116240 &  0.0580362 \\ 
2500 & 1481.2521937 & 0.0093956 &  0.0414816 \\ 
2501 & 1481.8189943 & -0.1500838 &  0.0461286 \\ 
2502 & 1482.3857949 & -0.0667982 &  0.0370315 \\ 
2503 & 1482.9525954 & 0.0526771 &  0.0346884 \\ 
2504 & 1483.5193960 & 0.0043297 &  0.0407125 \\ 
2505 & 1484.0861966 & -0.0040213 &  0.0288533 \\ 
2506 & 1484.6529971 & 0.1391748 &  0.0652462 \\ 
2507 & 1485.2197977 & -0.0266447 &  0.0286973 \\ 
2508 & 1485.7865983 & 0.0077567 &  0.0210112 \\ 
2509 & 1486.3533988 & -0.0123614 &  0.0442342 \\ 
2510 & 1486.9201994 & 0.0159996 &  0.0364303 \\ 
2511 & 1487.4870000 & 0.0416719 &  0.0345799 \\ 
2512 & 1488.0538005 & 0.0905529 &  0.0201609 \\ 
2513 & 1488.6206011 & 0.0218582 &  0.0273770 \\ 
2514 & 1489.1874017 & -0.0431473 &  0.0387567 \\ 
2515 & 1489.7542022 & 0.0149753 &  0.0405016 \\ 
2517 & 1490.8878033 & -0.0107449 &  0.0305165 \\ 
2521 & 1493.1550056 & 0.0265558 &  0.0291526 \\ 
2522 & 1493.7218062 & 0.0261377 &  0.0334258 \\ 
2523 & 1494.2886067 & -0.0164448 &  0.0407164 \\ 
2524 & 1494.8554073 & -0.0386216 &  0.0305342 \\ 
2525 & 1495.4222079 & -0.0295170 &  0.0281736 \\ 
2526 & 1495.9890084 & 0.0813510 &  0.0400507 \\ 
2528 & 1497.1226096 & -0.0029888 &  0.0372763 \\ 
2529 & 1497.6894101 & -0.0247041 &  0.0181145 \\ 
2530 & 1498.2562107 & 0.0439878 &  0.0294362 \\ 
2531 & 1498.8230113 & -0.0104074 &  0.0246128 \\ 
2532 & 1499.3898118 & 0.0049753 &  0.0276962 \\ 
2533 & 1499.9566124 & -0.0213802 &  0.0234314 \\ 
2534 & 1500.5234130 & -0.0147568 &  0.0429577 \\ 
2535 & 1501.0902135 & 0.0231350 &  0.0376950 \\ 
2536 & 1501.6570141 & 0.0029771 &  0.0167246 \\ 
2537 & 1502.2238147 & -0.0020471 &  0.0235795 \\ 
2538 & 1502.7906152 & 0.0148135 &  0.0189200 \\ 
2539 & 1503.3574158 & -0.0625847 &  0.0169791 \\ 
2540 & 1503.9242163 & -0.0016822 &  0.0349024 \\ 
2542 & 1505.0578175 & 0.0161704 &  0.0431624 \\ 
2543 & 1505.6246180 & 0.0749017 &  0.0237382 \\ 
2544 & 1506.1914186 & 0.0090006 &  0.0241058 \\ 
2545 & 1506.7582192 & -0.0009177 &  0.0219940 \\ 
2547 & 1507.8918203 & -0.0452202 &  0.0236993 \\ 
2549 & 1509.0254214 & -0.1109300 &  0.0319669 \\ 
2550 & 1509.5922220 & 0.0215117 &  0.0333354 \\ 
2551 & 1510.1590226 & 0.0532949 &  0.0663731 \\ 
2553 & 1511.2926237 & -0.0427226 &  0.0585084 \\ 
2554 & 1511.8594243 & 0.0196645 &  0.0276641 \\ 
2555 & 1512.4262248 & 0.0522228 &  0.0273317 \\ 
2556 & 1512.9930254 & -0.0147377 &  0.0222357 \\ 
2557 & 1513.5598260 & -0.0192882 &  0.0298334 \\ 
2558 & 1514.1266265 & -0.0321553 &  0.0409199 \\ 
2569 & 1520.3614327 & -0.1428789 &  0.0456779 \\ 
2570 & 1520.9282333 & -0.0938888 &  0.0693854 \\ 
2571 & 1521.4950339 & 0.0309894 &  0.0222013 \\ 
2572 & 1522.0618344 & -0.0378346 &  0.0190385 \\ 
2573 & 1522.6286350 & 0.0062618 &  0.0371535 \\ 
2574 & 1523.1954356 & -0.0191413 &  0.0216466 \\ 
2575 & 1523.7622361 & -0.0584666 &  0.0144297 \\ 
KOI-676.01 & & & \
1 & 64.7224896 & -0.0006110 &  0.0010777 \\ 
2 & 72.6950007 & 0.0008944 &  0.0011088 \\ 
3 & 80.6675117 & 0.0014431 &  0.0014020 \\ 
4 & 88.6400228 & 0.0018488 &  0.0012033 \\ 
5 & 96.6125339 & 0.0003997 &  0.0008788 \\ 
6 & 104.5850450 & -0.0002581 &  0.0016005 \\ 
7 & 112.5575561 & 0.0010814 &  0.0014027 \\ 
8 & 120.5300672 & -0.0002620 &  0.0020941 \\ 
9 & 128.5025783 & 0.0000436 &  0.0010386 \\ 
10 & 136.4750894 & -0.0011362 &  0.0010803 \\ 
11 & 144.4476005 & 0.0011377 &  0.0016539 \\ 
12 & 152.4201116 & -0.0017899 &  0.0012311 \\ 
13 & 160.3926227 & 0.0049429 &  0.0010909 \\ 
14 & 168.3651338 & -0.0027554 &  0.0013338 \\ 
15 & 176.3376449 & -0.0031759 &  0.0012584 \\ 
16 & 184.3101559 & -0.0009302 &  0.0013040 \\ 
18 & 200.2551781 & -0.0033542 &  0.0019589 \\ 
19 & 208.2276892 & -0.0022503 &  0.0015980 \\ 
20 & 216.2002003 & -0.0027760 &  0.0016307 \\ 
22 & 232.1452225 & -0.0018458 &  0.0015060 \\ 
23 & 240.1177336 & -0.0017746 &  0.0008622 \\ 
24 & 248.0902447 & -0.0013582 &  0.0014660 \\ 
26 & 264.0352669 & -0.0004705 &  0.0010616 \\ 
27 & 272.0077780 & -0.0013300 &  0.0013054 \\ 
28 & 279.9802891 & 0.0008169 &  0.0011846 \\ 
29 & 287.9528001 & -0.0000502 &  0.0010438 \\ 
30 & 295.9253112 & 0.0003999 &  0.0017135 \\ 
31 & 303.8978223 & -0.0004160 &  0.0011277 \\ 
32 & 311.8703334 & -0.0010158 &  0.0012242 \\ 
33 & 319.8428445 & 0.0000188 &  0.0017476 \\ 
34 & 327.8153556 & 0.0000368 &  0.0009491 \\ 
35 & 335.7878667 & -0.0011120 &  0.0015069 \\ 
36 & 343.7603778 & 0.0033201 &  0.0013935 \\ 
37 & 351.7328889 & -0.0009366 &  0.0015133 \\ 
38 & 359.7054000 & -0.0003041 &  0.0014102 \\ 
39 & 367.6779111 & 0.0007955 &  0.0011389 \\ 
41 & 383.6229333 & 0.0008152 &  0.0011987 \\ 
42 & 391.5954443 & -0.0034400 &  0.0015582 \\ 
43 & 399.5679554 & 0.0002188 &  0.0012310 \\ 
44 & 407.5404665 & 0.0010787 &  0.0011468 \\ 
45 & 415.5129776 & -0.0012822 &  0.0016906 \\ 
46 & 423.4854887 & -0.0005722 &  0.0009996 \\ 
47 & 431.4579998 & 0.0003586 &  0.0010935 \\ 
48 & 439.4305109 & 0.0008816 &  0.0011595 \\ 
49 & 447.4030220 & -0.0012334 &  0.0013326 \\ 
50 & 455.3755331 & -0.0001468 &  0.0008235 \\ 
51 & 463.3480442 & 0.0015920 &  0.0026125 \\ 
53 & 479.2930664 & -0.0004544 &  0.0011603 \\ 
54 & 487.2655775 & -0.0004513 &  0.0012856 \\ 
55 & 495.2380885 & 0.0021337 &  0.0012810 \\ 
56 & 503.2105996 & 0.0043447 &  0.0012191 \\ 
57 & 511.1831107 & -0.0004373 &  0.0017561 \\ 
58 & 519.1556218 & 0.0029821 &  0.0018479 \\ 
59 & 527.1281329 & 0.0051913 &  0.0018340 \\ 
60 & 535.1006440 & 0.0009599 &  0.0016193 \\ 
61 & 543.0731551 & 0.0030906 &  0.0013732 \\ 
62 & 551.0456662 & 0.0013652 &  0.0011739 \\ 
63 & 559.0181773 & 0.0017354 &  0.0016622 \\ 
64 & 566.9906884 & 0.0048029 &  0.0017589 \\ 
65 & 574.9631995 & 0.0010511 &  0.0010698 \\ 
66 & 582.9357106 & 0.0018046 &  0.0014820 \\ 
67 & 590.9082217 & 0.0019092 &  0.0011414 \\ 
68 & 598.8807327 & 0.0005633 &  0.0015190 \\ 
69 & 606.8532438 & 0.0043816 &  0.0013116 \\ 
70 & 614.8257549 & 0.0019696 &  0.0018071 \\ 
71 & 622.7982660 & -0.0031099 &  0.0023301 \\ 
72 & 630.7707771 & 0.0009842 &  0.0011118 \\ 
73 & 638.7432882 & -0.0010310 &  0.0015388 \\ 
74 & 646.7157993 & 0.0000107 &  0.0010122 \\ 
77 & 670.6333326 & 0.0002454 &  0.0014965 \\ 
78 & 678.6058437 & 0.0001677 &  0.0018984 \\ 
79 & 686.5783548 & 0.0028521 &  0.0025776 \\ 
81 & 702.5233770 & 0.0003755 &  0.0013079 \\ 
82 & 710.4958880 & -0.0012338 &  0.0015967 \\ 
83 & 718.4683991 & 0.0021280 &  0.0010166 \\ 
84 & 726.4409102 & 0.0014960 &  0.0014675 \\ 
85 & 734.4134213 & 0.0012712 &  0.0016814 \\ 
86 & 742.3859324 & -0.0019626 &  0.0014345 \\ 
87 & 750.3584435 & 0.0038110 &  0.0023605 \\ 
88 & 758.3309546 & -0.0008661 &  0.0022266 \\ 
89 & 766.3034657 & 0.0005759 &  0.0013803 \\ 
90 & 774.2759768 & -0.0000296 &  0.0022354 \\ 
91 & 782.2484879 & -0.0008882 &  0.0014181 \\ 
92 & 790.2209990 & -0.0010619 &  0.0013738 \\ 
93 & 798.1935101 & -0.0009244 &  0.0014535 \\ 
94 & 806.1660212 & -0.0003175 &  0.0013556 \\ 
95 & 814.1385322 & 0.0017084 &  0.0017905 \\ 
96 & 822.1110433 & 0.0000854 &  0.0016536 \\ 
97 & 830.0835544 & 0.0001956 &  0.0012707 \\ 
98 & 838.0560655 & -0.0018235 &  0.0017090 \\ 
99 & 846.0285766 & -0.0018186 &  0.0010834 \\ 
100 & 854.0010877 & -0.0003205 &  0.0010230 \\ 
101 & 861.9735988 & 0.0002237 &  0.0015174 \\ 
103 & 877.9186210 & -0.0019479 &  0.0022076 \\ 
104 & 885.8911321 & -0.0008043 &  0.0017997 \\ 
105 & 893.8636432 & -0.0026607 &  0.0011590 \\ 
106 & 901.8361543 & 0.0013398 &  0.0014589 \\ 
107 & 909.8086654 & -0.0002627 &  0.0013103 \\ 
108 & 917.7811764 & -0.0024627 &  0.0019615 \\ 
109 & 925.7536875 & -0.0016734 &  0.0018038 \\ 
111 & 941.6987097 & -0.0018146 &  0.0028811 \\ 
112 & 949.6712208 & -0.0012971 &  0.0010514 \\ 
113 & 957.6437319 & -0.0022622 &  0.0014726 \\ 
115 & 973.5887541 & 0.0003034 &  0.0014624 \\ 
116 & 981.5612652 & 0.0001829 &  0.0010928 \\ 
117 & 989.5337763 & -0.0029993 &  0.0010232 \\ 
120 & 1013.4513096 & -0.0013252 &  0.0010818 \\ 
121 & 1021.4238206 & -0.0007960 &  0.0014780 \\ 
122 & 1029.3963317 & 0.0014412 &  0.0021672 \\ 
123 & 1037.3688428 & 0.0016893 &  0.0017948 \\ 
124 & 1045.3413539 & -0.0024271 &  0.0020077 \\ 
125 & 1053.3138650 & 0.0006782 &  0.0012422 \\ 
126 & 1061.2863761 & -0.0007864 &  0.0016164 \\ 
127 & 1069.2588872 & -0.0007365 &  0.0017351 \\ 
128 & 1077.2313983 & 0.0001472 &  0.0012269 \\ 
129 & 1085.2039094 & -0.0008103 &  0.0013962 \\ 
130 & 1093.1764205 & -0.0005804 &  0.0022731 \\ 
131 & 1101.1489316 & -0.0012561 &  0.0019662 \\ 
132 & 1109.1214427 & -0.0003299 &  0.0013390 \\ 
133 & 1117.0939538 & -0.0030818 &  0.0025187 \\ 
134 & 1125.0664648 & 0.0008747 &  0.0012912 \\ 
135 & 1133.0389759 & 0.0063606 &  0.0012312 \\ 
136 & 1141.0114870 & 0.0017289 &  0.0021341 \\ 
138 & 1156.9565092 & 0.0008106 &  0.0027302 \\ 
139 & 1164.9290203 & -0.0047860 &  0.0050941 \\ 
140 & 1172.9015314 & -0.0029351 &  0.0017064 \\ 
141 & 1180.8740425 & 0.0020704 &  0.0018007 \\ 
142 & 1188.8465536 & -0.0022264 &  0.0012321 \\ 
143 & 1196.8190647 & 0.0034116 &  0.0014833 \\ 
144 & 1204.7915758 & 0.0024296 &  0.0014571 \\ 
145 & 1212.7640869 & -0.0000754 &  0.0017656 \\ 
146 & 1220.7365980 & 0.0024450 &  0.0014413 \\ 
148 & 1236.6816201 & 0.0006953 &  0.0016132 \\ 
149 & 1244.6541312 & 0.0002386 &  0.0018286 \\ 
150 & 1252.6266423 & 0.0002397 &  0.0011546 \\ 
151 & 1260.5991534 & -0.0007520 &  0.0015921 \\ 
152 & 1268.5716645 & 0.0008357 &  0.0010990 \\ 
153 & 1276.5441756 & 0.0011202 &  0.0012338 \\ 
154 & 1284.5166867 & 0.0014604 &  0.0012161 \\ 
155 & 1292.4891978 & 0.0030143 &  0.0018246 \\ 
156 & 1300.4617089 & 0.0011850 &  0.0007921 \\ 
157 & 1308.4342200 & 0.0025097 &  0.0011324 \\ 
158 & 1316.4067311 & 0.0027023 &  0.0015150 \\ 
159 & 1324.3792422 & 0.0013395 &  0.0014953 \\ 
160 & 1332.3517532 & 0.0021979 &  0.0018647 \\ 
161 & 1340.3242643 & 0.0018930 &  0.0016338 \\ 
163 & 1356.2692865 & -0.0003869 &  0.0013406 \\ 
164 & 1364.2417976 & 0.0009258 &  0.0013202 \\ 
165 & 1372.2143087 & 0.0019674 &  0.0012991 \\ 
166 & 1380.1868198 & -0.0009955 &  0.0018229 \\ 
167 & 1388.1593309 & 0.0028505 &  0.0010246 \\ 
168 & 1396.1318420 & 0.0002759 &  0.0009990 \\ 
172 & 1428.0218864 & -0.0005202 &  0.0014772 \\ 
173 & 1435.9943975 & -0.0023878 &  0.0016191 \\ 
174 & 1443.9669085 & 0.0011644 &  0.0010407 \\ 
175 & 1451.9394196 & -0.0017407 &  0.0024697 \\ 
176 & 1459.9119307 & -0.0010947 &  0.0010555 \\ 
177 & 1467.8844418 & -0.0006647 &  0.0013746 \\ 
178 & 1475.8569529 & 0.0006675 &  0.0015655 \\ 
179 & 1483.8294640 & 0.0018039 &  0.0019189 \\ 
181 & 1499.7744862 & 0.0009770 &  0.0011559 \\ 
182 & 1507.7469973 & -0.0014985 &  0.0015704 \\ 
184 & 1523.6920195 & 0.0007743 &  0.0014186 \\ 
KOI-676.02 & & & \
1 & 64.6402642 & 0.0023405 &  0.0017830 \\ 
2 & 67.0935002 & 0.0070934 &  0.0042142 \\ 
3 & 69.5467363 & -0.0004016 &  0.0018651 \\ 
4 & 71.9999724 & 0.0002585 &  0.0017401 \\ 
5 & 74.4532085 & 0.0001294 &  0.0016282 \\ 
6 & 76.9064445 & -0.0009541 &  0.0010668 \\ 
7 & 79.3596806 & -0.0000676 &  0.0040178 \\ 
8 & 81.8129167 & 0.0002838 &  0.0021877 \\ 
9 & 84.2661528 & 0.0009901 &  0.0017023 \\ 
10 & 86.7193888 & 0.0015947 &  0.0027604 \\ 
11 & 89.1726249 & -0.0001464 &  0.0030190 \\ 
12 & 91.6258610 & 0.0041771 &  0.0037949 \\ 
13 & 94.0790971 & 0.0003500 &  0.0016505 \\ 
14 & 96.5323331 & 0.0009226 &  0.0011563 \\ 
17 & 103.8920413 & 0.0016459 &  0.0016285 \\ 
18 & 106.3452774 & 0.0002408 &  0.0023755 \\ 
19 & 108.7985135 & -0.0006485 &  0.0021211 \\ 
20 & 111.2517496 & 0.0020059 &  0.0017412 \\ 
21 & 113.7049856 & -0.0000903 &  0.0029606 \\ 
23 & 118.6114578 & -0.0024939 &  0.0023960 \\ 
24 & 121.0646939 & -0.0007852 &  0.0012925 \\ 
25 & 123.5179299 & 0.0002877 &  0.0020000 \\ 
26 & 125.9711660 & 0.0004533 &  0.0019510 \\ 
27 & 128.4244021 & -0.0006920 &  0.0018828 \\ 
28 & 130.8776382 & 0.0026333 &  0.0015455 \\ 
29 & 133.3308742 & -0.0107716 &  0.0058866 \\ 
30 & 135.7841103 & -0.0010001 &  0.0022051 \\ 
31 & 138.2373464 & 0.0069919 &  0.0026842 \\ 
32 & 140.6905825 & 0.0021991 &  0.0021110 \\ 
33 & 143.1438185 & -0.0019175 &  0.0014729 \\ 
34 & 145.5970546 & -0.0003279 &  0.0026183 \\ 
35 & 148.0502907 & -0.0015911 &  0.0010024 \\ 
36 & 150.5035268 & -0.0056372 &  0.0023416 \\ 
37 & 152.9567628 & -0.0012550 &  0.0020809 \\ 
38 & 155.4099989 & 0.0001614 &  0.0018631 \\ 
39 & 157.8632350 & 0.0032921 &  0.0022158 \\ 
40 & 160.3164711 & 0.0009435 &  0.0017851 \\ 
41 & 162.7697071 & 0.0015493 &  0.0016378 \\ 
42 & 165.2229432 & 0.0012115 &  0.0022238 \\ 
43 & 167.6761793 & 0.0017638 &  0.0016587 \\ 
44 & 170.1294154 & 0.0011081 &  0.0016017 \\ 
45 & 172.5826514 & 0.0020070 &  0.0015484 \\ 
46 & 175.0358875 & -0.0019211 &  0.0020780 \\ 
47 & 177.4891236 & 0.0036443 &  0.0018314 \\ 
48 & 179.9423597 & 0.0028161 &  0.0025208 \\ 
49 & 182.3955957 & -0.0015982 &  0.0023640 \\ 
50 & 184.8488318 & 0.0000231 &  0.0019641 \\ 
51 & 187.3020679 & -0.0004590 &  0.0026018 \\ 
52 & 189.7553040 & 0.0005665 &  0.0017278 \\ 
54 & 194.6617761 & -0.0038713 &  0.0029130 \\ 
55 & 197.1150122 & -0.0002015 &  0.0025131 \\ 
56 & 199.5682483 & -0.0002685 &  0.0019292 \\ 
57 & 202.0214843 & 0.0016144 &  0.0016704 \\ 
58 & 204.4747204 & -0.0025034 &  0.0023472 \\ 
59 & 206.9279565 & -0.0007950 &  0.0014688 \\ 
60 & 209.3811925 & 0.0025311 &  0.0015115 \\ 
61 & 211.8344286 & 0.0012834 &  0.0024660 \\ 
63 & 216.7409008 & 0.0010882 &  0.0022690 \\ 
64 & 219.1941368 & 0.0002718 &  0.0015976 \\ 
65 & 221.6473729 & 0.0016578 &  0.0017423 \\ 
67 & 226.5538451 & -0.0031119 &  0.0023697 \\ 
68 & 229.0070811 & -0.0029476 &  0.0027059 \\ 
69 & 231.4603172 & -0.0002067 &  0.0023261 \\ 
70 & 233.9135533 & -0.0009898 &  0.0017759 \\ 
71 & 236.3667894 & -0.0010504 &  0.0045047 \\ 
72 & 238.8200254 & -0.0041629 &  0.0014827 \\ 
73 & 241.2732615 & 0.0004229 &  0.0017810 \\ 
74 & 243.7264976 & 0.0016004 &  0.0017624 \\ 
75 & 246.1797337 & -0.0018798 &  0.0016087 \\ 
76 & 248.6329697 & 0.0031268 &  0.0015027 \\ 
77 & 251.0862058 & 0.0000720 &  0.0019051 \\ 
78 & 253.5394419 & 0.0022065 &  0.0019488 \\ 
80 & 258.4459140 & 0.0032307 &  0.0016205 \\ 
81 & 260.8991501 & 0.0009417 &  0.0024730 \\ 
82 & 263.3523862 & -0.0051601 &  0.0018283 \\ 
83 & 265.8056223 & -0.0011650 &  0.0021955 \\ 
84 & 268.2588583 & 0.0015833 &  0.0019821 \\ 
85 & 270.7120944 & 0.0044822 &  0.0021263 \\ 
86 & 273.1653305 & 0.0008513 &  0.0015700 \\ 
87 & 275.6185666 & 0.0024202 &  0.0013723 \\ 
88 & 278.0718026 & -0.0015248 &  0.0025333 \\ 
89 & 280.5250387 & -0.0013360 &  0.0017242 \\ 
91 & 285.4315109 & 0.0007822 &  0.0016806 \\ 
92 & 287.8847469 & 0.0034919 &  0.0015503 \\ 
93 & 290.3379830 & 0.0000121 &  0.0015387 \\ 
94 & 292.7912191 & 0.0013530 &  0.0017012 \\ 
95 & 295.2444552 & -0.0008393 &  0.0022217 \\ 
96 & 297.6976912 & 0.0028648 &  0.0023399 \\ 
97 & 300.1509273 & 0.0021102 &  0.0020862 \\ 
98 & 302.6041634 & 0.0029421 &  0.0025583 \\ 
99 & 305.0573995 & 0.0049325 &  0.0015877 \\ 
100 & 307.5106355 & -0.0015504 &  0.0025019 \\ 
101 & 309.9638716 & 0.0041052 &  0.0035545 \\ 
102 & 312.4171077 & -0.0026696 &  0.0016205 \\ 
103 & 314.8703437 & -0.0022572 &  0.0019290 \\ 
104 & 317.3235798 & 0.0014109 &  0.0039835 \\ 
105 & 319.7768159 & -0.0049815 &  0.0027466 \\ 
106 & 322.2300520 & -0.0051867 &  0.0061794 \\ 
107 & 324.6832880 & -0.0000847 &  0.0024929 \\ 
108 & 327.1365241 & 0.0010471 &  0.0017968 \\ 
109 & 329.5897602 & -0.0010963 &  0.0021354 \\ 
111 & 334.4962323 & 0.0016577 &  0.0020465 \\ 
112 & 336.9494684 & -0.0013754 &  0.0021816 \\ 
113 & 339.4027045 & 0.0009500 &  0.0020363 \\ 
114 & 341.8559406 & 0.0014179 &  0.0020129 \\ 
115 & 344.3091766 & -0.0016820 &  0.0020003 \\ 
116 & 346.7624127 & -0.0024179 &  0.0023201 \\ 
117 & 349.2156488 & 0.0010220 &  0.0012677 \\ 
118 & 351.6688849 & -0.0002464 &  0.0023291 \\ 
119 & 354.1221209 & 0.0023706 &  0.0029648 \\ 
120 & 356.5753570 & 0.0018473 &  0.0017424 \\ 
121 & 359.0285931 & -0.0005794 &  0.0020178 \\ 
122 & 361.4818292 & 0.0000078 &  0.0020606 \\ 
123 & 363.9350652 & -0.0013780 &  0.0018660 \\ 
124 & 366.3883013 & 0.0023576 &  0.0017326 \\ 
125 & 368.8415374 & 0.0022359 &  0.0018137 \\ 
126 & 371.2947735 & 0.0022461 &  0.0022094 \\ 
127 & 373.7480095 & 0.0015190 &  0.0019341 \\ 
129 & 378.6544817 & -0.0011431 &  0.0015794 \\ 
130 & 381.1077178 & -0.0012517 &  0.0015576 \\ 
131 & 383.5609538 & -0.0024578 &  0.0019331 \\ 
132 & 386.0141899 & 0.0016729 &  0.0015878 \\ 
133 & 388.4674260 & 0.0002109 &  0.0011307 \\ 
134 & 390.9206621 & 0.0012016 &  0.0013435 \\ 
135 & 393.3738981 & 0.0018281 &  0.0030923 \\ 
136 & 395.8271342 & -0.0024933 &  0.0017525 \\ 
137 & 398.2803703 & 0.0015466 &  0.0012238 \\ 
138 & 400.7336064 & 0.0016028 &  0.0022372 \\ 
139 & 403.1868424 & 0.0005834 &  0.0017159 \\ 
140 & 405.6400785 & -0.0021691 &  0.0015322 \\ 
142 & 410.5465507 & -0.0044420 &  0.0018535 \\ 
143 & 412.9997867 & 0.0002734 &  0.0018871 \\ 
144 & 415.4530228 & -0.0027414 &  0.0026302 \\ 
145 & 417.9062589 & 0.0012864 &  0.0022535 \\ 
146 & 420.3594949 & -0.0009584 &  0.0016545 \\ 
147 & 422.8127310 & 0.0043027 &  0.0021973 \\ 
148 & 425.2659671 & -0.0012080 &  0.0018537 \\ 
149 & 427.7192032 & -0.0029332 &  0.0022897 \\ 
150 & 430.1724392 & 0.0039973 &  0.0016590 \\ 
151 & 432.6256753 & 0.0023668 &  0.0021592 \\ 
152 & 435.0789114 & -0.0011668 &  0.0015774 \\ 
154 & 439.9853835 & -0.0040995 &  0.0030810 \\ 
155 & 442.4386196 & 0.0012507 &  0.0015778 \\ 
156 & 444.8918557 & -0.0001195 &  0.0013043 \\ 
157 & 447.3450918 & 0.0026779 &  0.0020809 \\ 
158 & 449.7983278 & 0.0022649 &  0.0015141 \\ 
159 & 452.2515639 & 0.0008439 &  0.0017932 \\ 
160 & 454.7048000 & -0.0025000 &  0.0013591 \\ 
161 & 457.1580361 & -0.0010184 &  0.0018783 \\ 
162 & 459.6112721 & 0.0018080 &  0.0019585 \\ 
163 & 462.0645082 & -0.0076897 &  0.0040015 \\ 
164 & 464.5177443 & -0.0020713 &  0.0033751 \\ 
165 & 466.9709804 & -0.0027830 &  0.0013821 \\ 
166 & 469.4242164 & 0.0027303 &  0.0019938 \\ 
168 & 474.3306886 & -0.0016458 &  0.0022136 \\ 
169 & 476.7839247 & -0.0016707 &  0.0020982 \\ 
170 & 479.2371607 & -0.0005498 &  0.0021564 \\ 
171 & 481.6903968 & -0.0014548 &  0.0049508 \\ 
172 & 484.1436329 & 0.0011072 &  0.0020159 \\ 
173 & 486.5968690 & -0.0010110 &  0.0017357 \\ 
174 & 489.0501050 & -0.0030553 &  0.0018333 \\ 
175 & 491.5033411 & -0.0011159 &  0.0016064 \\ 
176 & 493.9565772 & -0.0001701 &  0.0022625 \\ 
177 & 496.4098133 & 0.0002381 &  0.0018127 \\ 
178 & 498.8630493 & 0.0018060 &  0.0016753 \\ 
179 & 501.3162854 & -0.0023591 &  0.0019983 \\ 
180 & 503.7695215 & -0.0024543 &  0.0014228 \\ 
181 & 506.2227576 & -0.0002988 &  0.0023846 \\ 
182 & 508.6759936 & 0.0006970 &  0.0021981 \\ 
183 & 511.1292297 & -0.0012891 &  0.0042030 \\ 
184 & 513.5824658 & 0.0003210 &  0.0028423 \\ 
185 & 516.0357018 & -0.0017335 &  0.0019478 \\ 
186 & 518.4889379 & -0.0039112 &  0.0018336 \\ 
187 & 520.9421740 & -0.0001199 &  0.0020343 \\ 
188 & 523.3954101 & 0.0008184 &  0.0023050 \\ 
189 & 525.8486461 & -0.0007151 &  0.0014640 \\ 
190 & 528.3018822 & -0.0005014 &  0.0025733 \\ 
191 & 530.7551183 & 0.0012047 &  0.0027028 \\ 
192 & 533.2083544 & -0.0015133 &  0.0017098 \\ 
193 & 535.6615904 & -0.0001031 &  0.0016831 \\ 
194 & 538.1148265 & 0.0019363 &  0.0016475 \\ 
195 & 540.5680626 & -0.0012451 &  0.0017272 \\ 
196 & 543.0212987 & 0.0008059 &  0.0022393 \\ 
197 & 545.4745347 & -0.0048086 &  0.0020317 \\ 
198 & 547.9277708 & 0.0017466 &  0.0016704 \\ 
199 & 550.3810069 & 0.0015287 &  0.0018115 \\ 
200 & 552.8342430 & 0.0006622 &  0.0019965 \\ 
201 & 555.2874790 & -0.0012028 &  0.0019332 \\ 
202 & 557.7407151 & -0.0028586 &  0.0025623 \\ 
203 & 560.1939512 & -0.0043516 &  0.0023129 \\ 
205 & 565.1004233 & -0.0012946 &  0.0016417 \\ 
206 & 567.5536594 & 0.0022341 &  0.0019870 \\ 
207 & 570.0068955 & -0.0006123 &  0.0016011 \\ 
208 & 572.4601316 & 0.0015738 &  0.0022015 \\ 
209 & 574.9133676 & 0.0008902 &  0.0016474 \\ 
210 & 577.3666037 & 0.0068287 &  0.0039047 \\ 
211 & 579.8198398 & 0.0003716 &  0.0015890 \\ 
212 & 582.2730759 & 0.0027021 &  0.0015309 \\ 
213 & 584.7263119 & 0.0017393 &  0.0015848 \\ 
214 & 587.1795480 & -0.0001460 &  0.0017030 \\ 
215 & 589.6327841 & 0.0018875 &  0.0017753 \\ 
216 & 592.0860202 & -0.0007612 &  0.0016021 \\ 
217 & 594.5392562 & 0.0010775 &  0.0018050 \\ 
218 & 596.9924923 & -0.0001088 &  0.0016458 \\ 
219 & 599.4457284 & 0.0010768 &  0.0017705 \\ 
220 & 601.8989645 & 0.0002587 &  0.0015904 \\ 
221 & 604.3522005 & 0.0001414 &  0.0017558 \\ 
222 & 606.8054366 & 0.0003499 &  0.0018300 \\ 
223 & 609.2586727 & -0.0020375 &  0.0012835 \\ 
224 & 611.7119088 & 0.0007070 &  0.0015915 \\ 
225 & 614.1651448 & -0.0003728 &  0.0017309 \\ 
226 & 616.6183809 & 0.0026906 &  0.0020398 \\ 
227 & 619.0716170 & -0.0003801 &  0.0018822 \\ 
228 & 621.5248530 & -0.0008601 &  0.0020315 \\ 
230 & 626.4313252 & -0.0021693 &  0.0015231 \\ 
231 & 628.8845613 & 0.0001138 &  0.0018235 \\ 
232 & 631.3377973 & 0.0000742 &  0.0015932 \\ 
233 & 633.7910334 & 0.0001588 &  0.0018418 \\ 
234 & 636.2442695 & -0.0013224 &  0.0016535 \\ 
235 & 638.6975056 & -0.0001279 &  0.0021888 \\ 
236 & 641.1507416 & -0.0009783 &  0.0010963 \\ 
237 & 643.6039777 & 0.0003422 &  0.0014953 \\ 
238 & 646.0572138 & 0.0019691 &  0.0018204 \\ 
239 & 648.5104499 & 0.0005569 &  0.0010455 \\ 
240 & 650.9636859 & -0.0026888 &  0.0020544 \\ 
248 & 670.5895745 & -0.0039617 &  0.0022644 \\ 
249 & 673.0428106 & 0.0000900 &  0.0022617 \\ 
250 & 675.4960467 & 0.0012883 &  0.0017215 \\ 
251 & 677.9492828 & 0.0002997 &  0.0016472 \\ 
252 & 680.4025188 & -0.0001733 &  0.0020117 \\ 
253 & 682.8557549 & -0.0009802 &  0.0022256 \\ 
254 & 685.3089910 & -0.0032510 &  0.0026162 \\ 
255 & 687.7622271 & -0.0001723 &  0.0019538 \\ 
256 & 690.2154631 & -0.0010007 &  0.0020199 \\ 
257 & 692.6686992 & 0.0025322 &  0.0018514 \\ 
259 & 697.5751714 & 0.0012729 &  0.0015972 \\ 
260 & 700.0284074 & 0.0009327 &  0.0024314 \\ 
261 & 702.4816435 & 0.0047196 &  0.0025948 \\ 
262 & 704.9348796 & 0.0000129 &  0.0021665 \\ 
263 & 707.3881157 & 0.0015130 &  0.0021780 \\ 
264 & 709.8413517 & -0.0010544 &  0.0023510 \\ 
265 & 712.2945878 & -0.0012100 &  0.0015679 \\ 
266 & 714.7478239 & 0.0016371 &  0.0020391 \\ 
267 & 717.2010600 & 0.0001115 &  0.0017577 \\ 
268 & 719.6542960 & 0.0002947 &  0.0026556 \\ 
269 & 722.1075321 & -0.0033123 &  0.0031270 \\ 
270 & 724.5607682 & -0.0013708 &  0.0026102 \\ 
271 & 727.0140042 & -0.0039736 &  0.0025432 \\ 
272 & 729.4672403 & -0.0051327 &  0.0014991 \\ 
273 & 731.9204764 & 0.0001697 &  0.0019367 \\ 
274 & 734.3737125 & 0.0020315 &  0.0032066 \\ 
277 & 741.7334207 & -0.0002865 &  0.0033992 \\ 
278 & 744.1866568 & 0.0059177 &  0.0026343 \\ 
280 & 749.0931289 & -0.0026138 &  0.0023848 \\ 
281 & 751.5463650 & 0.0016823 &  0.0026625 \\ 
282 & 753.9996011 & -0.0002607 &  0.0017588 \\ 
283 & 756.4528371 & 0.0002552 &  0.0028586 \\ 
284 & 758.9060732 & -0.0028478 &  0.0029220 \\ 
285 & 761.3593093 & -0.0031014 &  0.0026051 \\ 
286 & 763.8125454 & -0.0003331 &  0.0016479 \\ 
287 & 766.2657814 & -0.0000280 &  0.0018720 \\ 
288 & 768.7190175 & 0.0012219 &  0.0020999 \\ 
289 & 771.1722536 & -0.0041997 &  0.0013617 \\ 
290 & 773.6254897 & 0.0012830 &  0.0021478 \\ 
291 & 776.0787257 & -0.0024001 &  0.0022054 \\ 
293 & 780.9851979 & 0.0003817 &  0.0015558 \\ 
294 & 783.4384340 & 0.0013102 &  0.0028229 \\ 
295 & 785.8916700 & -0.0014885 &  0.0018815 \\ 
296 & 788.3449061 & 0.0003584 &  0.0023974 \\ 
297 & 790.7981422 & 0.0013990 &  0.0021139 \\ 
298 & 793.2513783 & -0.0004069 &  0.0018702 \\ 
299 & 795.7046143 & 0.0000982 &  0.0022242 \\ 
300 & 798.1578504 & 0.0002226 &  0.0022578 \\ 
301 & 800.6110865 & -0.0027163 &  0.0014600 \\ 
302 & 803.0643226 & -0.0034558 &  0.0025038 \\ 
303 & 805.5175586 & -0.0002306 &  0.0016282 \\ 
304 & 807.9707947 & -0.0024874 &  0.0032452 \\ 
305 & 810.4240308 & 0.0021528 &  0.0020526 \\ 
306 & 812.8772669 & 0.0013151 &  0.0020330 \\ 
307 & 815.3305029 & -0.0029906 &  0.0014035 \\ 
308 & 817.7837390 & 0.0000949 &  0.0058712 \\ 
310 & 822.6902111 & -0.0028390 &  0.0025810 \\ 
311 & 825.1434472 & -0.0030007 &  0.0015991 \\ 
312 & 827.5966833 & 0.0001043 &  0.0018367 \\ 
313 & 830.0499194 & -0.0017403 &  0.0019324 \\ 
314 & 832.5031554 & 0.0025253 &  0.0016043 \\ 
315 & 834.9563915 & -0.0005433 &  0.0015795 \\ 
316 & 837.4096276 & -0.0021631 &  0.0029061 \\ 
318 & 842.3160997 & 0.0008193 &  0.0023996 \\ 
319 & 844.7693358 & 0.0000149 &  0.0021823 \\ 
320 & 847.2225719 & 0.0020405 &  0.0016299 \\ 
321 & 849.6758080 & 0.0002530 &  0.0018903 \\ 
322 & 852.1290440 & 0.0028088 &  0.0016417 \\ 
323 & 854.5822801 & 0.0022371 &  0.0021313 \\ 
324 & 857.0355162 & -0.0005537 &  0.0028410 \\ 
325 & 859.4887523 & 0.0000589 &  0.0028312 \\ 
326 & 861.9419883 & 0.0006689 &  0.0022057 \\ 
327 & 864.3952244 & -0.0011801 &  0.0016080 \\ 
328 & 866.8484605 & -0.0018882 &  0.0015147 \\ 
329 & 869.3016966 & -0.0001156 &  0.0035045 \\ 
330 & 871.7549326 & 0.0017800 &  0.0020604 \\ 
331 & 874.2081687 & 0.0061896 &  0.0022766 \\ 
332 & 876.6614048 & 0.0015706 &  0.0020717 \\ 
333 & 879.1146409 & 0.0039462 &  0.0019109 \\ 
334 & 881.5678769 & 0.0020271 &  0.0026362 \\ 
335 & 884.0211130 & -0.0004367 &  0.0024548 \\ 
336 & 886.4743491 & 0.0022021 &  0.0022033 \\ 
337 & 888.9275852 & -0.0002535 &  0.0020786 \\ 
338 & 891.3808212 & -0.0004508 &  0.0018912 \\ 
339 & 893.8340573 & 0.0008175 &  0.0021023 \\ 
340 & 896.2872934 & -0.0019630 &  0.0022063 \\ 
341 & 898.7405295 & -0.0006827 &  0.0015535 \\ 
342 & 901.1937655 & -0.0040327 &  0.0024179 \\ 
343 & 903.6470016 & -0.0000042 &  0.0023672 \\ 
344 & 906.1002377 & -0.0028149 &  0.0015555 \\ 
345 & 908.5534738 & -0.0051719 &  0.0017921 \\ 
346 & 911.0067098 & -0.0009496 &  0.0020180 \\ 
347 & 913.4599459 & -0.0022595 &  0.0020428 \\ 
348 & 915.9131820 & 0.0016582 &  0.0019982 \\ 
349 & 918.3664181 & -0.0005217 &  0.0015921 \\ 
350 & 920.8196541 & -0.0009071 &  0.0020661 \\ 
351 & 923.2728902 & 0.0009626 &  0.0027374 \\ 
352 & 925.7261263 & 0.0028398 &  0.0029264 \\ 
353 & 928.1793623 & -0.0015223 &  0.0018435 \\ 
354 & 930.6325984 & -0.0030589 &  0.0014707 \\ 
356 & 935.5390706 & 0.0003008 &  0.0024934 \\ 
357 & 937.9923066 & -0.0007902 &  0.0019932 \\ 
358 & 940.4455427 & -0.0018805 &  0.0021857 \\ 
359 & 942.8987788 & -0.0005444 &  0.0018153 \\ 
360 & 945.3520149 & -0.0054139 &  0.0020896 \\ 
361 & 947.8052509 & -0.0013806 &  0.0016115 \\ 
362 & 950.2584870 & 0.0006647 &  0.0023367 \\ 
363 & 952.7117231 & 0.0017588 &  0.0023643 \\ 
364 & 955.1649592 & -0.0001823 &  0.0031231 \\ 
365 & 957.6181952 & 0.0043455 &  0.0024474 \\ 
366 & 960.0714313 & -0.0012162 &  0.0016598 \\ 
367 & 962.5246674 & 0.0018695 &  0.0019424 \\ 
368 & 964.9779035 & -0.0032499 &  0.0015283 \\ 
369 & 967.4311395 & -0.0003963 &  0.0031005 \\ 
370 & 969.8843756 & 0.0019433 &  0.0017432 \\ 
371 & 972.3376117 & 0.0008701 &  0.0029772 \\ 
372 & 974.7908478 & 0.0012096 &  0.0019215 \\ 
373 & 977.2440838 & 0.0006800 &  0.0020520 \\ 
374 & 979.6973199 & -0.0026278 &  0.0021467 \\ 
375 & 982.1505560 & 0.0000265 &  0.0024864 \\ 
376 & 984.6037921 & -0.0031814 &  0.0015552 \\ 
377 & 987.0570281 & -0.0034446 &  0.0018183 \\ 
378 & 989.5102642 & 0.0000301 &  0.0020756 \\ 
379 & 991.9635003 & 0.0009258 &  0.0025615 \\ 
380 & 994.4167364 & 0.0000536 &  0.0018587 \\ 
382 & 999.3232085 & -0.0024749 &  0.0027560 \\ 
383 & 1001.7764446 & -0.0012355 &  0.0019925 \\ 
385 & 1006.6829167 & 0.0011081 &  0.0023298 \\ 
386 & 1009.1361528 & -0.0007001 &  0.0029221 \\ 
387 & 1011.5893889 & -0.0023322 &  0.0038112 \\ 
388 & 1014.0426250 & 0.0008719 &  0.0018414 \\ 
389 & 1016.4958610 & 0.0014961 &  0.0020683 \\ 
390 & 1018.9490971 & -0.0026222 &  0.0023600 \\ 
391 & 1021.4023332 & 0.0016611 &  0.0023537 \\ 
392 & 1023.8555693 & -0.0002244 &  0.0021137 \\ 
393 & 1026.3088053 & 0.0039681 &  0.0018596 \\ 
394 & 1028.7620414 & 0.0022633 &  0.0017135 \\ 
395 & 1031.2152775 & 0.0023176 &  0.0031645 \\ 
396 & 1033.6685135 & -0.0002314 &  0.0030419 \\ 
397 & 1036.1217496 & 0.0045805 &  0.0019017 \\ 
398 & 1038.5749857 & 0.0003080 &  0.0018384 \\ 
399 & 1041.0282218 & -0.0010127 &  0.0021311 \\ 
400 & 1043.4814578 & 0.0010341 &  0.0052271 \\ 
401 & 1045.9346939 & 0.0009179 &  0.0027499 \\ 
402 & 1048.3879300 & 0.0047433 &  0.0017297 \\ 
404 & 1053.2944021 & 0.0022152 &  0.0019073 \\ 
405 & 1055.7476382 & -0.0001646 &  0.0017701 \\ 
406 & 1058.2008743 & -0.0007659 &  0.0029267 \\ 
407 & 1060.6541104 & -0.0021284 &  0.0021215 \\ 
408 & 1063.1073464 & -0.0016288 &  0.0031746 \\ 
409 & 1065.5605825 & -0.0018852 &  0.0020019 \\ 
410 & 1068.0138186 & -0.0024641 &  0.0016429 \\ 
411 & 1070.4670547 & -0.0015730 &  0.0020172 \\ 
412 & 1072.9202907 & -0.0006306 &  0.0015310 \\ 
413 & 1075.3735268 & -0.0026277 &  0.0020389 \\ 
414 & 1077.8267629 & -0.0012687 &  0.0017718 \\ 
415 & 1080.2799990 & -0.0005896 &  0.0023785 \\ 
416 & 1082.7332350 & 0.0063996 &  0.0025304 \\ 
417 & 1085.1864711 & 0.0003078 &  0.0024030 \\ 
419 & 1090.0929433 & -0.0007691 &  0.0022041 \\ 
420 & 1092.5461793 & -0.0005863 &  0.0034413 \\ 
423 & 1099.9058876 & -0.0007688 &  0.0014462 \\ 
424 & 1102.3591236 & 0.0001082 &  0.0015813 \\ 
425 & 1104.8123597 & 0.0031477 &  0.0033056 \\ 
426 & 1107.2655958 & 0.0004995 &  0.0024555 \\ 
427 & 1109.7188319 & 0.0020596 &  0.0024691 \\ 
428 & 1112.1720679 & 0.0008866 &  0.0021250 \\ 
429 & 1114.6253040 & -0.0029568 &  0.0105983 \\ 
430 & 1117.0785401 & 0.0009593 &  0.0042143 \\ 
431 & 1119.5317762 & 0.0002651 &  0.0019029 \\ 
432 & 1121.9850122 & 0.0074013 &  0.0024014 \\ 
433 & 1124.4382483 & -0.0007633 &  0.0021058 \\ 
434 & 1126.8914844 & -0.0023361 &  0.0046317 \\ 
435 & 1129.3447204 & 0.0037801 &  0.0035339 \\ 
436 & 1131.7979565 & 0.0017878 &  0.0016044 \\ 
437 & 1134.2511926 & 0.0010816 &  0.0021732 \\ 
438 & 1136.7044287 & 0.0005490 &  0.0040394 \\ 
439 & 1139.1576647 & -0.0022004 &  0.0022275 \\ 
440 & 1141.6109008 & -0.0013780 &  0.0037261 \\ 
441 & 1144.0641369 & -0.0033783 &  0.0031553 \\ 
442 & 1146.5173730 & -0.0012009 &  0.0029068 \\ 
444 & 1151.4238451 & 0.0010868 &  0.0026683 \\ 
445 & 1153.8770812 & -0.0003473 &  0.0016600 \\ 
446 & 1156.3303173 & -0.0016813 &  0.0029286 \\ 
447 & 1158.7835533 & -0.0031759 &  0.0019250 \\ 
448 & 1161.2367894 & 0.0016398 &  0.0029294 \\ 
449 & 1163.6900255 & -0.0007590 &  0.0022039 \\ 
450 & 1166.1432616 & 0.0032618 &  0.0026895 \\ 
451 & 1168.5964976 & 0.0005372 &  0.0047675 \\ 
452 & 1171.0497337 & 0.0030402 &  0.0024403 \\ 
453 & 1173.5029698 & -0.0023522 &  0.0032842 \\ 
454 & 1175.9562059 & -0.0003614 &  0.0026022 \\ 
456 & 1180.8626780 & -0.0005011 &  0.0034772 \\ 
457 & 1183.3159141 & 0.0011011 &  0.0035929 \\ 
458 & 1185.7691502 & -0.0003179 &  0.0016609 \\ 
459 & 1188.2223862 & -0.0013622 &  0.0015577 \\ 
460 & 1190.6756223 & -0.0079232 &  0.0052758 \\ 
461 & 1193.1288584 & -0.0023628 &  0.0014590 \\ 
462 & 1195.5820945 & -0.0014000 &  0.0025196 \\ 
463 & 1198.0353305 & -0.0018485 &  0.0062605 \\ 
464 & 1200.4885666 & -0.0032029 &  0.0022949 \\ 
465 & 1202.9418027 & -0.0023962 &  0.0027465 \\ 
466 & 1205.3950388 & 0.0041364 &  0.0083923 \\ 
467 & 1207.8482748 & -0.0053602 &  0.0092902 \\ 
468 & 1210.3015109 & 0.0011179 &  0.0022546 \\ 
469 & 1212.7547470 & -0.0009928 &  0.0027760 \\ 
470 & 1215.2079831 & -0.0044239 &  0.0025688 \\ 
471 & 1217.6612191 & -0.0050189 &  0.0014805 \\ 
472 & 1220.1144552 & -0.0039022 &  0.0014176 \\ 
476 & 1229.9273995 & -0.0094140 &  0.0023228 \\ 
477 & 1232.3806356 & 0.0000788 &  0.0026397 \\ 
478 & 1234.8338716 & -0.0018381 &  0.0025797 \\ 
479 & 1237.2871077 & -0.0027263 &  0.0019602 \\ 
480 & 1239.7403438 & 0.0014184 &  0.0053920 \\ 
481 & 1242.1935799 & -0.0016168 &  0.0024085 \\ 
482 & 1244.6468159 & 0.0031744 &  0.0027951 \\ 
483 & 1247.1000520 & 0.0006068 &  0.0026931 \\ 
484 & 1249.5532881 & 0.0016467 &  0.0023117 \\ 
485 & 1252.0065242 & -0.0003041 &  0.0028796 \\ 
486 & 1254.4597602 & 0.0005382 &  0.0023843 \\ 
487 & 1256.9129963 & -0.0010276 &  0.0026286 \\ 
488 & 1259.3662324 & 0.0046968 &  0.0022133 \\ 
489 & 1261.8194685 & -0.0022734 &  0.0017298 \\ 
490 & 1264.2727045 & -0.0053981 &  0.0019111 \\ 
491 & 1266.7259406 & 0.0002800 &  0.0021534 \\ 
492 & 1269.1791767 & -0.0014364 &  0.0029330 \\ 
493 & 1271.6324128 & 0.0004003 &  0.0018197 \\ 
494 & 1274.0856488 & -0.0005944 &  0.0014547 \\ 
495 & 1276.5388849 & 0.0041763 &  0.0019950 \\ 
496 & 1278.9921210 & -0.0019945 &  0.0022199 \\ 
497 & 1281.4453571 & -0.0022631 &  0.0014912 \\ 
498 & 1283.8985931 & -0.0020796 &  0.0029635 \\ 
499 & 1286.3518292 & -0.0018556 &  0.0027125 \\ 
500 & 1288.8050653 & -0.0002386 &  0.0020380 \\ 
501 & 1291.2583014 & 0.0018365 &  0.0016034 \\ 
502 & 1293.7115374 & 0.0022298 &  0.0036785 \\ 
503 & 1296.1647735 & -0.0032805 &  0.0023708 \\ 
504 & 1298.6180096 & -0.0008894 &  0.0024698 \\ 
505 & 1301.0712457 & -0.0021340 &  0.0013913 \\ 
506 & 1303.5244817 & 0.0011828 &  0.0022066 \\ 
508 & 1308.4309539 & 0.0020381 &  0.0018788 \\ 
509 & 1310.8841900 & -0.0033066 &  0.0021027 \\ 
510 & 1313.3374260 & -0.0012391 &  0.0027418 \\ 
511 & 1315.7906621 & -0.0009838 &  0.0016624 \\ 
512 & 1318.2438982 & 0.0013540 &  0.0017015 \\ 
513 & 1320.6971343 & -0.0036322 &  0.0030014 \\ 
514 & 1323.1503703 & 0.0017947 &  0.0012110 \\ 
515 & 1325.6036064 & 0.0001401 &  0.0020253 \\ 
516 & 1328.0568425 & 0.0009944 &  0.0021318 \\ 
517 & 1330.5100785 & -0.0008779 &  0.0013249 \\ 
518 & 1332.9633146 & 0.0014670 &  0.0017628 \\ 
519 & 1335.4165507 & 0.0007559 &  0.0020258 \\ 
521 & 1340.3230228 & 0.0097395 &  0.0017211 \\ 
522 & 1342.7762589 & 0.0002184 &  0.0044657 \\ 
523 & 1345.2294950 & 0.0009131 &  0.0014318 \\ 
526 & 1352.5892032 & -0.0021131 &  0.0013748 \\ 
527 & 1355.0424393 & -0.0032727 &  0.0020258 \\ 
528 & 1357.4956754 & 0.0011805 &  0.0022156 \\ 
529 & 1359.9489114 & -0.0015946 &  0.0023421 \\ 
530 & 1362.4021475 & 0.0004494 &  0.0018738 \\ 
531 & 1364.8553836 & 0.0020515 &  0.0013206 \\ 
532 & 1367.3086197 & 0.0002062 &  0.0018424 \\ 
533 & 1369.7618557 & 0.0016504 &  0.0013578 \\ 
534 & 1372.2150918 & 0.0042346 &  0.0021764 \\ 
535 & 1374.6683279 & 0.0032284 &  0.0025989 \\ 
536 & 1377.1215640 & 0.0006230 &  0.0012503 \\ 
537 & 1379.5748000 & 0.0047117 &  0.0021407 \\ 
538 & 1382.0280361 & -0.0032152 &  0.0016595 \\ 
539 & 1384.4812722 & 0.0054367 &  0.0017684 \\ 
540 & 1386.9345083 & 0.0012976 &  0.0014123 \\ 
541 & 1389.3877443 & -0.0024425 &  0.0017697 \\ 
542 & 1391.8409804 & -0.0014765 &  0.0019818 \\ 
543 & 1394.2942165 & 0.0004297 &  0.0019393 \\ 
544 & 1396.7474526 & 0.0016722 &  0.0015006 \\ 
545 & 1399.2006886 & -0.0017240 &  0.0016020 \\ 
546 & 1401.6539247 & -0.0003471 &  0.0015054 \\ 
548 & 1406.5603969 & 0.0026798 &  0.0022656 \\ 
549 & 1409.0136329 & 0.0036239 &  0.0020033 \\ 
555 & 1423.7330494 & 0.0003467 &  0.0019677 \\ 
556 & 1426.1862855 & 0.0006404 &  0.0030630 \\ 
557 & 1428.6395215 & 0.0015275 &  0.0021136 \\ 
559 & 1433.5459937 & -0.0005074 &  0.0041127 \\ 
560 & 1435.9992297 & 0.0045143 &  0.0024294 \\ 
561 & 1438.4524658 & -0.0027474 &  0.0033477 \\ 
562 & 1440.9057019 & -0.0014342 &  0.0028461 \\ 
563 & 1443.3589380 & 0.0010478 &  0.0018764 \\ 
564 & 1445.8121740 & -0.0031965 &  0.0020658 \\ 
565 & 1448.2654101 & -0.0014176 &  0.0027701 \\ 
566 & 1450.7186462 & 0.0045928 &  0.0027058 \\ 
567 & 1453.1718823 & -0.0037845 &  0.0022445 \\ 
568 & 1455.6251183 & 0.0009066 &  0.0023034 \\ 
570 & 1460.5315905 & -0.0013639 &  0.0025725 \\ 
571 & 1462.9848266 & 0.0001901 &  0.0040190 \\ 
572 & 1465.4380626 & -0.0042391 &  0.0028255 \\ 
573 & 1467.8912987 & -0.0002468 &  0.0021533 \\ 
574 & 1470.3445348 & -0.0008902 &  0.0014040 \\ 
575 & 1472.7977709 & -0.0011896 &  0.0018730 \\ 
576 & 1475.2510069 & 0.0004291 &  0.0029539 \\ 
577 & 1477.7042430 & -0.0013627 &  0.0021235 \\ 
578 & 1480.1574791 & 0.0004825 &  0.0015259 \\ 
579 & 1482.6107152 & -0.0000957 &  0.0021459 \\ 
580 & 1485.0639512 & -0.0011360 &  0.0015966 \\ 
581 & 1487.5171873 & 0.0029174 &  0.0023343 \\ 
582 & 1489.9704234 & -0.0010625 &  0.0021676 \\ 
583 & 1492.4236595 & -0.0006620 &  0.0027435 \\ 
584 & 1494.8768955 & 0.0006662 &  0.0020159 \\ 
585 & 1497.3301316 & 0.0010250 &  0.0017581 \\ 
586 & 1499.7833677 & 0.0029210 &  0.0020642 \\ 
587 & 1502.2366038 & -0.0018093 &  0.0020511 \\ 
588 & 1504.6898398 & 0.0018328 &  0.0017237 \\ 
589 & 1507.1430759 & 0.0015088 &  0.0018175 \\ 
590 & 1509.5963120 & 0.0023272 &  0.0017861 \\ 
591 & 1512.0495481 & -0.0007093 &  0.0018485 \\ 
592 & 1514.5027841 & 0.0029275 &  0.0015477 \\ 
595 & 1521.8624924 & 0.0006991 &  0.0013853 \\ 
KOI-682.01 & & & \
1 & 118.9779760 & 0.0193210 &  0.0008019 \\ 
2 & 681.1417434 & -0.0029264 &  0.0010677 \\ 
KOI-707.01 & & & \
1 & 79.0868800 & -0.0066025 &  0.0060556 \\ 
3 & 122.6382371 & -0.0085057 &  0.0053705 \\ 
4 & 144.4139156 & -0.0006449 &  0.0053173 \\ 
5 & 166.1895942 & 0.0029109 &  0.0064263 \\ 
6 & 187.9652727 & -0.0025079 &  0.0052937 \\ 
7 & 209.7409513 & -0.0032265 &  0.0048154 \\ 
8 & 231.5166298 & -0.0033443 &  0.0053900 \\ 
9 & 253.2923084 & -0.0027452 &  0.0055550 \\ 
10 & 275.0679869 & -0.0084563 &  0.0056627 \\ 
11 & 296.8436655 & -0.0075523 &  0.0053766 \\ 
12 & 318.6193440 & 0.0088417 &  0.0056523 \\ 
13 & 340.3950226 & 0.0068717 &  0.0062396 \\ 
14 & 362.1707011 & 0.0014977 &  0.0077492 \\ 
15 & 383.9463797 & 0.0134327 &  0.0058734 \\ 
16 & 405.7220582 & 0.0079892 &  0.0051774 \\ 
17 & 427.4977368 & 0.0017652 &  0.0067604 \\ 
18 & 449.2734153 & 0.0064691 &  0.0054372 \\ 
19 & 471.0490939 & 0.0132555 &  0.0075990 \\ 
20 & 492.8247724 & 0.0078649 &  0.0047591 \\ 
21 & 514.6004510 & -0.0048352 &  0.0047896 \\ 
22 & 536.3761295 & -0.0034047 &  0.0044665 \\ 
23 & 558.1518081 & 0.0078434 &  0.0043482 \\ 
24 & 579.9274866 & -0.0071351 &  0.0044203 \\ 
25 & 601.7031652 & 0.0060783 &  0.0048591 \\ 
27 & 645.2545223 & -0.0033543 &  0.0043064 \\ 
29 & 688.8058794 & 0.0029385 &  0.0054424 \\ 
30 & 710.5815579 & 0.0011205 &  0.0056272 \\ 
31 & 732.3572365 & 0.0071971 &  0.0084458 \\ 
32 & 754.1329150 & 0.0014379 &  0.0037823 \\ 
33 & 775.9085936 & -0.0033158 &  0.0053726 \\ 
34 & 797.6842721 & 0.0176329 &  0.0052890 \\ 
35 & 819.4599507 & 0.0005201 &  0.0057057 \\ 
36 & 841.2356292 & 0.0034271 &  0.0056047 \\ 
37 & 863.0113078 & -0.0045409 &  0.0073687 \\ 
38 & 884.7869863 & 0.0028821 &  0.0047861 \\ 
39 & 906.5626649 & -0.0021003 &  0.0060940 \\ 
40 & 928.3383434 & -0.0023229 &  0.0061361 \\ 
41 & 950.1140220 & -0.0064719 &  0.0051820 \\ 
42 & 971.8897005 & -0.0023894 &  0.0048335 \\ 
43 & 993.6653791 & -0.0004011 &  0.0057117 \\ 
44 & 1015.4410576 & -0.0029263 &  0.0042909 \\ 
45 & 1037.2167362 & 0.0006647 &  0.0059373 \\ 
46 & 1058.9924147 & 0.0123194 &  0.0064438 \\ 
47 & 1080.7680933 & 0.0087609 &  0.0064423 \\ 
48 & 1102.5437718 & 0.0003446 &  0.0056433 \\ 
49 & 1124.3194504 & -0.0028409 &  0.0055896 \\ 
50 & 1146.0951289 & 0.0011120 &  0.0053473 \\ 
51 & 1167.8708075 & 0.0077877 &  0.0066250 \\ 
52 & 1189.6464860 & 0.0060910 &  0.0046845 \\ 
53 & 1211.4221646 & -0.0046677 &  0.0072813 \\ 
54 & 1233.1978431 & -0.0013916 &  0.0058814 \\ 
55 & 1254.9735217 & 0.0040701 &  0.0056930 \\ 
56 & 1276.7492002 & -0.0015286 &  0.0042419 \\ 
57 & 1298.5248788 & 0.0018190 &  0.0049056 \\ 
58 & 1320.3005573 & -0.0033448 &  0.0055907 \\ 
59 & 1342.0762359 & -0.0057171 &  0.0068429 \\ 
60 & 1363.8519144 & -0.0106603 &  0.0054768 \\ 
61 & 1385.6275930 & -0.0069188 &  0.0047447 \\ 
62 & 1407.4032715 & -0.0257974 &  0.0058461 \\ 
63 & 1429.1789501 & 0.0063523 &  0.0061391 \\ 
64 & 1450.9546286 & 0.0007166 &  0.0056413 \\ 
65 & 1472.7303072 & 0.0068498 &  0.0060656 \\ 
66 & 1494.5059857 & -0.0148458 &  0.0082820 \\ 
KOI-707.02 & & & \
1 & 64.5470209 & 0.0116180 &  0.0136467 \\ 
2 & 105.5753310 & 0.0008419 &  0.0084367 \\ 
3 & 146.6036412 & 0.0036604 &  0.0079724 \\ 
4 & 187.6319513 & -0.0094432 &  0.0086605 \\ 
5 & 228.6602615 & 0.0178192 &  0.0081006 \\ 
6 & 269.6885716 & 0.0062963 &  0.0076206 \\ 
7 & 310.7168817 & 0.0228801 &  0.0082211 \\ 
8 & 351.7451919 & 0.0331217 &  0.0083355 \\ 
9 & 392.7735020 & -0.0076818 &  0.0071362 \\ 
10 & 433.8018122 & -0.0225855 &  0.0065037 \\ 
11 & 474.8301223 & -0.0020819 &  0.0077792 \\ 
12 & 515.8584324 & -0.0087500 &  0.0094088 \\ 
13 & 556.8867426 & 0.0025746 &  0.0090474 \\ 
14 & 597.9150527 & 0.0186171 &  0.0087738 \\ 
15 & 638.9433629 & 0.0170563 &  0.0069561 \\ 
16 & 679.9716730 & 0.0246133 &  0.0097413 \\ 
17 & 720.9999831 & 0.0118583 &  0.0083639 \\ 
18 & 762.0282933 & 0.0097865 &  0.0066135 \\ 
19 & 803.0566034 & -0.0176067 &  0.0065648 \\ 
20 & 844.0849136 & -0.0010933 &  0.0082309 \\ 
21 & 885.1132237 & -0.0149076 &  0.0101924 \\ 
22 & 926.1415338 & 0.0055629 &  0.0088178 \\ 
23 & 967.1698440 & 0.0028961 &  0.0064757 \\ 
24 & 1008.1981541 & 0.0171040 &  0.0071371 \\ 
25 & 1049.2264643 & 0.0300940 &  0.0087971 \\ 
26 & 1090.2547744 & -0.0206907 &  0.0093817 \\ 
27 & 1131.2830846 & -0.0053985 &  0.0092322 \\ 
28 & 1172.3113947 & -0.0058297 &  0.0090943 \\ 
29 & 1213.3397048 & -0.0130370 &  0.0080259 \\ 
30 & 1254.3680150 & -0.0001127 &  0.0074494 \\ 
31 & 1295.3963251 & 0.0014878 &  0.0088645 \\ 
32 & 1336.4246353 & 0.0072571 &  0.0079687 \\ 
33 & 1377.4529454 & -0.0181906 &  0.0088718 \\ 
35 & 1459.5095657 & -0.0109964 &  0.0094195 \\ 
36 & 1500.5378758 & -0.0287192 &  0.0074377 \\ 
KOI-707.03 & & & \
1 & 68.8712782 & -0.0171109 &  0.0078485 \\ 
3 & 132.4408914 & 0.0083475 &  0.0113947 \\ 
5 & 196.0105046 & 0.0126001 &  0.0103856 \\ 
6 & 227.7953111 & 0.0273456 &  0.0082256 \\ 
7 & 259.5801177 & 0.0000399 &  0.0085569 \\ 
8 & 291.3649243 & -0.0263892 &  0.0087800 \\ 
9 & 323.1497309 & -0.0091943 &  0.0109067 \\ 
10 & 354.9345375 & -0.0194294 &  0.0092516 \\ 
11 & 386.7193441 & 0.0174896 &  0.0113687 \\ 
12 & 418.5041507 & -0.0014874 &  0.0106937 \\ 
13 & 450.2889573 & 0.0036478 &  0.0087538 \\ 
14 & 482.0737639 & 0.0039566 &  0.0096667 \\ 
15 & 513.8585704 & 0.0060584 &  0.0086473 \\ 
16 & 545.6433770 & 0.0138951 &  0.0101075 \\ 
17 & 577.4281836 & -0.0066118 &  0.0096125 \\ 
18 & 609.2129902 & -0.0261844 &  0.0094663 \\ 
19 & 640.9977968 & -0.0145855 &  0.0097525 \\ 
20 & 672.7826034 & -0.0072919 &  0.0112426 \\ 
21 & 704.5674100 & -0.0083499 &  0.0093053 \\ 
23 & 768.1370232 & -0.0284250 &  0.0100996 \\ 
24 & 799.9218297 & 0.0079360 &  0.0094908 \\ 
25 & 831.7066363 & 0.0052693 &  0.0105555 \\ 
26 & 863.4914429 & 0.0093743 &  0.0092282 \\ 
27 & 895.2762495 & 0.0096998 &  0.0089377 \\ 
28 & 927.0610561 & -0.0075850 &  0.0110498 \\ 
29 & 958.8458627 & -0.0002054 &  0.0088892 \\ 
30 & 990.6306693 & -0.0189674 &  0.0087446 \\ 
31 & 1022.4154759 & -0.0165342 &  0.0078873 \\ 
32 & 1054.2002825 & 0.0085917 &  0.0164487 \\ 
33 & 1085.9850890 & 0.0750015 &  0.0124877 \\ 
34 & 1117.7698956 & 0.0092075 &  0.0101899 \\ 
35 & 1149.5547022 & 0.0059946 &  0.0095211 \\ 
36 & 1181.3395088 & 0.0017126 &  0.0084956 \\ 
37 & 1213.1243154 & 0.0153744 &  0.0088722 \\ 
38 & 1244.9091220 & -0.0205801 &  0.0089054 \\ 
39 & 1276.6939286 & -0.0300198 &  0.0079026 \\ 
40 & 1308.4787352 & -0.0122231 &  0.0090358 \\ 
41 & 1340.2635418 & -0.0096401 &  0.0074519 \\ 
42 & 1372.0483483 & 0.0109756 &  0.0092262 \\ 
43 & 1403.8331549 & 0.0100409 &  0.0124747 \\ 
44 & 1435.6179615 & 0.0129204 &  0.0092195 \\ 
45 & 1467.4027681 & 0.0031569 &  0.0128602 \\ 
46 & 1499.1875747 & 0.0119626 &  0.0086946 \\ 
KOI-707.04 & & & \
1 & 76.6789823 & 0.0168240 &  0.0124470 \\ 
2 & 89.8545386 & -0.0160005 &  0.0133925 \\ 
3 & 103.0300949 & -0.0146180 &  0.0128776 \\ 
5 & 129.3812076 & -0.0030597 &  0.0128286 \\ 
6 & 142.5567639 & -0.0061431 &  0.0127899 \\ 
7 & 155.7323202 & 0.0325848 &  0.0162699 \\ 
8 & 168.9078765 & -0.0172881 &  0.0212026 \\ 
9 & 182.0834328 & -0.0249619 &  0.0131779 \\ 
10 & 195.2589891 & 0.0164872 &  0.0136072 \\ 
11 & 208.4345454 & 0.0067009 &  0.0151371 \\ 
12 & 221.6101017 & -0.0093706 &  0.0153748 \\ 
13 & 234.7856580 & -0.0095920 &  0.0156298 \\ 
14 & 247.9612143 & 0.0009799 &  0.0137361 \\ 
15 & 261.1367706 & 0.0002677 &  0.0161971 \\ 
16 & 274.3123269 & 0.0012992 &  0.0126862 \\ 
17 & 287.4878832 & 0.0131534 &  0.0180698 \\ 
18 & 300.6634395 & -0.0177828 &  0.0167740 \\ 
19 & 313.8389958 & 0.0059623 &  0.0146890 \\ 
20 & 327.0145521 & 0.0102491 &  0.0179752 \\ 
21 & 340.1901084 & -0.0232822 &  0.0155152 \\ 
22 & 353.3656647 & -0.0107300 &  0.0156199 \\ 
23 & 366.5412210 & -0.0073315 &  0.0140924 \\ 
24 & 379.7167773 & 0.0347423 &  0.0147322 \\ 
25 & 392.8923336 & 0.0387067 &  0.0142194 \\ 
26 & 406.0678899 & -0.0113310 &  0.0129313 \\ 
27 & 419.2434462 & -0.0113501 &  0.0162620 \\ 
28 & 432.4190025 & -0.0035853 &  0.0122866 \\ 
29 & 445.5945588 & -0.0531409 &  0.0145253 \\ 
30 & 458.7701151 & -0.0078235 &  0.0150042 \\ 
32 & 485.1212277 & -0.0004024 &  0.0146350 \\ 
33 & 498.2967840 & 0.0034856 &  0.0164336 \\ 
34 & 511.4723403 & 0.0083278 &  0.0140311 \\ 
35 & 524.6478966 & 0.0039981 &  0.0123378 \\ 
36 & 537.8234529 & 0.0087428 &  0.0147533 \\ 
37 & 550.9990092 & 0.0014690 &  0.0160042 \\ 
38 & 564.1745655 & 0.0000000 &  0.0136737 \\ 
39 & 577.3501218 & -0.0176001 &  0.0153421 \\ 
40 & 590.5256781 & -0.0213771 &  0.0124952 \\ 
41 & 603.7012344 & 0.0277813 &  0.0124035 \\ 
42 & 616.8767907 & -0.0007878 &  0.0161247 \\ 
43 & 630.0523470 & 0.0025507 &  0.0139055 \\ 
44 & 643.2279033 & 0.0013434 &  0.0142621 \\ 
46 & 669.5790159 & 0.0202588 &  0.0173456 \\ 
47 & 682.7545722 & -0.0023778 &  0.0168367 \\ 
49 & 709.1056848 & -0.0031059 &  0.0153722 \\ 
50 & 722.2812411 & 0.0012423 &  0.0131852 \\ 
52 & 748.6323537 & -0.0014002 &  0.0141926 \\ 
53 & 761.8079100 & -0.0191155 &  0.0146520 \\ 
54 & 774.9834664 & 0.0673007 &  0.0144278 \\ 
55 & 788.1590227 & 0.0142599 &  0.0135766 \\ 
56 & 801.3345790 & -0.0260970 &  0.0123712 \\ 
57 & 814.5101353 & -0.0095882 &  0.0155210 \\ 
58 & 827.6856916 & 0.0054984 &  0.0114366 \\ 
59 & 840.8612479 & -0.0251654 &  0.0140841 \\ 
60 & 854.0368042 & 0.0132306 &  0.0143313 \\ 
61 & 867.2123605 & -0.0017456 &  0.0144757 \\ 
62 & 880.3879168 & 0.0105742 &  0.0154305 \\ 
63 & 893.5634731 & -0.0006573 &  0.0177718 \\ 
64 & 906.7390294 & -0.0218287 &  0.0149431 \\ 
65 & 919.9145857 & -0.0037476 &  0.0162276 \\ 
66 & 933.0901420 & -0.0295728 &  0.0170657 \\ 
67 & 946.2656983 & 0.0040340 &  0.0116848 \\ 
68 & 959.4412546 & -0.0020177 &  0.0128099 \\ 
69 & 972.6168109 & 0.0405903 &  0.0138185 \\ 
70 & 985.7923672 & -0.0109860 &  0.0152240 \\ 
71 & 998.9679235 & -0.0101082 &  0.0131418 \\ 
72 & 1012.1434798 & 0.0186254 &  0.0141235 \\ 
73 & 1025.3190361 & -0.0007795 &  0.0138105 \\ 
74 & 1038.4945924 & -0.0149310 &  0.0180053 \\ 
76 & 1064.8457050 & -0.0197020 &  0.0133739 \\ 
77 & 1078.0212613 & 0.0040593 &  0.0169361 \\ 
78 & 1091.1968176 & 0.0387102 &  0.0188911 \\ 
79 & 1104.3723739 & -0.0255130 &  0.0146032 \\ 
80 & 1117.5479302 & 0.0072065 &  0.0158565 \\ 
81 & 1130.7234865 & -0.0097366 &  0.0203893 \\ 
82 & 1143.8990428 & 0.0131974 &  0.0151595 \\ 
83 & 1157.0745991 & -0.0002490 &  0.0185154 \\ 
84 & 1170.2501554 & 0.0350084 &  0.0134050 \\ 
85 & 1183.4257117 & -0.0128520 &  0.0166475 \\ 
86 & 1196.6012680 & -0.0091886 &  0.0141210 \\ 
87 & 1209.7768243 & 0.0427770 &  0.0183932 \\ 
89 & 1236.1279369 & 0.0022824 &  0.0146029 \\ 
90 & 1249.3034932 & -0.0200492 &  0.0129255 \\ 
91 & 1262.4790495 & 0.0072627 &  0.0138806 \\ 
92 & 1275.6546058 & -0.0142088 &  0.0136328 \\ 
93 & 1288.8301621 & -0.0002127 &  0.0153416 \\ 
94 & 1302.0057184 & -0.0317160 &  0.0174494 \\ 
95 & 1315.1812747 & 0.0084339 &  0.0149636 \\ 
96 & 1328.3568310 & -0.0109885 &  0.0145941 \\ 
97 & 1341.5323873 & 0.0100520 &  0.0149802 \\ 
98 & 1354.7079436 & 0.0000455 &  0.0196687 \\ 
99 & 1367.8834999 & 0.0293859 &  0.0138826 \\ 
100 & 1381.0590562 & 0.0022105 &  0.0131124 \\ 
101 & 1394.2346125 & 0.0070372 &  0.0154787 \\ 
102 & 1407.4101688 & -0.0090845 &  0.0175580 \\ 
104 & 1433.7612815 & 0.0000698 &  0.0170365 \\ 
105 & 1446.9368378 & -0.0004658 &  0.0156135 \\ 
106 & 1460.1123941 & -0.0132812 &  0.0155829 \\ 
107 & 1473.2879504 & -0.0217527 &  0.0186129 \\ 
108 & 1486.4635067 & 0.0148814 &  0.0158850 \\ 
109 & 1499.6390630 & -0.0039546 &  0.0141301 \\ 
110 & 1512.8146193 & -0.0003208 &  0.0176340 \\ 
KOI-707.05 & & & \
1 & 64.8873504 & 0.1648048 &  0.0391499 \\ 
2 & 70.5555098 & 0.0552079 &  0.0347657 \\ 
3 & 76.2236693 & 0.0712723 &  0.0270448 \\ 
4 & 81.8918287 & -0.0046749 &  0.0351996 \\ 
5 & 87.5599881 & 0.0021858 &  0.0291172 \\ 
6 & 93.2281476 & 0.0259987 &  0.0334262 \\ 
8 & 104.5644664 & 0.0050758 &  0.0327213 \\ 
9 & 110.2326259 & 0.0012967 &  0.0398243 \\ 
11 & 121.5689447 & -0.0033649 &  0.0437066 \\ 
12 & 127.2371042 & 0.0001425 &  0.0382858 \\ 
13 & 132.9052636 & 0.0175175 &  0.0363394 \\ 
14 & 138.5734231 & 0.0016426 &  0.0306146 \\ 
15 & 144.2415825 & 0.0786566 &  0.0315695 \\ 
16 & 149.9097419 & -0.0282072 &  0.0312939 \\ 
17 & 155.5779014 & 0.0109797 &  0.0392216 \\ 
18 & 161.2460608 & 0.0305162 &  0.0329741 \\ 
19 & 166.9142202 & -0.0014576 &  0.0457127 \\ 
20 & 172.5823797 & 0.0586938 &  0.0329190 \\ 
21 & 178.2505391 & 0.0277404 &  0.0327225 \\ 
22 & 183.9186986 & 0.0015560 &  0.0360395 \\ 
23 & 189.5868580 & 0.0064861 &  0.0332859 \\ 
24 & 195.2550174 & 0.0046264 &  0.0306282 \\ 
25 & 200.9231769 & -0.0071136 &  0.0324972 \\ 
26 & 206.5913363 & -0.1559810 &  0.0410665 \\ 
27 & 212.2594957 & 0.0165946 &  0.0284521 \\ 
28 & 217.9276552 & -0.0039415 &  0.0353094 \\ 
30 & 229.2639741 & 0.0344501 &  0.0266369 \\ 
31 & 234.9321335 & 0.0037272 &  0.0367915 \\ 
32 & 240.6002929 & 0.0871982 &  0.0387394 \\ 
33 & 246.2684524 & -0.0101406 &  0.0292471 \\ 
34 & 251.9366118 & 0.0387109 &  0.0404016 \\ 
35 & 257.6047712 & 0.0036595 &  0.0350132 \\ 
36 & 263.2729307 & 0.0481707 &  0.0325880 \\ 
37 & 268.9410901 & -0.0333445 &  0.0347918 \\ 
38 & 274.6092496 & 0.0050874 &  0.0361821 \\ 
39 & 280.2774090 & 0.0041456 &  0.0300817 \\ 
40 & 285.9455684 & 0.0130035 &  0.0326247 \\ 
41 & 291.6137279 & 0.0074548 &  0.0317587 \\ 
42 & 297.2818873 & -0.0247092 &  0.0442187 \\ 
43 & 302.9500467 & -0.1131429 &  0.0436628 \\ 
44 & 308.6182062 & 0.0173448 &  0.0358524 \\ 
45 & 314.2863656 & -0.0124230 &  0.0380729 \\ 
46 & 319.9545251 & -0.0048858 &  0.0317814 \\ 
47 & 325.6226845 & -0.0481592 &  0.0329148 \\ 
49 & 336.9590034 & -0.1032575 &  0.0539531 \\ 
50 & 342.6271628 & 0.0065139 &  0.0424865 \\ 
51 & 348.2953222 & 0.0043461 &  0.0324650 \\ 
52 & 353.9634817 & -0.0284800 &  0.0402433 \\ 
53 & 359.6316411 & -0.0077976 &  0.0346751 \\ 
54 & 365.2998006 & -0.0978060 &  0.0311999 \\ 
55 & 370.9679600 & 0.0148236 &  0.0339293 \\ 
56 & 376.6361194 & -0.0041021 &  0.0364797 \\ 
57 & 382.3042789 & 0.0099840 &  0.0354081 \\ 
58 & 387.9724383 & -0.0081823 &  0.0212691 \\ 
59 & 393.6405977 & -0.0834373 &  0.0268305 \\ 
60 & 399.3087572 & -0.0136124 &  0.0288762 \\ 
61 & 404.9769166 & 0.0246851 &  0.0300135 \\ 
62 & 410.6450761 & 0.0012374 &  0.0335738 \\ 
63 & 416.3132355 & -0.0030774 &  0.0313683 \\ 
64 & 421.9813949 & -0.0125658 &  0.0254720 \\ 
65 & 427.6495544 & 0.0009851 &  0.0428247 \\ 
66 & 433.3177138 & 0.0478723 &  0.0316556 \\ 
67 & 438.9858732 & -0.0199104 &  0.0320118 \\ 
68 & 444.6540327 & 0.0134322 &  0.0318961 \\ 
69 & 450.3221921 & 0.0076683 &  0.0260719 \\ 
70 & 455.9903516 & 0.0265666 &  0.0314460 \\ 
71 & 461.6585110 & 0.0600394 &  0.0325171 \\ 
72 & 467.3266704 & -0.0487207 &  0.0410389 \\ 
73 & 472.9948299 & 0.0149771 &  0.0351976 \\ 
74 & 478.6629893 & 0.0366526 &  0.0314928 \\ 
75 & 484.3311487 & 0.0242503 &  0.0310804 \\ 
76 & 489.9993082 & -0.0212761 &  0.0380845 \\ 
77 & 495.6674676 & 0.0249216 &  0.0334066 \\ 
78 & 501.3356270 & 0.0068066 &  0.0445528 \\ 
79 & 507.0037865 & -0.0470862 &  0.0398104 \\ 
80 & 512.6719459 & 0.0651021 &  0.0320862 \\ 
81 & 518.3401054 & -0.0012096 &  0.0357073 \\ 
82 & 524.0082648 & 0.0093343 &  0.0318929 \\ 
83 & 529.6764242 & 0.0564604 &  0.0381100 \\ 
84 & 535.3445837 & -0.0540325 &  0.0265959 \\ 
85 & 541.0127431 & 0.0983372 &  0.0355214 \\ 
86 & 546.6809025 & -0.0175905 &  0.0377123 \\ 
87 & 552.3490620 & -0.0120805 &  0.0310064 \\ 
88 & 558.0172214 & -0.0224142 &  0.0340227 \\ 
89 & 563.6853809 & 0.0831020 &  0.0331595 \\ 
90 & 569.3535403 & 0.0528946 &  0.0334170 \\ 
91 & 575.0216997 & 0.0309446 &  0.0406848 \\ 
92 & 580.6898592 & -0.0447462 &  0.0409253 \\ 
93 & 586.3580186 & -0.0789527 &  0.0299502 \\ 
94 & 592.0261780 & 0.0151891 &  0.0426042 \\ 
95 & 597.6943375 & 0.0647733 &  0.0365095 \\ 
96 & 603.3624969 & 0.0021309 &  0.0318206 \\ 
97 & 609.0306564 & -0.0348162 &  0.0288754 \\ 
98 & 614.6988158 & -0.0198196 &  0.0319369 \\ 
99 & 620.3669752 & -0.0657969 &  0.0374871 \\ 
100 & 626.0351347 & -0.1002997 &  0.0447656 \\ 
101 & 631.7032941 & 0.0023388 &  0.0316321 \\ 
102 & 637.3714535 & -0.0324415 &  0.0352875 \\ 
103 & 643.0396130 & 0.0319226 &  0.0346358 \\ 
104 & 648.7077724 & -0.0662453 &  0.0412093 \\ 
108 & 671.3804102 & -0.0223814 &  0.0372798 \\ 
109 & 677.0485696 & -0.0904204 &  0.0376685 \\ 
110 & 682.7167290 & -0.0886060 &  0.0435520 \\ 
111 & 688.3848885 & 0.0150992 &  0.0356800 \\ 
112 & 694.0530479 & -0.0764914 &  0.0368763 \\ 
113 & 699.7212074 & 0.0167825 &  0.0357049 \\ 
114 & 705.3893668 & -0.0458494 &  0.0438832 \\ 
115 & 711.0575262 & -0.0012106 &  0.0449441 \\ 
116 & 716.7256857 & 0.0023590 &  0.0369548 \\ 
117 & 722.3938451 & -0.0771735 &  0.0313851 \\ 
118 & 728.0620045 & 0.0452314 &  0.0378473 \\ 
119 & 733.7301640 & 0.0098492 &  0.0543484 \\ 
121 & 745.0664829 & 0.0536740 &  0.0291311 \\ 
122 & 750.7346423 & 0.0486269 &  0.0278769 \\ 
123 & 756.4028017 & 0.0236901 &  0.0330043 \\ 
124 & 762.0709612 & 0.0076180 &  0.0284477 \\ 
125 & 767.7391206 & -0.0549443 &  0.0419250 \\ 
126 & 773.4072800 & -0.0043476 &  0.0342551 \\ 
127 & 779.0754395 & -0.0348197 &  0.0323078 \\ 
128 & 784.7435989 & 0.0218678 &  0.0361877 \\ 
129 & 790.4117584 & -0.0222762 &  0.0420873 \\ 
130 & 796.0799178 & -0.0339689 &  0.0269503 \\ 
131 & 801.7480772 & 0.0387746 &  0.0246149 \\ 
133 & 813.0843961 & -0.0363270 &  0.0339464 \\ 
134 & 818.7525555 & -0.0042154 &  0.0332801 \\ 
135 & 824.4207150 & 0.0199199 &  0.0340541 \\ 
136 & 830.0888744 & -0.0828146 &  0.0308936 \\ 
137 & 835.7570338 & -0.0761799 &  0.0307889 \\ 
138 & 841.4251933 & -0.0382583 &  0.0319197 \\ 
139 & 847.0933527 & -0.0140253 &  0.0406238 \\ 
140 & 852.7615122 & 0.0068295 &  0.0300869 \\ 
141 & 858.4296716 & -0.0189726 &  0.0278599 \\ 
142 & 864.0978310 & 0.0132955 &  0.0261877 \\ 
143 & 869.7659905 & -0.0006339 &  0.0383375 \\ 
144 & 875.4341499 & 0.0131602 &  0.0350337 \\ 
145 & 881.1023093 & -0.0478122 &  0.0309984 \\ 
146 & 886.7704688 & 0.0221120 &  0.0315492 \\ 
147 & 892.4386282 & -0.0001534 &  0.0302087 \\ 
148 & 898.1067877 & -0.0095661 &  0.0322751 \\ 
149 & 903.7749471 & -0.0431691 &  0.0353794 \\ 
150 & 909.4431065 & -0.0075378 &  0.0326197 \\ 
151 & 915.1112660 & 0.0036965 &  0.0383744 \\ 
152 & 920.7794254 & 0.0693282 &  0.0379472 \\ 
153 & 926.4475848 & 0.0711172 &  0.0419259 \\ 
154 & 932.1157443 & -0.0477806 &  0.0409249 \\ 
155 & 937.7839037 & 0.0734393 &  0.0307012 \\ 
156 & 943.4520632 & 0.0360020 &  0.0358546 \\ 
157 & 949.1202226 & -0.0634164 &  0.0293091 \\ 
158 & 954.7883820 & 0.0031931 &  0.0357110 \\ 
159 & 960.4565415 & -0.0244417 &  0.0308731 \\ 
160 & 966.1247009 & 0.0035009 &  0.0510964 \\ 
161 & 971.7928603 & -0.0126454 &  0.0319878 \\ 
162 & 977.4610198 & 0.0037520 &  0.0442397 \\ 
163 & 983.1291792 & -0.0023926 &  0.0291087 \\ 
164 & 988.7973387 & -0.0863190 &  0.0308766 \\ 
165 & 994.4654981 & -0.0311580 &  0.0319306 \\ 
166 & 1000.1336575 & 0.0029934 &  0.0361185 \\ 
167 & 1005.8018170 & 0.0310784 &  0.0355117 \\ 
168 & 1011.4699764 & 0.0057887 &  0.0282626 \\ 
169 & 1017.1381358 & 0.0181685 &  0.0291801 \\ 
170 & 1022.8062953 & -0.0113521 &  0.0243517 \\ 
171 & 1028.4744547 & -0.0191510 &  0.0261326 \\ 
172 & 1034.1426142 & -0.0086917 &  0.0407868 \\ 
173 & 1039.8107736 & 0.0053283 &  0.0399794 \\ 
174 & 1045.4789330 & -0.0364254 &  0.0448374 \\ 
176 & 1056.8152519 & -0.0761183 &  0.0438448 \\ 
177 & 1062.4834113 & 0.1657406 &  0.0500783 \\ 
178 & 1068.1515708 & -0.0676302 &  0.0364316 \\ 
179 & 1073.8197302 & 0.0327185 &  0.0341498 \\ 
180 & 1079.4878897 & -0.0105212 &  0.0277182 \\ 
181 & 1085.1560491 & 0.0216932 &  0.0346927 \\ 
182 & 1090.8242085 & 0.0293412 &  0.0324003 \\ 
184 & 1102.1605274 & -0.0184819 &  0.0357869 \\ 
185 & 1107.8286868 & 0.0513015 &  0.0328850 \\ 
186 & 1113.4968463 & -0.0561010 &  0.0418404 \\ 
187 & 1119.1650057 & -0.0010611 &  0.0399301 \\ 
188 & 1124.8331652 & 0.0379116 &  0.0330361 \\ 
189 & 1130.5013246 & -0.1209011 &  0.0347884 \\ 
190 & 1136.1694840 & -0.0113466 &  0.0329625 \\ 
191 & 1141.8376435 & 0.0020014 &  0.0315925 \\ 
192 & 1147.5058029 & 0.0145100 &  0.0305780 \\ 
193 & 1153.1739623 & -0.0052150 &  0.0279257 \\ 
194 & 1158.8421218 & -0.0074271 &  0.0387262 \\ 
195 & 1164.5102812 & -0.0312042 &  0.0790839 \\ 
196 & 1170.1784407 & -0.0495783 &  0.0336575 \\ 
197 & 1175.8466001 & 0.0162670 &  0.0298136 \\ 
198 & 1181.5147595 & 0.0062707 &  0.0288779 \\ 
199 & 1187.1829190 & -0.0074793 &  0.0351906 \\ 
200 & 1192.8510784 & -0.0542371 &  0.0241704 \\ 
201 & 1198.5192378 & 0.0256612 &  0.0305083 \\ 
202 & 1204.1873973 & 0.1112038 &  0.0453484 \\ 
203 & 1209.8555567 & 0.0302814 &  0.0389964 \\ 
204 & 1215.5237161 & -0.0160803 &  0.0400211 \\ 
205 & 1221.1918756 & -0.0047972 &  0.0287788 \\ 
207 & 1232.5281945 & -0.0397384 &  0.0409836 \\ 
209 & 1243.8645133 & -0.1154634 &  0.0404909 \\ 
210 & 1249.5326728 & -0.0027764 &  0.0259121 \\ 
211 & 1255.2008322 & 0.0322278 &  0.0334072 \\ 
212 & 1260.8689916 & -0.0077729 &  0.0297722 \\ 
213 & 1266.5371511 & -0.0470949 &  0.0315750 \\ 
214 & 1272.2053105 & -0.0044758 &  0.0316406 \\ 
215 & 1277.8734700 & 0.0898924 &  0.0392451 \\ 
216 & 1283.5416294 & 0.0630077 &  0.0296624 \\ 
217 & 1289.2097888 & 0.0002772 &  0.0369522 \\ 
218 & 1294.8779483 & 0.0022945 &  0.0345020 \\ 
219 & 1300.5461077 & 0.0853512 &  0.0337306 \\ 
221 & 1311.8824266 & -0.0127912 &  0.0350534 \\ 
222 & 1317.5505860 & 0.0176397 &  0.0282757 \\ 
223 & 1323.2187455 & 0.0329289 &  0.0471673 \\ 
224 & 1328.8869049 & -0.0073356 &  0.0337364 \\ 
225 & 1334.5550643 & 0.0819196 &  0.0354069 \\ 
226 & 1340.2232238 & -0.0249476 &  0.0266510 \\ 
228 & 1351.5595426 & 0.0892147 &  0.0367829 \\ 
229 & 1357.2277021 & -0.0482255 &  0.0296462 \\ 
230 & 1362.8958615 & 0.0745941 &  0.0261034 \\ 
232 & 1374.2321804 & -0.0606970 &  0.0305248 \\ 
233 & 1379.9003398 & -0.0956493 &  0.0277924 \\ 
234 & 1385.5684993 & -0.0059674 &  0.0307957 \\ 
235 & 1391.2366587 & -0.0159366 &  0.0362160 \\ 
236 & 1396.9048181 & 0.0315816 &  0.0275466 \\ 
237 & 1402.5729776 & -0.0037670 &  0.0404700 \\ 
238 & 1408.2411370 & -0.0095191 &  0.0264227 \\ 
241 & 1425.2456153 & 0.0108547 &  0.0284680 \\ 
242 & 1430.9137748 & 0.0579260 &  0.0623002 \\ 
243 & 1436.5819342 & 0.0420959 &  0.0473850 \\ 
244 & 1442.2500936 & 0.0022947 &  0.0400177 \\ 
245 & 1447.9182531 & -0.0033627 &  0.0268980 \\ 
246 & 1453.5864125 & -0.0581799 &  0.0420952 \\ 
247 & 1459.2545720 & -0.0016778 &  0.0356943 \\ 
248 & 1464.9227314 & 0.0338167 &  0.0354857 \\ 
249 & 1470.5908908 & -0.0009523 &  0.0355609 \\ 
250 & 1476.2590503 & -0.2005699 &  0.0372400 \\ 
251 & 1481.9272097 & 0.1925569 &  0.0369223 \\ 
252 & 1487.5953691 & -0.0282413 &  0.0361356 \\ 
253 & 1493.2635286 & 0.0334873 &  0.0340154 \\ 
254 & 1498.9316880 & -0.0129984 &  0.0235566 \\ 
255 & 1504.5998475 & 0.0032442 &  0.0486736 \\ 
256 & 1510.2680069 & 0.0545511 &  0.0369425 \\ 
258 & 1521.6043258 & -0.0568850 &  0.0303801 \\ 
KOI-709.01 & & & \
1 & 69.0114693 & 0.0127269 &  0.0070208 \\ 
2 & 90.3966564 & 0.0028544 &  0.0065218 \\ 
3 & 111.7818434 & 0.0133365 &  0.0063848 \\ 
4 & 133.1670305 & 0.2222761 &  0.0784174 \\ 
5 & 154.5522175 & 0.0249761 &  0.0060516 \\ 
6 & 175.9374045 & -0.0037162 &  0.0077379 \\ 
7 & 197.3225916 & 0.0056066 &  0.0037059 \\ 
8 & 218.7077786 & 0.0036828 &  0.0053353 \\ 
9 & 240.0929657 & -0.0035404 &  0.0066054 \\ 
10 & 261.4781527 & 0.0085546 &  0.0055588 \\ 
12 & 304.2485268 & 0.0003518 &  0.0059214 \\ 
13 & 325.6337138 & 0.0065563 &  0.0064377 \\ 
14 & 347.0189009 & -0.0107491 &  0.0061510 \\ 
15 & 368.4040879 & 0.0031762 &  0.0061178 \\ 
16 & 389.7892750 & 0.0086595 &  0.0046993 \\ 
17 & 411.1744620 & 0.0085707 &  0.0078345 \\ 
18 & 432.5596490 & -0.0020252 &  0.0069959 \\ 
19 & 453.9448361 & -0.0098000 &  0.0064295 \\ 
20 & 475.3300231 & -0.0052745 &  0.0044865 \\ 
21 & 496.7152102 & 0.0053685 &  0.0060980 \\ 
22 & 518.1003972 & -0.0016449 &  0.0063053 \\ 
23 & 539.4855842 & -0.0115975 &  0.0053425 \\ 
24 & 560.8707713 & -0.0165156 &  0.0052207 \\ 
25 & 582.2559583 & -0.0100877 &  0.0054782 \\ 
26 & 603.6411454 & -0.0167167 &  0.0046602 \\ 
27 & 625.0263324 & -0.0227620 &  0.0051978 \\ 
28 & 646.4115195 & -0.0044506 &  0.0051921 \\ 
30 & 689.1818935 & -0.0190955 &  0.0067256 \\ 
31 & 710.5670806 & 0.0089690 &  0.0071445 \\ 
32 & 731.9522676 & -0.0078790 &  0.0046690 \\ 
33 & 753.3374547 & -0.0121050 &  0.0049608 \\ 
34 & 774.7226417 & -0.0188694 &  0.0048281 \\ 
35 & 796.1078288 & -0.0094820 &  0.0041062 \\ 
36 & 817.4930158 & -0.0078032 &  0.0054582 \\ 
37 & 838.8782028 & -0.0213022 &  0.0066847 \\ 
38 & 860.2633899 & -0.0146493 &  0.0066603 \\ 
39 & 881.6485769 & -0.0087030 &  0.0047863 \\ 
41 & 924.4189510 & -0.0057851 &  0.0065789 \\ 
42 & 945.8041380 & -0.0079464 &  0.0050678 \\ 
43 & 967.1893251 & -0.0009706 &  0.0051866 \\ 
44 & 988.5745121 & -0.0058845 &  0.0045471 \\ 
45 & 1009.9596992 & 0.0049036 &  0.0056858 \\ 
47 & 1052.7300733 & 0.0034957 &  0.0071108 \\ 
48 & 1074.1152603 & -0.0029500 &  0.0062857 \\ 
50 & 1116.8856344 & 0.0088150 &  0.0069683 \\ 
51 & 1138.2708214 & 0.0107649 &  0.0065430 \\ 
52 & 1159.6560085 & 0.0079278 &  0.0061418 \\ 
53 & 1181.0411955 & 0.0188399 &  0.0037784 \\ 
54 & 1202.4263826 & 0.0205316 &  0.0042777 \\ 
56 & 1245.1967566 & 0.0011177 &  0.0054082 \\ 
57 & 1266.5819437 & 0.0192523 &  0.0087498 \\ 
58 & 1287.9671307 & 0.0112657 &  0.0061643 \\ 
59 & 1309.3523178 & 0.0066442 &  0.0048372 \\ 
60 & 1330.7375048 & 0.0138984 &  0.0041833 \\ 
61 & 1352.1226918 & 0.0063393 &  0.0055136 \\ 
62 & 1373.5078789 & -0.0034996 &  0.0050290 \\ 
63 & 1394.8930659 & 0.0010167 &  0.0055350 \\ 
65 & 1437.6634400 & 0.0074963 &  0.0062510 \\ 
67 & 1480.4338141 & -0.0114572 &  0.0054602 \\ 
68 & 1501.8190011 & -0.0093137 &  0.0047062 \\ 
69 & 1523.2041882 & 0.0029767 &  0.0064228 \\ 
KOI-730.01 & & & \
1 & 65.4312993 & 0.0252005 &  0.0140273 \\ 
2 & 80.2189715 & 0.0061900 &  0.0194093 \\ 
3 & 95.0066437 & -0.0351058 &  0.0177537 \\ 
4 & 109.7943160 & 0.0227832 &  0.0158158 \\ 
5 & 124.5819882 & 0.0184427 &  0.0188393 \\ 
6 & 139.3696605 & 0.0086204 &  0.0163142 \\ 
7 & 154.1573327 & -0.0173874 &  0.0145177 \\ 
8 & 168.9450050 & -0.0303023 &  0.0232008 \\ 
9 & 183.7326772 & -0.0132246 &  0.0198135 \\ 
10 & 198.5203494 & -0.0155105 &  0.0132677 \\ 
11 & 213.3080217 & -0.0306797 &  0.0194515 \\ 
12 & 228.0956939 & 0.0142411 &  0.0179261 \\ 
13 & 242.8833662 & -0.0400068 &  0.0204411 \\ 
14 & 257.6710384 & -0.0179053 &  0.0167359 \\ 
15 & 272.4587107 & 0.0278400 &  0.0228527 \\ 
23 & 390.7600886 & -0.0307077 &  0.0153763 \\ 
24 & 405.5477608 & 0.0106940 &  0.0180976 \\ 
25 & 420.3354331 & -0.0202450 &  0.0152975 \\ 
26 & 435.1231053 & 0.0031831 &  0.0164617 \\ 
27 & 449.9107776 & -0.0338310 &  0.0166671 \\ 
28 & 464.6984498 & -0.0310188 &  0.0146548 \\ 
29 & 479.4861220 & -0.0095588 &  0.0166422 \\ 
30 & 494.2737943 & 0.0027466 &  0.0169108 \\ 
31 & 509.0614665 & -0.0076832 &  0.0169233 \\ 
32 & 523.8491388 & -0.0013337 &  0.0145689 \\ 
33 & 538.6368110 & 0.0163869 &  0.0153063 \\ 
34 & 553.4244832 & -0.0213987 &  0.0188048 \\ 
42 & 671.7258612 & 0.0350134 &  0.0194932 \\ 
43 & 686.5135334 & 0.0306817 &  0.0238002 \\ 
44 & 701.3012057 & 0.0100715 &  0.0179253 \\ 
45 & 716.0888779 & 0.0461745 &  0.0199927 \\ 
46 & 730.8765502 & 0.0116028 &  0.0206819 \\ 
47 & 745.6642224 & 0.0338729 &  0.0176885 \\ 
48 & 760.4518946 & 0.0115310 &  0.0157788 \\ 
49 & 775.2395669 & -0.0423464 &  0.0177581 \\ 
50 & 790.0272391 & 0.0329032 &  0.0132315 \\ 
51 & 804.8149114 & 0.0351404 &  0.0122099 \\ 
52 & 819.6025836 & 0.0232129 &  0.0268196 \\ 
53 & 834.3902558 & 0.0249478 &  0.0153400 \\ 
54 & 849.1779281 & 0.0518775 &  0.0187589 \\ 
55 & 863.9656003 & 0.0311460 &  0.0152007 \\ 
56 & 878.7532726 & 0.0806742 &  0.0188616 \\ 
57 & 893.5409448 & 0.0852849 &  0.0198144 \\ 
58 & 908.3286171 & 0.0576113 &  0.0245822 \\ 
59 & 923.1162893 & 0.0319927 &  0.0176852 \\ 
67 & 1041.4176672 & 0.0131411 &  0.0179300 \\ 
68 & 1056.2053395 & -0.0088482 &  0.0166224 \\ 
69 & 1070.9930117 & 0.0257881 &  0.0199268 \\ 
70 & 1085.7806840 & 0.0231590 &  0.0176471 \\ 
71 & 1100.5683562 & -0.0289942 &  0.0230814 \\ 
73 & 1130.1437007 & 0.0089375 &  0.0167176 \\ 
74 & 1144.9313729 & -0.0036936 &  0.0164789 \\ 
75 & 1159.7190452 & 0.0393731 &  0.0176620 \\ 
76 & 1174.5067174 & -0.0003601 &  0.0177091 \\ 
77 & 1189.2943897 & -0.0018620 &  0.0184079 \\ 
78 & 1204.0820619 & -0.0345818 &  0.0126333 \\ 
79 & 1218.8697341 & -0.0248874 &  0.0217161 \\ 
80 & 1233.6574064 & -0.0188723 &  0.0192261 \\ 
81 & 1248.4450786 & -0.0334715 &  0.0186734 \\ 
82 & 1263.2327509 & -0.0252226 &  0.0174599 \\ 
83 & 1278.0204231 & 0.0044547 &  0.0168257 \\ 
84 & 1292.8080954 & 0.0203510 &  0.0168954 \\ 
93 & 1425.8971455 & -0.0449042 &  0.0198972 \\ 
94 & 1440.6848178 & -0.1135850 &  0.0189937 \\ 
95 & 1455.4724900 & -0.1256102 &  0.0200870 \\ 
96 & 1470.2601623 & -0.1217064 &  0.0162059 \\ 
97 & 1485.0478345 & -0.0823771 &  0.0200612 \\ 
98 & 1499.8355067 & -0.1435500 &  0.0116994 \\ 
99 & 1514.6231790 & -0.1608909 &  0.0157883 \\ 
KOI-730.02 & & & \
1 & 71.3887046 & -0.0047879 &  0.0233705 \\ 
2 & 81.2369455 & 0.0146518 &  0.0262763 \\ 
3 & 91.0851864 & -0.0323152 &  0.0254737 \\ 
5 & 110.7816682 & 0.0124157 &  0.0242671 \\ 
6 & 120.6299091 & -0.0384173 &  0.0232686 \\ 
7 & 130.4781500 & 0.0100893 &  0.0245496 \\ 
8 & 140.3263909 & -0.0109555 &  0.0248672 \\ 
9 & 150.1746318 & -0.0732487 &  0.0247589 \\ 
10 & 160.0228727 & 0.0475690 &  0.0232844 \\ 
11 & 169.8711136 & 0.0034743 &  0.0273964 \\ 
12 & 179.7193545 & 0.0349297 &  0.0245601 \\ 
13 & 189.5675954 & 0.0157332 &  0.0345091 \\ 
14 & 199.4158363 & 0.0063173 &  0.0247798 \\ 
15 & 209.2640772 & -0.0352757 &  0.0256621 \\ 
16 & 219.1123181 & -0.0319304 &  0.0269368 \\ 
17 & 228.9605590 & -0.0023723 &  0.0260728 \\ 
18 & 238.8087999 & -0.0150975 &  0.0302779 \\ 
19 & 248.6570408 & -0.0640984 &  0.0252126 \\ 
20 & 258.5052817 & -0.0594014 &  0.0321227 \\ 
21 & 268.3535226 & -0.0123294 &  0.0223910 \\ 
22 & 278.2017635 & -0.0365483 &  0.0258516 \\ 
32 & 376.6841726 & 0.0043581 &  0.0256877 \\ 
33 & 386.5324135 & 0.0342417 &  0.0179733 \\ 
34 & 396.3806544 & -0.0427791 &  0.0160564 \\ 
35 & 406.2288953 & 0.0404525 &  0.0257601 \\ 
36 & 416.0771362 & -0.0032871 &  0.0256058 \\ 
37 & 425.9253771 & 0.0487305 &  0.0181207 \\ 
38 & 435.7736180 & 0.0430304 &  0.0244537 \\ 
39 & 445.6218589 & 0.0218467 &  0.0240147 \\ 
40 & 455.4700998 & 0.0242007 &  0.0236777 \\ 
41 & 465.3183407 & 0.0677287 &  0.0251101 \\ 
42 & 475.1665816 & -0.0080320 &  0.0259465 \\ 
43 & 485.0148225 & -0.0054369 &  0.0215805 \\ 
44 & 494.8630634 & -0.0035930 &  0.0253744 \\ 
45 & 504.7113043 & 0.0588315 &  0.0238146 \\ 
46 & 514.5595452 & 0.0080866 &  0.0333132 \\ 
47 & 524.4077861 & 0.0001022 &  0.0313227 \\ 
48 & 534.2560270 & 0.0453850 &  0.0312221 \\ 
49 & 544.1042679 & 0.0236107 &  0.0349454 \\ 
50 & 553.9525088 & 0.0479164 &  0.0261931 \\ 
62 & 672.1313996 & -0.0054167 &  0.0269369 \\ 
63 & 681.9796405 & -0.0121005 &  0.0335297 \\ 
64 & 691.8278814 & 0.0089587 &  0.0311986 \\ 
65 & 701.6761223 & 0.0015550 &  0.0291350 \\ 
66 & 711.5243632 & 0.0037580 &  0.0255750 \\ 
67 & 721.3726041 & 0.1137970 &  0.0233769 \\ 
68 & 731.2208450 & -0.0089498 &  0.0314567 \\ 
70 & 750.9173268 & -0.0004957 &  0.0207939 \\ 
71 & 760.7655677 & -0.0060197 &  0.0220810 \\ 
72 & 770.6138086 & 0.0278566 &  0.0231530 \\ 
73 & 780.4620495 & -0.0265030 &  0.0168889 \\ 
74 & 790.3102904 & -0.0320386 &  0.0218350 \\ 
75 & 800.1585313 & -0.0290428 &  0.0173148 \\ 
76 & 810.0067722 & 0.0023073 &  0.0300099 \\ 
78 & 829.7032540 & -0.0202567 &  0.0217149 \\ 
80 & 849.3997358 & 0.0326381 &  0.0263677 \\ 
81 & 859.2479767 & 0.0093914 &  0.0227427 \\ 
82 & 869.0962176 & -0.0248960 &  0.0271142 \\ 
83 & 878.9444585 & -0.0343986 &  0.0314657 \\ 
84 & 888.7926994 & -0.0434756 &  0.0297344 \\ 
85 & 898.6409403 & -0.0039379 &  0.0313548 \\ 
86 & 908.4891812 & -0.0679911 &  0.0308799 \\ 
87 & 918.3374221 & -0.0490481 &  0.0289386 \\ 
88 & 928.1856630 & -0.0405519 &  0.0214907 \\ 
99 & 1036.5163130 & 0.0047562 &  0.0257537 \\ 
100 & 1046.3645539 & -0.1408639 &  0.0221258 \\ 
101 & 1056.2127948 & 0.0059896 &  0.0256564 \\ 
102 & 1066.0610357 & -0.0822510 &  0.0241816 \\ 
103 & 1075.9092766 & 0.0050033 &  0.0292139 \\ 
104 & 1085.7575175 & -0.0125106 &  0.0265636 \\ 
106 & 1105.4539993 & -0.0008857 &  0.0320306 \\ 
108 & 1125.1504811 & -0.0620667 &  0.0232843 \\ 
109 & 1134.9987220 & 0.0039169 &  0.0270724 \\ 
110 & 1144.8469629 & -0.0402102 &  0.0239495 \\ 
111 & 1154.6952038 & 0.0095865 &  0.0223488 \\ 
112 & 1164.5434447 & 0.0035632 &  0.0549514 \\ 
113 & 1174.3916856 & 0.0504884 &  0.0286399 \\ 
114 & 1184.2399265 & -0.0702479 &  0.0356651 \\ 
115 & 1194.0881674 & -0.0503475 &  0.0284960 \\ 
116 & 1203.9364083 & -0.0464908 &  0.0219448 \\ 
117 & 1213.7846492 & -0.1231204 &  0.0292782 \\ 
119 & 1233.4811310 & -0.0155879 &  0.0280264 \\ 
120 & 1243.3293719 & 0.0821047 &  0.0260725 \\ 
121 & 1253.1776128 & -0.0016331 &  0.0267414 \\ 
122 & 1263.0258537 & -0.0322705 &  0.0256190 \\ 
123 & 1272.8740946 & 0.0053965 &  0.0229001 \\ 
124 & 1282.7223355 & -0.0029860 &  0.0313402 \\ 
125 & 1292.5705764 & 0.0184308 &  0.0265004 \\ 
126 & 1302.4188173 & 0.0474725 &  0.0282995 \\ 
139 & 1430.4459490 & -0.0131945 &  0.0272063 \\ 
140 & 1440.2941899 & 0.0228331 &  0.0274736 \\ 
141 & 1450.1424308 & 0.0039852 &  0.0258738 \\ 
142 & 1459.9906717 & 0.0097930 &  0.0257047 \\ 
143 & 1469.8389126 & 0.0013422 &  0.0320797 \\ 
144 & 1479.6871535 & -0.0532932 &  0.0324027 \\ 
145 & 1489.5353944 & 0.0101231 &  0.0240657 \\ 
146 & 1499.3836353 & 0.0275426 &  0.0170442 \\ 
147 & 1509.2318762 & 0.0302025 &  0.0231290 \\ 
KOI-730.03 & & & \
1 & 68.0619112 & 0.0401639 &  0.0283058 \\ 
2 & 87.7861948 & 0.0152737 &  0.0220583 \\ 
3 & 107.5104783 & 0.0469356 &  0.0275683 \\ 
4 & 127.2347619 & -0.0126217 &  0.0305815 \\ 
5 & 146.9590454 & 0.0306720 &  0.0258299 \\ 
6 & 166.6833289 & 0.0485986 &  0.0275858 \\ 
7 & 186.4076125 & 0.0064135 &  0.0293879 \\ 
8 & 206.1318960 & 0.0451180 &  0.0265594 \\ 
9 & 225.8561796 & 0.0597875 &  0.0292943 \\ 
10 & 245.5804631 & -0.0797022 &  0.0261654 \\ 
11 & 265.3047466 & 0.1233371 &  0.0282314 \\ 
17 & 383.6504479 & -0.0324196 &  0.0259658 \\ 
18 & 403.3747314 & 0.0157302 &  0.0240932 \\ 
19 & 423.0990150 & 0.0422502 &  0.0290374 \\ 
20 & 442.8232985 & 0.0224168 &  0.0248890 \\ 
21 & 462.5475820 & -0.0197136 &  0.0258542 \\ 
22 & 482.2718656 & -0.0269308 &  0.0278399 \\ 
23 & 501.9961491 & -0.0266631 &  0.0307342 \\ 
24 & 521.7204327 & -0.0499181 &  0.0271242 \\ 
25 & 541.4447162 & -0.0192330 &  0.0340654 \\ 
26 & 561.1689997 & -0.0757916 &  0.0299641 \\ 
32 & 679.5147010 & -0.0644937 &  0.0291578 \\ 
33 & 699.2389845 & 0.0413746 &  0.0256746 \\ 
34 & 718.9632681 & -0.0604752 &  0.0339349 \\ 
36 & 758.4118351 & -0.0694405 &  0.0269230 \\ 
38 & 797.8604022 & -0.0696573 &  0.0251370 \\ 
39 & 817.5846858 & -0.0416397 &  0.0222907 \\ 
40 & 837.3089693 & -0.0612129 &  0.0259529 \\ 
41 & 857.0332528 & 0.0002134 &  0.0260241 \\ 
42 & 876.7575364 & -0.0317514 &  0.0334263 \\ 
43 & 896.4818199 & -0.0434071 &  0.0309788 \\ 
44 & 916.2061035 & -0.0598373 &  0.0292336 \\ 
50 & 1034.5518047 & -0.1301036 &  0.0278843 \\ 
51 & 1054.2760882 & -0.0908159 &  0.0318597 \\ 
52 & 1074.0003718 & -0.0397535 &  0.0285565 \\ 
54 & 1113.4489389 & -0.0707681 &  0.0296233 \\ 
55 & 1133.1732224 & -0.0287917 &  0.0303763 \\ 
56 & 1152.8975059 & -0.0275024 &  0.0284610 \\ 
57 & 1172.6217895 & -0.0428104 &  0.0250086 \\ 
58 & 1192.3460730 & -0.0636449 &  0.0212888 \\ 
59 & 1212.0703566 & -0.0280850 &  0.0303280 \\ 
60 & 1231.7946401 & 0.0128686 &  0.0292457 \\ 
61 & 1251.5189236 & 0.0037116 &  0.0340706 \\ 
62 & 1271.2432072 & -0.0047162 &  0.0274311 \\ 
63 & 1290.9674907 & 0.0173392 &  0.0267617 \\ 
69 & 1409.3131920 & 0.0870011 &  0.0257581 \\ 
70 & 1429.0374755 & 0.0659167 &  0.0262754 \\ 
71 & 1448.7617590 & 0.0818322 &  0.0330261 \\ 
72 & 1468.4860426 & 0.0816578 &  0.0294438 \\ 
73 & 1488.2103261 & 0.0986227 &  0.0326927 \\ 
74 & 1507.9346097 & 0.0457962 &  0.0229461 \\ 
KOI-730.04 & & & \
1 & 70.4740703 & 0.0523091 &  0.0307215 \\ 
2 & 77.8585016 & 0.0676976 &  0.0324272 \\ 
3 & 85.2429329 & -0.0197483 &  0.0302585 \\ 
4 & 92.6273643 & -0.0956092 &  0.0282910 \\ 
6 & 107.3962269 & 0.0038087 &  0.0310356 \\ 
8 & 122.1650895 & 0.0145328 &  0.0300500 \\ 
9 & 129.5495208 & -0.0258886 &  0.0259277 \\ 
10 & 136.9339522 & 0.0095697 &  0.0337528 \\ 
11 & 144.3183835 & -0.0039227 &  0.0363051 \\ 
12 & 151.7028148 & 0.0120995 &  0.0270079 \\ 
13 & 159.0872461 & -0.0707731 &  0.0349787 \\ 
14 & 166.4716774 & -0.0106071 &  0.0312039 \\ 
15 & 173.8561087 & -0.0000096 &  0.0295482 \\ 
16 & 181.2405401 & 0.0071591 &  0.0303366 \\ 
18 & 196.0094027 & -0.0261625 &  0.0328879 \\ 
19 & 203.3938340 & -0.0062119 &  0.0289107 \\ 
20 & 210.7782653 & 0.0342272 &  0.0329973 \\ 
21 & 218.1626966 & 0.0126399 &  0.0387863 \\ 
22 & 225.5471280 & -0.0607407 &  0.0365423 \\ 
23 & 232.9315593 & -0.0027546 &  0.0286337 \\ 
24 & 240.3159906 & 0.0288865 &  0.0327255 \\ 
25 & 247.7004219 & -0.0348248 &  0.0282570 \\ 
27 & 262.4692845 & 0.0574214 &  0.0277597 \\ 
28 & 269.8537159 & 0.0185055 &  0.0279430 \\ 
29 & 277.2381472 & -0.0129632 &  0.0384984 \\ 
43 & 380.6201856 & 0.0122715 &  0.0280786 \\ 
44 & 388.0046169 & 0.0153670 &  0.0237829 \\ 
45 & 395.3890482 & 0.1266577 &  0.0289838 \\ 
46 & 402.7734796 & 0.0132252 &  0.0305537 \\ 
47 & 410.1579109 & 0.0509123 &  0.0326996 \\ 
48 & 417.5423422 & -0.0043178 &  0.0325072 \\ 
49 & 424.9267735 & 0.0516405 &  0.0300685 \\ 
50 & 432.3112048 & -0.0060703 &  0.0283831 \\ 
51 & 439.6956361 & 0.0613622 &  0.0256269 \\ 
52 & 447.0800675 & -0.0015811 &  0.0322642 \\ 
53 & 454.4644988 & 0.0024689 &  0.0315759 \\ 
54 & 461.8489301 & 0.0349788 &  0.0283796 \\ 
55 & 469.2333614 & -0.0128598 &  0.0328867 \\ 
56 & 476.6177927 & 0.0470140 &  0.0291071 \\ 
57 & 484.0022240 & 0.0128050 &  0.0377220 \\ 
58 & 491.3866554 & 0.0229187 &  0.0356028 \\ 
59 & 498.7710867 & -0.0346815 &  0.0299880 \\ 
60 & 506.1555180 & -0.0042567 &  0.0312365 \\ 
61 & 513.5399493 & -0.0388324 &  0.0252308 \\ 
62 & 520.9243806 & -0.0340153 &  0.0234281 \\ 
63 & 528.3088120 & -0.0723109 &  0.0376464 \\ 
64 & 535.6932433 & 0.0224856 &  0.0323693 \\ 
65 & 543.0776746 & -0.0743470 &  0.0258122 \\ 
66 & 550.4621059 & 0.0618892 &  0.0298948 \\ 
67 & 557.8465372 & -0.0020718 &  0.0350142 \\ 
82 & 668.6130070 & 0.0108298 &  0.0331523 \\ 
83 & 675.9974383 & 0.0150645 &  0.0314864 \\ 
84 & 683.3818696 & -0.0268027 &  0.0384939 \\ 
85 & 690.7663009 & 0.0058227 &  0.0306007 \\ 
86 & 698.1507322 & -0.0143898 &  0.0342832 \\ 
87 & 705.5351636 & -0.0250131 &  0.0342720 \\ 
88 & 712.9195949 & -0.0698172 &  0.0355673 \\ 
89 & 720.3040262 & 0.0410091 &  0.0381497 \\ 
90 & 727.6884575 & -0.0509484 &  0.0334420 \\ 
91 & 735.0728888 & 0.0002476 &  0.0438959 \\ 
92 & 742.4573201 & 0.1221927 &  0.0283462 \\ 
93 & 749.8417515 & -0.0289274 &  0.0221012 \\ 
94 & 757.2261828 & -0.0627565 &  0.0324929 \\ 
95 & 764.6106141 & -0.0002387 &  0.0244039 \\ 
96 & 771.9950454 & 0.0056900 &  0.0366805 \\ 
97 & 779.3794767 & -0.0553363 &  0.0275063 \\ 
98 & 786.7639080 & -0.0229289 &  0.0256441 \\ 
99 & 794.1483394 & -0.0199505 &  0.0268427 \\ 
100 & 801.5327707 & -0.1675319 &  0.0301811 \\ 
101 & 808.9172020 & -0.0981013 &  0.0248936 \\ 
102 & 816.3016333 & 0.0050723 &  0.0303207 \\ 
103 & 823.6860646 & -0.0453490 &  0.0294630 \\ 
104 & 831.0704959 & -0.0141737 &  0.0286302 \\ 
105 & 838.4549273 & 0.0861436 &  0.0324332 \\ 
106 & 845.8393586 & -0.0629511 &  0.0269630 \\ 
107 & 853.2237899 & -0.0124750 &  0.0298637 \\ 
108 & 860.6082212 & -0.0161042 &  0.0288816 \\ 
109 & 867.9926525 & -0.0276877 &  0.0290693 \\ 
110 & 875.3770838 & 0.0000484 &  0.0313848 \\ 
111 & 882.7615152 & -0.0438896 &  0.0380637 \\ 
112 & 890.1459465 & -0.0530872 &  0.0349797 \\ 
113 & 897.5303778 & 0.0074692 &  0.0288261 \\ 
114 & 904.9148091 & 0.0079688 &  0.0343840 \\ 
115 & 912.2992404 & 0.1048270 &  0.0423486 \\ 
116 & 919.6836717 & -0.0034607 &  0.0264018 \\ 
117 & 927.0681031 & 0.0675580 &  0.0295869 \\ 
132 & 1037.8345728 & 0.1143028 &  0.0389477 \\ 
133 & 1045.2190041 & 0.0225015 &  0.0388313 \\ 
134 & 1052.6034354 & 0.0031795 &  0.0279925 \\ 
135 & 1059.9878668 & -0.0062714 &  0.0358531 \\ 
136 & 1067.3722981 & -0.0139093 &  0.0342767 \\ 
137 & 1074.7567294 & 0.0057761 &  0.0327528 \\ 
138 & 1082.1411607 & 0.0421426 &  0.0346966 \\ 
139 & 1089.5255920 & 0.0201778 &  0.0286529 \\ 
141 & 1104.2944547 & 0.0363738 &  0.0331366 \\ 
142 & 1111.6788860 & 0.0963157 &  0.0416517 \\ 
143 & 1119.0633173 & -0.0422620 &  0.0336503 \\ 
144 & 1126.4477486 & 0.0923810 &  0.0240662 \\ 
145 & 1133.8321799 & 0.0057334 &  0.0286178 \\ 
146 & 1141.2166112 & 0.0006634 &  0.0345651 \\ 
148 & 1155.9854739 & 0.0320148 &  0.0280757 \\ 
149 & 1163.3699052 & -0.0041872 &  0.0292518 \\ 
150 & 1170.7543365 & -0.0047953 &  0.0311111 \\ 
152 & 1185.5231991 & 0.0187592 &  0.0234460 \\ 
153 & 1192.9076305 & 0.0264858 &  0.0261814 \\ 
154 & 1200.2920618 & 0.0390320 &  0.0273912 \\ 
155 & 1207.6764931 & -0.0192841 &  0.0271106 \\ 
156 & 1215.0609244 & 0.0877290 &  0.0400625 \\ 
157 & 1222.4453557 & -0.0202441 &  0.0519014 \\ 
158 & 1229.8297870 & -0.0029853 &  0.0280640 \\ 
159 & 1237.2142184 & 0.0621688 &  0.0335009 \\ 
160 & 1244.5986497 & 0.0009562 &  0.0338858 \\ 
161 & 1251.9830810 & 0.0238158 &  0.0327277 \\ 
162 & 1259.3675123 & 0.1215658 &  0.0321747 \\ 
163 & 1266.7519436 & -0.1915520 &  0.0315074 \\ 
164 & 1274.1363749 & -0.0354353 &  0.0292745 \\ 
165 & 1281.5208063 & -0.0043153 &  0.0287122 \\ 
166 & 1288.9052376 & -0.0700993 &  0.0325456 \\ 
167 & 1296.2896689 & -0.0355629 &  0.0310998 \\ 
168 & 1303.6741002 & 0.0178226 &  0.0342160 \\ 
182 & 1407.0561386 & -0.0670320 &  0.0284503 \\ 
184 & 1421.8250013 & -0.0098378 &  0.0428663 \\ 
185 & 1429.2094326 & -0.0447530 &  0.0294515 \\ 
186 & 1436.5938639 & 0.0469189 &  0.0336666 \\ 
187 & 1443.9782952 & -0.0424313 &  0.0303052 \\ 
188 & 1451.3627266 & -0.0216563 &  0.0304467 \\ 
190 & 1466.1315892 & 0.0220063 &  0.0361906 \\ 
191 & 1473.5160205 & 0.0121026 &  0.0318009 \\ 
192 & 1480.9004518 & 0.0642829 &  0.0326204 \\ 
193 & 1488.2848831 & -0.0060854 &  0.0283846 \\ 
194 & 1495.6693145 & -0.0131125 &  0.0271396 \\ 
195 & 1503.0537458 & -0.0067115 &  0.0290793 \\ 
196 & 1510.4381771 & 0.0024657 &  0.0311769 \\ 
KOI-734.01 & & & \
1 & 71.8351920 & -0.0638337 &  0.0089509 \\ 
2 & 96.3786498 & -0.0048655 &  0.0088799 \\ 
3 & 120.9221075 & 0.0037493 &  0.0102943 \\ 
4 & 145.4655653 & -0.0151922 &  0.0096428 \\ 
5 & 170.0090230 & 0.0057159 &  0.0087132 \\ 
6 & 194.5524808 & -0.0038857 &  0.0091467 \\ 
7 & 219.0959385 & -0.0080111 &  0.0085899 \\ 
8 & 243.6393963 & -0.0023752 &  0.0094619 \\ 
9 & 268.1828540 & -0.0086736 &  0.0098685 \\ 
10 & 292.7263118 & -0.0051434 &  0.0079662 \\ 
11 & 317.2697695 & 0.0124212 &  0.0096772 \\ 
12 & 341.8132273 & -0.0006716 &  0.0072571 \\ 
13 & 366.3566851 & -0.0227813 &  0.0076977 \\ 
14 & 390.9001428 & 0.0047192 &  0.0086698 \\ 
15 & 415.4436006 & -0.0125434 &  0.0092492 \\ 
16 & 439.9870583 & 0.0075299 &  0.0096384 \\ 
17 & 464.5305161 & -0.0207855 &  0.0097685 \\ 
18 & 489.0739738 & -0.0088688 &  0.0071025 \\ 
19 & 513.6174316 & 0.0247084 &  0.0077741 \\ 
20 & 538.1608893 & -0.0002893 &  0.0067392 \\ 
22 & 587.2478048 & -0.0195482 &  0.0103129 \\ 
23 & 611.7912626 & 0.0123537 &  0.0090406 \\ 
24 & 636.3347203 & -0.0080705 &  0.0084194 \\ 
26 & 685.4216358 & -0.0204092 &  0.0080569 \\ 
27 & 709.9650936 & 0.0070839 &  0.0084973 \\ 
28 & 734.5085513 & 0.0194332 &  0.0075471 \\ 
29 & 759.0520091 & -0.0040941 &  0.0069887 \\ 
30 & 783.5954668 & -0.0007222 &  0.0090501 \\ 
31 & 808.1389246 & -0.0009613 &  0.0089976 \\ 
32 & 832.6823823 & 0.0041806 &  0.0083195 \\ 
33 & 857.2258401 & -0.0009084 &  0.0080456 \\ 
34 & 881.7692978 & -0.0135402 &  0.0086573 \\ 
35 & 906.3127556 & 0.0007093 &  0.0072118 \\ 
36 & 930.8562133 & 0.0088124 &  0.0105650 \\ 
37 & 955.3996711 & 0.0079922 &  0.0089923 \\ 
38 & 979.9431288 & -0.0120394 &  0.0080803 \\ 
40 & 1029.0300444 & -0.0009988 &  0.0084009 \\ 
41 & 1053.5735021 & -0.0238688 &  0.0089655 \\ 
42 & 1078.1169599 & 0.0019871 &  0.0083369 \\ 
43 & 1102.6604176 & 0.0000771 &  0.0083152 \\ 
44 & 1127.2038754 & -0.0055608 &  0.0075952 \\ 
45 & 1151.7473331 & -0.0057274 &  0.0078972 \\ 
46 & 1176.2907909 & 0.0193830 &  0.0087248 \\ 
47 & 1200.8342486 & -0.0018508 &  0.0078282 \\ 
49 & 1249.9211641 & 0.0003891 &  0.0101766 \\ 
50 & 1274.4646219 & 0.0184786 &  0.0095423 \\ 
51 & 1299.0080796 & 0.0045186 &  0.0079318 \\ 
52 & 1323.5515374 & -0.0087783 &  0.0106725 \\ 
54 & 1372.6384529 & 0.0140738 &  0.0079368 \\ 
55 & 1397.1819106 & -0.0045576 &  0.0102082 \\ 
56 & 1421.7253684 & 0.0026783 &  0.0134862 \\ 
57 & 1446.2688261 & 0.0003067 &  0.0085909 \\ 
58 & 1470.8122839 & 0.0008362 &  0.0092284 \\ 
59 & 1495.3557416 & -0.0123966 &  0.0120026 \\ 
60 & 1519.8991994 & 0.0127434 &  0.0154970 \\ 
KOI-734.02 & & & \
1 & 84.3296518 & 0.0032021 &  0.0073610 \\ 
2 & 154.6077181 & 0.0229308 &  0.0065222 \\ 
3 & 224.8857844 & -0.0163609 &  0.0111794 \\ 
4 & 295.1638506 & -0.0147302 &  0.0068856 \\ 
5 & 365.4419169 & -0.0314078 &  0.0100398 \\ 
6 & 435.7199832 & -0.0264468 &  0.0101264 \\ 
7 & 505.9980495 & -0.0027761 &  0.0084649 \\ 
8 & 576.2761157 & -0.0036439 &  0.0111364 \\ 
9 & 646.5541820 & 0.0096086 &  0.0092532 \\ 
10 & 716.8322483 & 0.0079984 &  0.0101338 \\ 
11 & 787.1103146 & -0.0048855 &  0.0073399 \\ 
12 & 857.3883809 & -0.0090451 &  0.0069133 \\ 
13 & 927.6664471 & 0.0233371 &  0.0083948 \\ 
14 & 997.9445134 & 0.0060898 &  0.0143741 \\ 
15 & 1068.2225797 & -0.0041487 &  0.0107619 \\ 
16 & 1138.5006460 & 0.0010899 &  0.0092344 \\ 
17 & 1208.7787122 & -0.0268495 &  0.0073874 \\ 
18 & 1279.0567785 & -0.0136557 &  0.0101898 \\ 
21 & 1489.8909774 & 0.0114435 &  0.0082308 \\ 
KOI-737.01 & & & \
1 & 72.1844057 & 0.0033677 &  0.0029224 \\ 
2 & 86.6827987 & -0.0009755 &  0.0029962 \\ 
5 & 130.1779779 & -0.0033185 &  0.0036622 \\ 
6 & 144.6763710 & -0.0038442 &  0.0033575 \\ 
7 & 159.1747640 & 0.0024342 &  0.0040865 \\ 
8 & 173.6731571 & 0.0026831 &  0.0032530 \\ 
9 & 188.1715502 & -0.0012677 &  0.0035933 \\ 
10 & 202.6699432 & 0.0011549 &  0.0041465 \\ 
11 & 217.1683363 & -0.0005809 &  0.0032459 \\ 
12 & 231.6667293 & -0.0022681 &  0.0063738 \\ 
13 & 246.1651224 & -0.0003553 &  0.0044335 \\ 
14 & 260.6635154 & -0.0025430 &  0.0034739 \\ 
15 & 275.1619085 & 0.0039765 &  0.0036613 \\ 
16 & 289.6603016 & -0.0015044 &  0.0035498 \\ 
17 & 304.1586946 & 0.0046923 &  0.0036781 \\ 
18 & 318.6570877 & 0.0017289 &  0.0031205 \\ 
20 & 347.6538738 & 0.0003192 &  0.0036840 \\ 
21 & 362.1522669 & 0.0025987 &  0.0038370 \\ 
22 & 376.6506599 & -0.0018959 &  0.0024885 \\ 
23 & 391.1490530 & 0.0030752 &  0.0038334 \\ 
24 & 405.6474460 & 0.0059736 &  0.0037996 \\ 
25 & 420.1458391 & 0.0075014 &  0.0038884 \\ 
26 & 434.6442322 & 0.0012633 &  0.0034544 \\ 
27 & 449.1426252 & -0.0020567 &  0.0035615 \\ 
28 & 463.6410183 & -0.0024576 &  0.0054649 \\ 
29 & 478.1394113 & 0.0009493 &  0.0032970 \\ 
30 & 492.6378044 & 0.0026171 &  0.0044268 \\ 
31 & 507.1361975 & -0.0051367 &  0.0049394 \\ 
32 & 521.6345905 & -0.0011941 &  0.0034071 \\ 
33 & 536.1329836 & -0.0042176 &  0.0040762 \\ 
34 & 550.6313766 & -0.0069438 &  0.0042746 \\ 
35 & 565.1297697 & 0.0012966 &  0.0035908 \\ 
36 & 579.6281628 & -0.0023594 &  0.0030553 \\ 
37 & 594.1265558 & 0.0037627 &  0.0029197 \\ 
38 & 608.6249489 & -0.0070749 &  0.0044438 \\ 
39 & 623.1233420 & -0.0131713 &  0.0047848 \\ 
40 & 637.6217350 & -0.0042696 &  0.0038056 \\ 
41 & 652.1201281 & 0.0036093 &  0.0034867 \\ 
43 & 681.1169142 & 0.0042354 &  0.0041905 \\ 
45 & 710.1137003 & 0.0045169 &  0.0040953 \\ 
46 & 724.6120934 & 0.0003863 &  0.0041169 \\ 
48 & 753.6088795 & 0.0005530 &  0.0031994 \\ 
49 & 768.1072726 & 0.0005208 &  0.0033927 \\ 
50 & 782.6056656 & 0.0011244 &  0.0024933 \\ 
51 & 797.1040587 & 0.0034389 &  0.0033050 \\ 
52 & 811.6024517 & 0.0022990 &  0.0027785 \\ 
53 & 826.1008448 & 0.0005218 &  0.0038581 \\ 
54 & 840.5992379 & 0.0009702 &  0.0038040 \\ 
55 & 855.0976309 & -0.0080890 &  0.0028770 \\ 
56 & 869.5960240 & 0.0025235 &  0.0041169 \\ 
57 & 884.0944170 & -0.0019183 &  0.0041357 \\ 
58 & 898.5928101 & -0.0042216 &  0.0039989 \\ 
59 & 913.0912032 & 0.0013534 &  0.0041984 \\ 
60 & 927.5895962 & -0.0023126 &  0.0034052 \\ 
61 & 942.0879893 & -0.0010336 &  0.0037306 \\ 
62 & 956.5863823 & 0.0008321 &  0.0038803 \\ 
63 & 971.0847754 & -0.0047298 &  0.0041356 \\ 
64 & 985.5831685 & 0.0056391 &  0.0049500 \\ 
65 & 1000.0815615 & -0.0040669 &  0.0035053 \\ 
66 & 1014.5799546 & -0.0067279 &  0.0040866 \\ 
67 & 1029.0783476 & -0.0045486 &  0.0029304 \\ 
68 & 1043.5767407 & -0.0022689 &  0.0028425 \\ 
69 & 1058.0751338 & -0.0018790 &  0.0041189 \\ 
70 & 1072.5735268 & 0.0028548 &  0.0040439 \\ 
72 & 1101.5703129 & 0.0035236 &  0.0032348 \\ 
73 & 1116.0687060 & -0.0040087 &  0.0034034 \\ 
74 & 1130.5670991 & -0.0014427 &  0.0032535 \\ 
75 & 1145.0654921 & 0.0052219 &  0.0032700 \\ 
76 & 1159.5638852 & 0.0009982 &  0.0048301 \\ 
77 & 1174.0622782 & 0.0012688 &  0.0028111 \\ 
78 & 1188.5606713 & -0.0084538 &  0.0036444 \\ 
79 & 1203.0590643 & 0.0036113 &  0.0031795 \\ 
80 & 1217.5574574 & 0.0015548 &  0.0042784 \\ 
81 & 1232.0558505 & -0.0022773 &  0.0048382 \\ 
82 & 1246.5542435 & 0.0024298 &  0.0043930 \\ 
83 & 1261.0526366 & 0.0016747 &  0.0035307 \\ 
84 & 1275.5510296 & -0.0029316 &  0.0031630 \\ 
85 & 1290.0494227 & -0.0030418 &  0.0034914 \\ 
87 & 1319.0462088 & -0.0031504 &  0.0041227 \\ 
88 & 1333.5446019 & 0.0003186 &  0.0034692 \\ 
90 & 1362.5413880 & 0.0043841 &  0.0029955 \\ 
91 & 1377.0397811 & 0.0092065 &  0.0043377 \\ 
92 & 1391.5381741 & 0.0029339 &  0.0034555 \\ 
93 & 1406.0365672 & 0.0034027 &  0.0029548 \\ 
95 & 1435.0333533 & -0.0018170 &  0.0037995 \\ 
96 & 1449.5317464 & 0.0022577 &  0.0024122 \\ 
97 & 1464.0301394 & -0.0044293 &  0.0033490 \\ 
98 & 1478.5285325 & 0.0009771 &  0.0031443 \\ 
99 & 1493.0269255 & -0.0018956 &  0.0033664 \\ 
100 & 1507.5253186 & 0.0019135 &  0.0039445 \\ 
101 & 1522.0237117 & 0.0003122 &  0.0034436 \\ 
KOI-738.01 & & & \
1 & 72.3676945 & 0.0702292 &  0.0059746 \\ 
2 & 82.7069357 & -0.0138815 &  0.0095893 \\ 
3 & 93.0461768 & 0.0591202 &  0.0061662 \\ 
4 & 103.3854179 & 0.0530948 &  0.0087777 \\ 
5 & 113.7246591 & 0.0598405 &  0.0084933 \\ 
6 & 124.0639002 & 0.0352543 &  0.0146069 \\ 
7 & 134.4031414 & 0.0388447 &  0.0069848 \\ 
8 & 144.7423825 & 0.0336076 &  0.0095244 \\ 
9 & 155.0816237 & 0.0281832 &  0.0085264 \\ 
10 & 165.4208648 & 0.0484980 &  0.0086416 \\ 
11 & 175.7601059 & 0.0218732 &  0.0081433 \\ 
12 & 186.0993471 & 0.0253020 &  0.0117834 \\ 
13 & 196.4385882 & 0.0076931 &  0.0083997 \\ 
14 & 206.7778294 & 0.0167441 &  0.0067109 \\ 
15 & 217.1170705 & 0.0166365 &  0.0084387 \\ 
16 & 227.4563117 & 0.0050966 &  0.0078026 \\ 
17 & 237.7955528 & 0.0080785 &  0.0061502 \\ 
18 & 248.1347940 & 0.0241648 &  0.0068038 \\ 
19 & 258.4740351 & -0.0058401 &  0.0106262 \\ 
20 & 268.8132762 & 0.0043850 &  0.0083298 \\ 
21 & 279.1525174 & 0.0060563 &  0.0089773 \\ 
22 & 289.4917585 & 0.0002781 &  0.0087878 \\ 
23 & 299.8309997 & 0.0015693 &  0.0074711 \\ 
24 & 310.1702408 & -0.0060579 &  0.0076334 \\ 
25 & 320.5094820 & 0.0018502 &  0.0102184 \\ 
27 & 341.1879643 & -0.0066301 &  0.0101119 \\ 
28 & 351.5272054 & -0.0148493 &  0.0056084 \\ 
29 & 361.8664465 & -0.0053462 &  0.0054421 \\ 
30 & 372.2056877 & -0.0075468 &  0.0080053 \\ 
31 & 382.5449288 & -0.0035112 &  0.0070809 \\ 
32 & 392.8841700 & -0.0085498 &  0.0073671 \\ 
33 & 403.2234111 & -0.0161896 &  0.0104621 \\ 
34 & 413.5626523 & -0.0163856 &  0.0090584 \\ 
35 & 423.9018934 & -0.0164660 &  0.0126608 \\ 
36 & 434.2411345 & -0.0142206 &  0.0076059 \\ 
37 & 444.5803757 & -0.0010337 &  0.0089614 \\ 
38 & 454.9196168 & 0.0008797 &  0.0065102 \\ 
39 & 465.2588580 & -0.0247938 &  0.0079163 \\ 
40 & 475.5980991 & -0.0284049 &  0.0094276 \\ 
41 & 485.9373403 & -0.0200195 &  0.0098730 \\ 
42 & 496.2765814 & -0.0166028 &  0.0093828 \\ 
43 & 506.6158226 & 0.0008040 &  0.0091844 \\ 
44 & 516.9550637 & -0.0243292 &  0.0095953 \\ 
45 & 527.2943048 & -0.0154720 &  0.0100338 \\ 
46 & 537.6335460 & -0.0214897 &  0.0073824 \\ 
47 & 547.9727871 & -0.0265012 &  0.0086717 \\ 
48 & 558.3120283 & -0.0048561 &  0.0103008 \\ 
59 & 672.0436809 & -0.0276274 &  0.0072512 \\ 
60 & 682.3829220 & -0.0044711 &  0.0100558 \\ 
61 & 692.7221631 & 0.0217416 &  0.0113671 \\ 
62 & 703.0614043 & -0.0069716 &  0.0104533 \\ 
63 & 713.4006454 & -0.0022833 &  0.0082786 \\ 
64 & 723.7398866 & -0.0036033 &  0.0101423 \\ 
65 & 734.0791277 & -0.0310940 &  0.0067744 \\ 
66 & 744.4183689 & -0.0297808 &  0.0063175 \\ 
67 & 754.7576100 & 0.0002212 &  0.0079302 \\ 
68 & 765.0968512 & -0.0457573 &  0.0073329 \\ 
69 & 775.4360923 & -0.0212697 &  0.0068442 \\ 
70 & 785.7753334 & -0.0388824 &  0.0065619 \\ 
71 & 796.1145746 & 0.0214011 &  0.0092120 \\ 
72 & 806.4538157 & -0.0245356 &  0.0085466 \\ 
73 & 816.7930569 & -0.0242646 &  0.0074116 \\ 
74 & 827.1322980 & -0.0162664 &  0.0081939 \\ 
75 & 837.4715392 & 0.0003984 &  0.0078456 \\ 
76 & 847.8107803 & -0.0101267 &  0.0102697 \\ 
77 & 858.1500215 & -0.0359513 &  0.0074130 \\ 
78 & 868.4892626 & -0.0179002 &  0.0111022 \\ 
79 & 878.8285037 & -0.0142720 &  0.0089312 \\ 
80 & 889.1677449 & -0.0331341 &  0.0099880 \\ 
81 & 899.5069860 & -0.0049072 &  0.0074971 \\ 
82 & 909.8462272 & -0.0165812 &  0.0071115 \\ 
83 & 920.1854683 & -0.0158309 &  0.0071571 \\ 
84 & 930.5247095 & 0.0051175 &  0.0081922 \\ 
94 & 1033.9171209 & 0.0051807 &  0.0102838 \\ 
95 & 1044.2563620 & 0.0001801 &  0.0103110 \\ 
97 & 1064.9348443 & 0.0054203 &  0.0089999 \\ 
98 & 1075.2740855 & 0.0065698 &  0.0068174 \\ 
99 & 1085.6133266 & -0.0210157 &  0.0081375 \\ 
101 & 1106.2918089 & -0.0016884 &  0.0101036 \\ 
102 & 1116.6310501 & -0.0044005 &  0.0090920 \\ 
103 & 1126.9702912 & -0.0080797 &  0.0114606 \\ 
104 & 1137.3095323 & 0.0064257 &  0.0072305 \\ 
105 & 1147.6487735 & 0.0149721 &  0.0075072 \\ 
106 & 1157.9880146 & 0.0248394 &  0.0067076 \\ 
109 & 1189.0057381 & 0.0165533 &  0.0077478 \\ 
110 & 1199.3449792 & 0.0149530 &  0.0076898 \\ 
111 & 1209.6842203 & 0.0017626 &  0.0084418 \\ 
112 & 1220.0234615 & 0.0289681 &  0.0068293 \\ 
113 & 1230.3627026 & 0.0072088 &  0.0076454 \\ 
114 & 1240.7019438 & 0.0161541 &  0.0123059 \\ 
115 & 1251.0411849 & 0.0136542 &  0.0135907 \\ 
116 & 1261.3804261 & 0.0180998 &  0.0086397 \\ 
117 & 1271.7196672 & 0.0096096 &  0.0085723 \\ 
118 & 1282.0589084 & 0.0112740 &  0.0115634 \\ 
119 & 1292.3981495 & 0.0174486 &  0.0097421 \\ 
120 & 1302.7373906 & 0.0236111 &  0.0107009 \\ 
130 & 1406.1298021 & 0.0321645 &  0.0082051 \\ 
132 & 1426.8082844 & 0.0138227 &  0.0106312 \\ 
133 & 1437.1475255 & 0.0269347 &  0.0068968 \\ 
134 & 1447.4867667 & 0.0347554 &  0.0108949 \\ 
135 & 1457.8260078 & 0.0130799 &  0.0078955 \\ 
136 & 1468.1652489 & 0.0207380 &  0.0073609 \\ 
137 & 1478.5044901 & 0.0124223 &  0.0094734 \\ 
138 & 1488.8437312 & 0.0378111 &  0.0087122 \\ 
139 & 1499.1829724 & 0.0313583 &  0.0067696 \\ 
140 & 1509.5222135 & 0.0282452 &  0.0071644 \\ 
141 & 1519.8614547 & 0.0270608 &  0.0055428 \\ 
KOI-738.02 & & & \
1 & 65.2584555 & -0.1044960 &  0.0074020 \\ 
2 & 78.5453604 & -0.0832022 &  0.0098043 \\ 
3 & 91.8322654 & -0.0683245 &  0.0084657 \\ 
4 & 105.1191703 & -0.0006271 &  0.0154118 \\ 
5 & 118.4060752 & -0.0056363 &  0.0124298 \\ 
6 & 131.6929801 & -0.0626252 &  0.0144688 \\ 
7 & 144.9798850 & -0.0367656 &  0.0107012 \\ 
8 & 158.2667899 & -0.0409761 &  0.0119604 \\ 
9 & 171.5536948 & -0.0916844 &  0.0081199 \\ 
10 & 184.8405997 & -0.0439163 &  0.0115984 \\ 
11 & 198.1275046 & -0.0415906 &  0.0063066 \\ 
12 & 211.4144096 & -0.0372240 &  0.0102475 \\ 
13 & 224.7013145 & -0.0282043 &  0.0068523 \\ 
14 & 237.9882194 & -0.0074523 &  0.0073144 \\ 
15 & 251.2751243 & -0.0096550 &  0.0126655 \\ 
16 & 264.5620292 & -0.0204632 &  0.0110142 \\ 
17 & 277.8489341 & -0.0100259 &  0.0078333 \\ 
18 & 291.1358390 & -0.0093247 &  0.0084566 \\ 
19 & 304.4227439 & 0.0118955 &  0.0092588 \\ 
20 & 317.7096488 & -0.0046873 &  0.0091067 \\ 
22 & 344.2834587 & 0.0143966 &  0.0099423 \\ 
23 & 357.5703636 & 0.0137921 &  0.0114984 \\ 
24 & 370.8572685 & 0.0138418 &  0.0085521 \\ 
25 & 384.1441734 & -0.0061471 &  0.0088409 \\ 
26 & 397.4310783 & 0.0067047 &  0.0074570 \\ 
27 & 410.7179832 & 0.0446099 &  0.0111418 \\ 
28 & 424.0048881 & 0.0012569 &  0.0139977 \\ 
30 & 450.5786980 & 0.0163818 &  0.0106718 \\ 
31 & 463.8656029 & 0.0300319 &  0.0134341 \\ 
32 & 477.1525078 & -0.0068540 &  0.0146299 \\ 
33 & 490.4394127 & 0.0338554 &  0.0104783 \\ 
34 & 503.7263176 & 0.0066242 &  0.0076658 \\ 
35 & 517.0132225 & 0.0296784 &  0.0118859 \\ 
36 & 530.3001274 & 0.0563326 &  0.0094110 \\ 
37 & 543.5870323 & 0.0021084 &  0.0139284 \\ 
38 & 556.8739372 & -0.0291269 &  0.0115899 \\ 
47 & 676.4560814 & 0.0429508 &  0.0125625 \\ 
48 & 689.7429864 & 0.0232059 &  0.0083818 \\ 
49 & 703.0298913 & 0.0115134 &  0.0114826 \\ 
50 & 716.3167962 & 0.0430381 &  0.0074896 \\ 
51 & 729.6037011 & 0.0558401 &  0.0087864 \\ 
52 & 742.8906060 & 0.0394849 &  0.0094507 \\ 
53 & 756.1775109 & 0.0299798 &  0.0064730 \\ 
54 & 769.4644158 & 0.0379134 &  0.0104833 \\ 
55 & 782.7513207 & 0.0213412 &  0.0080618 \\ 
56 & 796.0382256 & 0.0388374 &  0.0103792 \\ 
57 & 809.3251306 & 0.0283754 &  0.0083160 \\ 
58 & 822.6120355 & 0.0368659 &  0.0095172 \\ 
59 & 835.8989404 & 0.0462385 &  0.0091139 \\ 
60 & 849.1858453 & 0.0161192 &  0.0069549 \\ 
61 & 862.4727502 & 0.0533733 &  0.0083451 \\ 
62 & 875.7596551 & -0.0057800 &  0.0092347 \\ 
63 & 889.0465600 & 0.0383804 &  0.0116661 \\ 
65 & 915.6203698 & 0.0271092 &  0.0101596 \\ 
66 & 928.9072748 & -0.0314001 &  0.0135462 \\ 
74 & 1035.2025140 & 0.0180199 &  0.0109099 \\ 
75 & 1048.4894190 & 0.0014218 &  0.0123737 \\ 
76 & 1061.7763239 & 0.0082938 &  0.0099250 \\ 
77 & 1075.0632288 & 0.0085665 &  0.0076855 \\ 
78 & 1088.3501337 & -0.0109985 &  0.0164793 \\ 
79 & 1101.6370386 & 0.0177205 &  0.0114600 \\ 
80 & 1114.9239435 & 0.0024376 &  0.0135855 \\ 
81 & 1128.2108484 & 0.0065781 &  0.0077670 \\ 
82 & 1141.4977533 & -0.0036144 &  0.0081465 \\ 
83 & 1154.7846582 & -0.0036015 &  0.0094226 \\ 
84 & 1168.0715631 & -0.0007415 &  0.0087600 \\ 
85 & 1181.3584681 & -0.0113485 &  0.0078233 \\ 
86 & 1194.6453730 & 0.0047440 &  0.0098757 \\ 
87 & 1207.9322779 & -0.0103589 &  0.0106421 \\ 
88 & 1221.2191828 & -0.0173865 &  0.0104839 \\ 
89 & 1234.5060877 & -0.0359163 &  0.0100048 \\ 
90 & 1247.7929926 & -0.0193948 &  0.0117677 \\ 
91 & 1261.0798975 & -0.0038300 &  0.0098424 \\ 
92 & 1274.3668024 & -0.0140705 &  0.0115085 \\ 
93 & 1287.6537073 & -0.0170912 &  0.0109358 \\ 
94 & 1300.9406123 & -0.0271942 &  0.0105868 \\ 
102 & 1407.2358515 & -0.0222604 &  0.0133474 \\ 
104 & 1433.8096614 & -0.0269084 &  0.0084872 \\ 
105 & 1447.0965663 & -0.0255725 &  0.0114531 \\ 
106 & 1460.3834712 & -0.0309255 &  0.0094718 \\ 
107 & 1473.6703761 & -0.0052119 &  0.0066990 \\ 
108 & 1486.9572810 & -0.0266524 &  0.0109892 \\ 
109 & 1500.2441859 & -0.0461941 &  0.0099816 \\ 
110 & 1513.5310908 & -0.0172085 &  0.0084637 \\ 
KOI-746.01 & & & \
1 & 69.1637695 & -0.0146454 &  0.0052458 \\ 
2 & 78.4373517 & 0.0001328 &  0.0079685 \\ 
3 & 87.7109339 & -0.0059776 &  0.0061784 \\ 
4 & 96.9845160 & -0.0127790 &  0.0044441 \\ 
5 & 106.2580982 & -0.0073854 &  0.0059387 \\ 
7 & 124.8052626 & -0.0030606 &  0.0081996 \\ 
8 & 134.0788448 & -0.0131607 &  0.0053757 \\ 
9 & 143.3524270 & -0.0074197 &  0.0061493 \\ 
10 & 152.6260091 & -0.0116737 &  0.0047030 \\ 
11 & 161.8995913 & -0.0307757 &  0.0077473 \\ 
12 & 171.1731735 & -0.0077125 &  0.0067746 \\ 
13 & 180.4467557 & -0.0054476 &  0.0061844 \\ 
14 & 189.7203379 & -0.0072957 &  0.0120590 \\ 
15 & 198.9939201 & 0.0062252 &  0.0080246 \\ 
16 & 208.2675022 & -0.0117097 &  0.0077828 \\ 
17 & 217.5410844 & -0.0122742 &  0.0086746 \\ 
18 & 226.8146666 & 0.0087489 &  0.0067132 \\ 
19 & 236.0882488 & -0.0047262 &  0.0088669 \\ 
20 & 245.3618310 & -0.0056225 &  0.0057430 \\ 
22 & 263.9089954 & -0.0054697 &  0.0052148 \\ 
23 & 273.1825775 & 0.0073034 &  0.0061762 \\ 
24 & 282.4561597 & -0.0032034 &  0.0095305 \\ 
25 & 291.7297419 & -0.0160962 &  0.0055588 \\ 
26 & 301.0033241 & 0.0025364 &  0.0055789 \\ 
27 & 310.2769063 & -0.0038906 &  0.0052970 \\ 
28 & 319.5504885 & -0.0019766 &  0.0068017 \\ 
29 & 328.8240706 & -0.0124631 &  0.0068200 \\ 
30 & 338.0976528 & -0.0041881 &  0.0051154 \\ 
31 & 347.3712350 & -0.0020362 &  0.0055661 \\ 
32 & 356.6448172 & 0.0060601 &  0.0072418 \\ 
33 & 365.9183994 & 0.0039694 &  0.0075457 \\ 
34 & 375.1919816 & 0.0042529 &  0.0054164 \\ 
35 & 384.4655637 & -0.0022518 &  0.0052174 \\ 
36 & 393.7391459 & 0.0065621 &  0.0060953 \\ 
37 & 403.0127281 & -0.0048278 &  0.0060431 \\ 
38 & 412.2863103 & 0.0041345 &  0.0058089 \\ 
39 & 421.5598925 & -0.0027160 &  0.0062122 \\ 
40 & 430.8334747 & -0.0062696 &  0.0072325 \\ 
41 & 440.1070569 & 0.0019219 &  0.0064071 \\ 
42 & 449.3806390 & 0.0081692 &  0.0074874 \\ 
43 & 458.6542212 & 0.0070577 &  0.0088158 \\ 
44 & 467.9278034 & -0.0035054 &  0.0078322 \\ 
45 & 477.2013856 & 0.0069126 &  0.0062894 \\ 
46 & 486.4749678 & -0.0058751 &  0.0057438 \\ 
47 & 495.7485500 & 0.0018210 &  0.0045015 \\ 
48 & 505.0221321 & 0.0021234 &  0.0072249 \\ 
49 & 514.2957143 & 0.0056885 &  0.0047189 \\ 
50 & 523.5692965 & 0.0300515 &  0.0056179 \\ 
51 & 532.8428787 & 0.0016538 &  0.0051657 \\ 
52 & 542.1164609 & 0.0068854 &  0.0046882 \\ 
53 & 551.3900431 & 0.0079774 &  0.0051954 \\ 
54 & 560.6636253 & 0.0007985 &  0.0059777 \\ 
55 & 569.9372074 & 0.0025803 &  0.0060930 \\ 
56 & 579.2107896 & -0.0151926 &  0.0040923 \\ 
57 & 588.4843718 & 0.0043567 &  0.0080733 \\ 
58 & 597.7579540 & 0.0123511 &  0.0047114 \\ 
59 & 607.0315362 & -0.0119261 &  0.0071164 \\ 
60 & 616.3051184 & 0.0067611 &  0.0042820 \\ 
61 & 625.5787005 & 0.0227462 &  0.0077134 \\ 
62 & 634.8522827 & 0.0075168 &  0.0087798 \\ 
66 & 671.9466115 & 0.0137029 &  0.0064105 \\ 
67 & 681.2201936 & 0.0028858 &  0.0065100 \\ 
68 & 690.4937758 & 0.0031366 &  0.0038126 \\ 
69 & 699.7673580 & -0.0084990 &  0.0059677 \\ 
70 & 709.0409402 & 0.0055009 &  0.0066726 \\ 
71 & 718.3145224 & 0.0138313 &  0.0044667 \\ 
72 & 727.5881046 & -0.0038951 &  0.0063540 \\ 
74 & 746.1352689 & -0.0011460 &  0.0065331 \\ 
75 & 755.4088511 & -0.0098934 &  0.0054638 \\ 
76 & 764.6824333 & 0.0228130 &  0.0064589 \\ 
77 & 773.9560155 & 0.0062998 &  0.0069040 \\ 
78 & 783.2295977 & 0.0070433 &  0.0055656 \\ 
79 & 792.5031799 & 0.0007671 &  0.0058512 \\ 
80 & 801.7767620 & 0.0145163 &  0.0056733 \\ 
81 & 811.0503442 & 0.0171756 &  0.0050025 \\ 
83 & 829.5975086 & 0.0076480 &  0.0065827 \\ 
84 & 838.8710908 & 0.0014889 &  0.0072504 \\ 
85 & 848.1446730 & 0.0067234 &  0.0067278 \\ 
86 & 857.4182551 & -0.0046766 &  0.0054889 \\ 
87 & 866.6918373 & 0.0009209 &  0.0063754 \\ 
88 & 875.9654195 & 0.0066699 &  0.0037514 \\ 
89 & 885.2390017 & 0.0064370 &  0.0066731 \\ 
90 & 894.5125839 & 0.0063408 &  0.0074957 \\ 
91 & 903.7861661 & 0.0117494 &  0.0065287 \\ 
92 & 913.0597483 & 0.0141998 &  0.0073979 \\ 
93 & 922.3333304 & 0.0110088 &  0.0050776 \\ 
94 & 931.6069126 & 0.0101230 &  0.0060529 \\ 
95 & 940.8804948 & 0.0044169 &  0.0052383 \\ 
96 & 950.1540770 & 0.0127307 &  0.0049062 \\ 
97 & 959.4276592 & 0.0055507 &  0.0071159 \\ 
98 & 968.7012414 & 0.0030227 &  0.0045268 \\ 
99 & 977.9748235 & 0.0056074 &  0.0053322 \\ 
100 & 987.2484057 & 0.0067367 &  0.0067317 \\ 
102 & 1005.7955701 & 0.0091603 &  0.0047957 \\ 
103 & 1015.0691523 & 0.0145603 &  0.0056387 \\ 
104 & 1024.3427345 & 0.0052484 &  0.0060608 \\ 
105 & 1033.6163167 & 0.0076760 &  0.0069858 \\ 
106 & 1042.8898988 & 0.0052140 &  0.0055850 \\ 
107 & 1052.1634810 & 0.0000979 &  0.0050314 \\ 
108 & 1061.4370632 & -0.0161933 &  0.0053859 \\ 
109 & 1070.7106454 & 0.0024538 &  0.0056008 \\ 
110 & 1079.9842276 & 0.0117331 &  0.0062393 \\ 
111 & 1089.2578098 & 0.0046100 &  0.0058463 \\ 
112 & 1098.5313919 & 0.0210542 &  0.0053482 \\ 
113 & 1107.8049741 & 0.0001649 &  0.0056759 \\ 
114 & 1117.0785563 & 0.0102391 &  0.0048650 \\ 
115 & 1126.3521385 & 0.0059971 &  0.0045221 \\ 
116 & 1135.6257207 & -0.0002915 &  0.0063438 \\ 
117 & 1144.8993029 & -0.0077037 &  0.0047115 \\ 
118 & 1154.1728850 & 0.0048129 &  0.0074798 \\ 
119 & 1163.4464672 & -0.0084234 &  0.0069575 \\ 
120 & 1172.7200494 & 0.0116918 &  0.0048638 \\ 
121 & 1181.9936316 & 0.0030815 &  0.0080661 \\ 
122 & 1191.2672138 & -0.0064121 &  0.0071301 \\ 
123 & 1200.5407960 & 0.0036833 &  0.0056829 \\ 
124 & 1209.8143782 & 0.0078091 &  0.0053872 \\ 
125 & 1219.0879603 & -0.0088126 &  0.0063661 \\ 
127 & 1237.6351247 & -0.0116313 &  0.0049398 \\ 
128 & 1246.9087069 & -0.0040638 &  0.0051908 \\ 
129 & 1256.1822891 & -0.0000318 &  0.0099239 \\ 
130 & 1265.4558713 & -0.0076642 &  0.0047731 \\ 
131 & 1274.7294534 & 0.0004737 &  0.0050841 \\ 
132 & 1284.0030356 & -0.0066954 &  0.0047225 \\ 
133 & 1293.2766178 & -0.0113309 &  0.0082654 \\ 
134 & 1302.5502000 & -0.0083776 &  0.0051098 \\ 
135 & 1311.8237822 & -0.0023457 &  0.0046483 \\ 
136 & 1321.0973644 & -0.0071101 &  0.0074481 \\ 
137 & 1330.3709465 & -0.0209236 &  0.0065813 \\ 
138 & 1339.6445287 & -0.0028936 &  0.0073804 \\ 
140 & 1358.1916931 & -0.0079778 &  0.0060791 \\ 
141 & 1367.4652753 & -0.0077129 &  0.0066161 \\ 
142 & 1376.7388575 & -0.0209725 &  0.0070619 \\ 
143 & 1386.0124397 & -0.0087608 &  0.0070683 \\ 
144 & 1395.2860218 & -0.0054834 &  0.0064518 \\ 
147 & 1423.1067684 & -0.0046207 &  0.0036337 \\ 
148 & 1432.3803506 & 0.0014284 &  0.0045428 \\ 
149 & 1441.6539328 & -0.0035900 &  0.0053521 \\ 
150 & 1450.9275149 & -0.0114914 &  0.0065484 \\ 
151 & 1460.2010971 & -0.0116688 &  0.0051575 \\ 
152 & 1469.4746793 & -0.0019071 &  0.0078095 \\ 
153 & 1478.7482615 & -0.0157625 &  0.0070014 \\ 
154 & 1488.0218437 & -0.0101311 &  0.0042874 \\ 
155 & 1497.2954259 & -0.0189421 &  0.0065755 \\ 
156 & 1506.5690080 & -0.0071656 &  0.0071737 \\ 
KOI-757.01 & & & \
1 & 74.4846479 & 0.0001400 &  0.0025003 \\ 
2 & 90.5532957 & 0.0010153 &  0.0021508 \\ 
3 & 106.6219435 & -0.0012432 &  0.0023074 \\ 
4 & 122.6905913 & -0.0006023 &  0.0020956 \\ 
5 & 138.7592392 & -0.0022091 &  0.0024264 \\ 
6 & 154.8278870 & 0.0020548 &  0.0024063 \\ 
7 & 170.8965348 & 0.0005362 &  0.0019376 \\ 
8 & 186.9651826 & -0.0012919 &  0.0018254 \\ 
9 & 203.0338304 & 0.0016788 &  0.0026099 \\ 
10 & 219.1024782 & -0.0001073 &  0.0023586 \\ 
11 & 235.1711260 & 0.0012798 &  0.0023496 \\ 
12 & 251.2397739 & 0.0014585 &  0.0027215 \\ 
13 & 267.3084217 & -0.0013816 &  0.0024477 \\ 
15 & 299.4457173 & 0.0015344 &  0.0025479 \\ 
20 & 379.7889564 & 0.0009473 &  0.0026566 \\ 
21 & 395.8576042 & -0.0021237 &  0.0035958 \\ 
22 & 411.9262520 & 0.0001058 &  0.0031899 \\ 
23 & 427.9948998 & -0.0038328 &  0.0025179 \\ 
24 & 444.0635476 & 0.0027902 &  0.0022835 \\ 
25 & 460.1321955 & 0.0008364 &  0.0022272 \\ 
26 & 476.2008433 & 0.0007286 &  0.0021776 \\ 
27 & 492.2694911 & -0.0025273 &  0.0021209 \\ 
28 & 508.3381389 & 0.0009928 &  0.0026090 \\ 
29 & 524.4067867 & -0.0040353 &  0.0022766 \\ 
30 & 540.4754345 & 0.0014139 &  0.0022133 \\ 
31 & 556.5440824 & 0.0068164 &  0.0021217 \\ 
32 & 572.6127302 & 0.0043850 &  0.0025280 \\ 
33 & 588.6813780 & -0.0035309 &  0.0022666 \\ 
34 & 604.7500258 & -0.0062127 &  0.0026122 \\ 
35 & 620.8186736 & 0.0001070 &  0.0021019 \\ 
36 & 636.8873214 & 0.0028157 &  0.0021904 \\ 
43 & 749.3678561 & -0.0013603 &  0.0033075 \\ 
44 & 765.4365039 & 0.0009503 &  0.0022866 \\ 
45 & 781.5051518 & 0.0038496 &  0.0026019 \\ 
46 & 797.5737996 & -0.0023433 &  0.0025101 \\ 
47 & 813.6424474 & -0.0009163 &  0.0024193 \\ 
48 & 829.7110952 & 0.0010937 &  0.0019396 \\ 
49 & 845.7797430 & -0.0016917 &  0.0024694 \\ 
50 & 861.8483908 & 0.0009108 &  0.0028496 \\ 
51 & 877.9170386 & -0.0004417 &  0.0025231 \\ 
52 & 893.9856865 & 0.0028878 &  0.0021124 \\ 
53 & 910.0543343 & 0.0006625 &  0.0021443 \\ 
54 & 926.1229821 & -0.0038072 &  0.0025713 \\ 
55 & 942.1916299 & 0.0064785 &  0.0019701 \\ 
56 & 958.2602777 & -0.0016673 &  0.0020355 \\ 
57 & 974.3289255 & -0.0033976 &  0.0037618 \\ 
58 & 990.3975734 & 0.0017349 &  0.0023398 \\ 
59 & 1006.4662212 & -0.0014994 &  0.0024207 \\ 
60 & 1022.5348690 & 0.0031463 &  0.0030697 \\ 
66 & 1118.9467559 & 0.0015281 &  0.0021298 \\ 
67 & 1135.0154037 & 0.0001588 &  0.0029926 \\ 
68 & 1151.0840515 & 0.0004456 &  0.0028968 \\ 
69 & 1167.1526993 & 0.0030588 &  0.0026826 \\ 
70 & 1183.2213471 & -0.0035171 &  0.0021512 \\ 
71 & 1199.2899949 & 0.0029879 &  0.0020117 \\ 
72 & 1215.3586428 & -0.0034331 &  0.0016198 \\ 
73 & 1231.4272906 & 0.0003355 &  0.0027170 \\ 
74 & 1247.4959384 & -0.0005992 &  0.0020517 \\ 
75 & 1263.5645862 & -0.0050383 &  0.0019380 \\ 
76 & 1279.6332340 & 0.0045706 &  0.0020388 \\ 
77 & 1295.7018818 & 0.0016584 &  0.0021110 \\ 
78 & 1311.7705297 & 0.0010757 &  0.0023545 \\ 
79 & 1327.8391775 & -0.0019883 &  0.0021809 \\ 
80 & 1343.9078253 & -0.0017744 &  0.0024352 \\ 
81 & 1359.9764731 & -0.0009204 &  0.0022342 \\ 
82 & 1376.0451209 & -0.0018373 &  0.0016762 \\ 
83 & 1392.1137687 & -0.0039726 &  0.0019049 \\ 
90 & 1504.5943034 & -0.0027687 &  0.0031867 \\ 
91 & 1520.6629513 & 0.0113182 &  0.0030119 \\ 
KOI-757.02 & & & \
1 & 98.0039426 & 0.0071005 &  0.0078962 \\ 
2 & 139.2012000 & 0.0265640 &  0.0048589 \\ 
3 & 180.3984574 & 0.0311114 &  0.0044553 \\ 
4 & 221.5957147 & 0.0167845 &  0.0050707 \\ 
5 & 262.7929721 & 0.0078167 &  0.0054750 \\ 
6 & 303.9902295 & 0.0168462 &  0.0046889 \\ 
8 & 386.3847442 & -0.0011452 &  0.0075443 \\ 
9 & 427.5820016 & -0.0158148 &  0.0050131 \\ 
10 & 468.7792590 & -0.0172079 &  0.0056452 \\ 
11 & 509.9765163 & -0.0109006 &  0.0049182 \\ 
12 & 551.1737737 & -0.0188672 &  0.0053170 \\ 
13 & 592.3710311 & -0.0128033 &  0.0052061 \\ 
14 & 633.5682884 & -0.0308006 &  0.0052274 \\ 
17 & 757.1600606 & -0.0151211 &  0.0054531 \\ 
18 & 798.3573179 & -0.0216350 &  0.0044954 \\ 
20 & 880.7518327 & -0.0193217 &  0.0056436 \\ 
21 & 921.9490901 & -0.0170522 &  0.0040949 \\ 
22 & 963.1463474 & -0.0085220 &  0.0041761 \\ 
26 & 1127.9353769 & -0.0039526 &  0.0072432 \\ 
27 & 1169.1326343 & -0.0020921 &  0.0057347 \\ 
28 & 1210.3298917 & 0.0004803 &  0.0045323 \\ 
29 & 1251.5271490 & -0.0021443 &  0.0056348 \\ 
30 & 1292.7244064 & 0.0187226 &  0.0047089 \\ 
31 & 1333.9216638 & 0.0103144 &  0.0055268 \\ 
32 & 1375.1189211 & 0.0156719 &  0.0053002 \\ 
35 & 1498.7106933 & 0.0305393 &  0.0060831 \\ 
KOI-757.03 & & & \
1 & 66.7834855 & -0.0132651 &  0.0127462 \\ 
2 & 73.0364482 & -0.0047964 &  0.0129639 \\ 
3 & 79.2894108 & -0.0102883 &  0.0144305 \\ 
4 & 85.5423734 & 0.0039416 &  0.0135808 \\ 
5 & 91.7953361 & -0.0034213 &  0.0102097 \\ 
7 & 104.3012613 & -0.0028236 &  0.0094973 \\ 
8 & 110.5542239 & 0.0070921 &  0.0142364 \\ 
9 & 116.8071866 & 0.0388446 &  0.0102522 \\ 
10 & 123.0601492 & 0.0109976 &  0.0089266 \\ 
11 & 129.3131118 & -0.0047659 &  0.0105794 \\ 
12 & 135.5660744 & 0.0083689 &  0.0108620 \\ 
13 & 141.8190371 & 0.0073480 &  0.0114552 \\ 
14 & 148.0719997 & -0.0197034 &  0.0143001 \\ 
15 & 154.3249623 & -0.0105050 &  0.0097073 \\ 
16 & 160.5779250 & 0.0054133 &  0.0119211 \\ 
17 & 166.8308876 & 0.0066821 &  0.0101341 \\ 
18 & 173.0838502 & -0.0163405 &  0.0088161 \\ 
19 & 179.3368128 & 0.0208214 &  0.0128251 \\ 
20 & 185.5897755 & -0.0045520 &  0.0098554 \\ 
22 & 198.0957007 & -0.0055484 &  0.0094697 \\ 
23 & 204.3486634 & -0.0047445 &  0.0112614 \\ 
24 & 210.6016260 & 0.0035067 &  0.0086181 \\ 
25 & 216.8545886 & 0.0016096 &  0.0111246 \\ 
26 & 223.1075512 & 0.0182026 &  0.0098741 \\ 
27 & 229.3605139 & 0.0023454 &  0.0112140 \\ 
28 & 235.6134765 & 0.0147731 &  0.0099656 \\ 
29 & 241.8664391 & 0.0033969 &  0.0098645 \\ 
30 & 248.1194017 & -0.0127037 &  0.0101573 \\ 
31 & 254.3723644 & 0.0022816 &  0.0127019 \\ 
32 & 260.6253270 & 0.0145686 &  0.0088656 \\ 
33 & 266.8782896 & 0.0048180 &  0.0111299 \\ 
34 & 273.1312523 & 0.0044612 &  0.0110498 \\ 
35 & 279.3842149 & 0.0006698 &  0.0092596 \\ 
36 & 285.6371775 & 0.0310814 &  0.0096932 \\ 
37 & 291.8901401 & -0.0013929 &  0.0085223 \\ 
38 & 298.1431028 & -0.0122193 &  0.0129160 \\ 
39 & 304.3960654 & -0.0058373 &  0.0068083 \\ 
51 & 379.4316169 & 0.0344790 &  0.0107874 \\ 
52 & 385.6845796 & 0.0086144 &  0.0133660 \\ 
53 & 391.9375422 & -0.0079575 &  0.0066805 \\ 
54 & 398.1905048 & 0.0149366 &  0.0097099 \\ 
55 & 404.4434674 & 0.0053146 &  0.0134121 \\ 
56 & 410.6964301 & -0.0319016 &  0.0069782 \\ 
57 & 416.9493927 & 0.0182019 &  0.0132091 \\ 
58 & 423.2023553 & 0.0067018 &  0.0133902 \\ 
59 & 429.4553180 & -0.0021473 &  0.0117086 \\ 
60 & 435.7082806 & 0.0014474 &  0.0103475 \\ 
61 & 441.9612432 & 0.0018846 &  0.0116994 \\ 
62 & 448.2142058 & -0.0025080 &  0.0114599 \\ 
63 & 454.4671685 & 0.0200567 &  0.0104382 \\ 
64 & 460.7201311 & 0.0131825 &  0.0097641 \\ 
65 & 466.9730937 & -0.0054062 &  0.0093948 \\ 
66 & 473.2260563 & 0.0226829 &  0.0099617 \\ 
67 & 479.4790190 & -0.0657864 &  0.0103354 \\ 
68 & 485.7319816 & -0.0009270 &  0.0104588 \\ 
69 & 491.9849442 & 0.0026307 &  0.0114526 \\ 
70 & 498.2379069 & -0.0334226 &  0.0110626 \\ 
71 & 504.4908695 & 0.0006141 &  0.0118642 \\ 
72 & 510.7438321 & -0.0043981 &  0.0092289 \\ 
73 & 516.9967947 & 0.0088511 &  0.0087049 \\ 
74 & 523.2497574 & 0.0055999 &  0.0113327 \\ 
75 & 529.5027200 & -0.0037996 &  0.0091310 \\ 
76 & 535.7556826 & -0.0144833 &  0.0117058 \\ 
77 & 542.0086452 & -0.0052610 &  0.0122733 \\ 
78 & 548.2616079 & 0.0025899 &  0.0099129 \\ 
79 & 554.5145705 & -0.0127398 &  0.0074552 \\ 
80 & 560.7675331 & -0.0063744 &  0.0089199 \\ 
81 & 567.0204958 & -0.0288395 &  0.0162602 \\ 
82 & 573.2734584 & -0.0021604 &  0.0110047 \\ 
83 & 579.5264210 & -0.0137873 &  0.0066358 \\ 
84 & 585.7793836 & -0.0172128 &  0.0111715 \\ 
85 & 592.0323463 & 0.0115824 &  0.0082020 \\ 
86 & 598.2853089 & -0.0254793 &  0.0117236 \\ 
87 & 604.5382715 & 0.0221919 &  0.0109660 \\ 
88 & 610.7912342 & 0.0055338 &  0.0102819 \\ 
89 & 617.0441968 & 0.0096796 &  0.0140418 \\ 
91 & 629.5501220 & -0.0054282 &  0.0101598 \\ 
92 & 635.8030847 & 0.0064412 &  0.0100931 \\ 
93 & 642.0560473 & 0.0046290 &  0.0108375 \\ 
94 & 648.3090099 & 0.0003811 &  0.0109543 \\ 
109 & 742.1034493 & -0.0014486 &  0.0119140 \\ 
110 & 748.3564120 & 0.0039207 &  0.0130563 \\ 
111 & 754.6093746 & -0.0166730 &  0.0099563 \\ 
112 & 760.8623372 & -0.0012372 &  0.0093056 \\ 
113 & 767.1152998 & -0.0210969 &  0.0114858 \\ 
114 & 773.3682625 & -0.0073726 &  0.0093539 \\ 
115 & 779.6212251 & 0.0316255 &  0.0100531 \\ 
116 & 785.8741877 & -0.0027729 &  0.0107545 \\ 
117 & 792.1271504 & -0.0140119 &  0.0089138 \\ 
118 & 798.3801130 & -0.0073137 &  0.0084965 \\ 
119 & 804.6330756 & 0.0116630 &  0.0099870 \\ 
120 & 810.8860382 & -0.0097612 &  0.0080932 \\ 
121 & 817.1390009 & -0.0170560 &  0.0090963 \\ 
122 & 823.3919635 & -0.0668763 &  0.0101479 \\ 
123 & 829.6449261 & -0.0076167 &  0.0082779 \\ 
124 & 835.8978888 & -0.0045369 &  0.0091041 \\ 
125 & 842.1508514 & -0.0014626 &  0.0089623 \\ 
126 & 848.4038140 & 0.0009481 &  0.0080487 \\ 
127 & 854.6567766 & -0.0011542 &  0.0101391 \\ 
128 & 860.9097393 & -0.0110393 &  0.0141534 \\ 
129 & 867.1627019 & 0.0005289 &  0.0089096 \\ 
130 & 873.4156645 & 0.0025352 &  0.0086163 \\ 
131 & 879.6686271 & -0.0063081 &  0.0106132 \\ 
132 & 885.9215898 & 0.0007008 &  0.0127521 \\ 
133 & 892.1745524 & -0.0060873 &  0.0082204 \\ 
134 & 898.4275150 & 0.0194455 &  0.0099698 \\ 
135 & 904.6804777 & -0.0094148 &  0.0084768 \\ 
136 & 910.9334403 & 0.0181593 &  0.0177312 \\ 
137 & 917.1864029 & 0.0074877 &  0.0110423 \\ 
138 & 923.4393655 & 0.0011650 &  0.0099104 \\ 
139 & 929.6923282 & 0.0112377 &  0.0095238 \\ 
140 & 935.9452908 & -0.0182883 &  0.0083418 \\ 
141 & 942.1982534 & 0.0163853 &  0.0124894 \\ 
142 & 948.4512160 & -0.0080585 &  0.0114761 \\ 
143 & 954.7041787 & 0.0025148 &  0.0097434 \\ 
144 & 960.9571413 & -0.0002861 &  0.0116855 \\ 
145 & 967.2101039 & 0.0026077 &  0.0177206 \\ 
146 & 973.4630666 & 0.0078781 &  0.0083334 \\ 
147 & 979.7160292 & 0.0275705 &  0.0117870 \\ 
148 & 985.9689918 & 0.0094118 &  0.0089812 \\ 
149 & 992.2219544 & 0.0079430 &  0.0098200 \\ 
150 & 998.4749171 & 0.0028681 &  0.0113689 \\ 
152 & 1010.9808423 & -0.0089053 &  0.0105947 \\ 
153 & 1017.2338050 & 0.0308952 &  0.0073303 \\ 
154 & 1023.4867676 & -0.0091442 &  0.0089707 \\ 
155 & 1029.7397302 & -0.0100154 &  0.0073887 \\ 
169 & 1117.2812070 & 0.0035227 &  0.0099861 \\ 
170 & 1123.5341696 & -0.0317431 &  0.0085907 \\ 
171 & 1129.7871323 & -0.0313718 &  0.0137583 \\ 
172 & 1136.0400949 & 0.0150162 &  0.0145812 \\ 
173 & 1142.2930575 & -0.0124008 &  0.0103185 \\ 
175 & 1154.7989828 & -0.0124150 &  0.0141558 \\ 
176 & 1161.0519454 & 0.0005473 &  0.0125866 \\ 
177 & 1167.3049080 & -0.0118082 &  0.0137920 \\ 
178 & 1173.5578706 & -0.0304914 &  0.0060356 \\ 
179 & 1179.8108333 & -0.0078786 &  0.0113771 \\ 
180 & 1186.0637959 & 0.0199650 &  0.0077302 \\ 
181 & 1192.3167585 & 0.0109251 &  0.0121541 \\ 
182 & 1198.5697212 & 0.0273296 &  0.0137379 \\ 
183 & 1204.8226838 & 0.0269874 &  0.0111124 \\ 
184 & 1211.0756464 & 0.0081294 &  0.0128455 \\ 
185 & 1217.3286090 & -0.0131007 &  0.0089564 \\ 
187 & 1229.8345343 & -0.0126737 &  0.0106699 \\ 
188 & 1236.0874969 & -0.0132708 &  0.0068917 \\ 
189 & 1242.3404596 & 0.0045645 &  0.0115514 \\ 
190 & 1248.5934222 & 0.0013118 &  0.0083701 \\ 
191 & 1254.8463848 & 0.0127484 &  0.0061384 \\ 
192 & 1261.0993474 & 0.0008589 &  0.0092682 \\ 
193 & 1267.3523101 & 0.0185347 &  0.0099359 \\ 
194 & 1273.6052727 & 0.0099031 &  0.0119731 \\ 
195 & 1279.8582353 & -0.0024720 &  0.0098050 \\ 
196 & 1286.1111979 & -0.0017185 &  0.0113555 \\ 
197 & 1292.3641606 & 0.0046879 &  0.0091388 \\ 
198 & 1298.6171232 & -0.0024611 &  0.0092989 \\ 
200 & 1311.1230485 & -0.0334298 &  0.0092408 \\ 
201 & 1317.3760111 & -0.0082600 &  0.0104173 \\ 
202 & 1323.6289737 & 0.0136793 &  0.0083293 \\ 
203 & 1329.8819363 & 0.0024017 &  0.0103556 \\ 
204 & 1336.1348990 & 0.0008777 &  0.0106694 \\ 
205 & 1342.3878616 & -0.0079371 &  0.0095906 \\ 
207 & 1354.8937868 & 0.0076286 &  0.0081459 \\ 
208 & 1361.1467495 & -0.0081641 &  0.0160146 \\ 
209 & 1367.3997121 & -0.0035189 &  0.0088747 \\ 
210 & 1373.6526747 & 0.0055534 &  0.0092982 \\ 
211 & 1379.9056374 & -0.0027013 &  0.0108338 \\ 
212 & 1386.1586000 & -0.0058646 &  0.0072517 \\ 
213 & 1392.4115626 & 0.0034073 &  0.0078520 \\ 
214 & 1398.6645252 & 0.0049113 &  0.0100616 \\ 
229 & 1492.4589647 & 0.0022189 &  0.0143021 \\ 
230 & 1498.7119273 & -0.0002082 &  0.0136278 \\ 
231 & 1504.9648899 & -0.0068757 &  0.0103137 \\ 
232 & 1511.2178525 & -0.0012151 &  0.0093343 \\ 
234 & 1523.7237778 & 0.0031402 &  0.0102815 \\ 
KOI-759.01 & & & \
1 & 94.4735877 & 0.0348409 &  0.0063641 \\ 
2 & 127.1023450 & 0.0357856 &  0.0053699 \\ 
3 & 159.7311024 & 0.0328845 &  0.0049862 \\ 
5 & 224.9886171 & 0.0373306 &  0.0044211 \\ 
6 & 257.6173744 & 0.0284053 &  0.0051178 \\ 
7 & 290.2461318 & 0.0238732 &  0.0046895 \\ 
10 & 388.1324039 & 0.0121209 &  0.0122000 \\ 
11 & 420.7611612 & 0.0026551 &  0.0044344 \\ 
12 & 453.3899186 & -0.0106973 &  0.0055204 \\ 
13 & 486.0186759 & -0.0112613 &  0.0039379 \\ 
14 & 518.6474333 & -0.0135825 &  0.0082801 \\ 
15 & 551.2761906 & -0.0198900 &  0.0037559 \\ 
16 & 583.9049480 & -0.0266872 &  0.0048384 \\ 
17 & 616.5337054 & -0.0203162 &  0.0039953 \\ 
18 & 649.1624627 & -0.0371519 &  0.0047749 \\ 
21 & 747.0487348 & -0.0397336 &  0.0055462 \\ 
22 & 779.6774921 & -0.0433666 &  0.0039240 \\ 
23 & 812.3062495 & -0.0442203 &  0.0052981 \\ 
24 & 844.9350068 & -0.0395013 &  0.0048561 \\ 
25 & 877.5637642 & -0.0491504 &  0.0051410 \\ 
26 & 910.1925215 & -0.0374847 &  0.0048071 \\ 
27 & 942.8212789 & -0.0352663 &  0.0039983 \\ 
28 & 975.4500363 & -0.0264306 &  0.0066317 \\ 
29 & 1008.0787936 & -0.0213145 &  0.0045762 \\ 
33 & 1138.5938230 & 0.0033538 &  0.0053884 \\ 
34 & 1171.2225804 & 0.0145209 &  0.0056620 \\ 
35 & 1203.8513377 & 0.0190122 &  0.0049430 \\ 
36 & 1236.4800951 & 0.0322587 &  0.0055028 \\ 
37 & 1269.1088525 & 0.0171540 &  0.0046966 \\ 
38 & 1301.7376098 & 0.0330544 &  0.0057292 \\ 
39 & 1334.3663672 & 0.0333736 &  0.0045422 \\ 
40 & 1366.9951245 & 0.0355668 &  0.0048093 \\ 
41 & 1399.6238819 & 0.0331233 &  0.0040089 \\ 
44 & 1497.5101539 & 0.0160684 &  0.0055757 \\ 
KOI-759.02 & & & \
1 & 126.8372855 & -0.0168769 &  0.0285152 \\ 
2 & 218.6107168 & 0.0283472 &  0.0136757 \\ 
4 & 402.1575795 & 0.0109858 &  0.0140319 \\ 
5 & 493.9310108 & -0.0039847 &  0.0152074 \\ 
6 & 585.7044421 & -0.0188802 &  0.0136548 \\ 
8 & 769.2513047 & 0.0088638 &  0.0137415 \\ 
9 & 861.0247361 & 0.0059227 &  0.0120740 \\ 
10 & 952.7981674 & 0.0003891 &  0.0139469 \\ 
12 & 1136.3450300 & -0.0036172 &  0.0127912 \\ 
14 & 1319.8918927 & -0.0109242 &  0.0102415 \\ 
16 & 1503.4387553 & -0.0022076 &  0.0233702 \\ 
KOI-760.01 & & & \
1 & 65.5839806 & -0.0015996 &  0.0005869 \\ 
2 & 70.5432998 & -0.0015763 &  0.0008982 \\ 
3 & 75.5026189 & -0.0013316 &  0.0007667 \\ 
4 & 80.4619380 & -0.0001843 &  0.0008227 \\ 
5 & 85.4212572 & -0.0010937 &  0.0007039 \\ 
6 & 90.3805763 & 0.0004756 &  0.0006642 \\ 
7 & 95.3398954 & -0.0010123 &  0.0008914 \\ 
9 & 105.2585337 & -0.0012155 &  0.0007520 \\ 
10 & 110.2178528 & -0.0020523 &  0.0006572 \\ 
12 & 120.1364911 & -0.0004949 &  0.0008100 \\ 
13 & 125.0958102 & -0.0010444 &  0.0005099 \\ 
14 & 130.0551294 & -0.0002370 &  0.0005029 \\ 
15 & 135.0144485 & 0.0005919 &  0.0006611 \\ 
16 & 139.9737676 & -0.0007813 &  0.0007701 \\ 
17 & 144.9330868 & -0.0005691 &  0.0006096 \\ 
18 & 149.8924059 & -0.0013349 &  0.0007581 \\ 
19 & 154.8517250 & -0.0004947 &  0.0007765 \\ 
21 & 164.7703633 & -0.0002640 &  0.0006744 \\ 
22 & 169.7296825 & -0.0009194 &  0.0006274 \\ 
23 & 174.6890016 & -0.0007101 &  0.0006930 \\ 
24 & 179.6483207 & -0.0008527 &  0.0006688 \\ 
25 & 184.6076399 & -0.0002609 &  0.0010055 \\ 
26 & 189.5669590 & -0.0002713 &  0.0008532 \\ 
27 & 194.5262781 & -0.0011815 &  0.0004147 \\ 
28 & 199.4855973 & -0.0001643 &  0.0007261 \\ 
29 & 204.4449164 & 0.0009365 &  0.0009013 \\ 
30 & 209.4042355 & -0.0009845 &  0.0008988 \\ 
31 & 214.3635547 & -0.0015336 &  0.0009077 \\ 
32 & 219.3228738 & -0.0002205 &  0.0009347 \\ 
34 & 229.2415121 & -0.0010503 &  0.0006007 \\ 
35 & 234.2008312 & 0.0005060 &  0.0006378 \\ 
36 & 239.1601503 & 0.0004511 &  0.0008512 \\ 
37 & 244.1194695 & -0.0018963 &  0.0007864 \\ 
38 & 249.0787886 & -0.0000321 &  0.0007183 \\ 
39 & 254.0381077 & 0.0008755 &  0.0006841 \\ 
40 & 258.9974269 & -0.0008780 &  0.0007700 \\ 
41 & 263.9567460 & -0.0004884 &  0.0006016 \\ 
42 & 268.9160651 & 0.0002495 &  0.0008648 \\ 
43 & 273.8753843 & 0.0000788 &  0.0008313 \\ 
44 & 278.8347034 & -0.0011861 &  0.0006913 \\ 
46 & 288.7533417 & -0.0001413 &  0.0007041 \\ 
47 & 293.7126608 & 0.0001179 &  0.0007298 \\ 
48 & 298.6719800 & -0.0001920 &  0.0005915 \\ 
49 & 303.6312991 & -0.0010622 &  0.0007748 \\ 
50 & 308.5906182 & 0.0004279 &  0.0007714 \\ 
51 & 313.5499374 & -0.0001890 &  0.0007081 \\ 
52 & 318.5092565 & 0.0000088 &  0.0007792 \\ 
53 & 323.4685756 & -0.0004756 &  0.0009408 \\ 
54 & 328.4278948 & -0.0017835 &  0.0007781 \\ 
56 & 338.3465330 & -0.0007524 &  0.0005392 \\ 
57 & 343.3058522 & -0.0004452 &  0.0005574 \\ 
58 & 348.2651713 & 0.0010574 &  0.0004773 \\ 
59 & 353.2244904 & -0.0004028 &  0.0004802 \\ 
60 & 358.1838096 & -0.0001928 &  0.0006132 \\ 
61 & 363.1431287 & -0.0006006 &  0.0008195 \\ 
62 & 368.1024478 & -0.0006573 &  0.0007403 \\ 
63 & 373.0617670 & -0.0002256 &  0.0006547 \\ 
64 & 378.0210861 & -0.0005119 &  0.0008747 \\ 
65 & 382.9804052 & -0.0001916 &  0.0007425 \\ 
66 & 387.9397244 & 0.0000495 &  0.0006816 \\ 
67 & 392.8990435 & -0.0002284 &  0.0010230 \\ 
68 & 397.8583626 & 0.0000720 &  0.0006069 \\ 
69 & 402.8176818 & 0.0006645 &  0.0005957 \\ 
70 & 407.7770009 & -0.0005309 &  0.0006974 \\ 
71 & 412.7363201 & 0.0005130 &  0.0005672 \\ 
72 & 417.6956392 & -0.0003510 &  0.0009278 \\ 
73 & 422.6549583 & 0.0014014 &  0.0006339 \\ 
74 & 427.6142775 & 0.0001104 &  0.0007423 \\ 
75 & 432.5735966 & -0.0001754 &  0.0008660 \\ 
77 & 442.4922349 & 0.0003676 &  0.0008102 \\ 
78 & 447.4515540 & 0.0005143 &  0.0005895 \\ 
79 & 452.4108731 & 0.0004500 &  0.0007317 \\ 
80 & 457.3701923 & 0.0001536 &  0.0007924 \\ 
81 & 462.3295114 & 0.0004665 &  0.0006523 \\ 
82 & 467.2888305 & -0.0001105 &  0.0009411 \\ 
84 & 477.2074688 & -0.0009348 &  0.0005848 \\ 
85 & 482.1667879 & 0.0007197 &  0.0004805 \\ 
86 & 487.1261071 & 0.0012484 &  0.0007173 \\ 
87 & 492.0854262 & 0.0010190 &  0.0009778 \\ 
88 & 497.0447453 & 0.0000774 &  0.0008001 \\ 
89 & 502.0040645 & -0.0000295 &  0.0006333 \\ 
90 & 506.9633836 & -0.0001515 &  0.0007318 \\ 
91 & 511.9227027 & 0.0009196 &  0.0006846 \\ 
92 & 516.8820219 & -0.0004080 &  0.0007621 \\ 
93 & 521.8413410 & -0.0008419 &  0.0005431 \\ 
94 & 526.8006601 & -0.0000515 &  0.0009203 \\ 
96 & 536.7192984 & 0.0011848 &  0.0007343 \\ 
97 & 541.6786176 & 0.0004533 &  0.0008247 \\ 
98 & 546.6379367 & 0.0002591 &  0.0007856 \\ 
99 & 551.5972558 & 0.0019102 &  0.0007414 \\ 
100 & 556.5565750 & 0.0024205 &  0.0007334 \\ 
101 & 561.5158941 & 0.0012273 &  0.0007505 \\ 
102 & 566.4752132 & 0.0008595 &  0.0006448 \\ 
103 & 571.4345324 & 0.0001375 &  0.0006691 \\ 
104 & 576.3938515 & 0.0019705 &  0.0006484 \\ 
105 & 581.3531706 & 0.0022253 &  0.0008055 \\ 
106 & 586.3124898 & 0.0005581 &  0.0006925 \\ 
107 & 591.2718089 & 0.0011998 &  0.0005511 \\ 
109 & 601.1904472 & 0.0010541 &  0.0007740 \\ 
110 & 606.1497663 & 0.0014708 &  0.0004928 \\ 
111 & 611.1090854 & 0.0017351 &  0.0009670 \\ 
112 & 616.0684046 & 0.0000174 &  0.0006239 \\ 
113 & 621.0277237 & 0.0007219 &  0.0009611 \\ 
114 & 625.9870428 & -0.0006646 &  0.0009566 \\ 
115 & 630.9463620 & -0.0002726 &  0.0007384 \\ 
116 & 635.9056811 & 0.0001182 &  0.0006987 \\ 
117 & 640.8650002 & 0.0004839 &  0.0009155 \\ 
118 & 645.8243194 & -0.0008740 &  0.0007147 \\ 
119 & 650.7836385 & 0.0002224 &  0.0007171 \\ 
123 & 670.6209151 & 0.0006894 &  0.0005167 \\ 
124 & 675.5802342 & 0.0017561 &  0.0007133 \\ 
125 & 680.5395533 & 0.0004982 &  0.0005720 \\ 
126 & 685.4988725 & 0.0013098 &  0.0005954 \\ 
127 & 690.4581916 & 0.0000272 &  0.0006508 \\ 
129 & 700.3768299 & 0.0015901 &  0.0006626 \\ 
130 & 705.3361490 & 0.0001330 &  0.0006596 \\ 
131 & 710.2954681 & 0.0009179 &  0.0006765 \\ 
133 & 720.2141064 & 0.0007539 &  0.0009530 \\ 
134 & 725.1734255 & 0.0011448 &  0.0006286 \\ 
135 & 730.1327447 & 0.0003981 &  0.0007836 \\ 
136 & 735.0920638 & 0.0005945 &  0.0005810 \\ 
138 & 745.0107021 & 0.0013122 &  0.0008481 \\ 
139 & 749.9700212 & 0.0003671 &  0.0007800 \\ 
140 & 754.9293403 & -0.0000567 &  0.0006075 \\ 
141 & 759.8886595 & 0.0005579 &  0.0006884 \\ 
142 & 764.8479786 & -0.0001114 &  0.0007490 \\ 
143 & 769.8072977 & 0.0010589 &  0.0006342 \\ 
144 & 774.7666169 & 0.0004650 &  0.0006801 \\ 
145 & 779.7259360 & 0.0007171 &  0.0007136 \\ 
146 & 784.6852552 & 0.0002336 &  0.0008910 \\ 
147 & 789.6445743 & 0.0017343 &  0.0006281 \\ 
148 & 794.6038934 & 0.0027980 &  0.0006836 \\ 
149 & 799.5632126 & 0.0011081 &  0.0007725 \\ 
150 & 804.5225317 & -0.0003452 &  0.0007265 \\ 
151 & 809.4818508 & 0.0001655 &  0.0007081 \\ 
152 & 814.4411700 & 0.0007912 &  0.0005614 \\ 
153 & 819.4004891 & 0.0013946 &  0.0006403 \\ 
154 & 824.3598082 & 0.0012220 &  0.0008470 \\ 
155 & 829.3191274 & 0.0012893 &  0.0008792 \\ 
156 & 834.2784465 & 0.0002665 &  0.0006050 \\ 
158 & 844.1970848 & 0.0005934 &  0.0007276 \\ 
159 & 849.1564039 & -0.0007178 &  0.0004826 \\ 
160 & 854.1157230 & 0.0005020 &  0.0005269 \\ 
161 & 859.0750422 & -0.0005607 &  0.0005324 \\ 
162 & 864.0343613 & -0.0000077 &  0.0004936 \\ 
163 & 868.9936804 & 0.0004908 &  0.0007317 \\ 
164 & 873.9529996 & 0.0001686 &  0.0006704 \\ 
165 & 878.9123187 & 0.0008407 &  0.0008809 \\ 
166 & 883.8716378 & 0.0010858 &  0.0007905 \\ 
167 & 888.8309570 & 0.0003879 &  0.0006508 \\ 
168 & 893.7902761 & 0.0020229 &  0.0010123 \\ 
169 & 898.7495953 & -0.0004042 &  0.0007247 \\ 
170 & 903.7089144 & -0.0007569 &  0.0006893 \\ 
171 & 908.6682335 & -0.0003035 &  0.0008108 \\ 
172 & 913.6275527 & 0.0003013 &  0.0007855 \\ 
173 & 918.5868718 & 0.0008808 &  0.0008286 \\ 
174 & 923.5461909 & 0.0011096 &  0.0005452 \\ 
175 & 928.5055101 & -0.0011035 &  0.0009610 \\ 
177 & 938.4241483 & -0.0005768 &  0.0010531 \\ 
178 & 943.3834675 & -0.0010939 &  0.0009266 \\ 
179 & 948.3427866 & 0.0003874 &  0.0011113 \\ 
180 & 953.3021057 & -0.0005050 &  0.0005811 \\ 
181 & 958.2614249 & 0.0004834 &  0.0005306 \\ 
183 & 968.1800631 & 0.0001280 &  0.0006240 \\ 
184 & 973.1393823 & 0.0000164 &  0.0007346 \\ 
185 & 978.0987014 & 0.0002202 &  0.0007163 \\ 
186 & 983.0580205 & -0.0019139 &  0.0006615 \\ 
187 & 988.0173397 & 0.0038369 &  0.0008752 \\ 
188 & 992.9766588 & -0.0006278 &  0.0007799 \\ 
189 & 997.9359779 & 0.0009387 &  0.0006645 \\ 
190 & 1002.8952971 & -0.0004235 &  0.0008566 \\ 
191 & 1007.8546162 & 0.0006115 &  0.0006962 \\ 
192 & 1012.8139354 & 0.0003035 &  0.0009083 \\ 
193 & 1017.7732545 & 0.0009443 &  0.0007711 \\ 
194 & 1022.7325736 & -0.0001082 &  0.0006663 \\ 
195 & 1027.6918928 & 0.0006051 &  0.0009093 \\ 
196 & 1032.6512119 & 0.0008324 &  0.0008129 \\ 
197 & 1037.6105310 & 0.0001464 &  0.0008253 \\ 
198 & 1042.5698502 & -0.0013654 &  0.0005593 \\ 
199 & 1047.5291693 & -0.0004025 &  0.0006010 \\ 
200 & 1052.4884884 & -0.0011428 &  0.0007768 \\ 
201 & 1057.4478076 & 0.0002464 &  0.0007466 \\ 
202 & 1062.4071267 & -0.0007221 &  0.0008935 \\ 
203 & 1067.3664458 & -0.0015571 &  0.0005482 \\ 
204 & 1072.3257650 & 0.0004575 &  0.0006140 \\ 
205 & 1077.2850841 & -0.0010217 &  0.0004893 \\ 
206 & 1082.2444032 & -0.0008296 &  0.0004458 \\ 
208 & 1092.1630415 & -0.0018716 &  0.0008704 \\ 
210 & 1102.0816798 & -0.0003280 &  0.0005433 \\ 
211 & 1107.0409989 & -0.0011621 &  0.0007716 \\ 
212 & 1112.0003180 & -0.0004917 &  0.0008345 \\ 
213 & 1116.9596372 & -0.0011132 &  0.0007926 \\ 
214 & 1121.9189563 & -0.0003951 &  0.0007315 \\ 
215 & 1126.8782754 & -0.0015087 &  0.0010467 \\ 
216 & 1131.8375946 & 0.0004726 &  0.0008636 \\ 
217 & 1136.7969137 & -0.0013827 &  0.0005605 \\ 
218 & 1141.7562329 & -0.0002711 &  0.0005478 \\ 
219 & 1146.7155520 & -0.0008746 &  0.0005948 \\ 
220 & 1151.6748711 & -0.0002415 &  0.0005818 \\ 
221 & 1156.6341903 & -0.0030308 &  0.0004932 \\ 
223 & 1166.5528285 & -0.0018164 &  0.0010616 \\ 
224 & 1171.5121477 & -0.0014257 &  0.0005626 \\ 
225 & 1176.4714668 & 0.0001006 &  0.0007460 \\ 
226 & 1181.4307859 & -0.0017699 &  0.0005804 \\ 
227 & 1186.3901051 & -0.0003219 &  0.0007832 \\ 
228 & 1191.3494242 & -0.0014246 &  0.0007163 \\ 
229 & 1196.3087433 & -0.0009053 &  0.0009405 \\ 
230 & 1201.2680625 & -0.0005111 &  0.0005804 \\ 
232 & 1211.1867007 & -0.0009538 &  0.0007142 \\ 
233 & 1216.1460199 & -0.0002658 &  0.0008003 \\ 
234 & 1221.1053390 & -0.0010937 &  0.0007233 \\ 
236 & 1231.0239773 & 0.0008070 &  0.0006214 \\ 
237 & 1235.9832964 & -0.0005043 &  0.0008685 \\ 
238 & 1240.9426155 & -0.0001985 &  0.0004223 \\ 
239 & 1245.9019347 & -0.0014199 &  0.0008016 \\ 
240 & 1250.8612538 & -0.0003630 &  0.0005109 \\ 
241 & 1255.8205730 & -0.0007722 &  0.0006565 \\ 
242 & 1260.7798921 & -0.0012381 &  0.0009184 \\ 
243 & 1265.7392112 & 0.0002027 &  0.0006880 \\ 
244 & 1270.6985304 & -0.0005178 &  0.0007161 \\ 
245 & 1275.6578495 & -0.0007605 &  0.0006469 \\ 
246 & 1280.6171686 & -0.0006016 &  0.0006841 \\ 
247 & 1285.5764878 & -0.0002929 &  0.0007042 \\ 
248 & 1290.5358069 & -0.0012586 &  0.0006130 \\ 
249 & 1295.4951260 & -0.0000884 &  0.0005128 \\ 
250 & 1300.4544452 & -0.0012834 &  0.0008387 \\ 
252 & 1310.3730834 & 0.0000692 &  0.0010148 \\ 
253 & 1315.3324026 & -0.0005932 &  0.0005933 \\ 
254 & 1320.2917217 & 0.0008940 &  0.0006904 \\ 
255 & 1325.2510408 & -0.0005244 &  0.0006720 \\ 
256 & 1330.2103600 & 0.0001655 &  0.0006699 \\ 
257 & 1335.1696791 & -0.0002434 &  0.0005351 \\ 
258 & 1340.1289982 & -0.0007844 &  0.0007089 \\ 
259 & 1345.0883174 & -0.0015015 &  0.0008850 \\ 
261 & 1355.0069556 & -0.0003731 &  0.0005630 \\ 
262 & 1359.9662748 & 0.0002278 &  0.0007703 \\ 
263 & 1364.9255939 & 0.0003307 &  0.0006192 \\ 
264 & 1369.8849130 & -0.0001769 &  0.0004780 \\ 
265 & 1374.8442322 & -0.0012116 &  0.0008195 \\ 
266 & 1379.8035513 & -0.0001431 &  0.0009049 \\ 
267 & 1384.7628705 & -0.0002134 &  0.0006568 \\ 
268 & 1389.7221896 & 0.0009318 &  0.0005786 \\ 
269 & 1394.6815087 & -0.0004866 &  0.0012810 \\ 
270 & 1399.6408279 & -0.0008510 &  0.0006494 \\ 
272 & 1409.5594661 & 0.0001469 &  0.0005926 \\ 
275 & 1424.4374235 & -0.0010397 &  0.0005185 \\ 
276 & 1429.3967427 & -0.0001040 &  0.0004556 \\ 
277 & 1434.3560618 & 0.0004370 &  0.0006928 \\ 
278 & 1439.3153809 & -0.0000724 &  0.0005146 \\ 
279 & 1444.2747001 & 0.0003803 &  0.0007562 \\ 
280 & 1449.2340192 & 0.0005924 &  0.0006991 \\ 
281 & 1454.1933383 & -0.0000638 &  0.0009408 \\ 
282 & 1459.1526575 & -0.0006872 &  0.0015008 \\ 
283 & 1464.1119766 & -0.0001041 &  0.0005788 \\ 
284 & 1469.0712957 & -0.0017615 &  0.0008055 \\ 
285 & 1474.0306149 & 0.0012905 &  0.0006748 \\ 
286 & 1478.9899340 & 0.0019689 &  0.0007276 \\ 
287 & 1483.9492531 & 0.0003661 &  0.0007225 \\ 
288 & 1488.9085723 & 0.0008822 &  0.0006991 \\ 
290 & 1498.8272106 & 0.0004241 &  0.0005511 \\ 
291 & 1503.7865297 & 0.0007805 &  0.0007265 \\ 
292 & 1508.7458488 & -0.0007893 &  0.0007652 \\ 
293 & 1513.7051680 & 0.0021109 &  0.0007875 \\ 
295 & 1523.6238062 & 0.0009148 &  0.0006579 \\ 
KOI-774.01 & & & \
1 & 65.7585194 & -0.0004681 &  0.0004024 \\ 
2 & 73.2011715 & 0.0001491 &  0.0003365 \\ 
3 & 80.6438236 & -0.0007281 &  0.0004809 \\ 
4 & 88.0864757 & 0.0004475 &  0.0004976 \\ 
5 & 95.5291278 & -0.0009812 &  0.0004143 \\ 
6 & 102.9717799 & -0.0005623 &  0.0005118 \\ 
7 & 110.4144320 & -0.0002892 &  0.0004928 \\ 
8 & 117.8570841 & -0.0005423 &  0.0003861 \\ 
9 & 125.2997361 & -0.0010285 &  0.0003318 \\ 
10 & 132.7423882 & -0.0000533 &  0.0003313 \\ 
11 & 140.1850403 & -0.0005416 &  0.0005372 \\ 
12 & 147.6276924 & -0.0012789 &  0.0003806 \\ 
13 & 155.0703445 & -0.0005402 &  0.0003270 \\ 
14 & 162.5129966 & 0.0001621 &  0.0004457 \\ 
15 & 169.9556487 & 0.0000798 &  0.0005027 \\ 
16 & 177.3983008 & -0.0004016 &  0.0003748 \\ 
17 & 184.8409529 & 0.0000489 &  0.0003928 \\ 
19 & 199.7262571 & -0.0001405 &  0.0003550 \\ 
20 & 207.1689091 & 0.0000706 &  0.0005232 \\ 
21 & 214.6115612 & 0.0000415 &  0.0003460 \\ 
22 & 222.0542133 & -0.0005007 &  0.0004933 \\ 
23 & 229.4968654 & -0.0001962 &  0.0002648 \\ 
24 & 236.9395175 & 0.0000407 &  0.0004000 \\ 
25 & 244.3821696 & 0.0002817 &  0.0006763 \\ 
26 & 251.8248217 & -0.0006210 &  0.0003111 \\ 
27 & 259.2674738 & 0.0000902 &  0.0006125 \\ 
28 & 266.7101259 & -0.0006861 &  0.0002885 \\ 
29 & 274.1527780 & -0.0002832 &  0.0004411 \\ 
30 & 281.5954301 & -0.0007487 &  0.0003797 \\ 
31 & 289.0380821 & -0.0004087 &  0.0005000 \\ 
32 & 296.4807342 & 0.0004136 &  0.0005381 \\ 
33 & 303.9233863 & -0.0002410 &  0.0006917 \\ 
34 & 311.3660384 & -0.0007258 &  0.0002598 \\ 
35 & 318.8086905 & 0.0001062 &  0.0004114 \\ 
36 & 326.2513426 & 0.0003792 &  0.0003656 \\ 
38 & 341.1366468 & -0.0003259 &  0.0004026 \\ 
39 & 348.5792989 & -0.0003551 &  0.0003144 \\ 
40 & 356.0219510 & 0.0008702 &  0.0003444 \\ 
41 & 363.4646031 & 0.0002761 &  0.0004781 \\ 
42 & 370.9072551 & -0.0001507 &  0.0004077 \\ 
43 & 378.3499072 & 0.0004693 &  0.0003314 \\ 
44 & 385.7925593 & 0.0005390 &  0.0005672 \\ 
45 & 393.2352114 & 0.0001274 &  0.0007020 \\ 
46 & 400.6778635 & 0.0013489 &  0.0006067 \\ 
48 & 415.5631677 & -0.0000028 &  0.0004213 \\ 
50 & 430.4484719 & -0.0003488 &  0.0004052 \\ 
51 & 437.8911240 & -0.0007104 &  0.0007831 \\ 
52 & 445.3337761 & 0.0000663 &  0.0005577 \\ 
53 & 452.7764281 & -0.0001738 &  0.0006887 \\ 
54 & 460.2190802 & -0.0001668 &  0.0004844 \\ 
55 & 467.6617323 & -0.0004474 &  0.0005304 \\ 
56 & 475.1043844 & 0.0003055 &  0.0005132 \\ 
57 & 482.5470365 & -0.0004012 &  0.0005853 \\ 
58 & 489.9896886 & 0.0009830 &  0.0006832 \\ 
59 & 497.4323407 & -0.0004006 &  0.0004257 \\ 
60 & 504.8749928 & -0.0003397 &  0.0002909 \\ 
61 & 512.3176449 & -0.0000240 &  0.0002921 \\ 
62 & 519.7602970 & 0.0003979 &  0.0005085 \\ 
63 & 527.2029491 & 0.0004229 &  0.0003478 \\ 
64 & 534.6456011 & -0.0006784 &  0.0005706 \\ 
65 & 542.0882532 & -0.0004646 &  0.0003808 \\ 
66 & 549.5309053 & 0.0004105 &  0.0004243 \\ 
67 & 556.9735574 & 0.0008579 &  0.0002731 \\ 
68 & 564.4162095 & -0.0001859 &  0.0004621 \\ 
69 & 571.8588616 & 0.0004454 &  0.0003456 \\ 
70 & 579.3015137 & 0.0004227 &  0.0004787 \\ 
71 & 586.7441658 & 0.0007060 &  0.0003990 \\ 
72 & 594.1868179 & 0.0001588 &  0.0004866 \\ 
73 & 601.6294700 & 0.0000951 &  0.0003014 \\ 
74 & 609.0721221 & 0.0005082 &  0.0004806 \\ 
75 & 616.5147741 & -0.0004090 &  0.0005264 \\ 
77 & 631.4000783 & 0.0007750 &  0.0005327 \\ 
78 & 638.8427304 & -0.0002099 &  0.0003116 \\ 
79 & 646.2853825 & 0.0013134 &  0.0004028 \\ 
82 & 668.6133388 & 0.0002537 &  0.0006657 \\ 
83 & 676.0559909 & 0.0009126 &  0.0002979 \\ 
84 & 683.4986430 & 0.0001201 &  0.0003129 \\ 
85 & 690.9412951 & -0.0003040 &  0.0003418 \\ 
86 & 698.3839471 & 0.0002066 &  0.0005020 \\ 
87 & 705.8265992 & 0.0001516 &  0.0004823 \\ 
88 & 713.2692513 & 0.0004733 &  0.0002914 \\ 
89 & 720.7119034 & 0.0015472 &  0.0004530 \\ 
90 & 728.1545555 & 0.0012577 &  0.0003436 \\ 
92 & 743.0398597 & 0.0000947 &  0.0004906 \\ 
93 & 750.4825118 & 0.0007134 &  0.0002819 \\ 
94 & 757.9251639 & 0.0007214 &  0.0007062 \\ 
95 & 765.3678160 & -0.0004037 &  0.0006714 \\ 
96 & 772.8104681 & -0.0008399 &  0.0009480 \\ 
97 & 780.2531201 & -0.0002822 &  0.0005589 \\ 
98 & 787.6957722 & 0.0015074 &  0.0007022 \\ 
99 & 795.1384243 & -0.0008346 &  0.0005180 \\ 
100 & 802.5810764 & 0.0004733 &  0.0004067 \\ 
101 & 810.0237285 & 0.0006021 &  0.0005931 \\ 
102 & 817.4663806 & -0.0003456 &  0.0003852 \\ 
103 & 824.9090327 & -0.0003186 &  0.0003636 \\ 
104 & 832.3516848 & 0.0009240 &  0.0005190 \\ 
106 & 847.2369890 & 0.0006967 &  0.0004160 \\ 
107 & 854.6796411 & 0.0001554 &  0.0003611 \\ 
108 & 862.1222931 & 0.0011838 &  0.0002520 \\ 
109 & 869.5649452 & 0.0002758 &  0.0004156 \\ 
110 & 877.0075973 & 0.0003155 &  0.0002344 \\ 
111 & 884.4502494 & 0.0000672 &  0.0003837 \\ 
112 & 891.8929015 & 0.0006908 &  0.0002692 \\ 
113 & 899.3355536 & 0.0012155 &  0.0002592 \\ 
114 & 906.7782057 & 0.0012017 &  0.0004444 \\ 
115 & 914.2208578 & 0.0000682 &  0.0005536 \\ 
116 & 921.6635099 & 0.0004044 &  0.0002712 \\ 
117 & 929.1061620 & 0.0006652 &  0.0002475 \\ 
118 & 936.5488141 & 0.0002073 &  0.0003602 \\ 
119 & 943.9914661 & 0.0003424 &  0.0003652 \\ 
120 & 951.4341182 & 0.0000654 &  0.0003158 \\ 
121 & 958.8767703 & 0.0013946 &  0.0006053 \\ 
122 & 966.3194224 & -0.0003332 &  0.0005540 \\ 
123 & 973.7620745 & -0.0003063 &  0.0002584 \\ 
124 & 981.2047266 & -0.0000927 &  0.0004605 \\ 
125 & 988.6473787 & 0.0004529 &  0.0003101 \\ 
126 & 996.0900308 & 0.0016650 &  0.0006110 \\ 
128 & 1010.9753350 & 0.0004167 &  0.0003158 \\ 
129 & 1018.4179871 & 0.0002338 &  0.0005662 \\ 
130 & 1025.8606391 & -0.0006279 &  0.0004681 \\ 
131 & 1033.3032912 & -0.0001810 &  0.0002741 \\ 
132 & 1040.7459433 & 0.0006913 &  0.0003725 \\ 
133 & 1048.1885954 & -0.0001461 &  0.0003532 \\ 
134 & 1055.6312475 & -0.0001028 &  0.0005249 \\ 
135 & 1063.0738996 & -0.0007734 &  0.0002272 \\ 
136 & 1070.5165517 & 0.0001663 &  0.0003556 \\ 
137 & 1077.9592038 & 0.0005497 &  0.0002753 \\ 
138 & 1085.4018559 & 0.0003856 &  0.0004496 \\ 
139 & 1092.8445080 & -0.0007387 &  0.0003809 \\ 
140 & 1100.2871601 & 0.0000720 &  0.0006178 \\ 
141 & 1107.7298121 & 0.0006403 &  0.0003666 \\ 
143 & 1122.6151163 & 0.0000457 &  0.0008291 \\ 
144 & 1130.0577684 & 0.0002572 &  0.0006666 \\ 
145 & 1137.5004205 & 0.0000777 &  0.0003972 \\ 
146 & 1144.9430726 & -0.0002933 &  0.0004617 \\ 
147 & 1152.3857247 & 0.0001638 &  0.0004031 \\ 
148 & 1159.8283768 & 0.0005492 &  0.0007182 \\ 
149 & 1167.2710289 & -0.0004794 &  0.0004390 \\ 
151 & 1182.1563331 & 0.0001697 &  0.0003890 \\ 
152 & 1189.5989851 & -0.0008700 &  0.0004452 \\ 
153 & 1197.0416372 & 0.0003660 &  0.0004296 \\ 
154 & 1204.4842893 & 0.0006928 &  0.0006190 \\ 
155 & 1211.9269414 & 0.0001330 &  0.0003296 \\ 
156 & 1219.3695935 & 0.0007328 &  0.0002681 \\ 
158 & 1234.2548977 & -0.0001720 &  0.0003331 \\ 
159 & 1241.6975498 & 0.0006763 &  0.0003921 \\ 
160 & 1249.1402019 & -0.0003165 &  0.0003232 \\ 
161 & 1256.5828540 & -0.0009519 &  0.0003410 \\ 
162 & 1264.0255061 & -0.0002722 &  0.0001863 \\ 
163 & 1271.4681581 & 0.0002709 &  0.0003794 \\ 
164 & 1278.9108102 & -0.0004226 &  0.0005167 \\ 
165 & 1286.3534623 & -0.0006034 &  0.0004217 \\ 
166 & 1293.7961144 & -0.0002565 &  0.0003838 \\ 
167 & 1301.2387665 & -0.0000133 &  0.0003260 \\ 
168 & 1308.6814186 & 0.0000933 &  0.0003181 \\ 
169 & 1316.1240707 & -0.0002096 &  0.0002645 \\ 
170 & 1323.5667228 & -0.0002251 &  0.0002577 \\ 
171 & 1331.0093749 & -0.0000516 &  0.0003757 \\ 
172 & 1338.4520270 & 0.0004040 &  0.0005913 \\ 
174 & 1353.3373311 & -0.0000842 &  0.0003691 \\ 
175 & 1360.7799832 & -0.0009817 &  0.0003122 \\ 
176 & 1368.2226353 & -0.0007257 &  0.0005702 \\ 
177 & 1375.6652874 & -0.0001294 &  0.0003794 \\ 
178 & 1383.1079395 & -0.0009116 &  0.0004552 \\ 
179 & 1390.5505916 & -0.0006016 &  0.0004903 \\ 
180 & 1397.9932437 & -0.0004059 &  0.0005255 \\ 
181 & 1405.4358958 & -0.0005707 &  0.0009214 \\ 
184 & 1427.7638521 & -0.0003806 &  0.0004282 \\ 
185 & 1435.2065041 & -0.0006354 &  0.0006105 \\ 
186 & 1442.6491562 & -0.0001738 &  0.0003891 \\ 
187 & 1450.0918083 & -0.0001233 &  0.0003326 \\ 
188 & 1457.5344604 & 0.0003645 &  0.0003449 \\ 
189 & 1464.9771125 & 0.0004686 &  0.0003903 \\ 
190 & 1472.4197646 & -0.0003512 &  0.0004056 \\ 
191 & 1479.8624167 & -0.0002524 &  0.0007102 \\ 
193 & 1494.7477209 & 0.0000893 &  0.0004577 \\ 
194 & 1502.1903730 & -0.0007191 &  0.0005945 \\ 
195 & 1509.6330251 & -0.0010295 &  0.0003292 \\ 
KOI-775.01 & & & \
1 & 72.9580074 & -0.0034751 &  0.0113750 \\ 
2 & 89.3429065 & 0.0065359 &  0.0101235 \\ 
3 & 105.7278056 & -0.0185665 &  0.0080028 \\ 
4 & 122.1127047 & -0.0118112 &  0.0059902 \\ 
5 & 138.4976038 & 0.0032629 &  0.0082535 \\ 
6 & 154.8825029 & 0.0130672 &  0.0085807 \\ 
7 & 171.2674020 & 0.0203859 &  0.0066310 \\ 
8 & 187.6523010 & -0.0019406 &  0.0074069 \\ 
9 & 204.0372001 & 0.0128030 &  0.0084995 \\ 
10 & 220.4220992 & 0.0023024 &  0.0072644 \\ 
11 & 236.8069983 & -0.0033419 &  0.0087310 \\ 
12 & 253.1918974 & 0.0058360 &  0.0074248 \\ 
13 & 269.5767965 & -0.0119667 &  0.0116237 \\ 
14 & 285.9616956 & 0.0040342 &  0.0078051 \\ 
15 & 302.3465947 & -0.0147797 &  0.0087673 \\ 
20 & 384.2710901 & 0.0161068 &  0.0099575 \\ 
21 & 400.6559892 & 0.0022763 &  0.0085306 \\ 
22 & 417.0408883 & 0.0054958 &  0.0095744 \\ 
23 & 433.4257874 & -0.0193300 &  0.0074236 \\ 
24 & 449.8106865 & -0.0123419 &  0.0065378 \\ 
25 & 466.1955856 & 0.0090486 &  0.0063613 \\ 
26 & 482.5804847 & -0.0120781 &  0.0061394 \\ 
27 & 498.9653838 & -0.0060249 &  0.0079309 \\ 
28 & 515.3502829 & 0.0044135 &  0.0086860 \\ 
30 & 548.1200810 & 0.0175592 &  0.0069709 \\ 
31 & 564.5049801 & -0.0237140 &  0.0073312 \\ 
32 & 580.8898792 & 0.0260031 &  0.0069189 \\ 
33 & 597.2747783 & 0.0134513 &  0.0085016 \\ 
34 & 613.6596774 & -0.0000442 &  0.0076709 \\ 
35 & 630.0445765 & -0.0056722 &  0.0082322 \\ 
36 & 646.4294756 & -0.0081945 &  0.0068595 \\ 
42 & 744.7388701 & 0.0007504 &  0.0087643 \\ 
43 & 761.1237692 & 0.0140091 &  0.0103051 \\ 
44 & 777.5086683 & -0.0014633 &  0.0085619 \\ 
45 & 793.8935674 & 0.0170062 &  0.0103796 \\ 
46 & 810.2784665 & 0.0097904 &  0.0077016 \\ 
47 & 826.6633656 & -0.0023579 &  0.0061568 \\ 
48 & 843.0482647 & -0.0064523 &  0.0080884 \\ 
49 & 859.4331638 & -0.0024625 &  0.0080423 \\ 
50 & 875.8180629 & -0.0019745 &  0.0060290 \\ 
51 & 892.2029620 & -0.0185067 &  0.0075390 \\ 
52 & 908.5878610 & 0.0070537 &  0.0056289 \\ 
53 & 924.9727601 & -0.0101560 &  0.0066559 \\ 
54 & 941.3576592 & 0.0029044 &  0.0103414 \\ 
55 & 957.7425583 & 0.0089872 &  0.0091429 \\ 
56 & 974.1274574 & 0.0006263 &  0.0074835 \\ 
57 & 990.5123565 & 0.0087070 &  0.0102238 \\ 
58 & 1006.8972556 & -0.0092447 &  0.0076051 \\ 
59 & 1023.2821547 & 0.0087702 &  0.0073148 \\ 
65 & 1121.5915492 & 0.0290724 &  0.0085247 \\ 
66 & 1137.9764483 & -0.0140250 &  0.0106082 \\ 
67 & 1154.3613474 & 0.0041988 &  0.0088937 \\ 
68 & 1170.7462465 & 0.0068033 &  0.0078175 \\ 
69 & 1187.1311456 & -0.0047833 &  0.0072837 \\ 
70 & 1203.5160447 & -0.0036339 &  0.0065898 \\ 
71 & 1219.9009438 & 0.0036667 &  0.0096453 \\ 
72 & 1236.2858429 & -0.0047569 &  0.0092409 \\ 
73 & 1252.6707420 & 0.0141789 &  0.0072318 \\ 
74 & 1269.0556411 & -0.0155389 &  0.0198552 \\ 
75 & 1285.4405401 & 0.0085744 &  0.0077281 \\ 
76 & 1301.8254392 & -0.0223440 &  0.0070460 \\ 
77 & 1318.2103383 & 0.0009478 &  0.0082534 \\ 
78 & 1334.5952374 & -0.0019930 &  0.0077685 \\ 
80 & 1367.3650356 & -0.0104421 &  0.0083079 \\ 
81 & 1383.7499347 & 0.0002151 &  0.0100688 \\ 
82 & 1400.1348338 & 0.0028855 &  0.0059889 \\ 
88 & 1498.4442283 & 0.0001453 &  0.0100330 \\ 
KOI-775.02 & & & \
1 & 69.9887672 & 0.0182244 &  0.0061803 \\ 
2 & 77.8661850 & 0.0069705 &  0.0066592 \\ 
3 & 85.7436028 & 0.0022715 &  0.0079301 \\ 
4 & 93.6210207 & -0.0030751 &  0.0068399 \\ 
6 & 109.3758563 & -0.0115294 &  0.0047659 \\ 
7 & 117.2532741 & 0.0008696 &  0.0075437 \\ 
8 & 125.1306919 & 0.0115727 &  0.0054668 \\ 
9 & 133.0081098 & -0.0082262 &  0.0065861 \\ 
10 & 140.8855276 & -0.0079707 &  0.0058013 \\ 
11 & 148.7629454 & -0.0245765 &  0.0096263 \\ 
13 & 164.5177810 & 0.0051685 &  0.0070115 \\ 
14 & 172.3951989 & -0.0077132 &  0.0062917 \\ 
15 & 180.2726167 & -0.0090813 &  0.0059778 \\ 
16 & 188.1500345 & -0.0072577 &  0.0080287 \\ 
17 & 196.0274523 & 0.0062636 &  0.0072906 \\ 
18 & 203.9048701 & -0.0043223 &  0.0067817 \\ 
19 & 211.7822879 & 0.0004000 &  0.0052676 \\ 
20 & 219.6597058 & 0.0014184 &  0.0053949 \\ 
21 & 227.5371236 & -0.0009377 &  0.0056207 \\ 
22 & 235.4145414 & 0.0101729 &  0.0044465 \\ 
23 & 243.2919592 & 0.0040625 &  0.0067901 \\ 
24 & 251.1693770 & 0.0180960 &  0.0062387 \\ 
25 & 259.0467949 & 0.0188486 &  0.0063423 \\ 
26 & 266.9242127 & 0.0028925 &  0.0060600 \\ 
27 & 274.8016305 & 0.0229598 &  0.0047775 \\ 
29 & 290.5564661 & 0.0153233 &  0.0043806 \\ 
30 & 298.4338840 & 0.0085191 &  0.0062215 \\ 
40 & 377.2080621 & -0.0117732 &  0.0062812 \\ 
41 & 385.0854800 & -0.0059481 &  0.0057246 \\ 
42 & 392.9628978 & -0.0168112 &  0.0057161 \\ 
43 & 400.8403156 & 0.0089616 &  0.0071534 \\ 
45 & 416.5951512 & -0.0098302 &  0.0090073 \\ 
46 & 424.4725691 & -0.0058845 &  0.0059695 \\ 
47 & 432.3499869 & 0.0032188 &  0.0079473 \\ 
48 & 440.2274047 & -0.0034942 &  0.0067950 \\ 
49 & 448.1048225 & 0.0060054 &  0.0055736 \\ 
50 & 455.9822403 & -0.0028192 &  0.0069550 \\ 
51 & 463.8596582 & 0.0229906 &  0.0067687 \\ 
53 & 479.6144938 & 0.0052881 &  0.0070587 \\ 
54 & 487.4919116 & -0.0001368 &  0.0043747 \\ 
55 & 495.3693294 & 0.0127885 &  0.0065453 \\ 
56 & 503.2467472 & 0.0092311 &  0.0053546 \\ 
57 & 511.1241651 & 0.0198572 &  0.0066367 \\ 
58 & 519.0015829 & 0.0046544 &  0.0065997 \\ 
59 & 526.8790007 & -0.0070690 &  0.0072831 \\ 
60 & 534.7564185 & -0.0027414 &  0.0084291 \\ 
61 & 542.6338363 & -0.0103102 &  0.0036678 \\ 
62 & 550.5112542 & -0.0073596 &  0.0055382 \\ 
63 & 558.3886720 & 0.0005686 &  0.0079665 \\ 
64 & 566.2660898 & -0.0123657 &  0.0070672 \\ 
65 & 574.1435076 & -0.0146658 &  0.0079836 \\ 
66 & 582.0209254 & -0.0164692 &  0.0061190 \\ 
67 & 589.8983433 & -0.0137018 &  0.0069724 \\ 
68 & 597.7757611 & -0.0097891 &  0.0066354 \\ 
69 & 605.6531789 & -0.0038182 &  0.0055994 \\ 
70 & 613.5305967 & 0.0162267 &  0.0057244 \\ 
71 & 621.4080145 & 0.0048935 &  0.0074395 \\ 
72 & 629.2854324 & -0.0019435 &  0.0072998 \\ 
73 & 637.1628502 & -0.0001527 &  0.0049569 \\ 
74 & 645.0402680 & 0.0004861 &  0.0053339 \\ 
87 & 747.4466996 & -0.0136874 &  0.0055583 \\ 
88 & 755.3241175 & -0.0305382 &  0.0072788 \\ 
89 & 763.2015353 & -0.0156974 &  0.0071444 \\ 
90 & 771.0789531 & -0.0150008 &  0.0052689 \\ 
91 & 778.9563709 & -0.0227199 &  0.0057691 \\ 
92 & 786.8337887 & -0.0069190 &  0.0067552 \\ 
93 & 794.7112066 & -0.0137687 &  0.0065530 \\ 
94 & 802.5886244 & -0.0098068 &  0.0066173 \\ 
95 & 810.4660422 & -0.0030633 &  0.0057692 \\ 
96 & 818.3434600 & -0.0100028 &  0.0070559 \\ 
97 & 826.2208778 & 0.0029376 &  0.0047211 \\ 
98 & 834.0982956 & -0.0011061 &  0.0070118 \\ 
99 & 841.9757135 & 0.0159638 &  0.0074515 \\ 
100 & 849.8531313 & 0.0089990 &  0.0070441 \\ 
101 & 857.7305491 & -0.0089823 &  0.0054198 \\ 
102 & 865.6079669 & 0.0079035 &  0.0054736 \\ 
103 & 873.4853847 & 0.0183991 &  0.0049459 \\ 
104 & 881.3628026 & 0.0163483 &  0.0051873 \\ 
105 & 889.2402204 & -0.0044279 &  0.0062990 \\ 
106 & 897.1176382 & 0.0196917 &  0.0061975 \\ 
107 & 904.9950560 & 0.0010586 &  0.0051787 \\ 
108 & 912.8724738 & 0.0040407 &  0.0051661 \\ 
109 & 920.7498917 & 0.0051942 &  0.0048451 \\ 
110 & 928.6273095 & 0.0387131 &  0.0052159 \\ 
111 & 936.5047273 & 0.0022315 &  0.0058684 \\ 
112 & 944.3821451 & -0.0045972 &  0.0062238 \\ 
113 & 952.2595629 & 0.0031568 &  0.0084191 \\ 
114 & 960.1369808 & -0.0071902 &  0.0052078 \\ 
115 & 968.0143986 & -0.0087891 &  0.0046396 \\ 
116 & 975.8918164 & -0.0081779 &  0.0054638 \\ 
117 & 983.7692342 & -0.0027047 &  0.0058634 \\ 
118 & 991.6466520 & -0.0070323 &  0.0081412 \\ 
119 & 999.5240698 & -0.0050985 &  0.0067500 \\ 
120 & 1007.4014877 & -0.0313816 &  0.0064554 \\ 
121 & 1015.2789055 & -0.0001986 &  0.0066108 \\ 
122 & 1023.1563233 & -0.0083665 &  0.0059862 \\ 
123 & 1031.0337411 & -0.0061098 &  0.0063321 \\ 
134 & 1117.6853371 & 0.0118198 &  0.0057794 \\ 
135 & 1125.5627550 & 0.0070212 &  0.0071671 \\ 
136 & 1133.4401728 & -0.0022231 &  0.0052379 \\ 
137 & 1141.3175906 & 0.0016218 &  0.0087287 \\ 
138 & 1149.1950084 & 0.0116074 &  0.0108369 \\ 
139 & 1157.0724262 & -0.0033661 &  0.0105919 \\ 
140 & 1164.9498440 & 0.0126660 &  0.0099957 \\ 
141 & 1172.8272619 & -0.0162883 &  0.0078726 \\ 
142 & 1180.7046797 & -0.0066456 &  0.0092181 \\ 
143 & 1188.5820975 & -0.0120967 &  0.0068732 \\ 
144 & 1196.4595153 & -0.0107511 &  0.0063055 \\ 
145 & 1204.3369331 & -0.0069497 &  0.0072468 \\ 
146 & 1212.2143510 & -0.0057194 &  0.0082289 \\ 
147 & 1220.0917688 & -0.0071525 &  0.0077175 \\ 
149 & 1235.8466044 & 0.0039700 &  0.0073843 \\ 
150 & 1243.7240222 & 0.0048369 &  0.0053716 \\ 
151 & 1251.6014401 & 0.0030537 &  0.0063738 \\ 
152 & 1259.4788579 & 0.0082993 &  0.0052033 \\ 
153 & 1267.3562757 & 0.0159269 &  0.0063774 \\ 
154 & 1275.2336935 & 0.0156961 &  0.0069940 \\ 
155 & 1283.1111113 & 0.0075183 &  0.0056254 \\ 
156 & 1290.9885291 & 0.0200941 &  0.0064018 \\ 
157 & 1298.8659470 & 0.0124061 &  0.0061707 \\ 
158 & 1306.7433648 & -0.0046994 &  0.0036953 \\ 
159 & 1314.6207826 & 0.0093791 &  0.0042653 \\ 
160 & 1322.4982004 & 0.0061527 &  0.0066329 \\ 
161 & 1330.3756182 & 0.0023755 &  0.0053198 \\ 
164 & 1354.0078717 & -0.0041560 &  0.0063701 \\ 
165 & 1361.8852895 & 0.0052519 &  0.0042580 \\ 
166 & 1369.7627073 & -0.0131563 &  0.0115027 \\ 
167 & 1377.6401252 & -0.0030564 &  0.0066919 \\ 
168 & 1385.5175430 & -0.0197671 &  0.0067597 \\ 
169 & 1393.3949608 & -0.0080884 &  0.0054274 \\ 
170 & 1401.2723786 & -0.0113011 &  0.0069435 \\ 
182 & 1495.8013924 & 0.0138574 &  0.0056436 \\ 
183 & 1503.6788103 & 0.0150986 &  0.0067574 \\ 
184 & 1511.5562281 & 0.0255646 &  0.0091525 \\ 
KOI-775.03 & & & \
1 & 84.6022454 & -0.0131115 &  0.0137708 \\ 
2 & 121.0475895 & 0.0004952 &  0.0093764 \\ 
3 & 157.4929335 & -0.0071751 &  0.0096227 \\ 
4 & 193.9382776 & 0.0056316 &  0.0090821 \\ 
5 & 230.3836217 & 0.0016992 &  0.0092447 \\ 
6 & 266.8289657 & 0.0060825 &  0.0067530 \\ 
7 & 303.2743098 & 0.0055813 &  0.0087690 \\ 
10 & 412.6103420 & -0.0095445 &  0.0098156 \\ 
11 & 449.0556861 & 0.0056813 &  0.0090352 \\ 
12 & 485.5010302 & 0.0114822 &  0.0101349 \\ 
13 & 521.9463742 & -0.0016172 &  0.0072168 \\ 
14 & 558.3917183 & 0.0024213 &  0.0095372 \\ 
15 & 594.8370624 & 0.0083888 &  0.0085824 \\ 
16 & 631.2824064 & 0.0008135 &  0.0090301 \\ 
20 & 777.0637827 & -0.0117477 &  0.0094189 \\ 
21 & 813.5091268 & 0.0023668 &  0.0105243 \\ 
22 & 849.9544709 & -0.0194804 &  0.0087269 \\ 
23 & 886.3998149 & -0.0055927 &  0.0113313 \\ 
24 & 922.8451590 & -0.0053576 &  0.0068493 \\ 
25 & 959.2905031 & -0.0055931 &  0.0076999 \\ 
26 & 995.7358471 & -0.0108598 &  0.0102018 \\ 
30 & 1141.5172234 & 0.0007727 &  0.0112171 \\ 
32 & 1214.4079115 & 0.0100578 &  0.0080912 \\ 
33 & 1250.8532556 & 0.0056819 &  0.0085703 \\ 
34 & 1287.2985997 & -0.0044071 &  0.0068313 \\ 
35 & 1323.7439437 & 0.0071543 &  0.0075505 \\ 
36 & 1360.1892878 & -0.0081272 &  0.0069437 \\ 
37 & 1396.6346319 & 0.0265189 &  0.0073741 \\ 
40 & 1505.9706641 & -0.0196778 &  0.0091095 \\ 
KOI-784.01 & & & \
1 & 81.2281919 & 0.0050644 &  0.0093835 \\ 
3 & 119.7712570 & -0.0000223 &  0.0084665 \\ 
4 & 139.0427896 & 0.0203347 &  0.0082918 \\ 
5 & 158.3143221 & 0.0169981 &  0.0098653 \\ 
6 & 177.5858547 & 0.0003195 &  0.0096271 \\ 
7 & 196.8573872 & 0.0012351 &  0.0062004 \\ 
8 & 216.1289198 & 0.0049058 &  0.0084620 \\ 
9 & 235.4004523 & -0.0088875 &  0.0058801 \\ 
11 & 273.9435174 & -0.0191761 &  0.0061331 \\ 
12 & 293.2150500 & -0.0020427 &  0.0100984 \\ 
13 & 312.4865825 & -0.0168007 &  0.0091565 \\ 
15 & 351.0296476 & -0.0137111 &  0.0091472 \\ 
16 & 370.3011802 & -0.0158442 &  0.0098341 \\ 
17 & 389.5727127 & 0.0004668 &  0.0093293 \\ 
19 & 428.1157778 & -0.0067130 &  0.0081195 \\ 
20 & 447.3873104 & -0.0105959 &  0.0072941 \\ 
21 & 466.6588429 & -0.0022330 &  0.0068308 \\ 
22 & 485.9303755 & -0.0087319 &  0.0077129 \\ 
23 & 505.2019080 & 0.0042989 &  0.0099079 \\ 
24 & 524.4734405 & 0.0102931 &  0.0073939 \\ 
25 & 543.7449731 & 0.0025652 &  0.0079485 \\ 
27 & 582.2880382 & 0.0078476 &  0.0069934 \\ 
28 & 601.5595707 & 0.0194701 &  0.0082951 \\ 
29 & 620.8311033 & 0.0201606 &  0.0086684 \\ 
30 & 640.1026358 & -0.0018168 &  0.0071085 \\ 
32 & 678.6457009 & 0.0305482 &  0.0072240 \\ 
33 & 697.9172335 & 0.0032772 &  0.0094519 \\ 
34 & 717.1887660 & -0.0028697 &  0.0070269 \\ 
36 & 755.7318311 & 0.0043222 &  0.0101027 \\ 
37 & 775.0033637 & 0.0023792 &  0.0082453 \\ 
38 & 794.2748962 & -0.0069976 &  0.0074399 \\ 
39 & 813.5464288 & -0.0190547 &  0.0117727 \\ 
40 & 832.8179613 & 0.0003226 &  0.0092424 \\ 
41 & 852.0894939 & -0.0119700 &  0.0077870 \\ 
42 & 871.3610264 & -0.0155040 &  0.0074333 \\ 
43 & 890.6325590 & -0.0089762 &  0.0068788 \\ 
44 & 909.9040915 & -0.0116551 &  0.0093986 \\ 
45 & 929.1756241 & -0.0012721 &  0.0091983 \\ 
46 & 948.4471566 & 0.0054972 &  0.0097516 \\ 
47 & 967.7186892 & 0.0022839 &  0.0050189 \\ 
48 & 986.9902217 & 0.0015245 &  0.0093926 \\ 
49 & 1006.2617543 & 0.0108735 &  0.0074394 \\ 
50 & 1025.5332868 & 0.0316011 &  0.0081637 \\ 
51 & 1044.8048194 & 0.0061449 &  0.0112742 \\ 
52 & 1064.0763519 & -0.0029919 &  0.0075841 \\ 
53 & 1083.3478845 & 0.0358077 &  0.0085406 \\ 
54 & 1102.6194170 & 0.0118192 &  0.0109499 \\ 
55 & 1121.8909496 & 0.0232648 &  0.0067269 \\ 
56 & 1141.1624821 & 0.0169102 &  0.0066818 \\ 
57 & 1160.4340147 & 0.0060542 &  0.0066187 \\ 
58 & 1179.7055472 & -0.0026903 &  0.0082874 \\ 
59 & 1198.9770798 & 0.0020542 &  0.0064970 \\ 
60 & 1218.2486123 & 0.0183070 &  0.0062938 \\ 
61 & 1237.5201449 & 0.0193906 &  0.0064749 \\ 
62 & 1256.7916774 & 0.0076041 &  0.0090261 \\ 
63 & 1276.0632100 & 0.0129611 &  0.0083452 \\ 
64 & 1295.3347425 & -0.0037884 &  0.0090614 \\ 
65 & 1314.6062751 & -0.0093715 &  0.0072135 \\ 
66 & 1333.8778076 & -0.0123933 &  0.0068842 \\ 
67 & 1353.1493402 & -0.0143251 &  0.0072736 \\ 
68 & 1372.4208727 & -0.0146238 &  0.0091026 \\ 
69 & 1391.6924053 & -0.0146277 &  0.0134514 \\ 
71 & 1430.2354704 & -0.0052010 &  0.0108533 \\ 
72 & 1449.5070029 & 0.0035641 &  0.0072685 \\ 
73 & 1468.7785354 & 0.0090513 &  0.0110138 \\ 
74 & 1488.0500680 & -0.0053589 &  0.0092054 \\ 
75 & 1507.3216005 & -0.0048350 &  0.0066525 \\ 
KOI-784.02 & & & \
1 & 69.2891952 & -0.0119105 &  0.0090822 \\ 
2 & 79.3544371 & -0.0066732 &  0.0084170 \\ 
3 & 89.4196790 & -0.0078100 &  0.0078805 \\ 
5 & 109.5501628 & -0.0050058 &  0.0133109 \\ 
6 & 119.6154047 & 0.0034091 &  0.0077387 \\ 
7 & 129.6806466 & -0.0002563 &  0.0125506 \\ 
8 & 139.7458886 & 0.0066970 &  0.0068052 \\ 
9 & 149.8111305 & 0.0089489 &  0.0099177 \\ 
10 & 159.8763724 & -0.0066746 &  0.0146824 \\ 
11 & 169.9416143 & 0.0000037 &  0.0082416 \\ 
12 & 180.0068562 & 0.0257808 &  0.0118718 \\ 
13 & 190.0720981 & 0.0076624 &  0.0084151 \\ 
14 & 200.1373400 & -0.0052300 &  0.0075039 \\ 
15 & 210.2025819 & -0.0087175 &  0.0079911 \\ 
16 & 220.2678239 & -0.0041333 &  0.0081531 \\ 
17 & 230.3330658 & -0.0018180 &  0.0060472 \\ 
18 & 240.3983077 & -0.0003108 &  0.0081939 \\ 
19 & 250.4635496 & 0.0074453 &  0.0056012 \\ 
20 & 260.5287915 & -0.0026714 &  0.0072199 \\ 
21 & 270.5940334 & 0.0004076 &  0.0080271 \\ 
22 & 280.6592753 & -0.0102390 &  0.0069006 \\ 
23 & 290.7245172 & 0.0090957 &  0.0075204 \\ 
24 & 300.7897591 & 0.0059072 &  0.0124937 \\ 
25 & 310.8550011 & 0.0084408 &  0.0116171 \\ 
26 & 320.9202430 & -0.0045563 &  0.0098104 \\ 
28 & 341.0507268 & 0.0061693 &  0.0094686 \\ 
29 & 351.1159687 & 0.0099187 &  0.0113447 \\ 
30 & 361.1812106 & -0.0089766 &  0.0097558 \\ 
31 & 371.2464525 & 0.0106797 &  0.0108184 \\ 
32 & 381.3116944 & 0.0145786 &  0.0070275 \\ 
33 & 391.3769364 & 0.0154263 &  0.0124027 \\ 
34 & 401.4421783 & -0.0067254 &  0.0066229 \\ 
35 & 411.5074202 & -0.0031028 &  0.0083637 \\ 
36 & 421.5726621 & 0.0002951 &  0.0097802 \\ 
37 & 431.6379040 & 0.0260345 &  0.0056601 \\ 
38 & 441.7031459 & -0.0033252 &  0.0093501 \\ 
39 & 451.7683878 & 0.0034054 &  0.0091651 \\ 
40 & 461.8336297 & 0.0106122 &  0.0060784 \\ 
42 & 481.9641136 & -0.0089333 &  0.0067982 \\ 
43 & 492.0293555 & 0.0388365 &  0.0065155 \\ 
44 & 502.0945974 & 0.0016858 &  0.0134040 \\ 
45 & 512.1598393 & -0.0132833 &  0.0103379 \\ 
46 & 522.2250812 & -0.0132617 &  0.0075953 \\ 
47 & 532.2903231 & -0.0106987 &  0.0112175 \\ 
48 & 542.3555650 & -0.0122287 &  0.0117452 \\ 
49 & 552.4208069 & 0.0028926 &  0.0126338 \\ 
51 & 572.5512908 & -0.0153241 &  0.0069778 \\ 
52 & 582.6165327 & -0.0035703 &  0.0063652 \\ 
53 & 592.6817746 & -0.0104503 &  0.0080940 \\ 
54 & 602.7470165 & -0.0009609 &  0.0106404 \\ 
55 & 612.8122584 & -0.0110089 &  0.0092611 \\ 
56 & 622.8775003 & -0.0136080 &  0.0076973 \\ 
57 & 632.9427422 & -0.0069504 &  0.0095746 \\ 
58 & 643.0079842 & 0.0177308 &  0.0079756 \\ 
61 & 673.2037099 & 0.0104762 &  0.0097350 \\ 
62 & 683.2689518 & 0.0073262 &  0.0079650 \\ 
63 & 693.3341937 & -0.0092446 &  0.0090474 \\ 
64 & 703.3994356 & -0.0011382 &  0.0068119 \\ 
65 & 713.4646775 & 0.0035884 &  0.0100317 \\ 
66 & 723.5299194 & -0.0055012 &  0.0074388 \\ 
67 & 733.5951614 & 0.0015646 &  0.0087195 \\ 
68 & 743.6604033 & 0.0115778 &  0.0083342 \\ 
69 & 753.7256452 & 0.0045490 &  0.0084396 \\ 
70 & 763.7908871 & -0.0119147 &  0.0111344 \\ 
71 & 773.8561290 & 0.0070626 &  0.0093459 \\ 
72 & 783.9213709 & 0.0268634 &  0.0135743 \\ 
73 & 793.9866128 & 0.0046238 &  0.0070215 \\ 
74 & 804.0518547 & -0.0161589 &  0.0114419 \\ 
75 & 814.1170967 & 0.0064459 &  0.0094540 \\ 
76 & 824.1823386 & 0.0117701 &  0.0081916 \\ 
77 & 834.2475805 & 0.0103863 &  0.0085360 \\ 
78 & 844.3128224 & 0.0006047 &  0.0086106 \\ 
79 & 854.3780643 & -0.0009236 &  0.0074601 \\ 
80 & 864.4433062 & 0.0021839 &  0.0055795 \\ 
81 & 874.5085481 & -0.0191506 &  0.0088355 \\ 
82 & 884.5737900 & -0.0077736 &  0.0096159 \\ 
83 & 894.6390320 & -0.0140017 &  0.0111194 \\ 
84 & 904.7042739 & 0.0114660 &  0.0071946 \\ 
85 & 914.7695158 & 0.0020433 &  0.0086623 \\ 
86 & 924.8347577 & -0.0216684 &  0.0119513 \\ 
87 & 934.8999996 & 0.0000486 &  0.0079995 \\ 
88 & 944.9652415 & 0.0078830 &  0.0076892 \\ 
89 & 955.0304834 & 0.0126919 &  0.0112820 \\ 
90 & 965.0957253 & 0.0380151 &  0.0079252 \\ 
91 & 975.1609673 & -0.0061713 &  0.0075963 \\ 
92 & 985.2262092 & 0.0141618 &  0.0091052 \\ 
93 & 995.2914511 & 0.0081954 &  0.0111496 \\ 
95 & 1015.4219349 & 0.0032244 &  0.0098192 \\ 
96 & 1025.4871768 & 0.0146073 &  0.0081216 \\ 
97 & 1035.5524187 & -0.0081209 &  0.0117788 \\ 
98 & 1045.6176606 & -0.0070599 &  0.0156037 \\ 
99 & 1055.6829025 & -0.0028407 &  0.0134296 \\ 
100 & 1065.7481445 & 0.0026023 &  0.0118262 \\ 
101 & 1075.8133864 & 0.0061961 &  0.0113557 \\ 
102 & 1085.8786283 & 0.0207520 &  0.0119680 \\ 
104 & 1106.0091121 & -0.0250966 &  0.0063845 \\ 
105 & 1116.0743540 & 0.0120571 &  0.0081611 \\ 
106 & 1126.1395959 & -0.0030042 &  0.0073378 \\ 
107 & 1136.2048378 & -0.0123626 &  0.0073494 \\ 
108 & 1146.2700798 & 0.0159416 &  0.0069490 \\ 
109 & 1156.3353217 & -0.0049831 &  0.0108210 \\ 
110 & 1166.4005636 & 0.0066815 &  0.0082187 \\ 
111 & 1176.4658055 & 0.0036817 &  0.0097460 \\ 
112 & 1186.5310474 & 0.0088230 &  0.0066030 \\ 
113 & 1196.5962893 & -0.0015738 &  0.0077763 \\ 
115 & 1216.7267731 & -0.0084782 &  0.0093342 \\ 
117 & 1236.8572570 & 0.0031498 &  0.0105165 \\ 
118 & 1246.9224989 & -0.0032207 &  0.0060930 \\ 
119 & 1256.9877408 & -0.0241155 &  0.0076162 \\ 
120 & 1267.0529827 & -0.0136751 &  0.0061720 \\ 
121 & 1277.1182246 & 0.0027569 &  0.0086392 \\ 
122 & 1287.1834665 & -0.0020419 &  0.0094080 \\ 
123 & 1297.2487084 & 0.0034216 &  0.0078517 \\ 
124 & 1307.3139503 & 0.0038433 &  0.0126882 \\ 
125 & 1317.3791923 & 0.0091773 &  0.0087231 \\ 
126 & 1327.4444342 & 0.0013983 &  0.0075189 \\ 
129 & 1357.6401599 & -0.0107527 &  0.0077882 \\ 
130 & 1367.7054018 & 0.0115862 &  0.0091144 \\ 
131 & 1377.7706437 & -0.0068606 &  0.0106549 \\ 
132 & 1387.8358856 & 0.0110275 &  0.0057667 \\ 
133 & 1397.9011276 & 0.0057057 &  0.0097826 \\ 
134 & 1407.9663695 & -0.0022764 &  0.0088827 \\ 
136 & 1428.0968533 & -0.0033954 &  0.0098112 \\ 
137 & 1438.1620952 & 0.0002530 &  0.0094104 \\ 
138 & 1448.2273371 & -0.0135348 &  0.0068512 \\ 
140 & 1468.3578209 & 0.0063801 &  0.0146582 \\ 
141 & 1478.4230628 & -0.0050976 &  0.0128706 \\ 
142 & 1488.4883048 & -0.0040053 &  0.0145096 \\ 
143 & 1498.5535467 & 0.0061302 &  0.0067658 \\ 
144 & 1508.6187886 & 0.0042669 &  0.0088255 \\ 
KOI-806.01 & & & \
1 & 87.2355645 & 0.0287498 &  0.0014975 \\ 
2 & 230.4418605 & -0.0641217 &  0.0017909 \\ 
3 & 373.6481564 & -0.0254708 &  0.0017690 \\ 
4 & 516.8544523 & 0.0355790 &  0.0012964 \\ 
6 & 803.2670443 & 0.0050321 &  0.0015506 \\ 
7 & 946.4733402 & -0.0033227 &  0.0017885 \\ 
8 & 1089.6796362 & -0.0148200 &  0.0036022 \\ 
9 & 1232.8859321 & 0.0616497 &  0.0017238 \\ 
10 & 1376.0922280 & -0.0351206 &  0.0017001 \\ 
KOI-806.02 & & & \
1 & 176.8925784 & -0.0005961 &  0.0012723 \\ 
2 & 237.2175210 & 0.0102401 &  0.0011421 \\ 
3 & 297.5424636 & 0.0136452 &  0.0011746 \\ 
4 & 357.8674062 & 0.0143618 &  0.0009624 \\ 
5 & 418.1923488 & 0.0141014 &  0.0007830 \\ 
6 & 478.5172914 & 0.0124620 &  0.0010007 \\ 
7 & 538.8422340 & 0.0095977 &  0.0007899 \\ 
8 & 599.1671767 & 0.0030814 &  0.0008739 \\ 
10 & 719.8170619 & -0.0207705 &  0.0007906 \\ 
11 & 780.1420045 & -0.0259642 &  0.0009672 \\ 
12 & 840.4669471 & -0.0249790 &  0.0023219 \\ 
13 & 900.7918897 & -0.0241294 &  0.0009767 \\ 
14 & 961.1168323 & -0.0196334 &  0.0007595 \\ 
15 & 1021.4417749 & -0.0140013 &  0.0007638 \\ 
16 & 1081.7667175 & -0.0085736 &  0.0008453 \\ 
17 & 1142.0916601 & -0.0022973 &  0.0010772 \\ 
18 & 1202.4166027 & 0.0054147 &  0.0011826 \\ 
19 & 1262.7415453 & 0.0139524 &  0.0009419 \\ 
20 & 1323.0664879 & 0.0234373 &  0.0007329 \\ 
21 & 1383.3914305 & 0.0226097 &  0.0008330 \\ 
22 & 1443.7163731 & 0.0156871 &  0.0007542 \\ 
23 & 1504.0413157 & 0.0073943 &  0.0009590 \\ 
KOI-806.03 & & & \
1 & 83.6990453 & 0.0201735 &  0.0562992 \\ 
2 & 112.8589059 & -0.0048853 &  0.0468662 \\ 
3 & 142.0187665 & 0.0134450 &  0.0918776 \\ 
4 & 171.1786270 & -0.0226545 &  0.0579405 \\ 
5 & 200.3384876 & -0.0196954 &  0.1077792 \\ 
6 & 229.4983482 & 0.0047506 &  0.0413441 \\ 
7 & 258.6582088 & 0.0360298 &  0.0601275 \\ 
8 & 287.8180694 & 0.0678808 &  0.0661773 \\ 
10 & 346.1377905 & 0.2714900 &  0.0702206 \\ 
12 & 404.4575117 & 0.3159747 &  0.0515347 \\ 
13 & 433.6173723 & 0.0565590 &  0.0359517 \\ 
14 & 462.7772328 & -0.1208276 &  0.0370260 \\ 
15 & 491.9370934 & -0.0063005 &  0.0391355 \\ 
16 & 521.0969540 & 0.0622564 &  0.0369145 \\ 
17 & 550.2568146 & -0.0618977 &  0.0405756 \\ 
18 & 579.4166752 & 0.0361476 &  0.0334388 \\ 
19 & 608.5765357 & -0.0088358 &  0.0351125 \\ 
20 & 637.7363963 & 0.0062745 &  0.0399705 \\ 
23 & 725.2159781 & 0.0975220 &  0.0446024 \\ 
24 & 754.3758386 & -0.0835000 &  0.0414538 \\ 
25 & 783.5356992 & -0.0377373 &  0.0347038 \\ 
26 & 812.6955598 & -0.0013499 &  0.0318793 \\ 
27 & 841.8554204 & -0.0108613 &  0.0442910 \\ 
28 & 871.0152810 & 0.2820650 &  0.0619039 \\ 
29 & 900.1751415 & -0.0030481 &  0.0343823 \\ 
30 & 929.3350021 & -0.1837292 &  0.0352318 \\ 
31 & 958.4948627 & -0.0289571 &  0.0312212 \\ 
32 & 987.6547233 & -0.0189843 &  0.0455477 \\ 
33 & 1016.8145839 & -0.0039278 &  0.0432240 \\ 
34 & 1045.9744444 & 0.0746785 &  0.0350463 \\ 
35 & 1075.1343050 & 0.0760780 &  0.0313265 \\ 
36 & 1104.2941656 & -0.0187313 &  0.0430829 \\ 
37 & 1133.4540262 & 0.0114531 &  0.0328136 \\ 
38 & 1162.6138868 & -0.0030402 &  0.0355536 \\ 
39 & 1191.7737473 & 0.1858264 &  0.0429631 \\ 
40 & 1220.9336079 & -0.0395839 &  0.0317977 \\ 
41 & 1250.0934685 & 0.0069678 &  0.0357833 \\ 
42 & 1279.2533291 & 0.0051510 &  0.0325290 \\ 
43 & 1308.4131897 & 0.2029680 &  0.0381801 \\ 
45 & 1366.7329108 & 0.1258843 &  0.0275868 \\ 
46 & 1395.8927714 & -0.0208038 &  0.0343430 \\ 
47 & 1425.0526320 & 0.0007589 &  0.0332174 \\ 
48 & 1454.2124926 & 0.0394344 &  0.0340109 \\ 
49 & 1483.3723531 & 0.1429386 &  0.0308158 \\ 
50 & 1512.5322137 & 0.0109248 &  0.0510281 \\ 
KOI-806.04 & & & \
1 & 229.4690811 & 0.0321144 &  0.0105393 \\ 
2 & 611.3351170 & -0.0032844 &  0.0100994 \\ 
3 & 993.2011528 & -0.0120527 &  0.0092170 \\ 
4 & 1375.0671887 & 0.0055241 &  0.0134047 \\ 
KOI-806.05 & & & \
1 & 287.8268849 & 0.0395676 &  0.0142317 \\ 
2 & 699.9148232 & -0.0117892 &  0.0287387 \\ 
3 & 1112.0027615 & -0.1724115 &  0.0162329 \\ 
KOI-869.01 & & & \
1 & 70.4995675 & 0.0008526 &  0.0060219 \\ 
2 & 77.9897489 & -0.0031373 &  0.0073798 \\ 
3 & 85.4799303 & 0.0122247 &  0.0076168 \\ 
4 & 92.9701116 & 0.0031339 &  0.0067348 \\ 
6 & 107.9504743 & -0.0059313 &  0.0116670 \\ 
8 & 122.9308370 & -0.0148366 &  0.0109179 \\ 
9 & 130.4210184 & 0.0064882 &  0.0078946 \\ 
10 & 137.9111997 & 0.0043594 &  0.0095672 \\ 
11 & 145.4013811 & 0.0013523 &  0.0081834 \\ 
12 & 152.8915624 & -0.0049169 &  0.0081327 \\ 
13 & 160.3817438 & -0.0244324 &  0.0064591 \\ 
14 & 167.8719252 & 0.0106037 &  0.0096163 \\ 
15 & 175.3621065 & -0.0074106 &  0.0077622 \\ 
16 & 182.8522879 & 0.0071095 &  0.0102721 \\ 
17 & 190.3424692 & 0.0031272 &  0.0080130 \\ 
18 & 197.8326506 & -0.0061537 &  0.0095834 \\ 
19 & 205.3228319 & 0.0101923 &  0.0083105 \\ 
20 & 212.8130133 & -0.0007013 &  0.0072173 \\ 
21 & 220.3031946 & -0.0104459 &  0.0069646 \\ 
22 & 227.7933760 & -0.0018806 &  0.0080435 \\ 
23 & 235.2835573 & 0.0006666 &  0.0086577 \\ 
24 & 242.7737387 & -0.0100319 &  0.0075117 \\ 
25 & 250.2639201 & -0.0186091 &  0.0063775 \\ 
26 & 257.7541014 & -0.0019014 &  0.0095947 \\ 
27 & 265.2442828 & -0.0061220 &  0.0094283 \\ 
28 & 272.7344641 & -0.0023457 &  0.0103844 \\ 
29 & 280.2246455 & -0.0080195 &  0.0061293 \\ 
30 & 287.7148268 & -0.0016026 &  0.0080628 \\ 
31 & 295.2050082 & 0.0025912 &  0.0115584 \\ 
32 & 302.6951895 & -0.0212746 &  0.0092945 \\ 
33 & 310.1853709 & 0.0067606 &  0.0095115 \\ 
34 & 317.6755523 & 0.0100706 &  0.0105785 \\ 
35 & 325.1657336 & 0.0078953 &  0.0090797 \\ 
37 & 340.1460963 & -0.0125730 &  0.0085192 \\ 
38 & 347.6362777 & 0.0061368 &  0.0064706 \\ 
39 & 355.1264590 & -0.0002133 &  0.0089992 \\ 
40 & 362.6166404 & -0.0065547 &  0.0112860 \\ 
41 & 370.1068217 & 0.0165520 &  0.0083764 \\ 
42 & 377.5970031 & -0.0165364 &  0.0070094 \\ 
43 & 385.0871844 & -0.0040679 &  0.0084501 \\ 
44 & 392.5773658 & 0.0092555 &  0.0099483 \\ 
45 & 400.0675472 & 0.0053961 &  0.0095128 \\ 
46 & 407.5577285 & -0.0038983 &  0.0076611 \\ 
47 & 415.0479099 & 0.0013686 &  0.0093312 \\ 
48 & 422.5380912 & 0.0073544 &  0.0090331 \\ 
49 & 430.0282726 & 0.0013158 &  0.0086551 \\ 
51 & 445.0086353 & -0.0021460 &  0.0091424 \\ 
52 & 452.4988166 & 0.0052270 &  0.0076775 \\ 
53 & 459.9889980 & -0.0239506 &  0.0121295 \\ 
54 & 467.4791793 & -0.0091211 &  0.0078964 \\ 
55 & 474.9693607 & 0.0064238 &  0.0073728 \\ 
56 & 482.4595421 & 0.0068510 &  0.0074790 \\ 
57 & 489.9497234 & -0.0034439 &  0.0093985 \\ 
58 & 497.4399048 & 0.0034878 &  0.0070725 \\ 
59 & 504.9300861 & 0.0160217 &  0.0076163 \\ 
60 & 512.4202675 & -0.0054001 &  0.0069714 \\ 
61 & 519.9104488 & -0.0072252 &  0.0063575 \\ 
62 & 527.4006302 & -0.0013405 &  0.0077166 \\ 
63 & 534.8908115 & -0.0095370 &  0.0086488 \\ 
64 & 542.3809929 & 0.0147694 &  0.0076858 \\ 
65 & 549.8711742 & -0.0278507 &  0.0068084 \\ 
66 & 557.3613556 & 0.0007470 &  0.0132362 \\ 
67 & 564.8515370 & 0.0114694 &  0.0078986 \\ 
68 & 572.3417183 & 0.0000811 &  0.0086820 \\ 
69 & 579.8318997 & 0.0101745 &  0.0089023 \\ 
70 & 587.3220810 & -0.0199970 &  0.0122716 \\ 
71 & 594.8122624 & 0.0157882 &  0.0099919 \\ 
72 & 602.3024437 & -0.0007348 &  0.0091399 \\ 
73 & 609.7926251 & -0.0010210 &  0.0104530 \\ 
74 & 617.2828064 & 0.0672994 &  0.0089987 \\ 
75 & 624.7729878 & 0.0072646 &  0.0124629 \\ 
76 & 632.2631691 & 0.0043249 &  0.0108666 \\ 
77 & 639.7533505 & 0.0164960 &  0.0101377 \\ 
78 & 647.2435319 & -0.0266549 &  0.0138627 \\ 
81 & 669.7140759 & -0.0007720 &  0.0100048 \\ 
82 & 677.2042573 & 0.0017415 &  0.0092497 \\ 
83 & 684.6944386 & 0.0115117 &  0.0095285 \\ 
84 & 692.1846200 & 0.0159941 &  0.0110970 \\ 
85 & 699.6748013 & -0.0019168 &  0.0106979 \\ 
86 & 707.1649827 & -0.0010382 &  0.0085747 \\ 
87 & 714.6551641 & 0.0005830 &  0.0094766 \\ 
88 & 722.1453454 & 0.0061729 &  0.0093577 \\ 
89 & 729.6355268 & -0.0012717 &  0.0088002 \\ 
91 & 744.6158895 & -0.0040781 &  0.0066033 \\ 
92 & 752.1060708 & 0.0062443 &  0.0100454 \\ 
93 & 759.5962522 & -0.0014134 &  0.0058665 \\ 
94 & 767.0864335 & -0.0047200 &  0.0112151 \\ 
95 & 774.5766149 & 0.0025223 &  0.0079834 \\ 
96 & 782.0667962 & -0.0015765 &  0.0092501 \\ 
97 & 789.5569776 & -0.0055811 &  0.0071908 \\ 
98 & 797.0471590 & -0.0032328 &  0.0069972 \\ 
99 & 804.5373403 & 0.0045467 &  0.0064437 \\ 
100 & 812.0275217 & 0.0004765 &  0.0079309 \\ 
101 & 819.5177030 & -0.0122270 &  0.0080395 \\ 
102 & 827.0078844 & -0.0019056 &  0.0074329 \\ 
103 & 834.4980657 & 0.0093724 &  0.0054642 \\ 
104 & 841.9882471 & 0.0092002 &  0.0114742 \\ 
105 & 849.4784284 & -0.0045292 &  0.0109096 \\ 
106 & 856.9686098 & -0.0037081 &  0.0080423 \\ 
107 & 864.4587911 & -0.0076720 &  0.0057946 \\ 
108 & 871.9489725 & -0.0064660 &  0.0101597 \\ 
109 & 879.4391539 & 0.0038422 &  0.0080209 \\ 
110 & 886.9293352 & -0.0058532 &  0.0053623 \\ 
111 & 894.4195166 & 0.0056902 &  0.0086531 \\ 
112 & 901.9096979 & 0.0028203 &  0.0104254 \\ 
113 & 909.3998793 & -0.0124264 &  0.0087426 \\ 
114 & 916.8900606 & 0.0026498 &  0.0089876 \\ 
115 & 924.3802420 & 0.0055877 &  0.0079135 \\ 
116 & 931.8704233 & 0.0072441 &  0.0075500 \\ 
117 & 939.3606047 & -0.0050686 &  0.0083580 \\ 
118 & 946.8507860 & 0.0031018 &  0.0104897 \\ 
119 & 954.3409674 & 0.0069654 &  0.0068470 \\ 
120 & 961.8311488 & -0.0070471 &  0.0083435 \\ 
121 & 969.3213301 & 0.0027295 &  0.0083715 \\ 
122 & 976.8115115 & 0.0096366 &  0.0093583 \\ 
123 & 984.3016928 & 0.0021293 &  0.0060028 \\ 
124 & 991.7918742 & 0.0054540 &  0.0076724 \\ 
125 & 999.2820555 & 0.0075098 &  0.0132907 \\ 
126 & 1006.7722369 & 0.0084564 &  0.0056238 \\ 
127 & 1014.2624182 & -0.0064719 &  0.0105701 \\ 
128 & 1021.7525996 & -0.0066803 &  0.0082528 \\ 
129 & 1029.2427809 & 0.0038925 &  0.0085896 \\ 
130 & 1036.7329623 & -0.0273822 &  0.0082811 \\ 
131 & 1044.2231437 & 0.0037607 &  0.0107365 \\ 
134 & 1066.6936877 & 0.0034827 &  0.0083647 \\ 
135 & 1074.1838691 & -0.0100752 &  0.0108482 \\ 
136 & 1081.6740504 & -0.0059376 &  0.0073022 \\ 
137 & 1089.1642318 & 0.0507295 &  0.0110757 \\ 
139 & 1104.1445945 & -0.0303273 &  0.0061965 \\ 
140 & 1111.6347758 & 0.0005839 &  0.0068369 \\ 
141 & 1119.1249572 & 0.0041371 &  0.0091810 \\ 
142 & 1126.6151386 & -0.0090504 &  0.0098132 \\ 
143 & 1134.1053199 & -0.0039007 &  0.0102125 \\ 
144 & 1141.5955013 & 0.0030861 &  0.0052447 \\ 
145 & 1149.0856826 & 0.0000463 &  0.0089497 \\ 
146 & 1156.5758640 & -0.0030027 &  0.0064943 \\ 
147 & 1164.0660453 & -0.0068784 &  0.0066978 \\ 
148 & 1171.5562267 & -0.0009445 &  0.0076849 \\ 
149 & 1179.0464080 & -0.0020032 &  0.0095796 \\ 
150 & 1186.5365894 & -0.0252772 &  0.0073339 \\ 
151 & 1194.0267708 & -0.0162761 &  0.0075431 \\ 
152 & 1201.5169521 & -0.0019704 &  0.0085902 \\ 
153 & 1209.0071335 & 0.0016825 &  0.0068968 \\ 
154 & 1216.4973148 & 0.0054796 &  0.0073539 \\ 
156 & 1231.4776775 & -0.0108498 &  0.0044322 \\ 
158 & 1246.4580402 & -0.0104402 &  0.0105129 \\ 
159 & 1253.9482216 & -0.0065832 &  0.0076519 \\ 
160 & 1261.4384029 & 0.0016298 &  0.0062757 \\ 
161 & 1268.9285843 & -0.0036200 &  0.0063472 \\ 
162 & 1276.4187657 & -0.0061720 &  0.0093976 \\ 
163 & 1283.9089470 & -0.0061128 &  0.0078884 \\ 
164 & 1291.3991284 & 0.0113277 &  0.0079663 \\ 
165 & 1298.8893097 & 0.0045854 &  0.0098010 \\ 
167 & 1313.8696724 & -0.0026186 &  0.0078568 \\ 
168 & 1321.3598538 & -0.0068965 &  0.0101396 \\ 
169 & 1328.8500351 & 0.0001854 &  0.0067316 \\ 
170 & 1336.3402165 & 0.0121264 &  0.0085058 \\ 
171 & 1343.8303978 & 0.0057750 &  0.0056363 \\ 
173 & 1358.8107606 & 0.0030592 &  0.0105816 \\ 
174 & 1366.3009419 & -0.0003298 &  0.0081792 \\ 
175 & 1373.7911233 & -0.0042047 &  0.0088166 \\ 
176 & 1381.2813046 & -0.0063059 &  0.0117151 \\ 
177 & 1388.7714860 & 0.0043774 &  0.0050998 \\ 
178 & 1396.2616673 & 0.0038642 &  0.0098520 \\ 
179 & 1403.7518487 & 0.0059492 &  0.0133796 \\ 
182 & 1426.2223927 & -0.0017594 &  0.0069776 \\ 
183 & 1433.7125741 & 0.0018953 &  0.0082316 \\ 
184 & 1441.2027555 & 0.0029644 &  0.0075016 \\ 
185 & 1448.6929368 & 0.0030523 &  0.0074156 \\ 
186 & 1456.1831182 & 0.0036156 &  0.0081523 \\ 
187 & 1463.6732995 & 0.0008822 &  0.0090040 \\ 
188 & 1471.1634809 & 0.0020034 &  0.0069381 \\ 
189 & 1478.6536622 & -0.0016288 &  0.0051224 \\ 
190 & 1486.1438436 & -0.0044513 &  0.0112608 \\ 
191 & 1493.6340249 & 0.0125530 &  0.0077407 \\ 
192 & 1501.1242063 & -0.0072206 &  0.0095217 \\ 
193 & 1508.6143876 & -0.0098905 &  0.0071291 \\ 
195 & 1523.5947504 & -0.0071443 &  0.0071004 \\ 
KOI-869.02 & & & \
1 & 98.0113133 & -0.0539238 &  0.0097412 \\ 
2 & 134.2874144 & -0.0432177 &  0.0100994 \\ 
3 & 170.5635154 & -0.0476748 &  0.0073055 \\ 
4 & 206.8396165 & -0.0014238 &  0.0097810 \\ 
5 & 243.1157175 & -0.0491211 &  0.0069006 \\ 
6 & 279.3918186 & -0.0077034 &  0.0066987 \\ 
7 & 315.6679196 & 0.0056198 &  0.0065786 \\ 
8 & 351.9440207 & 0.0537940 &  0.0075103 \\ 
9 & 388.2201217 & 0.0355752 &  0.0061575 \\ 
10 & 424.4962228 & 0.0458255 &  0.0070781 \\ 
11 & 460.7723238 & 0.0436494 &  0.0119195 \\ 
12 & 497.0484249 & 0.0734381 &  0.0064794 \\ 
13 & 533.3245259 & 0.0538263 &  0.0050256 \\ 
14 & 569.6006270 & 0.0269697 &  0.0092462 \\ 
15 & 605.8767280 & 0.0140880 &  0.0072445 \\ 
16 & 642.1528291 & -0.0065242 &  0.0075883 \\ 
17 & 678.4289301 & -0.0150531 &  0.0114508 \\ 
18 & 714.7050312 & -0.0261594 &  0.0071476 \\ 
19 & 750.9811322 & -0.0175565 &  0.0058739 \\ 
20 & 787.2572333 & -0.0535037 &  0.0063698 \\ 
21 & 823.5333343 & -0.0157006 &  0.0061623 \\ 
22 & 859.8094354 & -0.0099766 &  0.0067325 \\ 
23 & 896.0855364 & 0.0197857 &  0.0071265 \\ 
24 & 932.3616375 & -0.0029203 &  0.0061863 \\ 
25 & 968.6377385 & 0.0229713 &  0.0076654 \\ 
27 & 1041.1899406 & 0.0570385 &  0.0057928 \\ 
28 & 1077.4660417 & 0.0384136 &  0.0062061 \\ 
29 & 1113.7421428 & 0.0400403 &  0.0087321 \\ 
30 & 1150.0182438 & 0.0289011 &  0.0072629 \\ 
31 & 1186.2943449 & -0.0001173 &  0.0062575 \\ 
33 & 1258.8465470 & -0.0052166 &  0.0052140 \\ 
34 & 1295.1226480 & -0.0180271 &  0.0057056 \\ 
35 & 1331.3987491 & -0.0764948 &  0.0057134 \\ 
36 & 1367.6748501 & -0.0402778 &  0.0064780 \\ 
37 & 1403.9509512 & -0.0367663 &  0.0122197 \\ 
38 & 1440.2270522 & -0.0083031 &  0.0091770 \\ 
39 & 1476.5031533 & -0.0249182 &  0.0100410 \\ 
40 & 1512.7792543 & -0.0010375 &  0.0058968 \\ 
KOI-869.03 & & & \
1 & 70.2662795 & -0.0092382 &  0.0078148 \\ 
2 & 87.7271542 & -0.0034410 &  0.0085448 \\ 
3 & 105.1880288 & -0.0042853 &  0.0089774 \\ 
4 & 122.6489035 & 0.0000295 &  0.0115896 \\ 
5 & 140.1097781 & 0.0300428 &  0.0125272 \\ 
6 & 157.5706527 & 0.0033184 &  0.0125886 \\ 
7 & 175.0315274 & 0.0152024 &  0.0135425 \\ 
9 & 209.9532767 & 0.0048757 &  0.0116670 \\ 
10 & 227.4141513 & -0.0114342 &  0.0121319 \\ 
11 & 244.8750260 & 0.0138499 &  0.0106860 \\ 
12 & 262.3359006 & -0.0156303 &  0.0092840 \\ 
13 & 279.7967753 & 0.0017068 &  0.0121077 \\ 
14 & 297.2576499 & -0.0094656 &  0.0132602 \\ 
15 & 314.7185246 & 0.0058200 &  0.0128430 \\ 
17 & 349.6402739 & -0.0105793 &  0.0093469 \\ 
18 & 367.1011485 & 0.0071265 &  0.0111953 \\ 
19 & 384.5620232 & -0.0144904 &  0.0121876 \\ 
20 & 402.0228978 & -0.0039878 &  0.0101741 \\ 
21 & 419.4837725 & 0.0020337 &  0.0091855 \\ 
23 & 454.4055217 & 0.0062842 &  0.0111965 \\ 
25 & 489.3272710 & -0.0436945 &  0.0090065 \\ 
26 & 506.7881457 & 0.0035277 &  0.0077628 \\ 
27 & 524.2490203 & -0.0297811 &  0.0092567 \\ 
28 & 541.7098950 & 0.0033131 &  0.0116115 \\ 
29 & 559.1707696 & 0.0038226 &  0.0088368 \\ 
30 & 576.6316443 & -0.0048857 &  0.0106582 \\ 
31 & 594.0925189 & -0.0037943 &  0.0240738 \\ 
32 & 611.5533936 & -0.0201296 &  0.0098599 \\ 
33 & 629.0142682 & 0.0056452 &  0.0143806 \\ 
34 & 646.4751429 & 0.0096107 &  0.0122299 \\ 
36 & 681.3968922 & -0.0018044 &  0.0096349 \\ 
37 & 698.8577668 & -0.0319610 &  0.0149281 \\ 
38 & 716.3186415 & -0.0000813 &  0.0118146 \\ 
39 & 733.7795161 & 0.0007834 &  0.0106263 \\ 
40 & 751.2403907 & 0.0128097 &  0.0108868 \\ 
41 & 768.7012654 & 0.0003027 &  0.0136709 \\ 
42 & 786.1621400 & 0.0098451 &  0.0092704 \\ 
43 & 803.6230147 & -0.0138206 &  0.0145775 \\ 
44 & 821.0838893 & -0.0072343 &  0.0131509 \\ 
45 & 838.5447640 & -0.0008321 &  0.0087831 \\ 
46 & 856.0056386 & 0.0039035 &  0.0087894 \\ 
47 & 873.4665133 & 0.0010793 &  0.0215256 \\ 
48 & 890.9273879 & 0.0088510 &  0.0103748 \\ 
49 & 908.3882626 & -0.0192941 &  0.0116136 \\ 
50 & 925.8491372 & 0.0034132 &  0.0104295 \\ 
51 & 943.3100119 & 0.0272021 &  0.0093020 \\ 
52 & 960.7708865 & 0.0034606 &  0.0090688 \\ 
53 & 978.2317612 & 0.0044588 &  0.0067437 \\ 
54 & 995.6926358 & -0.0012928 &  0.0138727 \\ 
55 & 1013.1535105 & 0.0026996 &  0.0114395 \\ 
56 & 1030.6143851 & 0.0004656 &  0.0137311 \\ 
57 & 1048.0752597 & 0.0093785 &  0.0066477 \\ 
58 & 1065.5361344 & 0.0048300 &  0.0125287 \\ 
59 & 1082.9970090 & -0.0025112 &  0.0105629 \\ 
60 & 1100.4578837 & 0.0161306 &  0.0159149 \\ 
61 & 1117.9187583 & -0.0033464 &  0.0103701 \\ 
62 & 1135.3796330 & -0.0058044 &  0.0093365 \\ 
63 & 1152.8405076 & -0.0216569 &  0.0071831 \\ 
64 & 1170.3013823 & -0.0028508 &  0.0085557 \\ 
65 & 1187.7622569 & -0.0053686 &  0.0104592 \\ 
66 & 1205.2231316 & 0.0021946 &  0.0087538 \\ 
68 & 1240.1448809 & -0.0104097 &  0.0108631 \\ 
69 & 1257.6057555 & -0.0077984 &  0.0093435 \\ 
70 & 1275.0666302 & -0.0188014 &  0.0088523 \\ 
71 & 1292.5275048 & -0.0012244 &  0.0109585 \\ 
72 & 1309.9883795 & 0.0275968 &  0.0139753 \\ 
73 & 1327.4492541 & -0.0028758 &  0.0093593 \\ 
74 & 1344.9101287 & -0.0040891 &  0.0115431 \\ 
75 & 1362.3710034 & -0.0009711 &  0.0110535 \\ 
76 & 1379.8318780 & 0.0109619 &  0.0134355 \\ 
77 & 1397.2927527 & 0.0189247 &  0.0102827 \\ 
79 & 1432.2145020 & 0.0131533 &  0.0123863 \\ 
80 & 1449.6753766 & -0.0258295 &  0.0141606 \\ 
81 & 1467.1362513 & 0.0000070 &  0.0128756 \\ 
82 & 1484.5971259 & 0.0076618 &  0.0120086 \\ 
83 & 1502.0580006 & 0.0111822 &  0.0102081 \\ 
KOI-869.04 & & & \
1 & 66.0038162 & -0.0322783 &  0.0176200 \\ 
2 & 69.2236320 & 0.0090183 &  0.0171994 \\ 
3 & 72.4434477 & 0.0467387 &  0.0180726 \\ 
4 & 75.6632635 & -0.0069036 &  0.0178433 \\ 
5 & 78.8830792 & -0.0052281 &  0.0172105 \\ 
6 & 82.1028949 & 0.0273689 &  0.0147910 \\ 
7 & 85.3227107 & -0.0452141 &  0.0174230 \\ 
8 & 88.5425264 & -0.0134947 &  0.0313646 \\ 
9 & 91.7623422 & -0.0131434 &  0.0200395 \\ 
10 & 94.9821579 & -0.0095780 &  0.0250830 \\ 
13 & 104.6416051 & -0.0478360 &  0.0175159 \\ 
14 & 107.8614209 & -0.0158989 &  0.0261237 \\ 
15 & 111.0812366 & -0.0117748 &  0.0220836 \\ 
16 & 114.3010524 & -0.0277935 &  0.0139627 \\ 
17 & 117.5208681 & -0.0029967 &  0.0233619 \\ 
18 & 120.7406838 & -0.0042345 &  0.0147143 \\ 
19 & 123.9604996 & 0.0192279 &  0.0161842 \\ 
20 & 127.1803153 & 0.0128101 &  0.0324196 \\ 
21 & 130.4001311 & 0.0086554 &  0.0188430 \\ 
22 & 133.6199468 & -0.0313246 &  0.0227851 \\ 
23 & 136.8397626 & 0.0053217 &  0.0164379 \\ 
24 & 140.0595783 & 0.0240445 &  0.0210465 \\ 
25 & 143.2793940 & 0.0066546 &  0.0185544 \\ 
26 & 146.4992098 & 0.0294258 &  0.0143619 \\ 
27 & 149.7190255 & 0.0038037 &  0.0204365 \\ 
28 & 152.9388413 & 0.0045892 &  0.0178852 \\ 
29 & 156.1586570 & 0.0674428 &  0.0181822 \\ 
30 & 159.3784727 & 0.0000209 &  0.0187241 \\ 
31 & 162.5982885 & -0.0051527 &  0.0115472 \\ 
32 & 165.8181042 & -0.0632213 &  0.0399595 \\ 
33 & 169.0379200 & 0.0977111 &  0.0289196 \\ 
34 & 172.2577357 & 0.0019297 &  0.0190411 \\ 
35 & 175.4775515 & 0.0355673 &  0.0174940 \\ 
36 & 178.6973672 & 0.0055267 &  0.0239722 \\ 
37 & 181.9171829 & 0.1195241 &  0.0185446 \\ 
38 & 185.1369987 & -0.0012291 &  0.0138143 \\ 
39 & 188.3568144 & 0.0149283 &  0.0292654 \\ 
41 & 194.7964459 & 0.0199583 &  0.0176842 \\ 
42 & 198.0162616 & -0.0005296 &  0.0240433 \\ 
43 & 201.2360774 & -0.0097187 &  0.0159138 \\ 
44 & 204.4558931 & -0.0032381 &  0.0256577 \\ 
45 & 207.6757089 & -0.0060067 &  0.0185560 \\ 
46 & 210.8955246 & -0.0297146 &  0.0187732 \\ 
48 & 217.3351561 & -0.0036991 &  0.0158224 \\ 
49 & 220.5549718 & -0.0371159 &  0.0152265 \\ 
51 & 226.9946033 & -0.0006733 &  0.0204432 \\ 
52 & 230.2144191 & -0.0047164 &  0.0196169 \\ 
53 & 233.4342348 & -0.0122058 &  0.0163289 \\ 
54 & 236.6540505 & 0.0048786 &  0.0277723 \\ 
55 & 239.8738663 & 0.0495165 &  0.0155353 \\ 
56 & 243.0936820 & 0.0176602 &  0.0194915 \\ 
57 & 246.3134978 & -0.0536771 &  0.0130565 \\ 
58 & 249.5333135 & 0.0187605 &  0.0163050 \\ 
59 & 252.7531293 & -0.0127807 &  0.0133762 \\ 
61 & 259.1927607 & -0.0031436 &  0.0194333 \\ 
62 & 262.4125765 & 0.0110158 &  0.0147256 \\ 
63 & 265.6323922 & 0.0218209 &  0.0131130 \\ 
64 & 268.8522080 & -0.0149217 &  0.0234033 \\ 
65 & 272.0720237 & 0.0248843 &  0.0155189 \\ 
66 & 275.2918394 & -0.0058693 &  0.0182445 \\ 
67 & 278.5116552 & 0.0294856 &  0.0175432 \\ 
68 & 281.7314709 & -0.0013127 &  0.0236660 \\ 
70 & 288.1711024 & -0.0604813 &  0.0169179 \\ 
71 & 291.3909182 & 0.0030462 &  0.0179942 \\ 
72 & 294.6107339 & 0.0793367 &  0.0224453 \\ 
73 & 297.8305496 & 0.0647662 &  0.0139458 \\ 
74 & 301.0503654 & 0.0114117 &  0.0204538 \\ 
75 & 304.2701811 & -0.0024558 &  0.0230882 \\ 
76 & 307.4899969 & -0.0271409 &  0.0197965 \\ 
77 & 310.7098126 & 0.0078726 &  0.0205223 \\ 
78 & 313.9296283 & 0.0406625 &  0.0166267 \\ 
80 & 320.3692598 & -0.0090161 &  0.0161328 \\ 
81 & 323.5890756 & 0.0009636 &  0.0304482 \\ 
82 & 326.8088913 & 0.0054376 &  0.0112493 \\ 
85 & 336.4683385 & 0.0316666 &  0.0228026 \\ 
86 & 339.6881543 & -0.0196949 &  0.0200778 \\ 
87 & 342.9079700 & -0.0034102 &  0.0182706 \\ 
88 & 346.1277858 & 0.0078740 &  0.0158986 \\ 
89 & 349.3476015 & -0.0367371 &  0.0151548 \\ 
90 & 352.5674172 & 0.0149481 &  0.0157679 \\ 
91 & 355.7872330 & 0.0054623 &  0.0161715 \\ 
92 & 359.0070487 & 0.0053519 &  0.0144949 \\ 
93 & 362.2268645 & -0.0149429 &  0.0237410 \\ 
94 & 365.4466802 & -0.0031216 &  0.0247480 \\ 
95 & 368.6664960 & -0.0148201 &  0.0262215 \\ 
96 & 371.8863117 & -0.0037663 &  0.0176342 \\ 
97 & 375.1061274 & 0.0038255 &  0.0640955 \\ 
98 & 378.3259432 & 0.0108134 &  0.0207986 \\ 
99 & 381.5457589 & -0.0002561 &  0.0145497 \\ 
100 & 384.7655747 & 0.0492164 &  0.0200889 \\ 
101 & 387.9853904 & -0.0375597 &  0.0199885 \\ 
102 & 391.2052061 & -0.0120537 &  0.0162329 \\ 
103 & 394.4250219 & -0.0096641 &  0.0181048 \\ 
104 & 397.6448376 & -0.0080808 &  0.0215169 \\ 
105 & 400.8646534 & 0.0052299 &  0.0145981 \\ 
106 & 404.0844691 & -0.0097288 &  0.0164720 \\ 
107 & 407.3042849 & 0.0048816 &  0.0140173 \\ 
108 & 410.5241006 & 0.0223808 &  0.0177456 \\ 
109 & 413.7439163 & -0.0158907 &  0.0220993 \\ 
110 & 416.9637321 & -0.0009028 &  0.0171670 \\ 
111 & 420.1835478 & -0.0062138 &  0.0168371 \\ 
112 & 423.4033636 & 0.0035913 &  0.0210752 \\ 
113 & 426.6231793 & 0.0008435 &  0.0125634 \\ 
114 & 429.8429950 & 0.0046895 &  0.0172450 \\ 
115 & 433.0628108 & -0.0550316 &  0.0189680 \\ 
116 & 436.2826265 & -0.0169322 &  0.0175517 \\ 
117 & 439.5024423 & 0.0342823 &  0.0184806 \\ 
118 & 442.7222580 & 0.0055390 &  0.0190196 \\ 
119 & 445.9420737 & -0.0138759 &  0.0187391 \\ 
120 & 449.1618895 & -0.0468396 &  0.0169626 \\ 
121 & 452.3817052 & 0.0113536 &  0.0150590 \\ 
122 & 455.6015210 & 0.0003360 &  0.0160086 \\ 
123 & 458.8213367 & -0.0149698 &  0.0199960 \\ 
124 & 462.0411525 & 0.0354321 &  0.0178157 \\ 
125 & 465.2609682 & 0.0254812 &  0.0187478 \\ 
126 & 468.4807839 & -0.0818303 &  0.0156672 \\ 
128 & 474.9204154 & -0.0060431 &  0.0161183 \\ 
129 & 478.1402312 & 0.0010131 &  0.0146403 \\ 
130 & 481.3600469 & -0.0022393 &  0.0137579 \\ 
131 & 484.5798626 & 0.0002580 &  0.0153185 \\ 
132 & 487.7996784 & 0.0002478 &  0.0147119 \\ 
133 & 491.0194941 & 0.0041175 &  0.0116539 \\ 
134 & 494.2393099 & 0.0189525 &  0.0151292 \\ 
135 & 497.4591256 & 0.0019697 &  0.0148414 \\ 
136 & 500.6789414 & 0.0083972 &  0.0278249 \\ 
137 & 503.8987571 & 0.0094543 &  0.0166088 \\ 
138 & 507.1185728 & -0.0446689 &  0.0128108 \\ 
139 & 510.3383886 & -0.0005454 &  0.0200039 \\ 
140 & 513.5582043 & -0.0032556 &  0.0121471 \\ 
141 & 516.7780201 & 0.0042262 &  0.0197005 \\ 
142 & 519.9978358 & 0.0071396 &  0.0162758 \\ 
143 & 523.2176515 & 0.0091431 &  0.0193162 \\ 
144 & 526.4374673 & 0.0193909 &  0.0196131 \\ 
145 & 529.6572830 & -0.0078543 &  0.0159765 \\ 
146 & 532.8770988 & -0.0037356 &  0.0137809 \\ 
147 & 536.0969145 & -0.0651058 &  0.0142958 \\ 
148 & 539.3167303 & -0.0126618 &  0.0170951 \\ 
149 & 542.5365460 & -0.0346162 &  0.0121411 \\ 
150 & 545.7563617 & -0.0248635 &  0.0156358 \\ 
151 & 548.9761775 & 0.0086223 &  0.0151244 \\ 
152 & 552.1959932 & -0.0011810 &  0.0115516 \\ 
153 & 555.4158090 & -0.0045680 &  0.0140519 \\ 
154 & 558.6356247 & -0.0038737 &  0.0178917 \\ 
155 & 561.8554404 & 0.0246316 &  0.0166837 \\ 
156 & 565.0752562 & -0.0111769 &  0.0193842 \\ 
157 & 568.2950719 & 0.0172729 &  0.0239092 \\ 
158 & 571.5148877 & -0.0542924 &  0.0236407 \\ 
159 & 574.7347034 & -0.0302854 &  0.0172992 \\ 
160 & 577.9545192 & -0.0135844 &  0.0204781 \\ 
161 & 581.1743349 & -0.0756026 &  0.0203647 \\ 
162 & 584.3941506 & 0.0056189 &  0.0309779 \\ 
163 & 587.6139664 & -0.0034347 &  0.0203005 \\ 
164 & 590.8337821 & -0.0448544 &  0.0127240 \\ 
166 & 597.2734136 & 0.0024273 &  0.0276055 \\ 
167 & 600.4932293 & 0.1055338 &  0.0201453 \\ 
168 & 603.7130451 & 0.0109346 &  0.0291521 \\ 
169 & 606.9328608 & 0.0013139 &  0.0228025 \\ 
170 & 610.1526766 & 0.0115583 &  0.0209278 \\ 
171 & 613.3724923 & -0.0016100 &  0.0217691 \\ 
172 & 616.5923081 & -0.0068427 &  0.0131657 \\ 
173 & 619.8121238 & 0.0265061 &  0.0244027 \\ 
174 & 623.0319395 & -0.0194354 &  0.0360430 \\ 
175 & 626.2517553 & 0.0256782 &  0.0160233 \\ 
176 & 629.4715710 & -0.0552836 &  0.0237494 \\ 
177 & 632.6913868 & -0.0000900 &  0.0330281 \\ 
178 & 635.9112025 & 0.0117588 &  0.0151484 \\ 
179 & 639.1310182 & 0.0876531 &  0.0192460 \\ 
180 & 642.3508340 & 0.0232832 &  0.0192376 \\ 
181 & 645.5706497 & 0.0215126 &  0.0226328 \\ 
182 & 648.7904655 & -0.0324257 &  0.0218177 \\ 
183 & 652.0102812 & -0.0500946 &  0.0191984 \\ 
189 & 671.3291757 & -0.0177289 &  0.0196652 \\ 
190 & 674.5489914 & -0.0573633 &  0.0159291 \\ 
191 & 677.7688071 & -0.0151497 &  0.0183699 \\ 
192 & 680.9886229 & 0.0328220 &  0.0149648 \\ 
193 & 684.2084386 & -0.0133571 &  0.0154122 \\ 
194 & 687.4282544 & -0.0350579 &  0.0231197 \\ 
195 & 690.6480701 & -0.0455860 &  0.0250191 \\ 
196 & 693.8678859 & 0.0265983 &  0.0428667 \\ 
197 & 697.0877016 & 0.0157513 &  0.0197042 \\ 
198 & 700.3075173 & 0.0007748 &  0.0220454 \\ 
199 & 703.5273331 & -0.0009079 &  0.0201204 \\ 
200 & 706.7471488 & 0.0022884 &  0.0220077 \\ 
201 & 709.9669646 & 0.0442256 &  0.0160883 \\ 
202 & 713.1867803 & 0.0387808 &  0.0176749 \\ 
203 & 716.4065960 & 0.0126681 &  0.0183744 \\ 
204 & 719.6264118 & -0.0369440 &  0.0235347 \\ 
205 & 722.8462275 & -0.0039439 &  0.0251768 \\ 
206 & 726.0660433 & 0.0344553 &  0.0166079 \\ 
207 & 729.2858590 & -0.0022445 &  0.0177672 \\ 
208 & 732.5056748 & -0.0445383 &  0.0228381 \\ 
211 & 742.1651220 & -0.0284260 &  0.0191481 \\ 
212 & 745.3849377 & 0.0139011 &  0.0192605 \\ 
213 & 748.6047535 & 0.0316539 &  0.0189841 \\ 
214 & 751.8245692 & 0.0367399 &  0.0243375 \\ 
215 & 755.0443849 & 0.0096625 &  0.0213861 \\ 
216 & 758.2642007 & -0.0068900 &  0.0194760 \\ 
217 & 761.4840164 & 0.0201237 &  0.0249904 \\ 
218 & 764.7038322 & 0.0033054 &  0.0279913 \\ 
219 & 767.9236479 & -0.0080886 &  0.0182326 \\ 
220 & 771.1434637 & 0.0140256 &  0.0153397 \\ 
221 & 774.3632794 & 0.0001824 &  0.0202956 \\ 
222 & 777.5830951 & -0.0036066 &  0.0192864 \\ 
223 & 780.8029109 & -0.0013076 &  0.0156917 \\ 
224 & 784.0227266 & -0.0262867 &  0.0218103 \\ 
225 & 787.2425424 & 0.0160847 &  0.0172349 \\ 
226 & 790.4623581 & 0.0012547 &  0.0206978 \\ 
227 & 793.6821738 & 0.0069890 &  0.0203591 \\ 
228 & 796.9019896 & 0.0378727 &  0.0176555 \\ 
229 & 800.1218053 & 0.0003092 &  0.0223029 \\ 
230 & 803.3416211 & 0.0296088 &  0.0176337 \\ 
231 & 806.5614368 & 0.0049498 &  0.0192730 \\ 
232 & 809.7812526 & -0.0012491 &  0.0175575 \\ 
233 & 813.0010683 & 0.0030888 &  0.0225855 \\ 
234 & 816.2208840 & 0.0133675 &  0.0146546 \\ 
235 & 819.4406998 & 0.0040460 &  0.0191260 \\ 
236 & 822.6605155 & 0.0109722 &  0.0149932 \\ 
237 & 825.8803313 & -0.0380663 &  0.0105455 \\ 
238 & 829.1001470 & 0.0056444 &  0.0164739 \\ 
239 & 832.3199627 & 0.0045351 &  0.0114465 \\ 
240 & 835.5397785 & -0.0050501 &  0.0133844 \\ 
241 & 838.7595942 & -0.0052827 &  0.0217039 \\ 
242 & 841.9794100 & 0.0050612 &  0.0290181 \\ 
243 & 845.1992257 & -0.0064252 &  0.0133359 \\ 
244 & 848.4190414 & 0.0030429 &  0.0200907 \\ 
245 & 851.6388572 & 0.0232652 &  0.0150452 \\ 
246 & 854.8586729 & -0.0173306 &  0.0165770 \\ 
247 & 858.0784887 & 0.0045158 &  0.0159273 \\ 
248 & 861.2983044 & -0.0045758 &  0.0178065 \\ 
249 & 864.5181202 & 0.0159557 &  0.0136812 \\ 
250 & 867.7379359 & -0.0271695 &  0.0159559 \\ 
251 & 870.9577516 & 0.0187177 &  0.0194643 \\ 
252 & 874.1775674 & 0.0317791 &  0.0134006 \\ 
253 & 877.3973831 & -0.0173074 &  0.0173336 \\ 
254 & 880.6171989 & -0.0162554 &  0.0173297 \\ 
255 & 883.8370146 & -0.0128623 &  0.0206727 \\ 
256 & 887.0568303 & -0.0289189 &  0.0125126 \\ 
257 & 890.2766461 & -0.0063665 &  0.0186578 \\ 
258 & 893.4964618 & -0.0298051 &  0.0150463 \\ 
259 & 896.7162776 & -0.0065507 &  0.0096703 \\ 
260 & 899.9360933 & 0.0093587 &  0.0143022 \\ 
261 & 903.1559091 & 0.0034262 &  0.0233055 \\ 
262 & 906.3757248 & 0.0003815 &  0.0211071 \\ 
263 & 909.5955405 & -0.0197693 &  0.0198350 \\ 
264 & 912.8153563 & 0.0137973 &  0.0144855 \\ 
265 & 916.0351720 & 0.0186638 &  0.0227118 \\ 
266 & 919.2549878 & 0.0164898 &  0.0211890 \\ 
267 & 922.4748035 & 0.0350566 &  0.0175917 \\ 
268 & 925.6946192 & -0.0176156 &  0.0154012 \\ 
269 & 928.9144350 & -0.0303070 &  0.0244373 \\ 
270 & 932.1342507 & -0.0027333 &  0.0177662 \\ 
271 & 935.3540665 & 0.0320719 &  0.0204634 \\ 
272 & 938.5738822 & -0.0000624 &  0.0202493 \\ 
273 & 941.7936980 & -0.0140975 &  0.0126290 \\ 
274 & 945.0135137 & 0.0065658 &  0.0159704 \\ 
275 & 948.2333294 & 0.0382130 &  0.0152464 \\ 
276 & 951.4531452 & -0.0509044 &  0.0236853 \\ 
277 & 954.6729609 & -0.0152563 &  0.0176970 \\ 
278 & 957.8927767 & 0.0463779 &  0.0189543 \\ 
279 & 961.1125924 & 0.0436648 &  0.0142242 \\ 
280 & 964.3324081 & -0.0456485 &  0.0250960 \\ 
281 & 967.5522239 & 0.0068039 &  0.0249255 \\ 
282 & 970.7720396 & 0.0011337 &  0.0164326 \\ 
283 & 973.9918554 & 0.0011759 &  0.0220116 \\ 
284 & 977.2116711 & 0.0531276 &  0.0170177 \\ 
285 & 980.4314869 & -0.0844249 &  0.0172565 \\ 
286 & 983.6513026 & -0.0163074 &  0.0215813 \\ 
287 & 986.8711183 & -0.0121506 &  0.0218170 \\ 
288 & 990.0909341 & 0.0219853 &  0.0229255 \\ 
289 & 993.3107498 & 0.0159161 &  0.0163993 \\ 
291 & 999.7503813 & 0.0224675 &  0.0246891 \\ 
292 & 1002.9701970 & -0.0063682 &  0.0375946 \\ 
293 & 1006.1900128 & -0.0245778 &  0.0236900 \\ 
294 & 1009.4098285 & -0.0191326 &  0.0144282 \\ 
295 & 1012.6296443 & 0.0099429 &  0.0206138 \\ 
296 & 1015.8494600 & 0.0195755 &  0.0251436 \\ 
297 & 1019.0692758 & -0.0107407 &  0.0186833 \\ 
298 & 1022.2890915 & -0.0325632 &  0.0148960 \\ 
299 & 1025.5089072 & 0.0430643 &  0.0112625 \\ 
300 & 1028.7287230 & 0.0102155 &  0.0193588 \\ 
302 & 1035.1683545 & -0.0256295 &  0.0166875 \\ 
303 & 1038.3881702 & -0.0749220 &  0.0232193 \\ 
304 & 1041.6079859 & -0.0328261 &  0.0246247 \\ 
305 & 1044.8278017 & 0.0151295 &  0.0227409 \\ 
306 & 1048.0476174 & -0.0107388 &  0.0107067 \\ 
309 & 1057.7070647 & 0.0259716 &  0.0157284 \\ 
310 & 1060.9268804 & 0.0061279 &  0.0206954 \\ 
311 & 1064.1466961 & -0.0281063 &  0.0155611 \\ 
312 & 1067.3665119 & 0.0526273 &  0.0199107 \\ 
313 & 1070.5863276 & -0.0173884 &  0.0178771 \\ 
314 & 1073.8061434 & -0.0663877 &  0.0234036 \\ 
315 & 1077.0259591 & 0.0115602 &  0.0184382 \\ 
316 & 1080.2457748 & 0.0421353 &  0.0190047 \\ 
317 & 1083.4655906 & 0.0103308 &  0.0186037 \\ 
318 & 1086.6854063 & -0.0000047 &  0.0200045 \\ 
319 & 1089.9052221 & -0.0019604 &  0.0209701 \\ 
320 & 1093.1250378 & -0.0002090 &  0.0246171 \\ 
322 & 1099.5646693 & 0.0733844 &  0.0152536 \\ 
323 & 1102.7844850 & -0.0416618 &  0.0255348 \\ 
324 & 1106.0043008 & 0.0033231 &  0.0185090 \\ 
325 & 1109.2241165 & 0.0060866 &  0.0181888 \\ 
326 & 1112.4439323 & -0.0046377 &  0.0256039 \\ 
328 & 1118.8835637 & -0.0364496 &  0.0169833 \\ 
329 & 1122.1033795 & 0.0257718 &  0.0135492 \\ 
330 & 1125.3231952 & 0.0154892 &  0.0203117 \\ 
331 & 1128.5430110 & 0.0193453 &  0.0166375 \\ 
332 & 1131.7628267 & 0.0071404 &  0.0218028 \\ 
333 & 1134.9826425 & 0.0164241 &  0.0133143 \\ 
334 & 1138.2024582 & 0.0126590 &  0.0129643 \\ 
335 & 1141.4222739 & 0.0172147 &  0.0109617 \\ 
336 & 1144.6420897 & -0.0032824 &  0.0160900 \\ 
337 & 1147.8619054 & 0.0141001 &  0.0164498 \\ 
338 & 1151.0817212 & 0.0281729 &  0.0128967 \\ 
339 & 1154.3015369 & -0.0087247 &  0.0181700 \\ 
340 & 1157.5213526 & 0.0028114 &  0.0172141 \\ 
341 & 1160.7411684 & 0.0035760 &  0.0231547 \\ 
342 & 1163.9609841 & -0.0137102 &  0.0145908 \\ 
343 & 1167.1807999 & 0.0018238 &  0.0141364 \\ 
344 & 1170.4006156 & -0.0159270 &  0.0172172 \\ 
345 & 1173.6204314 & -0.0006366 &  0.0139473 \\ 
346 & 1176.8402471 & 0.0630823 &  0.0274359 \\ 
347 & 1180.0600628 & 0.0455598 &  0.0208962 \\ 
348 & 1183.2798786 & -0.0596284 &  0.0155920 \\ 
349 & 1186.4996943 & 0.0077806 &  0.0182791 \\ 
350 & 1189.7195101 & 0.0126484 &  0.0129939 \\ 
351 & 1192.9393258 & 0.0018844 &  0.0180936 \\ 
352 & 1196.1591415 & 0.0505263 &  0.0184411 \\ 
353 & 1199.3789573 & -0.0508853 &  0.0105761 \\ 
354 & 1202.5987730 & -0.0081939 &  0.0179957 \\ 
355 & 1205.8185888 & 0.0031678 &  0.0163195 \\ 
356 & 1209.0384045 & 0.0190248 &  0.0162016 \\ 
357 & 1212.2582203 & 0.0189409 &  0.0114293 \\ 
358 & 1215.4780360 & 0.0017023 &  0.0174194 \\ 
359 & 1218.6978517 & 0.0204875 &  0.0155582 \\ 
360 & 1221.9176675 & -0.0038820 &  0.0214291 \\ 
363 & 1231.5771147 & -0.0204965 &  0.0140818 \\ 
364 & 1234.7969304 & 0.0026282 &  0.0154244 \\ 
366 & 1241.2365619 & 0.0027647 &  0.0159698 \\ 
367 & 1244.4563777 & 0.0053496 &  0.0173259 \\ 
368 & 1247.6761934 & 0.0110008 &  0.0166999 \\ 
369 & 1250.8960091 & -0.0143757 &  0.0194560 \\ 
370 & 1254.1158249 & 0.0146821 &  0.0132505 \\ 
371 & 1257.3356406 & -0.0202500 &  0.0153161 \\ 
372 & 1260.5554564 & -0.0110664 &  0.0150750 \\ 
373 & 1263.7752721 & -0.0168645 &  0.0154066 \\ 
374 & 1266.9950879 & -0.0158779 &  0.0214019 \\ 
375 & 1270.2149036 & -0.0223700 &  0.0357604 \\ 
376 & 1273.4347193 & -0.0043686 &  0.0158691 \\ 
377 & 1276.6545351 & -0.0057203 &  0.0225531 \\ 
378 & 1279.8743508 & 0.0223776 &  0.0257160 \\ 
379 & 1283.0941666 & 0.0307003 &  0.0155965 \\ 
380 & 1286.3139823 & 0.0157376 &  0.0120887 \\ 
381 & 1289.5337980 & 0.0030079 &  0.0167828 \\ 
382 & 1292.7536138 & -0.0090511 &  0.0174536 \\ 
383 & 1295.9734295 & 0.0075524 &  0.0158300 \\ 
384 & 1299.1932453 & -0.0210857 &  0.0191309 \\ 
385 & 1302.4130610 & -0.0004294 &  0.0205331 \\ 
387 & 1308.8526925 & 0.0108761 &  0.0180670 \\ 
388 & 1312.0725082 & 0.0214843 &  0.0173611 \\ 
389 & 1315.2923240 & -0.0042489 &  0.0191136 \\ 
390 & 1318.5121397 & 0.0242137 &  0.0200037 \\ 
391 & 1321.7319555 & -0.0002685 &  0.0242787 \\ 
392 & 1324.9517712 & -0.0008384 &  0.0233666 \\ 
393 & 1328.1715869 & 0.0286641 &  0.0152367 \\ 
394 & 1331.3914027 & 0.0181443 &  0.0130571 \\ 
395 & 1334.6112184 & -0.0339637 &  0.0172615 \\ 
397 & 1341.0508499 & -0.0302962 &  0.0201008 \\ 
398 & 1344.2706657 & -0.0245851 &  0.0167934 \\ 
401 & 1353.9301129 & 0.0247057 &  0.0192682 \\ 
402 & 1357.1499286 & -0.0123694 &  0.0175362 \\ 
403 & 1360.3697444 & -0.0173423 &  0.0157855 \\ 
404 & 1363.5895601 & -0.0013473 &  0.0177824 \\ 
405 & 1366.8093758 & 0.0135663 &  0.0125896 \\ 
406 & 1370.0291916 & -0.0384077 &  0.0219862 \\ 
407 & 1373.2490073 & -0.0017347 &  0.0193529 \\ 
408 & 1376.4688231 & 0.0507996 &  0.0154179 \\ 
409 & 1379.6886388 & -0.0183501 &  0.0192344 \\ 
410 & 1382.9084546 & 0.0176209 &  0.0155098 \\ 
411 & 1386.1282703 & -0.0079852 &  0.0198634 \\ 
412 & 1389.3480860 & -0.0139376 &  0.0225632 \\ 
413 & 1392.5679018 & 0.0250507 &  0.0177128 \\ 
414 & 1395.7877175 & 0.0342386 &  0.0244286 \\ 
415 & 1399.0075333 & -0.0219243 &  0.0228901 \\ 
416 & 1402.2273490 & -0.0189764 &  0.0162238 \\ 
417 & 1405.4471647 & 0.0213726 &  0.0116628 \\ 
418 & 1408.6669805 & 0.0068175 &  0.0147974 \\ 
423 & 1424.7660592 & -0.0087144 &  0.0213480 \\ 
424 & 1427.9858749 & 0.0095571 &  0.0252844 \\ 
425 & 1431.2056907 & -0.0130622 &  0.0234259 \\ 
426 & 1434.4255064 & 0.0033725 &  0.0218616 \\ 
427 & 1437.6453222 & 0.0094358 &  0.0294746 \\ 
428 & 1440.8651379 & 0.0107970 &  0.0176591 \\ 
429 & 1444.0849536 & 0.0139735 &  0.0190023 \\ 
430 & 1447.3047694 & -0.0365458 &  0.0128758 \\ 
431 & 1450.5245851 & -0.0249797 &  0.0201799 \\ 
432 & 1453.7444009 & -0.0057031 &  0.0169609 \\ 
433 & 1456.9642166 & 0.0262118 &  0.0146703 \\ 
434 & 1460.1840324 & 0.0705938 &  0.0211916 \\ 
435 & 1463.4038481 & 0.0038703 &  0.0183886 \\ 
436 & 1466.6236638 & -0.0114866 &  0.0263533 \\ 
437 & 1469.8434796 & 0.0008832 &  0.0169517 \\ 
438 & 1473.0632953 & -0.0730187 &  0.0190677 \\ 
439 & 1476.2831111 & 0.0436817 &  0.0305795 \\ 
440 & 1479.5029268 & -0.0347026 &  0.0229708 \\ 
441 & 1482.7227425 & 0.0405168 &  0.0159832 \\ 
442 & 1485.9425583 & 0.0017397 &  0.0192420 \\ 
443 & 1489.1623740 & 0.0797155 &  0.0223336 \\ 
444 & 1492.3821898 & 0.1470808 &  0.0333330 \\ 
445 & 1495.6020055 & 0.0138496 &  0.0170179 \\ 
446 & 1498.8218213 & 0.0092186 &  0.0162352 \\ 
447 & 1502.0416370 & -0.0095473 &  0.0184337 \\ 
448 & 1505.2614527 & -0.0066860 &  0.0175601 \\ 
449 & 1508.4812685 & 0.0029378 &  0.0161952 \\ 
450 & 1511.7010842 & -0.0011731 &  0.0209504 \\ 
453 & 1521.3605314 & 0.0219554 &  0.0174912 \\ 
KOI-870.01 & & & \
1 & 69.7103572 & 0.0054116 &  0.0068148 \\ 
2 & 75.6226298 & -0.0088854 &  0.0050761 \\ 
3 & 81.5349024 & -0.0014975 &  0.0057570 \\ 
4 & 87.4471750 & -0.0095619 &  0.0068133 \\ 
5 & 93.3594476 & -0.0067161 &  0.0078206 \\ 
7 & 105.1839928 & -0.0287691 &  0.0085181 \\ 
8 & 111.0962653 & -0.0043838 &  0.0073204 \\ 
9 & 117.0085379 & 0.0013208 &  0.0071948 \\ 
10 & 122.9208105 & -0.0129210 &  0.0075728 \\ 
11 & 128.8330831 & -0.0240496 &  0.0076872 \\ 
12 & 134.7453557 & -0.0008372 &  0.0062091 \\ 
13 & 140.6576283 & 0.0176381 &  0.0055553 \\ 
14 & 146.5699009 & 0.0003278 &  0.0102450 \\ 
15 & 152.4821735 & 0.0074876 &  0.0068206 \\ 
16 & 158.3944461 & 0.0069114 &  0.0043300 \\ 
18 & 170.2189912 & 0.0027360 &  0.0043461 \\ 
19 & 176.1312638 & 0.0137874 &  0.0105086 \\ 
20 & 182.0435364 & 0.0139911 &  0.0061550 \\ 
21 & 187.9558090 & 0.0076038 &  0.0062518 \\ 
22 & 193.8680816 & -0.0004584 &  0.0095542 \\ 
23 & 199.7803542 & 0.0204487 &  0.0063854 \\ 
24 & 205.6926268 & 0.0047702 &  0.0102781 \\ 
25 & 211.6048994 & -0.0036336 &  0.0097479 \\ 
26 & 217.5171719 & 0.0246806 &  0.0069703 \\ 
27 & 223.4294445 & -0.0135311 &  0.0105119 \\ 
28 & 229.3417171 & 0.0049240 &  0.0064405 \\ 
29 & 235.2539897 & 0.0063663 &  0.0076232 \\ 
30 & 241.1662623 & 0.0191183 &  0.0059585 \\ 
31 & 247.0785349 & 0.0051171 &  0.0076443 \\ 
32 & 252.9908075 & 0.0007164 &  0.0064572 \\ 
33 & 258.9030801 & -0.0049570 &  0.0060199 \\ 
34 & 264.8153527 & 0.0367215 &  0.0061597 \\ 
35 & 270.7276253 & -0.0026128 &  0.0086942 \\ 
36 & 276.6398978 & 0.0033029 &  0.0071969 \\ 
38 & 288.4644430 & -0.0033264 &  0.0070128 \\ 
39 & 294.3767156 & -0.0145778 &  0.0062230 \\ 
40 & 300.2889882 & -0.0026821 &  0.0072902 \\ 
41 & 306.2012608 & -0.0109812 &  0.0072233 \\ 
42 & 312.1135334 & -0.0036223 &  0.0065900 \\ 
43 & 318.0258060 & 0.0017673 &  0.0081192 \\ 
44 & 323.9380786 & 0.0013375 &  0.0075282 \\ 
46 & 335.7626237 & -0.0133480 &  0.0058076 \\ 
47 & 341.6748963 & -0.0036575 &  0.0076802 \\ 
48 & 347.5871689 & -0.0009099 &  0.0060540 \\ 
49 & 353.4994415 & -0.0124717 &  0.0079004 \\ 
50 & 359.4117141 & 0.0034031 &  0.0097006 \\ 
51 & 365.3239867 & -0.0050443 &  0.0073657 \\ 
52 & 371.2362593 & -0.0020498 &  0.0067299 \\ 
53 & 377.1485319 & 0.0061788 &  0.0064621 \\ 
54 & 383.0608044 & -0.0098831 &  0.0055306 \\ 
55 & 388.9730770 & -0.0024875 &  0.0053917 \\ 
56 & 394.8853496 & 0.0010977 &  0.0069176 \\ 
57 & 400.7976222 & 0.0121010 &  0.0045870 \\ 
58 & 406.7098948 & 0.0108746 &  0.0045595 \\ 
59 & 412.6221674 & 0.0083717 &  0.0064490 \\ 
60 & 418.5344400 & 0.0052653 &  0.0072423 \\ 
61 & 424.4467126 & 0.0057462 &  0.0060320 \\ 
62 & 430.3589852 & 0.0050678 &  0.0069611 \\ 
63 & 436.2712578 & 0.0132504 &  0.0048183 \\ 
64 & 442.1835303 & 0.0157189 &  0.0060337 \\ 
65 & 448.0958029 & 0.0045097 &  0.0070661 \\ 
66 & 454.0080755 & 0.0041321 &  0.0069366 \\ 
67 & 459.9203481 & 0.0099403 &  0.0074746 \\ 
68 & 465.8326207 & -0.0004115 &  0.0067508 \\ 
70 & 477.6571659 & -0.0026031 &  0.0046330 \\ 
71 & 483.5694385 & 0.0069888 &  0.0070362 \\ 
72 & 489.4817111 & -0.0010091 &  0.0065529 \\ 
73 & 495.3939836 & 0.0034124 &  0.0053713 \\ 
74 & 501.3062562 & 0.0004141 &  0.0045483 \\ 
75 & 507.2185288 & -0.0087712 &  0.0062278 \\ 
76 & 513.1308014 & -0.0000178 &  0.0046581 \\ 
77 & 519.0430740 & -0.0068165 &  0.0062639 \\ 
78 & 524.9553466 & -0.0061624 &  0.0083242 \\ 
79 & 530.8676192 & -0.0159347 &  0.0053460 \\ 
80 & 536.7798918 & -0.0082963 &  0.0065884 \\ 
81 & 542.6921644 & -0.0038631 &  0.0069748 \\ 
82 & 548.6044369 & -0.0028969 &  0.0052118 \\ 
83 & 554.5167095 & -0.0051652 &  0.0051404 \\ 
84 & 560.4289821 & -0.0034067 &  0.0089793 \\ 
85 & 566.3412547 & 0.0129847 &  0.0088762 \\ 
86 & 572.2535273 & -0.0018968 &  0.0076730 \\ 
87 & 578.1657999 & 0.0120121 &  0.0075326 \\ 
88 & 584.0780725 & -0.0034885 &  0.0066000 \\ 
89 & 589.9903451 & -0.0020733 &  0.0064899 \\ 
90 & 595.9026177 & 0.0174897 &  0.0057741 \\ 
91 & 601.8148903 & 0.0124214 &  0.0063539 \\ 
92 & 607.7271628 & -0.0094503 &  0.0085267 \\ 
93 & 613.6394354 & -0.0037784 &  0.0065206 \\ 
94 & 619.5517080 & -0.0008787 &  0.0071576 \\ 
95 & 625.4639806 & 0.0081514 &  0.0064480 \\ 
96 & 631.3762532 & -0.0038884 &  0.0081078 \\ 
97 & 637.2885258 & 0.0009981 &  0.0043257 \\ 
98 & 643.2007984 & -0.0002869 &  0.0078969 \\ 
99 & 649.1130710 & 0.0049849 &  0.0057853 \\ 
103 & 672.7621613 & 0.0067224 &  0.0101449 \\ 
104 & 678.6744339 & 0.0542310 &  0.0100737 \\ 
105 & 684.5867065 & 0.0040819 &  0.0078063 \\ 
106 & 690.4989791 & 0.0142066 &  0.0089752 \\ 
108 & 702.3235243 & 0.0082743 &  0.0091763 \\ 
109 & 708.2357969 & 0.0086580 &  0.0062133 \\ 
110 & 714.1480694 & -0.0124713 &  0.0103011 \\ 
111 & 720.0603420 & 0.0382273 &  0.0119603 \\ 
112 & 725.9726146 & -0.0174577 &  0.0121403 \\ 
113 & 731.8848872 & -0.0103281 &  0.0083003 \\ 
115 & 743.7094324 & -0.0061332 &  0.0073752 \\ 
116 & 749.6217050 & -0.0222433 &  0.0053334 \\ 
117 & 755.5339776 & -0.0089078 &  0.0061286 \\ 
118 & 761.4462502 & 0.0054993 &  0.0065769 \\ 
119 & 767.3585228 & 0.0066967 &  0.0074868 \\ 
120 & 773.2707953 & -0.0144361 &  0.0052947 \\ 
121 & 779.1830679 & 0.0004089 &  0.0090206 \\ 
122 & 785.0953405 & -0.0102206 &  0.0064217 \\ 
123 & 791.0076131 & -0.0024951 &  0.0064489 \\ 
124 & 796.9198857 & -0.0099785 &  0.0062013 \\ 
125 & 802.8321583 & -0.0132321 &  0.0062155 \\ 
126 & 808.7444309 & -0.0057271 &  0.0070079 \\ 
127 & 814.6567035 & -0.0070886 &  0.0075450 \\ 
129 & 826.4812486 & -0.0094528 &  0.0074107 \\ 
130 & 832.3935212 & 0.0056396 &  0.0075932 \\ 
131 & 838.3057938 & 0.0007459 &  0.0048995 \\ 
132 & 844.2180664 & -0.0013554 &  0.0045631 \\ 
133 & 850.1303390 & 0.0185285 &  0.0056549 \\ 
134 & 856.0426116 & 0.0100005 &  0.0065980 \\ 
135 & 861.9548842 & 0.0040657 &  0.0064570 \\ 
136 & 867.8671568 & 0.0000221 &  0.0079258 \\ 
137 & 873.7794294 & 0.0047811 &  0.0052546 \\ 
138 & 879.6917019 & 0.0028995 &  0.0063908 \\ 
139 & 885.6039745 & -0.0007817 &  0.0088471 \\ 
140 & 891.5162471 & 0.0101001 &  0.0084959 \\ 
141 & 897.4285197 & 0.0011658 &  0.0048963 \\ 
142 & 903.3407923 & 0.0004701 &  0.0071998 \\ 
143 & 909.2530649 & 0.0066414 &  0.0054460 \\ 
144 & 915.1653375 & -0.0037225 &  0.0064520 \\ 
145 & 921.0776101 & -0.0050978 &  0.0059037 \\ 
146 & 926.9898827 & 0.0091706 &  0.0067216 \\ 
147 & 932.9021553 & 0.0060075 &  0.0046328 \\ 
148 & 938.8144278 & -0.0380283 &  0.0073904 \\ 
149 & 944.7267004 & 0.0016829 &  0.0045082 \\ 
150 & 950.6389730 & 0.0002407 &  0.0049820 \\ 
151 & 956.5512456 & 0.0050169 &  0.0049970 \\ 
152 & 962.4635182 & -0.0013809 &  0.0060724 \\ 
153 & 968.3757908 & -0.0016811 &  0.0080161 \\ 
154 & 974.2880634 & -0.0070040 &  0.0057495 \\ 
155 & 980.2003360 & -0.0117474 &  0.0058570 \\ 
156 & 986.1126086 & -0.0096528 &  0.0079796 \\ 
157 & 992.0248811 & -0.0089433 &  0.0065605 \\ 
158 & 997.9371537 & -0.0025445 &  0.0061379 \\ 
160 & 1009.7616989 & -0.0011523 &  0.0078620 \\ 
161 & 1015.6739715 & 0.0015025 &  0.0066988 \\ 
162 & 1021.5862441 & -0.0054129 &  0.0066548 \\ 
163 & 1027.4985167 & -0.0007592 &  0.0054604 \\ 
164 & 1033.4107893 & -0.0040940 &  0.0074518 \\ 
165 & 1039.3230619 & -0.0044463 &  0.0056844 \\ 
166 & 1045.2353344 & -0.0029916 &  0.0086276 \\ 
168 & 1057.0598796 & 0.0008788 &  0.0089352 \\ 
169 & 1062.9721522 & -0.0039428 &  0.0078098 \\ 
170 & 1068.8844248 & -0.0021023 &  0.0056173 \\ 
171 & 1074.7966974 & 0.0088496 &  0.0073633 \\ 
172 & 1080.7089700 & 0.0070601 &  0.0078910 \\ 
173 & 1086.6212426 & -0.0270171 &  0.0083641 \\ 
174 & 1092.5335152 & -0.0065219 &  0.0086937 \\ 
175 & 1098.4457878 & 0.0023705 &  0.0053974 \\ 
176 & 1104.3580603 & -0.0044842 &  0.0067770 \\ 
177 & 1110.2703329 & 0.0070736 &  0.0062329 \\ 
178 & 1116.1826055 & 0.0373347 &  0.0187229 \\ 
179 & 1122.0948781 & 0.0148822 &  0.0053848 \\ 
180 & 1128.0071507 & 0.0121052 &  0.0057608 \\ 
181 & 1133.9194233 & 0.0037781 &  0.0089447 \\ 
182 & 1139.8316959 & 0.0054748 &  0.0075172 \\ 
183 & 1145.7439685 & 0.0236805 &  0.0054329 \\ 
184 & 1151.6562411 & 0.0055870 &  0.0051820 \\ 
185 & 1157.5685136 & 0.0107398 &  0.0084605 \\ 
186 & 1163.4807862 & -0.0131218 &  0.0068409 \\ 
187 & 1169.3930588 & 0.0000104 &  0.0044994 \\ 
188 & 1175.3053314 & -0.0000728 &  0.0055942 \\ 
189 & 1181.2176040 & 0.0005371 &  0.0056970 \\ 
190 & 1187.1298766 & 0.0017640 &  0.0055064 \\ 
191 & 1193.0421492 & 0.0038134 &  0.0057477 \\ 
192 & 1198.9544218 & 0.0104155 &  0.0052280 \\ 
193 & 1204.8666944 & -0.0165150 &  0.0054297 \\ 
194 & 1210.7789669 & 0.0134425 &  0.0062214 \\ 
195 & 1216.6912395 & 0.0037743 &  0.0059680 \\ 
198 & 1234.4280573 & -0.0010031 &  0.0056016 \\ 
199 & 1240.3403299 & 0.0025432 &  0.0049701 \\ 
200 & 1246.2526025 & -0.0135252 &  0.0064957 \\ 
201 & 1252.1648751 & -0.0047961 &  0.0052608 \\ 
202 & 1258.0771477 & -0.0036293 &  0.0063070 \\ 
203 & 1263.9894203 & -0.0023158 &  0.0058187 \\ 
205 & 1275.8139654 & -0.0209415 &  0.0056092 \\ 
206 & 1281.7262380 & -0.0018180 &  0.0052923 \\ 
207 & 1287.6385106 & 0.0089168 &  0.0068237 \\ 
208 & 1293.5507832 & 0.0001817 &  0.0041687 \\ 
209 & 1299.4630558 & -0.0072655 &  0.0045527 \\ 
211 & 1311.2876010 & 0.0043168 &  0.0080679 \\ 
212 & 1317.1998736 & 0.0028534 &  0.0076093 \\ 
213 & 1323.1121461 & 0.0027308 &  0.0063207 \\ 
214 & 1329.0244187 & 0.0087325 &  0.0060636 \\ 
215 & 1334.9366913 & -0.0010116 &  0.0072547 \\ 
216 & 1340.8489639 & 0.0053049 &  0.0072221 \\ 
218 & 1352.6735091 & -0.0017157 &  0.0066445 \\ 
219 & 1358.5857817 & -0.0050045 &  0.0064646 \\ 
220 & 1364.4980543 & 0.0154962 &  0.0068335 \\ 
221 & 1370.4103269 & 0.0073243 &  0.0064344 \\ 
222 & 1376.3225994 & -0.0061463 &  0.0049622 \\ 
223 & 1382.2348720 & 0.0029346 &  0.0059072 \\ 
224 & 1388.1471446 & 0.0115172 &  0.0084897 \\ 
225 & 1394.0594172 & -0.0032545 &  0.0088960 \\ 
226 & 1399.9716898 & 0.0011095 &  0.0084851 \\ 
227 & 1405.8839624 & 0.0049585 &  0.0077612 \\ 
230 & 1423.6207802 & 0.0139835 &  0.0063124 \\ 
231 & 1429.5330528 & -0.0004404 &  0.0086347 \\ 
232 & 1435.4453253 & -0.0122321 &  0.0075470 \\ 
233 & 1441.3575979 & -0.0076354 &  0.0065622 \\ 
234 & 1447.2698705 & 0.0019132 &  0.0063689 \\ 
235 & 1453.1821431 & -0.0151823 &  0.0068585 \\ 
237 & 1465.0066883 & 0.0044692 &  0.0061968 \\ 
238 & 1470.9189609 & -0.0098373 &  0.0072182 \\ 
239 & 1476.8312335 & -0.0020243 &  0.0089590 \\ 
240 & 1482.7435061 & -0.0201013 &  0.0105603 \\ 
241 & 1488.6557786 & 0.0104016 &  0.0073202 \\ 
242 & 1494.5680512 & -0.0106325 &  0.0095709 \\ 
243 & 1500.4803238 & 0.0033228 &  0.0045130 \\ 
244 & 1506.3925964 & -0.0060407 &  0.0053396 \\ 
245 & 1512.3048690 & 0.0009661 &  0.0057940 \\ 
KOI-870.02 & & & \
1 & 72.7412218 & 0.0109503 &  0.0107746 \\ 
2 & 81.7270385 & 0.0112460 &  0.0063057 \\ 
3 & 90.7128552 & 0.0022173 &  0.0055234 \\ 
5 & 108.6844886 & 0.0151013 &  0.0058998 \\ 
6 & 117.6703054 & 0.0239021 &  0.0066032 \\ 
7 & 126.6561221 & 0.0191847 &  0.0073269 \\ 
8 & 135.6419388 & 0.0000888 &  0.0102876 \\ 
9 & 144.6277555 & 0.0140473 &  0.0069738 \\ 
10 & 153.6135722 & -0.0174488 &  0.0090469 \\ 
11 & 162.5993889 & 0.0243186 &  0.0082798 \\ 
12 & 171.5852057 & -0.0113329 &  0.0113902 \\ 
13 & 180.5710224 & -0.0090925 &  0.0112933 \\ 
14 & 189.5568391 & -0.0100414 &  0.0094931 \\ 
15 & 198.5426558 & -0.0207698 &  0.0090818 \\ 
16 & 207.5284725 & -0.0172739 &  0.0115190 \\ 
17 & 216.5142893 & -0.0066593 &  0.0058396 \\ 
18 & 225.5001060 & -0.1097236 &  0.0087796 \\ 
19 & 234.4859227 & -0.0244971 &  0.0081269 \\ 
20 & 243.4717394 & -0.0000823 &  0.0115134 \\ 
21 & 252.4575561 & 0.0281603 &  0.0068393 \\ 
22 & 261.4433729 & 0.0064681 &  0.0101887 \\ 
23 & 270.4291896 & 0.0177596 &  0.0075002 \\ 
24 & 279.4150063 & 0.0010216 &  0.0079145 \\ 
25 & 288.4008230 & -0.0016207 &  0.0086019 \\ 
26 & 297.3866397 & -0.0009641 &  0.0102699 \\ 
27 & 306.3724564 & -0.0186300 &  0.0195463 \\ 
28 & 315.3582732 & 0.0286949 &  0.0094017 \\ 
29 & 324.3440899 & 0.0045163 &  0.0056865 \\ 
31 & 342.3157233 & 0.0198939 &  0.0086216 \\ 
32 & 351.3015400 & -0.0107287 &  0.0075750 \\ 
33 & 360.2873568 & 0.0131701 &  0.0072017 \\ 
34 & 369.2731735 & 0.0162096 &  0.0073160 \\ 
35 & 378.2589902 & -0.0026906 &  0.0039735 \\ 
36 & 387.2448069 & 0.0047768 &  0.0087941 \\ 
37 & 396.2306236 & -0.0040017 &  0.0078891 \\ 
38 & 405.2164403 & 0.0003875 &  0.0076032 \\ 
39 & 414.2022571 & -0.0080196 &  0.0070986 \\ 
40 & 423.1880738 & -0.0135912 &  0.0063181 \\ 
41 & 432.1738905 & -0.0094353 &  0.0044796 \\ 
42 & 441.1597072 & -0.0091463 &  0.0083498 \\ 
43 & 450.1455239 & -0.0095235 &  0.0065440 \\ 
44 & 459.1313407 & -0.0148494 &  0.0060337 \\ 
45 & 468.1171574 & -0.0013712 &  0.0074136 \\ 
46 & 477.1029741 & -0.0000245 &  0.0058593 \\ 
47 & 486.0887908 & -0.0088920 &  0.0086926 \\ 
48 & 495.0746075 & -0.0056131 &  0.0057255 \\ 
49 & 504.0604242 & -0.0022340 &  0.0085829 \\ 
50 & 513.0462410 & 0.0092635 &  0.0053248 \\ 
51 & 522.0320577 & 0.0004293 &  0.0050903 \\ 
52 & 531.0178744 & 0.0105594 &  0.0062391 \\ 
53 & 540.0036911 & -0.0124476 &  0.0078898 \\ 
54 & 548.9895078 & 0.0157224 &  0.0058524 \\ 
55 & 557.9753246 & 0.0037708 &  0.0068447 \\ 
56 & 566.9611413 & -0.0028399 &  0.0082644 \\ 
57 & 575.9469580 & 0.0117037 &  0.0071124 \\ 
58 & 584.9327747 & 0.0049684 &  0.0087387 \\ 
60 & 602.9044081 & -0.0071308 &  0.0053479 \\ 
61 & 611.8902249 & -0.0124716 &  0.0068437 \\ 
62 & 620.8760416 & -0.0062796 &  0.0050886 \\ 
63 & 629.8618583 & -0.0164774 &  0.0072462 \\ 
64 & 638.8476750 & -0.0190602 &  0.0078934 \\ 
65 & 647.8334917 & -0.0043382 &  0.0097897 \\ 
68 & 674.7909419 & 0.0013198 &  0.0180624 \\ 
69 & 683.7767586 & -0.0158473 &  0.0079281 \\ 
70 & 692.7625753 & 0.0022911 &  0.0120536 \\ 
71 & 701.7483920 & -0.0055817 &  0.0120332 \\ 
72 & 710.7342088 & -0.0038680 &  0.0158127 \\ 
73 & 719.7200255 & 0.0053433 &  0.0173477 \\ 
74 & 728.7058422 & -0.0062585 &  0.0139379 \\ 
76 & 746.6774756 & 0.0211640 &  0.0044241 \\ 
77 & 755.6632924 & 0.0008093 &  0.0064007 \\ 
78 & 764.6491091 & 0.0019201 &  0.0084852 \\ 
79 & 773.6349258 & 0.0036814 &  0.0074939 \\ 
80 & 782.6207425 & 0.0036112 &  0.0050404 \\ 
81 & 791.6065592 & 0.0041963 &  0.0074745 \\ 
82 & 800.5923759 & 0.0213754 &  0.0078933 \\ 
83 & 809.5781927 & 0.0140133 &  0.0066683 \\ 
84 & 818.5640094 & -0.0280782 &  0.0086638 \\ 
85 & 827.5498261 & 0.0101406 &  0.0101708 \\ 
86 & 836.5356428 & -0.0042427 &  0.0064081 \\ 
87 & 845.5214595 & -0.0103163 &  0.0080195 \\ 
88 & 854.5072763 & -0.0046427 &  0.0076666 \\ 
89 & 863.4930930 & -0.0061299 &  0.0070610 \\ 
90 & 872.4789097 & 0.0010184 &  0.0066625 \\ 
91 & 881.4647264 & 0.0138168 &  0.0072832 \\ 
92 & 890.4505431 & -0.0084013 &  0.0056117 \\ 
93 & 899.4363599 & -0.0012963 &  0.0054594 \\ 
94 & 908.4221766 & 0.0033818 &  0.0068646 \\ 
95 & 917.4079933 & -0.0086539 &  0.0066454 \\ 
96 & 926.3938100 & -0.0007510 &  0.0060245 \\ 
97 & 935.3796267 & -0.0055621 &  0.0081843 \\ 
98 & 944.3654434 & 0.0014531 &  0.0099556 \\ 
99 & 953.3512602 & 0.0073858 &  0.0070784 \\ 
100 & 962.3370769 & 0.0099648 &  0.0079441 \\ 
102 & 980.3087103 & 0.0146247 &  0.0064743 \\ 
103 & 989.2945270 & 0.0103647 &  0.0062089 \\ 
104 & 998.2803438 & -0.0000065 &  0.0095138 \\ 
105 & 1007.2661605 & 0.0054904 &  0.0080117 \\ 
106 & 1016.2519772 & 0.0103091 &  0.0070743 \\ 
107 & 1025.2377939 & 0.0106197 &  0.0068176 \\ 
108 & 1034.2236106 & -0.0004195 &  0.0085123 \\ 
109 & 1043.2094273 & 0.0005373 &  0.0117447 \\ 
110 & 1052.1952441 & 0.0049061 &  0.0111756 \\ 
111 & 1061.1810608 & 0.0033008 &  0.0106405 \\ 
112 & 1070.1668775 & -0.0009425 &  0.0079374 \\ 
113 & 1079.1526942 & -0.0235174 &  0.0073371 \\ 
114 & 1088.1385109 & -0.0167562 &  0.0154310 \\ 
116 & 1106.1101444 & -0.0044803 &  0.0090302 \\ 
118 & 1124.0817778 & -0.0036362 &  0.0127371 \\ 
119 & 1133.0675945 & -0.0077010 &  0.0055259 \\ 
120 & 1142.0534112 & -0.0030656 &  0.0074951 \\ 
121 & 1151.0392280 & -0.0088504 &  0.0078936 \\ 
122 & 1160.0250447 & -0.0060704 &  0.0075177 \\ 
123 & 1169.0108614 & 0.0062152 &  0.0058824 \\ 
125 & 1186.9824948 & -0.0031094 &  0.0057562 \\ 
126 & 1195.9683116 & 0.0017065 &  0.0077280 \\ 
127 & 1204.9541283 & -0.0122165 &  0.0069931 \\ 
128 & 1213.9399450 & 0.0209013 &  0.0080784 \\ 
130 & 1231.9115784 & 0.0139422 &  0.0080244 \\ 
131 & 1240.8973951 & 0.0151338 &  0.0060696 \\ 
132 & 1249.8832119 & 0.0069411 &  0.0072949 \\ 
133 & 1258.8690286 & 0.0047706 &  0.0058406 \\ 
134 & 1267.8548453 & 0.0137307 &  0.0081657 \\ 
135 & 1276.8406620 & -0.0015689 &  0.0067117 \\ 
136 & 1285.8264787 & 0.0080435 &  0.0079646 \\ 
137 & 1294.8122955 & 0.0062786 &  0.0079585 \\ 
138 & 1303.7981122 & 0.0137068 &  0.0079292 \\ 
139 & 1312.7839289 & -0.0079724 &  0.0065442 \\ 
140 & 1321.7697456 & -0.0103502 &  0.0079331 \\ 
141 & 1330.7555623 & -0.0233485 &  0.0066337 \\ 
142 & 1339.7413790 & -0.0019203 &  0.0067042 \\ 
144 & 1357.7130125 & 0.0011001 &  0.0087028 \\ 
145 & 1366.6988292 & 0.0121745 &  0.0075387 \\ 
146 & 1375.6846459 & 0.0091460 &  0.0098152 \\ 
147 & 1384.6704626 & 0.0041740 &  0.0075619 \\ 
148 & 1393.6562794 & -0.0006470 &  0.0078254 \\ 
149 & 1402.6420961 & -0.0222692 &  0.0068153 \\ 
152 & 1429.5995462 & 0.0214259 &  0.0104189 \\ 
153 & 1438.5853629 & -0.0087584 &  0.0068136 \\ 
154 & 1447.5711797 & 0.0085678 &  0.0075913 \\ 
155 & 1456.5569964 & 0.0025418 &  0.0089737 \\ 
156 & 1465.5428131 & 0.0036659 &  0.0078042 \\ 
157 & 1474.5286298 & 0.0036020 &  0.0081517 \\ 
158 & 1483.5144465 & 0.0046674 &  0.0074772 \\ 
159 & 1492.5002633 & 0.0105808 &  0.0085341 \\ 
160 & 1501.4860800 & 0.0005109 &  0.0072193 \\ 
161 & 1510.4718967 & -0.0022501 &  0.0076702 \\ 
KOI-872.01 & & & \
1 & 86.0791456 & 0.0182733 &  0.0019250 \\ 
2 & 119.6803773 & 0.0202475 &  0.0013425 \\ 
3 & 153.2816089 & 0.0138726 &  0.0011968 \\ 
4 & 186.8828406 & -0.0190166 &  0.0012483 \\ 
5 & 220.4840723 & -0.0453083 &  0.0012224 \\ 
6 & 254.0853040 & -0.0096232 &  0.0013847 \\ 
7 & 287.6865357 & -0.0001245 &  0.0013437 \\ 
8 & 321.2877674 & 0.0483078 &  0.0011694 \\ 
9 & 354.8889990 & 0.0188814 &  0.0013867 \\ 
10 & 388.4902307 & -0.0239910 &  0.0017819 \\ 
11 & 422.0914624 & -0.0308578 &  0.0010891 \\ 
12 & 455.6926941 & -0.0255930 &  0.0011824 \\ 
13 & 489.2939258 & 0.0493800 &  0.0010493 \\ 
14 & 522.8951575 & 0.0348094 &  0.0011523 \\ 
15 & 556.4963891 & -0.0082770 &  0.0014247 \\ 
16 & 590.0976208 & -0.0411030 &  0.0014985 \\ 
19 & 690.9013159 & 0.0274758 &  0.0010088 \\ 
20 & 724.5025476 & 0.0116445 &  0.0011143 \\ 
21 & 758.1037792 & -0.0210059 &  0.0016174 \\ 
22 & 791.7050109 & -0.0437527 &  0.0021020 \\ 
23 & 825.3062426 & -0.0020286 &  0.0013729 \\ 
24 & 858.9074743 & 0.0073918 &  0.0009782 \\ 
25 & 892.5087060 & 0.0475796 &  0.0014797 \\ 
26 & 926.1099377 & 0.0158084 &  0.0013235 \\ 
27 & 959.7111694 & -0.0262164 &  0.0016671 \\ 
28 & 993.3124010 & -0.0231981 &  0.0011726 \\ 
29 & 1026.9136327 & -0.0126304 &  0.0018363 \\ 
30 & 1060.5148644 & 0.0545490 &  0.0010891 \\ 
32 & 1127.7173278 & -0.0085290 &  0.0014399 \\ 
33 & 1161.3185595 & -0.0366430 &  0.0011876 \\ 
34 & 1194.9197911 & -0.0408042 &  0.0013748 \\ 
36 & 1262.1222545 & 0.0333515 &  0.0013098 \\ 
37 & 1295.7234862 & 0.0104277 &  0.0014398 \\ 
38 & 1329.3247179 & -0.0200178 &  0.0015059 \\ 
39 & 1362.9259496 & -0.0389274 &  0.0015585 \\ 
40 & 1396.5271812 & 0.0028724 &  0.0014783 \\ 
41 & 1430.1284129 & 0.0124002 &  0.0015213 \\ 
42 & 1463.7296446 & 0.0460752 &  0.0016889 \\ 
43 & 1497.3308763 & 0.0120282 &  0.0013702 \\ 
KOI-872.02 & & & \
1 & 71.0637106 & -0.0135320 &  0.0202523 \\ 
2 & 77.8302412 & -0.0246064 &  0.0192085 \\ 
3 & 84.5967719 & -0.0102316 &  0.0285431 \\ 
4 & 91.3633025 & -0.0080463 &  0.0185864 \\ 
6 & 104.8963638 & -0.0570351 &  0.0215311 \\ 
7 & 111.6628944 & 0.0082261 &  0.0205655 \\ 
8 & 118.4294250 & 0.0023518 &  0.0214744 \\ 
9 & 125.1959557 & 0.0074410 &  0.0212822 \\ 
10 & 131.9624863 & -0.0542701 &  0.0170716 \\ 
11 & 138.7290169 & 0.0058197 &  0.0192962 \\ 
12 & 145.4955476 & -0.0131590 &  0.0174955 \\ 
13 & 152.2620782 & 0.0170058 &  0.0193859 \\ 
14 & 159.0286089 & -0.0059974 &  0.0212212 \\ 
15 & 165.7951395 & -0.0121127 &  0.0210219 \\ 
16 & 172.5616701 & -0.0153256 &  0.0162300 \\ 
17 & 179.3282008 & 0.0047608 &  0.0277883 \\ 
18 & 186.0947314 & 0.0015278 &  0.0189390 \\ 
20 & 199.6277927 & 0.0208827 &  0.0136084 \\ 
21 & 206.3943233 & -0.0209973 &  0.0256235 \\ 
22 & 213.1608539 & -0.0019649 &  0.0258506 \\ 
23 & 219.9273846 & 0.0034254 &  0.0242161 \\ 
24 & 226.6939152 & 0.0057050 &  0.0237655 \\ 
25 & 233.4604458 & 0.0177279 &  0.0262461 \\ 
26 & 240.2269765 & -0.0168831 &  0.0188733 \\ 
27 & 246.9935071 & 0.0227001 &  0.0162584 \\ 
28 & 253.7600377 & -0.0032765 &  0.0269917 \\ 
29 & 260.5265684 & 0.0505042 &  0.0184222 \\ 
30 & 267.2930990 & 0.0514981 &  0.0210400 \\ 
31 & 274.0596296 & -0.0639958 &  0.0213033 \\ 
32 & 280.8261603 & 0.0645290 &  0.0180427 \\ 
33 & 287.5926909 & -0.0594456 &  0.0186642 \\ 
34 & 294.3592215 & 0.0088561 &  0.0136703 \\ 
35 & 301.1257522 & -0.0243051 &  0.0196572 \\ 
36 & 307.8922828 & -0.0085498 &  0.0165632 \\ 
37 & 314.6588135 & 0.0590965 &  0.0147497 \\ 
38 & 321.4253441 & -0.0331260 &  0.0161116 \\ 
39 & 328.1918747 & 0.0217215 &  0.0323656 \\ 
40 & 334.9584054 & 0.0118368 &  0.0234543 \\ 
41 & 341.7249360 & -0.0050791 &  0.0252179 \\ 
42 & 348.4914666 & 0.0116760 &  0.0237480 \\ 
43 & 355.2579973 & 0.0341702 &  0.0224057 \\ 
44 & 362.0245279 & 0.0767852 &  0.0188751 \\ 
45 & 368.7910585 & -0.0375792 &  0.0276259 \\ 
47 & 382.3241198 & 0.0566204 &  0.0195325 \\ 
48 & 389.0906504 & -0.0250443 &  0.0239448 \\ 
49 & 395.8571811 & 0.0242360 &  0.0178572 \\ 
50 & 402.6237117 & -0.0862704 &  0.0147715 \\ 
51 & 409.3902423 & 0.0020365 &  0.0239077 \\ 
52 & 416.1567730 & 0.0023081 &  0.0183757 \\ 
53 & 422.9233036 & -0.0571992 &  0.0241726 \\ 
54 & 429.6898342 & 0.0064885 &  0.0188876 \\ 
55 & 436.4563649 & -0.0020920 &  0.0195387 \\ 
56 & 443.2228955 & 0.0154773 &  0.0175422 \\ 
57 & 449.9894261 & 0.0030570 &  0.0182646 \\ 
58 & 456.7559568 & 0.0089816 &  0.0176377 \\ 
59 & 463.5224874 & 0.0037688 &  0.0231460 \\ 
60 & 470.2890181 & -0.0338299 &  0.0191081 \\ 
61 & 477.0555487 & 0.0113586 &  0.0269542 \\ 
62 & 483.8220793 & 0.0007327 &  0.0162053 \\ 
63 & 490.5886100 & 0.0355834 &  0.0206725 \\ 
64 & 497.3551406 & 0.0010164 &  0.0174027 \\ 
65 & 504.1216712 & -0.0354792 &  0.0203883 \\ 
66 & 510.8882019 & -0.0005419 &  0.0209973 \\ 
67 & 517.6547325 & -0.0540044 &  0.0160110 \\ 
68 & 524.4212631 & 0.0168852 &  0.0252620 \\ 
69 & 531.1877938 & 0.0744795 &  0.0370978 \\ 
70 & 537.9543244 & -0.0160127 &  0.0249558 \\ 
71 & 544.7208550 & -0.0098760 &  0.0250000 \\ 
72 & 551.4873857 & 0.0504650 &  0.0185034 \\ 
73 & 558.2539163 & -0.0083560 &  0.0202005 \\ 
74 & 565.0204469 & -0.0147930 &  0.0229756 \\ 
75 & 571.7869776 & -0.0104207 &  0.0297860 \\ 
76 & 578.5535082 & -0.0085915 &  0.0277410 \\ 
77 & 585.3200388 & -0.1055310 &  0.0170738 \\ 
78 & 592.0865695 & 0.0378013 &  0.0212164 \\ 
79 & 598.8531001 & -0.0008226 &  0.0247791 \\ 
80 & 605.6196307 & 0.0065439 &  0.0210169 \\ 
81 & 612.3861614 & -0.0109110 &  0.0252372 \\ 
82 & 619.1526920 & 0.0624997 &  0.0231248 \\ 
83 & 625.9192227 & -0.0697975 &  0.0194379 \\ 
84 & 632.6857533 & -0.0174595 &  0.0226059 \\ 
85 & 639.4522839 & -0.0067743 &  0.0185080 \\ 
86 & 646.2188146 & -0.0375794 &  0.0292006 \\ 
90 & 673.2849371 & -0.0029148 &  0.0224477 \\ 
91 & 680.0514677 & -0.0031107 &  0.0190915 \\ 
92 & 686.8179984 & 0.0026205 &  0.0271513 \\ 
93 & 693.5845290 & 0.0144659 &  0.0202710 \\ 
94 & 700.3510596 & -0.0013497 &  0.0174871 \\ 
95 & 707.1175903 & -0.0046276 &  0.0136886 \\ 
96 & 713.8841209 & -0.0183947 &  0.0201014 \\ 
97 & 720.6506515 & 0.0019348 &  0.0161875 \\ 
98 & 727.4171822 & 0.0093562 &  0.0157973 \\ 
99 & 734.1837128 & 0.0107590 &  0.0202166 \\ 
101 & 747.7167741 & -0.0034226 &  0.0186793 \\ 
102 & 754.4833047 & -0.0017619 &  0.0160406 \\ 
103 & 761.2498353 & 0.0574242 &  0.0184445 \\ 
104 & 768.0163660 & 0.0332879 &  0.0173373 \\ 
105 & 774.7828966 & 0.0442020 &  0.0160704 \\ 
106 & 781.5494273 & 0.0292203 &  0.0238389 \\ 
107 & 788.3159579 & 0.0074089 &  0.0253095 \\ 
108 & 795.0824885 & 0.0017898 &  0.0175436 \\ 
109 & 801.8490192 & -0.0296740 &  0.0216053 \\ 
110 & 808.6155498 & 0.0660342 &  0.0202397 \\ 
111 & 815.3820804 & -0.0079483 &  0.0210509 \\ 
112 & 822.1486111 & -0.0078249 &  0.0191334 \\ 
113 & 828.9151417 & -0.0204945 &  0.0247470 \\ 
114 & 835.6816723 & 0.0066496 &  0.0203289 \\ 
115 & 842.4482030 & 0.0066194 &  0.0199711 \\ 
116 & 849.2147336 & -0.0603179 &  0.0168224 \\ 
117 & 855.9812642 & 0.0095829 &  0.0165095 \\ 
118 & 862.7477949 & 0.0369674 &  0.0226215 \\ 
119 & 869.5143255 & 0.0418135 &  0.0234248 \\ 
120 & 876.2808561 & -0.0027289 &  0.0223463 \\ 
121 & 883.0473868 & 0.0019263 &  0.0213158 \\ 
122 & 889.8139174 & -0.0015748 &  0.0171706 \\ 
123 & 896.5804480 & -0.0104396 &  0.0197161 \\ 
124 & 903.3469787 & -0.0109841 &  0.0172697 \\ 
125 & 910.1135093 & 0.0113551 &  0.0204262 \\ 
126 & 916.8800400 & -0.0003321 &  0.0153894 \\ 
127 & 923.6465706 & -0.0121642 &  0.0149365 \\ 
128 & 930.4131012 & -0.0786859 &  0.0201116 \\ 
129 & 937.1796319 & -0.0450046 &  0.0161734 \\ 
130 & 943.9461625 & -0.0391682 &  0.0220112 \\ 
131 & 950.7126931 & -0.0491438 &  0.0134182 \\ 
132 & 957.4792238 & 0.0097426 &  0.0218676 \\ 
133 & 964.2457544 & -0.0346788 &  0.0153572 \\ 
134 & 971.0122850 & 0.0012655 &  0.0169570 \\ 
135 & 977.7788157 & 0.0109615 &  0.0197405 \\ 
136 & 984.5453463 & -0.0342501 &  0.0177310 \\ 
137 & 991.3118769 & 0.0143090 &  0.0180095 \\ 
138 & 998.0784076 & 0.0124707 &  0.0196775 \\ 
140 & 1011.6114688 & -0.0140385 &  0.0162324 \\ 
141 & 1018.3779995 & 0.0368630 &  0.0218066 \\ 
142 & 1025.1445301 & 0.0141190 &  0.0256192 \\ 
144 & 1038.6775914 & 0.0206265 &  0.0191074 \\ 
145 & 1045.4441220 & -0.0427474 &  0.0248457 \\ 
146 & 1052.2106526 & 0.0106549 &  0.0236472 \\ 
148 & 1065.7437139 & -0.0570357 &  0.0170071 \\ 
149 & 1072.5102446 & -0.0212493 &  0.0216587 \\ 
150 & 1079.2767752 & -0.0790325 &  0.0143395 \\ 
151 & 1086.0433058 & 0.0307836 &  0.0155290 \\ 
152 & 1092.8098365 & -0.0224017 &  0.0270335 \\ 
153 & 1099.5763671 & -0.0549961 &  0.0174295 \\ 
154 & 1106.3428977 & 0.0436070 &  0.0211758 \\ 
155 & 1113.1094284 & -0.0885118 &  0.0307003 \\ 
156 & 1119.8759590 & 0.0091624 &  0.0192582 \\ 
157 & 1126.6424896 & -0.0279817 &  0.0269194 \\ 
158 & 1133.4090203 & 0.0029589 &  0.0186417 \\ 
159 & 1140.1755509 & -0.0279249 &  0.0188195 \\ 
160 & 1146.9420815 & -0.0039301 &  0.0164684 \\ 
161 & 1153.7086122 & 0.1491754 &  0.0186512 \\ 
162 & 1160.4751428 & 0.0027573 &  0.0181020 \\ 
163 & 1167.2416734 & -0.0018132 &  0.0227605 \\ 
164 & 1174.0082041 & 0.0945129 &  0.0176047 \\ 
165 & 1180.7747347 & 0.0082226 &  0.0202171 \\ 
166 & 1187.5412653 & -0.0065309 &  0.0135420 \\ 
167 & 1194.3077960 & 0.0209474 &  0.0164147 \\ 
168 & 1201.0743266 & -0.0136796 &  0.0152272 \\ 
169 & 1207.8408572 & -0.0168141 &  0.0190682 \\ 
170 & 1214.6073879 & 0.0192218 &  0.0207380 \\ 
171 & 1221.3739185 & 0.0161012 &  0.0200261 \\ 
173 & 1234.9069798 & 0.0250818 &  0.0229828 \\ 
174 & 1241.6735104 & 0.0008270 &  0.0184989 \\ 
175 & 1248.4400411 & -0.0006204 &  0.0228377 \\ 
176 & 1255.2065717 & 0.0053356 &  0.0187229 \\ 
177 & 1261.9731023 & 0.0057264 &  0.0213161 \\ 
178 & 1268.7396330 & -0.0104132 &  0.0180845 \\ 
179 & 1275.5061636 & 0.0340736 &  0.0181685 \\ 
180 & 1282.2726942 & 0.0207777 &  0.0214306 \\ 
181 & 1289.0392249 & 0.0069995 &  0.0180044 \\ 
182 & 1295.8057555 & -0.0077251 &  0.0257140 \\ 
183 & 1302.5722861 & -0.0358271 &  0.0153745 \\ 
184 & 1309.3388168 & -0.0573554 &  0.0268276 \\ 
185 & 1316.1053474 & -0.0042141 &  0.0172884 \\ 
186 & 1322.8718780 & -0.0063679 &  0.0218966 \\ 
187 & 1329.6384087 & -0.0247558 &  0.0171898 \\ 
188 & 1336.4049393 & -0.0578355 &  0.0176263 \\ 
189 & 1343.1714699 & -0.0341355 &  0.0222243 \\ 
191 & 1356.7045312 & 0.0352230 &  0.0252091 \\ 
192 & 1363.4710618 & -0.0213759 &  0.0314127 \\ 
193 & 1370.2375925 & -0.0017138 &  0.0225453 \\ 
194 & 1377.0041231 & -0.0015866 &  0.0215486 \\ 
195 & 1383.7706538 & -0.0219514 &  0.0211149 \\ 
196 & 1390.5371844 & -0.0195247 &  0.0242620 \\ 
197 & 1397.3037150 & 0.0021112 &  0.0254398 \\ 
198 & 1404.0702457 & -0.0010656 &  0.0237112 \\ 
201 & 1424.3698376 & -0.0137593 &  0.0166892 \\ 
202 & 1431.1363682 & -0.0173951 &  0.0233777 \\ 
203 & 1437.9028988 & 0.0565127 &  0.0320078 \\ 
204 & 1444.6694295 & 0.0005672 &  0.0219030 \\ 
205 & 1451.4359601 & -0.0352246 &  0.0203586 \\ 
207 & 1464.9690214 & 0.0046730 &  0.0215340 \\ 
208 & 1471.7355520 & 0.0113599 &  0.0182113 \\ 
209 & 1478.5020826 & 0.0616620 &  0.0178790 \\ 
210 & 1485.2686133 & -0.0117973 &  0.0262442 \\ 
212 & 1498.8016745 & 0.0284165 &  0.0205939 \\ 
213 & 1505.5682052 & -0.0248366 &  0.0164283 \\ 
214 & 1512.3347358 & -0.0063269 &  0.0176019 \\ 
KOI-877.01 & & & \
1 & 68.2265578 & 0.0029900 &  0.0039668 \\ 
2 & 74.1814571 & 0.0035266 &  0.0046476 \\ 
3 & 80.1363564 & 0.0030670 &  0.0027907 \\ 
4 & 86.0912557 & 0.0085873 &  0.0050647 \\ 
5 & 92.0461550 & -0.0026425 &  0.0040785 \\ 
7 & 103.9559537 & 0.0030344 &  0.0046590 \\ 
8 & 109.9108530 & 0.0035409 &  0.0053997 \\ 
10 & 121.8206516 & 0.0106017 &  0.0053201 \\ 
11 & 127.7755509 & 0.0018984 &  0.0034164 \\ 
12 & 133.7304502 & 0.0025721 &  0.0058059 \\ 
13 & 139.6853495 & -0.0019687 &  0.0054828 \\ 
14 & 145.6402488 & 0.0044317 &  0.0062544 \\ 
15 & 151.5951481 & 0.0053264 &  0.0034839 \\ 
16 & 157.5500474 & -0.0081633 &  0.0073702 \\ 
18 & 169.4598460 & 0.0072736 &  0.0059366 \\ 
19 & 175.4147453 & -0.0038597 &  0.0042549 \\ 
20 & 181.3696446 & 0.0064424 &  0.0048666 \\ 
21 & 187.3245440 & 0.0046542 &  0.0064380 \\ 
22 & 193.2794433 & 0.0776622 &  0.0074979 \\ 
23 & 199.2343426 & 0.0013752 &  0.0043718 \\ 
24 & 205.1892419 & 0.0039618 &  0.0086784 \\ 
25 & 211.1441412 & 0.0008951 &  0.0039410 \\ 
26 & 217.0990405 & -0.0058704 &  0.0035851 \\ 
27 & 223.0539398 & 0.0067652 &  0.0043613 \\ 
28 & 229.0088391 & -0.0014632 &  0.0056362 \\ 
29 & 234.9637384 & 0.0073465 &  0.0045779 \\ 
30 & 240.9186377 & 0.0066665 &  0.0052882 \\ 
31 & 246.8735370 & -0.0064604 &  0.0046324 \\ 
32 & 252.8284363 & 0.0015644 &  0.0066367 \\ 
33 & 258.7833356 & 0.0097646 &  0.0051196 \\ 
34 & 264.7382349 & 0.0011502 &  0.0043827 \\ 
35 & 270.6931343 & -0.0011541 &  0.0058488 \\ 
36 & 276.6480336 & 0.0065938 &  0.0038255 \\ 
38 & 288.5578322 & 0.0025694 &  0.0043487 \\ 
39 & 294.5127315 & 0.0030871 &  0.0039728 \\ 
40 & 300.4676308 & -0.0082017 &  0.0034860 \\ 
41 & 306.4225301 & 0.0014255 &  0.0069422 \\ 
42 & 312.3774294 & -0.0029382 &  0.0051541 \\ 
43 & 318.3323287 & 0.0041113 &  0.0040424 \\ 
44 & 324.2872280 & 0.0008942 &  0.0049248 \\ 
46 & 336.1970266 & -0.0073557 &  0.0056145 \\ 
47 & 342.1519259 & 0.0191404 &  0.0048039 \\ 
48 & 348.1068252 & 0.0053235 &  0.0069060 \\ 
49 & 354.0617245 & -0.0082835 &  0.0047500 \\ 
50 & 360.0166239 & -0.0155212 &  0.0035229 \\ 
51 & 365.9715232 & 0.0012975 &  0.0058139 \\ 
52 & 371.9264225 & -0.0070854 &  0.0074018 \\ 
53 & 377.8813218 & -0.0002918 &  0.0035692 \\ 
54 & 383.8362211 & 0.0032915 &  0.0053034 \\ 
55 & 389.7911204 & -0.0093167 &  0.0059290 \\ 
56 & 395.7460197 & 0.0009167 &  0.0047012 \\ 
57 & 401.7009190 & -0.0083803 &  0.0051834 \\ 
58 & 407.6558183 & 0.0038917 &  0.0046988 \\ 
59 & 413.6107176 & 0.0019999 &  0.0034760 \\ 
60 & 419.5656169 & 0.0007124 &  0.0037697 \\ 
61 & 425.5205162 & -0.0021876 &  0.0042239 \\ 
62 & 431.4754155 & -0.0042276 &  0.0033929 \\ 
64 & 443.3852141 & -0.0030359 &  0.0060027 \\ 
65 & 449.3401135 & -0.0032805 &  0.0032580 \\ 
66 & 455.2950128 & -0.0008893 &  0.0051976 \\ 
67 & 461.2499121 & -0.0080380 &  0.0040708 \\ 
68 & 467.2048114 & -0.0025135 &  0.0042589 \\ 
69 & 473.1597107 & -0.0102736 &  0.0088404 \\ 
70 & 479.1146100 & -0.0159454 &  0.0056705 \\ 
71 & 485.0695093 & 0.0118422 &  0.0044888 \\ 
72 & 491.0244086 & 0.0000846 &  0.0051758 \\ 
73 & 496.9793079 & -0.0008611 &  0.0055485 \\ 
74 & 502.9342072 & 0.0023336 &  0.0063145 \\ 
75 & 508.8891065 & -0.0007041 &  0.0041981 \\ 
76 & 514.8440058 & 0.0069001 &  0.0061615 \\ 
77 & 520.7989051 & -0.0066484 &  0.0047557 \\ 
78 & 526.7538044 & 0.0019419 &  0.0067109 \\ 
79 & 532.7087037 & 0.0117787 &  0.0131611 \\ 
80 & 538.6636031 & -0.0036832 &  0.0048430 \\ 
81 & 544.6185024 & -0.0000520 &  0.0058840 \\ 
82 & 550.5734017 & 0.0044987 &  0.0044540 \\ 
83 & 556.5283010 & -0.0036390 &  0.0057532 \\ 
85 & 568.4380996 & -0.0083195 &  0.0034185 \\ 
86 & 574.3929989 & 0.0033586 &  0.0037811 \\ 
87 & 580.3478982 & -0.0035819 &  0.0042251 \\ 
88 & 586.3027975 & 0.0005149 &  0.0034149 \\ 
89 & 592.2576968 & 0.0031481 &  0.0060991 \\ 
90 & 598.2125961 & 0.0012366 &  0.0037144 \\ 
91 & 604.1674954 & 0.0026348 &  0.0041600 \\ 
92 & 610.1223947 & 0.0056407 &  0.0054903 \\ 
93 & 616.0772940 & -0.0002890 &  0.0041781 \\ 
94 & 622.0321934 & 0.0015699 &  0.0032644 \\ 
95 & 627.9870927 & 0.0062207 &  0.0050902 \\ 
96 & 633.9419920 & -0.0052202 &  0.0039409 \\ 
97 & 639.8968913 & 0.0012982 &  0.0032176 \\ 
98 & 645.8517906 & 0.0008768 &  0.0039208 \\ 
99 & 651.8066899 & 0.0027366 &  0.0041035 \\ 
102 & 669.6713878 & 0.0002313 &  0.0034741 \\ 
103 & 675.6262871 & -0.0030515 &  0.0058004 \\ 
104 & 681.5811864 & 0.0071379 &  0.0045801 \\ 
105 & 687.5360857 & -0.0103006 &  0.0052196 \\ 
106 & 693.4909850 & 0.0054753 &  0.0044870 \\ 
107 & 699.4458843 & -0.0030488 &  0.0046960 \\ 
108 & 705.4007836 & 0.0019793 &  0.0064112 \\ 
109 & 711.3556830 & 0.0026077 &  0.0053885 \\ 
110 & 717.3105823 & 0.0015617 &  0.0043046 \\ 
111 & 723.2654816 & -0.0126400 &  0.0052899 \\ 
112 & 729.2203809 & 0.0052597 &  0.0047472 \\ 
113 & 735.1752802 & 0.0047600 &  0.0037990 \\ 
115 & 747.0850788 & 0.0019492 &  0.0033286 \\ 
116 & 753.0399781 & 0.0042233 &  0.0028845 \\ 
117 & 758.9948774 & 0.0053878 &  0.0040280 \\ 
118 & 764.9497767 & 0.0017628 &  0.0038674 \\ 
119 & 770.9046760 & -0.0015284 &  0.0038408 \\ 
120 & 776.8595753 & -0.0012402 &  0.0042280 \\ 
121 & 782.8144746 & -0.0053599 &  0.0036586 \\ 
122 & 788.7693739 & 0.0017015 &  0.0055685 \\ 
123 & 794.7242732 & 0.0038446 &  0.0041744 \\ 
124 & 800.6791726 & -0.0013867 &  0.0043364 \\ 
125 & 806.6340719 & 0.0042005 &  0.0043271 \\ 
126 & 812.5889712 & 0.0030914 &  0.0046728 \\ 
127 & 818.5438705 & 0.0029885 &  0.0038603 \\ 
128 & 824.4987698 & -0.0000359 &  0.0030231 \\ 
129 & 830.4536691 & -0.0080473 &  0.0037319 \\ 
130 & 836.4085684 & 0.0029081 &  0.0032013 \\ 
131 & 842.3634677 & -0.0020083 &  0.0052976 \\ 
132 & 848.3183670 & -0.0025055 &  0.0054239 \\ 
133 & 854.2732663 & 0.0010361 &  0.0064721 \\ 
134 & 860.2281656 & -0.0020732 &  0.0066133 \\ 
135 & 866.1830649 & -0.0009935 &  0.0069359 \\ 
136 & 872.1379642 & 0.0023620 &  0.0051308 \\ 
137 & 878.0928635 & 0.0022620 &  0.0065444 \\ 
138 & 884.0477629 & -0.0047990 &  0.0047926 \\ 
139 & 890.0026622 & 0.0055906 &  0.0045207 \\ 
140 & 895.9575615 & 0.0169106 &  0.0061782 \\ 
141 & 901.9124608 & 0.0060649 &  0.0108265 \\ 
142 & 907.8673601 & -0.0009835 &  0.0042764 \\ 
143 & 913.8222594 & -0.0072597 &  0.0032458 \\ 
144 & 919.7771587 & 0.0030538 &  0.0050128 \\ 
145 & 925.7320580 & 0.0050292 &  0.0087675 \\ 
146 & 931.6869573 & 0.0025257 &  0.0077128 \\ 
147 & 937.6418566 & 0.0017191 &  0.0047124 \\ 
148 & 943.5967559 & 0.0002941 &  0.0053778 \\ 
149 & 949.5516552 & -0.0115703 &  0.0035397 \\ 
150 & 955.5065545 & -0.0054646 &  0.0038891 \\ 
151 & 961.4614538 & -0.0021833 &  0.0055489 \\ 
152 & 967.4163531 & 0.0012247 &  0.0056573 \\ 
153 & 973.3712525 & -0.0028429 &  0.0042886 \\ 
154 & 979.3261518 & 0.0049830 &  0.0064156 \\ 
155 & 985.2810511 & 0.0060122 &  0.0037328 \\ 
156 & 991.2359504 & -0.0048433 &  0.0037554 \\ 
157 & 997.1908497 & 0.0053471 &  0.0057590 \\ 
159 & 1009.1006483 & -0.0065317 &  0.0034129 \\ 
160 & 1015.0555476 & 0.0036223 &  0.0047904 \\ 
161 & 1021.0104469 & -0.0059223 &  0.0045147 \\ 
162 & 1026.9653462 & -0.0069817 &  0.0092241 \\ 
163 & 1032.9202455 & -0.0086902 &  0.0123263 \\ 
164 & 1038.8751448 & -0.0061642 &  0.0051141 \\ 
165 & 1044.8300441 & -0.0047169 &  0.0057372 \\ 
167 & 1056.7398427 & -0.0072160 &  0.0092191 \\ 
168 & 1062.6947421 & 0.0023095 &  0.0062077 \\ 
169 & 1068.6496414 & -0.0028606 &  0.0088984 \\ 
170 & 1074.6045407 & 0.0063063 &  0.0055922 \\ 
171 & 1080.5594400 & 0.0029827 &  0.0055072 \\ 
172 & 1086.5143393 & -0.0117095 &  0.0118751 \\ 
173 & 1092.4692386 & -0.0045108 &  0.0043637 \\ 
174 & 1098.4241379 & 0.0027366 &  0.0058850 \\ 
175 & 1104.3790372 & 0.0120029 &  0.0051234 \\ 
176 & 1110.3339365 & 0.0006235 &  0.0059409 \\ 
177 & 1116.2888358 & -0.0030829 &  0.0043673 \\ 
178 & 1122.2437351 & -0.0033497 &  0.0046473 \\ 
179 & 1128.1986344 & -0.0006602 &  0.0042560 \\ 
180 & 1134.1535337 & 0.0062881 &  0.0060134 \\ 
181 & 1140.1084330 & -0.0044485 &  0.0058203 \\ 
182 & 1146.0633324 & 0.0060814 &  0.0036431 \\ 
183 & 1152.0182317 & -0.0096419 &  0.0033292 \\ 
184 & 1157.9731310 & 0.0059638 &  0.0048937 \\ 
185 & 1163.9280303 & -0.0035293 &  0.0047390 \\ 
186 & 1169.8829296 & -0.0114232 &  0.0052884 \\ 
187 & 1175.8378289 & 0.0006187 &  0.0070637 \\ 
188 & 1181.7927282 & -0.0065036 &  0.0057449 \\ 
189 & 1187.7476275 & 0.0029184 &  0.0034223 \\ 
190 & 1193.7025268 & -0.0051173 &  0.0043573 \\ 
191 & 1199.6574261 & 0.0012546 &  0.0039590 \\ 
192 & 1205.6123254 & -0.0051139 &  0.0052524 \\ 
193 & 1211.5672247 & -0.0014120 &  0.0108633 \\ 
194 & 1217.5221240 & -0.0035340 &  0.0042570 \\ 
196 & 1229.4319226 & 0.0135099 &  0.0080475 \\ 
197 & 1235.3868220 & -0.0058185 &  0.0070331 \\ 
198 & 1241.3417213 & -0.0045597 &  0.0061563 \\ 
199 & 1247.2966206 & -0.0016696 &  0.0051957 \\ 
200 & 1253.2515199 & -0.0007949 &  0.0048131 \\ 
201 & 1259.2064192 & 0.0111419 &  0.0041959 \\ 
202 & 1265.1613185 & 0.0006457 &  0.0045695 \\ 
203 & 1271.1162178 & 0.0052206 &  0.0045010 \\ 
204 & 1277.0711171 & 0.0083687 &  0.0069446 \\ 
205 & 1283.0260164 & 0.0045972 &  0.0045652 \\ 
206 & 1288.9809157 & 0.0111036 &  0.0049553 \\ 
207 & 1294.9358150 & 0.0069712 &  0.0051867 \\ 
208 & 1300.8907143 & -0.0007966 &  0.0052876 \\ 
209 & 1306.8456136 & -0.0056519 &  0.0048354 \\ 
210 & 1312.8005129 & 0.0013966 &  0.0060411 \\ 
211 & 1318.7554122 & 0.0049538 &  0.0059966 \\ 
212 & 1324.7103116 & 0.0101143 &  0.0050104 \\ 
213 & 1330.6652109 & -0.0000694 &  0.0049434 \\ 
214 & 1336.6201102 & 0.0046629 &  0.0050038 \\ 
215 & 1342.5750095 & 0.0104444 &  0.0053581 \\ 
217 & 1354.4848081 & -0.0008416 &  0.0048120 \\ 
218 & 1360.4397074 & 0.0029633 &  0.0046933 \\ 
219 & 1366.3946067 & -0.0057718 &  0.0045232 \\ 
220 & 1372.3495060 & 0.0045338 &  0.0045430 \\ 
221 & 1378.3044053 & 0.0005493 &  0.0040087 \\ 
222 & 1384.2593046 & -0.0048019 &  0.0035415 \\ 
223 & 1390.2142039 & -0.0092684 &  0.0049064 \\ 
224 & 1396.1691032 & -0.0026962 &  0.0045458 \\ 
225 & 1402.1240025 & 0.0091690 &  0.0036288 \\ 
226 & 1408.0789018 & -0.0001160 &  0.0045314 \\ 
229 & 1425.9435998 & 0.0051165 &  0.0061757 \\ 
230 & 1431.8984991 & 0.0084323 &  0.0067228 \\ 
231 & 1437.8533984 & -0.0125503 &  0.0052996 \\ 
232 & 1443.8082977 & -0.0050040 &  0.0070814 \\ 
233 & 1449.7631970 & 0.0085285 &  0.0048410 \\ 
234 & 1455.7180963 & 0.0024898 &  0.0061226 \\ 
235 & 1461.6729956 & 0.0027941 &  0.0042824 \\ 
236 & 1467.6278949 & -0.0105461 &  0.0049751 \\ 
237 & 1473.5827942 & -0.0000406 &  0.0055789 \\ 
238 & 1479.5376935 & 0.0047586 &  0.0085772 \\ 
239 & 1485.4925928 & -0.0060824 &  0.0036210 \\ 
241 & 1497.4023915 & -0.0038781 &  0.0046444 \\ 
242 & 1503.3572908 & -0.0060687 &  0.0042970 \\ 
243 & 1509.3121901 & -0.0064876 &  0.0037070 \\ 
245 & 1521.2219887 & 0.0028847 &  0.0037883 \\ 
KOI-877.02 & & & \
1 & 66.0659624 & 0.0048758 &  0.0051219 \\ 
2 & 78.1058382 & 0.0020328 &  0.0043797 \\ 
3 & 90.1457139 & 0.0027241 &  0.0045587 \\ 
5 & 114.2254654 & 0.0109620 &  0.0035296 \\ 
6 & 126.2653411 & 0.0076407 &  0.0055645 \\ 
7 & 138.3052168 & -0.0045223 &  0.0055181 \\ 
8 & 150.3450926 & 0.0006038 &  0.0062376 \\ 
9 & 162.3849683 & -0.0052860 &  0.0058862 \\ 
10 & 174.4248440 & -0.0083139 &  0.0048870 \\ 
11 & 186.4647198 & -0.0032402 &  0.0051474 \\ 
12 & 198.5045955 & 0.0026526 &  0.0068841 \\ 
13 & 210.5444713 & -0.0058481 &  0.0039905 \\ 
14 & 222.5843470 & 0.0000217 &  0.0069257 \\ 
15 & 234.6242227 & -0.0134774 &  0.0047202 \\ 
16 & 246.6640985 & 0.0144773 &  0.0070674 \\ 
17 & 258.7039742 & -0.0025352 &  0.0055530 \\ 
18 & 270.7438499 & -0.0115328 &  0.0058294 \\ 
20 & 294.8236014 & -0.0094882 &  0.0053964 \\ 
21 & 306.8634771 & 0.0006976 &  0.0047972 \\ 
22 & 318.9033529 & -0.0087789 &  0.0051719 \\ 
24 & 342.9831044 & -0.0017353 &  0.0051682 \\ 
25 & 355.0229801 & -0.0076811 &  0.0067949 \\ 
26 & 367.0628558 & -0.0023929 &  0.0066985 \\ 
27 & 379.1027316 & 0.0019634 &  0.0069432 \\ 
28 & 391.1426073 & -0.0021077 &  0.0040970 \\ 
29 & 403.1824830 & -0.0014808 &  0.0061052 \\ 
30 & 415.2223588 & 0.0003824 &  0.0037515 \\ 
31 & 427.2622345 & 0.0039576 &  0.0054173 \\ 
32 & 439.3021102 & 0.0021414 &  0.0038205 \\ 
33 & 451.3419860 & 0.0064100 &  0.0044632 \\ 
34 & 463.3818617 & 0.0077419 &  0.0046894 \\ 
35 & 475.4217375 & 0.0030424 &  0.0085128 \\ 
36 & 487.4616132 & 0.0176564 &  0.0039514 \\ 
38 & 511.5413647 & 0.0029488 &  0.0088934 \\ 
39 & 523.5812404 & 0.0023666 &  0.0063148 \\ 
40 & 535.6211161 & 0.0088385 &  0.0062090 \\ 
41 & 547.6609919 & 0.0099534 &  0.0058032 \\ 
42 & 559.7008676 & 0.0063702 &  0.0064163 \\ 
43 & 571.7407433 & 0.0067419 &  0.0054544 \\ 
44 & 583.7806191 & -0.0079971 &  0.0045596 \\ 
45 & 595.8204948 & -0.0037827 &  0.0050702 \\ 
46 & 607.8603705 & -0.0019805 &  0.0048238 \\ 
47 & 619.9002463 & 0.0085170 &  0.0045437 \\ 
48 & 631.9401220 & 0.0109364 &  0.0063075 \\ 
52 & 680.0996250 & -0.0042706 &  0.0076166 \\ 
53 & 692.1395007 & 0.0176815 &  0.0040362 \\ 
54 & 704.1793764 & 0.0022082 &  0.0075909 \\ 
55 & 716.2192522 & -0.0116201 &  0.0039292 \\ 
56 & 728.2591279 & -0.0086335 &  0.0054341 \\ 
58 & 752.3388794 & 0.0007441 &  0.0046748 \\ 
59 & 764.3787551 & -0.0086787 &  0.0044910 \\ 
60 & 776.4186308 & -0.0084289 &  0.0058098 \\ 
61 & 788.4585066 & -0.0087849 &  0.0045018 \\ 
62 & 800.4983823 & -0.0037113 &  0.0066031 \\ 
63 & 812.5382581 & -0.0024064 &  0.0048792 \\ 
64 & 824.5781338 & -0.0036748 &  0.0037204 \\ 
65 & 836.6180095 & -0.0057746 &  0.0039729 \\ 
66 & 848.6578853 & 0.0043915 &  0.0069665 \\ 
67 & 860.6977610 & -0.0168089 &  0.0055800 \\ 
68 & 872.7376367 & -0.0099113 &  0.0042014 \\ 
69 & 884.7775125 & -0.0026390 &  0.0057684 \\ 
70 & 896.8173882 & 0.0021230 &  0.0056543 \\ 
71 & 908.8572639 & 0.0031516 &  0.0053451 \\ 
72 & 920.8971397 & 0.0038693 &  0.0048683 \\ 
73 & 932.9370154 & -0.0005331 &  0.0044462 \\ 
74 & 944.9768912 & 0.0060982 &  0.0036318 \\ 
75 & 957.0167669 & -0.0135689 &  0.0068507 \\ 
76 & 969.0566426 & 0.0056105 &  0.0042519 \\ 
77 & 981.0965184 & 0.0010742 &  0.0063028 \\ 
78 & 993.1363941 & 0.0099945 &  0.0039379 \\ 
80 & 1017.2161456 & -0.0005529 &  0.0055919 \\ 
81 & 1029.2560213 & 0.0015070 &  0.0075830 \\ 
82 & 1041.2958970 & -0.0008023 &  0.0070044 \\ 
83 & 1053.3357728 & 0.0114365 &  0.0086621 \\ 
84 & 1065.3756485 & 0.0082918 &  0.0055102 \\ 
85 & 1077.4155243 & -0.0037983 &  0.0053467 \\ 
86 & 1089.4554000 & 0.0010899 &  0.0064498 \\ 
87 & 1101.4952757 & -0.0002522 &  0.0090591 \\ 
88 & 1113.5351515 & 0.0096691 &  0.0069523 \\ 
89 & 1125.5750272 & -0.0098201 &  0.0067332 \\ 
90 & 1137.6149029 & 0.0042292 &  0.0041926 \\ 
91 & 1149.6547787 & 0.0021568 &  0.0052339 \\ 
92 & 1161.6946544 & -0.0138723 &  0.0076334 \\ 
93 & 1173.7345301 & -0.0012836 &  0.0060187 \\ 
94 & 1185.7744059 & 0.0042386 &  0.0056756 \\ 
95 & 1197.8142816 & 0.0076147 &  0.0060221 \\ 
96 & 1209.8541573 & -0.0045019 &  0.0057278 \\ 
97 & 1221.8940331 & -0.0266077 &  0.0072668 \\ 
98 & 1233.9339088 & 0.0205817 &  0.0057340 \\ 
99 & 1245.9737846 & 0.0004450 &  0.0047553 \\ 
100 & 1258.0136603 & 0.0002983 &  0.0049350 \\ 
102 & 1282.0934118 & -0.0039096 &  0.0050925 \\ 
103 & 1294.1332875 & -0.0166586 &  0.0044854 \\ 
105 & 1318.2130390 & -0.0054314 &  0.0052829 \\ 
106 & 1330.2529147 & -0.0089578 &  0.0055430 \\ 
107 & 1342.2927904 & 0.0042328 &  0.0037297 \\ 
108 & 1354.3326662 & 0.0024310 &  0.0048133 \\ 
109 & 1366.3725419 & -0.0092700 &  0.0046059 \\ 
110 & 1378.4124176 & 0.0053803 &  0.0043053 \\ 
111 & 1390.4522934 & -0.0071212 &  0.0060707 \\ 
112 & 1402.4921691 & -0.0117505 &  0.0057584 \\ 
114 & 1426.5719206 & -0.0030301 &  0.0051280 \\ 
115 & 1438.6117963 & 0.0061454 &  0.0079587 \\ 
116 & 1450.6516721 & 0.0037454 &  0.0055195 \\ 
117 & 1462.6915478 & 0.0054644 &  0.0045700 \\ 
118 & 1474.7314235 & -0.0140684 &  0.0057738 \\ 
119 & 1486.7712993 & -0.0104190 &  0.0059438 \\ 
120 & 1498.8111750 & 0.0021028 &  0.0041590 \\ 
121 & 1510.8510507 & 0.0160602 &  0.0050055 \\ 
122 & 1522.8909265 & 0.0078252 &  0.0082446 \\ 
KOI-877.03 & & & \
1 & 65.0851065 & -0.0051770 &  0.0090930 \\ 
2 & 85.9227341 & -0.0218351 &  0.0115393 \\ 
3 & 106.7603618 & -0.0164496 &  0.0158788 \\ 
4 & 127.5979895 & -0.0079813 &  0.0115236 \\ 
5 & 148.4356171 & 0.0096723 &  0.0219193 \\ 
6 & 169.2732448 & 0.0048489 &  0.0160289 \\ 
7 & 190.1108725 & -0.0051625 &  0.0226897 \\ 
8 & 210.9485002 & 0.0499489 &  0.0157148 \\ 
9 & 231.7861278 & 0.0356031 &  0.0150485 \\ 
10 & 252.6237555 & -0.0392468 &  0.0155123 \\ 
11 & 273.4613832 & 0.0159038 &  0.0260142 \\ 
12 & 294.2990109 & -0.0111320 &  0.0155062 \\ 
13 & 315.1366385 & -0.0141906 &  0.0167210 \\ 
14 & 335.9742662 & -0.0153004 &  0.0198705 \\ 
15 & 356.8118939 & -0.0050964 &  0.0125444 \\ 
16 & 377.6495215 & -0.0409827 &  0.0199554 \\ 
17 & 398.4871492 & 0.0056788 &  0.0112050 \\ 
18 & 419.3247769 & -0.0042014 &  0.0138763 \\ 
19 & 440.1624046 & -0.0451365 &  0.0145892 \\ 
20 & 461.0000322 & -0.0113164 &  0.0120760 \\ 
21 & 481.8376599 & 0.0436811 &  0.0133145 \\ 
22 & 502.6752876 & 0.0479390 &  0.0162108 \\ 
23 & 523.5129152 & 0.0347287 &  0.0213791 \\ 
24 & 544.3505429 & -0.0375113 &  0.0126851 \\ 
25 & 565.1881706 & 0.0069735 &  0.0189252 \\ 
26 & 586.0257983 & -0.0104380 &  0.0205479 \\ 
27 & 606.8634259 & -0.0074711 &  0.0154497 \\ 
28 & 627.7010536 & -0.0041142 &  0.0159475 \\ 
29 & 648.5386813 & 0.0014838 &  0.0175643 \\ 
30 & 669.3763089 & 0.0266981 &  0.0142162 \\ 
31 & 690.2139366 & -0.0560832 &  0.0188312 \\ 
32 & 711.0515643 & 0.0001214 &  0.0176040 \\ 
33 & 731.8891920 & 0.0000307 &  0.0218573 \\ 
34 & 752.7268196 & -0.0003803 &  0.0126387 \\ 
35 & 773.5644473 & 0.0130786 &  0.0130632 \\ 
36 & 794.4020750 & 0.0103791 &  0.0136397 \\ 
37 & 815.2397027 & 0.0127397 &  0.0203121 \\ 
38 & 836.0773303 & 0.0148826 &  0.0108801 \\ 
39 & 856.9149580 & -0.0046066 &  0.0395948 \\ 
40 & 877.7525857 & 0.0051296 &  0.0257334 \\ 
41 & 898.5902133 & -0.0117268 &  0.0175814 \\ 
42 & 919.4278410 & 0.0240508 &  0.0130294 \\ 
43 & 940.2654687 & 0.0285006 &  0.0146925 \\ 
44 & 961.1030964 & -0.0025570 &  0.0217568 \\ 
45 & 981.9407240 & 0.0036199 &  0.0143894 \\ 
46 & 1002.7783517 & 0.0420240 &  0.0210694 \\ 
47 & 1023.6159794 & -0.0096605 &  0.0133258 \\ 
48 & 1044.4536070 & 0.0057212 &  0.0209658 \\ 
49 & 1065.2912347 & -0.0363467 &  0.0139656 \\ 
50 & 1086.1288624 & -0.0195498 &  0.0222869 \\ 
51 & 1106.9664901 & -0.0058457 &  0.0217586 \\ 
52 & 1127.8041177 & -0.0117054 &  0.0143191 \\ 
54 & 1169.4793731 & 0.0693061 &  0.0158260 \\ 
55 & 1190.3170007 & -0.0071805 &  0.0168333 \\ 
56 & 1211.1546284 & 0.0394110 &  0.0134976 \\ 
57 & 1231.9922561 & 0.0304547 &  0.0151242 \\ 
58 & 1252.8298838 & -0.0319710 &  0.0121295 \\ 
59 & 1273.6675114 & -0.0145622 &  0.0192784 \\ 
60 & 1294.5051391 & -0.0063845 &  0.0173895 \\ 
61 & 1315.3427668 & 0.0229608 &  0.0144462 \\ 
62 & 1336.1803945 & 0.0001298 &  0.0122973 \\ 
63 & 1357.0180221 & 0.0562285 &  0.0130508 \\ 
64 & 1377.8556498 & 0.0067460 &  0.0168063 \\ 
65 & 1398.6932775 & 0.0649137 &  0.0147847 \\ 
67 & 1440.3685328 & -0.0118075 &  0.0167522 \\ 
68 & 1461.2061605 & 0.0009772 &  0.0128968 \\ 
69 & 1482.0437882 & -0.0093071 &  0.0151514 \\ 
70 & 1502.8814158 & -0.0319698 &  0.0129918 \\ 
71 & 1523.7190435 & -0.0042422 &  0.0102632 \\ 
KOI-880.01 & & & \
1 & 74.2317693 & 0.0078773 &  0.0034631 \\ 
3 & 127.1205687 & 0.0112925 &  0.0033144 \\ 
4 & 153.5649685 & 0.0200511 &  0.0026477 \\ 
5 & 180.0093682 & 0.0116007 &  0.0036050 \\ 
6 & 206.4537679 & -0.0017307 &  0.0047031 \\ 
7 & 232.8981677 & -0.0012003 &  0.0048655 \\ 
8 & 259.3425674 & 0.0040072 &  0.0051252 \\ 
9 & 285.7869671 & 0.0107204 &  0.0028457 \\ 
10 & 312.2313668 & -0.0073609 &  0.0039929 \\ 
11 & 338.6757666 & -0.0026422 &  0.0048611 \\ 
12 & 365.1201663 & 0.0067276 &  0.0049182 \\ 
13 & 391.5645660 & 0.0001328 &  0.0034909 \\ 
14 & 418.0089658 & -0.0116420 &  0.0040027 \\ 
15 & 444.4533655 & -0.0074161 &  0.0042482 \\ 
16 & 470.8977652 & -0.0164477 &  0.0038585 \\ 
17 & 497.3421649 & -0.0165633 &  0.0042675 \\ 
18 & 523.7865647 & -0.0164320 &  0.0053534 \\ 
19 & 550.2309644 & -0.0191739 &  0.0048429 \\ 
20 & 576.6753641 & -0.0089642 &  0.0035413 \\ 
21 & 603.1197639 & -0.0172032 &  0.0044990 \\ 
22 & 629.5641636 & -0.0147799 &  0.0030804 \\ 
24 & 682.4529631 & -0.0120417 &  0.0058539 \\ 
25 & 708.8973628 & -0.0152013 &  0.0053834 \\ 
26 & 735.3417625 & -0.0191176 &  0.0056058 \\ 
27 & 761.7861622 & -0.0034830 &  0.0035252 \\ 
28 & 788.2305620 & -0.0082495 &  0.0040311 \\ 
29 & 814.6749617 & -0.0020224 &  0.0036562 \\ 
30 & 841.1193614 & 0.0034661 &  0.0043075 \\ 
31 & 867.5637612 & 0.0003234 &  0.0054758 \\ 
32 & 894.0081609 & 0.0032138 &  0.0032725 \\ 
33 & 920.4525606 & 0.0045454 &  0.0032112 \\ 
34 & 946.8969604 & 0.0052524 &  0.0044039 \\ 
35 & 973.3413601 & 0.0164657 &  0.0054820 \\ 
36 & 999.7857598 & 0.0037877 &  0.0040410 \\ 
37 & 1026.2301596 & 0.0107285 &  0.0044631 \\ 
38 & 1052.6745593 & 0.0189277 &  0.0043073 \\ 
39 & 1079.1189590 & 0.0155835 &  0.0068551 \\ 
40 & 1105.5633587 & 0.0030076 &  0.0036997 \\ 
41 & 1132.0077585 & 0.0062970 &  0.0031392 \\ 
42 & 1158.4521582 & 0.0026898 &  0.0039360 \\ 
43 & 1184.8965579 & 0.0077845 &  0.0034521 \\ 
44 & 1211.3409577 & 0.0134346 &  0.0043289 \\ 
45 & 1237.7853574 & 0.0166277 &  0.0049067 \\ 
46 & 1264.2297571 & 0.0061671 &  0.0043205 \\ 
47 & 1290.6741568 & 0.0003972 &  0.0032101 \\ 
48 & 1317.1185566 & -0.0051231 &  0.0048241 \\ 
49 & 1343.5629563 & -0.0013053 &  0.0036752 \\ 
50 & 1370.0073560 & 0.0011388 &  0.0045830 \\ 
51 & 1396.4517558 & -0.0049330 &  0.0034604 \\ 
52 & 1422.8961555 & -0.0093795 &  0.0042307 \\ 
53 & 1449.3405552 & -0.0037420 &  0.0056167 \\ 
54 & 1475.7849550 & -0.0084740 &  0.0070955 \\ 
55 & 1502.2293547 & -0.0175134 &  0.0035517 \\ 
KOI-880.02 & & & \
1 & 107.0550556 & 0.0611339 &  0.0026100 \\ 
2 & 158.5950296 & 0.0708881 &  0.0034487 \\ 
3 & 210.1350035 & 0.0459703 &  0.0020515 \\ 
4 & 261.6749774 & 0.0451910 &  0.0025920 \\ 
5 & 313.2149514 & 0.0316340 &  0.0027190 \\ 
6 & 364.7549253 & 0.0106406 &  0.0031312 \\ 
7 & 416.2948993 & 0.0107630 &  0.0027831 \\ 
8 & 467.8348732 & -0.0051127 &  0.0019745 \\ 
9 & 519.3748471 & -0.0207300 &  0.0027761 \\ 
10 & 570.9148211 & -0.0246170 &  0.0030801 \\ 
11 & 622.4547950 & -0.0416930 &  0.0019544 \\ 
12 & 673.9947689 & -0.0352684 &  0.0022722 \\ 
13 & 725.5347429 & -0.0415203 &  0.0028936 \\ 
14 & 777.0747168 & -0.0616659 &  0.0024778 \\ 
15 & 828.6146907 & -0.0293342 &  0.0025950 \\ 
16 & 880.1546647 & -0.0307727 &  0.0032303 \\ 
17 & 931.6946386 & -0.0572535 &  0.0024838 \\ 
18 & 983.2346126 & -0.0008321 &  0.0021084 \\ 
19 & 1034.7745865 & -0.0139950 &  0.0020839 \\ 
20 & 1086.3145604 & -0.0251970 &  0.0025192 \\ 
21 & 1137.8545344 & 0.0223327 &  0.0020195 \\ 
22 & 1189.3945083 & 0.0115457 &  0.0024862 \\ 
23 & 1240.9344822 & 0.0039314 &  0.0022837 \\ 
24 & 1292.4744562 & 0.0311522 &  0.0021209 \\ 
25 & 1344.0144301 & 0.0166801 &  0.0024151 \\ 
26 & 1395.5544040 & 0.0134311 &  0.0024910 \\ 
27 & 1447.0943780 & 0.0114994 &  0.0025085 \\ 
28 & 1498.6343519 & -0.0054116 &  0.0019638 \\ 
KOI-880.03 & & & \
1 & 69.7838614 & -0.0144251 &  0.0096213 \\ 
2 & 75.6861074 & -0.0047560 &  0.0085387 \\ 
3 & 81.5883534 & -0.0054308 &  0.0099919 \\ 
4 & 87.4905994 & 0.0046781 &  0.0091596 \\ 
5 & 93.3928454 & 0.0169965 &  0.0086154 \\ 
7 & 105.1973374 & 0.0070091 &  0.0101133 \\ 
8 & 111.0995834 & 0.0000203 &  0.0103543 \\ 
9 & 117.0018294 & 0.0131410 &  0.0095346 \\ 
10 & 122.9040755 & 0.0064141 &  0.0121045 \\ 
11 & 128.8063215 & -0.0135269 &  0.0089186 \\ 
12 & 134.7085675 & 0.0030310 &  0.0102124 \\ 
13 & 140.6108135 & -0.0045468 &  0.0069883 \\ 
14 & 146.5130595 & 0.0242880 &  0.0096214 \\ 
15 & 152.4153055 & -0.0071891 &  0.0072814 \\ 
16 & 158.3175515 & -0.0042914 &  0.0109843 \\ 
18 & 170.1220435 & -0.0001899 &  0.0090713 \\ 
19 & 176.0242895 & 0.0033531 &  0.0087787 \\ 
20 & 181.9265355 & 0.0127772 &  0.0105219 \\ 
21 & 187.8287815 & -0.0257645 &  0.0158970 \\ 
22 & 193.7310275 & -0.0108702 &  0.0092048 \\ 
23 & 199.6332735 & -0.0147138 &  0.0090444 \\ 
24 & 205.5355195 & 0.0080839 &  0.0088819 \\ 
25 & 211.4377655 & 0.0089674 &  0.0105822 \\ 
26 & 217.3400116 & -0.0009236 &  0.0098835 \\ 
27 & 223.2422576 & -0.0272543 &  0.0110545 \\ 
28 & 229.1445036 & 0.0109714 &  0.0106833 \\ 
29 & 235.0467496 & 0.0031115 &  0.0093867 \\ 
30 & 240.9489956 & -0.0097636 &  0.0090420 \\ 
31 & 246.8512416 & 0.0013699 &  0.0087126 \\ 
32 & 252.7534876 & -0.0222948 &  0.0149491 \\ 
33 & 258.6557336 & 0.0140871 &  0.0132864 \\ 
34 & 264.5579796 & -0.0129291 &  0.0069997 \\ 
35 & 270.4602256 & -0.0070933 &  0.0085075 \\ 
36 & 276.3624716 & -0.0044457 &  0.0062319 \\ 
37 & 282.2647176 & -0.0049951 &  0.0108999 \\ 
38 & 288.1669636 & -0.0022119 &  0.0068144 \\ 
39 & 294.0692096 & 0.0025041 &  0.0102875 \\ 
40 & 299.9714556 & 0.0044857 &  0.0104760 \\ 
41 & 305.8737016 & 0.0251075 &  0.0157189 \\ 
42 & 311.7759477 & -0.0232896 &  0.0113671 \\ 
43 & 317.6781937 & -0.0111969 &  0.0109815 \\ 
44 & 323.5804397 & 0.0012658 &  0.0094476 \\ 
45 & 329.4826857 & -0.0005276 &  0.0106691 \\ 
46 & 335.3849317 & -0.0046108 &  0.0132474 \\ 
47 & 341.2871777 & 0.0004857 &  0.0096110 \\ 
48 & 347.1894237 & 0.0056067 &  0.0086644 \\ 
49 & 353.0916697 & 0.0073290 &  0.0114761 \\ 
50 & 358.9939157 & -0.0003681 &  0.0139380 \\ 
51 & 364.8961617 & 0.0011776 &  0.0124496 \\ 
52 & 370.7984077 & -0.0021069 &  0.0105677 \\ 
53 & 376.7006537 & -0.0020519 &  0.0089797 \\ 
54 & 382.6028997 & 0.0232074 &  0.0108392 \\ 
55 & 388.5051457 & -0.0400176 &  0.0072091 \\ 
56 & 394.4073917 & -0.0059860 &  0.0080513 \\ 
57 & 400.3096377 & 0.0027685 &  0.0095663 \\ 
58 & 406.2118837 & 0.0049741 &  0.0098501 \\ 
59 & 412.1141298 & 0.0047392 &  0.0101997 \\ 
60 & 418.0163758 & -0.0392632 &  0.0085120 \\ 
61 & 423.9186218 & -0.0133869 &  0.0082216 \\ 
62 & 429.8208678 & 0.0068228 &  0.0130110 \\ 
63 & 435.7231138 & 0.0140246 &  0.0081639 \\ 
64 & 441.6253598 & -0.0074496 &  0.0091669 \\ 
65 & 447.5276058 & -0.0041216 &  0.0099497 \\ 
66 & 453.4298518 & -0.0010197 &  0.0113706 \\ 
67 & 459.3320978 & 0.0084519 &  0.0080442 \\ 
68 & 465.2343438 & 0.0063673 &  0.0102096 \\ 
70 & 477.0388358 & 0.0158825 &  0.0089253 \\ 
71 & 482.9410818 & -0.0054419 &  0.0099320 \\ 
72 & 488.8433278 & -0.0095276 &  0.0144879 \\ 
73 & 494.7455738 & -0.0023209 &  0.0118685 \\ 
74 & 500.6478198 & 0.0133968 &  0.0135193 \\ 
75 & 506.5500659 & 0.0096908 &  0.0119948 \\ 
76 & 512.4523119 & -0.0005182 &  0.0103706 \\ 
77 & 518.3545579 & -0.0089668 &  0.0105967 \\ 
78 & 524.2568039 & 0.0097569 &  0.0094171 \\ 
79 & 530.1590499 & 0.0007255 &  0.0111966 \\ 
80 & 536.0612959 & 0.0036245 &  0.0101366 \\ 
81 & 541.9635419 & 0.0663452 &  0.0137066 \\ 
82 & 547.8657879 & 0.0101017 &  0.0113679 \\ 
83 & 553.7680339 & 0.0106704 &  0.0109933 \\ 
84 & 559.6702799 & 0.0281856 &  0.0097252 \\ 
85 & 565.5725259 & 0.0014892 &  0.0090195 \\ 
86 & 571.4747719 & -0.0137846 &  0.0100772 \\ 
87 & 577.3770179 & 0.0115050 &  0.0103144 \\ 
88 & 583.2792639 & 0.0204248 &  0.0091926 \\ 
89 & 589.1815099 & -0.0445812 &  0.0092265 \\ 
90 & 595.0837559 & -0.0098665 &  0.0101877 \\ 
91 & 600.9860020 & 0.0036632 &  0.0077676 \\ 
92 & 606.8882480 & -0.0058684 &  0.0087874 \\ 
93 & 612.7904940 & -0.0272191 &  0.0099572 \\ 
94 & 618.6927400 & -0.0188461 &  0.0092007 \\ 
95 & 624.5949860 & -0.0080637 &  0.0096613 \\ 
96 & 630.4972320 & -0.0075990 &  0.0072153 \\ 
97 & 636.3994780 & -0.0049128 &  0.0083228 \\ 
98 & 642.3017240 & -0.0160655 &  0.0099212 \\ 
99 & 648.2039700 & -0.0003059 &  0.0109842 \\ 
103 & 671.8129540 & 0.0037553 &  0.0144630 \\ 
104 & 677.7152000 & 0.0009099 &  0.0109657 \\ 
105 & 683.6174460 & -0.0000263 &  0.0143051 \\ 
106 & 689.5196920 & -0.0086222 &  0.0121087 \\ 
108 & 701.3241841 & 0.0139935 &  0.0137664 \\ 
109 & 707.2264301 & 0.0007900 &  0.0144413 \\ 
110 & 713.1286761 & -0.0050132 &  0.0104630 \\ 
111 & 719.0309221 & -0.0205140 &  0.0105700 \\ 
112 & 724.9331681 & -0.0215924 &  0.0115762 \\ 
113 & 730.8354141 & 0.0054586 &  0.0116087 \\ 
115 & 742.6399061 & -0.0178496 &  0.0160731 \\ 
116 & 748.5421521 & -0.0155491 &  0.0083780 \\ 
117 & 754.4443981 & 0.0116978 &  0.0087421 \\ 
118 & 760.3466441 & 0.0096690 &  0.0099410 \\ 
119 & 766.2488901 & -0.0019437 &  0.0089013 \\ 
120 & 772.1511361 & 0.0154147 &  0.0075158 \\ 
122 & 783.9556281 & -0.0056600 &  0.0074536 \\ 
123 & 789.8578742 & -0.0374550 &  0.0133609 \\ 
124 & 795.7601202 & 0.0041247 &  0.0065167 \\ 
125 & 801.6623662 & -0.0242520 &  0.0082895 \\ 
127 & 813.4668582 & 0.0044640 &  0.0119526 \\ 
128 & 819.3691042 & 0.0408428 &  0.0117954 \\ 
129 & 825.2713502 & 0.0002158 &  0.0124183 \\ 
130 & 831.1735962 & 0.0010481 &  0.0085691 \\ 
131 & 837.0758422 & 0.0005766 &  0.0102179 \\ 
132 & 842.9780882 & -0.0047163 &  0.0092493 \\ 
133 & 848.8803342 & -0.0129936 &  0.0087464 \\ 
134 & 854.7825802 & 0.0040744 &  0.0140979 \\ 
135 & 860.6848262 & 0.0017201 &  0.0117479 \\ 
136 & 866.5870722 & -0.0006824 &  0.0100246 \\ 
137 & 872.4893182 & -0.0051005 &  0.0122990 \\ 
138 & 878.3915642 & 0.0100776 &  0.0084016 \\ 
139 & 884.2938103 & 0.0034303 &  0.0091620 \\ 
140 & 890.1960563 & -0.0223739 &  0.0106443 \\ 
141 & 896.0983023 & 0.0210157 &  0.0096199 \\ 
142 & 902.0005483 & -0.0045458 &  0.0084212 \\ 
143 & 907.9027943 & -0.0190689 &  0.0089903 \\ 
144 & 913.8050403 & 0.0065708 &  0.0103008 \\ 
145 & 919.7072863 & -0.0138074 &  0.0094277 \\ 
146 & 925.6095323 & -0.0111121 &  0.0079586 \\ 
147 & 931.5117783 & -0.0016825 &  0.0113800 \\ 
148 & 937.4140243 & 0.0106254 &  0.0056697 \\ 
149 & 943.3162703 & -0.0033459 &  0.0067890 \\ 
150 & 949.2185163 & 0.0099570 &  0.0093174 \\ 
151 & 955.1207623 & -0.0120298 &  0.0115493 \\ 
152 & 961.0230083 & 0.0128647 &  0.0099508 \\ 
153 & 966.9252543 & 0.0189952 &  0.0109218 \\ 
154 & 972.8275003 & -0.0006854 &  0.0124753 \\ 
155 & 978.7297464 & -0.0012808 &  0.0096902 \\ 
156 & 984.6319924 & -0.0062927 &  0.0081955 \\ 
157 & 990.5342384 & -0.0021061 &  0.0096047 \\ 
159 & 1002.3387304 & 0.0147678 &  0.0106142 \\ 
160 & 1008.2409764 & 0.0079986 &  0.0076642 \\ 
161 & 1014.1432224 & -0.0095204 &  0.0087798 \\ 
162 & 1020.0454684 & -0.0001607 &  0.0090312 \\ 
163 & 1025.9477144 & -0.0074509 &  0.0089936 \\ 
165 & 1037.7522064 & -0.0024277 &  0.0102574 \\ 
166 & 1043.6544524 & 0.0344042 &  0.0125976 \\ 
167 & 1049.5566984 & -0.0082598 &  0.0154091 \\ 
168 & 1055.4589444 & -0.0105578 &  0.0176229 \\ 
169 & 1061.3611904 & 0.0020191 &  0.0122635 \\ 
170 & 1067.2634364 & 0.0209571 &  0.0113805 \\ 
171 & 1073.1656825 & -0.0037782 &  0.0090151 \\ 
172 & 1079.0679285 & -0.0008806 &  0.0130086 \\ 
173 & 1084.9701745 & -0.0188421 &  0.0088654 \\ 
174 & 1090.8724205 & 0.0437301 &  0.0076995 \\ 
176 & 1102.6769125 & 0.0108777 &  0.0113243 \\ 
177 & 1108.5791585 & -0.0095008 &  0.0165626 \\ 
178 & 1114.4814045 & 0.0117895 &  0.0109633 \\ 
179 & 1120.3836505 & 0.0002092 &  0.0101321 \\ 
180 & 1126.2858965 & -0.0018753 &  0.0087646 \\ 
181 & 1132.1881425 & -0.0047685 &  0.0082923 \\ 
182 & 1138.0903885 & 0.0002326 &  0.0087283 \\ 
183 & 1143.9926345 & 0.0041397 &  0.0097363 \\ 
184 & 1149.8948805 & -0.0004254 &  0.0097993 \\ 
185 & 1155.7971265 & 0.0053032 &  0.0082988 \\ 
186 & 1161.6993725 & 0.0257819 &  0.0090957 \\ 
187 & 1167.6016185 & -0.0066423 &  0.0094951 \\ 
188 & 1173.5038646 & -0.0156743 &  0.0079095 \\ 
189 & 1179.4061106 & -0.0010076 &  0.0119042 \\ 
190 & 1185.3083566 & -0.0065677 &  0.0079918 \\ 
191 & 1191.2106026 & -0.0134227 &  0.0101113 \\ 
192 & 1197.1128486 & -0.0109623 &  0.0077457 \\ 
193 & 1203.0150946 & 0.0023294 &  0.0088120 \\ 
194 & 1208.9173406 & 0.0043232 &  0.0083864 \\ 
195 & 1214.8195866 & 0.0214895 &  0.0107291 \\ 
196 & 1220.7218326 & 0.0225157 &  0.0140175 \\ 
198 & 1232.5263246 & 0.0060060 &  0.0093910 \\ 
200 & 1244.3308166 & 0.0020134 &  0.0132266 \\ 
201 & 1250.2330626 & 0.0080815 &  0.0097700 \\ 
203 & 1262.0375546 & -0.0005452 &  0.0104469 \\ 
204 & 1267.9398007 & -0.0011523 &  0.0089984 \\ 
205 & 1273.8420467 & 0.0199458 &  0.0106255 \\ 
206 & 1279.7442927 & 0.0045761 &  0.0067223 \\ 
207 & 1285.6465387 & 0.0193344 &  0.0080944 \\ 
208 & 1291.5487847 & 0.0150568 &  0.0110331 \\ 
209 & 1297.4510307 & 0.0024476 &  0.0099128 \\ 
210 & 1303.3532767 & 0.0062328 &  0.0104731 \\ 
211 & 1309.2555227 & -0.0014147 &  0.0099880 \\ 
212 & 1315.1577687 & 0.0249676 &  0.0095251 \\ 
213 & 1321.0600147 & -0.0074381 &  0.0095680 \\ 
214 & 1326.9622607 & 0.0114991 &  0.0097899 \\ 
215 & 1332.8645067 & -0.0058275 &  0.0088887 \\ 
216 & 1338.7667527 & -0.0019169 &  0.0104311 \\ 
217 & 1344.6689987 & 0.0068156 &  0.0105772 \\ 
219 & 1356.4734907 & -0.0074928 &  0.0097108 \\ 
220 & 1362.3757368 & 0.0026337 &  0.0093569 \\ 
221 & 1368.2779828 & -0.0140753 &  0.0078222 \\ 
222 & 1374.1802288 & -0.0049205 &  0.0097435 \\ 
223 & 1380.0824748 & 0.0044601 &  0.0070759 \\ 
224 & 1385.9847208 & -0.0072007 &  0.0091647 \\ 
225 & 1391.8869668 & -0.0022953 &  0.0074919 \\ 
226 & 1397.7892128 & -0.0001588 &  0.0156912 \\ 
227 & 1403.6914588 & -0.0186334 &  0.0088551 \\ 
228 & 1409.5937048 & -0.0459599 &  0.0174394 \\ 
231 & 1427.3004428 & 0.0086741 &  0.0121796 \\ 
232 & 1433.2026888 & 0.0241577 &  0.0127616 \\ 
233 & 1439.1049348 & 0.0047286 &  0.0109630 \\ 
234 & 1445.0071808 & -0.0090806 &  0.0131926 \\ 
235 & 1450.9094268 & -0.0020553 &  0.0150748 \\ 
236 & 1456.8116729 & -0.0029574 &  0.0113226 \\ 
237 & 1462.7139189 & 0.0034894 &  0.0154635 \\ 
238 & 1468.6161649 & -0.0179528 &  0.0147632 \\ 
239 & 1474.5184109 & 0.0152698 &  0.0107439 \\ 
240 & 1480.4206569 & -0.0060519 &  0.0139892 \\ 
241 & 1486.3229029 & -0.0092330 &  0.0100271 \\ 
243 & 1498.1273949 & -0.0117639 &  0.0103560 \\ 
244 & 1504.0296409 & -0.0061186 &  0.0086916 \\ 
245 & 1509.9318869 & 0.0045703 &  0.0069891 \\ 
247 & 1521.7363789 & 0.0016048 &  0.0094374 \\ 
KOI-880.04 & & & \
1 & 65.6976839 & -0.0100373 &  0.0108420 \\ 
2 & 68.0806360 & 0.0203028 &  0.0195602 \\ 
3 & 70.4635881 & -0.0295438 &  0.0147562 \\ 
4 & 72.8465403 & -0.0590029 &  0.0146693 \\ 
5 & 75.2294924 & 0.0007564 &  0.0210132 \\ 
6 & 77.6124445 & -0.0011221 &  0.0159621 \\ 
7 & 79.9953966 & -0.0141909 &  0.0118681 \\ 
8 & 82.3783488 & -0.0033301 &  0.0187144 \\ 
9 & 84.7613009 & 0.0178966 &  0.0197041 \\ 
10 & 87.1442530 & 0.0000328 &  0.0139196 \\ 
11 & 89.5272052 & 0.0134850 &  0.0180588 \\ 
12 & 91.9101573 & -0.0113924 &  0.0176043 \\ 
13 & 94.2931094 & 0.0271673 &  0.0144654 \\ 
14 & 96.6760615 & 0.0090678 &  0.0146009 \\ 
17 & 103.8249179 & 0.0154197 &  0.0201203 \\ 
18 & 106.2078700 & 0.0001102 &  0.0172404 \\ 
19 & 108.5908222 & -0.0104086 &  0.0129752 \\ 
20 & 110.9737743 & 0.0102137 &  0.0157921 \\ 
21 & 113.3567264 & -0.0265271 &  0.0158101 \\ 
23 & 118.1226307 & 0.0266926 &  0.0123522 \\ 
24 & 120.5055828 & -0.0017717 &  0.0154684 \\ 
25 & 122.8885349 & -0.0035950 &  0.0205801 \\ 
26 & 125.2714870 & 0.0218829 &  0.0144468 \\ 
27 & 127.6544392 & -0.0290752 &  0.0231192 \\ 
28 & 130.0373913 & 0.0062056 &  0.0228270 \\ 
29 & 132.4203434 & -0.0094089 &  0.0093371 \\ 
30 & 134.8032955 & 0.0539629 &  0.0134179 \\ 
31 & 137.1862477 & -0.0079669 &  0.0126862 \\ 
32 & 139.5691998 & 0.0110786 &  0.0197249 \\ 
33 & 141.9521519 & 0.0182207 &  0.0283494 \\ 
34 & 144.3351041 & -0.0373274 &  0.0163783 \\ 
35 & 146.7180562 & 0.0302439 &  0.0208588 \\ 
36 & 149.1010083 & -0.0116544 &  0.0131992 \\ 
37 & 151.4839604 & -0.0146715 &  0.0185358 \\ 
38 & 153.8669126 & 0.0121386 &  0.0154022 \\ 
39 & 156.2498647 & 0.0092313 &  0.0242640 \\ 
40 & 158.6328168 & 0.0438282 &  0.0334797 \\ 
41 & 161.0157689 & 0.0149928 &  0.0192795 \\ 
43 & 165.7816732 & 0.0047089 &  0.0163241 \\ 
44 & 168.1646253 & -0.0078582 &  0.0154792 \\ 
45 & 170.5475774 & -0.0006166 &  0.0292021 \\ 
46 & 172.9305296 & 0.0074339 &  0.0152454 \\ 
47 & 175.3134817 & -0.0086426 &  0.0199740 \\ 
48 & 177.6964338 & -0.0314179 &  0.0153194 \\ 
49 & 180.0793859 & 0.0087642 &  0.0143609 \\ 
50 & 182.4623381 & -0.0550347 &  0.0148843 \\ 
51 & 184.8452902 & 0.0056904 &  0.0175168 \\ 
52 & 187.2282423 & -0.0172311 &  0.0239454 \\ 
53 & 189.6111945 & 0.0053879 &  0.0242688 \\ 
55 & 194.3770987 & 0.0230640 &  0.0155743 \\ 
56 & 196.7600508 & -0.0037227 &  0.0140672 \\ 
57 & 199.1430030 & -0.0046232 &  0.0157091 \\ 
58 & 201.5259551 & -0.0518295 &  0.0145238 \\ 
59 & 203.9089072 & -0.0185087 &  0.0204158 \\ 
60 & 206.2918593 & 0.0051807 &  0.0196422 \\ 
61 & 208.6748115 & 0.0006525 &  0.0144528 \\ 
62 & 211.0577636 & -0.0375551 &  0.0172307 \\ 
63 & 213.4407157 & 0.0369473 &  0.0175210 \\ 
64 & 215.8236678 & 0.0225660 &  0.0152486 \\ 
65 & 218.2066200 & 0.0004494 &  0.0198394 \\ 
66 & 220.5895721 & -0.0214595 &  0.0163881 \\ 
67 & 222.9725242 & 0.0039889 &  0.0249565 \\ 
68 & 225.3554763 & -0.0215023 &  0.0185499 \\ 
69 & 227.7384285 & -0.0028982 &  0.0156075 \\ 
70 & 230.1213806 & -0.0681199 &  0.0131511 \\ 
71 & 232.5043327 & 0.0241730 &  0.0157875 \\ 
72 & 234.8872848 & -0.0085347 &  0.0142188 \\ 
73 & 237.2702370 & 0.0230848 &  0.0186067 \\ 
74 & 239.6531891 & 0.0049036 &  0.0183952 \\ 
75 & 242.0361412 & 0.0149832 &  0.0188339 \\ 
76 & 244.4190934 & 0.0045748 &  0.0178828 \\ 
77 & 246.8020455 & -0.0047277 &  0.0124793 \\ 
78 & 249.1849976 & 0.0167685 &  0.0212886 \\ 
79 & 251.5679497 & 0.0033426 &  0.0208212 \\ 
80 & 253.9509019 & -0.0073488 &  0.0159442 \\ 
82 & 258.7168061 & 0.0015417 &  0.0256744 \\ 
83 & 261.0997582 & 0.0179541 &  0.0160420 \\ 
84 & 263.4827104 & 0.0003379 &  0.0190575 \\ 
85 & 265.8656625 & 0.0147505 &  0.0171073 \\ 
86 & 268.2486146 & -0.0386466 &  0.0132954 \\ 
87 & 270.6315667 & 0.0172558 &  0.0191794 \\ 
88 & 273.0145189 & -0.0120648 &  0.0191048 \\ 
89 & 275.3974710 & -0.0239841 &  0.0232926 \\ 
90 & 277.7804231 & -0.0007730 &  0.0185905 \\ 
91 & 280.1633752 & -0.0243220 &  0.0209527 \\ 
94 & 287.3122316 & 0.0187961 &  0.0231291 \\ 
95 & 289.6951837 & -0.0155653 &  0.0168783 \\ 
96 & 292.0781359 & -0.0440476 &  0.0215839 \\ 
97 & 294.4610880 & 0.0006287 &  0.0230441 \\ 
98 & 296.8440401 & -0.0315706 &  0.0252837 \\ 
99 & 299.2269923 & 0.0115382 &  0.0157782 \\ 
100 & 301.6099444 & -0.0426567 &  0.0196300 \\ 
101 & 303.9928965 & -0.0066696 &  0.0233888 \\ 
102 & 306.3758486 & -0.0000152 &  0.0230460 \\ 
103 & 308.7588008 & 0.0019109 &  0.0256471 \\ 
104 & 311.1417529 & 0.0511430 &  0.0159021 \\ 
105 & 313.5247050 & 0.0159145 &  0.0164945 \\ 
106 & 315.9076571 & -0.0347842 &  0.0301634 \\ 
107 & 318.2906093 & -0.0265948 &  0.0170126 \\ 
108 & 320.6735614 & -0.0025043 &  0.0251158 \\ 
109 & 323.0565135 & -0.0689554 &  0.0248046 \\ 
110 & 325.4394656 & -0.0037596 &  0.0173525 \\ 
111 & 327.8224178 & -0.0154257 &  0.0132358 \\ 
114 & 334.9712741 & 0.0290737 &  0.0179770 \\ 
115 & 337.3542263 & -0.0058821 &  0.0204567 \\ 
116 & 339.7371784 & 0.0531234 &  0.0199249 \\ 
117 & 342.1201305 & -0.0053525 &  0.0137466 \\ 
118 & 344.5030826 & 0.0197029 &  0.0211087 \\ 
119 & 346.8860348 & -0.0086635 &  0.0217594 \\ 
120 & 349.2689869 & -0.0154193 &  0.0245392 \\ 
121 & 351.6519390 & 0.0019167 &  0.0192086 \\ 
122 & 354.0348912 & 0.0022498 &  0.0289483 \\ 
123 & 356.4178433 & 0.0031047 &  0.0253950 \\ 
124 & 358.8007954 & 0.0048555 &  0.0253887 \\ 
125 & 361.1837475 & 0.0094544 &  0.0183110 \\ 
126 & 363.5666997 & -0.0299284 &  0.0181413 \\ 
127 & 365.9496518 & 0.0250252 &  0.0277368 \\ 
128 & 368.3326039 & 0.0141848 &  0.0166698 \\ 
129 & 370.7155560 & 0.0262996 &  0.0215461 \\ 
130 & 373.0985082 & 0.0061145 &  0.0189645 \\ 
132 & 377.8644124 & -0.0317314 &  0.0123699 \\ 
133 & 380.2473645 & -0.0100186 &  0.0208360 \\ 
134 & 382.6303167 & -0.0159529 &  0.0201286 \\ 
135 & 385.0132688 & 0.0123163 &  0.0097200 \\ 
136 & 387.3962209 & -0.0238396 &  0.0113854 \\ 
137 & 389.7791730 & -0.0172982 &  0.0126030 \\ 
138 & 392.1621252 & -0.0059721 &  0.0140493 \\ 
139 & 394.5450773 & -0.0181766 &  0.0171017 \\ 
140 & 396.9280294 & -0.0034945 &  0.0135257 \\ 
141 & 399.3109815 & 0.0159717 &  0.0190633 \\ 
142 & 401.6939337 & -0.0109090 &  0.0185802 \\ 
143 & 404.0768858 & -0.0026847 &  0.0219292 \\ 
144 & 406.4598379 & -0.0010366 &  0.0176616 \\ 
146 & 411.2257422 & 0.0087819 &  0.0151792 \\ 
147 & 413.6086943 & 0.0021883 &  0.0178116 \\ 
148 & 415.9916464 & -0.0123271 &  0.0094690 \\ 
149 & 418.3745986 & 0.0172245 &  0.0127691 \\ 
150 & 420.7575507 & 0.0030381 &  0.0172181 \\ 
151 & 423.1405028 & -0.0169945 &  0.0147974 \\ 
152 & 425.5234549 & -0.0010156 &  0.0164085 \\ 
153 & 427.9064071 & -0.0235117 &  0.0174433 \\ 
154 & 430.2893592 & -0.0699777 &  0.0325935 \\ 
155 & 432.6723113 & -0.0098471 &  0.0119056 \\ 
156 & 435.0552634 & 0.0146369 &  0.0157754 \\ 
158 & 439.8211677 & -0.0208801 &  0.0236729 \\ 
159 & 442.2041198 & 0.0069774 &  0.0139387 \\ 
160 & 444.5870719 & 0.0640750 &  0.0173262 \\ 
161 & 446.9700241 & 0.0099305 &  0.0233178 \\ 
162 & 449.3529762 & -0.0052053 &  0.0104191 \\ 
163 & 451.7359283 & -0.0082079 &  0.0239502 \\ 
164 & 454.1188804 & 0.0281220 &  0.0087983 \\ 
165 & 456.5018326 & 0.0031868 &  0.0218671 \\ 
166 & 458.8847847 & -0.0126582 &  0.0127705 \\ 
167 & 461.2677368 & -0.0061056 &  0.0135788 \\ 
168 & 463.6506890 & 0.0003868 &  0.0158760 \\ 
169 & 466.0336411 & 0.0125555 &  0.0178719 \\ 
170 & 468.4165932 & -0.0061371 &  0.0198080 \\ 
171 & 470.7995453 & 0.0256478 &  0.0157894 \\ 
172 & 473.1824975 & 0.0205853 &  0.0195307 \\ 
173 & 475.5654496 & -0.0043903 &  0.0250675 \\ 
174 & 477.9484017 & -0.0321571 &  0.0077856 \\ 
175 & 480.3313538 & -0.0615577 &  0.0186940 \\ 
176 & 482.7143060 & -0.0349643 &  0.0168787 \\ 
177 & 485.0972581 & 0.0137365 &  0.0207403 \\ 
178 & 487.4802102 & -0.0015639 &  0.0152727 \\ 
179 & 489.8631623 & 0.0281444 &  0.0172762 \\ 
180 & 492.2461145 & 0.0004712 &  0.0198562 \\ 
181 & 494.6290666 & -0.0244681 &  0.0216147 \\ 
182 & 497.0120187 & 0.0088910 &  0.0156578 \\ 
183 & 499.3949708 & -0.0072274 &  0.0244786 \\ 
184 & 501.7779230 & -0.0496698 &  0.0146549 \\ 
185 & 504.1608751 & -0.0152195 &  0.0211944 \\ 
186 & 506.5438272 & -0.0077680 &  0.0213698 \\ 
187 & 508.9267793 & 0.0089968 &  0.0199017 \\ 
188 & 511.3097315 & 0.0365816 &  0.0140612 \\ 
189 & 513.6926836 & 0.0071980 &  0.0227738 \\ 
190 & 516.0756357 & 0.0313120 &  0.0227289 \\ 
191 & 518.4585879 & -0.0021880 &  0.0177956 \\ 
192 & 520.8415400 & 0.0060457 &  0.0133152 \\ 
193 & 523.2244921 & 0.0034090 &  0.0177202 \\ 
194 & 525.6074442 & -0.0312585 &  0.0147318 \\ 
195 & 527.9903964 & -0.0143127 &  0.0139014 \\ 
196 & 530.3733485 & 0.0481885 &  0.0148033 \\ 
197 & 532.7563006 & 0.0327083 &  0.0166151 \\ 
198 & 535.1392527 & -0.0050720 &  0.0189854 \\ 
199 & 537.5222049 & -0.0011046 &  0.0149680 \\ 
200 & 539.9051570 & -0.0236678 &  0.0233536 \\ 
201 & 542.2881091 & -0.0072485 &  0.0136874 \\ 
202 & 544.6710612 & -0.0254310 &  0.0191912 \\ 
203 & 547.0540134 & -0.0031468 &  0.0278715 \\ 
204 & 549.4369655 & -0.0427871 &  0.0135472 \\ 
205 & 551.8199176 & -0.0194294 &  0.0161068 \\ 
206 & 554.2028697 & 0.0657855 &  0.0159900 \\ 
207 & 556.5858219 & -0.0355596 &  0.0229146 \\ 
208 & 558.9687740 & -0.0273956 &  0.0157636 \\ 
209 & 561.3517261 & -0.0290354 &  0.0176662 \\ 
210 & 563.7346782 & 0.0125560 &  0.0157293 \\ 
211 & 566.1176304 & 0.0048647 &  0.0199946 \\ 
212 & 568.5005825 & -0.0200138 &  0.0164175 \\ 
213 & 570.8835346 & 0.0390297 &  0.0177383 \\ 
214 & 573.2664868 & 0.0202441 &  0.0161948 \\ 
215 & 575.6494389 & -0.0198913 &  0.0150666 \\ 
216 & 578.0323910 & 0.0043296 &  0.0176130 \\ 
217 & 580.4153431 & 0.0063963 &  0.0169556 \\ 
218 & 582.7982953 & -0.0053725 &  0.0213213 \\ 
219 & 585.1812474 & 0.0025845 &  0.0198041 \\ 
220 & 587.5641995 & -0.0649949 &  0.0138241 \\ 
221 & 589.9471516 & 0.0009372 &  0.0196696 \\ 
222 & 592.3301038 & -0.0035285 &  0.0150300 \\ 
223 & 594.7130559 & 0.0396096 &  0.0112228 \\ 
224 & 597.0960080 & -0.0046551 &  0.0170956 \\ 
225 & 599.4789601 & -0.0202892 &  0.0198278 \\ 
226 & 601.8619123 & 0.0045607 &  0.0165654 \\ 
227 & 604.2448644 & -0.0050258 &  0.0160973 \\ 
228 & 606.6278165 & -0.0095089 &  0.0136372 \\ 
229 & 609.0107686 & -0.0003877 &  0.0158198 \\ 
230 & 611.3937208 & 0.0129381 &  0.0116556 \\ 
231 & 613.7766729 & -0.0005273 &  0.0126584 \\ 
232 & 616.1596250 & 0.0030586 &  0.0185753 \\ 
233 & 618.5425771 & -0.0108553 &  0.0157163 \\ 
234 & 620.9255293 & 0.0275712 &  0.0174873 \\ 
236 & 625.6914335 & -0.0104814 &  0.0239692 \\ 
237 & 628.0743857 & 0.0402220 &  0.0210192 \\ 
238 & 630.4573378 & -0.0440715 &  0.0161312 \\ 
239 & 632.8402899 & -0.0056509 &  0.0206174 \\ 
240 & 635.2232420 & -0.0123671 &  0.0153895 \\ 
241 & 637.6061942 & -0.0649547 &  0.0192206 \\ 
242 & 639.9891463 & -0.0002102 &  0.0183734 \\ 
243 & 642.3720984 & 0.0416314 &  0.0157930 \\ 
244 & 644.7550505 & 0.0042522 &  0.0128060 \\ 
246 & 649.5209548 & -0.0029791 &  0.0175899 \\ 
247 & 651.9039069 & -0.0106346 &  0.0155645 \\ 
254 & 668.5845718 & -0.0064899 &  0.0135682 \\ 
255 & 670.9675239 & 0.0092347 &  0.0219170 \\ 
256 & 673.3504760 & -0.0370375 &  0.0233394 \\ 
257 & 675.7334282 & -0.0591237 &  0.0159603 \\ 
258 & 678.1163803 & 0.0042401 &  0.0220803 \\ 
259 & 680.4993324 & 0.0928175 &  0.0207706 \\ 
260 & 682.8822846 & -0.0134873 &  0.0196853 \\ 
261 & 685.2652367 & 0.0226371 &  0.0284589 \\ 
262 & 687.6481888 & 0.0229121 &  0.0185933 \\ 
263 & 690.0311409 & 0.0219101 &  0.0184552 \\ 
264 & 692.4140931 & -0.0122454 &  0.0289589 \\ 
266 & 697.1799973 & -0.0033716 &  0.0248444 \\ 
267 & 699.5629494 & -0.0041583 &  0.0173543 \\ 
268 & 701.9459016 & 0.0317418 &  0.0256339 \\ 
269 & 704.3288537 & 0.0190821 &  0.0201497 \\ 
270 & 706.7118058 & -0.0135044 &  0.0205768 \\ 
271 & 709.0947579 & -0.0128550 &  0.0195712 \\ 
274 & 716.2436143 & 0.0057281 &  0.0189287 \\ 
275 & 718.6265664 & -0.0063823 &  0.0156766 \\ 
276 & 721.0095186 & -0.0097571 &  0.0182670 \\ 
277 & 723.3924707 & 0.0068519 &  0.0210102 \\ 
278 & 725.7754228 & 0.0030444 &  0.0240468 \\ 
279 & 728.1583749 & 0.0230735 &  0.0184963 \\ 
280 & 730.5413271 & -0.0074451 &  0.0186101 \\ 
281 & 732.9242792 & -0.0009376 &  0.0167411 \\ 
282 & 735.3072313 & -0.0075362 &  0.0165678 \\ 
285 & 742.4560877 & 0.0093753 &  0.0253905 \\ 
286 & 744.8390398 & 0.0124872 &  0.0165352 \\ 
287 & 747.2219920 & 0.0169882 &  0.0188333 \\ 
288 & 749.6049441 & 0.0529773 &  0.0156978 \\ 
289 & 751.9878962 & -0.0079872 &  0.0175997 \\ 
290 & 754.3708483 & 0.0119333 &  0.0172879 \\ 
291 & 756.7538005 & 0.0008777 &  0.0131486 \\ 
292 & 759.1367526 & -0.0683872 &  0.0197923 \\ 
293 & 761.5197047 & -0.0088013 &  0.0219860 \\ 
294 & 763.9026568 & 0.0173185 &  0.0155029 \\ 
295 & 766.2856090 & 0.0190414 &  0.0168120 \\ 
296 & 768.6685611 & 0.0595950 &  0.0245067 \\ 
297 & 771.0515132 & 0.0199449 &  0.0141099 \\ 
298 & 773.4344653 & -0.0088474 &  0.0179426 \\ 
299 & 775.8174175 & 0.0001044 &  0.0185435 \\ 
301 & 780.5833217 & -0.0410641 &  0.0105810 \\ 
302 & 782.9662738 & -0.0077124 &  0.0131229 \\ 
303 & 785.3492260 & 0.0036428 &  0.0147070 \\ 
304 & 787.7321781 & 0.0220146 &  0.0205756 \\ 
305 & 790.1151302 & -0.0026018 &  0.0192167 \\ 
306 & 792.4980824 & -0.0075023 &  0.0313593 \\ 
307 & 794.8810345 & -0.0057264 &  0.0223842 \\ 
308 & 797.2639866 & -0.0120780 &  0.0219700 \\ 
309 & 799.6469387 & -0.0102188 &  0.0131538 \\ 
310 & 802.0298909 & -0.0085790 &  0.0200441 \\ 
311 & 804.4128430 & 0.0089911 &  0.0170537 \\ 
312 & 806.7957951 & -0.0042048 &  0.0203430 \\ 
313 & 809.1787472 & 0.0057695 &  0.0159315 \\ 
314 & 811.5616994 & 0.0178390 &  0.0141023 \\ 
315 & 813.9446515 & 0.0151192 &  0.0137135 \\ 
316 & 816.3276036 & -0.0098702 &  0.0179792 \\ 
317 & 818.7105557 & 0.0163765 &  0.0203555 \\ 
318 & 821.0935079 & 0.0171926 &  0.0197317 \\ 
319 & 823.4764600 & 0.0455384 &  0.0221652 \\ 
320 & 825.8594121 & -0.0291209 &  0.0160053 \\ 
321 & 828.2423642 & -0.0044638 &  0.0178850 \\ 
322 & 830.6253164 & 0.0151036 &  0.0143094 \\ 
323 & 833.0082685 & 0.0221790 &  0.0155084 \\ 
324 & 835.3912206 & -0.0085188 &  0.0134770 \\ 
325 & 837.7741727 & 0.0065340 &  0.0192231 \\ 
326 & 840.1571249 & 0.0114640 &  0.0198245 \\ 
327 & 842.5400770 & -0.0162029 &  0.0203568 \\ 
328 & 844.9230291 & 0.0216704 &  0.0182778 \\ 
329 & 847.3059813 & -0.0176256 &  0.0140264 \\ 
330 & 849.6889334 & 0.0145610 &  0.0146310 \\ 
331 & 852.0718855 & -0.0025337 &  0.0199374 \\ 
332 & 854.4548376 & -0.0360255 &  0.0131317 \\ 
333 & 856.8377898 & 0.0237366 &  0.0226544 \\ 
334 & 859.2207419 & -0.0175464 &  0.0202311 \\ 
335 & 861.6036940 & 0.0367899 &  0.0228420 \\ 
336 & 863.9866461 & 0.0285880 &  0.0329786 \\ 
337 & 866.3695983 & -0.0435830 &  0.0200827 \\ 
338 & 868.7525504 & 0.0342151 &  0.0176447 \\ 
339 & 871.1355025 & 0.0012241 &  0.0134008 \\ 
340 & 873.5184546 & -0.0429834 &  0.0183521 \\ 
341 & 875.9014068 & 0.0091634 &  0.0289488 \\ 
342 & 878.2843589 & -0.0052081 &  0.0142818 \\ 
343 & 880.6673110 & -0.0105192 &  0.0187960 \\ 
344 & 883.0502631 & -0.0048697 &  0.0116897 \\ 
345 & 885.4332153 & -0.0070346 &  0.0164646 \\ 
346 & 887.8161674 & 0.0173346 &  0.0118490 \\ 
347 & 890.1991195 & -0.0486568 &  0.0175524 \\ 
348 & 892.5820716 & -0.0175882 &  0.0196310 \\ 
349 & 894.9650238 & -0.0128962 &  0.0194904 \\ 
350 & 897.3479759 & -0.0082661 &  0.0153717 \\ 
352 & 902.1138802 & -0.0049253 &  0.0155093 \\ 
353 & 904.4968323 & 0.0104775 &  0.0189683 \\ 
354 & 906.8797844 & -0.0260526 &  0.0257632 \\ 
355 & 909.2627365 & -0.0483172 &  0.0256028 \\ 
356 & 911.6456887 & -0.0649339 &  0.0187065 \\ 
357 & 914.0286408 & -0.0325402 &  0.0205491 \\ 
358 & 916.4115929 & -0.0110000 &  0.0095087 \\ 
359 & 918.7945450 & -0.0195628 &  0.0150154 \\ 
360 & 921.1774972 & 0.0050711 &  0.0174094 \\ 
361 & 923.5604493 & 0.0383165 &  0.0194233 \\ 
362 & 925.9434014 & -0.0112320 &  0.0139149 \\ 
363 & 928.3263535 & 0.0003587 &  0.0182723 \\ 
364 & 930.7093057 & -0.0088387 &  0.0178556 \\ 
365 & 933.0922578 & -0.0005587 &  0.0269607 \\ 
366 & 935.4752099 & -0.0313361 &  0.0172106 \\ 
367 & 937.8581620 & 0.0628750 &  0.0163556 \\ 
368 & 940.2411142 & -0.0130684 &  0.0174894 \\ 
369 & 942.6240663 & 0.0219258 &  0.0311444 \\ 
370 & 945.0070184 & -0.0024066 &  0.0188056 \\ 
371 & 947.3899705 & 0.0077249 &  0.0195704 \\ 
372 & 949.7729227 & -0.0057060 &  0.0232956 \\ 
373 & 952.1558748 & -0.0235099 &  0.0210510 \\ 
374 & 954.5388269 & 0.0027530 &  0.0154102 \\ 
375 & 956.9217791 & 0.0129024 &  0.0140971 \\ 
376 & 959.3047312 & -0.0137350 &  0.0185309 \\ 
377 & 961.6876833 & 0.0010102 &  0.0139225 \\ 
378 & 964.0706354 & -0.0116636 &  0.0149499 \\ 
379 & 966.4535876 & 0.0052433 &  0.0130822 \\ 
380 & 968.8365397 & -0.0108321 &  0.0136191 \\ 
381 & 971.2194918 & -0.0169142 &  0.0161457 \\ 
382 & 973.6024439 & 0.0345960 &  0.0224647 \\ 
383 & 975.9853961 & -0.0063355 &  0.0234215 \\ 
384 & 978.3683482 & -0.0156695 &  0.0163618 \\ 
385 & 980.7513003 & 0.0013801 &  0.0188793 \\ 
386 & 983.1342524 & -0.0400386 &  0.0207597 \\ 
387 & 985.5172046 & -0.0100206 &  0.0152374 \\ 
388 & 987.9001567 & -0.0228738 &  0.0211353 \\ 
389 & 990.2831088 & 0.0440884 &  0.0164755 \\ 
390 & 992.6660609 & -0.0417081 &  0.0175221 \\ 
391 & 995.0490131 & 0.0193033 &  0.0134789 \\ 
392 & 997.4319652 & 0.0134634 &  0.0119501 \\ 
393 & 999.8149173 & 0.0175024 &  0.0197736 \\ 
394 & 1002.1978695 & -0.0048614 &  0.0301957 \\ 
396 & 1006.9637737 & 0.0007893 &  0.0095356 \\ 
397 & 1009.3467258 & 0.0051237 &  0.0122313 \\ 
398 & 1011.7296780 & 0.0012576 &  0.0189974 \\ 
399 & 1014.1126301 & 0.0539079 &  0.0164677 \\ 
400 & 1016.4955822 & -0.0145179 &  0.0096617 \\ 
401 & 1018.8785343 & 0.0155988 &  0.0207700 \\ 
402 & 1021.2614865 & -0.0079717 &  0.0176851 \\ 
403 & 1023.6444386 & 0.0066117 &  0.0212189 \\ 
404 & 1026.0273907 & 0.0112884 &  0.0152374 \\ 
405 & 1028.4103428 & -0.0048093 &  0.0154961 \\ 
406 & 1030.7932950 & -0.0173900 &  0.0186020 \\ 
407 & 1033.1762471 & -0.0221578 &  0.0232285 \\ 
408 & 1035.5591992 & 0.0038627 &  0.0153424 \\ 
409 & 1037.9421513 & 0.0130301 &  0.0225207 \\ 
410 & 1040.3251035 & 0.0314362 &  0.0352618 \\ 
411 & 1042.7080556 & 0.0027102 &  0.0211843 \\ 
412 & 1045.0910077 & -0.0019995 &  0.0136039 \\ 
413 & 1047.4739598 & 0.0504373 &  0.0227335 \\ 
415 & 1052.2398641 & -0.0073396 &  0.0142341 \\ 
417 & 1057.0057684 & 0.0061911 &  0.0152321 \\ 
419 & 1061.7716726 & -0.0160181 &  0.0201544 \\ 
420 & 1064.1546247 & -0.0041543 &  0.0152871 \\ 
421 & 1066.5375769 & -0.0282285 &  0.0247293 \\ 
422 & 1068.9205290 & -0.0447313 &  0.0213010 \\ 
423 & 1071.3034811 & 0.0006447 &  0.0111628 \\ 
424 & 1073.6864332 & -0.0112264 &  0.0178210 \\ 
425 & 1076.0693854 & -0.0033231 &  0.0160884 \\ 
426 & 1078.4523375 & -0.0026644 &  0.0187547 \\ 
427 & 1080.8352896 & -0.0011216 &  0.0160622 \\ 
428 & 1083.2182417 & -0.0196743 &  0.0187721 \\ 
429 & 1085.6011939 & -0.0131573 &  0.0233405 \\ 
430 & 1087.9841460 & -0.0048315 &  0.0244381 \\ 
431 & 1090.3670981 & -0.0195321 &  0.0225891 \\ 
432 & 1092.7500502 & 0.0125786 &  0.0154348 \\ 
435 & 1099.8989066 & 0.0217400 &  0.0181681 \\ 
436 & 1102.2818587 & -0.0050803 &  0.0203453 \\ 
437 & 1104.6648109 & 0.0189717 &  0.0243919 \\ 
438 & 1107.0477630 & 0.0163134 &  0.0188581 \\ 
439 & 1109.4307151 & -0.0112417 &  0.0152535 \\ 
440 & 1111.8136673 & -0.0060702 &  0.0255589 \\ 
441 & 1114.1966194 & -0.0112166 &  0.0222769 \\ 
442 & 1116.5795715 & 0.0011702 &  0.0113939 \\ 
443 & 1118.9625236 & -0.0023602 &  0.0209666 \\ 
444 & 1121.3454758 & -0.0186588 &  0.0149532 \\ 
445 & 1123.7284279 & -0.0166965 &  0.0167675 \\ 
446 & 1126.1113800 & -0.0213074 &  0.0164281 \\ 
447 & 1128.4943321 & 0.0043041 &  0.0191367 \\ 
448 & 1130.8772843 & -0.0009812 &  0.0194719 \\ 
449 & 1133.2602364 & -0.0021096 &  0.0147675 \\ 
450 & 1135.6431885 & 0.0180335 &  0.0159194 \\ 
451 & 1138.0261406 & 0.0166426 &  0.0137949 \\ 
452 & 1140.4090928 & -0.0039905 &  0.0107080 \\ 
453 & 1142.7920449 & -0.0015095 &  0.0203216 \\ 
454 & 1145.1749970 & 0.0146303 &  0.0147715 \\ 
455 & 1147.5579491 & 0.0136369 &  0.0182546 \\ 
456 & 1149.9409013 & -0.0014342 &  0.0201269 \\ 
457 & 1152.3238534 & -0.0374872 &  0.0140592 \\ 
458 & 1154.7068055 & -0.0111409 &  0.0151694 \\ 
459 & 1157.0897576 & 0.0410439 &  0.0175537 \\ 
460 & 1159.4727098 & 0.0111267 &  0.0120944 \\ 
461 & 1161.8556619 & -0.0016953 &  0.0241545 \\ 
462 & 1164.2386140 & -0.0150046 &  0.0112839 \\ 
463 & 1166.6215662 & -0.0114578 &  0.0157047 \\ 
464 & 1169.0045183 & 0.0086488 &  0.0207209 \\ 
465 & 1171.3874704 & -0.0079903 &  0.0152821 \\ 
466 & 1173.7704225 & 0.0109077 &  0.0110006 \\ 
467 & 1176.1533747 & -0.0106450 &  0.0153901 \\ 
469 & 1180.9192789 & 0.0158646 &  0.0132904 \\ 
470 & 1183.3022310 & 0.0080000 &  0.0131889 \\ 
471 & 1185.6851832 & -0.0250322 &  0.0148495 \\ 
472 & 1188.0681353 & 0.0095361 &  0.0114826 \\ 
473 & 1190.4510874 & 0.0226990 &  0.0156477 \\ 
474 & 1192.8340395 & 0.0200339 &  0.0131660 \\ 
475 & 1195.2169917 & 0.0393800 &  0.0134833 \\ 
476 & 1197.5999438 & 0.0253025 &  0.0152742 \\ 
477 & 1199.9828959 & -0.0256735 &  0.0114264 \\ 
478 & 1202.3658480 & 0.0226483 &  0.0183808 \\ 
479 & 1204.7488002 & -0.0090410 &  0.0179441 \\ 
481 & 1209.5147044 & 0.0045701 &  0.0143244 \\ 
482 & 1211.8976565 & -0.0059936 &  0.0186216 \\ 
483 & 1214.2806087 & -0.0001613 &  0.0142306 \\ 
484 & 1216.6635608 & -0.0313827 &  0.0217315 \\ 
485 & 1219.0465129 & 0.0401157 &  0.0219882 \\ 
486 & 1221.4294651 & 0.0508123 &  0.0228623 \\ 
490 & 1230.9612736 & -0.0480370 &  0.0145244 \\ 
491 & 1233.3442257 & -0.0069794 &  0.0228844 \\ 
492 & 1235.7271778 & -0.0100505 &  0.0199302 \\ 
494 & 1240.4930821 & 0.0037452 &  0.0207340 \\ 
495 & 1242.8760342 & -0.0059317 &  0.0132482 \\ 
496 & 1245.2589863 & -0.0297469 &  0.0141499 \\ 
497 & 1247.6419384 & -0.0165666 &  0.0159925 \\ 
498 & 1250.0248906 & -0.0249286 &  0.0196557 \\ 
499 & 1252.4078427 & -0.0003910 &  0.0260142 \\ 
500 & 1254.7907948 & -0.0029986 &  0.0151729 \\ 
501 & 1257.1737469 & 0.0024681 &  0.0221390 \\ 
502 & 1259.5566991 & -0.0663300 &  0.0085215 \\ 
503 & 1261.9396512 & -0.0044585 &  0.0311818 \\ 
504 & 1264.3226033 & -0.0526720 &  0.0173719 \\ 
505 & 1266.7055554 & -0.0080512 &  0.0180851 \\ 
506 & 1269.0885076 & 0.0108464 &  0.0181611 \\ 
507 & 1271.4714597 & -0.0296450 &  0.0168729 \\ 
508 & 1273.8544118 & -0.0164223 &  0.0197683 \\ 
509 & 1276.2373640 & 0.0028865 &  0.0203730 \\ 
510 & 1278.6203161 & -0.0192009 &  0.0207775 \\ 
511 & 1281.0032682 & -0.0236145 &  0.0152305 \\ 
512 & 1283.3862203 & 0.0048528 &  0.0148173 \\ 
513 & 1285.7691725 & -0.0034288 &  0.0154617 \\ 
514 & 1288.1521246 & 0.0098089 &  0.0183012 \\ 
515 & 1290.5350767 & -0.0213595 &  0.0162159 \\ 
516 & 1292.9180288 & 0.0047212 &  0.0150141 \\ 
517 & 1295.3009810 & -0.0154149 &  0.0168682 \\ 
518 & 1297.6839331 & -0.0162523 &  0.0173072 \\ 
519 & 1300.0668852 & 0.0097843 &  0.0161658 \\ 
520 & 1302.4498373 & -0.0070967 &  0.0142737 \\ 
522 & 1307.2157416 & -0.0089822 &  0.0147531 \\ 
523 & 1309.5986937 & 0.0010779 &  0.0170556 \\ 
524 & 1311.9816458 & -0.0133183 &  0.0157380 \\ 
525 & 1314.3645980 & 0.0199007 &  0.0176259 \\ 
526 & 1316.7475501 & 0.0125679 &  0.0205556 \\ 
527 & 1319.1305022 & 0.0097913 &  0.0158971 \\ 
528 & 1321.5134543 & 0.0081434 &  0.0240705 \\ 
529 & 1323.8964065 & 0.0067999 &  0.0185510 \\ 
530 & 1326.2793586 & 0.0065153 &  0.0157374 \\ 
531 & 1328.6623107 & 0.0043356 &  0.0229582 \\ 
532 & 1331.0452629 & -0.0085885 &  0.0169110 \\ 
533 & 1333.4282150 & 0.0093094 &  0.0198227 \\ 
534 & 1335.8111671 & 0.0199066 &  0.0175032 \\ 
536 & 1340.5770714 & -0.0471796 &  0.0168487 \\ 
537 & 1342.9600235 & 0.0033728 &  0.0186627 \\ 
538 & 1345.3429756 & 0.0384471 &  0.0164891 \\ 
541 & 1352.4918320 & 0.0499055 &  0.0194385 \\ 
542 & 1354.8747841 & 0.0662855 &  0.0190934 \\ 
543 & 1357.2577362 & 0.0354434 &  0.0209734 \\ 
544 & 1359.6406884 & 0.0154167 &  0.0152316 \\ 
545 & 1362.0236405 & -0.0504828 &  0.0153360 \\ 
546 & 1364.4065926 & -0.0053509 &  0.0185325 \\ 
547 & 1366.7895447 & 0.0198537 &  0.0190278 \\ 
549 & 1371.5554490 & -0.0592496 &  0.0198667 \\ 
550 & 1373.9384011 & 0.0003762 &  0.0189187 \\ 
551 & 1376.3213532 & 0.0172617 &  0.0184801 \\ 
552 & 1378.7043054 & 0.0048272 &  0.0203027 \\ 
553 & 1381.0872575 & -0.0230001 &  0.0197252 \\ 
554 & 1383.4702096 & 0.0163659 &  0.0285988 \\ 
555 & 1385.8531618 & -0.0329744 &  0.0178531 \\ 
556 & 1388.2361139 & 0.0065798 &  0.0161902 \\ 
557 & 1390.6190660 & -0.0112164 &  0.0164196 \\ 
558 & 1393.0020181 & -0.0204449 &  0.0160513 \\ 
559 & 1395.3849703 & 0.0086169 &  0.0211459 \\ 
560 & 1397.7679224 & 0.0043787 &  0.0276213 \\ 
561 & 1400.1508745 & 0.0078263 &  0.0138575 \\ 
562 & 1402.5338266 & 0.0355388 &  0.0220749 \\ 
564 & 1407.2997309 & -0.0227347 &  0.0235267 \\ 
565 & 1409.6826830 & 0.0024845 &  0.0180563 \\ 
571 & 1423.9803958 & 0.0155093 &  0.0161952 \\ 
572 & 1426.3633479 & -0.0046765 &  0.0161817 \\ 
573 & 1428.7463000 & 0.0194625 &  0.0210632 \\ 
574 & 1431.1292521 & 0.0320303 &  0.0159179 \\ 
575 & 1433.5122043 & 0.0252280 &  0.0215716 \\ 
576 & 1435.8951564 & -0.0711045 &  0.0157752 \\ 
577 & 1438.2781085 & 0.0095830 &  0.0177650 \\ 
578 & 1440.6610607 & 0.0002535 &  0.0196615 \\ 
579 & 1443.0440128 & 0.0268130 &  0.0174977 \\ 
580 & 1445.4269649 & 0.0266132 &  0.0229832 \\ 
581 & 1447.8099170 & -0.0565380 &  0.0240654 \\ 
582 & 1450.1928692 & 0.0015390 &  0.0143634 \\ 
583 & 1452.5758213 & 0.0252331 &  0.0204638 \\ 
584 & 1454.9587734 & 0.0032847 &  0.0233768 \\ 
585 & 1457.3417255 & 0.0136406 &  0.0183831 \\ 
586 & 1459.7246777 & -0.0460323 &  0.0349794 \\ 
587 & 1462.1076298 & -0.0180256 &  0.0249861 \\ 
588 & 1464.4905819 & 0.0024582 &  0.0157348 \\ 
589 & 1466.8735340 & 0.0017444 &  0.0335596 \\ 
590 & 1469.2564862 & -0.0280916 &  0.0201438 \\ 
591 & 1471.6394383 & 0.0213543 &  0.0218040 \\ 
592 & 1474.0223904 & 0.0011274 &  0.0268669 \\ 
593 & 1476.4053425 & -0.0549899 &  0.0245397 \\ 
594 & 1478.7882947 & -0.0206424 &  0.0164751 \\ 
595 & 1481.1712468 & 0.0270988 &  0.0178098 \\ 
596 & 1483.5541989 & -0.0628446 &  0.0171607 \\ 
597 & 1485.9371510 & -0.0315442 &  0.0198187 \\ 
598 & 1488.3201032 & 0.0546296 &  0.0155304 \\ 
599 & 1490.7030553 & 0.0022109 &  0.0253347 \\ 
600 & 1493.0860074 & -0.0043972 &  0.0143117 \\ 
601 & 1495.4689596 & 0.0225460 &  0.0147708 \\ 
602 & 1497.8519117 & 0.0067773 &  0.0171524 \\ 
603 & 1500.2348638 & -0.0026676 &  0.0112556 \\ 
604 & 1502.6178159 & 0.0234501 &  0.0149659 \\ 
605 & 1505.0007681 & -0.0010967 &  0.0144498 \\ 
606 & 1507.3837202 & -0.0120866 &  0.0183434 \\ 
607 & 1509.7666723 & 0.0183265 &  0.0164960 \\ 
608 & 1512.1496244 & 0.0292387 &  0.0172302 \\ 
609 & 1514.5325766 & 0.0454589 &  0.0224896 \\ 
612 & 1521.6814329 & -0.0220197 &  0.0166457 \\ 
KOI-884.01 & & & \
1 & 72.4282442 & 0.0015210 &  0.0032647 \\ 
2 & 81.8677035 & -0.0008835 &  0.0025351 \\ 
3 & 91.3071627 & -0.0010096 &  0.0092700 \\ 
5 & 110.1860813 & -0.0006821 &  0.0044383 \\ 
6 & 119.6255405 & -0.0003736 &  0.0028089 \\ 
7 & 129.0649998 & -0.0030221 &  0.0021491 \\ 
8 & 138.5044590 & -0.0028763 &  0.0026543 \\ 
9 & 147.9439183 & -0.0023378 &  0.0017935 \\ 
10 & 157.3833775 & 0.0032528 &  0.0030288 \\ 
11 & 166.8228368 & 0.0018207 &  0.0017582 \\ 
12 & 176.2622960 & -0.0010274 &  0.0021111 \\ 
13 & 185.7017553 & 0.0002768 &  0.0023238 \\ 
14 & 195.1412145 & -0.0030956 &  0.0031461 \\ 
15 & 204.5806738 & -0.0018823 &  0.0033282 \\ 
17 & 223.4595923 & -0.0039997 &  0.0039515 \\ 
18 & 232.8990516 & -0.0017365 &  0.0016615 \\ 
19 & 242.3385108 & 0.0009648 &  0.0024708 \\ 
20 & 251.7779701 & 0.0012119 &  0.0026375 \\ 
21 & 261.2174293 & 0.0008057 &  0.0019443 \\ 
22 & 270.6568886 & 0.0002148 &  0.0024671 \\ 
23 & 280.0963478 & 0.0020493 &  0.0025901 \\ 
24 & 289.5358071 & 0.0013121 &  0.0019402 \\ 
25 & 298.9752663 & 0.0052993 &  0.0010763 \\ 
26 & 308.4147256 & 0.0031493 &  0.0027970 \\ 
27 & 317.8541848 & -0.0083639 &  0.0024129 \\ 
28 & 327.2936441 & 0.0007625 &  0.0018336 \\ 
29 & 336.7331033 & -0.0015599 &  0.0044244 \\ 
30 & 346.1725626 & 0.0019229 &  0.0020427 \\ 
31 & 355.6120219 & -0.0004115 &  0.0022116 \\ 
32 & 365.0514811 & 0.0013834 &  0.0019001 \\ 
33 & 374.4909404 & 0.0000942 &  0.0020622 \\ 
34 & 383.9303996 & 0.0009168 &  0.0024172 \\ 
35 & 393.3698589 & 0.0018679 &  0.0021473 \\ 
36 & 402.8093181 & -0.0031839 &  0.0024233 \\ 
37 & 412.2487774 & 0.0021076 &  0.0024034 \\ 
38 & 421.6882366 & -0.0023724 &  0.0024620 \\ 
39 & 431.1276959 & -0.0008003 &  0.0027483 \\ 
40 & 440.5671551 & -0.0010770 &  0.0031622 \\ 
41 & 450.0066144 & 0.0024773 &  0.0030543 \\ 
42 & 459.4460736 & -0.0026659 &  0.0019338 \\ 
43 & 468.8855329 & -0.0040471 &  0.0022829 \\ 
44 & 478.3249922 & -0.0019018 &  0.0021092 \\ 
45 & 487.7644514 & 0.0017944 &  0.0019624 \\ 
46 & 497.2039107 & -0.0005626 &  0.0026278 \\ 
47 & 506.6433699 & 0.0033620 &  0.0024362 \\ 
48 & 516.0828292 & 0.0018170 &  0.0023494 \\ 
49 & 525.5222884 & 0.0004259 &  0.0032930 \\ 
50 & 534.9617477 & -0.0069948 &  0.0027776 \\ 
51 & 544.4012069 & -0.0024522 &  0.0025741 \\ 
52 & 553.8406662 & -0.0005318 &  0.0046785 \\ 
53 & 563.2801254 & 0.0006067 &  0.0031952 \\ 
54 & 572.7195847 & -0.0037318 &  0.0029760 \\ 
55 & 582.1590439 & -0.0055010 &  0.0021820 \\ 
56 & 591.5985032 & -0.0034447 &  0.0024971 \\ 
57 & 601.0379625 & 0.0020650 &  0.0020531 \\ 
58 & 610.4774217 & -0.0042371 &  0.0019373 \\ 
59 & 619.9168810 & -0.0051632 &  0.0017456 \\ 
60 & 629.3563402 & -0.0036315 &  0.0021109 \\ 
61 & 638.7957995 & 0.0026000 &  0.0023892 \\ 
62 & 648.2352587 & 0.0025335 &  0.0029229 \\ 
65 & 676.5536365 & 0.0000009 &  0.0026067 \\ 
66 & 685.9930957 & -0.0047686 &  0.0022168 \\ 
68 & 704.8720142 & -0.0015890 &  0.0019287 \\ 
69 & 714.3114735 & 0.0043036 &  0.0020945 \\ 
70 & 723.7509328 & -0.0050830 &  0.0021100 \\ 
71 & 733.1903920 & -0.0008668 &  0.0018453 \\ 
72 & 742.6298513 & -0.0024621 &  0.0024085 \\ 
73 & 752.0693105 & -0.0011491 &  0.0036708 \\ 
74 & 761.5087698 & 0.0018961 &  0.0020620 \\ 
75 & 770.9482290 & 0.0068925 &  0.0022337 \\ 
76 & 780.3876883 & 0.0001736 &  0.0019686 \\ 
77 & 789.8271475 & -0.0026072 &  0.0038307 \\ 
78 & 799.2666068 & 0.0001374 &  0.0026282 \\ 
79 & 808.7060660 & -0.0013104 &  0.0019995 \\ 
80 & 818.1455253 & -0.0003083 &  0.0021520 \\ 
81 & 827.5849845 & -0.0021731 &  0.0015704 \\ 
82 & 837.0244438 & -0.0010746 &  0.0025519 \\ 
83 & 846.4639031 & -0.0020070 &  0.0028935 \\ 
84 & 855.9033623 & -0.0010348 &  0.0018860 \\ 
85 & 865.3428216 & 0.0050955 &  0.0020706 \\ 
86 & 874.7822808 & -0.0043219 &  0.0025145 \\ 
87 & 884.2217401 & -0.0014920 &  0.0019563 \\ 
88 & 893.6611993 & 0.0004394 &  0.0023046 \\ 
89 & 903.1006586 & 0.0025859 &  0.0045158 \\ 
90 & 912.5401178 & 0.0004120 &  0.0038893 \\ 
91 & 921.9795771 & 0.0013114 &  0.0018632 \\ 
92 & 931.4190363 & -0.0008860 &  0.0018344 \\ 
93 & 940.8584956 & 0.0000842 &  0.0020239 \\ 
94 & 950.2979548 & 0.0010153 &  0.0023378 \\ 
95 & 959.7374141 & -0.0006695 &  0.0017543 \\ 
96 & 969.1768734 & -0.0081688 &  0.0029517 \\ 
97 & 978.6163326 & -0.0045031 &  0.0019079 \\ 
98 & 988.0557919 & 0.0044243 &  0.0023385 \\ 
99 & 997.4952511 & 0.0001096 &  0.0028634 \\ 
100 & 1006.9347104 & -0.0021801 &  0.0020478 \\ 
101 & 1016.3741696 & 0.0036584 &  0.0019882 \\ 
102 & 1025.8136289 & -0.0007245 &  0.0019789 \\ 
103 & 1035.2530881 & 0.0087644 &  0.0018443 \\ 
104 & 1044.6925474 & 0.0032365 &  0.0013866 \\ 
105 & 1054.1320066 & -0.0123434 &  0.0068037 \\ 
106 & 1063.5714659 & -0.0062961 &  0.0023839 \\ 
107 & 1073.0109251 & -0.0006370 &  0.0027439 \\ 
108 & 1082.4503844 & 0.0020764 &  0.0022060 \\ 
109 & 1091.8898437 & -0.0028413 &  0.0025641 \\ 
110 & 1101.3293029 & 0.0037192 &  0.0128204 \\ 
111 & 1110.7687622 & 0.0001352 &  0.0042133 \\ 
112 & 1120.2082214 & 0.0026685 &  0.0029723 \\ 
113 & 1129.6476807 & 0.0018456 &  0.0021005 \\ 
114 & 1139.0871399 & 0.0005666 &  0.0027761 \\ 
116 & 1157.9660584 & 0.0030625 &  0.0027285 \\ 
117 & 1167.4055177 & -0.0024032 &  0.0022531 \\ 
118 & 1176.8449769 & -0.0046886 &  0.0081157 \\ 
119 & 1186.2844362 & -0.0015578 &  0.0019178 \\ 
120 & 1195.7238954 & 0.0037002 &  0.0018536 \\ 
121 & 1205.1633547 & -0.0008739 &  0.0017863 \\ 
122 & 1214.6028140 & 0.0027411 &  0.0022740 \\ 
124 & 1233.4817325 & 0.0021547 &  0.0020661 \\ 
125 & 1242.9211917 & 0.0047371 &  0.0015331 \\ 
126 & 1252.3606510 & 0.0021539 &  0.0020369 \\ 
127 & 1261.8001102 & -0.0006403 &  0.0018213 \\ 
128 & 1271.2395695 & -0.0012672 &  0.0023191 \\ 
129 & 1280.6790287 & 0.0012986 &  0.0027112 \\ 
130 & 1290.1184880 & -0.0000021 &  0.0024155 \\ 
131 & 1299.5579472 & 0.0227876 &  0.0082161 \\ 
132 & 1308.9974065 & -0.0045775 &  0.0017664 \\ 
133 & 1318.4368657 & -0.0009972 &  0.0020881 \\ 
134 & 1327.8763250 & -0.0025523 &  0.0019349 \\ 
137 & 1356.1947028 & -0.0002634 &  0.0025381 \\ 
138 & 1365.6341620 & -0.0009784 &  0.0023509 \\ 
139 & 1375.0736213 & 0.0009382 &  0.0025334 \\ 
140 & 1384.5130805 & -0.0007288 &  0.0019817 \\ 
141 & 1393.9525398 & 0.0010635 &  0.0015910 \\ 
142 & 1403.3919990 & -0.0016614 &  0.0013628 \\ 
144 & 1422.2709175 & -0.0011332 &  0.0047968 \\ 
146 & 1441.1498360 & 0.0040086 &  0.0015217 \\ 
147 & 1450.5892953 & 0.0004180 &  0.0020743 \\ 
148 & 1460.0287546 & -0.0018546 &  0.0015212 \\ 
149 & 1469.4682138 & 0.0000447 &  0.0019106 \\ 
150 & 1478.9076731 & 0.0024330 &  0.0018536 \\ 
151 & 1488.3471323 & -0.0004710 &  0.0015556 \\ 
152 & 1497.7865916 & -0.0005319 &  0.0026206 \\ 
153 & 1507.2260508 & -0.0012995 &  0.0029955 \\ 
KOI-884.02 & & & \
1 & 70.7134178 & -0.0454029 &  0.0105037 \\ 
2 & 91.1908948 & -0.0166756 &  0.0204216 \\ 
3 & 111.6683717 & -0.0130712 &  0.0130029 \\ 
4 & 132.1458486 & 0.0057673 &  0.0097934 \\ 
5 & 152.6233255 & 0.0244919 &  0.0150727 \\ 
6 & 173.1008024 & 0.0294949 &  0.0114403 \\ 
7 & 193.5782793 & 0.0363931 &  0.0109119 \\ 
9 & 234.5332331 & 0.0534714 &  0.0097348 \\ 
11 & 275.4881870 & 0.0498975 &  0.0130084 \\ 
12 & 295.9656639 & 0.0404870 &  0.0113820 \\ 
14 & 336.9206177 & 0.0318101 &  0.0149747 \\ 
15 & 357.3980946 & 0.0253826 &  0.0155064 \\ 
16 & 377.8755715 & 0.0007011 &  0.0168423 \\ 
17 & 398.3530484 & -0.0012728 &  0.0105932 \\ 
18 & 418.8305254 & -0.0052013 &  0.0112532 \\ 
19 & 439.3080023 & -0.0297475 &  0.0103262 \\ 
20 & 459.7854792 & -0.0434765 &  0.0099326 \\ 
21 & 480.2629561 & -0.0319734 &  0.0110132 \\ 
22 & 500.7404330 & -0.0569176 &  0.0105910 \\ 
23 & 521.2179099 & -0.0580411 &  0.0110258 \\ 
24 & 541.6953868 & -0.0378672 &  0.0113387 \\ 
25 & 562.1728637 & -0.0585191 &  0.0113675 \\ 
26 & 582.6503406 & -0.0498018 &  0.0111057 \\ 
27 & 603.1278176 & -0.0240814 &  0.0113383 \\ 
31 & 685.0377252 & 0.0269673 &  0.0098346 \\ 
32 & 705.5152021 & 0.0283776 &  0.0105968 \\ 
33 & 725.9926790 & 0.0962155 &  0.0110399 \\ 
34 & 746.4701559 & 0.0970596 &  0.0147974 \\ 
35 & 766.9476329 & 0.1117703 &  0.0141653 \\ 
36 & 787.4251098 & -0.0082958 &  0.0212017 \\ 
37 & 807.9025867 & 0.1834153 &  0.0164775 \\ 
38 & 828.3800636 & 0.0385360 &  0.0182943 \\ 
39 & 848.8575405 & 0.0111122 &  0.0095522 \\ 
40 & 869.3350174 & 0.0307317 &  0.0084886 \\ 
41 & 889.8124943 & 0.0302458 &  0.0097828 \\ 
42 & 910.2899712 & -0.0204252 &  0.0093929 \\ 
43 & 930.7674482 & -0.0060069 &  0.0086127 \\ 
44 & 951.2449251 & -0.0314593 &  0.0101184 \\ 
45 & 971.7224020 & -0.0291933 &  0.0094505 \\ 
46 & 992.1998789 & 0.0384506 &  0.0080654 \\ 
47 & 1012.6773558 & 0.0055322 &  0.0104159 \\ 
48 & 1033.1548327 & -0.0039341 &  0.0080286 \\ 
49 & 1053.6323096 & -0.0457709 &  0.0076129 \\ 
50 & 1074.1097865 & -0.0060648 &  0.0092629 \\ 
53 & 1135.5422173 & 0.0451689 &  0.0093906 \\ 
54 & 1156.0196942 & -0.0369083 &  0.0089438 \\ 
55 & 1176.4971711 & 0.0031256 &  0.0099067 \\ 
56 & 1196.9746480 & -0.0853740 &  0.0061842 \\ 
57 & 1217.4521249 & 0.0032489 &  0.0091312 \\ 
58 & 1237.9296018 & -0.0263521 &  0.0091205 \\ 
59 & 1258.4070787 & -0.0263385 &  0.0084765 \\ 
60 & 1278.8845557 & 0.0307786 &  0.0107155 \\ 
61 & 1299.3620326 & -0.0487160 &  0.0231917 \\ 
62 & 1319.8395095 & -0.0189420 &  0.0060075 \\ 
63 & 1340.3169864 & 0.0195870 &  0.0145733 \\ 
64 & 1360.7944633 & -0.0045690 &  0.0133075 \\ 
65 & 1381.2719402 & -0.0125871 &  0.0082074 \\ 
66 & 1401.7494171 & -0.0144572 &  0.0087050 \\ 
67 & 1422.2268940 & 0.0418425 &  0.0109260 \\ 
68 & 1442.7043710 & 0.0564357 &  0.0069294 \\ 
69 & 1463.1818479 & -0.0428240 &  0.0071129 \\ 
70 & 1483.6593248 & -0.0238206 &  0.0085796 \\ 
71 & 1504.1368017 & 0.0040256 &  0.0098532 \\ 
KOI-884.03 & & & \
1 & 64.9802216 & 0.0304151 &  0.0119415 \\ 
2 & 68.3163443 & -0.0121189 &  0.0079031 \\ 
3 & 71.6524671 & 0.0072036 &  0.0121962 \\ 
4 & 74.9885898 & -0.0113998 &  0.0177804 \\ 
5 & 78.3247125 & -0.0086006 &  0.0127745 \\ 
6 & 81.6608352 & 0.0038493 &  0.0397430 \\ 
7 & 84.9969580 & -0.0063462 &  0.0113256 \\ 
8 & 88.3330807 & -0.0198916 &  0.0174774 \\ 
9 & 91.6692034 & 0.0151588 &  0.0109598 \\ 
10 & 95.0053261 & 0.0197713 &  0.0116943 \\ 
13 & 105.0136943 & 0.0044725 &  0.0107870 \\ 
14 & 108.3498170 & -0.0005480 &  0.0101249 \\ 
15 & 111.6859398 & -0.0237748 &  0.0394090 \\ 
17 & 118.3581852 & -0.0260183 &  0.0111493 \\ 
18 & 121.6943079 & 0.0009709 &  0.0123960 \\ 
19 & 125.0304307 & 0.0197165 &  0.0111645 \\ 
20 & 128.3665534 & 0.0013938 &  0.0141458 \\ 
21 & 131.7026761 & 0.0052579 &  0.0131284 \\ 
22 & 135.0387988 & -0.0071014 &  0.0113275 \\ 
23 & 138.3749216 & -0.0029835 &  0.0415586 \\ 
24 & 141.7110443 & -0.0121418 &  0.0161790 \\ 
25 & 145.0471670 & -0.0245174 &  0.0128850 \\ 
26 & 148.3832898 & 0.0489458 &  0.0105676 \\ 
27 & 151.7194125 & -0.0476340 &  0.0096400 \\ 
28 & 155.0555352 & -0.0038288 &  0.0122308 \\ 
29 & 158.3916579 & 0.0174325 &  0.0159368 \\ 
30 & 161.7277807 & -0.0002078 &  0.0145899 \\ 
31 & 165.0639034 & -0.0165657 &  0.0109495 \\ 
32 & 168.4000261 & -0.0106480 &  0.0095742 \\ 
33 & 171.7361488 & -0.0200464 &  0.0217551 \\ 
34 & 175.0722716 & 0.0281856 &  0.0124177 \\ 
35 & 178.4083943 & 0.0033111 &  0.0114682 \\ 
36 & 181.7445170 & 0.0176641 &  0.0136076 \\ 
37 & 185.0806397 & -0.0110090 &  0.0092931 \\ 
40 & 195.0890079 & 0.0442040 &  0.0473614 \\ 
41 & 198.4251306 & -0.0145026 &  0.0120688 \\ 
42 & 201.7612534 & 0.0125866 &  0.0117632 \\ 
43 & 205.0973761 & 0.0071455 &  0.0115550 \\ 
44 & 208.4334988 & 0.0260940 &  0.0112241 \\ 
45 & 211.7696215 & 0.0081259 &  0.0137713 \\ 
46 & 215.1057443 & 0.0098326 &  0.0118049 \\ 
47 & 218.4418670 & -0.0132466 &  0.0091329 \\ 
48 & 221.7779897 & -0.0193592 &  0.0102909 \\ 
49 & 225.1141125 & 0.0050810 &  0.0142768 \\ 
50 & 228.4502352 & -0.0091257 &  0.0115121 \\ 
51 & 231.7863579 & -0.0282202 &  0.0171314 \\ 
52 & 235.1224806 & -0.0000660 &  0.0109814 \\ 
53 & 238.4586034 & 0.0096545 &  0.0152548 \\ 
54 & 241.7947261 & -0.0182581 &  0.0148899 \\ 
55 & 245.1308488 & -0.0062748 &  0.0120328 \\ 
56 & 248.4669715 & 0.0076511 &  0.0151894 \\ 
57 & 251.8030943 & -0.0144686 &  0.0449776 \\ 
59 & 258.4753397 & -0.0064238 &  0.0176915 \\ 
60 & 261.8114624 & 0.0040573 &  0.0139087 \\ 
61 & 265.1475852 & -0.0028471 &  0.0151019 \\ 
62 & 268.4837079 & 0.0195189 &  0.0127615 \\ 
63 & 271.8198306 & -0.0071676 &  0.0159578 \\ 
64 & 275.1559533 & -0.0025273 &  0.0108035 \\ 
65 & 278.4920761 & -0.0038818 &  0.0168473 \\ 
66 & 281.8281988 & 0.0076283 &  0.0132077 \\ 
68 & 288.5004442 & 0.0010598 &  0.0124388 \\ 
69 & 291.8365670 & 0.0113786 &  0.0151116 \\ 
70 & 295.1726897 & -0.0069645 &  0.0125705 \\ 
71 & 298.5088124 & 0.0022102 &  0.0174272 \\ 
72 & 301.8449352 & -0.0075332 &  0.0100555 \\ 
73 & 305.1810579 & 0.0004586 &  0.0138511 \\ 
74 & 308.5171806 & 0.0201916 &  0.0415632 \\ 
75 & 311.8533033 & 0.0221970 &  0.0314721 \\ 
76 & 315.1894261 & 0.0075023 &  0.0120906 \\ 
77 & 318.5255488 & 0.0007722 &  0.0165550 \\ 
78 & 321.8616715 & -0.0034790 &  0.0090630 \\ 
79 & 325.1977942 & -0.0003868 &  0.0114424 \\ 
80 & 328.5339170 & -0.0260929 &  0.0128098 \\ 
82 & 335.2061624 & 0.0034715 &  0.0135064 \\ 
83 & 338.5422851 & -0.0136796 &  0.0116620 \\ 
84 & 341.8784079 & 0.0125286 &  0.0117479 \\ 
85 & 345.2145306 & 0.0017986 &  0.0076338 \\ 
86 & 348.5506533 & 0.0073801 &  0.0154457 \\ 
87 & 351.8867760 & -0.0174947 &  0.0137342 \\ 
88 & 355.2228988 & 0.0180071 &  0.0144063 \\ 
89 & 358.5590215 & -0.0265995 &  0.0137850 \\ 
90 & 361.8951442 & 0.0290131 &  0.0164478 \\ 
91 & 365.2312669 & -0.0026981 &  0.0445388 \\ 
92 & 368.5673897 & 0.0022357 &  0.0082950 \\ 
93 & 371.9035124 & 0.0115855 &  0.0128917 \\ 
95 & 378.5757579 & 0.0126243 &  0.0186788 \\ 
96 & 381.9118806 & -0.0295365 &  0.0131246 \\ 
97 & 385.2480033 & -0.0193406 &  0.0150812 \\ 
98 & 388.5841260 & 0.0069674 &  0.0092331 \\ 
99 & 391.9202488 & 0.0365429 &  0.0118841 \\ 
100 & 395.2563715 & -0.0019024 &  0.0121511 \\ 
101 & 398.5924942 & -0.0106935 &  0.0218851 \\ 
102 & 401.9286169 & 0.0124478 &  0.0118996 \\ 
103 & 405.2647397 & 0.0134444 &  0.0115079 \\ 
105 & 411.9369851 & 0.0110806 &  0.0141343 \\ 
106 & 415.2731078 & 0.0141618 &  0.0142635 \\ 
107 & 418.6092306 & -0.0036622 &  0.0348432 \\ 
108 & 421.9453533 & -0.0517409 &  0.0088475 \\ 
109 & 425.2814760 & 0.0077178 &  0.1686425 \\ 
110 & 428.6175987 & 0.0107169 &  0.0102433 \\ 
111 & 431.9537215 & -0.0028435 &  0.0125433 \\ 
112 & 435.2898442 & -0.0280449 &  0.0133871 \\ 
113 & 438.6259669 & -0.0003518 &  0.0148916 \\ 
114 & 441.9620897 & -0.0011703 &  0.0132146 \\ 
115 & 445.2982124 & 0.0179423 &  0.0198615 \\ 
116 & 448.6343351 & -0.0364237 &  0.0145585 \\ 
117 & 451.9704578 & -0.0080612 &  0.0152954 \\ 
118 & 455.3065806 & 0.0114619 &  0.0105575 \\ 
119 & 458.6427033 & -0.0110836 &  0.0123667 \\ 
120 & 461.9788260 & 0.0280750 &  0.0148993 \\ 
121 & 465.3149487 & 0.0056499 &  0.0119835 \\ 
122 & 468.6510715 & 0.0079393 &  0.0272454 \\ 
124 & 475.3233169 & 0.0096058 &  0.0149485 \\ 
125 & 478.6594396 & 0.0209072 &  0.0148416 \\ 
126 & 481.9955624 & 0.0071579 &  0.0074393 \\ 
127 & 485.3316851 & 0.0349008 &  0.0101869 \\ 
128 & 488.6678078 & -0.0037023 &  0.0139763 \\ 
129 & 492.0039305 & -0.0189907 &  0.0134388 \\ 
130 & 495.3400533 & -0.0077223 &  0.0112537 \\ 
131 & 498.6761760 & -0.0063800 &  0.0149970 \\ 
132 & 502.0122987 & 0.0218582 &  0.0088994 \\ 
133 & 505.3484214 & 0.0163813 &  0.0168602 \\ 
134 & 508.6845442 & -0.0032263 &  0.0112652 \\ 
135 & 512.0206669 & -0.0204653 &  0.0159118 \\ 
136 & 515.3567896 & -0.0042091 &  0.0131966 \\ 
137 & 518.6929124 & 0.0166493 &  0.0102107 \\ 
138 & 522.0290351 & 0.0405085 &  0.0166553 \\ 
139 & 525.3651578 & 0.0053837 &  0.0467697 \\ 
140 & 528.7012805 & 0.0197234 &  0.0112648 \\ 
142 & 535.3735260 & -0.0339813 &  0.0154174 \\ 
143 & 538.7096487 & 0.0023641 &  0.0138274 \\ 
144 & 542.0457714 & -0.0085800 &  0.0114829 \\ 
145 & 545.3818942 & -0.0139970 &  0.0115961 \\ 
146 & 548.7180169 & -0.0143779 &  0.0117465 \\ 
147 & 552.0541396 & -0.0253791 &  0.0116254 \\ 
148 & 555.3902623 & -0.0074879 &  0.0139855 \\ 
149 & 558.7263851 & 0.0173213 &  0.0078349 \\ 
150 & 562.0625078 & 0.0445501 &  0.0386501 \\ 
151 & 565.3986305 & -0.0253203 &  0.0154666 \\ 
152 & 568.7347532 & -0.0475709 &  0.0143056 \\ 
153 & 572.0708760 & 0.0137027 &  0.0109706 \\ 
154 & 575.4069987 & 0.0467360 &  0.0117565 \\ 
155 & 578.7431214 & -0.0068791 &  0.0116646 \\ 
156 & 582.0792441 & 0.0808370 &  0.0345004 \\ 
157 & 585.4153669 & -0.0246314 &  0.0175568 \\ 
158 & 588.7514896 & 0.0152150 &  0.0115294 \\ 
159 & 592.0876123 & 0.0252655 &  0.0189329 \\ 
160 & 595.4237351 & -0.0116170 &  0.0171768 \\ 
161 & 598.7598578 & 0.0036487 &  0.0176346 \\ 
162 & 602.0959805 & -0.0058174 &  0.0158070 \\ 
163 & 605.4321032 & 0.0001579 &  0.0119036 \\ 
164 & 608.7682260 & -0.0259538 &  0.0115887 \\ 
165 & 612.1043487 & -0.0417582 &  0.0151300 \\ 
166 & 615.4404714 & 0.0088882 &  0.0155783 \\ 
167 & 618.7765941 & 0.0704216 &  0.0115505 \\ 
168 & 622.1127169 & 0.0422926 &  0.0149421 \\ 
169 & 625.4488396 & -0.0124770 &  0.0155938 \\ 
170 & 628.7849623 & -0.0211817 &  0.0112554 \\ 
171 & 632.1210850 & -0.0050188 &  0.0113031 \\ 
172 & 635.4572078 & 0.0062670 &  0.0106944 \\ 
173 & 638.7933305 & 0.0088220 &  0.0430577 \\ 
174 & 642.1294532 & -0.0304509 &  0.0177212 \\ 
175 & 645.4655759 & 0.0037302 &  0.0156480 \\ 
176 & 648.8016987 & 0.0300446 &  0.0133109 \\ 
177 & 652.1378214 & -0.0081183 &  0.0156008 \\ 
182 & 668.8184350 & -0.0136066 &  0.0083429 \\ 
183 & 672.1545578 & -0.0000745 &  0.0085170 \\ 
184 & 675.4906805 & -0.0206400 &  0.0108074 \\ 
185 & 678.8268032 & -0.0174436 &  0.0146464 \\ 
186 & 682.1629259 & 0.0051074 &  0.0113762 \\ 
187 & 685.4990487 & 0.0381918 &  0.0100560 \\ 
188 & 688.8351714 & 0.0260549 &  0.0154119 \\ 
189 & 692.1712941 & 0.0113622 &  0.0104971 \\ 
191 & 698.8435396 & 0.0019501 &  0.0106037 \\ 
192 & 702.1796623 & 0.0431444 &  0.0095262 \\ 
193 & 705.5157850 & 0.0228501 &  0.0374735 \\ 
194 & 708.8519077 & -0.0110754 &  0.0102726 \\ 
195 & 712.1880305 & 0.0125179 &  0.0138769 \\ 
196 & 715.5241532 & 0.0075680 &  0.0153902 \\ 
197 & 718.8602759 & -0.0247183 &  0.0129664 \\ 
198 & 722.1963986 & 0.0135252 &  0.0131939 \\ 
199 & 725.5325214 & -0.0020240 &  0.0119339 \\ 
200 & 728.8686441 & -0.0120863 &  0.0087239 \\ 
201 & 732.2047668 & 0.0030140 &  0.0092388 \\ 
204 & 742.2131350 & -0.0152639 &  0.0139968 \\ 
205 & 745.5492577 & 0.0393421 &  0.0121191 \\ 
206 & 748.8853805 & -0.0113627 &  0.0131136 \\ 
207 & 752.2215032 & 0.0118926 &  0.0392450 \\ 
208 & 755.5576259 & 0.0188904 &  0.0144633 \\ 
209 & 758.8937486 & -0.0041725 &  0.0180933 \\ 
210 & 762.2298714 & -0.0025259 &  0.0104369 \\ 
211 & 765.5659941 & 0.0215963 &  0.0176084 \\ 
212 & 768.9021168 & 0.0012583 &  0.0140408 \\ 
213 & 772.2382395 & 0.0002116 &  0.0158289 \\ 
214 & 775.5743623 & 0.0129866 &  0.0180242 \\ 
215 & 778.9104850 & -0.0077187 &  0.0104670 \\ 
216 & 782.2466077 & -0.0094131 &  0.0104046 \\ 
217 & 785.5827304 & -0.0005682 &  0.0096647 \\ 
218 & 788.9188532 & -0.0073678 &  0.0125237 \\ 
219 & 792.2549759 & 0.0043750 &  0.0091800 \\ 
220 & 795.5910986 & -0.0286732 &  0.0123763 \\ 
221 & 798.9272213 & 0.0102648 &  0.0113264 \\ 
222 & 802.2633441 & -0.0138149 &  0.0642951 \\ 
223 & 805.5994668 & 0.0728075 &  0.0112961 \\ 
224 & 808.9355895 & 0.0584336 &  0.0374162 \\ 
225 & 812.2717122 & 0.0071026 &  0.0129952 \\ 
226 & 815.6078350 & 0.0271880 &  0.0162304 \\ 
227 & 818.9439577 & -0.0070932 &  0.0138005 \\ 
228 & 822.2800804 & 0.0038591 &  0.0221404 \\ 
229 & 825.6162032 & -0.0025139 &  0.0107046 \\ 
230 & 828.9523259 & -0.0103687 &  0.0117320 \\ 
231 & 832.2884486 & -0.0203125 &  0.0073395 \\ 
232 & 835.6245713 & 0.0115364 &  0.0158606 \\ 
234 & 842.2968168 & 0.0156846 &  0.0137537 \\ 
235 & 845.6329395 & 0.0201582 &  0.0114159 \\ 
236 & 848.9690622 & -0.0057947 &  0.0410650 \\ 
237 & 852.3051850 & -0.0024942 &  0.0108742 \\ 
238 & 855.6413077 & -0.0236239 &  0.0134911 \\ 
239 & 858.9774304 & -0.0066430 &  0.0106985 \\ 
240 & 862.3135531 & -0.0099700 &  0.0140637 \\ 
241 & 865.6496759 & -0.0187646 &  0.0134319 \\ 
242 & 868.9857986 & -0.0100258 &  0.0077505 \\ 
243 & 872.3219213 & 0.0128167 &  0.0147417 \\ 
244 & 875.6580440 & -0.0113193 &  0.0104570 \\ 
245 & 878.9941668 & -0.0063481 &  0.0085992 \\ 
246 & 882.3302895 & -0.0097150 &  0.0139507 \\ 
247 & 885.6664122 & -0.0005538 &  0.0138961 \\ 
248 & 889.0025349 & 0.0017556 &  0.0119813 \\ 
249 & 892.3386577 & 0.0042912 &  0.0119777 \\ 
250 & 895.6747804 & 0.0240301 &  0.0106550 \\ 
251 & 899.0109031 & -0.0247506 &  0.0101145 \\ 
253 & 905.6831486 & -0.0193615 &  0.0094931 \\ 
254 & 909.0192713 & 0.0093486 &  0.0120906 \\ 
255 & 912.3553940 & -0.0114974 &  0.0300782 \\ 
256 & 915.6915168 & 0.0291898 &  0.0120270 \\ 
257 & 919.0276395 & 0.0043730 &  0.0117220 \\ 
258 & 922.3637622 & 0.0060198 &  0.0102962 \\ 
259 & 925.6998849 & -0.0020897 &  0.0119011 \\ 
260 & 929.0360077 & -0.0092492 &  0.0120548 \\ 
261 & 932.3721304 & -0.0056410 &  0.0132177 \\ 
262 & 935.7082531 & 0.0014395 &  0.0119867 \\ 
263 & 939.0443758 & -0.0038139 &  0.0106264 \\ 
264 & 942.3804986 & 0.0058181 &  0.0159901 \\ 
265 & 945.7166213 & -0.0042771 &  0.0117373 \\ 
266 & 949.0527440 & -0.0088493 &  0.0156060 \\ 
267 & 952.3888667 & 0.0033938 &  0.0112068 \\ 
268 & 955.7249895 & -0.0267922 &  0.0145276 \\ 
269 & 959.0611122 & -0.0122373 &  0.0158986 \\ 
270 & 962.3972349 & 0.0042907 &  0.0138066 \\ 
272 & 969.0694804 & -0.0009462 &  0.0473395 \\ 
273 & 972.4056031 & -0.0182019 &  0.0136273 \\ 
274 & 975.7417258 & 0.0371303 &  0.0137237 \\ 
275 & 979.0778486 & -0.0066589 &  0.0116174 \\ 
276 & 982.4139713 & -0.0059448 &  0.0133154 \\ 
277 & 985.7500940 & -0.0009677 &  0.0101731 \\ 
278 & 989.0862167 & -0.0100308 &  0.0106838 \\ 
279 & 992.4223395 & 0.0114725 &  0.0381892 \\ 
280 & 995.7584622 & -0.0161696 &  0.0098017 \\ 
281 & 999.0945849 & 0.0106725 &  0.0131252 \\ 
282 & 1002.4307076 & 0.0075805 &  0.0102676 \\ 
283 & 1005.7668304 & 0.0168520 &  0.0122713 \\ 
284 & 1009.1029531 & -0.0012572 &  0.0093771 \\ 
285 & 1012.4390758 & 0.0012414 &  0.0151720 \\ 
286 & 1015.7751985 & 0.0089465 &  0.0114143 \\ 
287 & 1019.1113213 & -0.0267625 &  0.0111141 \\ 
288 & 1022.4474440 & -0.0425301 &  0.0122328 \\ 
289 & 1025.7835667 & 0.0244527 &  0.0421954 \\ 
290 & 1029.1196894 & 0.0002546 &  0.0127397 \\ 
291 & 1032.4558122 & -0.0205506 &  0.0158755 \\ 
292 & 1035.7919349 & 0.0106317 &  0.0111749 \\ 
293 & 1039.1280576 & -0.0100664 &  0.0127403 \\ 
294 & 1042.4641803 & -0.0035039 &  0.0146881 \\ 
295 & 1045.8003031 & 0.0100243 &  0.0108398 \\ 
296 & 1049.1364258 & -0.0000151 &  0.0227172 \\ 
297 & 1052.4725485 & -0.0122959 &  0.0126657 \\ 
298 & 1055.8086713 & 0.0033624 &  0.0179293 \\ 
300 & 1062.4809167 & -0.0038070 &  0.0126915 \\ 
301 & 1065.8170394 & 0.0014886 &  0.0097816 \\ 
302 & 1069.1531622 & 0.0160124 &  0.0124472 \\ 
303 & 1072.4892849 & 0.0011328 &  0.0098761 \\ 
304 & 1075.8254076 & 0.0034142 &  0.0095525 \\ 
305 & 1079.1615303 & -0.0397848 &  0.0102579 \\ 
306 & 1082.4976531 & -0.0401981 &  0.0398898 \\ 
307 & 1085.8337758 & -0.0223925 &  0.0127551 \\ 
308 & 1089.1698985 & 0.0042121 &  0.0610643 \\ 
309 & 1092.5060212 & 0.0301456 &  0.0122546 \\ 
311 & 1099.1782667 & 0.0239935 &  0.0506650 \\ 
312 & 1102.5143894 & 0.0058675 &  0.0123327 \\ 
313 & 1105.8505121 & -0.0129194 &  0.0110523 \\ 
314 & 1109.1866349 & -0.0029053 &  0.0152066 \\ 
315 & 1112.5227576 & 0.0156519 &  0.0094207 \\ 
316 & 1115.8588803 & 0.0054781 &  0.0161159 \\ 
317 & 1119.1950030 & -0.0181345 &  0.0158987 \\ 
318 & 1122.5311258 & -0.0125024 &  0.0107540 \\ 
319 & 1125.8672485 & 0.0271377 &  0.0153148 \\ 
320 & 1129.2033712 & 0.0071411 &  0.0153262 \\ 
321 & 1132.5394940 & -0.0156845 &  0.0137266 \\ 
322 & 1135.8756167 & 0.0215659 &  0.0450988 \\ 
323 & 1139.2117394 & 0.0143394 &  0.0412457 \\ 
324 & 1142.5478621 & -0.0135865 &  0.0111583 \\ 
325 & 1145.8839849 & -0.0151890 &  0.0124463 \\ 
326 & 1149.2201076 & 0.0462508 &  0.0147774 \\ 
327 & 1152.5562303 & 0.0315594 &  0.0146005 \\ 
328 & 1155.8923530 & -0.0015242 &  0.0131628 \\ 
329 & 1159.2284758 & -0.0021954 &  0.0129341 \\ 
330 & 1162.5645985 & 0.0165172 &  0.0117093 \\ 
331 & 1165.9007212 & -0.0076379 &  0.0162131 \\ 
332 & 1169.2368439 & -0.0288298 &  0.0122803 \\ 
333 & 1172.5729667 & -0.0234004 &  0.0093942 \\ 
334 & 1175.9090894 & 0.0093539 &  0.0108055 \\ 
335 & 1179.2452121 & -0.0022161 &  0.0149750 \\ 
336 & 1182.5813348 & 0.0149951 &  0.0130156 \\ 
337 & 1185.9174576 & 0.0004431 &  0.0141433 \\ 
338 & 1189.2535803 & 0.0170626 &  0.0108607 \\ 
339 & 1192.5897030 & 0.0031237 &  0.0207595 \\ 
340 & 1195.9258257 & -0.0147920 &  0.0350267 \\ 
341 & 1199.2619485 & 0.0111167 &  0.0103499 \\ 
342 & 1202.5980712 & -0.0401630 &  0.0153444 \\ 
343 & 1205.9341939 & 0.0043363 &  0.0136068 \\ 
344 & 1209.2703167 & 0.0073631 &  0.0131303 \\ 
345 & 1212.6064394 & 0.0018126 &  0.0129230 \\ 
346 & 1215.9425621 & 0.0037479 &  0.0116444 \\ 
347 & 1219.2786848 & 0.0078755 &  0.0117892 \\ 
351 & 1232.6231757 & 0.0121243 &  0.0116124 \\ 
352 & 1235.9592985 & 0.0072304 &  0.0114272 \\ 
353 & 1239.2954212 & -0.0128525 &  0.0109001 \\ 
354 & 1242.6315439 & 0.0210002 &  0.0151481 \\ 
355 & 1245.9676666 & -0.0037874 &  0.0134295 \\ 
356 & 1249.3037894 & -0.0001752 &  0.0120544 \\ 
357 & 1252.6399121 & 0.0120671 &  0.0093018 \\ 
358 & 1255.9760348 & -0.0154953 &  0.0122925 \\ 
359 & 1259.3121575 & 0.0089437 &  0.0160694 \\ 
360 & 1262.6482803 & -0.0845784 &  0.0101797 \\ 
361 & 1265.9844030 & 0.0081198 &  0.0150083 \\ 
363 & 1272.6566484 & -0.0303160 &  0.0140151 \\ 
364 & 1275.9927712 & 0.0012386 &  0.0111111 \\ 
365 & 1279.3288939 & -0.0066477 &  0.0389745 \\ 
366 & 1282.6650166 & 0.0225613 &  0.0156062 \\ 
367 & 1286.0011394 & 0.0161962 &  0.0126841 \\ 
368 & 1289.3372621 & 0.0291624 &  0.0130941 \\ 
369 & 1292.6733848 & 0.0202521 &  0.0112106 \\ 
370 & 1296.0095075 & -0.0063500 &  0.0116627 \\ 
371 & 1299.3456303 & -0.0183173 &  0.0373273 \\ 
372 & 1302.6817530 & 0.0036438 &  0.0116972 \\ 
374 & 1309.3539984 & -0.0283947 &  0.0097214 \\ 
375 & 1312.6901212 & 0.0071823 &  0.0081213 \\ 
376 & 1316.0262439 & 0.0227020 &  0.0143953 \\ 
377 & 1319.3623666 & 0.0167438 &  0.0093359 \\ 
378 & 1322.6984893 & 0.0001892 &  0.0124809 \\ 
379 & 1326.0346121 & 0.0165435 &  0.0122787 \\ 
380 & 1329.3707348 & 0.0032805 &  0.0136536 \\ 
381 & 1332.7068575 & -0.0228798 &  0.0110648 \\ 
382 & 1336.0429802 & -0.0023826 &  0.0118384 \\ 
383 & 1339.3791030 & 0.0373151 &  0.0121728 \\ 
384 & 1342.7152257 & 0.0007379 &  0.0113930 \\ 
387 & 1352.7235939 & -0.0250273 &  0.0096582 \\ 
388 & 1356.0597166 & -0.0123618 &  0.0375130 \\ 
389 & 1359.3958393 & -0.0175736 &  0.0094641 \\ 
390 & 1362.7319621 & -0.0168441 &  0.0114253 \\ 
391 & 1366.0680848 & -0.0206095 &  0.0147693 \\ 
392 & 1369.4042075 & -0.0165927 &  0.0106782 \\ 
393 & 1372.7403302 & 0.0065940 &  0.0114300 \\ 
394 & 1376.0764530 & -0.0001337 &  0.0106577 \\ 
395 & 1379.4125757 & -0.0074144 &  0.0099675 \\ 
396 & 1382.7486984 & 0.0057710 &  0.0168807 \\ 
397 & 1386.0848211 & 0.0020576 &  0.0166654 \\ 
398 & 1389.4209439 & 0.0217806 &  0.0082686 \\ 
399 & 1392.7570666 & -0.0026756 &  0.0142184 \\ 
400 & 1396.0931893 & 0.0019568 &  0.0110952 \\ 
401 & 1399.4293120 & 0.0178242 &  0.0120116 \\ 
402 & 1402.7654348 & -0.0058077 &  0.0145145 \\ 
403 & 1406.1015575 & -0.0208250 &  0.0152285 \\ 
404 & 1409.4376802 & -0.0093965 &  0.0118162 \\ 
408 & 1422.7821711 & -0.0381887 &  0.0092868 \\ 
409 & 1426.1182938 & -0.0012982 &  0.0111418 \\ 
410 & 1429.4544166 & -0.0082166 &  0.0120922 \\ 
411 & 1432.7905393 & 0.0025017 &  0.0111863 \\ 
412 & 1436.1266620 & 0.0183018 &  0.0118175 \\ 
413 & 1439.4627848 & 0.0099148 &  0.0112790 \\ 
414 & 1442.7989075 & -0.0331964 &  0.0275902 \\ 
415 & 1446.1350302 & 0.0072575 &  0.0141306 \\ 
416 & 1449.4711529 & -0.0102328 &  0.0102886 \\ 
417 & 1452.8072757 & -0.0049930 &  0.0099594 \\ 
418 & 1456.1433984 & -0.0221982 &  0.0110920 \\ 
419 & 1459.4795211 & -0.0109263 &  0.0162340 \\ 
420 & 1462.8156438 & -0.0001250 &  0.0108947 \\ 
421 & 1466.1517666 & -0.0182128 &  0.0120111 \\ 
422 & 1469.4878893 & -0.0124178 &  0.0400835 \\ 
423 & 1472.8240120 & -0.0112415 &  0.0126514 \\ 
424 & 1476.1601347 & -0.0066425 &  0.0106474 \\ 
425 & 1479.4962575 & 0.0029714 &  0.0071435 \\ 
426 & 1482.8323802 & 0.0106724 &  0.0129580 \\ 
427 & 1486.1685029 & -0.0310055 &  0.0119851 \\ 
428 & 1489.5046256 & 0.0310480 &  0.0116272 \\ 
429 & 1492.8407484 & -0.0128201 &  0.0144894 \\ 
430 & 1496.1768711 & 0.0044895 &  0.0125092 \\ 
431 & 1499.5129938 & 0.0011967 &  0.0082254 \\ 
432 & 1502.8491166 & 0.0113957 &  0.0126049 \\ 
433 & 1506.1852393 & -0.0042150 &  0.0108318 \\ 
434 & 1509.5213620 & -0.0565381 &  0.0101889 \\ 
435 & 1512.8574847 & 0.0170660 &  0.0136479 \\ 
438 & 1522.8658529 & 0.0247540 &  0.0119599 \\ 
KOI-886.01 & & & \
1 & 71.1642895 & -0.0451132 &  0.0111835 \\ 
2 & 79.1750731 & -0.0365214 &  0.0060058 \\ 
3 & 87.1858567 & -0.0345125 &  0.0078981 \\ 
4 & 95.1966402 & -0.0365621 &  0.0079347 \\ 
5 & 103.2074238 & 0.0207030 &  0.0110142 \\ 
6 & 111.2182074 & -0.0242081 &  0.0072013 \\ 
7 & 119.2289909 & -0.0145340 &  0.0080157 \\ 
8 & 127.2397745 & -0.0234375 &  0.0106799 \\ 
9 & 135.2505580 & -0.0159029 &  0.0078941 \\ 
10 & 143.2613416 & -0.0357630 &  0.0063350 \\ 
11 & 151.2721252 & -0.0194953 &  0.0100583 \\ 
12 & 159.2829087 & -0.0149409 &  0.0062253 \\ 
13 & 167.2936923 & -0.0310074 &  0.0097716 \\ 
14 & 175.3044759 & -0.0050184 &  0.0085646 \\ 
15 & 183.3152594 & 0.0172556 &  0.0064668 \\ 
16 & 191.3260430 & -0.0113963 &  0.0094332 \\ 
17 & 199.3368266 & -0.0050697 &  0.0070378 \\ 
18 & 207.3476101 & -0.0010327 &  0.0079644 \\ 
19 & 215.3583937 & 0.0062104 &  0.0072909 \\ 
20 & 223.3691772 & 0.0215343 &  0.0087000 \\ 
21 & 231.3799608 & 0.0582846 &  0.0079881 \\ 
22 & 239.3907444 & -0.0000806 &  0.0098171 \\ 
23 & 247.4015279 & 0.0010428 &  0.0057268 \\ 
25 & 263.4230951 & 0.0143584 &  0.0072547 \\ 
26 & 271.4338786 & 0.0133969 &  0.0084422 \\ 
27 & 279.4446622 & 0.0122181 &  0.0069279 \\ 
28 & 287.4554458 & 0.0269866 &  0.0083781 \\ 
29 & 295.4662293 & 0.0325179 &  0.0081011 \\ 
30 & 303.4770129 & 0.0236267 &  0.0091708 \\ 
31 & 311.4877964 & 0.0332831 &  0.0092413 \\ 
32 & 319.4985800 & -0.0085552 &  0.0103531 \\ 
33 & 327.5093636 & 0.0245877 &  0.0081702 \\ 
34 & 335.5201471 & 0.0350239 &  0.0181040 \\ 
35 & 343.5309307 & 0.0332988 &  0.0125215 \\ 
36 & 351.5417143 & -0.0029124 &  0.0099546 \\ 
37 & 359.5524978 & 0.0404271 &  0.0078480 \\ 
38 & 367.5632814 & 0.0308550 &  0.0104118 \\ 
40 & 383.5848485 & 0.0346773 &  0.0066439 \\ 
41 & 391.5956321 & 0.0239322 &  0.0086304 \\ 
42 & 399.6064157 & 0.0208631 &  0.0060696 \\ 
43 & 407.6171992 & 0.0381834 &  0.0071177 \\ 
44 & 415.6279828 & 0.0396191 &  0.0070115 \\ 
45 & 423.6387663 & 0.0182120 &  0.0049423 \\ 
46 & 431.6495499 & 0.0386136 &  0.0115235 \\ 
47 & 439.6603335 & 0.0145195 &  0.0057167 \\ 
48 & 447.6711170 & 0.0264127 &  0.0066299 \\ 
49 & 455.6819006 & 0.0245997 &  0.0069173 \\ 
50 & 463.6926842 & 0.0257952 &  0.0074487 \\ 
52 & 479.7142513 & 0.0232735 &  0.0066602 \\ 
53 & 487.7250349 & 0.0212364 &  0.0115011 \\ 
54 & 495.7358184 & 0.0361130 &  0.0083953 \\ 
55 & 503.7466020 & 0.0180846 &  0.0088055 \\ 
56 & 511.7573855 & 0.0162821 &  0.0083946 \\ 
57 & 519.7681691 & 0.0147706 &  0.0099373 \\ 
58 & 527.7789527 & 0.0191390 &  0.0078768 \\ 
59 & 535.7897362 & 0.0200281 &  0.0097536 \\ 
60 & 543.8005198 & 0.0061284 &  0.0114509 \\ 
61 & 551.8113034 & 0.0079855 &  0.0072155 \\ 
62 & 559.8220869 & 0.0080761 &  0.0109386 \\ 
63 & 567.8328705 & 0.0024587 &  0.0109155 \\ 
64 & 575.8436541 & -0.0058728 &  0.0060079 \\ 
65 & 583.8544376 & -0.0153658 &  0.0073386 \\ 
66 & 591.8652212 & -0.0061283 &  0.0093308 \\ 
67 & 599.8760047 & -0.0124043 &  0.0079727 \\ 
68 & 607.8867883 & -0.0161192 &  0.0074265 \\ 
69 & 615.8975719 & -0.0253094 &  0.0047006 \\ 
71 & 631.9191390 & -0.0234270 &  0.0062309 \\ 
72 & 639.9299226 & 0.0071378 &  0.0070359 \\ 
73 & 647.9407061 & 0.0008257 &  0.0079469 \\ 
76 & 671.9730568 & -0.0141566 &  0.0108195 \\ 
77 & 679.9838404 & -0.0522445 &  0.0096125 \\ 
78 & 687.9946239 & -0.0375295 &  0.0074153 \\ 
80 & 704.0161911 & -0.0372553 &  0.0090889 \\ 
81 & 712.0269746 & 0.0172283 &  0.0107071 \\ 
82 & 720.0377582 & -0.0409069 &  0.0101190 \\ 
83 & 728.0485418 & -0.0896127 &  0.0099506 \\ 
85 & 744.0701089 & -0.0248616 &  0.0100586 \\ 
86 & 752.0808925 & -0.0471553 &  0.0087923 \\ 
87 & 760.0916760 & -0.0610882 &  0.0069227 \\ 
88 & 768.1024596 & -0.0486997 &  0.0070396 \\ 
89 & 776.1132431 & -0.0473443 &  0.0075110 \\ 
90 & 784.1240267 & -0.0553148 &  0.0102565 \\ 
91 & 792.1348103 & -0.0596819 &  0.0082000 \\ 
92 & 800.1455938 & -0.0479086 &  0.0086219 \\ 
93 & 808.1563774 & -0.0509014 &  0.0079240 \\ 
94 & 816.1671610 & -0.0582143 &  0.0079297 \\ 
95 & 824.1779445 & -0.0508816 &  0.0066774 \\ 
96 & 832.1887281 & -0.0541979 &  0.0073873 \\ 
97 & 840.1995117 & -0.0567511 &  0.0079072 \\ 
98 & 848.2102952 & -0.0582537 &  0.0095717 \\ 
99 & 856.2210788 & -0.0638339 &  0.0088384 \\ 
100 & 864.2318624 & -0.0465039 &  0.0069189 \\ 
101 & 872.2426459 & -0.0667576 &  0.0061726 \\ 
102 & 880.2534295 & -0.0622728 &  0.0146220 \\ 
103 & 888.2642130 & -0.0194055 &  0.0116099 \\ 
104 & 896.2749966 & -0.0672819 &  0.0110593 \\ 
105 & 904.2857802 & -0.0389199 &  0.0091031 \\ 
106 & 912.2965637 & -0.0092895 &  0.0100290 \\ 
107 & 920.3073473 & -0.0447846 &  0.0070909 \\ 
108 & 928.3181309 & -0.0342387 &  0.0087873 \\ 
109 & 936.3289144 & -0.0406666 &  0.0077466 \\ 
110 & 944.3396980 & -0.0269212 &  0.0055732 \\ 
111 & 952.3504816 & -0.0104003 &  0.0073129 \\ 
112 & 960.3612651 & -0.0191434 &  0.0079741 \\ 
113 & 968.3720487 & -0.0308336 &  0.0092547 \\ 
114 & 976.3828322 & -0.0283951 &  0.0064402 \\ 
115 & 984.3936158 & -0.0096737 &  0.0092539 \\ 
116 & 992.4043994 & -0.0266397 &  0.0050793 \\ 
117 & 1000.4151829 & -0.0134117 &  0.0059456 \\ 
118 & 1008.4259665 & -0.0293163 &  0.0071414 \\ 
119 & 1016.4367501 & -0.0141236 &  0.0077058 \\ 
120 & 1024.4475336 & -0.0076795 &  0.0059338 \\ 
121 & 1032.4583172 & -0.0361486 &  0.0054269 \\ 
122 & 1040.4691008 & -0.0115770 &  0.0077839 \\ 
123 & 1048.4798843 & -0.0166169 &  0.0106962 \\ 
124 & 1056.4906679 & -0.0047454 &  0.0153192 \\ 
125 & 1064.5014514 & -0.0080179 &  0.0070243 \\ 
126 & 1072.5122350 & 0.0043457 &  0.0072880 \\ 
127 & 1080.5230186 & 0.0119865 &  0.0105242 \\ 
128 & 1088.5338021 & 0.0138866 &  0.0143190 \\ 
130 & 1104.5553693 & 0.0171314 &  0.0092440 \\ 
131 & 1112.5661528 & 0.0326451 &  0.0076391 \\ 
132 & 1120.5769364 & 0.0287704 &  0.0043287 \\ 
133 & 1128.5877200 & 0.0313155 &  0.0069334 \\ 
134 & 1136.5985035 & 0.0081934 &  0.0087006 \\ 
135 & 1144.6092871 & 0.0357003 &  0.0069025 \\ 
136 & 1152.6200706 & 0.0363792 &  0.0081208 \\ 
137 & 1160.6308542 & 0.0340379 &  0.0074730 \\ 
138 & 1168.6416378 & 0.0358133 &  0.0063537 \\ 
139 & 1176.6524213 & 0.0311619 &  0.0072582 \\ 
140 & 1184.6632049 & 0.0330876 &  0.0095834 \\ 
141 & 1192.6739885 & 0.0497322 &  0.0080059 \\ 
142 & 1200.6847720 & 0.0284243 &  0.0063592 \\ 
143 & 1208.6955556 & 0.0300483 &  0.0082411 \\ 
144 & 1216.7063392 & 0.0265703 &  0.0107074 \\ 
146 & 1232.7279063 & 0.0489379 &  0.0087089 \\ 
147 & 1240.7386898 & 0.0298353 &  0.0064458 \\ 
148 & 1248.7494734 & 0.0324382 &  0.0100893 \\ 
149 & 1256.7602570 & 0.0428463 &  0.0108108 \\ 
150 & 1264.7710405 & 0.0159468 &  0.0082563 \\ 
151 & 1272.7818241 & 0.0261810 &  0.0075506 \\ 
152 & 1280.7926077 & 0.0243086 &  0.0113521 \\ 
153 & 1288.8033912 & 0.0261494 &  0.0128050 \\ 
154 & 1296.8141748 & 0.0385739 &  0.0059989 \\ 
156 & 1312.8357419 & 0.0206810 &  0.0059459 \\ 
157 & 1320.8465255 & 0.0462110 &  0.0070155 \\ 
158 & 1328.8573091 & 0.0089311 &  0.0061447 \\ 
159 & 1336.8680926 & 0.0264309 &  0.0051614 \\ 
160 & 1344.8788762 & 0.0122195 &  0.0085198 \\ 
161 & 1352.8896597 & 0.0157972 &  0.0062924 \\ 
162 & 1360.9004433 & 0.0174930 &  0.0079041 \\ 
164 & 1376.9220104 & 0.0100854 &  0.0071211 \\ 
165 & 1384.9327940 & 0.0181519 &  0.0087589 \\ 
166 & 1392.9435776 & 0.0335242 &  0.0082569 \\ 
167 & 1400.9543611 & 0.0052310 &  0.0105462 \\ 
168 & 1408.9651447 & 0.0043445 &  0.0122436 \\ 
170 & 1424.9867118 & 0.0131498 &  0.0123766 \\ 
171 & 1432.9974954 & -0.0069866 &  0.0102841 \\ 
172 & 1441.0082789 & -0.0067285 &  0.0098921 \\ 
173 & 1449.0190625 & -0.0278619 &  0.0090297 \\ 
174 & 1457.0298461 & -0.0179582 &  0.0114475 \\ 
175 & 1465.0406296 & 0.0013819 &  0.0100517 \\ 
176 & 1473.0514132 & -0.0073649 &  0.0069918 \\ 
177 & 1481.0621968 & -0.0199949 &  0.0083712 \\ 
178 & 1489.0729803 & -0.0152801 &  0.0103386 \\ 
179 & 1497.0837639 & -0.0260879 &  0.0048527 \\ 
180 & 1505.0945475 & -0.0056665 &  0.0083694 \\ 
181 & 1513.1053310 & -0.0166486 &  0.0086418 \\ 
182 & 1521.1161146 & -0.0069792 &  0.0089943 \\ 
KOI-886.02 & & & \
1 & 76.4596537 & -0.0026135 &  0.0189324 \\ 
2 & 88.5310108 & 0.1096664 &  0.0235096 \\ 
4 & 112.6737250 & 0.0383635 &  0.0195570 \\ 
5 & 124.7450821 & 0.0018916 &  0.0204079 \\ 
6 & 136.8164392 & 0.0042054 &  0.0200237 \\ 
7 & 148.8877963 & 0.0449993 &  0.0189786 \\ 
8 & 160.9591534 & 0.0202050 &  0.0239816 \\ 
9 & 173.0305105 & -0.0552471 &  0.0174009 \\ 
10 & 185.1018676 & -0.0100688 &  0.0215283 \\ 
11 & 197.1732247 & 0.0186626 &  0.0197638 \\ 
12 & 209.2445818 & 0.0497637 &  0.0179433 \\ 
13 & 221.3159389 & 0.0199410 &  0.0222050 \\ 
14 & 233.3872959 & -0.0837141 &  0.0167364 \\ 
15 & 245.4586530 & -0.0074554 &  0.0273452 \\ 
16 & 257.5300101 & 0.0054550 &  0.0235968 \\ 
17 & 269.6013672 & -0.1114087 &  0.0227658 \\ 
18 & 281.6727243 & -0.0236565 &  0.0136113 \\ 
19 & 293.7440814 & 0.0078595 &  0.0250518 \\ 
20 & 305.8154385 & -0.0847847 &  0.0196798 \\ 
21 & 317.8867956 & -0.0669533 &  0.0196199 \\ 
23 & 342.0295098 & -0.0002557 &  0.0228597 \\ 
24 & 354.1008669 & 0.0138685 &  0.0193344 \\ 
25 & 366.1722240 & -0.0026945 &  0.0228863 \\ 
26 & 378.2435810 & -0.0793558 &  0.0217101 \\ 
27 & 390.3149381 & -0.0518493 &  0.0192352 \\ 
28 & 402.3862952 & -0.0544265 &  0.0228102 \\ 
29 & 414.4576523 & -0.0183174 &  0.0212641 \\ 
30 & 426.5290094 & -0.0589507 &  0.0253500 \\ 
31 & 438.6003665 & -0.0279577 &  0.0143370 \\ 
32 & 450.6717236 & 0.0324099 &  0.0234907 \\ 
33 & 462.7430807 & -0.0412293 &  0.0206879 \\ 
34 & 474.8144378 & -0.0190278 &  0.0209625 \\ 
35 & 486.8857949 & -0.0040409 &  0.0176040 \\ 
36 & 498.9571520 & 0.0056626 &  0.0199041 \\ 
37 & 511.0285091 & -0.0445205 &  0.0278720 \\ 
38 & 523.0998662 & -0.0172098 &  0.0204541 \\ 
39 & 535.1712232 & 0.0059927 &  0.0196181 \\ 
40 & 547.2425803 & -0.0000259 &  0.0238516 \\ 
41 & 559.3139374 & 0.0169134 &  0.0244507 \\ 
42 & 571.3852945 & -0.0190522 &  0.0157924 \\ 
43 & 583.4566516 & -0.0220864 &  0.0181695 \\ 
44 & 595.5280087 & 0.0347829 &  0.0138995 \\ 
45 & 607.5993658 & 0.0207916 &  0.0174345 \\ 
46 & 619.6707229 & -0.0018986 &  0.0183480 \\ 
47 & 631.7420800 & 0.0232870 &  0.0141995 \\ 
48 & 643.8134371 & -0.0094873 &  0.0186165 \\ 
51 & 680.0275083 & 0.0130527 &  0.0230990 \\ 
52 & 692.0988654 & 0.0844545 &  0.0339338 \\ 
53 & 704.1702225 & 0.1223479 &  0.0218175 \\ 
54 & 716.2415796 & 0.0457685 &  0.0246128 \\ 
55 & 728.3129367 & 0.1156139 &  0.0198377 \\ 
57 & 752.4556509 & 0.0637257 &  0.0198674 \\ 
58 & 764.5270080 & 0.0412792 &  0.0243127 \\ 
59 & 776.5983651 & 0.1332065 &  0.0126743 \\ 
60 & 788.6697222 & 0.0657980 &  0.0167118 \\ 
61 & 800.7410793 & 0.1331024 &  0.0199945 \\ 
62 & 812.8124364 & 0.1166241 &  0.0233163 \\ 
63 & 824.8837935 & 0.1017064 &  0.0175112 \\ 
64 & 836.9551505 & 0.1063990 &  0.0142194 \\ 
65 & 849.0265076 & 0.1018465 &  0.0188083 \\ 
66 & 861.0978647 & 0.1495085 &  0.0182909 \\ 
67 & 873.1692218 & 0.1125684 &  0.0164738 \\ 
68 & 885.2405789 & 0.0626256 &  0.0262972 \\ 
69 & 897.3119360 & 0.0848319 &  0.0165809 \\ 
70 & 909.3832931 & 0.1432964 &  0.0199567 \\ 
71 & 921.4546502 & 0.0686572 &  0.0174194 \\ 
73 & 945.5973644 & 0.0139150 &  0.0211021 \\ 
74 & 957.6687215 & 0.0477632 &  0.0160218 \\ 
75 & 969.7400786 & 0.0758932 &  0.0161711 \\ 
76 & 981.8114356 & 0.0043723 &  0.0161206 \\ 
77 & 993.8827927 & 0.0211079 &  0.0163438 \\ 
78 & 1005.9541498 & 0.0068416 &  0.0162315 \\ 
79 & 1018.0255069 & 0.0475553 &  0.0215407 \\ 
80 & 1030.0968640 & -0.0169614 &  0.0232964 \\ 
81 & 1042.1682211 & 0.0090835 &  0.0228041 \\ 
82 & 1054.2395782 & 0.0373834 &  0.0294816 \\ 
83 & 1066.3109353 & -0.0021655 &  0.0223221 \\ 
84 & 1078.3822924 & -0.0299021 &  0.0150637 \\ 
85 & 1090.4536495 & -0.0153634 &  0.0380553 \\ 
86 & 1102.5250066 & 0.0148288 &  0.0241402 \\ 
87 & 1114.5963637 & -0.0095742 &  0.0277481 \\ 
88 & 1126.6677208 & -0.0132802 &  0.0195746 \\ 
89 & 1138.7390778 & -0.0322629 &  0.0174237 \\ 
90 & 1150.8104349 & -0.0456517 &  0.0174911 \\ 
91 & 1162.8817920 & -0.0553987 &  0.0188313 \\ 
92 & 1174.9531491 & -0.0239593 &  0.0171261 \\ 
93 & 1187.0245062 & -0.0487919 &  0.0159671 \\ 
94 & 1199.0958633 & -0.0374918 &  0.0193664 \\ 
95 & 1211.1672204 & -0.0120104 &  0.0228953 \\ 
97 & 1235.3099346 & -0.0610418 &  0.0179814 \\ 
98 & 1247.3812917 & -0.1064686 &  0.0193386 \\ 
99 & 1259.4526488 & -0.0188470 &  0.0219823 \\ 
100 & 1271.5240059 & 0.0236051 &  0.0240472 \\ 
101 & 1283.5953629 & 0.0121703 &  0.0202575 \\ 
102 & 1295.6667200 & -0.0295547 &  0.0190172 \\ 
103 & 1307.7380771 & -0.0535218 &  0.0222223 \\ 
104 & 1319.8094342 & -0.0039580 &  0.0167446 \\ 
105 & 1331.8807913 & -0.0103670 &  0.0182097 \\ 
106 & 1343.9521484 & -0.0247272 &  0.0185565 \\ 
107 & 1356.0235055 & -0.0497747 &  0.0206211 \\ 
108 & 1368.0948626 & -0.0577154 &  0.0143840 \\ 
109 & 1380.1662197 & 0.0269088 &  0.0133915 \\ 
110 & 1392.2375768 & 0.0157923 &  0.0164575 \\ 
113 & 1428.4516481 & -0.0132702 &  0.0267067 \\ 
114 & 1440.5230051 & 0.0059856 &  0.0238197 \\ 
115 & 1452.5943622 & 0.0025183 &  0.0200124 \\ 
116 & 1464.6657193 & 0.0166685 &  0.0264563 \\ 
117 & 1476.7370764 & 0.0193314 &  0.0234576 \\ 
118 & 1488.8084335 & 0.0444605 &  0.0258529 \\ 
119 & 1500.8797906 & 0.0158399 &  0.0163403 \\ 
120 & 1512.9511477 & 0.0706987 &  0.0202459 \\ 
KOI-886.03 & & & \
1 & 85.3154755 & 0.0028588 &  0.0114558 \\ 
2 & 106.3113577 & 0.0054888 &  0.0138827 \\ 
3 & 127.3072399 & -0.0038915 &  0.0165228 \\ 
4 & 148.3031221 & -0.0082612 &  0.0185743 \\ 
5 & 169.2990043 & 0.0112862 &  0.0100133 \\ 
6 & 190.2948864 & 0.0047537 &  0.0168567 \\ 
7 & 211.2907686 & -0.0026591 &  0.0132807 \\ 
8 & 232.2866508 & -0.0515459 &  0.0149662 \\ 
9 & 253.2825330 & -0.0208669 &  0.0088446 \\ 
10 & 274.2784152 & 0.0070904 &  0.0135161 \\ 
11 & 295.2742973 & -0.0110567 &  0.0137806 \\ 
12 & 316.2701795 & 0.0073999 &  0.0168941 \\ 
13 & 337.2660617 & -0.0047763 &  0.0179303 \\ 
14 & 358.2619439 & 0.0016691 &  0.0142894 \\ 
15 & 379.2578261 & 0.0161784 &  0.0109295 \\ 
16 & 400.2537083 & 0.0475331 &  0.0117744 \\ 
17 & 421.2495904 & 0.0029603 &  0.0128299 \\ 
18 & 442.2454726 & -0.0127877 &  0.0132687 \\ 
19 & 463.2413548 & -0.0037294 &  0.0095880 \\ 
20 & 484.2372370 & 0.0321550 &  0.0204307 \\ 
21 & 505.2331192 & -0.0161840 &  0.0141810 \\ 
22 & 526.2290013 & -0.0111216 &  0.0201825 \\ 
23 & 547.2248835 & 0.0157329 &  0.0173970 \\ 
24 & 568.2207657 & -0.0054413 &  0.0097229 \\ 
25 & 589.2166479 & -0.0215980 &  0.0101208 \\ 
26 & 610.2125301 & 0.0218306 &  0.0128288 \\ 
27 & 631.2084123 & 0.0245013 &  0.0091989 \\ 
28 & 652.2042944 & 0.0105883 &  0.0101701 \\ 
29 & 673.2001766 & -0.0109976 &  0.0186416 \\ 
33 & 757.1837053 & -0.0097116 &  0.0165172 \\ 
35 & 799.1754697 & 0.0120648 &  0.0108748 \\ 
37 & 841.1672341 & -0.0087431 &  0.0171670 \\ 
38 & 862.1631163 & 0.0149331 &  0.0130717 \\ 
39 & 883.1589984 & -0.0042998 &  0.0161200 \\ 
40 & 904.1548806 & 0.0066369 &  0.0153595 \\ 
41 & 925.1507628 & -0.0106548 &  0.0142834 \\ 
42 & 946.1466450 & -0.0077675 &  0.0119273 \\ 
43 & 967.1425272 & 0.0074384 &  0.0125189 \\ 
44 & 988.1384093 & 0.0011767 &  0.0139254 \\ 
45 & 1009.1342915 & -0.0178123 &  0.0140874 \\ 
46 & 1030.1301737 & -0.0136201 &  0.0147898 \\ 
48 & 1072.1219381 & 0.0127938 &  0.0169257 \\ 
49 & 1093.1178203 & -0.0014217 &  0.0165026 \\ 
50 & 1114.1137024 & 0.0054844 &  0.0212643 \\ 
51 & 1135.1095846 & 0.0032413 &  0.0115529 \\ 
52 & 1156.1054668 & -0.0534410 &  0.0158262 \\ 
53 & 1177.1013490 & -0.0118997 &  0.0115707 \\ 
54 & 1198.0972312 & 0.0055378 &  0.0123899 \\ 
55 & 1219.0931134 & 0.0044729 &  0.0165908 \\ 
56 & 1240.0889955 & -0.0191848 &  0.0187681 \\ 
57 & 1261.0848777 & -0.0030045 &  0.0145109 \\ 
58 & 1282.0807599 & 0.0114286 &  0.0128797 \\ 
59 & 1303.0766421 & -0.0177666 &  0.0120268 \\ 
60 & 1324.0725243 & -0.0101496 &  0.0125213 \\ 
61 & 1345.0684064 & 0.0087055 &  0.0143317 \\ 
62 & 1366.0642886 & -0.0068756 &  0.0150288 \\ 
63 & 1387.0601708 & 0.0020262 &  0.0142323 \\ 
64 & 1408.0560530 & -0.0289772 &  0.0163569 \\ 
65 & 1429.0519352 & 0.0114259 &  0.0215344 \\ 
66 & 1450.0478174 & 0.0039834 &  0.0173746 \\ 
67 & 1471.0436995 & 0.0254161 &  0.0169326 \\ 
69 & 1513.0354639 & 0.0143704 &  0.0196100 \\ 
KOI-888.01 & & & \
1 & 64.9457950 & -0.0036399 &  0.0027509 \\ 
2 & 65.9465421 & -0.0035106 &  0.0028325 \\ 
3 & 66.9472892 & -0.0037299 &  0.0037320 \\ 
4 & 67.9480362 & -0.0071801 &  0.0030342 \\ 
5 & 68.9487833 & -0.0077670 &  0.0025774 \\ 
6 & 69.9495303 & 0.0106861 &  0.0054615 \\ 
7 & 70.9502774 & -0.0005365 &  0.0030537 \\ 
8 & 71.9510244 & -0.0096388 &  0.0029552 \\ 
9 & 72.9517715 & 0.0001234 &  0.0039915 \\ 
10 & 73.9525185 & -0.0151037 &  0.0030629 \\ 
11 & 74.9532656 & -0.0090780 &  0.0041916 \\ 
12 & 75.9540126 & -0.0012234 &  0.0029530 \\ 
13 & 76.9547597 & -0.0057865 &  0.0049737 \\ 
14 & 77.9555067 & -0.0103730 &  0.0043246 \\ 
15 & 78.9562538 & -0.0051337 &  0.0052802 \\ 
16 & 79.9570008 & -0.0060458 &  0.0044020 \\ 
17 & 80.9577479 & -0.0008693 &  0.0042229 \\ 
18 & 81.9584949 & 0.0031250 &  0.0043314 \\ 
19 & 82.9592420 & -0.0028791 &  0.0033110 \\ 
20 & 83.9599890 & -0.0021307 &  0.0039465 \\ 
21 & 84.9607361 & -0.0054540 &  0.0042692 \\ 
22 & 85.9614831 & -0.0100879 &  0.0030620 \\ 
23 & 86.9622302 & -0.0065073 &  0.0033194 \\ 
24 & 87.9629772 & -0.0063014 &  0.0029615 \\ 
25 & 88.9637243 & -0.0046007 &  0.0053593 \\ 
26 & 89.9644713 & -0.0004037 &  0.0042614 \\ 
27 & 90.9652184 & -0.0030550 &  0.0031175 \\ 
28 & 91.9659654 & -0.0050763 &  0.0036273 \\ 
29 & 92.9667125 & -0.0062290 &  0.0039457 \\ 
30 & 93.9674595 & 0.0180009 &  0.0055282 \\ 
31 & 94.9682066 & -0.0029501 &  0.0081182 \\ 
32 & 95.9689536 & -0.0082330 &  0.0027504 \\ 
33 & 96.9697007 & 0.0054524 &  0.0060418 \\ 
34 & 97.9704477 & 0.0012177 &  0.0064099 \\ 
39 & 102.9741830 & -0.0045070 &  0.0028008 \\ 
40 & 103.9749300 & -0.0099246 &  0.0044801 \\ 
41 & 104.9756771 & -0.0019934 &  0.0023059 \\ 
42 & 105.9764241 & 0.0000832 &  0.0035890 \\ 
43 & 106.9771712 & 0.0019799 &  0.0036882 \\ 
44 & 107.9779182 & 0.0021424 &  0.0035774 \\ 
45 & 108.9786653 & -0.0034185 &  0.0054946 \\ 
46 & 109.9794123 & -0.0076941 &  0.0032366 \\ 
47 & 110.9801594 & -0.0026278 &  0.0058689 \\ 
48 & 111.9809064 & -0.0047120 &  0.0036985 \\ 
49 & 112.9816535 & -0.0038343 &  0.0049704 \\ 
50 & 113.9824006 & -0.0019027 &  0.0053894 \\ 
53 & 116.9846417 & -0.0047529 &  0.0044202 \\ 
54 & 117.9853888 & -0.0014646 &  0.0043559 \\ 
55 & 118.9861358 & -0.0034100 &  0.0059703 \\ 
56 & 119.9868829 & 0.0137557 &  0.0048178 \\ 
57 & 120.9876299 & -0.0002472 &  0.0016644 \\ 
58 & 121.9883770 & -0.0089174 &  0.0036539 \\ 
59 & 122.9891240 & -0.0045434 &  0.0033390 \\ 
60 & 123.9898711 & -0.0182647 &  0.0046430 \\ 
61 & 124.9906181 & -0.0061629 &  0.0032519 \\ 
62 & 125.9913652 & -0.0004404 &  0.0035080 \\ 
63 & 126.9921122 & -0.0054464 &  0.0042742 \\ 
64 & 127.9928593 & -0.0095947 &  0.0027268 \\ 
65 & 128.9936063 & 0.0020285 &  0.0046792 \\ 
66 & 129.9943534 & 0.0049983 &  0.0047117 \\ 
67 & 130.9951004 & 0.0037291 &  0.0034803 \\ 
68 & 131.9958475 & -0.0070295 &  0.0042590 \\ 
69 & 132.9965945 & -0.0064143 &  0.0036847 \\ 
70 & 133.9973416 & -0.0034970 &  0.0050296 \\ 
71 & 134.9980886 & -0.0007408 &  0.0055707 \\ 
72 & 135.9988357 & -0.0139270 &  0.0063392 \\ 
73 & 136.9995827 & 0.0013601 &  0.0040600 \\ 
74 & 138.0003298 & -0.0007361 &  0.0036393 \\ 
75 & 139.0010768 & -0.0036441 &  0.0040053 \\ 
76 & 140.0018239 & -0.0061964 &  0.0045107 \\ 
77 & 141.0025709 & -0.0064271 &  0.0054168 \\ 
78 & 142.0033180 & -0.0024088 &  0.0029273 \\ 
79 & 143.0040650 & -0.0008554 &  0.0056646 \\ 
80 & 144.0048121 & 0.0066362 &  0.0051229 \\ 
81 & 145.0055591 & 0.0007015 &  0.0063109 \\ 
82 & 146.0063062 & -0.0036869 &  0.0046367 \\ 
83 & 147.0070532 & -0.0036467 &  0.0056139 \\ 
84 & 148.0078003 & -0.0020186 &  0.0021679 \\ 
85 & 149.0085473 & -0.0047229 &  0.0025495 \\ 
86 & 150.0092944 & -0.0058892 &  0.0068346 \\ 
87 & 151.0100414 & -0.0052253 &  0.0063248 \\ 
88 & 152.0107885 & -0.0118127 &  0.0030771 \\ 
89 & 153.0115355 & -0.0028599 &  0.0061669 \\ 
90 & 154.0122826 & -0.0078072 &  0.0045110 \\ 
91 & 155.0130296 & 0.0010771 &  0.0037799 \\ 
92 & 156.0137767 & 0.0002154 &  0.0030760 \\ 
93 & 157.0145237 & -0.0058635 &  0.0014910 \\ 
94 & 158.0152708 & -0.0086742 &  0.0046379 \\ 
95 & 159.0160179 & -0.0079539 &  0.0043921 \\ 
96 & 160.0167649 & -0.0019690 &  0.0056432 \\ 
97 & 161.0175120 & -0.0071166 &  0.0031204 \\ 
98 & 162.0182590 & -0.0058534 &  0.0031054 \\ 
99 & 163.0190061 & -0.0043274 &  0.0039862 \\ 
101 & 165.0205002 & -0.0030409 &  0.0037808 \\ 
102 & 166.0212472 & -0.0102393 &  0.0026295 \\ 
103 & 167.0219943 & -0.0063921 &  0.0043379 \\ 
104 & 168.0227413 & -0.0166115 &  0.0055326 \\ 
105 & 169.0234884 & -0.0045207 &  0.0051808 \\ 
106 & 170.0242354 & -0.0099227 &  0.0044590 \\ 
107 & 171.0249825 & -0.0047248 &  0.0040206 \\ 
108 & 172.0257295 & -0.0183700 &  0.0038447 \\ 
109 & 173.0264766 & -0.0081559 &  0.0030880 \\ 
110 & 174.0272236 & 0.0082356 &  0.0040916 \\ 
111 & 175.0279707 & 0.0008948 &  0.0045784 \\ 
112 & 176.0287177 & 0.0106338 &  0.0048337 \\ 
113 & 177.0294648 & -0.0052213 &  0.0037748 \\ 
114 & 178.0302118 & -0.0006159 &  0.0036983 \\ 
115 & 179.0309589 & -0.0022548 &  0.0055475 \\ 
116 & 180.0317059 & 0.0038169 &  0.0039005 \\ 
117 & 181.0324530 & 0.0016024 &  0.0042408 \\ 
118 & 182.0332000 & -0.0051735 &  0.0017323 \\ 
119 & 183.0339471 & -0.0021209 &  0.0023770 \\ 
120 & 184.0346941 & -0.0101104 &  0.0051668 \\ 
121 & 185.0354412 & -0.0077718 &  0.0036615 \\ 
122 & 186.0361882 & 0.0000183 &  0.0028952 \\ 
123 & 187.0369353 & 0.0046122 &  0.0040700 \\ 
124 & 188.0376823 & -0.0039677 &  0.0049760 \\ 
126 & 190.0391764 & -0.0108720 &  0.0032761 \\ 
127 & 191.0399235 & -0.0031169 &  0.0045636 \\ 
130 & 194.0421646 & -0.0066329 &  0.0041421 \\ 
131 & 195.0429117 & -0.0040713 &  0.0050420 \\ 
132 & 196.0436587 & 0.0065684 &  0.0033232 \\ 
133 & 197.0444058 & 0.0011899 &  0.0061444 \\ 
134 & 198.0451528 & -0.0017700 &  0.0035452 \\ 
135 & 199.0458999 & -0.0024491 &  0.0031089 \\ 
136 & 200.0466469 & -0.0068550 &  0.0039053 \\ 
137 & 201.0473940 & -0.0038389 &  0.0035942 \\ 
138 & 202.0481410 & 0.0031490 &  0.0032614 \\ 
139 & 203.0488881 & 0.0005609 &  0.0032533 \\ 
140 & 204.0496352 & -0.0001318 &  0.0038648 \\ 
141 & 205.0503822 & -0.0037592 &  0.0036096 \\ 
142 & 206.0511293 & -0.0059260 &  0.0032297 \\ 
143 & 207.0518763 & -0.0003581 &  0.0038599 \\ 
144 & 208.0526234 & 0.0021740 &  0.0069370 \\ 
145 & 209.0533704 & -0.0096457 &  0.0020716 \\ 
146 & 210.0541175 & -0.0125021 &  0.0059461 \\ 
147 & 211.0548645 & -0.0016790 &  0.0050876 \\ 
148 & 212.0556116 & -0.0076195 &  0.0053572 \\ 
149 & 213.0563586 & -0.0033493 &  0.0044893 \\ 
151 & 215.0578527 & -0.0021527 &  0.0052072 \\ 
152 & 216.0585998 & 0.0020956 &  0.0038302 \\ 
153 & 217.0593468 & -0.0022801 &  0.0053722 \\ 
154 & 218.0600939 & 0.0012389 &  0.0041220 \\ 
155 & 219.0608409 & 0.0013631 &  0.0043128 \\ 
156 & 220.0615880 & -0.0064248 &  0.0054515 \\ 
157 & 221.0623350 & -0.0007272 &  0.0040431 \\ 
158 & 222.0630821 & -0.0075004 &  0.0044702 \\ 
159 & 223.0638291 & -0.0017062 &  0.0045681 \\ 
161 & 225.0653232 & -0.0045853 &  0.0072790 \\ 
162 & 226.0660703 & -0.0093109 &  0.0056419 \\ 
163 & 227.0668173 & 0.0020642 &  0.0027278 \\ 
164 & 228.0675644 & -0.0101450 &  0.0055646 \\ 
165 & 229.0683114 & -0.0011970 &  0.0040051 \\ 
166 & 230.0690585 & 0.0038013 &  0.0051879 \\ 
167 & 231.0698055 & 0.0022352 &  0.0044394 \\ 
168 & 232.0705526 & 0.0019190 &  0.0040952 \\ 
169 & 233.0712996 & -0.0012909 &  0.0044070 \\ 
170 & 234.0720467 & 0.0028331 &  0.0057280 \\ 
171 & 235.0727937 & 0.0084853 &  0.0052104 \\ 
172 & 236.0735408 & 0.0035795 &  0.0035316 \\ 
173 & 237.0742878 & 0.0036700 &  0.0048673 \\ 
174 & 238.0750349 & -0.0006463 &  0.0039494 \\ 
175 & 239.0757819 & -0.0003497 &  0.0022961 \\ 
176 & 240.0765290 & 0.0050436 &  0.0043043 \\ 
177 & 241.0772760 & -0.0003032 &  0.0036770 \\ 
178 & 242.0780231 & -0.0070787 &  0.0050403 \\ 
179 & 243.0787701 & -0.0048670 &  0.0048026 \\ 
180 & 244.0795172 & 0.0112574 &  0.0044736 \\ 
181 & 245.0802642 & -0.0012650 &  0.0044597 \\ 
182 & 246.0810113 & -0.0021997 &  0.0046260 \\ 
183 & 247.0817583 & -0.0032769 &  0.0034494 \\ 
184 & 248.0825054 & -0.0008010 &  0.0021584 \\ 
185 & 249.0832525 & 0.0018657 &  0.0055986 \\ 
186 & 250.0839995 & -0.0027557 &  0.0034727 \\ 
187 & 251.0847466 & 0.0048778 &  0.0067758 \\ 
188 & 252.0854936 & 0.0114485 &  0.0038439 \\ 
189 & 253.0862407 & 0.0017720 &  0.0046093 \\ 
190 & 254.0869877 & 0.0031404 &  0.0036547 \\ 
193 & 257.0892289 & -0.0006567 &  0.0046170 \\ 
194 & 258.0899759 & -0.0002300 &  0.0045473 \\ 
195 & 259.0907230 & 0.0043591 &  0.0043803 \\ 
196 & 260.0914700 & 0.0116518 &  0.0059641 \\ 
197 & 261.0922171 & -0.0083653 &  0.0045656 \\ 
198 & 262.0929641 & -0.0047222 &  0.0029544 \\ 
199 & 263.0937112 & 0.0050940 &  0.0044628 \\ 
200 & 264.0944582 & 0.0025467 &  0.0043084 \\ 
201 & 265.0952053 & 0.0007574 &  0.0024883 \\ 
202 & 266.0959523 & -0.0054198 &  0.0047393 \\ 
203 & 267.0966994 & -0.0008438 &  0.0051084 \\ 
204 & 268.0974464 & 0.0021514 &  0.0044883 \\ 
205 & 269.0981935 & -0.0018548 &  0.0043788 \\ 
206 & 270.0989405 & -0.0427610 &  0.0031954 \\ 
207 & 271.0996876 & 0.0001818 &  0.0044295 \\ 
208 & 272.1004346 & -0.0061211 &  0.0032570 \\ 
209 & 273.1011817 & -0.0161069 &  0.0040329 \\ 
210 & 274.1019287 & -0.0041450 &  0.0034914 \\ 
211 & 275.1026758 & -0.0021892 &  0.0032379 \\ 
212 & 276.1034228 & 0.0033215 &  0.0026992 \\ 
213 & 277.1041699 & 0.0005694 &  0.0060563 \\ 
214 & 278.1049169 & -0.0029967 &  0.0030288 \\ 
215 & 279.1056640 & -0.0021856 &  0.0041468 \\ 
216 & 280.1064110 & 0.0093644 &  0.0043824 \\ 
217 & 281.1071581 & -0.0001621 &  0.0044948 \\ 
218 & 282.1079051 & -0.0036410 &  0.0040638 \\ 
222 & 286.1108933 & -0.0052839 &  0.0044577 \\ 
223 & 287.1116404 & -0.0000971 &  0.0035959 \\ 
224 & 288.1123874 & 0.0014326 &  0.0037463 \\ 
225 & 289.1131345 & 0.0027500 &  0.0031150 \\ 
226 & 290.1138815 & 0.0035620 &  0.0053009 \\ 
227 & 291.1146286 & -0.0010404 &  0.0032447 \\ 
228 & 292.1153756 & -0.0000538 &  0.0033687 \\ 
229 & 293.1161227 & 0.0019278 &  0.0035359 \\ 
230 & 294.1168698 & -0.0109409 &  0.0041870 \\ 
231 & 295.1176168 & -0.0027879 &  0.0045307 \\ 
232 & 296.1183639 & -0.0006738 &  0.0045865 \\ 
233 & 297.1191109 & 0.0004383 &  0.0040869 \\ 
234 & 298.1198580 & 0.0198293 &  0.0034452 \\ 
235 & 299.1206050 & 0.0062689 &  0.0063345 \\ 
236 & 300.1213521 & 0.0029340 &  0.0035569 \\ 
237 & 301.1220991 & 0.0044962 &  0.0029372 \\ 
238 & 302.1228462 & 0.0029527 &  0.0032228 \\ 
239 & 303.1235932 & 0.0087928 &  0.0028493 \\ 
240 & 304.1243403 & 0.0097617 &  0.0044464 \\ 
241 & 305.1250873 & 0.0105532 &  0.0046839 \\ 
242 & 306.1258344 & -0.0009233 &  0.0029594 \\ 
243 & 307.1265814 & 0.0091961 &  0.0026057 \\ 
244 & 308.1273285 & 0.0009871 &  0.0059624 \\ 
245 & 309.1280755 & 0.0065185 &  0.0045175 \\ 
246 & 310.1288226 & -0.0042001 &  0.0056694 \\ 
247 & 311.1295696 & -0.0005243 &  0.0037955 \\ 
248 & 312.1303167 & 0.0160636 &  0.0028647 \\ 
249 & 313.1310637 & 0.0053789 &  0.0036255 \\ 
250 & 314.1318108 & 0.0086324 &  0.0042224 \\ 
251 & 315.1325578 & -0.0002157 &  0.0032747 \\ 
252 & 316.1333049 & 0.0096184 &  0.0030586 \\ 
254 & 318.1347990 & -0.0021376 &  0.0043941 \\ 
255 & 319.1355460 & 0.0051586 &  0.0044669 \\ 
256 & 320.1362931 & 0.0003784 &  0.0036766 \\ 
257 & 321.1370401 & 0.0038883 &  0.0051965 \\ 
258 & 322.1377872 & 0.0027970 &  0.0038827 \\ 
259 & 323.1385342 & 0.0020394 &  0.0035306 \\ 
260 & 324.1392813 & 0.0013117 &  0.0043854 \\ 
261 & 325.1400283 & 0.0123653 &  0.0045471 \\ 
262 & 326.1407754 & 0.0046069 &  0.0041513 \\ 
263 & 327.1415224 & 0.0050746 &  0.0068869 \\ 
264 & 328.1422695 & 0.0027981 &  0.0031023 \\ 
265 & 329.1430165 & 0.0071065 &  0.0035706 \\ 
270 & 334.1467518 & -0.0012478 &  0.0036680 \\ 
271 & 335.1474988 & 0.0053188 &  0.0027758 \\ 
272 & 336.1482459 & -0.0083041 &  0.0043432 \\ 
273 & 337.1489929 & 0.0074277 &  0.0043291 \\ 
274 & 338.1497400 & -0.0054222 &  0.0032921 \\ 
275 & 339.1504870 & 0.0035746 &  0.0022403 \\ 
276 & 340.1512341 & 0.0082107 &  0.0042584 \\ 
277 & 341.1519812 & -0.0054879 &  0.0049144 \\ 
278 & 342.1527282 & 0.0108775 &  0.0032041 \\ 
279 & 343.1534753 & 0.0046808 &  0.0031078 \\ 
280 & 344.1542223 & 0.0144979 &  0.0050469 \\ 
281 & 345.1549694 & -0.0099379 &  0.0041616 \\ 
282 & 346.1557164 & -0.0016765 &  0.0055270 \\ 
283 & 347.1564635 & 0.0107952 &  0.0043183 \\ 
284 & 348.1572105 & 0.0012690 &  0.0088704 \\ 
285 & 349.1579576 & 0.0039480 &  0.0035540 \\ 
286 & 350.1587046 & 0.0024962 &  0.0040465 \\ 
287 & 351.1594517 & 0.0065706 &  0.0041504 \\ 
288 & 352.1601987 & 0.0065986 &  0.0047352 \\ 
289 & 353.1609458 & 0.0085093 &  0.0046228 \\ 
290 & 354.1616928 & 0.0066724 &  0.0055546 \\ 
291 & 355.1624399 & 0.0038837 &  0.0042020 \\ 
292 & 356.1631869 & 0.0126504 &  0.0047474 \\ 
293 & 357.1639340 & 0.0069411 &  0.0040244 \\ 
294 & 358.1646810 & 0.0131154 &  0.0030805 \\ 
295 & 359.1654281 & 0.0048092 &  0.0038003 \\ 
296 & 360.1661751 & 0.0043696 &  0.0042521 \\ 
297 & 361.1669222 & 0.0050875 &  0.0041816 \\ 
298 & 362.1676692 & 0.0074352 &  0.0045749 \\ 
299 & 363.1684163 & 0.0057990 &  0.0027927 \\ 
300 & 364.1691633 & 0.0077252 &  0.0045030 \\ 
301 & 365.1699104 & 0.0119514 &  0.0031716 \\ 
302 & 366.1706574 & -0.0139053 &  0.0039030 \\ 
303 & 367.1714045 & 0.0090393 &  0.0040193 \\ 
304 & 368.1721515 & -0.0065643 &  0.0041226 \\ 
305 & 369.1728986 & 0.0049697 &  0.0063285 \\ 
306 & 370.1736456 & 0.0137289 &  0.0046600 \\ 
307 & 371.1743927 & 0.0055617 &  0.0039291 \\ 
308 & 372.1751397 & 0.0015047 &  0.0057363 \\ 
309 & 373.1758868 & 0.0092675 &  0.0035780 \\ 
310 & 374.1766338 & 0.0130983 &  0.0034628 \\ 
311 & 375.1773809 & 0.0006205 &  0.0059041 \\ 
313 & 377.1788750 & 0.0095357 &  0.0046464 \\ 
314 & 378.1796220 & -0.0035314 &  0.0039584 \\ 
315 & 379.1803691 & 0.0055605 &  0.0035442 \\ 
316 & 380.1811161 & 0.0051274 &  0.0030736 \\ 
317 & 381.1818632 & 0.0075005 &  0.0026879 \\ 
318 & 382.1826102 & -0.0154636 &  0.0063952 \\ 
319 & 383.1833573 & 0.0051440 &  0.0039961 \\ 
320 & 384.1841043 & 0.0010317 &  0.0041406 \\ 
321 & 385.1848514 & 0.0038059 &  0.0051250 \\ 
322 & 386.1855985 & 0.0046406 &  0.0044717 \\ 
323 & 387.1863455 & -0.0004011 &  0.0046380 \\ 
324 & 388.1870926 & 0.0001264 &  0.0028991 \\ 
325 & 389.1878396 & 0.0035490 &  0.0044708 \\ 
326 & 390.1885867 & 0.0117768 &  0.0029093 \\ 
327 & 391.1893337 & 0.0043704 &  0.0029861 \\ 
328 & 392.1900808 & 0.0025009 &  0.0020280 \\ 
329 & 393.1908278 & 0.0055541 &  0.0028545 \\ 
330 & 394.1915749 & 0.0111088 &  0.0056133 \\ 
331 & 395.1923219 & 0.0040013 &  0.0035856 \\ 
332 & 396.1930690 & 0.0103288 &  0.0052343 \\ 
333 & 397.1938160 & 0.0066261 &  0.0024373 \\ 
334 & 398.1945631 & 0.0172134 &  0.0051108 \\ 
335 & 399.1953101 & 0.0008163 &  0.0039225 \\ 
336 & 400.1960572 & 0.0172572 &  0.0016514 \\ 
337 & 401.1968042 & 0.0113150 &  0.0037514 \\ 
338 & 402.1975513 & 0.0012170 &  0.0036714 \\ 
339 & 403.1982983 & 0.0024479 &  0.0043382 \\ 
340 & 404.1990454 & 0.0113352 &  0.0034251 \\ 
341 & 405.1997924 & 0.0003867 &  0.0049232 \\ 
342 & 406.2005395 & 0.0078702 &  0.0034371 \\ 
343 & 407.2012865 & 0.0060455 &  0.0032784 \\ 
346 & 410.2035277 & 0.0072939 &  0.0061525 \\ 
347 & 411.2042747 & 0.0005110 &  0.0047909 \\ 
348 & 412.2050218 & 0.0111725 &  0.0035267 \\ 
349 & 413.2057688 & 0.0066636 &  0.0032799 \\ 
350 & 414.2065159 & 0.0078996 &  0.0039558 \\ 
351 & 415.2072629 & 0.0060465 &  0.0032710 \\ 
352 & 416.2080100 & 0.0026707 &  0.0041341 \\ 
353 & 417.2087570 & 0.0038769 &  0.0029273 \\ 
354 & 418.2095041 & 0.0198826 &  0.0044022 \\ 
355 & 419.2102511 & 0.0123021 &  0.0045892 \\ 
356 & 420.2109982 & 0.0054013 &  0.0027360 \\ 
357 & 421.2117452 & 0.0078285 &  0.0032511 \\ 
358 & 422.2124923 & 0.0030109 &  0.0036649 \\ 
359 & 423.2132393 & 0.0102559 &  0.0042034 \\ 
360 & 424.2139864 & 0.0023945 &  0.0031160 \\ 
361 & 425.2147334 & 0.0001938 &  0.0035368 \\ 
362 & 426.2154805 & 0.0127277 &  0.0042283 \\ 
363 & 427.2162275 & 0.0089164 &  0.0026366 \\ 
364 & 428.2169746 & 0.0045469 &  0.0030412 \\ 
365 & 429.2177216 & 0.0070245 &  0.0025366 \\ 
366 & 430.2184687 & 0.0081682 &  0.0031369 \\ 
367 & 431.2192158 & -0.0007584 &  0.0027949 \\ 
368 & 432.2199628 & 0.0030312 &  0.0033505 \\ 
369 & 433.2207099 & 0.0066533 &  0.0050127 \\ 
370 & 434.2214569 & -0.0000745 &  0.0035465 \\ 
371 & 435.2222040 & 0.0071072 &  0.0020373 \\ 
372 & 436.2229510 & 0.0005570 &  0.0040833 \\ 
374 & 438.2244451 & 0.0149950 &  0.0044865 \\ 
375 & 439.2251922 & 0.0089075 &  0.0021077 \\ 
376 & 440.2259392 & 0.0077950 &  0.0035056 \\ 
377 & 441.2266863 & 0.0026218 &  0.0030263 \\ 
378 & 442.2274333 & 0.0081417 &  0.0043136 \\ 
379 & 443.2281804 & 0.0056098 &  0.0045044 \\ 
380 & 444.2289274 & 0.0067930 &  0.0035484 \\ 
381 & 445.2296745 & 0.0025482 &  0.0052348 \\ 
382 & 446.2304215 & 0.0152893 &  0.0029283 \\ 
383 & 447.2311686 & 0.0026106 &  0.0051483 \\ 
384 & 448.2319156 & -0.0064750 &  0.0036010 \\ 
385 & 449.2326627 & 0.0043592 &  0.0030388 \\ 
386 & 450.2334097 & 0.0061036 &  0.0023345 \\ 
387 & 451.2341568 & 0.0130704 &  0.0028348 \\ 
388 & 452.2349038 & 0.0170593 &  0.0058376 \\ 
389 & 453.2356509 & 0.0117928 &  0.0016072 \\ 
390 & 454.2363979 & 0.0129354 &  0.0038946 \\ 
391 & 455.2371450 & 0.0090226 &  0.0057413 \\ 
392 & 456.2378920 & 0.0031710 &  0.0032739 \\ 
393 & 457.2386391 & 0.0089758 &  0.0027663 \\ 
394 & 458.2393861 & 0.0118248 &  0.0036731 \\ 
395 & 459.2401332 & 0.0072030 &  0.0024622 \\ 
396 & 460.2408802 & 0.0026808 &  0.0034611 \\ 
397 & 461.2416273 & 0.0168632 &  0.0042347 \\ 
398 & 462.2423743 & 0.0076426 &  0.0032852 \\ 
399 & 463.2431214 & 0.0031582 &  0.0040093 \\ 
400 & 464.2438684 & -0.0156895 &  0.0040913 \\ 
401 & 465.2446155 & 0.0049070 &  0.0040291 \\ 
402 & 466.2453625 & 0.0092502 &  0.0056420 \\ 
403 & 467.2461096 & 0.0044860 &  0.0034041 \\ 
404 & 468.2468566 & 0.0018086 &  0.0049974 \\ 
405 & 469.2476037 & 0.0074182 &  0.0016874 \\ 
406 & 470.2483507 & 0.0069082 &  0.0028374 \\ 
409 & 473.2505919 & 0.0065910 &  0.0053686 \\ 
410 & 474.2513389 & 0.0083214 &  0.0046706 \\ 
411 & 475.2520860 & 0.0082133 &  0.0047370 \\ 
412 & 476.2528331 & 0.0193706 &  0.0046702 \\ 
413 & 477.2535801 & 0.0059732 &  0.0041207 \\ 
414 & 478.2543272 & 0.0125944 &  0.0032744 \\ 
415 & 479.2550742 & 0.0050120 &  0.0033995 \\ 
416 & 480.2558213 & -0.0129207 &  0.0051713 \\ 
417 & 481.2565683 & 0.0111568 &  0.0042324 \\ 
418 & 482.2573154 & -0.0003873 &  0.0043391 \\ 
419 & 483.2580624 & 0.0091716 &  0.0064624 \\ 
420 & 484.2588095 & -0.0098262 &  0.0054881 \\ 
421 & 485.2595565 & 0.0019590 &  0.0043726 \\ 
422 & 486.2603036 & 0.0102346 &  0.0039243 \\ 
423 & 487.2610506 & 0.0113053 &  0.0023128 \\ 
424 & 488.2617977 & -0.0051713 &  0.0032789 \\ 
425 & 489.2625447 & -0.0021436 &  0.0020777 \\ 
426 & 490.2632918 & 0.0023566 &  0.0048155 \\ 
427 & 491.2640388 & 0.0048235 &  0.0040991 \\ 
428 & 492.2647859 & 0.0009768 &  0.0055581 \\ 
429 & 493.2655329 & 0.0072483 &  0.0043563 \\ 
430 & 494.2662800 & -0.0231962 &  0.0042812 \\ 
431 & 495.2670270 & 0.0085690 &  0.0034859 \\ 
432 & 496.2677741 & 0.0011994 &  0.0045247 \\ 
433 & 497.2685211 & 0.0087114 &  0.0043762 \\ 
434 & 498.2692682 & 0.0127853 &  0.0044947 \\ 
435 & 499.2700152 & 0.0026963 &  0.0035837 \\ 
437 & 501.2715093 & 0.0048650 &  0.0050993 \\ 
438 & 502.2722564 & 0.0005379 &  0.0060194 \\ 
439 & 503.2730034 & 0.0049120 &  0.0032119 \\ 
440 & 504.2737505 & 0.0094405 &  0.0042680 \\ 
441 & 505.2744975 & 0.0045896 &  0.0040886 \\ 
442 & 506.2752446 & 0.0187011 &  0.0063468 \\ 
443 & 507.2759916 & -0.0040576 &  0.0031683 \\ 
444 & 508.2767387 & 0.0145125 &  0.0039017 \\ 
445 & 509.2774857 & 0.0109999 &  0.0025729 \\ 
446 & 510.2782328 & 0.0094409 &  0.0035162 \\ 
447 & 511.2789798 & 0.0009580 &  0.0050191 \\ 
448 & 512.2797269 & 0.0024590 &  0.0033509 \\ 
449 & 513.2804739 & 0.0041872 &  0.0036030 \\ 
450 & 514.2812210 & 0.0014448 &  0.0029096 \\ 
451 & 515.2819680 & 0.0017202 &  0.0037707 \\ 
452 & 516.2827151 & 0.0037762 &  0.0041897 \\ 
453 & 517.2834621 & 0.0019450 &  0.0047776 \\ 
454 & 518.2842092 & 0.0065133 &  0.0045006 \\ 
455 & 519.2849562 & 0.0075482 &  0.0027163 \\ 
456 & 520.2857033 & 0.0062803 &  0.0020029 \\ 
457 & 521.2864503 & 0.0062082 &  0.0034439 \\ 
458 & 522.2871974 & 0.0069091 &  0.0049157 \\ 
459 & 523.2879445 & 0.0137863 &  0.0039073 \\ 
460 & 524.2886915 & 0.0113500 &  0.0049694 \\ 
461 & 525.2894386 & 0.0050185 &  0.0051607 \\ 
462 & 526.2901856 & 0.0115466 &  0.0043636 \\ 
463 & 527.2909327 & 0.0083993 &  0.0034790 \\ 
464 & 528.2916797 & 0.0047946 &  0.0039430 \\ 
465 & 529.2924268 & 0.0022253 &  0.0053289 \\ 
466 & 530.2931738 & -0.0039298 &  0.0042248 \\ 
468 & 532.2946679 & -0.0020587 &  0.0033838 \\ 
469 & 533.2954150 & 0.0018095 &  0.0045283 \\ 
470 & 534.2961620 & 0.0036185 &  0.0038680 \\ 
471 & 535.2969091 & -0.0003037 &  0.0028945 \\ 
472 & 536.2976561 & -0.0033648 &  0.0053546 \\ 
473 & 537.2984032 & 0.0089772 &  0.0045025 \\ 
474 & 538.2991502 & 0.0017962 &  0.0046275 \\ 
475 & 539.2998973 & 0.0016393 &  0.0039649 \\ 
476 & 540.3006443 & -0.0065324 &  0.0053135 \\ 
477 & 541.3013914 & -0.0003694 &  0.0036910 \\ 
478 & 542.3021384 & -0.0009278 &  0.0037749 \\ 
479 & 543.3028855 & 0.0010913 &  0.0027808 \\ 
480 & 544.3036325 & 0.0051258 &  0.0047069 \\ 
481 & 545.3043796 & 0.0034188 &  0.0036945 \\ 
482 & 546.3051266 & 0.0087170 &  0.0038386 \\ 
483 & 547.3058737 & -0.0050804 &  0.0033203 \\ 
484 & 548.3066207 & 0.0104716 &  0.0040967 \\ 
485 & 549.3073678 & 0.0021629 &  0.0071536 \\ 
486 & 550.3081148 & 0.0012724 &  0.0034458 \\ 
487 & 551.3088619 & 0.0109250 &  0.0018278 \\ 
488 & 552.3096089 & 0.0050051 &  0.0037830 \\ 
489 & 553.3103560 & 0.0026324 &  0.0030009 \\ 
490 & 554.3111030 & 0.0008139 &  0.0041013 \\ 
491 & 555.3118501 & 0.0068358 &  0.0047016 \\ 
492 & 556.3125971 & 0.0028428 &  0.0030803 \\ 
493 & 557.3133442 & 0.0026800 &  0.0054026 \\ 
494 & 558.3140912 & 0.0013129 &  0.0034125 \\ 
495 & 559.3148383 & 0.0096168 &  0.0028951 \\ 
496 & 560.3155853 & 0.0074969 &  0.0025347 \\ 
497 & 561.3163324 & -0.0008337 &  0.0026201 \\ 
499 & 563.3178265 & 0.0076304 &  0.0020543 \\ 
500 & 564.3185735 & 0.0049973 &  0.0057320 \\ 
501 & 565.3193206 & 0.0045935 &  0.0044597 \\ 
502 & 566.3200676 & 0.0024527 &  0.0040103 \\ 
503 & 567.3208147 & 0.0014471 &  0.0040332 \\ 
504 & 568.3215618 & 0.0020535 &  0.0048497 \\ 
505 & 569.3223088 & 0.0020909 &  0.0050871 \\ 
506 & 570.3230559 & 0.0138708 &  0.0067727 \\ 
507 & 571.3238029 & -0.0011349 &  0.0034652 \\ 
508 & 572.3245500 & 0.0001340 &  0.0052335 \\ 
509 & 573.3252970 & -0.0010207 &  0.0046612 \\ 
510 & 574.3260441 & -0.0018811 &  0.0047420 \\ 
511 & 575.3267911 & 0.0059940 &  0.0050403 \\ 
512 & 576.3275382 & 0.0048956 &  0.0039232 \\ 
513 & 577.3282852 & -0.0041764 &  0.0024061 \\ 
514 & 578.3290323 & -0.0076198 &  0.0019003 \\ 
515 & 579.3297793 & 0.0010213 &  0.0046912 \\ 
516 & 580.3305264 & 0.0034018 &  0.0038536 \\ 
517 & 581.3312734 & -0.0017569 &  0.0025618 \\ 
518 & 582.3320205 & -0.0004947 &  0.0039917 \\ 
519 & 583.3327675 & 0.0029567 &  0.0041211 \\ 
520 & 584.3335146 & 0.0059540 &  0.0042876 \\ 
521 & 585.3342616 & -0.0073143 &  0.0035581 \\ 
522 & 586.3350087 & 0.0040087 &  0.0044336 \\ 
523 & 587.3357557 & -0.0011248 &  0.0043213 \\ 
524 & 588.3365028 & 0.0055677 &  0.0044331 \\ 
525 & 589.3372498 & 0.0040953 &  0.0052027 \\ 
526 & 590.3379969 & 0.0138534 &  0.0041031 \\ 
527 & 591.3387439 & -0.0014979 &  0.0047970 \\ 
528 & 592.3394910 & -0.0038689 &  0.0039632 \\ 
530 & 594.3409851 & 0.0033755 &  0.0057242 \\ 
531 & 595.3417321 & 0.0047628 &  0.0048011 \\ 
532 & 596.3424792 & 0.0069619 &  0.0034446 \\ 
533 & 597.3432262 & -0.0007788 &  0.0047153 \\ 
534 & 598.3439733 & 0.0053462 &  0.0042679 \\ 
535 & 599.3447203 & -0.0051179 &  0.0056539 \\ 
536 & 600.3454674 & 0.0017431 &  0.0025706 \\ 
537 & 601.3462144 & -0.0003183 &  0.0058143 \\ 
538 & 602.3469615 & -0.0042786 &  0.0026264 \\ 
539 & 603.3477085 & 0.0042142 &  0.0024927 \\ 
540 & 604.3484556 & 0.0078190 &  0.0032746 \\ 
541 & 605.3492026 & -0.0000467 &  0.0046519 \\ 
542 & 606.3499497 & 0.0042203 &  0.0049498 \\ 
543 & 607.3506967 & 0.0025739 &  0.0050673 \\ 
544 & 608.3514438 & 0.0021850 &  0.0045710 \\ 
545 & 609.3521908 & 0.0029829 &  0.0037888 \\ 
546 & 610.3529379 & 0.0262418 &  0.0045216 \\ 
547 & 611.3536849 & -0.0025963 &  0.0034214 \\ 
548 & 612.3544320 & 0.0103811 &  0.0033407 \\ 
549 & 613.3551791 & 0.0004307 &  0.0034253 \\ 
550 & 614.3559261 & -0.0017393 &  0.0047839 \\ 
551 & 615.3566732 & 0.0025866 &  0.0035276 \\ 
552 & 616.3574202 & 0.0039733 &  0.0057465 \\ 
553 & 617.3581673 & -0.0002513 &  0.0045104 \\ 
554 & 618.3589143 & -0.0036991 &  0.0048959 \\ 
555 & 619.3596614 & 0.0000480 &  0.0044628 \\ 
556 & 620.3604084 & 0.0037088 &  0.0034623 \\ 
557 & 621.3611555 & 0.0016787 &  0.0046963 \\ 
558 & 622.3619025 & -0.0017659 &  0.0041900 \\ 
560 & 624.3633966 & 0.0061026 &  0.0028134 \\ 
561 & 625.3641437 & 0.0033409 &  0.0041131 \\ 
562 & 626.3648907 & -0.0004829 &  0.0042629 \\ 
563 & 627.3656378 & 0.0008503 &  0.0045098 \\ 
564 & 628.3663848 & -0.0009515 &  0.0032045 \\ 
565 & 629.3671319 & -0.0003970 &  0.0051100 \\ 
566 & 630.3678789 & 0.0067445 &  0.0049242 \\ 
567 & 631.3686260 & -0.0048443 &  0.0041931 \\ 
568 & 632.3693730 & 0.0064560 &  0.0028845 \\ 
569 & 633.3701201 & -0.0032689 &  0.0045474 \\ 
570 & 634.3708671 & 0.0036814 &  0.0027910 \\ 
571 & 635.3716142 & -0.0023754 &  0.0054940 \\ 
572 & 636.3723612 & 0.0001271 &  0.0073511 \\ 
573 & 637.3731083 & 0.0022780 &  0.0039593 \\ 
574 & 638.3738553 & -0.0006712 &  0.0035916 \\ 
575 & 639.3746024 & -0.0027755 &  0.0060011 \\ 
576 & 640.3753494 & 0.0122235 &  0.0063750 \\ 
577 & 641.3760965 & 0.0044780 &  0.0030280 \\ 
578 & 642.3768435 & 0.0057453 &  0.0041617 \\ 
579 & 643.3775906 & 0.0057292 &  0.0025299 \\ 
581 & 645.3790847 & -0.0024490 &  0.0041890 \\ 
582 & 646.3798317 & 0.0095377 &  0.0030421 \\ 
583 & 647.3805788 & 0.0024319 &  0.0052596 \\ 
584 & 648.3813258 & -0.0015814 &  0.0037402 \\ 
585 & 649.3820729 & -0.0025183 &  0.0043225 \\ 
586 & 650.3828199 & -0.0046212 &  0.0051783 \\ 
587 & 651.3835670 & 0.0050530 &  0.0050897 \\ 
588 & 652.3843140 & 0.0014589 &  0.0028683 \\ 
604 & 668.3962669 & -0.0033316 &  0.0043264 \\ 
605 & 669.3970139 & -0.0085878 &  0.0042004 \\ 
606 & 670.3977610 & 0.0048634 &  0.0034861 \\ 
607 & 671.3985080 & -0.0059767 &  0.0043345 \\ 
608 & 672.3992551 & 0.0051896 &  0.0063649 \\ 
609 & 673.4000021 & 0.0023239 &  0.0031294 \\ 
610 & 674.4007492 & -0.0046679 &  0.0038052 \\ 
611 & 675.4014962 & 0.0024164 &  0.0030581 \\ 
612 & 676.4022433 & -0.0010174 &  0.0023163 \\ 
613 & 677.4029903 & -0.0007269 &  0.0036279 \\ 
614 & 678.4037374 & -0.0040966 &  0.0043371 \\ 
615 & 679.4044844 & -0.0017618 &  0.0062699 \\ 
616 & 680.4052315 & -0.0037711 &  0.0042409 \\ 
617 & 681.4059785 & -0.0043431 &  0.0044183 \\ 
618 & 682.4067256 & 0.0006826 &  0.0044066 \\ 
619 & 683.4074726 & 0.0018002 &  0.0038406 \\ 
620 & 684.4082197 & 0.0091725 &  0.0044091 \\ 
621 & 685.4089667 & 0.0029212 &  0.0028421 \\ 
622 & 686.4097138 & 0.0040227 &  0.0046526 \\ 
623 & 687.4104608 & 0.0027774 &  0.0018293 \\ 
624 & 688.4112079 & -0.0068870 &  0.0039629 \\ 
625 & 689.4119549 & -0.0009903 &  0.0040571 \\ 
626 & 690.4127020 & -0.0000838 &  0.0043491 \\ 
627 & 691.4134490 & -0.0009741 &  0.0047095 \\ 
628 & 692.4141961 & 0.0016049 &  0.0033585 \\ 
629 & 693.4149431 & -0.0007146 &  0.0036670 \\ 
633 & 697.4179313 & -0.0059763 &  0.0059261 \\ 
634 & 698.4186784 & -0.0136239 &  0.0053875 \\ 
635 & 699.4194254 & 0.0007391 &  0.0033620 \\ 
636 & 700.4201725 & 0.0038576 &  0.0040320 \\ 
637 & 701.4209195 & 0.0019590 &  0.0038520 \\ 
638 & 702.4216666 & -0.0293692 &  0.0043383 \\ 
639 & 703.4224137 & -0.0068477 &  0.0033413 \\ 
640 & 704.4231607 & -0.0177253 &  0.0032535 \\ 
641 & 705.4239078 & -0.0037097 &  0.0027397 \\ 
642 & 706.4246548 & 0.0126203 &  0.0040635 \\ 
643 & 707.4254019 & -0.0011624 &  0.0064291 \\ 
644 & 708.4261489 & 0.0011735 &  0.0038353 \\ 
645 & 709.4268960 & -0.0030960 &  0.0020412 \\ 
646 & 710.4276430 & 0.0032170 &  0.0058388 \\ 
647 & 711.4283901 & -0.0013066 &  0.0035441 \\ 
648 & 712.4291371 & -0.0046640 &  0.0043357 \\ 
649 & 713.4298842 & -0.0072898 &  0.0027370 \\ 
650 & 714.4306312 & -0.0056601 &  0.0046388 \\ 
651 & 715.4313783 & 0.0016244 &  0.0039528 \\ 
652 & 716.4321253 & 0.0035762 &  0.0049217 \\ 
653 & 717.4328724 & -0.0044968 &  0.0051121 \\ 
654 & 718.4336194 & -0.0045428 &  0.0041268 \\ 
655 & 719.4343665 & -0.0100324 &  0.0058993 \\ 
656 & 720.4351135 & -0.0020761 &  0.0040225 \\ 
657 & 721.4358606 & 0.0029912 &  0.0035552 \\ 
658 & 722.4366076 & 0.0055346 &  0.0042312 \\ 
659 & 723.4373547 & -0.0039446 &  0.0045008 \\ 
660 & 724.4381017 & -0.0072721 &  0.0052615 \\ 
661 & 725.4388488 & -0.0006231 &  0.0034997 \\ 
662 & 726.4395958 & -0.0033230 &  0.0023719 \\ 
663 & 727.4403429 & 0.0006086 &  0.0042352 \\ 
664 & 728.4410899 & -0.0042470 &  0.0054180 \\ 
665 & 729.4418370 & -0.0001618 &  0.0053761 \\ 
666 & 730.4425840 & 0.0040483 &  0.0045722 \\ 
667 & 731.4433311 & -0.0064872 &  0.0044805 \\ 
668 & 732.4440781 & 0.0013550 &  0.0039908 \\ 
669 & 733.4448252 & -0.0008864 &  0.0040749 \\ 
670 & 734.4455722 & -0.0075514 &  0.0052867 \\ 
678 & 742.4515486 & 0.0073006 &  0.0051199 \\ 
679 & 743.4522957 & -0.0029645 &  0.0044951 \\ 
680 & 744.4530427 & -0.0008641 &  0.0029016 \\ 
681 & 745.4537898 & 0.0024098 &  0.0035852 \\ 
682 & 746.4545368 & -0.0227886 &  0.0051509 \\ 
683 & 747.4552839 & -0.0094730 &  0.0023264 \\ 
684 & 748.4560309 & -0.0030683 &  0.0052997 \\ 
685 & 749.4567780 & -0.0040779 &  0.0047268 \\ 
686 & 750.4575251 & -0.0157891 &  0.0055890 \\ 
687 & 751.4582721 & -0.0062156 &  0.0037699 \\ 
688 & 752.4590192 & -0.0082920 &  0.0047225 \\ 
689 & 753.4597662 & -0.0032114 &  0.0023607 \\ 
690 & 754.4605133 & 0.0073830 &  0.0075959 \\ 
691 & 755.4612603 & -0.0086016 &  0.0036994 \\ 
692 & 756.4620074 & -0.0033340 &  0.0039017 \\ 
693 & 757.4627544 & -0.0023519 &  0.0024031 \\ 
694 & 758.4635015 & 0.0009231 &  0.0035187 \\ 
695 & 759.4642485 & -0.0016126 &  0.0048566 \\ 
696 & 760.4649956 & -0.0017611 &  0.0042229 \\ 
697 & 761.4657426 & -0.0050840 &  0.0033118 \\ 
698 & 762.4664897 & 0.0024813 &  0.0042592 \\ 
699 & 763.4672367 & 0.0019543 &  0.0047787 \\ 
700 & 764.4679838 & -0.0006793 &  0.0055132 \\ 
701 & 765.4687308 & -0.0038368 &  0.0038212 \\ 
702 & 766.4694779 & -0.0166719 &  0.0045103 \\ 
703 & 767.4702249 & -0.0049563 &  0.0050367 \\ 
704 & 768.4709720 & -0.0014863 &  0.0054617 \\ 
705 & 769.4717190 & -0.0092548 &  0.0029159 \\ 
706 & 770.4724661 & -0.0062505 &  0.0077632 \\ 
707 & 771.4732131 & -0.0014072 &  0.0053566 \\ 
708 & 772.4739602 & -0.0152894 &  0.0035876 \\ 
709 & 773.4747072 & -0.0006054 &  0.0026078 \\ 
710 & 774.4754543 & 0.0016894 &  0.0039495 \\ 
711 & 775.4762013 & -0.0013915 &  0.0042209 \\ 
712 & 776.4769484 & -0.0163562 &  0.0059516 \\ 
713 & 777.4776954 & -0.0050816 &  0.0060360 \\ 
715 & 779.4791895 & 0.0004583 &  0.0031267 \\ 
716 & 780.4799366 & -0.0080113 &  0.0030645 \\ 
717 & 781.4806836 & -0.0113658 &  0.0048159 \\ 
718 & 782.4814307 & 0.0019262 &  0.0048203 \\ 
719 & 783.4821777 & -0.0045907 &  0.0031752 \\ 
720 & 784.4829248 & -0.0083450 &  0.0030210 \\ 
721 & 785.4836718 & -0.0026780 &  0.0035111 \\ 
722 & 786.4844189 & -0.0049393 &  0.0064337 \\ 
723 & 787.4851659 & -0.0122670 &  0.0031684 \\ 
724 & 788.4859130 & 0.0032810 &  0.0041879 \\ 
725 & 789.4866600 & -0.0006525 &  0.0045073 \\ 
726 & 790.4874071 & -0.0034929 &  0.0030618 \\ 
727 & 791.4881541 & -0.0100015 &  0.0032202 \\ 
728 & 792.4889012 & -0.0080941 &  0.0041810 \\ 
729 & 793.4896482 & -0.0132190 &  0.0041241 \\ 
730 & 794.4903953 & -0.0036448 &  0.0046834 \\ 
731 & 795.4911424 & -0.0084072 &  0.0042108 \\ 
732 & 796.4918894 & -0.0022413 &  0.0042102 \\ 
733 & 797.4926365 & -0.0060862 &  0.0029874 \\ 
734 & 798.4933835 & -0.0083442 &  0.0042672 \\ 
735 & 799.4941306 & -0.0038930 &  0.0043432 \\ 
736 & 800.4948776 & -0.0161906 &  0.0036958 \\ 
737 & 801.4956247 & -0.0087846 &  0.0022617 \\ 
738 & 802.4963717 & 0.0008598 &  0.0062501 \\ 
739 & 803.4971188 & -0.0006585 &  0.0031126 \\ 
740 & 804.4978658 & -0.0034733 &  0.0036074 \\ 
741 & 805.4986129 & -0.0118077 &  0.0029982 \\ 
742 & 806.4993599 & -0.0049240 &  0.0041589 \\ 
744 & 808.5008540 & -0.0013131 &  0.0042776 \\ 
745 & 809.5016011 & 0.0009946 &  0.0031954 \\ 
746 & 810.5023481 & 0.0005842 &  0.0063461 \\ 
747 & 811.5030952 & -0.0062712 &  0.0043231 \\ 
748 & 812.5038422 & -0.0030085 &  0.0038321 \\ 
749 & 813.5045893 & -0.0004393 &  0.0041358 \\ 
750 & 814.5053363 & -0.0085367 &  0.0042540 \\ 
751 & 815.5060834 & 0.0006989 &  0.0033245 \\ 
752 & 816.5068304 & 0.0037283 &  0.0045928 \\ 
753 & 817.5075775 & -0.0026311 &  0.0035733 \\ 
754 & 818.5083245 & -0.0112094 &  0.0026536 \\ 
755 & 819.5090716 & -0.0051050 &  0.0041855 \\ 
757 & 821.5105657 & -0.0070972 &  0.0051243 \\ 
758 & 822.5113127 & -0.0013506 &  0.0036501 \\ 
759 & 823.5120598 & -0.0037769 &  0.0032025 \\ 
760 & 824.5128068 & -0.0065667 &  0.0029476 \\ 
761 & 825.5135539 & -0.0042312 &  0.0039789 \\ 
762 & 826.5143009 & -0.0012905 &  0.0030820 \\ 
763 & 827.5150480 & -0.0037699 &  0.0036206 \\ 
764 & 828.5157950 & -0.0122088 &  0.0025710 \\ 
765 & 829.5165421 & -0.0021996 &  0.0047238 \\ 
766 & 830.5172891 & -0.0147732 &  0.0036552 \\ 
767 & 831.5180362 & -0.0038057 &  0.0044341 \\ 
768 & 832.5187832 & -0.0126263 &  0.0035730 \\ 
769 & 833.5195303 & -0.0006878 &  0.0034122 \\ 
770 & 834.5202773 & 0.0001337 &  0.0046109 \\ 
771 & 835.5210244 & 0.0012321 &  0.0053363 \\ 
772 & 836.5217714 & 0.0034319 &  0.0034228 \\ 
773 & 837.5225185 & -0.0015538 &  0.0059763 \\ 
774 & 838.5232655 & -0.0135996 &  0.0028489 \\ 
776 & 840.5247597 & -0.0139808 &  0.0027384 \\ 
777 & 841.5255067 & -0.0025614 &  0.0052624 \\ 
778 & 842.5262538 & -0.0072453 &  0.0030839 \\ 
779 & 843.5270008 & -0.0085844 &  0.0043479 \\ 
780 & 844.5277479 & -0.0212203 &  0.0030094 \\ 
781 & 845.5284949 & -0.0046320 &  0.0037266 \\ 
782 & 846.5292420 & -0.0120512 &  0.0051439 \\ 
783 & 847.5299890 & -0.0036055 &  0.0035772 \\ 
784 & 848.5307361 & -0.0142947 &  0.0042280 \\ 
785 & 849.5314831 & -0.0034784 &  0.0044434 \\ 
786 & 850.5322302 & -0.0148702 &  0.0055534 \\ 
787 & 851.5329772 & -0.0037407 &  0.0038350 \\ 
788 & 852.5337243 & -0.0163236 &  0.0042323 \\ 
789 & 853.5344713 & -0.0099600 &  0.0034549 \\ 
790 & 854.5352184 & 0.0030461 &  0.0036527 \\ 
791 & 855.5359654 & -0.0318462 &  0.0033523 \\ 
792 & 856.5367125 & -0.0072174 &  0.0038010 \\ 
793 & 857.5374595 & -0.0029461 &  0.0031580 \\ 
794 & 858.5382066 & -0.0103477 &  0.0044835 \\ 
795 & 859.5389536 & -0.0071411 &  0.0045306 \\ 
796 & 860.5397007 & -0.0080699 &  0.0057807 \\ 
797 & 861.5404477 & -0.0031504 &  0.0040051 \\ 
798 & 862.5411948 & -0.0025781 &  0.0031523 \\ 
799 & 863.5419418 & -0.0048528 &  0.0048152 \\ 
800 & 864.5426889 & -0.0068648 &  0.0036892 \\ 
801 & 865.5434359 & -0.0053568 &  0.0029884 \\ 
802 & 866.5441830 & -0.0095676 &  0.0044131 \\ 
803 & 867.5449300 & -0.0010180 &  0.0060686 \\ 
804 & 868.5456771 & -0.0225537 &  0.0041665 \\ 
805 & 869.5464241 & -0.0061773 &  0.0060366 \\ 
807 & 871.5479182 & -0.0008529 &  0.0039519 \\ 
808 & 872.5486653 & -0.0013591 &  0.0038618 \\ 
809 & 873.5494123 & -0.0082109 &  0.0023165 \\ 
810 & 874.5501594 & 0.0010506 &  0.0037332 \\ 
811 & 875.5509064 & -0.0161950 &  0.0058705 \\ 
812 & 876.5516535 & 0.0129026 &  0.0047678 \\ 
813 & 877.5524005 & -0.0056497 &  0.0041977 \\ 
814 & 878.5531476 & 0.0073654 &  0.0057271 \\ 
815 & 879.5538946 & -0.0007257 &  0.0045872 \\ 
816 & 880.5546417 & -0.0001806 &  0.0044767 \\ 
817 & 881.5553887 & -0.0128100 &  0.0052402 \\ 
818 & 882.5561358 & -0.0094649 &  0.0042060 \\ 
819 & 883.5568828 & -0.0055352 &  0.0035285 \\ 
820 & 884.5576299 & -0.0085309 &  0.0052627 \\ 
821 & 885.5583770 & -0.0043584 &  0.0022714 \\ 
822 & 886.5591240 & -0.0093797 &  0.0060805 \\ 
823 & 887.5598711 & -0.0041422 &  0.0057217 \\ 
824 & 888.5606181 & -0.0046846 &  0.0053969 \\ 
825 & 889.5613652 & -0.0024599 &  0.0033177 \\ 
826 & 890.5621122 & -0.0114426 &  0.0043060 \\ 
827 & 891.5628593 & -0.0022848 &  0.0037277 \\ 
828 & 892.5636063 & 0.0000580 &  0.0036954 \\ 
829 & 893.5643534 & -0.0059318 &  0.0027514 \\ 
830 & 894.5651004 & 0.0011003 &  0.0057548 \\ 
831 & 895.5658475 & -0.0069318 &  0.0029144 \\ 
832 & 896.5665945 & -0.0047860 &  0.0054863 \\ 
833 & 897.5673416 & -0.0040874 &  0.0032121 \\ 
834 & 898.5680886 & -0.0154376 &  0.0069856 \\ 
835 & 899.5688357 & -0.0044792 &  0.0046600 \\ 
836 & 900.5695827 & -0.0063567 &  0.0044062 \\ 
837 & 901.5703298 & -0.0164553 &  0.0047649 \\ 
839 & 903.5718239 & -0.0065333 &  0.0048144 \\ 
840 & 904.5725709 & -0.0059736 &  0.0049844 \\ 
841 & 905.5733180 & -0.0122147 &  0.0028966 \\ 
842 & 906.5740650 & -0.0123835 &  0.0033021 \\ 
843 & 907.5748121 & -0.0064223 &  0.0034089 \\ 
844 & 908.5755591 & -0.0171339 &  0.0056173 \\ 
845 & 909.5763062 & -0.0041650 &  0.0038965 \\ 
846 & 910.5770532 & -0.0097776 &  0.0038871 \\ 
847 & 911.5778003 & -0.0023997 &  0.0076888 \\ 
848 & 912.5785473 & 0.0021635 &  0.0033514 \\ 
849 & 913.5792944 & -0.0078681 &  0.0049163 \\ 
850 & 914.5800414 & -0.0034323 &  0.0037306 \\ 
851 & 915.5807885 & -0.0010857 &  0.0050652 \\ 
852 & 916.5815355 & -0.0057793 &  0.0039404 \\ 
853 & 917.5822826 & -0.0093047 &  0.0048745 \\ 
854 & 918.5830296 & -0.0041563 &  0.0032166 \\ 
855 & 919.5837767 & -0.0063851 &  0.0041903 \\ 
856 & 920.5845237 & -0.0058210 &  0.0035458 \\ 
857 & 921.5852708 & -0.0065054 &  0.0054936 \\ 
858 & 922.5860178 & -0.0057583 &  0.0059078 \\ 
859 & 923.5867649 & 0.0017892 &  0.0031229 \\ 
860 & 924.5875119 & -0.0107674 &  0.0036103 \\ 
861 & 925.5882590 & -0.0066060 &  0.0046999 \\ 
862 & 926.5890060 & -0.0077812 &  0.0043502 \\ 
863 & 927.5897531 & -0.0059934 &  0.0051597 \\ 
864 & 928.5905001 & -0.0089875 &  0.0033486 \\ 
865 & 929.5912472 & -0.0068780 &  0.0052814 \\ 
866 & 930.5919942 & -0.0066306 &  0.0043264 \\ 
867 & 931.5927413 & -0.0032730 &  0.0060873 \\ 
868 & 932.5934884 & 0.0021392 &  0.0040497 \\ 
870 & 934.5949825 & 0.0027027 &  0.0049468 \\ 
871 & 935.5957295 & -0.0004168 &  0.0029634 \\ 
872 & 936.5964766 & -0.0215763 &  0.0058583 \\ 
873 & 937.5972236 & -0.0129728 &  0.0043918 \\ 
874 & 938.5979707 & -0.0068511 &  0.0031127 \\ 
875 & 939.5987177 & -0.0014569 &  0.0032784 \\ 
876 & 940.5994648 & -0.0054655 &  0.0023288 \\ 
877 & 941.6002118 & -0.0038899 &  0.0050541 \\ 
878 & 942.6009589 & -0.0005960 &  0.0022908 \\ 
879 & 943.6017059 & -0.0096512 &  0.0029743 \\ 
880 & 944.6024530 & -0.0091275 &  0.0039567 \\ 
881 & 945.6032000 & -0.0090689 &  0.0029098 \\ 
882 & 946.6039471 & -0.0152277 &  0.0048797 \\ 
883 & 947.6046941 & -0.0049815 &  0.0040416 \\ 
884 & 948.6054412 & -0.0027702 &  0.0035301 \\ 
885 & 949.6061882 & -0.0046112 &  0.0042632 \\ 
886 & 950.6069353 & -0.0155448 &  0.0036039 \\ 
887 & 951.6076823 & -0.0034802 &  0.0050974 \\ 
888 & 952.6084294 & -0.0077619 &  0.0057417 \\ 
889 & 953.6091764 & -0.0033905 &  0.0047365 \\ 
890 & 954.6099235 & -0.0068626 &  0.0041793 \\ 
891 & 955.6106705 & 0.0030920 &  0.0035738 \\ 
892 & 956.6114176 & 0.0033145 &  0.0033680 \\ 
893 & 957.6121646 & 0.0001412 &  0.0054568 \\ 
894 & 958.6129117 & -0.0095613 &  0.0040809 \\ 
895 & 959.6136587 & -0.0071240 &  0.0041200 \\ 
896 & 960.6144058 & -0.0053258 &  0.0036370 \\ 
897 & 961.6151528 & -0.0070922 &  0.0043032 \\ 
898 & 962.6158999 & -0.0064718 &  0.0047598 \\ 
899 & 963.6166469 & -0.0162045 &  0.0029077 \\ 
900 & 964.6173940 & 0.0063307 &  0.0027632 \\ 
902 & 966.6188881 & -0.0158764 &  0.0048049 \\ 
903 & 967.6196351 & -0.0095020 &  0.0044873 \\ 
904 & 968.6203822 & -0.0081941 &  0.0031301 \\ 
905 & 969.6211292 & -0.0024831 &  0.0039504 \\ 
906 & 970.6218763 & -0.0033052 &  0.0043077 \\ 
907 & 971.6226233 & -0.0090416 &  0.0034351 \\ 
908 & 972.6233704 & -0.0089107 &  0.0046646 \\ 
909 & 973.6241174 & -0.0003688 &  0.0020532 \\ 
910 & 974.6248645 & -0.0094261 &  0.0028669 \\ 
911 & 975.6256115 & -0.0078284 &  0.0045948 \\ 
912 & 976.6263586 & -0.0070024 &  0.0036912 \\ 
913 & 977.6271057 & -0.0087365 &  0.0030355 \\ 
914 & 978.6278527 & -0.0090902 &  0.0033989 \\ 
915 & 979.6285998 & -0.0051267 &  0.0048201 \\ 
916 & 980.6293468 & -0.0058051 &  0.0049074 \\ 
917 & 981.6300939 & -0.0112575 &  0.0032670 \\ 
918 & 982.6308409 & -0.0033696 &  0.0037839 \\ 
919 & 983.6315880 & -0.0051382 &  0.0041992 \\ 
920 & 984.6323350 & -0.0097036 &  0.0053244 \\ 
921 & 985.6330821 & -0.0001880 &  0.0043823 \\ 
922 & 986.6338291 & -0.0085710 &  0.0056432 \\ 
923 & 987.6345762 & -0.0114562 &  0.0040341 \\ 
924 & 988.6353232 & -0.0109595 &  0.0038056 \\ 
925 & 989.6360703 & -0.0028327 &  0.0040230 \\ 
926 & 990.6368173 & -0.0123656 &  0.0042381 \\ 
927 & 991.6375644 & -0.0086872 &  0.0102396 \\ 
928 & 992.6383114 & -0.0061560 &  0.0042018 \\ 
929 & 993.6390585 & -0.0051780 &  0.0051041 \\ 
930 & 994.6398055 & -0.0044894 &  0.0047952 \\ 
931 & 995.6405526 & -0.0033098 &  0.0019664 \\ 
933 & 997.6420467 & -0.0037025 &  0.0049833 \\ 
934 & 998.6427937 & -0.0106570 &  0.0042917 \\ 
935 & 999.6435408 & -0.0037831 &  0.0039398 \\ 
936 & 1000.6442878 & -0.0053788 &  0.0047517 \\ 
937 & 1001.6450349 & -0.0014695 &  0.0040513 \\ 
938 & 1002.6457819 & -0.0045843 &  0.0029045 \\ 
941 & 1005.6480231 & -0.0038583 &  0.0028370 \\ 
942 & 1006.6487701 & -0.0060477 &  0.0046906 \\ 
943 & 1007.6495172 & -0.0106098 &  0.0052709 \\ 
944 & 1008.6502642 & 0.0086810 &  0.0039457 \\ 
945 & 1009.6510113 & -0.0061921 &  0.0052104 \\ 
946 & 1010.6517583 & -0.0040529 &  0.0036070 \\ 
947 & 1011.6525054 & 0.0032003 &  0.0053190 \\ 
948 & 1012.6532524 & -0.0164923 &  0.0032071 \\ 
949 & 1013.6539995 & -0.0054789 &  0.0040480 \\ 
950 & 1014.6547465 & -0.0093668 &  0.0045114 \\ 
951 & 1015.6554936 & -0.0038002 &  0.0048996 \\ 
952 & 1016.6562406 & 0.0039570 &  0.0037702 \\ 
953 & 1017.6569877 & -0.0090877 &  0.0049379 \\ 
954 & 1018.6577347 & -0.0144535 &  0.0034826 \\ 
955 & 1019.6584818 & -0.0028727 &  0.0027862 \\ 
956 & 1020.6592288 & -0.0092574 &  0.0060700 \\ 
957 & 1021.6599759 & -0.0135709 &  0.0040147 \\ 
958 & 1022.6607230 & -0.0063864 &  0.0030012 \\ 
959 & 1023.6614700 & -0.0070583 &  0.0033198 \\ 
960 & 1024.6622171 & -0.0103108 &  0.0040284 \\ 
961 & 1025.6629641 & -0.0061390 &  0.0051525 \\ 
962 & 1026.6637112 & -0.0056188 &  0.0050048 \\ 
963 & 1027.6644582 & -0.0094268 &  0.0037556 \\ 
964 & 1028.6652053 & 0.0091063 &  0.0035692 \\ 
965 & 1029.6659523 & -0.0058137 &  0.0028755 \\ 
966 & 1030.6666994 & -0.0039466 &  0.0031255 \\ 
968 & 1032.6681935 & 0.0132666 &  0.0046386 \\ 
969 & 1033.6689405 & -0.0064954 &  0.0041483 \\ 
970 & 1034.6696876 & -0.0067531 &  0.0046224 \\ 
971 & 1035.6704346 & -0.0105052 &  0.0045471 \\ 
972 & 1036.6711817 & -0.0065055 &  0.0037147 \\ 
973 & 1037.6719287 & -0.0024209 &  0.0034182 \\ 
974 & 1038.6726758 & -0.0009397 &  0.0033178 \\ 
975 & 1039.6734228 & -0.0028467 &  0.0053981 \\ 
976 & 1040.6741699 & -0.0076502 &  0.0064540 \\ 
977 & 1041.6749169 & -0.0082774 &  0.0052212 \\ 
978 & 1042.6756640 & -0.0093379 &  0.0059430 \\ 
979 & 1043.6764110 & -0.0057432 &  0.0045257 \\ 
980 & 1044.6771581 & 0.0002310 &  0.0042071 \\ 
981 & 1045.6779051 & -0.0030288 &  0.0041256 \\ 
982 & 1046.6786522 & -0.0013199 &  0.0045810 \\ 
983 & 1047.6793992 & -0.0040737 &  0.0037011 \\ 
984 & 1048.6801463 & 0.0023241 &  0.0043252 \\ 
988 & 1052.6831345 & -0.0121299 &  0.0041226 \\ 
989 & 1053.6838815 & -0.0022327 &  0.0035852 \\ 
991 & 1055.6853756 & -0.0016914 &  0.0041133 \\ 
992 & 1056.6861227 & 0.0074049 &  0.0029872 \\ 
993 & 1057.6868697 & -0.0027467 &  0.0045590 \\ 
994 & 1058.6876168 & -0.0031527 &  0.0020287 \\ 
995 & 1059.6883638 & -0.0021640 &  0.0046886 \\ 
996 & 1060.6891109 & -0.0156862 &  0.0031448 \\ 
997 & 1061.6898579 & -0.0041731 &  0.0043073 \\ 
998 & 1062.6906050 & -0.0044818 &  0.0047812 \\ 
999 & 1063.6913520 & 0.0005815 &  0.0042994 \\ 
1000 & 1064.6920991 & -0.0053176 &  0.0040935 \\ 
1001 & 1065.6928461 & -0.0036739 &  0.0027995 \\ 
1002 & 1066.6935932 & -0.0011881 &  0.0039018 \\ 
1003 & 1067.6943403 & -0.0084771 &  0.0037662 \\ 
1004 & 1068.6950873 & -0.0045366 &  0.0048070 \\ 
1005 & 1069.6958344 & -0.0050618 &  0.0031099 \\ 
1006 & 1070.6965814 & -0.0102584 &  0.0020378 \\ 
1007 & 1071.6973285 & -0.0047844 &  0.0020440 \\ 
1008 & 1072.6980755 & -0.0005375 &  0.0033908 \\ 
1009 & 1073.6988226 & -0.0057887 &  0.0046837 \\ 
1010 & 1074.6995696 & -0.0056095 &  0.0046464 \\ 
1011 & 1075.7003167 & -0.0058995 &  0.0043539 \\ 
1012 & 1076.7010637 & -0.0040356 &  0.0028603 \\ 
1013 & 1077.7018108 & -0.0000482 &  0.0041109 \\ 
1014 & 1078.7025578 & -0.0100533 &  0.0048245 \\ 
1015 & 1079.7033049 & -0.0040722 &  0.0029203 \\ 
1016 & 1080.7040519 & -0.0018702 &  0.0031761 \\ 
1017 & 1081.7047990 & 0.0037437 &  0.0043598 \\ 
1018 & 1082.7055460 & -0.0014170 &  0.0034084 \\ 
1019 & 1083.7062931 & -0.0064803 &  0.0051792 \\ 
1020 & 1084.7070401 & -0.0114924 &  0.0025002 \\ 
1021 & 1085.7077872 & -0.0047930 &  0.0027071 \\ 
1022 & 1086.7085342 & -0.0027505 &  0.0034839 \\ 
1024 & 1088.7100283 & 0.0026817 &  0.0041538 \\ 
1025 & 1089.7107754 & -0.0089882 &  0.0035328 \\ 
1026 & 1090.7115224 & -0.0099202 &  0.0024018 \\ 
1027 & 1091.7122695 & -0.0061355 &  0.0071933 \\ 
1028 & 1092.7130165 & -0.0052768 &  0.0026965 \\ 
1034 & 1098.7174988 & -0.0041965 &  0.0041175 \\ 
1035 & 1099.7182459 & -0.0054915 &  0.0037073 \\ 
1036 & 1100.7189929 & -0.0077807 &  0.0061008 \\ 
1037 & 1101.7197400 & 0.0002389 &  0.0013493 \\ 
1038 & 1102.7204870 & -0.0023558 &  0.0019153 \\ 
1039 & 1103.7212341 & -0.0146228 &  0.0045368 \\ 
1040 & 1104.7219811 & -0.0005106 &  0.0021835 \\ 
1041 & 1105.7227282 & -0.0062749 &  0.0027706 \\ 
1042 & 1106.7234752 & -0.0073620 &  0.0029210 \\ 
1043 & 1107.7242223 & -0.0052806 &  0.0047549 \\ 
1044 & 1108.7249693 & -0.0062695 &  0.0033311 \\ 
1045 & 1109.7257164 & -0.0074693 &  0.0023613 \\ 
1046 & 1110.7264634 & -0.0081195 &  0.0034283 \\ 
1047 & 1111.7272105 & -0.0080700 &  0.0041775 \\ 
1048 & 1112.7279575 & -0.0103302 &  0.0033703 \\ 
1049 & 1113.7287046 & -0.0076747 &  0.0033259 \\ 
1050 & 1114.7294517 & 0.0016282 &  0.0038554 \\ 
1052 & 1116.7309458 & 0.0035855 &  0.0037510 \\ 
1053 & 1117.7316928 & -0.0061660 &  0.0030586 \\ 
1054 & 1118.7324399 & 0.0004547 &  0.0026356 \\ 
1055 & 1119.7331869 & -0.0070061 &  0.0040829 \\ 
1056 & 1120.7339340 & -0.0101305 &  0.0029897 \\ 
1057 & 1121.7346810 & -0.0031671 &  0.0032442 \\ 
1058 & 1122.7354281 & -0.0062645 &  0.0030026 \\ 
1059 & 1123.7361751 & -0.0069254 &  0.0030114 \\ 
1060 & 1124.7369222 & -0.0014645 &  0.0039443 \\ 
1061 & 1125.7376692 & -0.0019545 &  0.0038650 \\ 
1062 & 1126.7384163 & -0.0050944 &  0.0031551 \\ 
1063 & 1127.7391633 & -0.0015739 &  0.0029904 \\ 
1064 & 1128.7399104 & -0.0086112 &  0.0032667 \\ 
1065 & 1129.7406574 & 0.0019522 &  0.0030873 \\ 
1066 & 1130.7414045 & -0.0007345 &  0.0092886 \\ 
1067 & 1131.7421515 & 0.0051757 &  0.0036977 \\ 
1068 & 1132.7428986 & -0.0086184 &  0.0036117 \\ 
1069 & 1133.7436456 & -0.0030012 &  0.0042582 \\ 
1070 & 1134.7443927 & -0.0014583 &  0.0023775 \\ 
1071 & 1135.7451397 & -0.0015116 &  0.0043326 \\ 
1072 & 1136.7458868 & -0.0055827 &  0.0034243 \\ 
1073 & 1137.7466338 & -0.0006977 &  0.0033848 \\ 
1074 & 1138.7473809 & 0.0015296 &  0.0040580 \\ 
1075 & 1139.7481279 & -0.0034022 &  0.0026480 \\ 
1076 & 1140.7488750 & -0.0015911 &  0.0034943 \\ 
1077 & 1141.7496220 & -0.0062287 &  0.0060121 \\ 
1078 & 1142.7503691 & -0.0064276 &  0.0029255 \\ 
1079 & 1143.7511161 & 0.0001990 &  0.0053632 \\ 
1080 & 1144.7518632 & -0.0025852 &  0.0048077 \\ 
1081 & 1145.7526102 & 0.0001303 &  0.0033196 \\ 
1082 & 1146.7533573 & -0.0004770 &  0.0036416 \\ 
1083 & 1147.7541043 & -0.0133292 &  0.0035867 \\ 
1084 & 1148.7548514 & 0.0036274 &  0.0042613 \\ 
1085 & 1149.7555984 & -0.0001405 &  0.0036726 \\ 
1086 & 1150.7563455 & -0.0074922 &  0.0031346 \\ 
1087 & 1151.7570925 & 0.0012561 &  0.0024943 \\ 
1088 & 1152.7578396 & -0.0036350 &  0.0043328 \\ 
1089 & 1153.7585866 & 0.0008983 &  0.0055890 \\ 
1090 & 1154.7593337 & 0.0013789 &  0.0029338 \\ 
1091 & 1155.7600807 & -0.0065291 &  0.0025604 \\ 
1092 & 1156.7608278 & 0.0006183 &  0.0046440 \\ 
1093 & 1157.7615748 & -0.0040980 &  0.0031057 \\ 
1094 & 1158.7623219 & -0.0084287 &  0.0048818 \\ 
1095 & 1159.7630690 & 0.0062100 &  0.0054876 \\ 
1096 & 1160.7638160 & 0.0030770 &  0.0043765 \\ 
1097 & 1161.7645631 & -0.0031042 &  0.0054576 \\ 
1098 & 1162.7653101 & -0.0018310 &  0.0020167 \\ 
1099 & 1163.7660572 & 0.0054751 &  0.0020212 \\ 
1100 & 1164.7668042 & -0.0049903 &  0.0082362 \\ 
1101 & 1165.7675513 & 0.0009615 &  0.0050102 \\ 
1102 & 1166.7682983 & -0.0001125 &  0.0028639 \\ 
1103 & 1167.7690454 & -0.0025973 &  0.0024817 \\ 
1104 & 1168.7697924 & 0.0061498 &  0.0041665 \\ 
1105 & 1169.7705395 & -0.0126202 &  0.0037084 \\ 
1106 & 1170.7712865 & 0.0033380 &  0.0046815 \\ 
1107 & 1171.7720336 & -0.0052907 &  0.0046280 \\ 
1108 & 1172.7727806 & -0.0097873 &  0.0047024 \\ 
1109 & 1173.7735277 & -0.0050291 &  0.0042256 \\ 
1110 & 1174.7742747 & 0.0061728 &  0.0056763 \\ 
1111 & 1175.7750218 & 0.0047338 &  0.0030117 \\ 
1112 & 1176.7757688 & -0.0041658 &  0.0036660 \\ 
1113 & 1177.7765159 & 0.0035798 &  0.0041139 \\ 
1115 & 1179.7780100 & -0.0027936 &  0.0028229 \\ 
1116 & 1180.7787570 & 0.0026939 &  0.0044473 \\ 
1117 & 1181.7795041 & 0.0000610 &  0.0042233 \\ 
1118 & 1182.7802511 & -0.0002396 &  0.0026570 \\ 
1119 & 1183.7809982 & 0.0001892 &  0.0038709 \\ 
1120 & 1184.7817452 & -0.0137987 &  0.0033099 \\ 
1121 & 1185.7824923 & -0.0028839 &  0.0040649 \\ 
1122 & 1186.7832393 & -0.0071682 &  0.0038302 \\ 
1123 & 1187.7839864 & -0.0131932 &  0.0046808 \\ 
1124 & 1188.7847334 & -0.0068329 &  0.0030195 \\ 
1125 & 1189.7854805 & -0.0036972 &  0.0048878 \\ 
1126 & 1190.7862275 & 0.0012191 &  0.0054969 \\ 
1127 & 1191.7869746 & -0.0011361 &  0.0027307 \\ 
1128 & 1192.7877216 & 0.0014873 &  0.0040515 \\ 
1129 & 1193.7884687 & -0.0062411 &  0.0023752 \\ 
1130 & 1194.7892157 & 0.0099255 &  0.0040986 \\ 
1131 & 1195.7899628 & -0.0006721 &  0.0026293 \\ 
1132 & 1196.7907098 & 0.0006962 &  0.0037636 \\ 
1133 & 1197.7914569 & 0.0046374 &  0.0034828 \\ 
1134 & 1198.7922039 & 0.0127756 &  0.0042020 \\ 
1135 & 1199.7929510 & -0.0066324 &  0.0045458 \\ 
1136 & 1200.7936980 & 0.0171938 &  0.0036246 \\ 
1138 & 1202.7951921 & 0.0005747 &  0.0048286 \\ 
1139 & 1203.7959392 & 0.0031667 &  0.0027665 \\ 
1140 & 1204.7966863 & 0.0023450 &  0.0034728 \\ 
1141 & 1205.7974333 & -0.0050858 &  0.0042585 \\ 
1143 & 1207.7989274 & 0.0033515 &  0.0056298 \\ 
1144 & 1208.7996745 & -0.0109551 &  0.0054552 \\ 
1145 & 1209.8004215 & -0.0038142 &  0.0037708 \\ 
1146 & 1210.8011686 & 0.0004943 &  0.0045562 \\ 
1148 & 1212.8026627 & 0.0147976 &  0.0049361 \\ 
1149 & 1213.8034097 & 0.0041941 &  0.0045436 \\ 
1150 & 1214.8041568 & 0.0178327 &  0.0046850 \\ 
1151 & 1215.8049038 & -0.0081208 &  0.0047272 \\ 
1152 & 1216.8056509 & -0.0014498 &  0.0044143 \\ 
1153 & 1217.8063979 & -0.0099971 &  0.0032833 \\ 
1154 & 1218.8071450 & 0.0089633 &  0.0060996 \\ 
1155 & 1219.8078920 & 0.0036195 &  0.0050630 \\ 
1156 & 1220.8086391 & -0.0082708 &  0.0078435 \\ 
1157 & 1221.8093861 & -0.0014081 &  0.0070405 \\ 
1165 & 1229.8153625 & 0.0062726 &  0.0028893 \\ 
1166 & 1230.8161096 & -0.0019586 &  0.0045021 \\ 
1167 & 1231.8168566 & 0.0048605 &  0.0070401 \\ 
1168 & 1232.8176037 & 0.0028564 &  0.0045366 \\ 
1169 & 1233.8183507 & 0.0064608 &  0.0043108 \\ 
1170 & 1234.8190978 & -0.0042669 &  0.0016380 \\ 
1171 & 1235.8198448 & -0.0024323 &  0.0047524 \\ 
1172 & 1236.8205919 & 0.0066018 &  0.0055291 \\ 
1173 & 1237.8213389 & 0.0059361 &  0.0039502 \\ 
1175 & 1239.8228330 & 0.0076740 &  0.0060438 \\ 
1176 & 1240.8235801 & 0.0043132 &  0.0031962 \\ 
1177 & 1241.8243271 & -0.0094157 &  0.0034642 \\ 
1178 & 1242.8250742 & -0.0107562 &  0.0026685 \\ 
1179 & 1243.8258212 & 0.0038174 &  0.0057019 \\ 
1180 & 1244.8265683 & -0.0047133 &  0.0050916 \\ 
1181 & 1245.8273153 & 0.0011371 &  0.0042416 \\ 
1182 & 1246.8280624 & 0.0009822 &  0.0056355 \\ 
1183 & 1247.8288094 & 0.0077135 &  0.0029086 \\ 
1184 & 1248.8295565 & 0.0094444 &  0.0034106 \\ 
1185 & 1249.8303036 & 0.0018159 &  0.0038674 \\ 
1186 & 1250.8310506 & -0.0152494 &  0.0059175 \\ 
1187 & 1251.8317977 & -0.0021518 &  0.0040149 \\ 
1188 & 1252.8325447 & -0.0023217 &  0.0052440 \\ 
1189 & 1253.8332918 & -0.0008039 &  0.0037214 \\ 
1190 & 1254.8340388 & -0.0130393 &  0.0063159 \\ 
1191 & 1255.8347859 & 0.0090299 &  0.0023012 \\ 
1192 & 1256.8355329 & 0.0101562 &  0.0035236 \\ 
1193 & 1257.8362800 & 0.0054230 &  0.0042217 \\ 
1194 & 1258.8370270 & 0.0008694 &  0.0028052 \\ 
1195 & 1259.8377741 & 0.0103650 &  0.0042186 \\ 
1196 & 1260.8385211 & -0.0007957 &  0.0039275 \\ 
1197 & 1261.8392682 & 0.0020194 &  0.0024191 \\ 
1198 & 1262.8400152 & -0.0030989 &  0.0048870 \\ 
1199 & 1263.8407623 & 0.0004690 &  0.0042680 \\ 
1200 & 1264.8415093 & 0.0066293 &  0.0057600 \\ 
1201 & 1265.8422564 & 0.0012353 &  0.0042135 \\ 
1202 & 1266.8430034 & -0.0009707 &  0.0032797 \\ 
1203 & 1267.8437505 & 0.0109341 &  0.0063535 \\ 
1204 & 1268.8444975 & 0.0044577 &  0.0049006 \\ 
1206 & 1270.8459916 & 0.0152919 &  0.0026280 \\ 
1207 & 1271.8467387 & 0.0052113 &  0.0034530 \\ 
1208 & 1272.8474857 & 0.0075969 &  0.0039660 \\ 
1209 & 1273.8482328 & -0.0044484 &  0.0034531 \\ 
1210 & 1274.8489798 & 0.0082388 &  0.0025958 \\ 
1211 & 1275.8497269 & 0.0171547 &  0.0075730 \\ 
1212 & 1276.8504739 & 0.0043178 &  0.0035699 \\ 
1213 & 1277.8512210 & 0.0026213 &  0.0041849 \\ 
1214 & 1278.8519680 & 0.0056355 &  0.0056445 \\ 
1215 & 1279.8527151 & 0.0013384 &  0.0037641 \\ 
1216 & 1280.8534621 & -0.0090635 &  0.0047949 \\ 
1217 & 1281.8542092 & 0.0047829 &  0.0024210 \\ 
1218 & 1282.8549562 & -0.0116847 &  0.0063251 \\ 
1219 & 1283.8557033 & 0.0022286 &  0.0032510 \\ 
1220 & 1284.8564503 & 0.0130215 &  0.0042899 \\ 
1221 & 1285.8571974 & 0.0038626 &  0.0036286 \\ 
1222 & 1286.8579444 & 0.0143146 &  0.0036235 \\ 
1223 & 1287.8586915 & 0.0025422 &  0.0061708 \\ 
1224 & 1288.8594385 & 0.0059017 &  0.0040896 \\ 
1225 & 1289.8601856 & -0.0066820 &  0.0058311 \\ 
1226 & 1290.8609326 & 0.0014228 &  0.0061932 \\ 
1227 & 1291.8616797 & 0.0075397 &  0.0026914 \\ 
1228 & 1292.8624267 & -0.0039686 &  0.0035308 \\ 
1229 & 1293.8631738 & 0.0116510 &  0.0042473 \\ 
1230 & 1294.8639209 & 0.0144971 &  0.0046029 \\ 
1231 & 1295.8646679 & 0.0044079 &  0.0031586 \\ 
1232 & 1296.8654150 & 0.0012537 &  0.0060053 \\ 
1233 & 1297.8661620 & 0.0015939 &  0.0067498 \\ 
1234 & 1298.8669091 & 0.0074618 &  0.0047728 \\ 
1235 & 1299.8676561 & 0.0020138 &  0.0038859 \\ 
1236 & 1300.8684032 & -0.0177412 &  0.0047331 \\ 
1237 & 1301.8691502 & -0.0002465 &  0.0036204 \\ 
1238 & 1302.8698973 & 0.0112074 &  0.0034866 \\ 
1239 & 1303.8706443 & 0.0070571 &  0.0036292 \\ 
1242 & 1306.8728855 & 0.0068701 &  0.0027110 \\ 
1243 & 1307.8736325 & 0.0091031 &  0.0041743 \\ 
1244 & 1308.8743796 & 0.0079165 &  0.0054134 \\ 
1245 & 1309.8751266 & 0.0068526 &  0.0020496 \\ 
1246 & 1310.8758737 & 0.0150442 &  0.0028490 \\ 
1247 & 1311.8766207 & 0.0038805 &  0.0046603 \\ 
1248 & 1312.8773678 & -0.0015983 &  0.0031773 \\ 
1249 & 1313.8781148 & 0.0002085 &  0.0027196 \\ 
1250 & 1314.8788619 & 0.0039978 &  0.0039047 \\ 
1251 & 1315.8796089 & 0.0090485 &  0.0033107 \\ 
1252 & 1316.8803560 & 0.0016076 &  0.0054290 \\ 
1253 & 1317.8811030 & 0.0074028 &  0.0025160 \\ 
1254 & 1318.8818501 & -0.0001636 &  0.0034850 \\ 
1255 & 1319.8825971 & -0.0028525 &  0.0043449 \\ 
1256 & 1320.8833442 & 0.0049425 &  0.0023582 \\ 
1257 & 1321.8840912 & 0.0018571 &  0.0038457 \\ 
1258 & 1322.8848383 & 0.0033601 &  0.0053490 \\ 
1259 & 1323.8855853 & 0.0027087 &  0.0034928 \\ 
1260 & 1324.8863324 & 0.0177699 &  0.0036551 \\ 
1261 & 1325.8870794 & 0.0034301 &  0.0042550 \\ 
1262 & 1326.8878265 & 0.0155873 &  0.0040163 \\ 
1263 & 1327.8885735 & 0.0130272 &  0.0065288 \\ 
1264 & 1328.8893206 & 0.0161805 &  0.0029746 \\ 
1265 & 1329.8900676 & -0.0019701 &  0.0044912 \\ 
1266 & 1330.8908147 & -0.0004078 &  0.0065869 \\ 
1267 & 1331.8915617 & -0.0018225 &  0.0054481 \\ 
1268 & 1332.8923088 & 0.0268563 &  0.0057361 \\ 
1269 & 1333.8930558 & 0.0048982 &  0.0047063 \\ 
1270 & 1334.8938029 & 0.0096956 &  0.0079472 \\ 
1271 & 1335.8945499 & 0.0050472 &  0.0044445 \\ 
1272 & 1336.8952970 & -0.0033784 &  0.0058039 \\ 
1274 & 1338.8967911 & -0.0010267 &  0.0092561 \\ 
1275 & 1339.8975381 & 0.0047996 &  0.0050336 \\ 
1276 & 1340.8982852 & 0.0032021 &  0.0042474 \\ 
1277 & 1341.8990323 & -0.0033748 &  0.0035074 \\ 
1278 & 1342.8997793 & 0.0027001 &  0.0041856 \\ 
1279 & 1343.9005264 & 0.0038140 &  0.0050788 \\ 
1280 & 1344.9012734 & 0.0027765 &  0.0032794 \\ 
1287 & 1351.9065028 & 0.0066912 &  0.0039483 \\ 
1288 & 1352.9072498 & 0.0069286 &  0.0045242 \\ 
1289 & 1353.9079969 & 0.0082463 &  0.0039683 \\ 
1290 & 1354.9087439 & 0.0056713 &  0.0045128 \\ 
1291 & 1355.9094910 & -0.0007104 &  0.0030941 \\ 
1292 & 1356.9102380 & 0.0110950 &  0.0030255 \\ 
1293 & 1357.9109851 & -0.0010872 &  0.0038242 \\ 
1294 & 1358.9117321 & 0.0075183 &  0.0043612 \\ 
1295 & 1359.9124792 & 0.0000076 &  0.0024827 \\ 
1296 & 1360.9132262 & 0.0040219 &  0.0029119 \\ 
1297 & 1361.9139733 & 0.0044785 &  0.0043789 \\ 
1298 & 1362.9147203 & -0.0017470 &  0.0031712 \\ 
1299 & 1363.9154674 & -0.0017516 &  0.0039591 \\ 
1300 & 1364.9162144 & 0.0207003 &  0.0041858 \\ 
1301 & 1365.9169615 & 0.0026208 &  0.0070967 \\ 
1302 & 1366.9177085 & 0.0025424 &  0.0025704 \\ 
1303 & 1367.9184556 & 0.0053511 &  0.0037385 \\ 
1305 & 1369.9199497 & 0.0006308 &  0.0021729 \\ 
1306 & 1370.9206967 & 0.0011760 &  0.0048822 \\ 
1307 & 1371.9214438 & 0.0060753 &  0.0041326 \\ 
1308 & 1372.9221908 & 0.0017683 &  0.0025853 \\ 
1309 & 1373.9229379 & 0.0068999 &  0.0032452 \\ 
1310 & 1374.9236849 & 0.0218464 &  0.0043598 \\ 
1311 & 1375.9244320 & 0.0028524 &  0.0035459 \\ 
1312 & 1376.9251790 & 0.0112598 &  0.0044989 \\ 
1313 & 1377.9259261 & 0.0020558 &  0.0048234 \\ 
1314 & 1378.9266731 & 0.0106567 &  0.0036906 \\ 
1315 & 1379.9274202 & 0.0021040 &  0.0037435 \\ 
1316 & 1380.9281672 & 0.0042178 &  0.0036531 \\ 
1317 & 1381.9289143 & 0.0078729 &  0.0070711 \\ 
1318 & 1382.9296613 & 0.0005496 &  0.0069236 \\ 
1319 & 1383.9304084 & 0.0108520 &  0.0034082 \\ 
1320 & 1384.9311554 & 0.0034668 &  0.0038489 \\ 
1321 & 1385.9319025 & 0.0048981 &  0.0047035 \\ 
1322 & 1386.9326496 & 0.0052894 &  0.0038210 \\ 
1323 & 1387.9333966 & 0.0074392 &  0.0036253 \\ 
1324 & 1388.9341437 & -0.0061598 &  0.0055587 \\ 
1325 & 1389.9348907 & 0.0066228 &  0.0050753 \\ 
1326 & 1390.9356378 & -0.0048423 &  0.0045611 \\ 
1327 & 1391.9363848 & 0.0062605 &  0.0043738 \\ 
1328 & 1392.9371319 & 0.0015145 &  0.0031172 \\ 
1329 & 1393.9378789 & 0.0069308 &  0.0021266 \\ 
1330 & 1394.9386260 & 0.0002839 &  0.0043723 \\ 
1331 & 1395.9393730 & 0.0049141 &  0.0071530 \\ 
1332 & 1396.9401201 & 0.0113846 &  0.0037481 \\ 
1333 & 1397.9408671 & 0.0029646 &  0.0044068 \\ 
1334 & 1398.9416142 & -0.0003526 &  0.0041737 \\ 
1335 & 1399.9423612 & 0.0045058 &  0.0059173 \\ 
1336 & 1400.9431083 & 0.0036620 &  0.0048659 \\ 
1337 & 1401.9438553 & 0.0008520 &  0.0054808 \\ 
1338 & 1402.9446024 & 0.0121326 &  0.0036244 \\ 
1339 & 1403.9453494 & 0.0072238 &  0.0033041 \\ 
1341 & 1405.9468435 & -0.0017914 &  0.0042656 \\ 
1342 & 1406.9475906 & 0.0052532 &  0.0041429 \\ 
1343 & 1407.9483376 & 0.0132507 &  0.0038156 \\ 
1344 & 1408.9490847 & 0.0119339 &  0.0040856 \\ 
1345 & 1409.9498317 & 0.0037029 &  0.0038010 \\ 
1357 & 1421.9587963 & 0.0055956 &  0.0034186 \\ 
1358 & 1422.9595434 & -0.0001986 &  0.0052654 \\ 
1359 & 1423.9602904 & 0.0085885 &  0.0037220 \\ 
1360 & 1424.9610375 & 0.0115346 &  0.0032455 \\ 
1361 & 1425.9617845 & 0.0027344 &  0.0025471 \\ 
1362 & 1426.9625316 & -0.0025293 &  0.0047253 \\ 
1363 & 1427.9632786 & 0.0020696 &  0.0032425 \\ 
1364 & 1428.9640257 & 0.0101015 &  0.0037083 \\ 
1365 & 1429.9647727 & 0.0066495 &  0.0042426 \\ 
1366 & 1430.9655198 & -0.0038056 &  0.0050017 \\ 
1367 & 1431.9662669 & 0.0056105 &  0.0037724 \\ 
1368 & 1432.9670139 & 0.0048090 &  0.0054476 \\ 
1369 & 1433.9677610 & 0.0032641 &  0.0056453 \\ 
1370 & 1434.9685080 & 0.0023785 &  0.0030814 \\ 
1371 & 1435.9692551 & 0.0077527 &  0.0049573 \\ 
1372 & 1436.9700021 & 0.0085688 &  0.0025026 \\ 
1373 & 1437.9707492 & 0.0076739 &  0.0033949 \\ 
1374 & 1438.9714962 & 0.0015295 &  0.0051092 \\ 
1375 & 1439.9722433 & 0.0046959 &  0.0035565 \\ 
1376 & 1440.9729903 & -0.0032774 &  0.0032365 \\ 
1377 & 1441.9737374 & 0.0053025 &  0.0026060 \\ 
1378 & 1442.9744844 & 0.0063335 &  0.0056939 \\ 
1379 & 1443.9752315 & 0.0045058 &  0.0023295 \\ 
1380 & 1444.9759785 & 0.0011978 &  0.0036126 \\ 
1381 & 1445.9767256 & -0.0008129 &  0.0038117 \\ 
1382 & 1446.9774726 & -0.0050246 &  0.0029788 \\ 
1383 & 1447.9782197 & 0.0022421 &  0.0045919 \\ 
1384 & 1448.9789667 & 0.0143145 &  0.0062921 \\ 
1385 & 1449.9797138 & 0.0021986 &  0.0040509 \\ 
1386 & 1450.9804608 & -0.0039691 &  0.0032004 \\ 
1387 & 1451.9812079 & -0.0002694 &  0.0033320 \\ 
1388 & 1452.9819549 & -0.0028235 &  0.0038456 \\ 
1389 & 1453.9827020 & 0.0017201 &  0.0034752 \\ 
1390 & 1454.9834490 & 0.0167359 &  0.0043210 \\ 
1391 & 1455.9841961 & 0.0007978 &  0.0034696 \\ 
1392 & 1456.9849431 & 0.0037084 &  0.0049334 \\ 
1395 & 1459.9871843 & 0.0055553 &  0.0027374 \\ 
1396 & 1460.9879313 & 0.0047563 &  0.0020871 \\ 
1397 & 1461.9886784 & 0.0042952 &  0.0032908 \\ 
1398 & 1462.9894254 & 0.0063293 &  0.0027349 \\ 
1399 & 1463.9901725 & 0.0008875 &  0.0038720 \\ 
1400 & 1464.9909195 & -0.0016121 &  0.0034801 \\ 
1401 & 1465.9916666 & 0.0041551 &  0.0025148 \\ 
1402 & 1466.9924136 & 0.0073839 &  0.0036379 \\ 
1403 & 1467.9931607 & -0.0014331 &  0.0046021 \\ 
1404 & 1468.9939077 & 0.0044773 &  0.0041063 \\ 
1405 & 1469.9946548 & 0.0068265 &  0.0029097 \\ 
1406 & 1470.9954018 & 0.0090440 &  0.0024548 \\ 
1407 & 1471.9961489 & -0.0028850 &  0.0036361 \\ 
1408 & 1472.9968959 & 0.0066413 &  0.0035096 \\ 
1409 & 1473.9976430 & 0.0037529 &  0.0043124 \\ 
1410 & 1474.9983900 & -0.0125049 &  0.0037889 \\ 
1411 & 1475.9991371 & 0.0016489 &  0.0028583 \\ 
1412 & 1476.9998842 & -0.0249055 &  0.0056458 \\ 
1413 & 1478.0006312 & 0.0089286 &  0.0028352 \\ 
1414 & 1479.0013783 & 0.0010697 &  0.0041877 \\ 
1415 & 1480.0021253 & 0.0048644 &  0.0034622 \\ 
1416 & 1481.0028724 & -0.0023370 &  0.0031856 \\ 
1417 & 1482.0036194 & 0.0041833 &  0.0047705 \\ 
1418 & 1483.0043665 & -0.0060432 &  0.0031006 \\ 
1419 & 1484.0051135 & 0.0027755 &  0.0033372 \\ 
1420 & 1485.0058606 & 0.0008905 &  0.0038550 \\ 
1421 & 1486.0066076 & -0.0015737 &  0.0027128 \\ 
1422 & 1487.0073547 & -0.0023392 &  0.0020680 \\ 
1423 & 1488.0081017 & 0.0047199 &  0.0036655 \\ 
1424 & 1489.0088488 & 0.0045268 &  0.0053450 \\ 
1425 & 1490.0095958 & -0.0077775 &  0.0041216 \\ 
1428 & 1493.0118370 & 0.0082170 &  0.0040607 \\ 
1429 & 1494.0125840 & -0.0036577 &  0.0085527 \\ 
1430 & 1495.0133311 & 0.0020516 &  0.0022557 \\ 
1431 & 1496.0140781 & 0.0033255 &  0.0039520 \\ 
1432 & 1497.0148252 & 0.0029907 &  0.0038699 \\ 
1433 & 1498.0155722 & 0.0065471 &  0.0037207 \\ 
1434 & 1499.0163193 & 0.0094406 &  0.0051796 \\ 
1435 & 1500.0170663 & 0.0065569 &  0.0025390 \\ 
1436 & 1501.0178134 & 0.0048527 &  0.0033198 \\ 
1437 & 1502.0185604 & -0.0000438 &  0.0042740 \\ 
1438 & 1503.0193075 & 0.0066460 &  0.0040450 \\ 
1439 & 1504.0200545 & 0.0002828 &  0.0045565 \\ 
1440 & 1505.0208016 & -0.0036337 &  0.0043494 \\ 
1441 & 1506.0215486 & 0.0024204 &  0.0044694 \\ 
1442 & 1507.0222957 & 0.0084244 &  0.0034716 \\ 
1443 & 1508.0230427 & 0.0003662 &  0.0032385 \\ 
1444 & 1509.0237898 & 0.0156515 &  0.0044970 \\ 
1445 & 1510.0245368 & 0.0102488 &  0.0035140 \\ 
1446 & 1511.0252839 & -0.0003411 &  0.0046952 \\ 
1447 & 1512.0260309 & 0.0018273 &  0.0052428 \\ 
1448 & 1513.0267780 & 0.0041975 &  0.0032880 \\ 
1449 & 1514.0275250 & 0.0094859 &  0.0046731 \\ 
1455 & 1520.0320073 & 0.0122719 &  0.0032097 \\ 
1456 & 1521.0327544 & 0.0104268 &  0.0025285 \\ 
1457 & 1522.0335014 & 0.0041970 &  0.0031105 \\ 
1458 & 1523.0342485 & -0.0144023 &  0.0035334 \\ 
KOI-902.01 & & & \
1 & 85.8383812 & 0.0659290 &  0.0013306 \\ 
2 & 169.7633218 & 0.0406484 &  0.0016388 \\ 
3 & 253.6882624 & 0.0225537 &  0.0017250 \\ 
4 & 337.6132030 & 0.0054323 &  0.0015270 \\ 
5 & 421.5381436 & -0.0071508 &  0.0015541 \\ 
6 & 505.4630842 & -0.0185900 &  0.0015400 \\ 
7 & 589.3880248 & -0.0231163 &  0.0020440 \\ 
8 & 673.3129654 & -0.0255554 &  0.0017313 \\ 
9 & 757.2379060 & -0.0254283 &  0.0014334 \\ 
10 & 841.1628465 & -0.0266358 &  0.0017959 \\ 
11 & 925.0877871 & -0.0157204 &  0.0015617 \\ 
12 & 1009.0127277 & -0.0078880 &  0.0017598 \\ 
13 & 1092.9376683 & 0.0132431 &  0.0013856 \\ 
14 & 1176.8626089 & 0.0283767 &  0.0015012 \\ 
15 & 1260.7875495 & 0.0489791 &  0.0027266 \\ 
16 & 1344.7124901 & 0.0715420 &  0.0018315 \\ 
17 & 1428.6374307 & 0.0920246 &  0.0018737 \\ 
18 & 1512.5623713 & 0.1191399 &  0.0015611 \\ 
KOI-904.01 & & & \
1 & 65.5610654 & 0.0049657 &  0.0149835 \\ 
2 & 67.7721832 & -0.0138637 &  0.0163826 \\ 
3 & 69.9833009 & -0.0112289 &  0.0194315 \\ 
4 & 72.1944187 & -0.0020193 &  0.0151761 \\ 
5 & 74.4055364 & 0.0109749 &  0.0146746 \\ 
6 & 76.6166542 & -0.0012772 &  0.0129476 \\ 
7 & 78.8277719 & -0.0090795 &  0.0122722 \\ 
8 & 81.0388897 & 0.0056212 &  0.0260184 \\ 
9 & 83.2500074 & -0.0104640 &  0.0209693 \\ 
10 & 85.4611252 & -0.0183730 &  0.0114714 \\ 
11 & 87.6722429 & -0.0657023 &  0.0074576 \\ 
12 & 89.8833607 & 0.0192059 &  0.0160999 \\ 
13 & 92.0944784 & -0.0032325 &  0.0097131 \\ 
14 & 94.3055962 & -0.0018735 &  0.0169980 \\ 
15 & 96.5167139 & -0.0003256 &  0.0185529 \\ 
18 & 103.1500671 & 0.0054802 &  0.0188536 \\ 
19 & 105.3611849 & 0.0056598 &  0.0165824 \\ 
20 & 107.5723026 & -0.0029491 &  0.0170424 \\ 
21 & 109.7834204 & 0.1047734 &  0.0282736 \\ 
22 & 111.9945381 & -0.0108285 &  0.0207463 \\ 
23 & 114.2056559 & -0.0141894 &  0.0171807 \\ 
25 & 118.6278914 & 0.0047889 &  0.0167865 \\ 
26 & 120.8390091 & -0.0027285 &  0.0183771 \\ 
27 & 123.0501269 & 0.0010398 &  0.0169492 \\ 
28 & 125.2612446 & -0.0023853 &  0.0123318 \\ 
29 & 127.4723624 & 0.0564952 &  0.0123798 \\ 
30 & 129.6834801 & 0.0012701 &  0.0144502 \\ 
31 & 131.8945979 & -0.0182883 &  0.0124572 \\ 
32 & 134.1057156 & -0.0046215 &  0.0260367 \\ 
33 & 136.3168334 & 0.0041733 &  0.0165020 \\ 
34 & 138.5279511 & 0.0007082 &  0.0212224 \\ 
35 & 140.7390689 & 0.0346773 &  0.0168324 \\ 
36 & 142.9501866 & 0.0020097 &  0.0178527 \\ 
37 & 145.1613044 & 0.0020555 &  0.0227520 \\ 
38 & 147.3724221 & 0.0299598 &  0.0183812 \\ 
39 & 149.5835399 & -0.0028662 &  0.0181169 \\ 
40 & 151.7946576 & 0.0057816 &  0.0150905 \\ 
41 & 154.0057754 & 0.0313930 &  0.0129403 \\ 
42 & 156.2168931 & 0.0113969 &  0.0146064 \\ 
43 & 158.4280109 & -0.0001678 &  0.0123807 \\ 
44 & 160.6391286 & 0.0114230 &  0.0157513 \\ 
45 & 162.8502464 & 0.0125253 &  0.0165493 \\ 
46 & 165.0613641 & -0.0112896 &  0.0141638 \\ 
47 & 167.2724819 & -0.0009534 &  0.0204973 \\ 
48 & 169.4835996 & 0.0002070 &  0.0193047 \\ 
49 & 171.6947174 & 0.0119854 &  0.0173095 \\ 
50 & 173.9058351 & 0.0067989 &  0.0116262 \\ 
51 & 176.1169529 & 0.0258709 &  0.0151119 \\ 
52 & 178.3280706 & 0.0177403 &  0.0156623 \\ 
53 & 180.5391883 & -0.0065781 &  0.0158801 \\ 
54 & 182.7503061 & 0.0015509 &  0.0157518 \\ 
55 & 184.9614238 & 0.0018123 &  0.0165570 \\ 
56 & 187.1725416 & -0.0078270 &  0.0133276 \\ 
57 & 189.3836593 & -0.0026649 &  0.0163344 \\ 
59 & 193.8058948 & -0.0360103 &  0.0156400 \\ 
60 & 196.0170126 & 0.0057695 &  0.0131970 \\ 
61 & 198.2281303 & -0.0137425 &  0.0145333 \\ 
63 & 202.6503658 & -0.0406620 &  0.0171300 \\ 
64 & 204.8614836 & -0.0130041 &  0.0088026 \\ 
65 & 207.0726013 & -0.0026727 &  0.0181882 \\ 
66 & 209.2837191 & -0.0122292 &  0.0193833 \\ 
67 & 211.4948368 & 0.0081840 &  0.0170922 \\ 
69 & 215.9170723 & -0.0006540 &  0.0197052 \\ 
70 & 218.1281901 & -0.0208980 &  0.0131571 \\ 
71 & 220.3393078 & -0.0381533 &  0.0138526 \\ 
72 & 222.5504256 & -0.0063744 &  0.0197081 \\ 
73 & 224.7615433 & 0.0355448 &  0.0182976 \\ 
74 & 226.9726611 & 0.0130780 &  0.0201004 \\ 
75 & 229.1837788 & -0.0304198 &  0.0118493 \\ 
76 & 231.3948966 & -0.0190234 &  0.0249450 \\ 
77 & 233.6060143 & 0.0094701 &  0.0198379 \\ 
78 & 235.8171321 & -0.0020722 &  0.0143779 \\ 
79 & 238.0282498 & -0.0203770 &  0.0146798 \\ 
80 & 240.2393676 & -0.0213055 &  0.0143369 \\ 
81 & 242.4504853 & -0.0011614 &  0.0113992 \\ 
82 & 244.6616031 & 0.0038570 &  0.0096332 \\ 
83 & 246.8727208 & -0.0010523 &  0.0111647 \\ 
84 & 249.0838386 & -0.0060375 &  0.0127859 \\ 
85 & 251.2949563 & -0.0004459 &  0.0142360 \\ 
86 & 253.5060740 & -0.0143268 &  0.0108501 \\ 
88 & 257.9283095 & 0.0169048 &  0.0186793 \\ 
89 & 260.1394273 & -0.0048586 &  0.0143923 \\ 
90 & 262.3505450 & -0.0058096 &  0.0057860 \\ 
91 & 264.5616628 & -0.0080983 &  0.0158599 \\ 
92 & 266.7727805 & -0.0285876 &  0.0120215 \\ 
93 & 268.9838983 & 0.0066083 &  0.0244412 \\ 
94 & 271.1950160 & -0.0034551 &  0.0171768 \\ 
95 & 273.4061338 & -0.0072560 &  0.0166415 \\ 
96 & 275.6172515 & 0.0033422 &  0.0157560 \\ 
97 & 277.8283693 & 0.0099815 &  0.0126617 \\ 
98 & 280.0394870 & -0.0181852 &  0.0159388 \\ 
99 & 282.2506048 & 0.0088226 &  0.0150625 \\ 
101 & 286.6728403 & -0.0049697 &  0.0163478 \\ 
102 & 288.8839580 & -0.0150792 &  0.0185498 \\ 
103 & 291.0950758 & 0.0157315 &  0.0186287 \\ 
104 & 293.3061935 & -0.0098967 &  0.0168229 \\ 
105 & 295.5173113 & -0.0006590 &  0.0091357 \\ 
106 & 297.7284290 & -0.0130483 &  0.0144401 \\ 
107 & 299.9395468 & -0.0169692 &  0.0107666 \\ 
108 & 302.1506645 & -0.0172777 &  0.0173892 \\ 
109 & 304.3617823 & -0.0143943 &  0.0216450 \\ 
110 & 306.5729000 & 0.0055268 &  0.0153177 \\ 
111 & 308.7840178 & 0.0126198 &  0.0146418 \\ 
112 & 310.9951355 & 0.0032001 &  0.0177075 \\ 
113 & 313.2062533 & 0.0034810 &  0.0202685 \\ 
114 & 315.4173710 & 0.0132160 &  0.0201596 \\ 
115 & 317.6284888 & 0.0091039 &  0.0181779 \\ 
116 & 319.8396065 & 0.0060008 &  0.0142454 \\ 
117 & 322.0507243 & -0.0044243 &  0.0202118 \\ 
118 & 324.2618420 & -0.0429753 &  0.0181196 \\ 
119 & 326.4729597 & -0.0012029 &  0.0124725 \\ 
120 & 328.6840775 & 0.0282655 &  0.0108360 \\ 
123 & 335.3174307 & 0.0023084 &  0.0177695 \\ 
124 & 337.5285485 & -0.0032865 &  0.0214307 \\ 
125 & 339.7396662 & 0.0290388 &  0.0135553 \\ 
126 & 341.9507840 & -0.0498934 &  0.0176270 \\ 
127 & 344.1619017 & -0.0165588 &  0.0139980 \\ 
128 & 346.3730195 & -0.0107036 &  0.0142021 \\ 
129 & 348.5841372 & -0.0101920 &  0.0172892 \\ 
130 & 350.7952550 & 0.0074839 &  0.0084276 \\ 
131 & 353.0063727 & -0.0255691 &  0.0185892 \\ 
132 & 355.2174905 & 0.0188205 &  0.0167810 \\ 
133 & 357.4286082 & -0.0116316 &  0.0162535 \\ 
134 & 359.6397260 & -0.0051270 &  0.0116774 \\ 
135 & 361.8508437 & -0.0325772 &  0.0140858 \\ 
136 & 364.0619615 & -0.0043213 &  0.0147862 \\ 
137 & 366.2730792 & 0.0013988 &  0.0183050 \\ 
138 & 368.4841970 & 0.0072982 &  0.0132245 \\ 
139 & 370.6953147 & -0.0116481 &  0.0209791 \\ 
140 & 372.9064325 & 0.0005360 &  0.0146308 \\ 
141 & 375.1175502 & -0.0645348 &  0.0190746 \\ 
142 & 377.3286680 & -0.0035877 &  0.0197346 \\ 
143 & 379.5397857 & -0.0000288 &  0.0114394 \\ 
144 & 381.7509035 & 0.0063863 &  0.0161121 \\ 
145 & 383.9620212 & 0.0244324 &  0.0123901 \\ 
146 & 386.1731390 & -0.0006125 &  0.0178121 \\ 
147 & 388.3842567 & -0.0041508 &  0.0114768 \\ 
148 & 390.5953745 & 0.0217409 &  0.0138651 \\ 
149 & 392.8064922 & -0.0085385 &  0.0243270 \\ 
150 & 395.0176100 & -0.0215313 &  0.0124941 \\ 
151 & 397.2287277 & -0.0021551 &  0.0198808 \\ 
152 & 399.4398454 & 0.0167171 &  0.0188647 \\ 
153 & 401.6509632 & 0.0056184 &  0.0129715 \\ 
154 & 403.8620809 & -0.0077422 &  0.0215174 \\ 
155 & 406.0731987 & 0.0286937 &  0.0143201 \\ 
157 & 410.4954342 & 0.0510526 &  0.0196799 \\ 
158 & 412.7065519 & 0.0044278 &  0.0150206 \\ 
159 & 414.9176697 & -0.0056308 &  0.0103154 \\ 
160 & 417.1287874 & 0.0003028 &  0.0129730 \\ 
161 & 419.3399052 & 0.0083786 &  0.0180883 \\ 
162 & 421.5510229 & 0.0254579 &  0.0166079 \\ 
163 & 423.7621407 & -0.0047938 &  0.0190130 \\ 
164 & 425.9732584 & 0.0074564 &  0.0156412 \\ 
165 & 428.1843762 & 0.0009093 &  0.0147259 \\ 
166 & 430.3954939 & 0.0281635 &  0.0110305 \\ 
167 & 432.6066117 & 0.0008837 &  0.0144935 \\ 
168 & 434.8177294 & 0.0083169 &  0.0196300 \\ 
170 & 439.2399649 & -0.0027355 &  0.0120461 \\ 
171 & 441.4510827 & 0.0281270 &  0.0094355 \\ 
172 & 443.6622004 & -0.0020912 &  0.0189543 \\ 
173 & 445.8733182 & 0.0091107 &  0.0206047 \\ 
174 & 448.0844359 & -0.0127863 &  0.0176046 \\ 
175 & 450.2955537 & 0.0076539 &  0.0147258 \\ 
176 & 452.5066714 & 0.0329089 &  0.0157454 \\ 
177 & 454.7177892 & -0.0559404 &  0.0161268 \\ 
178 & 456.9289069 & 0.0154974 &  0.0138642 \\ 
179 & 459.1400247 & 0.0089793 &  0.0167403 \\ 
180 & 461.3511424 & 0.0095128 &  0.0184423 \\ 
181 & 463.5622602 & 0.0161496 &  0.0165438 \\ 
182 & 465.7733779 & -0.0095328 &  0.0175835 \\ 
183 & 467.9844957 & 0.0116099 &  0.0208990 \\ 
184 & 470.1956134 & 0.0028593 &  0.0148077 \\ 
186 & 474.6178489 & -0.0260928 &  0.0166179 \\ 
187 & 476.8289666 & -0.0108171 &  0.0159911 \\ 
188 & 479.0400844 & -0.0030619 &  0.0162997 \\ 
189 & 481.2512021 & 0.0021894 &  0.0225754 \\ 
190 & 483.4623199 & 0.0091725 &  0.0169921 \\ 
191 & 485.6734376 & -0.0012738 &  0.0198008 \\ 
192 & 487.8845554 & 0.0025540 &  0.0191579 \\ 
193 & 490.0956731 & 0.0112714 &  0.0165307 \\ 
194 & 492.3067909 & -0.0174129 &  0.0148852 \\ 
195 & 494.5179086 & -0.0091061 &  0.0118977 \\ 
196 & 496.7290264 & -0.0083312 &  0.0144052 \\ 
197 & 498.9401441 & 0.0060186 &  0.0250819 \\ 
198 & 501.1512619 & -0.0001876 &  0.0133516 \\ 
199 & 503.3623796 & -0.0166072 &  0.0153875 \\ 
200 & 505.5734974 & -0.0225266 &  0.0174726 \\ 
201 & 507.7846151 & -0.0527525 &  0.0189456 \\ 
202 & 509.9957329 & -0.0179335 &  0.0116143 \\ 
203 & 512.2068506 & -0.0073623 &  0.0157327 \\ 
204 & 514.4179684 & -0.0191996 &  0.0142035 \\ 
205 & 516.6290861 & -0.0437343 &  0.0142746 \\ 
206 & 518.8402039 & -0.0197564 &  0.0145642 \\ 
207 & 521.0513216 & 0.0265480 &  0.0155060 \\ 
208 & 523.2624394 & 0.0021356 &  0.0135676 \\ 
209 & 525.4735571 & -0.0177756 &  0.0197336 \\ 
210 & 527.6846749 & -0.0026433 &  0.0149180 \\ 
211 & 529.8957926 & 0.0031863 &  0.0173470 \\ 
213 & 534.3180281 & 0.0017669 &  0.0137348 \\ 
214 & 536.5291459 & 0.0079931 &  0.0166999 \\ 
215 & 538.7402636 & -0.0035874 &  0.0186854 \\ 
216 & 540.9513814 & -0.0646090 &  0.0129057 \\ 
217 & 543.1624991 & 0.0342490 &  0.0152288 \\ 
218 & 545.3736168 & 0.0213244 &  0.0089936 \\ 
219 & 547.5847346 & -0.0022743 &  0.0125398 \\ 
220 & 549.7958523 & -0.0233438 &  0.0245082 \\ 
221 & 552.0069701 & 0.0055544 &  0.0150399 \\ 
222 & 554.2180878 & -0.0222629 &  0.0166350 \\ 
223 & 556.4292056 & 0.0028088 &  0.0154266 \\ 
224 & 558.6403233 & 0.0020720 &  0.0131040 \\ 
225 & 560.8514411 & 0.0045331 &  0.0167293 \\ 
227 & 565.2736766 & 0.0218685 &  0.0182040 \\ 
228 & 567.4847943 & 0.0051389 &  0.0128580 \\ 
229 & 569.6959121 & -0.0014539 &  0.0156397 \\ 
230 & 571.9070298 & 0.0294868 &  0.0138016 \\ 
231 & 574.1181476 & 0.0077459 &  0.0155945 \\ 
232 & 576.3292653 & 0.0041442 &  0.0146923 \\ 
233 & 578.5403831 & 0.0061001 &  0.0151705 \\ 
234 & 580.7515008 & -0.0192947 &  0.0090097 \\ 
235 & 582.9626186 & -0.0034456 &  0.0148373 \\ 
236 & 585.1737363 & -0.0126704 &  0.0198772 \\ 
237 & 587.3848541 & 0.0171393 &  0.0137383 \\ 
238 & 589.5959718 & 0.0016347 &  0.0173758 \\ 
239 & 591.8070896 & -0.0156605 &  0.0105770 \\ 
241 & 596.2293251 & -0.0023640 &  0.0135377 \\ 
242 & 598.4404428 & -0.0024928 &  0.0159857 \\ 
243 & 600.6515606 & -0.0078811 &  0.0114107 \\ 
244 & 602.8626783 & 0.0012316 &  0.0136333 \\ 
245 & 605.0737961 & 0.0438420 &  0.0109805 \\ 
246 & 607.2849138 & 0.0000846 &  0.0163763 \\ 
247 & 609.4960316 & 0.0010440 &  0.0120887 \\ 
248 & 611.7071493 & 0.0084278 &  0.0141981 \\ 
249 & 613.9182671 & -0.0105716 &  0.0133609 \\ 
250 & 616.1293848 & 0.0080873 &  0.0265222 \\ 
251 & 618.3405026 & 0.0105762 &  0.0152058 \\ 
252 & 620.5516203 & 0.0012705 &  0.0173716 \\ 
253 & 622.7627380 & 0.0206406 &  0.0129763 \\ 
254 & 624.9738558 & -0.0068670 &  0.0132881 \\ 
255 & 627.1849735 & 0.0246230 &  0.0142653 \\ 
256 & 629.3960913 & 0.0052630 &  0.0151685 \\ 
257 & 631.6072090 & -0.0333343 &  0.0163797 \\ 
258 & 633.8183268 & -0.0082612 &  0.0203372 \\ 
259 & 636.0294445 & -0.0033382 &  0.0121324 \\ 
260 & 638.2405623 & 0.0023189 &  0.0107245 \\ 
261 & 640.4516800 & -0.0449647 &  0.0178110 \\ 
262 & 642.6627978 & 0.0121632 &  0.0191257 \\ 
263 & 644.8739155 & 0.0254791 &  0.0186177 \\ 
264 & 647.0850333 & -0.0110677 &  0.0163020 \\ 
265 & 649.2961510 & 0.0033380 &  0.0090294 \\ 
266 & 651.5072688 & -0.0024077 &  0.0139392 \\ 
274 & 669.1962108 & -0.0168226 &  0.0170866 \\ 
275 & 671.4073285 & 0.0174497 &  0.0171615 \\ 
276 & 673.6184463 & 0.0186213 &  0.0132829 \\ 
277 & 675.8295640 & -0.0120852 &  0.0130492 \\ 
278 & 678.0406818 & 0.0242387 &  0.0145066 \\ 
279 & 680.2517995 & 0.0054857 &  0.0155775 \\ 
280 & 682.4629173 & -0.0235633 &  0.0196390 \\ 
281 & 684.6740350 & -0.0071381 &  0.0187930 \\ 
282 & 686.8851528 & 0.0073994 &  0.0203183 \\ 
283 & 689.0962705 & -0.0072473 &  0.0091711 \\ 
284 & 691.3073883 & 0.0049760 &  0.0177026 \\ 
285 & 693.5185060 & 0.0082235 &  0.0140682 \\ 
287 & 697.9407415 & -0.0120829 &  0.0206801 \\ 
288 & 700.1518592 & 0.0021396 &  0.0143083 \\ 
289 & 702.3629770 & 0.0017482 &  0.0152904 \\ 
290 & 704.5740947 & 0.0140423 &  0.0144772 \\ 
291 & 706.7852125 & -0.0030238 &  0.0212884 \\ 
292 & 708.9963302 & -0.0029953 &  0.0068166 \\ 
293 & 711.2074480 & -0.0254440 &  0.0150365 \\ 
294 & 713.4185657 & 0.0034451 &  0.0156678 \\ 
295 & 715.6296835 & 0.0005735 &  0.0160873 \\ 
296 & 717.8408012 & -0.0090402 &  0.0148061 \\ 
297 & 720.0519190 & 0.0020407 &  0.0123663 \\ 
298 & 722.2630367 & -0.0115189 &  0.0195439 \\ 
299 & 724.4741545 & -0.0168089 &  0.0159328 \\ 
300 & 726.6852722 & 0.0653632 &  0.0209789 \\ 
301 & 728.8963900 & 0.0116284 &  0.0203242 \\ 
302 & 731.1075077 & -0.0061167 &  0.0197994 \\ 
303 & 733.3186255 & 0.0037407 &  0.0161712 \\ 
307 & 742.1630965 & 0.0109836 &  0.0214022 \\ 
308 & 744.3742142 & -0.0027842 &  0.0118432 \\ 
310 & 748.7964497 & 0.0105460 &  0.0192148 \\ 
311 & 751.0075675 & -0.0054695 &  0.0162226 \\ 
312 & 753.2186852 & -0.0114970 &  0.0216613 \\ 
313 & 755.4298030 & -0.0099892 &  0.0157947 \\ 
314 & 757.6409207 & 0.0013090 &  0.0150574 \\ 
315 & 759.8520385 & -0.0081306 &  0.0198786 \\ 
316 & 762.0631562 & -0.0271832 &  0.0162464 \\ 
317 & 764.2742740 & 0.0122057 &  0.0196254 \\ 
318 & 766.4853917 & -0.0014655 &  0.0166375 \\ 
319 & 768.6965094 & 0.0620984 &  0.0130387 \\ 
320 & 770.9076272 & 0.0121016 &  0.0218449 \\ 
321 & 773.1187449 & 0.0050593 &  0.0149911 \\ 
322 & 775.3298627 & 0.0147869 &  0.0214218 \\ 
323 & 777.5409804 & -0.1208066 &  0.0422853 \\ 
324 & 779.7520982 & 0.0013482 &  0.0146530 \\ 
325 & 781.9632159 & -0.0105391 &  0.0162138 \\ 
326 & 784.1743337 & -0.0018886 &  0.0189788 \\ 
327 & 786.3854514 & 0.0151621 &  0.0191762 \\ 
328 & 788.5965692 & 0.0040621 &  0.0130925 \\ 
329 & 790.8076869 & 0.0109705 &  0.0185200 \\ 
330 & 793.0188047 & -0.0026336 &  0.0168720 \\ 
331 & 795.2299224 & -0.0109275 &  0.0188393 \\ 
332 & 797.4410402 & -0.0263402 &  0.0107955 \\ 
333 & 799.6521579 & -0.0096703 &  0.0140777 \\ 
334 & 801.8632757 & -0.0097124 &  0.0177529 \\ 
335 & 804.0743934 & -0.0309905 &  0.0167853 \\ 
336 & 806.2855112 & 0.0115016 &  0.0140770 \\ 
337 & 808.4966289 & 0.0128013 &  0.0184389 \\ 
338 & 810.7077467 & -0.0602507 &  0.0195752 \\ 
339 & 812.9188644 & 0.0655472 &  0.0172829 \\ 
340 & 815.1299822 & 0.0075894 &  0.0158689 \\ 
341 & 817.3410999 & -0.0188193 &  0.0143578 \\ 
342 & 819.5522177 & 0.0090746 &  0.0170841 \\ 
343 & 821.7633354 & 0.0005739 &  0.0203201 \\ 
344 & 823.9744532 & -0.0096274 &  0.0132015 \\ 
345 & 826.1855709 & 0.0190256 &  0.0128100 \\ 
346 & 828.3966887 & -0.0191240 &  0.0278834 \\ 
347 & 830.6078064 & -0.0016018 &  0.0226923 \\ 
348 & 832.8189242 & 0.0031956 &  0.0145578 \\ 
349 & 835.0300419 & -0.0147942 &  0.0103798 \\ 
350 & 837.2411597 & 0.0026166 &  0.0184036 \\ 
352 & 841.6633951 & 0.0077299 &  0.0145901 \\ 
353 & 843.8745129 & 0.0193552 &  0.0204213 \\ 
354 & 846.0856306 & -0.0094655 &  0.0124195 \\ 
355 & 848.2967484 & -0.0097131 &  0.0121096 \\ 
356 & 850.5078661 & 0.0045212 &  0.0186580 \\ 
357 & 852.7189839 & 0.0007833 &  0.0192337 \\ 
358 & 854.9301016 & 0.0185503 &  0.0194355 \\ 
359 & 857.1412194 & 0.0031591 &  0.0160320 \\ 
360 & 859.3523371 & -0.0044715 &  0.0169257 \\ 
361 & 861.5634549 & -0.0286830 &  0.0186278 \\ 
362 & 863.7745726 & 0.0018992 &  0.0138445 \\ 
363 & 865.9856904 & -0.0202563 &  0.0158178 \\ 
364 & 868.1968081 & 0.0159500 &  0.0177044 \\ 
366 & 872.6190436 & 0.0217954 &  0.0132060 \\ 
367 & 874.8301614 & 0.0032426 &  0.0119166 \\ 
368 & 877.0412791 & -0.0068230 &  0.0197538 \\ 
369 & 879.2523969 & 0.0041525 &  0.0133364 \\ 
370 & 881.4635146 & 0.0007571 &  0.0208773 \\ 
371 & 883.6746324 & 0.0475365 &  0.0187581 \\ 
372 & 885.8857501 & -0.0062073 &  0.0176453 \\ 
373 & 888.0968679 & -0.0031241 &  0.0134527 \\ 
374 & 890.3079856 & 0.0106365 &  0.0162267 \\ 
375 & 892.5191034 & -0.0103333 &  0.0140553 \\ 
376 & 894.7302211 & 0.0399925 &  0.0194287 \\ 
377 & 896.9413389 & -0.0580230 &  0.0162085 \\ 
378 & 899.1524566 & 0.0144535 &  0.0140497 \\ 
379 & 901.3635744 & 0.0179250 &  0.0149054 \\ 
380 & 903.5746921 & 0.0080167 &  0.0296358 \\ 
381 & 905.7858099 & -0.0167522 &  0.0153546 \\ 
382 & 907.9969276 & -0.0088007 &  0.0205630 \\ 
383 & 910.2080454 & -0.0064465 &  0.0190557 \\ 
384 & 912.4191631 & 0.0049708 &  0.0123102 \\ 
385 & 914.6302808 & -0.0010061 &  0.0132768 \\ 
386 & 916.8413986 & -0.0106891 &  0.0114137 \\ 
387 & 919.0525163 & 0.0702428 &  0.0151996 \\ 
388 & 921.2636341 & -0.0507189 &  0.0171581 \\ 
389 & 923.4747518 & -0.0079355 &  0.0186130 \\ 
390 & 925.6858696 & -0.0183270 &  0.0183751 \\ 
391 & 927.8969873 & 0.0008866 &  0.0119048 \\ 
392 & 930.1081051 & 0.0117949 &  0.0175536 \\ 
393 & 932.3192228 & -0.0073438 &  0.0208331 \\ 
394 & 934.5303406 & -0.0339799 &  0.0134369 \\ 
395 & 936.7414583 & -0.0139259 &  0.0174497 \\ 
396 & 938.9525761 & 0.0012447 &  0.0124333 \\ 
397 & 941.1636938 & 0.0032319 &  0.0158685 \\ 
398 & 943.3748116 & -0.0049890 &  0.0135416 \\ 
399 & 945.5859293 & -0.0110343 &  0.0154216 \\ 
400 & 947.7970471 & 0.0167175 &  0.0157534 \\ 
401 & 950.0081648 & -0.0099173 &  0.0137956 \\ 
402 & 952.2192826 & -0.0083354 &  0.0262911 \\ 
403 & 954.4304003 & -0.0003700 &  0.0232052 \\ 
404 & 956.6415181 & -0.0267948 &  0.0174595 \\ 
405 & 958.8526358 & -0.0211942 &  0.0185656 \\ 
406 & 961.0637536 & -0.0162408 &  0.0126494 \\ 
407 & 963.2748713 & -0.0038616 &  0.0101161 \\ 
409 & 967.6971068 & -0.0080984 &  0.0138544 \\ 
410 & 969.9082246 & 0.0061526 &  0.0118811 \\ 
411 & 972.1193423 & 0.0008377 &  0.0104634 \\ 
412 & 974.3304601 & -0.0326813 &  0.0325023 \\ 
413 & 976.5415778 & 0.0033716 &  0.0194969 \\ 
414 & 978.7526956 & 0.0176776 &  0.0174878 \\ 
415 & 980.9638133 & -0.0084734 &  0.0174610 \\ 
416 & 983.1749311 & 0.0452050 &  0.0207268 \\ 
417 & 985.3860488 & 0.0145088 &  0.0182552 \\ 
418 & 987.5971665 & -0.0072115 &  0.0134154 \\ 
419 & 989.8082843 & -0.0613617 &  0.0125101 \\ 
420 & 992.0194020 & 0.0375223 &  0.0163885 \\ 
421 & 994.2305198 & 0.0032696 &  0.0125063 \\ 
423 & 998.6527553 & 0.0197527 &  0.0220042 \\ 
424 & 1000.8638730 & 0.0181051 &  0.0157465 \\ 
427 & 1007.4972263 & -0.0515561 &  0.0223126 \\ 
428 & 1009.7083440 & -0.0060337 &  0.0145854 \\ 
429 & 1011.9194618 & -0.0055637 &  0.0181309 \\ 
430 & 1014.1305795 & 0.0146235 &  0.0160748 \\ 
431 & 1016.3416973 & 0.0095361 &  0.0195529 \\ 
432 & 1018.5528150 & -0.0275982 &  0.0119456 \\ 
433 & 1020.7639328 & -0.0186584 &  0.0159857 \\ 
434 & 1022.9750505 & 0.0143016 &  0.0136292 \\ 
435 & 1025.1861683 & 0.0290057 &  0.0309637 \\ 
436 & 1027.3972860 & 0.0075286 &  0.0211244 \\ 
439 & 1034.0306393 & 0.0030109 &  0.0198771 \\ 
440 & 1036.2417570 & -0.0098078 &  0.0139476 \\ 
441 & 1038.4528748 & -0.0184627 &  0.0161830 \\ 
442 & 1040.6639925 & -0.0114014 &  0.0167834 \\ 
443 & 1042.8751103 & -0.0277318 &  0.0148588 \\ 
444 & 1045.0862280 & -0.0126939 &  0.0154510 \\ 
445 & 1047.2973458 & -0.0020854 &  0.0146776 \\ 
446 & 1049.5084635 & 0.0061342 &  0.0192613 \\ 
448 & 1053.9306990 & -0.0368764 &  0.0221841 \\ 
449 & 1056.1418168 & 0.0179395 &  0.0183082 \\ 
450 & 1058.3529345 & -0.0316339 &  0.0197597 \\ 
451 & 1060.5640523 & -0.0150857 &  0.0245688 \\ 
452 & 1062.7751700 & -0.0049221 &  0.0202508 \\ 
453 & 1064.9862877 & -0.0028941 &  0.0104605 \\ 
454 & 1067.1974055 & 0.0258108 &  0.0108081 \\ 
455 & 1069.4085232 & -0.0037405 &  0.0158057 \\ 
456 & 1071.6196410 & 0.0226614 &  0.0221742 \\ 
457 & 1073.8307587 & -0.0075733 &  0.0253655 \\ 
458 & 1076.0418765 & -0.0139250 &  0.0136343 \\ 
459 & 1078.2529942 & -0.0083894 &  0.0147156 \\ 
460 & 1080.4641120 & -0.0104743 &  0.0145793 \\ 
461 & 1082.6752297 & -0.0108575 &  0.0172678 \\ 
462 & 1084.8863475 & 0.0127798 &  0.0112522 \\ 
464 & 1089.3085830 & 0.0112227 &  0.0176865 \\ 
465 & 1091.5197007 & 0.0353949 &  0.0155280 \\ 
468 & 1098.1530540 & 0.0204387 &  0.0209175 \\ 
469 & 1100.3641717 & -0.0015315 &  0.0344196 \\ 
470 & 1102.5752895 & 0.0035894 &  0.0179611 \\ 
471 & 1104.7864072 & -0.0261560 &  0.0203459 \\ 
472 & 1106.9975250 & -0.0076992 &  0.0251530 \\ 
473 & 1109.2086427 & -0.0077325 &  0.0129209 \\ 
474 & 1111.4197605 & 0.0074825 &  0.0181849 \\ 
475 & 1113.6308782 & 0.0071371 &  0.0127302 \\ 
476 & 1115.8419960 & -0.0073228 &  0.0165516 \\ 
477 & 1118.0531137 & 0.0298807 &  0.0175303 \\ 
478 & 1120.2642315 & -0.0210289 &  0.0219632 \\ 
479 & 1122.4753492 & 0.0196449 &  0.0094056 \\ 
480 & 1124.6864670 & 0.0028334 &  0.0113855 \\ 
481 & 1126.8975847 & 0.0107755 &  0.0139347 \\ 
482 & 1129.1087025 & 0.0014470 &  0.0191799 \\ 
483 & 1131.3198202 & -0.0071625 &  0.0113230 \\ 
484 & 1133.5309380 & 0.0332191 &  0.0085672 \\ 
485 & 1135.7420557 & -0.0169796 &  0.0187414 \\ 
486 & 1137.9531734 & 0.0013280 &  0.0155791 \\ 
487 & 1140.1642912 & 0.0100457 &  0.0155750 \\ 
488 & 1142.3754089 & -0.0010693 &  0.0112696 \\ 
489 & 1144.5865267 & -0.0025238 &  0.0141079 \\ 
490 & 1146.7976444 & 0.0428986 &  0.0162279 \\ 
491 & 1149.0087622 & -0.0058469 &  0.0261407 \\ 
492 & 1151.2198799 & -0.0018079 &  0.0151214 \\ 
493 & 1153.4309977 & 0.0324963 &  0.0219808 \\ 
494 & 1155.6421154 & -0.0189938 &  0.0148384 \\ 
495 & 1157.8532332 & 0.0311413 &  0.0184392 \\ 
496 & 1160.0643509 & -0.0081037 &  0.0140256 \\ 
497 & 1162.2754687 & -0.0126704 &  0.0198036 \\ 
498 & 1164.4865864 & 0.0420920 &  0.0092450 \\ 
499 & 1166.6977042 & -0.0086857 &  0.0164326 \\ 
500 & 1168.9088219 & -0.0092317 &  0.0154243 \\ 
501 & 1171.1199397 & -0.0016886 &  0.0144039 \\ 
502 & 1173.3310574 & 0.0118088 &  0.0201978 \\ 
503 & 1175.5421752 & 0.0075889 &  0.0121676 \\ 
504 & 1177.7532929 & -0.0263661 &  0.0146308 \\ 
505 & 1179.9644107 & 0.0190523 &  0.0117828 \\ 
506 & 1182.1755284 & -0.0221005 &  0.0173337 \\ 
507 & 1184.3866462 & 0.0079726 &  0.0188849 \\ 
508 & 1186.5977639 & -0.0023690 &  0.0171586 \\ 
509 & 1188.8088817 & 0.0082438 &  0.0153690 \\ 
510 & 1191.0199994 & 0.0158713 &  0.0221780 \\ 
511 & 1193.2311172 & -0.0033724 &  0.0225104 \\ 
512 & 1195.4422349 & -0.0063146 &  0.0110809 \\ 
513 & 1197.6533527 & 0.0065361 &  0.0150381 \\ 
514 & 1199.8644704 & 0.0006751 &  0.0193854 \\ 
516 & 1204.2867059 & -0.0028207 &  0.0177924 \\ 
518 & 1208.7089414 & -0.0306847 &  0.0144093 \\ 
519 & 1210.9200591 & 0.0471145 &  0.0094892 \\ 
520 & 1213.1311769 & 0.0228124 &  0.0184836 \\ 
521 & 1215.3422946 & -0.0146922 &  0.0174021 \\ 
522 & 1217.5534124 & 0.0036203 &  0.0155378 \\ 
523 & 1219.7645301 & 0.0180690 &  0.0141798 \\ 
524 & 1221.9756479 & 0.0033464 &  0.0130641 \\ 
528 & 1230.8201189 & -0.0211710 &  0.0134185 \\ 
529 & 1233.0312366 & 0.0102666 &  0.0284500 \\ 
530 & 1235.2423544 & 0.0100478 &  0.0197462 \\ 
531 & 1237.4534721 & -0.0075786 &  0.0136807 \\ 
532 & 1239.6645899 & 0.0129417 &  0.0139858 \\ 
533 & 1241.8757076 & 0.0028828 &  0.0180844 \\ 
534 & 1244.0868254 & 0.0085995 &  0.0120859 \\ 
535 & 1246.2979431 & -0.0057569 &  0.0129440 \\ 
536 & 1248.5090609 & -0.0284629 &  0.0126707 \\ 
537 & 1250.7201786 & 0.0348885 &  0.0217928 \\ 
538 & 1252.9312964 & 0.0016940 &  0.0141857 \\ 
539 & 1255.1424141 & 0.0163364 &  0.0178079 \\ 
540 & 1257.3535319 & 0.0055539 &  0.0114127 \\ 
541 & 1259.5646496 & -0.0215894 &  0.0180226 \\ 
542 & 1261.7757674 & 0.0362311 &  0.0140314 \\ 
543 & 1263.9868851 & 0.0019231 &  0.0159991 \\ 
544 & 1266.1980029 & -0.0009022 &  0.0226684 \\ 
545 & 1268.4091206 & 0.0400978 &  0.0162365 \\ 
546 & 1270.6202384 & 0.0185723 &  0.0181281 \\ 
547 & 1272.8313561 & -0.0025553 &  0.0213319 \\ 
548 & 1275.0424739 & 0.0008900 &  0.0192229 \\ 
549 & 1277.2535916 & 0.0060766 &  0.0179227 \\ 
550 & 1279.4647094 & 0.0068134 &  0.0103576 \\ 
551 & 1281.6758271 & -0.0283872 &  0.0169318 \\ 
552 & 1283.8869448 & -0.0367811 &  0.0194461 \\ 
553 & 1286.0980626 & -0.0037121 &  0.0255104 \\ 
554 & 1288.3091803 & -0.0103646 &  0.0161510 \\ 
555 & 1290.5202981 & -0.0101925 &  0.0135716 \\ 
556 & 1292.7314158 & 0.0002530 &  0.0209786 \\ 
557 & 1294.9425336 & -0.0085672 &  0.0137842 \\ 
558 & 1297.1536513 & 0.0121762 &  0.0194720 \\ 
559 & 1299.3647691 & 0.0067148 &  0.0144199 \\ 
560 & 1301.5758868 & -0.0028599 &  0.0129185 \\ 
561 & 1303.7870046 & -0.0079618 &  0.0174648 \\ 
563 & 1308.2092401 & 0.0114175 &  0.0177430 \\ 
564 & 1310.4203578 & -0.0059346 &  0.0158690 \\ 
565 & 1312.6314756 & -0.0014730 &  0.0149019 \\ 
566 & 1314.8425933 & -0.0025180 &  0.0148738 \\ 
567 & 1317.0537111 & -0.0113283 &  0.0148179 \\ 
568 & 1319.2648288 & 0.0032092 &  0.0130388 \\ 
569 & 1321.4759466 & -0.0047882 &  0.0131457 \\ 
570 & 1323.6870643 & 0.0149263 &  0.0104921 \\ 
571 & 1325.8981821 & 0.0027349 &  0.0124784 \\ 
572 & 1328.1092998 & 0.0131023 &  0.0119027 \\ 
573 & 1330.3204176 & 0.0009109 &  0.0190026 \\ 
574 & 1332.5315353 & 0.0451654 &  0.0152186 \\ 
575 & 1334.7426531 & -0.0268591 &  0.0162350 \\ 
576 & 1336.9537708 & 0.0170111 &  0.0263198 \\ 
577 & 1339.1648886 & -0.0233989 &  0.0146814 \\ 
578 & 1341.3760063 & 0.0023377 &  0.0156983 \\ 
579 & 1343.5871241 & 0.0099618 &  0.0161472 \\ 
583 & 1352.4315951 & -0.0247980 &  0.0142129 \\ 
584 & 1354.6427128 & -0.0043422 &  0.0170083 \\ 
585 & 1356.8538305 & -0.0126857 &  0.0151329 \\ 
586 & 1359.0649483 & 0.0125042 &  0.0172129 \\ 
587 & 1361.2760660 & 0.0041223 &  0.0168252 \\ 
588 & 1363.4871838 & 0.0058395 &  0.0202994 \\ 
589 & 1365.6983015 & -0.0373950 &  0.0152246 \\ 
590 & 1367.9094193 & -0.0169467 &  0.0103652 \\ 
591 & 1370.1205370 & 0.0086210 &  0.0215442 \\ 
592 & 1372.3316548 & 0.0008141 &  0.0146023 \\ 
593 & 1374.5427725 & -0.0269629 &  0.0140675 \\ 
594 & 1376.7538903 & 0.0000217 &  0.0185144 \\ 
595 & 1378.9650080 & 0.0197557 &  0.0141095 \\ 
596 & 1381.1761258 & 0.0263041 &  0.0120617 \\ 
597 & 1383.3872435 & -0.0039448 &  0.0110468 \\ 
598 & 1385.5983613 & 0.0298497 &  0.0141780 \\ 
599 & 1387.8094790 & 0.0071331 &  0.0129015 \\ 
600 & 1390.0205968 & 0.0326682 &  0.0145646 \\ 
601 & 1392.2317145 & 0.0144720 &  0.0149222 \\ 
602 & 1394.4428323 & -0.0003250 &  0.0177118 \\ 
603 & 1396.6539500 & 0.0200736 &  0.0138172 \\ 
604 & 1398.8650678 & 0.0302798 &  0.0131654 \\ 
605 & 1401.0761855 & -0.0027593 &  0.0166933 \\ 
606 & 1403.2873033 & -0.0114466 &  0.0128491 \\ 
607 & 1405.4984210 & 0.0015138 &  0.0194454 \\ 
608 & 1407.7095388 & 0.0242217 &  0.0137382 \\ 
609 & 1409.9206565 & 0.0143460 &  0.0177381 \\ 
615 & 1423.1873630 & -0.0368229 &  0.0162200 \\ 
616 & 1425.3984808 & 0.0046761 &  0.0163801 \\ 
617 & 1427.6095985 & -0.0048324 &  0.0132561 \\ 
618 & 1429.8207163 & 0.0230728 &  0.0131821 \\ 
619 & 1432.0318340 & 0.0314801 &  0.0121926 \\ 
620 & 1434.2429517 & 0.0214050 &  0.0150006 \\ 
621 & 1436.4540695 & -0.0175280 &  0.0123771 \\ 
622 & 1438.6651872 & -0.0467759 &  0.0205952 \\ 
623 & 1440.8763050 & -0.0118644 &  0.0131342 \\ 
624 & 1443.0874227 & -0.0096380 &  0.0236930 \\ 
625 & 1445.2985405 & 0.0154835 &  0.0165063 \\ 
626 & 1447.5096582 & -0.0376551 &  0.0164245 \\ 
627 & 1449.7207760 & -0.0202054 &  0.0162169 \\ 
628 & 1451.9318937 & -0.0066103 &  0.0134264 \\ 
629 & 1454.1430115 & -0.0842153 &  0.0195670 \\ 
630 & 1456.3541292 & -0.0040151 &  0.0131122 \\ 
632 & 1460.7763647 & 0.0130504 &  0.0124094 \\ 
633 & 1462.9874825 & -0.0023935 &  0.0187397 \\ 
634 & 1465.1986002 & 0.0094470 &  0.0133368 \\ 
635 & 1467.4097180 & -0.0067784 &  0.0204125 \\ 
636 & 1469.6208357 & 0.0227571 &  0.0243136 \\ 
637 & 1471.8319535 & -0.0071057 &  0.0138516 \\ 
638 & 1474.0430712 & -0.0127857 &  0.0142087 \\ 
639 & 1476.2541890 & -0.0092923 &  0.0132621 \\ 
640 & 1478.4653067 & 0.0072871 &  0.0094402 \\ 
641 & 1480.6764245 & -0.0034533 &  0.0159207 \\ 
642 & 1482.8875422 & -0.0198167 &  0.0214439 \\ 
643 & 1485.0986600 & -0.0208020 &  0.0156296 \\ 
644 & 1487.3097777 & -0.0193546 &  0.0136405 \\ 
645 & 1489.5208955 & -0.0102147 &  0.0159193 \\ 
648 & 1496.1542487 & -0.0177890 &  0.0192837 \\ 
649 & 1498.3653665 & -0.0039659 &  0.0126763 \\ 
650 & 1500.5764842 & -0.0033464 &  0.0150991 \\ 
651 & 1502.7876020 & 0.0281193 &  0.0112288 \\ 
652 & 1504.9987197 & -0.0070923 &  0.0106647 \\ 
653 & 1507.2098374 & 0.0320259 &  0.0183642 \\ 
654 & 1509.4209552 & 0.0074933 &  0.0137462 \\ 
655 & 1511.6320729 & 0.0006981 &  0.0148755 \\ 
656 & 1513.8431907 & -0.0119870 &  0.0115732 \\ 
659 & 1520.4765439 & 0.0208987 &  0.0134794 \\ 
660 & 1522.6876617 & 0.0019957 &  0.0138831 \\ 
KOI-904.02 & & & \
1 & 83.7833911 & 0.0951771 &  0.0161642 \\ 
2 & 111.7374928 & 0.0745672 &  0.0183631 \\ 
3 & 139.6915946 & 0.0888023 &  0.0168397 \\ 
4 & 167.6456964 & 0.0397887 &  0.0142909 \\ 
5 & 195.5997982 & 0.0417163 &  0.0132820 \\ 
6 & 223.5539000 & -0.0424047 &  0.0157117 \\ 
7 & 251.5080018 & 0.0013140 &  0.0144417 \\ 
8 & 279.4621035 & -0.0304434 &  0.0142065 \\ 
9 & 307.4162053 & -0.0116516 &  0.0165036 \\ 
10 & 335.3703071 & -0.0107843 &  0.0173223 \\ 
11 & 363.3244089 & -0.0549006 &  0.0126493 \\ 
12 & 391.2785107 & -0.0843473 &  0.0204732 \\ 
13 & 419.2326125 & -0.0738561 &  0.0138109 \\ 
14 & 447.1867142 & -0.0343942 &  0.0141434 \\ 
15 & 475.1408160 & -0.0312331 &  0.0148895 \\ 
16 & 503.0949178 & -0.0625568 &  0.0174362 \\ 
17 & 531.0490196 & -0.0588005 &  0.0151117 \\ 
18 & 559.0031214 & -0.0386037 &  0.0179171 \\ 
19 & 586.9572232 & -0.0593063 &  0.0134736 \\ 
20 & 614.9113249 & -0.0304013 &  0.0183832 \\ 
21 & 642.8654267 & -0.0452207 &  0.0137815 \\ 
22 & 670.8195285 & -0.0181953 &  0.0178920 \\ 
23 & 698.7736303 & -0.0252569 &  0.0135842 \\ 
24 & 726.7277321 & 0.0199843 &  0.0182763 \\ 
25 & 754.6818338 & 0.0003110 &  0.0186992 \\ 
26 & 782.6359356 & 0.0073728 &  0.0182755 \\ 
27 & 810.5900374 & 0.0766178 &  0.0154013 \\ 
28 & 838.5441392 & 0.0710444 &  0.0302871 \\ 
29 & 866.4982410 & 0.0792214 &  0.0152549 \\ 
30 & 894.4523428 & 0.0891200 &  0.0202493 \\ 
31 & 922.4064445 & 0.0754721 &  0.0145008 \\ 
32 & 950.3605463 & 0.1221172 &  0.0172099 \\ 
33 & 978.3146481 & 0.0623729 &  0.0152881 \\ 
34 & 1006.2687499 & -0.1038445 &  0.0202760 \\ 
35 & 1034.2228517 & -0.0090973 &  0.0299686 \\ 
36 & 1062.1769535 & 0.0322962 &  0.0258826 \\ 
37 & 1090.1310552 & -0.1380626 &  0.0191841 \\ 
38 & 1118.0851570 & -0.0750938 &  0.0185572 \\ 
39 & 1146.0392588 & 0.0244160 &  0.0203306 \\ 
40 & 1173.9933606 & 0.0191061 &  0.0284061 \\ 
42 & 1229.9015642 & 0.0101284 &  0.0180695 \\ 
43 & 1257.8556659 & -0.0053093 &  0.0186287 \\ 
44 & 1285.8097677 & 0.0068656 &  0.0149865 \\ 
45 & 1313.7638695 & -0.0153248 &  0.0178249 \\ 
46 & 1341.7179713 & 0.0226265 &  0.0155936 \\ 
47 & 1369.6720731 & 0.0639681 &  0.0179009 \\ 
48 & 1397.6261749 & 0.0284093 &  0.0182799 \\ 
49 & 1425.5802766 & -0.0339518 &  0.0179009 \\ 
50 & 1453.5343784 & 0.0446864 &  0.0137757 \\ 
51 & 1481.4884802 & 0.0430946 &  0.0156000 \\ 
52 & 1509.4425820 & 0.0098761 &  0.0175428 \\ 
KOI-904.03 & & & \
1 & 72.0611212 & -0.1192566 &  0.0130699 \\ 
2 & 114.2017135 & -0.0642191 &  0.0166098 \\ 
3 & 156.3423059 & -0.0604008 &  0.0132827 \\ 
4 & 198.4828982 & -0.0357627 &  0.0153261 \\ 
5 & 240.6234906 & -0.0356120 &  0.0142343 \\ 
7 & 324.9046753 & 0.0434153 &  0.0147660 \\ 
8 & 367.0452676 & 0.0389995 &  0.0127261 \\ 
10 & 451.3264523 & 0.0673242 &  0.0145706 \\ 
11 & 493.4670447 & 0.0336046 &  0.0146787 \\ 
12 & 535.6076370 & 0.0532342 &  0.0157543 \\ 
13 & 577.7482294 & 0.0330060 &  0.0128007 \\ 
14 & 619.8888217 & 0.0597092 &  0.0175557 \\ 
16 & 704.1700064 & 0.0284356 &  0.0124348 \\ 
17 & 746.3105988 & 0.0119196 &  0.0152952 \\ 
18 & 788.4511911 & -0.0035118 &  0.0137483 \\ 
19 & 830.5917835 & -0.0450417 &  0.0169458 \\ 
20 & 872.7323758 & -0.0666046 &  0.0127075 \\ 
21 & 914.8729682 & -0.0804235 &  0.0132438 \\ 
22 & 957.0135606 & -0.1400343 &  0.0158990 \\ 
23 & 999.1541529 & -0.1255152 &  0.0157206 \\ 
24 & 1041.2947453 & 0.0003952 &  0.0212758 \\ 
25 & 1083.4353376 & -0.0284839 &  0.0197474 \\ 
26 & 1125.5759300 & -0.0356538 &  0.0212285 \\ 
27 & 1167.7165223 & 0.0060740 &  0.0205492 \\ 
28 & 1209.8571147 & 0.0093079 &  0.0222152 \\ 
29 & 1251.9977070 & 0.0514211 &  0.0222667 \\ 
30 & 1294.1382994 & 0.0109713 &  0.0213433 \\ 
31 & 1336.2788917 & -0.0402101 &  0.0190041 \\ 
32 & 1378.4194841 & -0.0051833 &  0.0167978 \\ 
34 & 1462.7006688 & 0.0853045 &  0.0151741 \\ 
35 & 1504.8412611 & -0.0425498 &  0.0111032 \\ 
KOI-904.04 & & & \
1 & 68.0489875 & 0.0167618 &  0.0359383 \\ 
2 & 72.6664783 & 0.0360742 &  0.0198330 \\ 
3 & 77.2839691 & -0.0168414 &  0.0195417 \\ 
4 & 81.9014599 & 0.0327249 &  0.0182968 \\ 
5 & 86.5189507 & -0.0032641 &  0.0243845 \\ 
6 & 91.1364415 & 0.0021496 &  0.0164746 \\ 
7 & 95.7539323 & -0.0242282 &  0.0261563 \\ 
9 & 104.9889139 & 0.0177900 &  0.0264849 \\ 
10 & 109.6064046 & 0.0270548 &  0.0313548 \\ 
11 & 114.2238954 & -0.0017418 &  0.0289644 \\ 
12 & 118.8413862 & 0.0116989 &  0.0207833 \\ 
13 & 123.4588770 & -0.0065943 &  0.0250745 \\ 
14 & 128.0763678 & 0.0035824 &  0.0162949 \\ 
15 & 132.6938586 & 0.0313599 &  0.0218881 \\ 
16 & 137.3113494 & 0.0674158 &  0.0153087 \\ 
17 & 141.9288402 & -0.0091289 &  0.0333360 \\ 
18 & 146.5463310 & 0.0441668 &  0.0200803 \\ 
19 & 151.1638218 & -0.0072668 &  0.0333782 \\ 
20 & 155.7813125 & 0.0098934 &  0.0188770 \\ 
21 & 160.3988033 & 0.0120283 &  0.0192626 \\ 
22 & 165.0162941 & -0.0124440 &  0.0177030 \\ 
23 & 169.6337849 & -0.0139358 &  0.0246148 \\ 
24 & 174.2512757 & 0.0304609 &  0.0224649 \\ 
25 & 178.8687665 & 0.0175705 &  0.0198521 \\ 
26 & 183.4862573 & 0.0071319 &  0.0201991 \\ 
27 & 188.1037481 & -0.0147829 &  0.0187538 \\ 
29 & 197.3387297 & -0.0112415 &  0.0163354 \\ 
30 & 201.9562204 & 0.0118533 &  0.0237669 \\ 
31 & 206.5737112 & -0.0303781 &  0.0197376 \\ 
32 & 211.1912020 & -0.0003333 &  0.0294242 \\ 
33 & 215.8086928 & 0.0211992 &  0.0272360 \\ 
34 & 220.4261836 & 0.0480293 &  0.0239638 \\ 
35 & 225.0436744 & -0.0035973 &  0.0144132 \\ 
36 & 229.6611652 & -0.0233905 &  0.0224640 \\ 
37 & 234.2786560 & -0.0313320 &  0.0166495 \\ 
38 & 238.8961468 & 0.0129936 &  0.0185675 \\ 
39 & 243.5136376 & 0.0041239 &  0.0186700 \\ 
40 & 248.1311283 & -0.0976850 &  0.0250951 \\ 
41 & 252.7486191 & -0.0398443 &  0.0187767 \\ 
42 & 257.3661099 & -0.0239981 &  0.0161300 \\ 
43 & 261.9836007 & 0.0076659 &  0.0201208 \\ 
44 & 266.6010915 & -0.0167064 &  0.0183975 \\ 
45 & 271.2185823 & 0.0112676 &  0.0249226 \\ 
46 & 275.8360731 & -0.0099385 &  0.0209690 \\ 
47 & 280.4535639 & -0.0001113 &  0.0173596 \\ 
49 & 289.6885455 & 0.0066815 &  0.0186711 \\ 
50 & 294.3060362 & 0.0115349 &  0.0203608 \\ 
51 & 298.9235270 & 0.0033986 &  0.0158500 \\ 
52 & 303.5410178 & -0.0132025 &  0.0184112 \\ 
53 & 308.1585086 & 0.0061412 &  0.0242360 \\ 
54 & 312.7759994 & 0.0489830 &  0.0218732 \\ 
55 & 317.3934902 & 0.0185994 &  0.0200616 \\ 
56 & 322.0109810 & -0.0506593 &  0.0252836 \\ 
57 & 326.6284718 & -0.0382215 &  0.0177803 \\ 
59 & 335.8634534 & 0.0205807 &  0.0253706 \\ 
60 & 340.4809441 & 0.0090738 &  0.0172308 \\ 
61 & 345.0984349 & -0.0659756 &  0.0262072 \\ 
62 & 349.7159257 & -0.0207956 &  0.0194250 \\ 
63 & 354.3334165 & 0.0125504 &  0.0201356 \\ 
64 & 358.9509073 & 0.0085501 &  0.0222282 \\ 
65 & 363.5683981 & -0.0079776 &  0.0187658 \\ 
66 & 368.1858889 & -0.0179424 &  0.0192826 \\ 
67 & 372.8033797 & -0.0113747 &  0.0167854 \\ 
68 & 377.4208705 & 0.0009447 &  0.0355213 \\ 
69 & 382.0383613 & -0.0001094 &  0.0279546 \\ 
70 & 386.6558520 & -0.0150521 &  0.0232403 \\ 
71 & 391.2733428 & -0.0551865 &  0.0333349 \\ 
72 & 395.8908336 & -0.0020895 &  0.0232121 \\ 
73 & 400.5083244 & 0.0072376 &  0.0178026 \\ 
74 & 405.1258152 & 0.0095100 &  0.0216212 \\ 
75 & 409.7433060 & -0.0060246 &  0.0371142 \\ 
76 & 414.3607968 & 0.0187077 &  0.0291898 \\ 
77 & 418.9782876 & 0.0057003 &  0.0212831 \\ 
78 & 423.5957784 & 0.0167941 &  0.0241332 \\ 
79 & 428.2132692 & -0.0119987 &  0.0222998 \\ 
80 & 432.8307599 & 0.0058861 &  0.0231396 \\ 
82 & 442.0657415 & -0.0050030 &  0.0226106 \\ 
83 & 446.6832323 & 0.0115532 &  0.0255386 \\ 
84 & 451.3007231 & 0.0298797 &  0.0210423 \\ 
85 & 455.9182139 & 0.0396237 &  0.0173413 \\ 
86 & 460.5357047 & -0.0131024 &  0.0220206 \\ 
87 & 465.1531955 & 0.0305241 &  0.0212039 \\ 
88 & 469.7706863 & -0.0011841 &  0.0318326 \\ 
89 & 474.3881771 & 0.0077482 &  0.0191868 \\ 
90 & 479.0056678 & -0.0017698 &  0.0214367 \\ 
91 & 483.6231586 & 0.0313849 &  0.0190391 \\ 
92 & 488.2406494 & -0.0108086 &  0.0243119 \\ 
93 & 492.8581402 & -0.0048110 &  0.0208649 \\ 
94 & 497.4756310 & -0.0019081 &  0.0244185 \\ 
95 & 502.0931218 & 0.0126965 &  0.0193507 \\ 
96 & 506.7106126 & -0.0006634 &  0.0263841 \\ 
97 & 511.3281034 & -0.0228520 &  0.0223906 \\ 
98 & 515.9455942 & 0.0202993 &  0.0241134 \\ 
99 & 520.5630850 & -0.0064561 &  0.0277246 \\ 
100 & 525.1805757 & -0.0082557 &  0.0239787 \\ 
101 & 529.7980665 & -0.0002010 &  0.0268584 \\ 
102 & 534.4155573 & 0.0113372 &  0.0151779 \\ 
103 & 539.0330481 & 0.0974866 &  0.0249120 \\ 
104 & 543.6505389 & -0.0446490 &  0.0226453 \\ 
105 & 548.2680297 & -0.0244391 &  0.0176465 \\ 
106 & 552.8855205 & -0.0264921 &  0.0194890 \\ 
107 & 557.5030113 & -0.0452797 &  0.0201557 \\ 
108 & 562.1205021 & -0.0042268 &  0.0169104 \\ 
109 & 566.7379929 & 0.0431116 &  0.0289300 \\ 
110 & 571.3554836 & -0.0008790 &  0.0227529 \\ 
111 & 575.9729744 & -0.0177477 &  0.0177352 \\ 
112 & 580.5904652 & 0.0095425 &  0.0193410 \\ 
113 & 585.2079560 & -0.0211030 &  0.0236463 \\ 
114 & 589.8254468 & -0.0102057 &  0.0235429 \\ 
115 & 594.4429376 & 0.0348093 &  0.0140873 \\ 
116 & 599.0604284 & 0.0284227 &  0.0191661 \\ 
117 & 603.6779192 & 0.0087727 &  0.0162835 \\ 
118 & 608.2954100 & -0.0059022 &  0.0305917 \\ 
119 & 612.9129008 & -0.0275546 &  0.0151433 \\ 
120 & 617.5303915 & -0.0004696 &  0.0178067 \\ 
121 & 622.1478823 & -0.0231396 &  0.0174808 \\ 
122 & 626.7653731 & 0.0127862 &  0.0254230 \\ 
123 & 631.3828639 & 0.0420484 &  0.0201983 \\ 
124 & 636.0003547 & 0.0071945 &  0.0184712 \\ 
125 & 640.6178455 & 0.0014275 &  0.0236400 \\ 
126 & 645.2353363 & 0.0080517 &  0.0206459 \\ 
127 & 649.8528271 & -0.0083410 &  0.0227502 \\ 
132 & 672.9402810 & 0.0583882 &  0.0228226 \\ 
133 & 677.5577718 & 0.0160508 &  0.0184502 \\ 
134 & 682.1752626 & -0.0035842 &  0.0181510 \\ 
135 & 686.7927534 & -0.0245470 &  0.0258948 \\ 
136 & 691.4102442 & -0.0544212 &  0.0216848 \\ 
138 & 700.6452258 & -0.0031876 &  0.0253662 \\ 
139 & 705.2627166 & 0.0464490 &  0.0199302 \\ 
140 & 709.8802073 & 0.0200106 &  0.0194865 \\ 
141 & 714.4976981 & 0.0101938 &  0.0204773 \\ 
142 & 719.1151889 & 0.0319654 &  0.0179982 \\ 
143 & 723.7326797 & 0.0022718 &  0.0218301 \\ 
144 & 728.3501705 & 0.0118060 &  0.0177961 \\ 
145 & 732.9676613 & -0.0172456 &  0.0242817 \\ 
147 & 742.2026429 & -0.0135834 &  0.0282711 \\ 
148 & 746.8201337 & 0.0028408 &  0.0187460 \\ 
149 & 751.4376245 & 0.0033371 &  0.0204363 \\ 
150 & 756.0551152 & 0.0312403 &  0.0318706 \\ 
151 & 760.6726060 & 0.0640469 &  0.0225215 \\ 
152 & 765.2900968 & 0.0047714 &  0.0252553 \\ 
153 & 769.9075876 & 0.0057678 &  0.0218070 \\ 
154 & 774.5250784 & 0.0121396 &  0.0367427 \\ 
155 & 779.1425692 & -0.0407985 &  0.0528671 \\ 
156 & 783.7600600 & -0.0077370 &  0.0238989 \\ 
157 & 788.3775508 & 0.0275992 &  0.0210327 \\ 
158 & 792.9950416 & 0.0057921 &  0.0256729 \\ 
159 & 797.6125324 & -0.0114257 &  0.0211718 \\ 
160 & 802.2300231 & -0.0063513 &  0.0275897 \\ 
161 & 806.8475139 & 0.0018984 &  0.0269085 \\ 
162 & 811.4650047 & -0.0713132 &  0.0272860 \\ 
163 & 816.0824955 & -0.0061318 &  0.0315216 \\ 
164 & 820.6999863 & 0.0042264 &  0.0246094 \\ 
165 & 825.3174771 & -0.0066454 &  0.0286191 \\ 
166 & 829.9349679 & 0.0251270 &  0.0197817 \\ 
167 & 834.5524587 & -0.0083982 &  0.0257987 \\ 
169 & 843.7874403 & -0.0445132 &  0.0260084 \\ 
170 & 848.4049310 & 0.0024768 &  0.0158600 \\ 
171 & 853.0224218 & 0.0261019 &  0.0204918 \\ 
172 & 857.6399126 & -0.0121405 &  0.0187922 \\ 
173 & 862.2574034 & 0.0087824 &  0.0199906 \\ 
174 & 866.8748942 & -0.0218741 &  0.0187091 \\ 
175 & 871.4923850 & -0.0185569 &  0.0298787 \\ 
176 & 876.1098758 & -0.0080179 &  0.0253505 \\ 
177 & 880.7273666 & 0.0103255 &  0.0203046 \\ 
178 & 885.3448574 & 0.0398337 &  0.0257231 \\ 
179 & 889.9623482 & 0.0039128 &  0.0162177 \\ 
180 & 894.5798389 & -0.0086108 &  0.0270094 \\ 
181 & 899.1973297 & -0.0024710 &  0.0228910 \\ 
182 & 903.8148205 & -0.0003903 &  0.0372863 \\ 
183 & 908.4323113 & 0.0133430 &  0.0241479 \\ 
184 & 913.0498021 & 0.0057510 &  0.0333058 \\ 
185 & 917.6672929 & -0.0002532 &  0.0221350 \\ 
186 & 922.2847837 & 0.0339351 &  0.0205598 \\ 
187 & 926.9022745 & -0.0034550 &  0.0219804 \\ 
188 & 931.5197653 & -0.0438355 &  0.0155036 \\ 
189 & 936.1372561 & -0.0047606 &  0.0252995 \\ 
190 & 940.7547468 & 0.0449056 &  0.0260969 \\ 
191 & 945.3722376 & 0.0115089 &  0.0260171 \\ 
192 & 949.9897284 & -0.0068361 &  0.0181759 \\ 
193 & 954.6072192 & 0.0082600 &  0.0292003 \\ 
194 & 959.2247100 & -0.0002403 &  0.0254127 \\ 
195 & 963.8422008 & -0.0069226 &  0.0165330 \\ 
196 & 968.4596916 & -0.0098640 &  0.0167249 \\ 
197 & 973.0771824 & 0.0277105 &  0.0217434 \\ 
198 & 977.6946732 & -0.0079946 &  0.0246889 \\ 
199 & 982.3121640 & 0.0215568 &  0.0257170 \\ 
200 & 986.9296547 & -0.0127789 &  0.0281462 \\ 
201 & 991.5471455 & 0.0014957 &  0.0214230 \\ 
202 & 996.1646363 & 0.0222643 &  0.0225784 \\ 
203 & 1000.7821271 & -0.0410930 &  0.0182747 \\ 
205 & 1010.0171087 & -0.0109501 &  0.0283879 \\ 
206 & 1014.6345995 & 0.0514513 &  0.0245644 \\ 
207 & 1019.2520903 & -0.0016415 &  0.0236277 \\ 
208 & 1023.8695811 & -0.0067806 &  0.0203482 \\ 
209 & 1028.4870719 & -0.0947442 &  0.0287656 \\ 
210 & 1033.1045626 & -0.0682897 &  0.0199755 \\ 
211 & 1037.7220534 & 0.0035469 &  0.0224077 \\ 
212 & 1042.3395442 & 0.0156301 &  0.0214147 \\ 
213 & 1046.9570350 & -0.0061067 &  0.0281005 \\ 
215 & 1056.1920166 & -0.0056238 &  0.0262434 \\ 
216 & 1060.8095074 & 0.0035262 &  0.0224602 \\ 
217 & 1065.4269982 & -0.0122394 &  0.0239131 \\ 
218 & 1070.0444890 & 0.0057275 &  0.0184844 \\ 
219 & 1074.6619798 & 0.0145401 &  0.0266658 \\ 
220 & 1079.2794705 & -0.0107425 &  0.0165852 \\ 
221 & 1083.8969613 & -0.0514865 &  0.0204317 \\ 
222 & 1088.5144521 & -0.0226617 &  0.0266513 \\ 
223 & 1093.1319429 & 0.0012032 &  0.0180163 \\ 
225 & 1102.3669245 & -0.0489811 &  0.0260123 \\ 
226 & 1106.9844153 & 0.0008384 &  0.0331429 \\ 
227 & 1111.6019061 & 0.0117246 &  0.0187592 \\ 
228 & 1116.2193969 & 0.0287512 &  0.0231099 \\ 
229 & 1120.8368877 & 0.0132375 &  0.0158282 \\ 
230 & 1125.4543784 & -0.0836492 &  0.0488974 \\ 
231 & 1130.0718692 & 0.0953657 &  0.0262773 \\ 
232 & 1134.6893600 & -0.0206121 &  0.0237625 \\ 
233 & 1139.3068508 & -0.0406866 &  0.0234667 \\ 
234 & 1143.9243416 & 0.0010134 &  0.0209897 \\ 
236 & 1153.1593232 & -0.0430374 &  0.0193181 \\ 
237 & 1157.7768140 & -0.0103252 &  0.0235965 \\ 
238 & 1162.3943048 & 0.0067369 &  0.0300926 \\ 
239 & 1167.0117956 & 0.0101870 &  0.0218039 \\ 
240 & 1171.6292863 & -0.0003483 &  0.0168187 \\ 
241 & 1176.2467771 & 0.0068418 &  0.0255688 \\ 
242 & 1180.8642679 & -0.0014554 &  0.0186306 \\ 
243 & 1185.4817587 & 0.0173860 &  0.0138091 \\ 
244 & 1190.0992495 & -0.0208408 &  0.0204048 \\ 
245 & 1194.7167403 & -0.0051404 &  0.0180015 \\ 
246 & 1199.3342311 & 0.0163590 &  0.0262617 \\ 
247 & 1203.9517219 & -0.0035151 &  0.0170787 \\ 
248 & 1208.5692127 & -0.0049334 &  0.0198928 \\ 
249 & 1213.1867035 & -0.0120694 &  0.0276044 \\ 
250 & 1217.8041942 & -0.0190887 &  0.0187158 \\ 
251 & 1222.4216850 & 0.0179296 &  0.0222342 \\ 
253 & 1231.6566666 & -0.0278143 &  0.0271742 \\ 
254 & 1236.2741574 & 0.0189922 &  0.0159900 \\ 
255 & 1240.8916482 & -0.0051629 &  0.0344686 \\ 
256 & 1245.5091390 & 0.0022040 &  0.0226093 \\ 
257 & 1250.1266298 & -0.0129338 &  0.0188495 \\ 
258 & 1254.7441206 & 0.0010124 &  0.0220497 \\ 
259 & 1259.3616114 & -0.0233897 &  0.0269066 \\ 
260 & 1263.9791021 & 0.0235717 &  0.0197375 \\ 
261 & 1268.5965929 & 0.0023026 &  0.0311984 \\ 
262 & 1273.2140837 & -0.0408462 &  0.0260016 \\ 
263 & 1277.8315745 & -0.0298858 &  0.0188131 \\ 
264 & 1282.4490653 & -0.0378136 &  0.0199317 \\ 
265 & 1287.0665561 & 0.0265016 &  0.0207041 \\ 
266 & 1291.6840469 & 0.0160614 &  0.0261728 \\ 
267 & 1296.3015377 & 0.0467182 &  0.0285084 \\ 
268 & 1300.9190285 & -0.0336591 &  0.0222687 \\ 
270 & 1310.1540100 & 0.0315688 &  0.0170639 \\ 
271 & 1314.7715008 & 0.0308336 &  0.0208405 \\ 
272 & 1319.3889916 & -0.0518940 &  0.0183840 \\ 
273 & 1324.0064824 & 0.0085824 &  0.0216458 \\ 
274 & 1328.6239732 & -0.0081354 &  0.0172933 \\ 
275 & 1333.2414640 & -0.0580202 &  0.0208979 \\ 
277 & 1342.4764456 & -0.0249089 &  0.0224611 \\ 
279 & 1351.7114272 & -0.0176073 &  0.0227912 \\ 
280 & 1356.3289179 & -0.0016736 &  0.0248406 \\ 
281 & 1360.9464087 & 0.0417222 &  0.0211848 \\ 
282 & 1365.5638995 & 0.0010573 &  0.0215538 \\ 
283 & 1370.1813903 & -0.0318871 &  0.0259134 \\ 
284 & 1374.7988811 & 0.0095418 &  0.0244926 \\ 
285 & 1379.4163719 & -0.0193590 &  0.0193848 \\ 
286 & 1384.0338627 & 0.0137003 &  0.0206308 \\ 
287 & 1388.6513535 & 0.0046712 &  0.0204533 \\ 
288 & 1393.2688443 & -0.0252731 &  0.0215277 \\ 
289 & 1397.8863351 & -0.0179922 &  0.0194422 \\ 
290 & 1402.5038258 & 0.0268097 &  0.0228488 \\ 
291 & 1407.1213166 & 0.0109866 &  0.0286035 \\ 
295 & 1425.5912798 & 0.0039910 &  0.0248487 \\ 
296 & 1430.2087706 & -0.0139453 &  0.0205049 \\ 
297 & 1434.8262614 & -0.0029431 &  0.0136259 \\ 
298 & 1439.4437522 & -0.0094575 &  0.0235357 \\ 
299 & 1444.0612430 & 0.0083836 &  0.0203451 \\ 
300 & 1448.6787337 & 0.0029201 &  0.0238627 \\ 
301 & 1453.2962245 & 0.0270999 &  0.0122251 \\ 
302 & 1457.9137153 & -0.0128995 &  0.0211836 \\ 
303 & 1462.5312061 & 0.0239423 &  0.0237115 \\ 
304 & 1467.1486969 & 0.0675694 &  0.0167011 \\ 
305 & 1471.7661877 & 0.0167734 &  0.0221845 \\ 
306 & 1476.3836785 & 0.0115894 &  0.0228133 \\ 
307 & 1481.0011693 & -0.0208575 &  0.0244377 \\ 
308 & 1485.6186601 & 0.0009876 &  0.0268589 \\ 
309 & 1490.2361509 & 0.0060275 &  0.0143843 \\ 
310 & 1494.8536416 & 0.0023838 &  0.0223450 \\ 
311 & 1499.4711324 & -0.0232203 &  0.0199467 \\ 
312 & 1504.0886232 & -0.0022324 &  0.0294104 \\ 
313 & 1508.7061140 & 0.0137733 &  0.0134067 \\ 
314 & 1513.3236048 & -0.0068980 &  0.0180508 \\ 
316 & 1522.5585864 & 0.0045276 &  0.0226681 \\ 
KOI-904.05 & & & \
1 & 70.9210027 & 0.0143538 &  0.0255653 \\ 
2 & 81.1194908 & -0.0685682 &  0.0244604 \\ 
3 & 91.3179788 & -0.0028207 &  0.0213658 \\ 
5 & 111.7149549 & -0.0189387 &  0.0214852 \\ 
6 & 121.9134430 & -0.0315296 &  0.0196700 \\ 
7 & 132.1119311 & 0.0016033 &  0.0180355 \\ 
8 & 142.3104191 & 0.0258149 &  0.0203714 \\ 
9 & 152.5089072 & 0.0060762 &  0.0202655 \\ 
10 & 162.7073952 & -0.0029084 &  0.0204033 \\ 
11 & 172.9058833 & 0.0012158 &  0.0229164 \\ 
12 & 183.1043713 & -0.0229254 &  0.0238458 \\ 
13 & 193.3028594 & -0.0215761 &  0.0132735 \\ 
14 & 203.5013475 & -0.0206782 &  0.0149826 \\ 
17 & 234.0968116 & -0.0121230 &  0.0161258 \\ 
18 & 244.2952997 & 0.0161667 &  0.0137467 \\ 
20 & 264.6922758 & 0.0052904 &  0.0147645 \\ 
21 & 274.8907639 & 0.0022735 &  0.0149139 \\ 
23 & 295.2877400 & -0.0032505 &  0.0158114 \\ 
24 & 305.4862280 & 0.0048664 &  0.0258083 \\ 
25 & 315.6847161 & 0.0263264 &  0.0197139 \\ 
26 & 325.8832042 & -0.0082388 &  0.0209521 \\ 
27 & 336.0816922 & -0.0529931 &  0.0189540 \\ 
29 & 356.4786683 & 0.0082077 &  0.0198981 \\ 
30 & 366.6771564 & -0.0002526 &  0.0168695 \\ 
31 & 376.8756444 & 0.0020165 &  0.0238256 \\ 
32 & 387.0741325 & -0.0213843 &  0.0224069 \\ 
33 & 397.2726206 & 0.0058918 &  0.0262664 \\ 
34 & 407.4711086 & -0.0368050 &  0.0159693 \\ 
35 & 417.6695967 & -0.0021498 &  0.0158516 \\ 
36 & 427.8680847 & 0.0066909 &  0.0169961 \\ 
37 & 438.0665728 & -0.0162399 &  0.0375680 \\ 
38 & 448.2650609 & 0.0259937 &  0.0259396 \\ 
39 & 458.4635489 & 0.0274094 &  0.0173491 \\ 
40 & 468.6620370 & 0.0001037 &  0.0168211 \\ 
41 & 478.8605250 & -0.0116950 &  0.0198445 \\ 
42 & 489.0590131 & 0.0211313 &  0.0246682 \\ 
43 & 499.2575011 & -0.0523804 &  0.0218298 \\ 
44 & 509.4559892 & 0.0159733 &  0.0185030 \\ 
45 & 519.6544773 & -0.0060300 &  0.0200186 \\ 
46 & 529.8529653 & 0.0486045 &  0.0205923 \\ 
47 & 540.0514534 & -0.0099403 &  0.0175519 \\ 
48 & 550.2499414 & -0.0018234 &  0.0232358 \\ 
49 & 560.4484295 & -0.0359223 &  0.0178069 \\ 
50 & 570.6469176 & 0.0035866 &  0.0192000 \\ 
51 & 580.8454056 & 0.0027501 &  0.0103819 \\ 
52 & 591.0438937 & -0.0233175 &  0.0130222 \\ 
53 & 601.2423817 & -0.0040454 &  0.0168086 \\ 
54 & 611.4408698 & -0.0146057 &  0.0205724 \\ 
55 & 621.6393578 & 0.0226134 &  0.0272229 \\ 
56 & 631.8378459 & 0.0126626 &  0.0132944 \\ 
57 & 642.0363340 & 0.0330077 &  0.0211116 \\ 
58 & 652.2348220 & -0.0034052 &  0.0181173 \\ 
60 & 672.6317981 & 0.0003110 &  0.0169829 \\ 
61 & 682.8302862 & -0.0013679 &  0.0196104 \\ 
62 & 693.0287742 & 0.0471925 &  0.0220277 \\ 
63 & 703.2272623 & 0.0015226 &  0.0124839 \\ 
64 & 713.4257504 & 0.0007633 &  0.0197307 \\ 
65 & 723.6242384 & -0.0101930 &  0.0188794 \\ 
66 & 733.8227265 & 0.0074891 &  0.0173175 \\ 
67 & 744.0212145 & 0.0295541 &  0.0179746 \\ 
68 & 754.2197026 & -0.0434543 &  0.0174369 \\ 
69 & 764.4181907 & 0.0592817 &  0.0361588 \\ 
70 & 774.6166787 & -0.0425310 &  0.0318895 \\ 
71 & 784.8151668 & 0.0229218 &  0.0192447 \\ 
72 & 795.0136548 & 0.0096662 &  0.0261702 \\ 
73 & 805.2121429 & -0.0084738 &  0.0253746 \\ 
74 & 815.4106309 & -0.0254477 &  0.0262357 \\ 
75 & 825.6091190 & 0.0144129 &  0.0204168 \\ 
76 & 835.8076071 & 0.0588507 &  0.0223361 \\ 
77 & 846.0060951 & 0.0267677 &  0.0164068 \\ 
78 & 856.2045832 & 0.0042415 &  0.0197185 \\ 
79 & 866.4030712 & 0.0063574 &  0.0184708 \\ 
80 & 876.6015593 & -0.0124963 &  0.0228583 \\ 
81 & 886.8000473 & 0.0265223 &  0.0197070 \\ 
82 & 896.9985354 & 0.0157456 &  0.0227523 \\ 
83 & 907.1970235 & -0.0026528 &  0.0199287 \\ 
84 & 917.3955115 & -0.0058283 &  0.0173206 \\ 
85 & 927.5939996 & 0.0095597 &  0.0264744 \\ 
86 & 937.7924876 & -0.0064334 &  0.0190768 \\ 
87 & 947.9909757 & -0.0232885 &  0.0204177 \\ 
88 & 958.1894638 & 0.0506381 &  0.0212766 \\ 
89 & 968.3879518 & 0.0050090 &  0.0155678 \\ 
90 & 978.5864399 & -0.0546994 &  0.0170592 \\ 
91 & 988.7849279 & -0.0171857 &  0.0136842 \\ 
92 & 998.9834160 & -0.0074434 &  0.0255672 \\ 
93 & 1009.1819040 & -0.0042566 &  0.0205770 \\ 
94 & 1019.3803921 & -0.0379236 &  0.0175841 \\ 
95 & 1029.5788802 & -0.0548093 &  0.0266627 \\ 
96 & 1039.7773682 & 0.0140446 &  0.0248650 \\ 
98 & 1060.1743443 & -0.0035002 &  0.0266299 \\ 
99 & 1070.3728324 & 0.0179059 &  0.0155784 \\ 
100 & 1080.5713205 & 0.0081386 &  0.0199220 \\ 
101 & 1090.7698085 & -0.0350976 &  0.0213212 \\ 
102 & 1100.9682966 & -0.0138839 &  0.0195641 \\ 
103 & 1111.1667846 & -0.0266735 &  0.0203103 \\ 
104 & 1121.3652727 & -0.0117837 &  0.0136426 \\ 
105 & 1131.5637607 & -0.0027314 &  0.0203939 \\ 
106 & 1141.7622488 & 0.0013376 &  0.0227725 \\ 
107 & 1151.9607369 & 0.0028446 &  0.0181535 \\ 
108 & 1162.1592249 & 0.0896358 &  0.0208004 \\ 
109 & 1172.3577130 & 0.0214174 &  0.0361994 \\ 
110 & 1182.5562010 & 0.0042075 &  0.0187690 \\ 
111 & 1192.7546891 & 0.0008391 &  0.0180213 \\ 
112 & 1202.9531771 & 0.0428608 &  0.0189846 \\ 
113 & 1213.1516652 & 0.0177825 &  0.0210631 \\ 
115 & 1233.5486413 & -0.0250625 &  0.0194982 \\ 
116 & 1243.7471294 & -0.0072424 &  0.0210460 \\ 
117 & 1253.9456174 & -0.0140442 &  0.0259367 \\ 
118 & 1264.1441055 & -0.0082274 &  0.0233701 \\ 
119 & 1274.3425936 & 0.0234953 &  0.0156662 \\ 
120 & 1284.5410816 & 0.0024449 &  0.0163928 \\ 
121 & 1294.7395697 & 0.0182335 &  0.0113225 \\ 
123 & 1315.1365458 & -0.0029622 &  0.0130469 \\ 
124 & 1325.3350338 & 0.0155094 &  0.0150608 \\ 
125 & 1335.5335219 & -0.0087914 &  0.0130134 \\ 
126 & 1345.7320100 & 0.0615057 &  0.0271506 \\ 
127 & 1355.9304980 & 0.0010658 &  0.0258315 \\ 
128 & 1366.1289861 & -0.0245167 &  0.0156481 \\ 
129 & 1376.3274741 & -0.0214984 &  0.0168226 \\ 
130 & 1386.5259622 & -0.0260589 &  0.0198688 \\ 
131 & 1396.7244502 & -0.0087675 &  0.0163473 \\ 
132 & 1406.9229383 & -0.0599081 &  0.0256577 \\ 
134 & 1427.3199144 & -0.0086708 &  0.0174595 \\ 
135 & 1437.5184025 & 0.0100434 &  0.0286590 \\ 
136 & 1447.7168905 & -0.0254940 &  0.0233168 \\ 
137 & 1457.9153786 & -0.0076737 &  0.0211172 \\ 
138 & 1468.1138667 & 0.0063599 &  0.0227067 \\ 
139 & 1478.3123547 & 0.0115843 &  0.0150445 \\ 
140 & 1488.5108428 & -0.0267437 &  0.0207264 \\ 
141 & 1498.7093308 & -0.0920049 &  0.0190822 \\ 
142 & 1508.9078189 & -0.0001900 &  0.0144071 \\ 
KOI-918.01 & & & \
1 & 139.5967227 & -0.0038052 &  0.0006090 \\ 
2 & 179.2398813 & -0.0012657 &  0.0011475 \\ 
3 & 218.8830400 & -0.0023981 &  0.0008083 \\ 
4 & 258.5261987 & 0.0010060 &  0.0005365 \\ 
5 & 298.1693573 & 0.0024637 &  0.0006709 \\ 
6 & 337.8125160 & 0.0043790 &  0.0006225 \\ 
7 & 377.4556746 & 0.0079666 &  0.0008483 \\ 
8 & 417.0988333 & 0.0054253 &  0.0008230 \\ 
9 & 456.7419920 & 0.0053704 &  0.0009839 \\ 
10 & 496.3851506 & 0.0040300 &  0.0007288 \\ 
11 & 536.0283093 & 0.0019783 &  0.0005939 \\ 
12 & 575.6714679 & 0.0011103 &  0.0004560 \\ 
13 & 615.3146266 & -0.0001572 &  0.0006176 \\ 
16 & 734.2441026 & -0.0026714 &  0.0009018 \\ 
17 & 773.8872612 & -0.0034583 &  0.0007113 \\ 
18 & 813.5304199 & -0.0046364 &  0.0006774 \\ 
19 & 853.1735786 & -0.0031921 &  0.0007208 \\ 
20 & 892.8167372 & -0.0048704 &  0.0006267 \\ 
21 & 932.4598959 & -0.0024490 &  0.0006983 \\ 
22 & 972.1030546 & -0.0037234 &  0.0005357 \\ 
23 & 1011.7462132 & -0.0039371 &  0.0011415 \\ 
25 & 1091.0325305 & -0.0021657 &  0.0008850 \\ 
26 & 1130.6756892 & -0.0004239 &  0.0005433 \\ 
27 & 1170.3188479 & 0.0013373 &  0.0005923 \\ 
28 & 1209.9620065 & 0.0009507 &  0.0008342 \\ 
29 & 1249.6051652 & 0.0027099 &  0.0005982 \\ 
30 & 1289.2483238 & 0.0020013 &  0.0006882 \\ 
31 & 1328.8914825 & 0.0022722 &  0.0005889 \\ 
33 & 1408.1777998 & 0.0032900 &  0.0007827 \\ 
34 & 1447.8209585 & 0.0019746 &  0.0004808 \\ 
35 & 1487.4641171 & 0.0003952 &  0.0005970 \\ 
KOI-918.02 & & & \
1 & 67.8747988 & 0.0771954 &  0.0227546 \\ 
2 & 73.5896996 & 0.0007018 &  0.0215707 \\ 
3 & 79.3046004 & -0.0008549 &  0.0234689 \\ 
4 & 85.0195012 & 0.0256130 &  0.0192053 \\ 
5 & 90.7344020 & 0.0525656 &  0.0258202 \\ 
6 & 96.4493028 & -0.0377845 &  0.0222901 \\ 
8 & 107.8791044 & 0.0034097 &  0.0203870 \\ 
9 & 113.5940051 & 0.0596057 &  0.0249187 \\ 
10 & 119.3089059 & 0.0706993 &  0.0212606 \\ 
11 & 125.0238067 & 0.0470687 &  0.0243787 \\ 
12 & 130.7387075 & -0.0075803 &  0.0276768 \\ 
13 & 136.4536083 & 0.0015272 &  0.0252221 \\ 
14 & 142.1685091 & 0.0552047 &  0.0217130 \\ 
15 & 147.8834099 & -0.0017966 &  0.0264307 \\ 
16 & 153.5983107 & 0.0093376 &  0.0182968 \\ 
17 & 159.3132115 & -0.0185607 &  0.0213218 \\ 
18 & 165.0281122 & 0.0630066 &  0.0200009 \\ 
19 & 170.7430130 & 0.0241248 &  0.0188236 \\ 
20 & 176.4579138 & 0.0030929 &  0.0238473 \\ 
21 & 182.1728146 & -0.1064519 &  0.0182760 \\ 
22 & 187.8877154 & 0.1378818 &  0.0216698 \\ 
23 & 193.6026162 & -0.0399370 &  0.0227467 \\ 
24 & 199.3175170 & -0.0768564 &  0.0178382 \\ 
25 & 205.0324178 & -0.0054583 &  0.0218324 \\ 
26 & 210.7473186 & -0.0256293 &  0.0263539 \\ 
27 & 216.4622193 & -0.0282629 &  0.0203024 \\ 
28 & 222.1771201 & -0.0409183 &  0.0301672 \\ 
29 & 227.8920209 & -0.0439230 &  0.0198975 \\ 
30 & 233.6069217 & -0.0573890 &  0.0179488 \\ 
31 & 239.3218225 & 0.0294863 &  0.0198444 \\ 
32 & 245.0367233 & 0.0064222 &  0.0225527 \\ 
33 & 250.7516241 & -0.0116241 &  0.0179009 \\ 
35 & 262.1814257 & 0.0099767 &  0.0263531 \\ 
36 & 267.8963264 & -0.0108925 &  0.0253233 \\ 
37 & 273.6112272 & 0.0110275 &  0.0189818 \\ 
38 & 279.3261280 & -0.0072524 &  0.0193255 \\ 
40 & 290.7559296 & -0.0151040 &  0.0278629 \\ 
41 & 296.4708304 & 0.0877161 &  0.0186068 \\ 
42 & 302.1857312 & -0.0227390 &  0.0185593 \\ 
43 & 307.9006320 & 0.0033558 &  0.0204857 \\ 
44 & 313.6155328 & 0.0904065 &  0.0195696 \\ 
45 & 319.3304335 & 0.0173949 &  0.0311529 \\ 
46 & 325.0453343 & 0.0337956 &  0.0233654 \\ 
48 & 336.4751359 & -0.0234223 &  0.0293996 \\ 
49 & 342.1900367 & 0.0414463 &  0.0142919 \\ 
50 & 347.9049375 & 0.0022574 &  0.0223813 \\ 
51 & 353.6198383 & -0.0315195 &  0.0215884 \\ 
52 & 359.3347391 & 0.0333903 &  0.0221697 \\ 
53 & 365.0496398 & 0.0195208 &  0.0236533 \\ 
54 & 370.7645406 & 0.0075957 &  0.0213459 \\ 
56 & 382.1943422 & -0.0147666 &  0.0259431 \\ 
57 & 387.9092430 & 0.0174674 &  0.0312250 \\ 
58 & 393.6241438 & -0.0183921 &  0.0311316 \\ 
59 & 399.3390446 & 0.0082081 &  0.0256297 \\ 
60 & 405.0539454 & -0.0338070 &  0.0265836 \\ 
61 & 410.7688462 & 0.0424461 &  0.0302675 \\ 
62 & 416.4837469 & -0.0512908 &  0.0356909 \\ 
63 & 422.1986477 & -0.1476858 &  0.0313617 \\ 
64 & 427.9135485 & 0.0730421 &  0.0262730 \\ 
65 & 433.6284493 & -0.0053586 &  0.0161111 \\ 
66 & 439.3433501 & -0.0078557 &  0.0217282 \\ 
67 & 445.0582509 & 0.0617948 &  0.0279533 \\ 
68 & 450.7731517 & -0.1247203 &  0.0255813 \\ 
69 & 456.4880525 & 0.0061662 &  0.3503041 \\ 
70 & 462.2029533 & -0.1179835 &  0.0298294 \\ 
71 & 467.9178540 & 0.0451071 &  0.0196608 \\ 
72 & 473.6327548 & -0.0150419 &  0.0218799 \\ 
73 & 479.3476556 & -0.0200478 &  0.0163948 \\ 
74 & 485.0625564 & -0.0072714 &  0.0193584 \\ 
75 & 490.7774572 & 0.0392935 &  0.0257249 \\ 
77 & 502.2072588 & -0.0004801 &  0.0249931 \\ 
78 & 507.9221596 & 0.0120888 &  0.0225478 \\ 
79 & 513.6370604 & -0.0451010 &  0.0127296 \\ 
80 & 519.3519611 & 0.0226343 &  0.0232529 \\ 
81 & 525.0668619 & 0.0053848 &  0.0207740 \\ 
82 & 530.7817627 & -0.0286874 &  0.0190786 \\ 
83 & 536.4966635 & 0.0219758 &  0.0239071 \\ 
84 & 542.2115643 & -0.0495019 &  0.0197559 \\ 
85 & 547.9264651 & -0.0001972 &  0.0260753 \\ 
86 & 553.6413659 & -0.0049958 &  0.0184324 \\ 
87 & 559.3562667 & 0.0061803 &  0.0194330 \\ 
88 & 565.0711675 & 0.0560125 &  0.0199704 \\ 
89 & 570.7860682 & -0.0464759 &  0.0193581 \\ 
90 & 576.5009690 & 0.0330334 &  0.0162561 \\ 
91 & 582.2158698 & 0.0240131 &  0.0179856 \\ 
92 & 587.9307706 & -0.0027316 &  0.0235065 \\ 
94 & 599.3605722 & -0.0171125 &  0.0213840 \\ 
95 & 605.0754730 & 0.0183427 &  0.0201003 \\ 
96 & 610.7903738 & -0.0372616 &  0.0170623 \\ 
97 & 616.5052746 & -0.0007432 &  0.0186617 \\ 
98 & 622.2201753 & 0.0222256 &  0.0242372 \\ 
99 & 627.9350761 & -0.0120753 &  0.0226008 \\ 
100 & 633.6499769 & 0.0078287 &  0.0193439 \\ 
101 & 639.3648777 & -0.0043676 &  0.0232477 \\ 
102 & 645.0797785 & 0.0110003 &  0.0203628 \\ 
103 & 650.7946793 & 0.0468124 &  0.0236387 \\ 
107 & 673.6542824 & -0.0050082 &  0.0372736 \\ 
108 & 679.3691832 & 0.0142019 &  0.0250384 \\ 
109 & 685.0840840 & -0.0174975 &  0.0241325 \\ 
110 & 690.7989848 & -0.0686668 &  0.0151523 \\ 
112 & 702.2287864 & 0.0060474 &  0.0302833 \\ 
113 & 707.9436872 & 0.0819118 &  0.0370911 \\ 
114 & 713.6585880 & 0.0048595 &  0.0382398 \\ 
115 & 719.3734887 & 0.0723576 &  0.0328541 \\ 
116 & 725.0883895 & 0.0689551 &  0.0360154 \\ 
117 & 730.8032903 & 0.0138662 &  0.0275158 \\ 
119 & 742.2330919 & 0.0265372 &  0.0226282 \\ 
120 & 747.9479927 & -0.0043427 &  0.0202837 \\ 
121 & 753.6628935 & 0.0092617 &  0.0183611 \\ 
122 & 759.3777943 & -0.0354990 &  0.0206041 \\ 
123 & 765.0926951 & 0.0048002 &  0.0199846 \\ 
124 & 770.8075958 & 0.0242793 &  0.0231791 \\ 
125 & 776.5224966 & -0.1043683 &  0.1679277 \\ 
126 & 782.2373974 & -0.0730015 &  0.0327773 \\ 
127 & 787.9522982 & -0.0377561 &  0.0199359 \\ 
128 & 793.6671990 & 0.1447433 &  0.0331705 \\ 
129 & 799.3820998 & 0.0200169 &  0.0259280 \\ 
130 & 805.0970006 & -0.0406385 &  0.0249591 \\ 
131 & 810.8119014 & 0.1502496 &  0.0232616 \\ 
132 & 816.5268022 & 0.0290404 &  0.0279959 \\ 
133 & 822.2417029 & 0.0472489 &  0.0373722 \\ 
134 & 827.9566037 & -0.0861886 &  0.0283678 \\ 
135 & 833.6715045 & 0.0025499 &  0.0306158 \\ 
137 & 845.1013061 & -0.0738308 &  0.0263717 \\ 
138 & 850.8162069 & 0.0167521 &  0.0188054 \\ 
139 & 856.5311077 & 0.0273522 &  0.0213109 \\ 
140 & 862.2460085 & -0.0523802 &  0.0203612 \\ 
141 & 867.9609093 & 0.0348868 &  0.0200808 \\ 
142 & 873.6758100 & 0.0262549 &  0.0196240 \\ 
143 & 879.3907108 & 0.0777164 &  0.0251080 \\ 
144 & 885.1056116 & 0.0139068 &  0.0212428 \\ 
145 & 890.8205124 & 0.0199339 &  0.0219074 \\ 
146 & 896.5354132 & 0.0175804 &  0.0250793 \\ 
148 & 907.9652148 & 0.0570487 &  0.0262227 \\ 
149 & 913.6801156 & 0.0448548 &  0.0277787 \\ 
150 & 919.3950164 & -0.0304800 &  0.0200592 \\ 
151 & 925.1099171 & -0.1067686 &  0.0306007 \\ 
152 & 930.8248179 & 0.0007900 &  0.0466480 \\ 
153 & 936.5397187 & -0.0044827 &  0.0201483 \\ 
154 & 942.2546195 & 0.0111758 &  0.0130788 \\ 
155 & 947.9695203 & -0.0294351 &  0.0233170 \\ 
156 & 953.6844211 & -0.0007351 &  0.0172543 \\ 
157 & 959.3993219 & 0.0145835 &  0.0201468 \\ 
158 & 965.1142227 & -0.0228339 &  0.0120933 \\ 
159 & 970.8291235 & -0.0045541 &  0.0207596 \\ 
160 & 976.5440242 & 0.0088861 &  0.0215205 \\ 
161 & 982.2589250 & -0.0555377 &  0.0268836 \\ 
162 & 987.9738258 & -0.0015834 &  0.0152763 \\ 
163 & 993.6887266 & -0.0018654 &  0.0192631 \\ 
164 & 999.4036274 & -0.0200282 &  0.0205935 \\ 
166 & 1010.8334290 & -0.0009457 &  0.0187925 \\ 
167 & 1016.5483298 & -0.0110658 &  0.0175740 \\ 
168 & 1022.2632305 & 0.0074213 &  0.0202667 \\ 
169 & 1027.9781313 & -0.0226014 &  0.0209388 \\ 
170 & 1033.6930321 & -0.0022134 &  0.0254575 \\ 
171 & 1039.4079329 & 0.0003987 &  0.0291320 \\ 
172 & 1045.1228337 & -0.0343503 &  0.0191609 \\ 
174 & 1056.5526353 & -0.0016807 &  0.0294925 \\ 
175 & 1062.2675361 & 0.0015382 &  0.0266834 \\ 
176 & 1067.9824369 & 0.0139671 &  0.0221599 \\ 
177 & 1073.6973376 & -0.0218635 &  0.0182680 \\ 
178 & 1079.4122384 & 0.0129511 &  0.0220000 \\ 
179 & 1085.1271392 & -0.0313721 &  0.0201529 \\ 
180 & 1090.8420400 & 0.1778081 &  0.4642271 \\ 
182 & 1102.2718416 & -0.0299979 &  0.0265520 \\ 
183 & 1107.9867424 & 0.0233504 &  0.0245034 \\ 
184 & 1113.7016432 & -0.0676428 &  0.0226912 \\ 
185 & 1119.4165440 & -0.0090754 &  0.0258307 \\ 
186 & 1125.1314447 & -0.0104271 &  0.0241222 \\ 
187 & 1130.8463455 & -0.1715669 &  0.5094657 \\ 
188 & 1136.5612463 & 0.0736021 &  0.0230321 \\ 
189 & 1142.2761471 & -0.0034760 &  0.0200875 \\ 
191 & 1153.7059487 & 0.0088673 &  0.0163547 \\ 
192 & 1159.4208495 & -0.0119701 &  0.0251142 \\ 
193 & 1165.1357503 & -0.0170973 &  0.0478953 \\ 
194 & 1170.8506511 & -0.0089582 &  0.0197086 \\ 
195 & 1176.5655518 & -0.0644931 &  0.0248382 \\ 
196 & 1182.2804526 & 0.0825552 &  0.0254720 \\ 
197 & 1187.9953534 & -0.0318167 &  0.0174846 \\ 
198 & 1193.7102542 & 0.0545128 &  0.0243492 \\ 
199 & 1199.4251550 & 0.0851384 &  0.0265812 \\ 
200 & 1205.1400558 & 0.0056784 &  0.0245282 \\ 
201 & 1210.8549566 & 0.0565458 &  0.0258627 \\ 
202 & 1216.5698574 & -0.0019562 &  0.0273000 \\ 
203 & 1222.2847582 & -0.0044575 &  0.0466509 \\ 
205 & 1233.7145597 & 0.0693606 &  0.0257229 \\ 
206 & 1239.4294605 & 0.0464629 &  0.0229408 \\ 
207 & 1245.1443613 & -0.0499512 &  0.0228382 \\ 
208 & 1250.8592621 & 0.0107678 &  0.0185966 \\ 
209 & 1256.5741629 & 0.0810340 &  0.0234007 \\ 
210 & 1262.2890637 & -0.0257344 &  0.0275023 \\ 
211 & 1268.0039645 & 0.0049275 &  0.0247153 \\ 
212 & 1273.7188653 & -0.0773979 &  0.0265166 \\ 
213 & 1279.4337660 & 0.0009634 &  0.0233147 \\ 
214 & 1285.1486668 & 0.0068443 &  0.0230856 \\ 
215 & 1290.8635676 & -0.0153708 &  0.0177411 \\ 
216 & 1296.5784684 & -0.0507637 &  0.0180214 \\ 
217 & 1302.2933692 & -0.0220452 &  0.0221249 \\ 
218 & 1308.0082700 & 0.0020993 &  0.0173206 \\ 
219 & 1313.7231708 & -0.0236217 &  0.0246098 \\ 
220 & 1319.4380716 & 0.0325001 &  0.0198546 \\ 
221 & 1325.1529724 & 0.0429145 &  0.0373315 \\ 
222 & 1330.8678731 & -0.0290164 &  0.0314827 \\ 
223 & 1336.5827739 & 0.0729578 &  0.0197033 \\ 
224 & 1342.2976747 & -0.0005052 &  0.0244229 \\ 
226 & 1353.7274763 & 0.0336820 &  0.0220184 \\ 
227 & 1359.4423771 & 0.0753049 &  0.0238177 \\ 
228 & 1365.1572779 & -0.0573302 &  0.0262524 \\ 
229 & 1370.8721787 & 0.0928603 &  0.0284435 \\ 
230 & 1376.5870794 & -0.0487586 &  0.0241045 \\ 
231 & 1382.3019802 & 0.0142203 &  0.0172178 \\ 
232 & 1388.0168810 & -0.0118121 &  0.0223265 \\ 
233 & 1393.7317818 & -0.0240654 &  0.0211259 \\ 
234 & 1399.4466826 & -0.0829261 &  0.0236794 \\ 
235 & 1405.1615834 & 0.0334519 &  0.0197319 \\ 
238 & 1422.3062858 & -0.0485863 &  0.0253574 \\ 
239 & 1428.0211865 & 0.0080487 &  0.0214349 \\ 
240 & 1433.7360873 & 0.0434336 &  0.0211202 \\ 
241 & 1439.4509881 & -0.0499699 &  0.0221367 \\ 
242 & 1445.1658889 & 0.0449490 &  0.0280770 \\ 
243 & 1450.8807897 & -0.0039687 &  0.0212417 \\ 
244 & 1456.5956905 & 0.0171677 &  0.0289476 \\ 
245 & 1462.3105913 & 0.0034955 &  0.0357622 \\ 
246 & 1468.0254921 & 0.0172601 &  0.0206887 \\ 
247 & 1473.7403929 & 0.0015433 &  0.0267588 \\ 
248 & 1479.4552936 & 0.0031128 &  0.0838062 \\ 
249 & 1485.1701944 & 0.0034626 &  0.0254493 \\ 
250 & 1490.8850952 & -0.0335877 &  0.0153264 \\ 
251 & 1496.5999960 & -0.0112454 &  0.0158364 \\ 
252 & 1502.3148968 & 0.0125435 &  0.0226637 \\ 
253 & 1508.0297976 & -0.0823095 &  0.0227373 \\ 
254 & 1513.7446984 & 0.0452858 &  0.0265149 \\ 
KOI-928.01 & & & \
1 & 66.4402628 & -0.0080608 &  0.0069573 \\ 
2 & 68.9344333 & -0.0080769 &  0.0058038 \\ 
3 & 71.4286039 & -0.0102091 &  0.0062440 \\ 
4 & 73.9227744 & -0.0228426 &  0.0077222 \\ 
5 & 76.4169449 & -0.0059303 &  0.0064364 \\ 
6 & 78.9111154 & -0.0143529 &  0.0070172 \\ 
7 & 81.4052859 & -0.0126853 &  0.0052601 \\ 
8 & 83.8994564 & -0.0249672 &  0.0058983 \\ 
9 & 86.3936269 & -0.0157338 &  0.0088753 \\ 
10 & 88.8877975 & 0.0010830 &  0.0081789 \\ 
11 & 91.3819680 & 0.0042322 &  0.0071617 \\ 
12 & 93.8761385 & -0.0048592 &  0.0077308 \\ 
13 & 96.3703090 & -0.0303017 &  0.0043547 \\ 
16 & 103.8528205 & -0.0033924 &  0.0057405 \\ 
17 & 106.3469910 & -0.0363363 &  0.0057077 \\ 
18 & 108.8411616 & -0.0209523 &  0.0113627 \\ 
19 & 111.3353321 & -0.0209389 &  0.0083354 \\ 
20 & 113.8295026 & -0.0113019 &  0.0062535 \\ 
22 & 118.8178436 & 0.0057857 &  0.0105307 \\ 
23 & 121.3120141 & -0.0025207 &  0.0083487 \\ 
24 & 123.8061846 & 0.0124241 &  0.0065118 \\ 
25 & 126.3003551 & 0.0157894 &  0.0070232 \\ 
26 & 128.7945257 & -0.0022522 &  0.0054325 \\ 
27 & 131.2886962 & 0.0095010 &  0.0094173 \\ 
28 & 133.7828667 & 0.0142523 &  0.0067902 \\ 
29 & 136.2770372 & 0.0301384 &  0.0100320 \\ 
30 & 138.7712077 & 0.0287711 &  0.0067861 \\ 
31 & 141.2653782 & 0.0024123 &  0.0086176 \\ 
32 & 143.7595487 & 0.0301166 &  0.0087928 \\ 
33 & 146.2537193 & 0.0199098 &  0.0064522 \\ 
34 & 148.7478898 & 0.0148076 &  0.0185749 \\ 
35 & 151.2420603 & 0.0074308 &  0.0071501 \\ 
36 & 153.7362308 & 0.0266801 &  0.0080068 \\ 
37 & 156.2304013 & 0.0081773 &  0.0073759 \\ 
38 & 158.7245718 & 0.0110253 &  0.0058165 \\ 
39 & 161.2187423 & 0.0098364 &  0.0080010 \\ 
41 & 166.2070834 & 0.0168286 &  0.0058788 \\ 
42 & 168.7012539 & 0.0101242 &  0.0034284 \\ 
43 & 171.1954244 & -0.0013380 &  0.0061363 \\ 
44 & 173.6895949 & 0.0083034 &  0.0081565 \\ 
45 & 176.1837654 & 0.0048365 &  0.0035033 \\ 
46 & 178.6779359 & -0.0002802 &  0.0096506 \\ 
47 & 181.1721064 & 0.0059899 &  0.0066130 \\ 
48 & 183.6662769 & -0.0004262 &  0.0242455 \\ 
49 & 186.1604475 & 0.0001124 &  0.0095620 \\ 
51 & 191.1487885 & -0.0102411 &  0.0096177 \\ 
52 & 193.6429590 & -0.0134370 &  0.0046572 \\ 
53 & 196.1371295 & -0.0124004 &  0.0062503 \\ 
54 & 198.6313000 & -0.0169917 &  0.0086446 \\ 
55 & 201.1254705 & 0.0056670 &  0.0087998 \\ 
56 & 203.6196411 & -0.0069113 &  0.0062879 \\ 
57 & 206.1138116 & -0.0027145 &  0.0076435 \\ 
58 & 208.6079821 & -0.0262909 &  0.0069697 \\ 
59 & 211.1021526 & -0.0014793 &  0.0071118 \\ 
61 & 216.0904936 & -0.0053124 &  0.0067803 \\ 
62 & 218.5846641 & -0.0142154 &  0.0082520 \\ 
63 & 221.0788346 & -0.0139201 &  0.0083139 \\ 
65 & 226.0671757 & -0.0035205 &  0.0097932 \\ 
66 & 228.5613462 & -0.0048143 &  0.0033981 \\ 
67 & 231.0555167 & -0.0218008 &  0.0067030 \\ 
68 & 233.5496872 & 0.0114181 &  0.0111574 \\ 
69 & 236.0438577 & 0.0100656 &  0.0056890 \\ 
70 & 238.5380282 & 0.0108710 &  0.0058753 \\ 
71 & 241.0321988 & 0.0029328 &  0.0090099 \\ 
72 & 243.5263693 & 0.0168386 &  0.0063726 \\ 
73 & 246.0205398 & 0.0172803 &  0.0046296 \\ 
74 & 248.5147103 & 0.0323759 &  0.0064327 \\ 
75 & 251.0088808 & 0.0244531 &  0.0098466 \\ 
76 & 253.5030513 & 0.0299311 &  0.0061390 \\ 
78 & 258.4913923 & 0.0167082 &  0.0069568 \\ 
79 & 260.9855629 & 0.0278384 &  0.0088882 \\ 
80 & 263.4797334 & 0.0338009 &  0.0047887 \\ 
81 & 265.9739039 & 0.0230040 &  0.0071890 \\ 
82 & 268.4680744 & 0.0260407 &  0.0067866 \\ 
83 & 270.9622449 & 0.0296334 &  0.0076692 \\ 
84 & 273.4564154 & 0.0164545 &  0.0053712 \\ 
85 & 275.9505859 & 0.0063660 &  0.0044193 \\ 
86 & 278.4447564 & 0.0024714 &  0.0058830 \\ 
87 & 280.9389270 & 0.0267872 &  0.0075978 \\ 
89 & 285.9272680 & 0.0029133 &  0.0047454 \\ 
90 & 288.4214385 & -0.0041536 &  0.0142399 \\ 
91 & 290.9156090 & 0.0047696 &  0.0065665 \\ 
92 & 293.4097795 & -0.0036452 &  0.0072061 \\ 
93 & 295.9039500 & 0.0191725 &  0.0072292 \\ 
94 & 298.3981206 & -0.0105345 &  0.0052858 \\ 
95 & 300.8922911 & -0.0126848 &  0.0051616 \\ 
96 & 303.3864616 & -0.0287164 &  0.0137732 \\ 
97 & 305.8806321 & -0.0237932 &  0.0039165 \\ 
98 & 308.3748026 & -0.0150836 &  0.0066996 \\ 
99 & 310.8689731 & -0.0175484 &  0.0059858 \\ 
100 & 313.3631436 & -0.0184583 &  0.0085601 \\ 
101 & 315.8573141 & -0.0191479 &  0.0055273 \\ 
102 & 318.3514847 & -0.0124532 &  0.0067111 \\ 
103 & 320.8456552 & -0.0317283 &  0.0061536 \\ 
104 & 323.3398257 & 0.0024786 &  0.0086318 \\ 
105 & 325.8339962 & -0.0168951 &  0.0048558 \\ 
106 & 328.3281667 & -0.0340843 &  0.0083221 \\ 
109 & 335.8106782 & -0.0069474 &  0.0110643 \\ 
110 & 338.3048488 & -0.0220225 &  0.0069336 \\ 
111 & 340.7990193 & -0.0087336 &  0.0070732 \\ 
112 & 343.2931898 & -0.0114108 &  0.0071200 \\ 
113 & 345.7873603 & -0.0132758 &  0.0082562 \\ 
114 & 348.2815308 & -0.0186321 &  0.0098156 \\ 
115 & 350.7757013 & -0.0120449 &  0.0057193 \\ 
116 & 353.2698718 & -0.0000850 &  0.0059845 \\ 
117 & 355.7640424 & 0.0004619 &  0.0061748 \\ 
118 & 358.2582129 & -0.0006110 &  0.0081158 \\ 
119 & 360.7523834 & 0.0183113 &  0.0069541 \\ 
120 & 363.2465539 & 0.0215060 &  0.0066577 \\ 
121 & 365.7407244 & 0.0263324 &  0.0058324 \\ 
122 & 368.2348949 & 0.0234025 &  0.0067312 \\ 
123 & 370.7290654 & 0.0014175 &  0.0078651 \\ 
124 & 373.2232359 & 0.0208317 &  0.0059101 \\ 
126 & 378.2115770 & 0.0196144 &  0.0061381 \\ 
127 & 380.7057475 & 0.0197546 &  0.0074618 \\ 
128 & 383.1999180 & -0.0284434 &  0.0061953 \\ 
129 & 385.6940885 & 0.0313540 &  0.0090017 \\ 
130 & 388.1882590 & 0.0310004 &  0.0037702 \\ 
131 & 390.6824295 & 0.0151603 &  0.0072093 \\ 
132 & 393.1766000 & 0.0211235 &  0.0086676 \\ 
133 & 395.6707706 & 0.0063470 &  0.0079833 \\ 
134 & 398.1649411 & 0.0038216 &  0.0081244 \\ 
135 & 400.6591116 & 0.0180209 &  0.0078681 \\ 
136 & 403.1532821 & 0.0064383 &  0.0047983 \\ 
137 & 405.6474526 & 0.0077999 &  0.0065095 \\ 
139 & 410.6357936 & 0.0008174 &  0.0059249 \\ 
140 & 413.1299642 & -0.0034781 &  0.0081420 \\ 
141 & 415.6241347 & -0.0097520 &  0.0125577 \\ 
142 & 418.1183052 & -0.0169442 &  0.0044663 \\ 
143 & 420.6124757 & -0.0076766 &  0.0048432 \\ 
144 & 423.1066462 & 0.0070123 &  0.0085607 \\ 
145 & 425.6008167 & -0.0264331 &  0.0044996 \\ 
146 & 428.0949872 & -0.0119310 &  0.0070037 \\ 
147 & 430.5891577 & -0.0128448 &  0.0043514 \\ 
148 & 433.0833283 & -0.0283526 &  0.0081420 \\ 
149 & 435.5774988 & -0.0105277 &  0.0081357 \\ 
150 & 438.0716693 & -0.0189581 &  0.0086091 \\ 
151 & 440.5658398 & -0.0182416 &  0.0059842 \\ 
152 & 443.0600103 & -0.0211882 &  0.0070768 \\ 
153 & 445.5541808 & -0.0189305 &  0.0065161 \\ 
154 & 448.0483513 & -0.0103643 &  0.0053377 \\ 
155 & 450.5425219 & -0.0163544 &  0.0063550 \\ 
156 & 453.0366924 & -0.0177498 &  0.0071581 \\ 
157 & 455.5308629 & -0.0228218 &  0.0081742 \\ 
158 & 458.0250334 & -0.0098588 &  0.0082493 \\ 
159 & 460.5192039 & 0.0424332 &  0.0077033 \\ 
160 & 463.0133744 & -0.0112449 &  0.0066794 \\ 
161 & 465.5075449 & -0.0038504 &  0.0069820 \\ 
162 & 468.0017154 & -0.0071544 &  0.0053458 \\ 
163 & 470.4958860 & -0.0084830 &  0.0044454 \\ 
164 & 472.9900565 & 0.0000007 &  0.0081071 \\ 
165 & 475.4842270 & 0.0154901 &  0.0070392 \\ 
166 & 477.9783975 & 0.0228660 &  0.0046991 \\ 
167 & 480.4725680 & 0.0141960 &  0.0077542 \\ 
168 & 482.9667385 & 0.0340411 &  0.0070489 \\ 
169 & 485.4609090 & 0.0045514 &  0.0100389 \\ 
170 & 487.9550795 & 0.0177809 &  0.0099680 \\ 
171 & 490.4492501 & 0.0313251 &  0.0092529 \\ 
172 & 492.9434206 & 0.0231003 &  0.0045843 \\ 
173 & 495.4375911 & 0.0259703 &  0.0045936 \\ 
174 & 497.9317616 & 0.0338708 &  0.0067918 \\ 
175 & 500.4259321 & 0.0194685 &  0.0059423 \\ 
176 & 502.9201026 & 0.0160480 &  0.0082866 \\ 
177 & 505.4142731 & 0.0004263 &  0.0056836 \\ 
178 & 507.9084437 & -0.0058394 &  0.0080291 \\ 
179 & 510.4026142 & -0.0064820 &  0.0059796 \\ 
180 & 512.8967847 & 0.0189110 &  0.0072627 \\ 
181 & 515.3909552 & -0.0054856 &  0.0045399 \\ 
182 & 517.8851257 & 0.0070769 &  0.0078150 \\ 
183 & 520.3792962 & 0.0058931 &  0.0143646 \\ 
184 & 522.8734667 & -0.0093708 &  0.0058602 \\ 
185 & 525.3676372 & 0.0130226 &  0.0073472 \\ 
186 & 527.8618078 & -0.0027181 &  0.0082188 \\ 
187 & 530.3559783 & 0.0041812 &  0.0084720 \\ 
188 & 532.8501488 & -0.0011433 &  0.0054950 \\ 
189 & 535.3443193 & -0.0162159 &  0.0052235 \\ 
190 & 537.8384898 & -0.0140566 &  0.0040887 \\ 
191 & 540.3326603 & -0.0140303 &  0.0045939 \\ 
192 & 542.8268308 & -0.0301397 &  0.0076467 \\ 
193 & 545.3210013 & -0.0216184 &  0.0063784 \\ 
194 & 547.8151719 & -0.0167569 &  0.0102573 \\ 
195 & 550.3093424 & -0.0152667 &  0.0056941 \\ 
196 & 552.8035129 & -0.0217158 &  0.0073768 \\ 
197 & 555.2976834 & -0.0138318 &  0.0084636 \\ 
198 & 557.7918539 & -0.0229772 &  0.0076740 \\ 
199 & 560.2860244 & -0.0119695 &  0.0104359 \\ 
201 & 565.2743655 & -0.0049516 &  0.0100198 \\ 
202 & 567.7685360 & -0.0257905 &  0.0078526 \\ 
203 & 570.2627065 & -0.0231282 &  0.0098716 \\ 
204 & 572.7568770 & -0.0194157 &  0.0047460 \\ 
205 & 575.2510475 & -0.0135653 &  0.0056196 \\ 
206 & 577.7452180 & -0.0068343 &  0.0062741 \\ 
207 & 580.2393885 & -0.0076700 &  0.0055685 \\ 
208 & 582.7335590 & -0.0192426 &  0.0075198 \\ 
209 & 585.2277296 & -0.0100161 &  0.0067220 \\ 
210 & 587.7219001 & -0.0050033 &  0.0067442 \\ 
211 & 590.2160706 & 0.0027857 &  0.0093132 \\ 
212 & 592.7102411 & 0.0156214 &  0.0074567 \\ 
213 & 595.2044116 & 0.0214656 &  0.0055659 \\ 
214 & 597.6985821 & 0.0242523 &  0.0056819 \\ 
215 & 600.1927526 & 0.0070729 &  0.0073086 \\ 
216 & 602.6869232 & 0.0180844 &  0.0045205 \\ 
217 & 605.1810937 & 0.0274444 &  0.0060102 \\ 
218 & 607.6752642 & 0.0022217 &  0.0082677 \\ 
219 & 610.1694347 & 0.0275651 &  0.0078617 \\ 
220 & 612.6636052 & -0.0045184 &  0.0089356 \\ 
221 & 615.1577757 & 0.0354891 &  0.0056720 \\ 
222 & 617.6519462 & 0.0284046 &  0.0097454 \\ 
223 & 620.1461167 & 0.0204738 &  0.0056838 \\ 
224 & 622.6402873 & 0.0157613 &  0.0077933 \\ 
225 & 625.1344578 & 0.0122971 &  0.0043317 \\ 
226 & 627.6286283 & 0.0140108 &  0.0052303 \\ 
227 & 630.1227988 & 0.0160427 &  0.0079976 \\ 
228 & 632.6169693 & -0.0113271 &  0.0077050 \\ 
229 & 635.1111398 & 0.0080581 &  0.0070965 \\ 
230 & 637.6053103 & 0.0030605 &  0.0090611 \\ 
231 & 640.0994808 & 0.0024672 &  0.0094834 \\ 
232 & 642.5936514 & 0.0000000 &  0.0078375 \\ 
233 & 645.0878219 & 0.0011818 &  0.0052310 \\ 
234 & 647.5819924 & -0.0046262 &  0.0049982 \\ 
235 & 650.0761629 & 0.0029259 &  0.0096685 \\ 
243 & 670.0295270 & -0.0213291 &  0.0093866 \\ 
244 & 672.5236975 & -0.0179703 &  0.0043190 \\ 
245 & 675.0178680 & -0.0238095 &  0.0093418 \\ 
246 & 677.5120385 & 0.0002745 &  0.0078751 \\ 
247 & 680.0062091 & -0.0220558 &  0.0075341 \\ 
248 & 682.5003796 & -0.0216410 &  0.0061408 \\ 
249 & 684.9945501 & 0.0006901 &  0.0062793 \\ 
250 & 687.4887206 & -0.0276018 &  0.0044146 \\ 
251 & 689.9828911 & -0.0162198 &  0.0073027 \\ 
252 & 692.4770616 & -0.0203523 &  0.0045298 \\ 
254 & 697.4654026 & -0.0051618 &  0.0041355 \\ 
255 & 699.9595732 & -0.0170468 &  0.0056923 \\ 
256 & 702.4537437 & -0.0091282 &  0.0069399 \\ 
257 & 704.9479142 & 0.0008348 &  0.0062591 \\ 
258 & 707.4420847 & -0.0180678 &  0.0064756 \\ 
259 & 709.9362552 & 0.0119557 &  0.0083973 \\ 
260 & 712.4304257 & 0.0000870 &  0.0080190 \\ 
261 & 714.9245962 & 0.0142660 &  0.0086487 \\ 
262 & 717.4187668 & 0.0341223 &  0.0045516 \\ 
263 & 719.9129373 & 0.0158011 &  0.0058051 \\ 
264 & 722.4071078 & 0.0354712 &  0.0064062 \\ 
266 & 727.3954488 & 0.0022180 &  0.0083935 \\ 
267 & 729.8896193 & 0.0353531 &  0.0044224 \\ 
268 & 732.3837898 & -0.0011571 &  0.0083049 \\ 
269 & 734.8779603 & 0.0463065 &  0.0050680 \\ 
272 & 742.3604719 & 0.0216363 &  0.0051666 \\ 
273 & 744.8546424 & 0.0157290 &  0.0041238 \\ 
274 & 747.3488129 & 0.0224203 &  0.0056234 \\ 
275 & 749.8429834 & 0.0148524 &  0.0097108 \\ 
276 & 752.3371539 & 0.0117518 &  0.0055630 \\ 
277 & 754.8313244 & 0.0125129 &  0.0106617 \\ 
278 & 757.3254950 & 0.0082303 &  0.0056822 \\ 
279 & 759.8196655 & -0.0029690 &  0.0078055 \\ 
280 & 762.3138360 & -0.0080420 &  0.0091333 \\ 
281 & 764.8080065 & -0.0010530 &  0.0061260 \\ 
282 & 767.3021770 & 0.0013998 &  0.0060322 \\ 
283 & 769.7963475 & -0.0061913 &  0.0041748 \\ 
284 & 772.2905180 & -0.0093319 &  0.0075207 \\ 
285 & 774.7846886 & 0.0013470 &  0.0080277 \\ 
286 & 777.2788591 & -0.0055696 &  0.0075021 \\ 
287 & 779.7730296 & -0.0115087 &  0.0056908 \\ 
288 & 782.2672001 & -0.0180775 &  0.0061198 \\ 
289 & 784.7613706 & -0.0229694 &  0.0046587 \\ 
290 & 787.2555411 & -0.0175402 &  0.0070306 \\ 
291 & 789.7497116 & -0.0114721 &  0.0066836 \\ 
292 & 792.2438821 & -0.0110333 &  0.0050685 \\ 
293 & 794.7380527 & -0.0217295 &  0.0079074 \\ 
294 & 797.2322232 & -0.0158209 &  0.0059082 \\ 
295 & 799.7263937 & -0.0193497 &  0.0053159 \\ 
296 & 802.2205642 & -0.0209756 &  0.0072383 \\ 
297 & 804.7147347 & -0.0014395 &  0.0066019 \\ 
299 & 809.7030757 & -0.0223760 &  0.0034737 \\ 
300 & 812.1972463 & -0.0122637 &  0.0062856 \\ 
301 & 814.6914168 & -0.0032828 &  0.0055885 \\ 
302 & 817.1855873 & -0.0049066 &  0.0061363 \\ 
304 & 822.1739283 & 0.0012651 &  0.0057550 \\ 
305 & 824.6680988 & 0.0066431 &  0.0073256 \\ 
306 & 827.1622693 & 0.0174699 &  0.0058413 \\ 
307 & 829.6564398 & 0.0157234 &  0.0065629 \\ 
308 & 832.1506104 & 0.0166505 &  0.0039381 \\ 
309 & 834.6447809 & 0.0304017 &  0.0046868 \\ 
310 & 837.1389514 & 0.0297784 &  0.0062251 \\ 
312 & 842.1272924 & 0.0103453 &  0.0091045 \\ 
313 & 844.6214629 & 0.0274414 &  0.0078913 \\ 
314 & 847.1156334 & 0.0267056 &  0.0085564 \\ 
315 & 849.6098039 & 0.0325686 &  0.0062824 \\ 
316 & 852.1039745 & 0.0156240 &  0.0064528 \\ 
317 & 854.5981450 & 0.0262726 &  0.0050945 \\ 
318 & 857.0923155 & 0.0232189 &  0.0049434 \\ 
319 & 859.5864860 & 0.0020765 &  0.0051497 \\ 
320 & 862.0806565 & 0.0143107 &  0.0039079 \\ 
321 & 864.5748270 & 0.0211059 &  0.0056481 \\ 
322 & 867.0689975 & 0.0080562 &  0.0079275 \\ 
323 & 869.5631681 & 0.0223964 &  0.0090787 \\ 
324 & 872.0573386 & 0.0184342 &  0.0117061 \\ 
325 & 874.5515091 & -0.0043209 &  0.0056659 \\ 
326 & 877.0456796 & 0.0026660 &  0.0098045 \\ 
327 & 879.5398501 & -0.0024032 &  0.0098316 \\ 
328 & 882.0340206 & -0.0033481 &  0.0080508 \\ 
329 & 884.5281911 & 0.0050508 &  0.0068086 \\ 
330 & 887.0223616 & 0.0059118 &  0.0050849 \\ 
331 & 889.5165322 & -0.0170497 &  0.0062087 \\ 
332 & 892.0107027 & -0.0134361 &  0.0064394 \\ 
333 & 894.5048732 & 0.0014449 &  0.0080101 \\ 
334 & 896.9990437 & -0.0266777 &  0.0090356 \\ 
335 & 899.4932142 & -0.0106231 &  0.0058793 \\ 
336 & 901.9873847 & -0.0188595 &  0.0085747 \\ 
337 & 904.4815552 & -0.0208758 &  0.0064965 \\ 
338 & 906.9757257 & -0.0290130 &  0.0083407 \\ 
339 & 909.4698963 & -0.0231022 &  0.0068213 \\ 
340 & 911.9640668 & -0.0298641 &  0.0046636 \\ 
341 & 914.4582373 & -0.0152157 &  0.0069941 \\ 
342 & 916.9524078 & -0.0039137 &  0.0070275 \\ 
343 & 919.4465783 & -0.0268311 &  0.0089988 \\ 
344 & 921.9407488 & -0.0163512 &  0.0076743 \\ 
345 & 924.4349193 & -0.0255949 &  0.0084117 \\ 
346 & 926.9290899 & -0.0225115 &  0.0054582 \\ 
347 & 929.4232604 & -0.0057274 &  0.0057574 \\ 
348 & 931.9174309 & -0.0101422 &  0.0052144 \\ 
349 & 934.4116014 & -0.0100918 &  0.0064615 \\ 
350 & 936.9057719 & 0.0021744 &  0.0043853 \\ 
351 & 939.3999424 & 0.0053361 &  0.0074896 \\ 
352 & 941.8941129 & -0.0053450 &  0.0049808 \\ 
353 & 944.3882834 & 0.0201275 &  0.0062368 \\ 
354 & 946.8824540 & 0.0002409 &  0.0045705 \\ 
355 & 949.3766245 & 0.0227151 &  0.0047198 \\ 
356 & 951.8707950 & 0.0209354 &  0.0041285 \\ 
357 & 954.3649655 & 0.0106964 &  0.0068760 \\ 
358 & 956.8591360 & 0.0212088 &  0.0061229 \\ 
359 & 959.3533065 & 0.0245854 &  0.0053749 \\ 
360 & 961.8474770 & 0.0256377 &  0.0053177 \\ 
361 & 964.3416475 & 0.0195782 &  0.0068922 \\ 
362 & 966.8358181 & 0.0210652 &  0.0047269 \\ 
363 & 969.3299886 & 0.0121184 &  0.0078841 \\ 
364 & 971.8241591 & 0.0228428 &  0.0076595 \\ 
365 & 974.3183296 & 0.0223525 &  0.0049940 \\ 
366 & 976.8125001 & 0.0208165 &  0.0040557 \\ 
367 & 979.3066706 & 0.0021655 &  0.0102236 \\ 
368 & 981.8008411 & 0.0101651 &  0.0081912 \\ 
369 & 984.2950117 & 0.0001663 &  0.0052881 \\ 
370 & 986.7891822 & 0.0003270 &  0.0065193 \\ 
371 & 989.2833527 & 0.0085046 &  0.0083667 \\ 
372 & 991.7775232 & 0.0152749 &  0.0089262 \\ 
373 & 994.2716937 & 0.0004790 &  0.0073092 \\ 
375 & 999.2600347 & -0.0092131 &  0.0082974 \\ 
376 & 1001.7542052 & 0.0035742 &  0.0082046 \\ 
378 & 1006.7425463 & -0.0189857 &  0.0063458 \\ 
379 & 1009.2367168 & -0.0095446 &  0.0068141 \\ 
380 & 1011.7308873 & -0.0142229 &  0.0068996 \\ 
381 & 1014.2250578 & -0.0163128 &  0.0061655 \\ 
382 & 1016.7192283 & -0.0132085 &  0.0069193 \\ 
383 & 1019.2133988 & 0.0025316 &  0.0082575 \\ 
384 & 1021.7075694 & -0.0076218 &  0.0044762 \\ 
385 & 1024.2017399 & -0.0148165 &  0.0066236 \\ 
386 & 1026.6959104 & -0.0396974 &  0.0071060 \\ 
387 & 1029.1900809 & -0.0223706 &  0.0081780 \\ 
389 & 1034.1784219 & 0.0076913 &  0.0078248 \\ 
390 & 1036.6725924 & -0.0165169 &  0.0076338 \\ 
391 & 1039.1667629 & -0.0106967 &  0.0051383 \\ 
392 & 1041.6609335 & -0.0218268 &  0.0045884 \\ 
393 & 1044.1551040 & -0.0101600 &  0.0061475 \\ 
394 & 1046.6492745 & -0.0123018 &  0.0045408 \\ 
395 & 1049.1434450 & -0.0138649 &  0.0067267 \\ 
397 & 1054.1317860 & -0.0099210 &  0.0059546 \\ 
398 & 1056.6259565 & -0.0042529 &  0.0055550 \\ 
400 & 1061.6142976 & 0.0186326 &  0.0046950 \\ 
401 & 1064.1084681 & 0.0198497 &  0.0068496 \\ 
402 & 1066.6026386 & 0.0250170 &  0.0071170 \\ 
403 & 1069.0968091 & 0.0214564 &  0.0075254 \\ 
404 & 1071.5909796 & 0.0251844 &  0.0070719 \\ 
405 & 1074.0851501 & 0.0227898 &  0.0060874 \\ 
406 & 1076.5793206 & 0.0344713 &  0.0040997 \\ 
407 & 1079.0734912 & 0.0339204 &  0.0062167 \\ 
408 & 1081.5676617 & 0.0180266 &  0.0082625 \\ 
409 & 1084.0618322 & 0.0052583 &  0.0053362 \\ 
410 & 1086.5560027 & 0.0226649 &  0.0059482 \\ 
411 & 1089.0501732 & 0.0172173 &  0.0061385 \\ 
412 & 1091.5443437 & 0.0165624 &  0.0058785 \\ 
415 & 1099.0268553 & 0.0150537 &  0.0116982 \\ 
416 & 1101.5210258 & 0.0092408 &  0.0086750 \\ 
417 & 1104.0151963 & 0.0063460 &  0.0058764 \\ 
418 & 1106.5093668 & 0.0035815 &  0.0037307 \\ 
419 & 1109.0035373 & 0.0163275 &  0.0059407 \\ 
420 & 1111.4977078 & -0.0014246 &  0.0105297 \\ 
421 & 1113.9918783 & -0.0158751 &  0.0061782 \\ 
422 & 1116.4860488 & -0.0119946 &  0.0034436 \\ 
423 & 1118.9802194 & -0.0014277 &  0.0055209 \\ 
424 & 1121.4743899 & -0.0096268 &  0.0062836 \\ 
425 & 1123.9685604 & -0.0169982 &  0.0087698 \\ 
426 & 1126.4627309 & -0.0048168 &  0.0093699 \\ 
427 & 1128.9569014 & -0.0044999 &  0.0071541 \\ 
428 & 1131.4510719 & -0.0100884 &  0.0070798 \\ 
429 & 1133.9452424 & -0.0264979 &  0.0059071 \\ 
430 & 1136.4394130 & -0.0052286 &  0.0058077 \\ 
432 & 1141.4277540 & -0.0219398 &  0.0050505 \\ 
433 & 1143.9219245 & -0.0190423 &  0.0063355 \\ 
434 & 1146.4160950 & -0.0212944 &  0.0069938 \\ 
435 & 1148.9102655 & -0.0293672 &  0.0052866 \\ 
436 & 1151.4044360 & -0.0118391 &  0.0046801 \\ 
437 & 1153.8986065 & -0.0202274 &  0.0062266 \\ 
438 & 1156.3927771 & -0.0132437 &  0.0055281 \\ 
439 & 1158.8869476 & -0.0246928 &  0.0041820 \\ 
440 & 1161.3811181 & 0.0015254 &  0.0065598 \\ 
441 & 1163.8752886 & -0.0077293 &  0.0044167 \\ 
442 & 1166.3694591 & -0.0091096 &  0.0088542 \\ 
443 & 1168.8636296 & 0.0011132 &  0.0078358 \\ 
444 & 1171.3578001 & -0.0108459 &  0.0078095 \\ 
445 & 1173.8519706 & 0.0096122 &  0.0048181 \\ 
446 & 1176.3461412 & 0.0020881 &  0.0084889 \\ 
448 & 1181.3344822 & 0.0054889 &  0.0073472 \\ 
449 & 1183.8286527 & 0.0248629 &  0.0059796 \\ 
450 & 1186.3228232 & 0.0207441 &  0.0047688 \\ 
451 & 1188.8169937 & 0.0209031 &  0.0060202 \\ 
452 & 1191.3111642 & 0.0195741 &  0.0074833 \\ 
453 & 1193.8053348 & 0.0349775 &  0.0063453 \\ 
454 & 1196.2995053 & 0.0255534 &  0.0062914 \\ 
455 & 1198.7936758 & 0.0128980 &  0.0066158 \\ 
456 & 1201.2878463 & 0.0208024 &  0.0059786 \\ 
457 & 1203.7820168 & 0.0174714 &  0.0060341 \\ 
459 & 1208.7703578 & 0.0026850 &  0.0046454 \\ 
460 & 1211.2645283 & 0.0107037 &  0.0043435 \\ 
461 & 1213.7586989 & 0.0091743 &  0.0063516 \\ 
462 & 1216.2528694 & 0.0123507 &  0.0048110 \\ 
463 & 1218.7470399 & 0.0106872 &  0.0090039 \\ 
464 & 1221.2412104 & 0.0045440 &  0.0057314 \\ 
468 & 1231.2178925 & 0.0044493 &  0.0045485 \\ 
469 & 1233.7120630 & 0.0011184 &  0.0083625 \\ 
470 & 1236.2062335 & -0.0003560 &  0.0073467 \\ 
472 & 1241.1945745 & -0.0030507 &  0.0066787 \\ 
473 & 1243.6887450 & 0.0146582 &  0.0087007 \\ 
474 & 1246.1829155 & -0.0081904 &  0.0067287 \\ 
475 & 1248.6770860 & -0.0235031 &  0.0047914 \\ 
476 & 1251.1712566 & -0.0096607 &  0.0077726 \\ 
477 & 1253.6654271 & 0.0058907 &  0.0152971 \\ 
478 & 1256.1595976 & 0.0160531 &  0.0048475 \\ 
479 & 1258.6537681 & -0.0278930 &  0.0061542 \\ 
480 & 1261.1479386 & -0.0057646 &  0.0072481 \\ 
481 & 1263.6421091 & -0.0073771 &  0.0073975 \\ 
482 & 1266.1362796 & -0.0087714 &  0.0097085 \\ 
483 & 1268.6304501 & -0.0361564 &  0.0079571 \\ 
484 & 1271.1246207 & -0.0156336 &  0.0048264 \\ 
485 & 1273.6187912 & -0.0221442 &  0.0079659 \\ 
486 & 1276.1129617 & -0.0114440 &  0.0052260 \\ 
487 & 1278.6071322 & -0.0186707 &  0.0068877 \\ 
488 & 1281.1013027 & -0.0172481 &  0.0058531 \\ 
489 & 1283.5954732 & -0.0141860 &  0.0092533 \\ 
490 & 1286.0896437 & -0.0080460 &  0.0095340 \\ 
491 & 1288.5838143 & -0.0045311 &  0.0062146 \\ 
492 & 1291.0779848 & -0.0009846 &  0.0033956 \\ 
493 & 1293.5721553 & 0.0064656 &  0.0055878 \\ 
494 & 1296.0663258 & 0.0082547 &  0.0046336 \\ 
495 & 1298.5604963 & -0.0038573 &  0.0074699 \\ 
496 & 1301.0546668 & 0.0286980 &  0.0091447 \\ 
497 & 1303.5488373 & 0.0295915 &  0.0068824 \\ 
499 & 1308.5371784 & 0.0157936 &  0.0050492 \\ 
500 & 1311.0313489 & 0.0223747 &  0.0061385 \\ 
501 & 1313.5255194 & 0.0282607 &  0.0049318 \\ 
502 & 1316.0196899 & 0.0170335 &  0.0101948 \\ 
503 & 1318.5138604 & 0.0325343 &  0.0066208 \\ 
504 & 1321.0080309 & 0.0232310 &  0.0052576 \\ 
505 & 1323.5022014 & 0.0166606 &  0.0078410 \\ 
506 & 1325.9963719 & 0.0244483 &  0.0068510 \\ 
507 & 1328.4905425 & 0.0223315 &  0.0060277 \\ 
508 & 1330.9847130 & 0.0144704 &  0.0036439 \\ 
509 & 1333.4788835 & 0.0174943 &  0.0086861 \\ 
510 & 1335.9730540 & 0.0092619 &  0.0062911 \\ 
511 & 1338.4672245 & 0.0067238 &  0.0051744 \\ 
512 & 1340.9613950 & -0.0036149 &  0.0069334 \\ 
513 & 1343.4555655 & 0.0083318 &  0.0050437 \\ 
517 & 1353.4322476 & -0.0047999 &  0.0051945 \\ 
518 & 1355.9264181 & 0.0162629 &  0.0049902 \\ 
519 & 1358.4205886 & -0.0070644 &  0.0033048 \\ 
520 & 1360.9147591 & 0.0108801 &  0.0049596 \\ 
521 & 1363.4089296 & -0.0084569 &  0.0056323 \\ 
522 & 1365.9031002 & -0.0163056 &  0.0051189 \\ 
524 & 1370.8914412 & -0.0142904 &  0.0103958 \\ 
525 & 1373.3856117 & -0.0191948 &  0.0048904 \\ 
526 & 1375.8797822 & -0.0118954 &  0.0089708 \\ 
527 & 1378.3739527 & -0.0214277 &  0.0057886 \\ 
528 & 1380.8681232 & -0.0255730 &  0.0084464 \\ 
529 & 1383.3622938 & -0.0181029 &  0.0074898 \\ 
530 & 1385.8564643 & -0.0106580 &  0.0067761 \\ 
531 & 1388.3506348 & -0.0269000 &  0.0065935 \\ 
532 & 1390.8448053 & 0.0020870 &  0.0082693 \\ 
533 & 1393.3389758 & -0.0138585 &  0.0057323 \\ 
534 & 1395.8331463 & -0.0015264 &  0.0067678 \\ 
535 & 1398.3273168 & -0.0038286 &  0.0058417 \\ 
536 & 1400.8214873 & -0.0009555 &  0.0045083 \\ 
537 & 1403.3156579 & -0.0085938 &  0.0064875 \\ 
538 & 1405.8098284 & -0.0139031 &  0.0069984 \\ 
539 & 1408.3039989 & -0.0015900 &  0.0072679 \\ 
545 & 1423.2690220 & 0.0229835 &  0.0075375 \\ 
546 & 1425.7631925 & 0.0220059 &  0.0064658 \\ 
547 & 1428.2573630 & 0.0274722 &  0.0043690 \\ 
548 & 1430.7515335 & 0.0350514 &  0.0051742 \\ 
549 & 1433.2457040 & 0.0276235 &  0.0082076 \\ 
550 & 1435.7398745 & 0.0277653 &  0.0054540 \\ 
551 & 1438.2340450 & 0.0277001 &  0.0082909 \\ 
552 & 1440.7282156 & 0.0087487 &  0.0077980 \\ 
553 & 1443.2223861 & 0.0209400 &  0.0082162 \\ 
554 & 1445.7165566 & 0.0094962 &  0.0106505 \\ 
555 & 1448.2107271 & 0.0165783 &  0.0056808 \\ 
556 & 1450.7048976 & 0.0125752 &  0.0076819 \\ 
557 & 1453.1990681 & 0.0041736 &  0.0059661 \\ 
558 & 1455.6932386 & 0.0051388 &  0.0069570 \\ 
560 & 1460.6815797 & -0.0277856 &  0.0062289 \\ 
561 & 1463.1757502 & 0.0004466 &  0.0081389 \\ 
562 & 1465.6699207 & 0.0076688 &  0.0055646 \\ 
563 & 1468.1640912 & -0.0078068 &  0.0072267 \\ 
564 & 1470.6582617 & 0.0032660 &  0.0076626 \\ 
565 & 1473.1524322 & -0.0002250 &  0.0074175 \\ 
566 & 1475.6466027 & -0.0058525 &  0.0057894 \\ 
567 & 1478.1407732 & -0.0271132 &  0.0072599 \\ 
568 & 1480.6349438 & -0.0008056 &  0.0048362 \\ 
569 & 1483.1291143 & -0.0134222 &  0.0044947 \\ 
570 & 1485.6232848 & -0.0128883 &  0.0087027 \\ 
571 & 1488.1174553 & -0.0001463 &  0.0088624 \\ 
572 & 1490.6116258 & -0.0117335 &  0.0055694 \\ 
573 & 1493.1057963 & -0.0165173 &  0.0054802 \\ 
574 & 1495.5999668 & -0.0052218 &  0.0082466 \\ 
575 & 1498.0941374 & -0.0260090 &  0.0066840 \\ 
576 & 1500.5883079 & 0.0013685 &  0.0072381 \\ 
577 & 1503.0824784 & -0.0262061 &  0.0060384 \\ 
578 & 1505.5766489 & -0.0102051 &  0.0039672 \\ 
579 & 1508.0708194 & -0.0094607 &  0.0048243 \\ 
580 & 1510.5649899 & -0.0147876 &  0.0068550 \\ 
581 & 1513.0591604 & -0.0094512 &  0.0049621 \\ 
584 & 1520.5416720 & -0.0136478 &  0.0066825 \\ 
585 & 1523.0358425 & -0.0069849 &  0.0048448 \\ 
KOI-935.01 & & & \
1 & 71.2973269 & 0.0018227 &  0.0051624 \\ 
2 & 92.1575390 & -0.0079173 &  0.0046977 \\ 
3 & 113.0177510 & -0.0022414 &  0.0036860 \\ 
4 & 133.8779630 & 0.0003212 &  0.0038704 \\ 
5 & 154.7381750 & -0.0024304 &  0.0036066 \\ 
6 & 175.5983870 & -0.0137609 &  0.0071903 \\ 
7 & 196.4585991 & -0.0053420 &  0.0038905 \\ 
8 & 217.3188111 & -0.0065498 &  0.0030320 \\ 
9 & 238.1790231 & -0.0110221 &  0.0035824 \\ 
10 & 259.0392351 & -0.0089693 &  0.0039531 \\ 
11 & 279.8994471 & -0.0133372 &  0.0040849 \\ 
12 & 300.7596592 & -0.0102308 &  0.0044497 \\ 
13 & 321.6198712 & -0.0084291 &  0.0053184 \\ 
14 & 342.4800832 & -0.0067773 &  0.0034032 \\ 
15 & 363.3402952 & -0.0034579 &  0.0050633 \\ 
16 & 384.2005073 & -0.0119624 &  0.0049920 \\ 
17 & 405.0607193 & -0.0084033 &  0.0033424 \\ 
18 & 425.9209313 & -0.0039380 &  0.0041208 \\ 
19 & 446.7811433 & 0.0000730 &  0.0031633 \\ 
20 & 467.6413553 & 0.0000840 &  0.0040236 \\ 
21 & 488.5015674 & 0.0048751 &  0.0047893 \\ 
22 & 509.3617794 & 0.0122077 &  0.0031561 \\ 
23 & 530.2219914 & 0.0054764 &  0.0043346 \\ 
24 & 551.0822034 & 0.0048609 &  0.0044978 \\ 
25 & 571.9424154 & 0.0138492 &  0.0031065 \\ 
26 & 592.8026275 & 0.0134499 &  0.0029615 \\ 
27 & 613.6628395 & 0.0175852 &  0.0035482 \\ 
28 & 634.5230515 & 0.0148938 &  0.0042920 \\ 
30 & 676.2434755 & 0.0112902 &  0.0063985 \\ 
31 & 697.1036876 & 0.0230158 &  0.0042988 \\ 
32 & 717.9638996 & 0.0210771 &  0.0042172 \\ 
34 & 759.6843236 & 0.0236529 &  0.0048324 \\ 
35 & 780.5445357 & 0.0201651 &  0.0034973 \\ 
36 & 801.4047477 & 0.0080290 &  0.0045669 \\ 
37 & 822.2649597 & 0.0079529 &  0.0054780 \\ 
38 & 843.1251717 & 0.0162223 &  0.0035850 \\ 
39 & 863.9853837 & 0.0108808 &  0.0042064 \\ 
40 & 884.8455958 & 0.0128307 &  0.0037416 \\ 
41 & 905.7058078 & 0.0127892 &  0.0035417 \\ 
42 & 926.5660198 & 0.0066919 &  0.0040136 \\ 
43 & 947.4262318 & 0.0057361 &  0.0050146 \\ 
44 & 968.2864438 & 0.0034152 &  0.0033615 \\ 
45 & 989.1466559 & 0.0114361 &  0.0042098 \\ 
46 & 1010.0068679 & 0.0014443 &  0.0035038 \\ 
47 & 1030.8670799 & -0.0000212 &  0.0036790 \\ 
49 & 1072.5875039 & -0.0066036 &  0.0037861 \\ 
50 & 1093.4477160 & -0.0235145 &  0.0045266 \\ 
51 & 1114.3079280 & -0.0153779 &  0.0042894 \\ 
52 & 1135.1681400 & -0.0120439 &  0.0035746 \\ 
53 & 1156.0283520 & -0.0105408 &  0.0044543 \\ 
54 & 1176.8885641 & -0.0095310 &  0.0038193 \\ 
55 & 1197.7487761 & -0.0083867 &  0.0035661 \\ 
56 & 1218.6089881 & -0.0157493 &  0.0048403 \\ 
57 & 1239.4692001 & -0.0118891 &  0.0035698 \\ 
58 & 1260.3294121 & -0.0158893 &  0.0037733 \\ 
59 & 1281.1896242 & -0.0096903 &  0.0050383 \\ 
60 & 1302.0498362 & -0.0065567 &  0.0043491 \\ 
61 & 1322.9100482 & -0.0058383 &  0.0035208 \\ 
62 & 1343.7702602 & -0.0098828 &  0.0034414 \\ 
63 & 1364.6304722 & -0.0089049 &  0.0033619 \\ 
64 & 1385.4906843 & 0.0005480 &  0.0042176 \\ 
65 & 1406.3508963 & 0.0016274 &  0.0039473 \\ 
66 & 1427.2111083 & 0.0120101 &  0.0040795 \\ 
67 & 1448.0713203 & 0.0088970 &  0.0052428 \\ 
68 & 1468.9315323 & -0.0011491 &  0.0043083 \\ 
69 & 1489.7917444 & 0.0148055 &  0.0051766 \\ 
70 & 1510.6519564 & 0.0049395 &  0.0043384 \\ 
KOI-935.02 & & & \
1 & 74.1695726 & 0.0163609 &  0.0048049 \\ 
2 & 116.8038516 & 0.0080064 &  0.0076842 \\ 
3 & 159.4381306 & 0.0112843 &  0.0040902 \\ 
4 & 202.0724095 & 0.0136938 &  0.0044584 \\ 
5 & 244.7066885 & 0.0189726 &  0.0040986 \\ 
6 & 287.3409675 & 0.0129636 &  0.0046979 \\ 
8 & 372.6095255 & -0.0057889 &  0.0053649 \\ 
9 & 415.2438045 & 0.0073233 &  0.0044012 \\ 
10 & 457.8780835 & 0.0032365 &  0.0041175 \\ 
11 & 500.5123624 & 0.0103098 &  0.0058842 \\ 
12 & 543.1466414 & 0.0097227 &  0.0058931 \\ 
13 & 585.7809204 & -0.0047956 &  0.0058236 \\ 
14 & 628.4151994 & -0.0093427 &  0.0037194 \\ 
15 & 671.0494784 & -0.0134443 &  0.0044128 \\ 
16 & 713.6837574 & -0.0250568 &  0.0043011 \\ 
17 & 756.3180364 & -0.0142101 &  0.0043414 \\ 
18 & 798.9523153 & -0.0245996 &  0.0050060 \\ 
19 & 841.5865943 & -0.0214673 &  0.0038812 \\ 
20 & 884.2208733 & -0.0089539 &  0.0044839 \\ 
21 & 926.8551523 & -0.0087044 &  0.0054042 \\ 
22 & 969.4894313 & -0.0011148 &  0.0035915 \\ 
23 & 1012.1237103 & -0.0066652 &  0.0051034 \\ 
26 & 1140.0265472 & 0.0006134 &  0.0047099 \\ 
27 & 1182.6608262 & 0.0059138 &  0.0046423 \\ 
29 & 1267.9293842 & 0.0119657 &  0.0049305 \\ 
30 & 1310.5636632 & 0.0076941 &  0.0051990 \\ 
31 & 1353.1979421 & 0.0096022 &  0.0046827 \\ 
32 & 1395.8322211 & 0.0051865 &  0.0041828 \\ 
33 & 1438.4665001 & 0.0091410 &  0.0042842 \\ 
34 & 1481.1007791 & 0.0061108 &  0.0036908 \\ 
35 & 1523.7350581 & 0.0018149 &  0.0037895 \\ 
KOI-935.03 & & & \
1 & 67.9418943 & -0.0076572 &  0.0084507 \\ 
2 & 155.5895080 & -0.0087931 &  0.0075161 \\ 
3 & 243.2371216 & 0.0083091 &  0.0090062 \\ 
5 & 418.5323490 & -0.0099827 &  0.0094178 \\ 
6 & 506.1799626 & 0.0005138 &  0.0080807 \\ 
8 & 681.4751900 & -0.0003822 &  0.0088163 \\ 
9 & 769.1228036 & 0.0105816 &  0.0098566 \\ 
10 & 856.7704173 & 0.0197544 &  0.0070729 \\ 
11 & 944.4180310 & 0.0037392 &  0.0080755 \\ 
13 & 1119.7132583 & -0.0016193 &  0.0090908 \\ 
14 & 1207.3608720 & 0.0049966 &  0.0077093 \\ 
15 & 1295.0084857 & -0.0072434 &  0.0077896 \\ 
16 & 1382.6560993 & 0.0114600 &  0.0088890 \\ 
17 & 1470.3037130 & -0.0089770 &  0.0087760 \\ 
KOI-935.04 & & & \
1 & 65.8572563 & 0.0026021 &  0.0361412 \\ 
2 & 75.4745747 & 0.0456578 &  0.0395486 \\ 
3 & 85.0918931 & -0.0922529 &  0.0360223 \\ 
4 & 94.7092115 & 0.0077144 &  0.0317028 \\ 
5 & 104.3265299 & -0.0003768 &  0.0308227 \\ 
6 & 113.9438483 & 0.0131726 &  0.0336644 \\ 
7 & 123.5611666 & -0.0208705 &  0.0283483 \\ 
8 & 133.1784850 & 0.0268338 &  0.0884794 \\ 
9 & 142.7958034 & -0.0414378 &  0.0280595 \\ 
10 & 152.4131218 & 0.1023468 &  0.0329146 \\ 
11 & 162.0304402 & 0.0256064 &  0.0348306 \\ 
12 & 171.6477586 & 0.0797542 &  0.0208686 \\ 
13 & 181.2650770 & -0.0314024 &  0.0334146 \\ 
14 & 190.8823954 & -0.0008469 &  0.0454243 \\ 
16 & 210.1170321 & 0.0535043 &  0.0277537 \\ 
17 & 219.7343505 & -0.0321693 &  0.0253298 \\ 
18 & 229.3516689 & 0.0313032 &  0.0378812 \\ 
19 & 238.9689873 & -0.0078334 &  0.0342923 \\ 
20 & 248.5863057 & 0.0401883 &  0.0337355 \\ 
21 & 258.2036241 & 0.0016862 &  0.0276306 \\ 
22 & 267.8209425 & -0.0071090 &  0.0314844 \\ 
23 & 277.4382609 & 0.0904934 &  0.0281449 \\ 
24 & 287.0555793 & 0.0027167 &  0.0347973 \\ 
25 & 296.6728976 & 0.0241860 &  0.0304460 \\ 
26 & 306.2902160 & -0.0322267 &  0.0294896 \\ 
27 & 315.9075344 & -0.0023872 &  0.0370011 \\ 
28 & 325.5248528 & 0.0156581 &  0.0294111 \\ 
29 & 335.1421712 & -0.0979583 &  0.0312572 \\ 
30 & 344.7594896 & -0.0158603 &  0.0326167 \\ 
31 & 354.3768080 & 0.0174934 &  0.0321219 \\ 
32 & 363.9941264 & 0.0015296 &  0.0390196 \\ 
33 & 373.6114448 & -0.0129780 &  0.0345594 \\ 
34 & 383.2287631 & -0.0020085 &  0.0298374 \\ 
35 & 392.8460815 & 0.0650612 &  0.0413258 \\ 
36 & 402.4633999 & -0.0342208 &  0.0277481 \\ 
37 & 412.0807183 & 0.0363380 &  0.0231094 \\ 
38 & 421.6980367 & -0.0087477 &  0.0339196 \\ 
39 & 431.3153551 & -0.0118134 &  0.0294048 \\ 
40 & 440.9326735 & -0.0026941 &  0.0283374 \\ 
41 & 450.5499919 & 0.0166417 &  0.0404582 \\ 
42 & 460.1673103 & 0.0030148 &  0.0371983 \\ 
43 & 469.7846286 & 0.0003863 &  0.0349516 \\ 
44 & 479.4019470 & -0.0585928 &  0.0389667 \\ 
45 & 489.0192654 & 0.0126731 &  0.0341654 \\ 
46 & 498.6365838 & -0.0390647 &  0.0303084 \\ 
47 & 508.2539022 & -0.0647331 &  0.0266485 \\ 
48 & 517.8712206 & 0.0042058 &  0.0277916 \\ 
49 & 527.4885390 & 0.0444523 &  0.0448014 \\ 
50 & 537.1058574 & -0.0503615 &  0.0321113 \\ 
51 & 546.7231758 & 0.0208008 &  0.0322908 \\ 
52 & 556.3404941 & -0.0317963 &  0.0350952 \\ 
53 & 565.9578125 & 0.0448624 &  0.0263827 \\ 
54 & 575.5751309 & 0.0180005 &  0.0412235 \\ 
55 & 585.1924493 & 0.0008542 &  0.0324941 \\ 
56 & 594.8097677 & 0.0088885 &  0.0336749 \\ 
57 & 604.4270861 & 0.0072076 &  0.0372012 \\ 
58 & 614.0444045 & -0.0033500 &  0.0447525 \\ 
60 & 633.2790413 & 0.0112775 &  0.0280387 \\ 
61 & 642.8963596 & 0.0141716 &  0.0332075 \\ 
62 & 652.5136780 & -0.0189519 &  0.0341147 \\ 
64 & 671.7483148 & -0.0608324 &  0.0289141 \\ 
65 & 681.3656332 & -0.0584844 &  0.0268701 \\ 
66 & 690.9829516 & 0.0126826 &  0.0320577 \\ 
67 & 700.6002700 & -0.0209441 &  0.0385089 \\ 
68 & 710.2175884 & 0.0171903 &  0.0389976 \\ 
69 & 719.8349068 & -0.0279800 &  0.0276460 \\ 
70 & 729.4522251 & 0.0001968 &  0.0326955 \\ 
72 & 748.6868619 & 0.1136754 &  0.0289145 \\ 
73 & 758.3041803 & -0.0130619 &  0.0341991 \\ 
74 & 767.9214987 & 0.0251638 &  0.0278240 \\ 
75 & 777.5388171 & -0.0013187 &  0.0300799 \\ 
76 & 787.1561355 & -0.0029817 &  0.0321500 \\ 
77 & 796.7734539 & -0.0810771 &  0.0324566 \\ 
78 & 806.3907723 & -0.0052105 &  0.0311296 \\ 
79 & 816.0080906 & -0.0193508 &  0.0237734 \\ 
80 & 825.6254090 & -0.0969940 &  0.0263396 \\ 
81 & 835.2427274 & 0.0416915 &  0.0217084 \\ 
82 & 844.8600458 & 0.0231291 &  0.0264844 \\ 
83 & 854.4773642 & 0.0088381 &  0.0274464 \\ 
84 & 864.0946826 & 0.0010873 &  0.0305509 \\ 
85 & 873.7120010 & 0.0767320 &  0.0315266 \\ 
86 & 883.3293194 & 0.0264223 &  0.0317140 \\ 
87 & 892.9466377 & -0.0825153 &  0.0285714 \\ 
89 & 912.1812745 & 0.0114790 &  0.0292464 \\ 
90 & 921.7985929 & 0.0039087 &  0.0312016 \\ 
91 & 931.4159113 & 0.0032520 &  0.0302144 \\ 
92 & 941.0332297 & -0.0066712 &  0.0344618 \\ 
93 & 950.6505481 & -0.0078550 &  0.0336590 \\ 
94 & 960.2678665 & 0.0429098 &  0.0301293 \\ 
95 & 969.8851849 & 0.0085252 &  0.0229844 \\ 
96 & 979.5025032 & 0.0365817 &  0.0367964 \\ 
97 & 989.1198216 & -0.0177538 &  0.0399205 \\ 
98 & 998.7371400 & 0.0040158 &  0.0326893 \\ 
99 & 1008.3544584 & -0.0018429 &  0.0279915 \\ 
100 & 1017.9717768 & -0.0205800 &  0.0313696 \\ 
101 & 1027.5890952 & 0.0506329 &  0.0255177 \\ 
102 & 1037.2064136 & -0.0266963 &  0.0327130 \\ 
103 & 1046.8237320 & 0.0905453 &  0.0520483 \\ 
104 & 1056.4410504 & 0.0659218 &  0.0396268 \\ 
105 & 1066.0583687 & -0.0099174 &  0.0317040 \\ 
106 & 1075.6756871 & -0.0000460 &  0.0260782 \\ 
107 & 1085.2930055 & 0.0678275 &  0.0310806 \\ 
109 & 1104.5276423 & -0.0102225 &  0.0367544 \\ 
110 & 1114.1449607 & -0.0379696 &  0.0401189 \\ 
111 & 1123.7622791 & -0.0898014 &  0.0255221 \\ 
112 & 1133.3795975 & 0.0768532 &  0.0306247 \\ 
113 & 1142.9969159 & -0.0114898 &  0.0353691 \\ 
114 & 1152.6142342 & 0.0772572 &  0.0232255 \\ 
115 & 1162.2315526 & -0.0109597 &  0.0322249 \\ 
116 & 1171.8488710 & 0.0103219 &  0.0338477 \\ 
117 & 1181.4661894 & -0.0203675 &  0.0398013 \\ 
118 & 1191.0835078 & 0.0130639 &  0.0392322 \\ 
119 & 1200.7008262 & 0.0097518 &  0.0325000 \\ 
120 & 1210.3181446 & -0.0005795 &  0.0269078 \\ 
121 & 1219.9354630 & -0.1334403 &  0.0311270 \\ 
122 & 1229.5527814 & 0.0311815 &  0.0332078 \\ 
124 & 1248.7874181 & 0.0047574 &  0.0251943 \\ 
125 & 1258.4047365 & 0.0262231 &  0.0395571 \\ 
126 & 1268.0220549 & 0.0316415 &  0.0337730 \\ 
127 & 1277.6393733 & -0.0693897 &  0.0362229 \\ 
128 & 1287.2566917 & 0.0262295 &  0.0252803 \\ 
129 & 1296.8740101 & 0.0646904 &  0.0339896 \\ 
131 & 1316.1086469 & -0.0833319 &  0.0356309 \\ 
132 & 1325.7259652 & 0.0213296 &  0.0326854 \\ 
133 & 1335.3432836 & 0.0675318 &  0.0249842 \\ 
134 & 1344.9606020 & -0.1126903 &  0.0278891 \\ 
135 & 1354.5779204 & -0.1002981 &  0.0273828 \\ 
136 & 1364.1952388 & -0.0021893 &  0.0212810 \\ 
137 & 1373.8125572 & 0.0160628 &  0.0294872 \\ 
138 & 1383.4298756 & -0.1774165 &  0.0366707 \\ 
139 & 1393.0471940 & -0.0066199 &  0.0357688 \\ 
140 & 1402.6645124 & 0.0097282 &  0.0288580 \\ 
142 & 1421.8991491 & -0.0549208 &  0.0399944 \\ 
143 & 1431.5164675 & 0.0694799 &  0.0567846 \\ 
144 & 1441.1337859 & 0.0156616 &  0.0303391 \\ 
145 & 1450.7511043 & -0.0651969 &  0.0421620 \\ 
146 & 1460.3684227 & -0.0001509 &  0.0296387 \\ 
147 & 1469.9857411 & 0.1386201 &  0.0240084 \\ 
148 & 1479.6030595 & -0.0100946 &  0.0329425 \\ 
149 & 1489.2203779 & -0.0113781 &  0.0423330 \\ 
150 & 1498.8376962 & 0.0060866 &  0.0407073 \\ 
151 & 1508.4550146 & 0.0083175 &  0.0289890 \\ 
KOI-952.01 & & & \
1 & 68.9991576 & -0.0055460 &  0.0063753 \\ 
2 & 74.9004350 & 0.0078738 &  0.0059572 \\ 
3 & 80.8017124 & -0.0110404 &  0.0082180 \\ 
4 & 86.7029898 & -0.0179559 &  0.0095324 \\ 
5 & 92.6042672 & 0.0028434 &  0.0068158 \\ 
7 & 104.4068220 & 0.0067750 &  0.0081640 \\ 
8 & 110.3080994 & -0.0022970 &  0.0086429 \\ 
10 & 122.1106542 & -0.0141161 &  0.0082773 \\ 
11 & 128.0119317 & -0.0068839 &  0.0064195 \\ 
12 & 133.9132091 & -0.0070956 &  0.0134788 \\ 
13 & 139.8144865 & 0.0113725 &  0.0077177 \\ 
14 & 145.7157639 & 0.0245005 &  0.0056211 \\ 
15 & 151.6170413 & -0.0018411 &  0.0070168 \\ 
16 & 157.5183187 & 0.0103943 &  0.0089303 \\ 
18 & 169.3208735 & 0.0109058 &  0.0083850 \\ 
19 & 175.2221509 & 0.0023121 &  0.0088013 \\ 
20 & 181.1234283 & 0.0049080 &  0.0098390 \\ 
21 & 187.0247057 & 0.0015829 &  0.0112419 \\ 
23 & 198.8272606 & 0.0162402 &  0.0068007 \\ 
24 & 204.7285380 & 0.0011862 &  0.0065226 \\ 
25 & 210.6298154 & 0.0056876 &  0.0054057 \\ 
26 & 216.5310928 & 0.0251193 &  0.0057517 \\ 
27 & 222.4323702 & 0.0052613 &  0.0077766 \\ 
28 & 228.3336476 & 0.0017523 &  0.0051349 \\ 
29 & 234.2349250 & -0.0024243 &  0.0061581 \\ 
30 & 240.1362024 & 0.0061423 &  0.0075610 \\ 
31 & 246.0374798 & 0.0031562 &  0.0062045 \\ 
32 & 251.9387573 & 0.0041572 &  0.0086755 \\ 
33 & 257.8400347 & -0.0040449 &  0.0081001 \\ 
34 & 263.7413121 & -0.0089478 &  0.0094100 \\ 
35 & 269.6425895 & -0.0113192 &  0.0080040 \\ 
36 & 275.5438669 & -0.0182291 &  0.0210060 \\ 
37 & 281.4451443 & -0.0128688 &  0.0083457 \\ 
38 & 287.3464217 & 0.0078270 &  0.0103572 \\ 
39 & 293.2476991 & -0.0038920 &  0.0091074 \\ 
40 & 299.1489765 & -0.0028959 &  0.0071345 \\ 
41 & 305.0502539 & 0.0016903 &  0.0089439 \\ 
42 & 310.9515313 & -0.0018245 &  0.0080755 \\ 
44 & 322.7540862 & 0.0097113 &  0.0055840 \\ 
45 & 328.6553636 & -0.0042817 &  0.0091081 \\ 
46 & 334.5566410 & -0.0172320 &  0.0064657 \\ 
47 & 340.4579184 & -0.0074751 &  0.0054570 \\ 
48 & 346.3591958 & 0.0114561 &  0.0082109 \\ 
49 & 352.2604732 & -0.0076100 &  0.0098671 \\ 
50 & 358.1617506 & 0.0027302 &  0.0131113 \\ 
51 & 364.0630280 & -0.0021862 &  0.0079869 \\ 
52 & 369.9643054 & -0.0015610 &  0.0071336 \\ 
54 & 381.7668603 & -0.0087625 &  0.0072873 \\ 
55 & 387.6681377 & 0.0062632 &  0.0057723 \\ 
56 & 393.5694151 & -0.0011623 &  0.0073691 \\ 
57 & 399.4706925 & -0.0006969 &  0.0085531 \\ 
58 & 405.3719699 & 0.0098911 &  0.0066271 \\ 
59 & 411.2732473 & -0.0021948 &  0.0068283 \\ 
60 & 417.1745247 & -0.0163765 &  0.0062685 \\ 
61 & 423.0758021 & 0.0085643 &  0.0056981 \\ 
62 & 428.9770795 & 0.0014207 &  0.0060983 \\ 
63 & 434.8783569 & 0.0033181 &  0.0085713 \\ 
64 & 440.7796343 & 0.0011550 &  0.0071840 \\ 
65 & 446.6809118 & 0.0052187 &  0.0081322 \\ 
66 & 452.5821892 & 0.0262023 &  0.0126756 \\ 
67 & 458.4834666 & 0.0089796 &  0.0084846 \\ 
68 & 464.3847440 & 0.0057555 &  0.0067123 \\ 
69 & 470.2860214 & -0.0024462 &  0.0074659 \\ 
70 & 476.1872988 & 0.0074767 &  0.0072485 \\ 
71 & 482.0885762 & 0.0012336 &  0.0050892 \\ 
72 & 487.9898536 & -0.0037686 &  0.0094270 \\ 
73 & 493.8911310 & 0.0071070 &  0.0068093 \\ 
75 & 505.6936858 & -0.0006359 &  0.0069675 \\ 
76 & 511.5949633 & -0.0010631 &  0.0050346 \\ 
77 & 517.4962407 & -0.0010041 &  0.0055492 \\ 
78 & 523.3975181 & -0.0064124 &  0.0087471 \\ 
79 & 529.2987955 & -0.0023665 &  0.0055920 \\ 
80 & 535.2000729 & 0.0014187 &  0.0072304 \\ 
81 & 541.1013503 & 0.0044933 &  0.0079131 \\ 
82 & 547.0026277 & -0.0007027 &  0.0076269 \\ 
83 & 552.9039051 & -0.0014663 &  0.0075968 \\ 
84 & 558.8051825 & -0.0266774 &  0.0114492 \\ 
103 & 670.9294533 & -0.0039939 &  0.0082597 \\ 
104 & 676.8307307 & -0.0031971 &  0.0068570 \\ 
105 & 682.7320081 & 0.0012886 &  0.0068854 \\ 
106 & 688.6332855 & 0.0009873 &  0.0071283 \\ 
108 & 700.4358403 & -0.0113257 &  0.0155226 \\ 
109 & 706.3371178 & 0.0188103 &  0.0051344 \\ 
110 & 712.2383952 & 0.0090050 &  0.0069012 \\ 
111 & 718.1396726 & -0.0006231 &  0.0084505 \\ 
112 & 724.0409500 & -0.0099330 &  0.0070847 \\ 
113 & 729.9422274 & 0.0087699 &  0.0084076 \\ 
115 & 741.7447822 & -0.0015883 &  0.0073616 \\ 
116 & 747.6460596 & 0.0252719 &  0.0046843 \\ 
117 & 753.5473370 & 0.0050789 &  0.0046933 \\ 
118 & 759.4486144 & -0.0029703 &  0.0078885 \\ 
119 & 765.3498919 & 0.0042916 &  0.0095322 \\ 
120 & 771.2511693 & 0.0026915 &  0.0061563 \\ 
121 & 777.1524467 & 0.0044115 &  0.0067490 \\ 
122 & 783.0537241 & -0.0023750 &  0.0073215 \\ 
123 & 788.9550015 & 0.0043094 &  0.0080541 \\ 
124 & 794.8562789 & -0.0197689 &  0.0089099 \\ 
125 & 800.7575563 & -0.0002192 &  0.0069580 \\ 
126 & 806.6588337 & -0.0107870 &  0.0060353 \\ 
127 & 812.5601111 & -0.0025781 &  0.0088455 \\ 
128 & 818.4613885 & -0.0049511 &  0.0068365 \\ 
129 & 824.3626659 & -0.0009552 &  0.0063973 \\ 
130 & 830.2639434 & -0.0032930 &  0.0095332 \\ 
131 & 836.1652208 & -0.0004229 &  0.0061904 \\ 
132 & 842.0664982 & -0.0093635 &  0.0071908 \\ 
133 & 847.9677756 & -0.0156608 &  0.0093258 \\ 
134 & 853.8690530 & -0.0133564 &  0.0070606 \\ 
135 & 859.7703304 & -0.0072054 &  0.0064514 \\ 
136 & 865.6716078 & -0.0078617 &  0.0059009 \\ 
137 & 871.5728852 & -0.0147632 &  0.0075667 \\ 
138 & 877.4741626 & 0.0077432 &  0.0058877 \\ 
139 & 883.3754400 & -0.0077391 &  0.0068381 \\ 
140 & 889.2767174 & 0.0082476 &  0.0078493 \\ 
141 & 895.1779949 & -0.0011919 &  0.0085136 \\ 
142 & 901.0792723 & -0.0071283 &  0.0072690 \\ 
143 & 906.9805497 & 0.0046003 &  0.0056438 \\ 
144 & 912.8818271 & 0.0026570 &  0.0087301 \\ 
145 & 918.7831045 & 0.0096454 &  0.0069730 \\ 
146 & 924.6843819 & 0.0083244 &  0.0051215 \\ 
147 & 930.5856593 & -0.0069981 &  0.0073013 \\ 
165 & 1036.8086527 & 0.0003802 &  0.0071822 \\ 
166 & 1042.7099301 & 0.0061398 &  0.0085433 \\ 
167 & 1048.6112075 & -0.0013121 &  0.0070831 \\ 
169 & 1060.4137623 & -0.0005550 &  0.0123080 \\ 
170 & 1066.3150397 & 0.0230623 &  0.0080967 \\ 
171 & 1072.2163171 & 0.0140474 &  0.0049308 \\ 
172 & 1078.1175945 & -0.0012252 &  0.0088762 \\ 
173 & 1084.0188719 & -0.0161793 &  0.0082978 \\ 
174 & 1089.9201494 & -0.0449212 &  0.0107147 \\ 
176 & 1101.7227042 & -0.0093041 &  0.0104959 \\ 
177 & 1107.6239816 & -0.0088555 &  0.0086429 \\ 
178 & 1113.5252590 & 0.0041556 &  0.0139789 \\ 
179 & 1119.4265364 & -0.0046433 &  0.0060957 \\ 
180 & 1125.3278138 & 0.0026123 &  0.0084113 \\ 
181 & 1131.2290912 & -0.0040601 &  0.0058821 \\ 
182 & 1137.1303686 & 0.0000129 &  0.0070902 \\ 
183 & 1143.0316460 & -0.0049384 &  0.0070058 \\ 
184 & 1148.9329234 & -0.0086433 &  0.0062927 \\ 
185 & 1154.8342009 & 0.0068250 &  0.0088333 \\ 
186 & 1160.7354783 & 0.0051614 &  0.0073035 \\ 
187 & 1166.6367557 & -0.0049538 &  0.0087431 \\ 
188 & 1172.5380331 & -0.0039731 &  0.0092455 \\ 
190 & 1184.3405879 & 0.0006409 &  0.0064129 \\ 
191 & 1190.2418653 & 0.0061289 &  0.0070366 \\ 
192 & 1196.1431427 & 0.0127505 &  0.0069864 \\ 
194 & 1207.9456975 & 0.0063984 &  0.0150888 \\ 
195 & 1213.8469749 & 0.0022727 &  0.0066162 \\ 
196 & 1219.7482524 & 0.0124216 &  0.0054059 \\ 
198 & 1231.5508072 & -0.0004880 &  0.0098985 \\ 
199 & 1237.4520846 & -0.0011165 &  0.0089461 \\ 
200 & 1243.3533620 & 0.0022825 &  0.0087509 \\ 
201 & 1249.2546394 & 0.0094964 &  0.0076453 \\ 
202 & 1255.1559168 & 0.0054028 &  0.0065239 \\ 
203 & 1261.0571942 & -0.0050011 &  0.0069686 \\ 
204 & 1266.9584716 & 0.0011746 &  0.0102659 \\ 
205 & 1272.8597490 & -0.0236423 &  0.0091697 \\ 
206 & 1278.7610265 & 0.0004420 &  0.0084959 \\ 
207 & 1284.6623039 & 0.0213669 &  0.0063594 \\ 
208 & 1290.5635813 & -0.0111598 &  0.0068645 \\ 
209 & 1296.4648587 & -0.0031905 &  0.0104496 \\ 
210 & 1302.3661361 & -0.0026760 &  0.0066712 \\ 
228 & 1408.5891295 & -0.0075664 &  0.0071426 \\ 
231 & 1426.2929617 & 0.0090908 &  0.0063599 \\ 
232 & 1432.1942391 & 0.0688587 &  0.0102353 \\ 
233 & 1438.0955165 & -0.0000192 &  0.0086191 \\ 
234 & 1443.9967939 & -0.0051266 &  0.0096625 \\ 
235 & 1449.8980713 & 0.0032276 &  0.0081524 \\ 
236 & 1455.7993487 & 0.0084281 &  0.0057044 \\ 
237 & 1461.7006261 & 0.0047073 &  0.0059836 \\ 
238 & 1467.6019035 & -0.0032120 &  0.0062052 \\ 
239 & 1473.5031810 & 0.0040096 &  0.0093895 \\ 
240 & 1479.4044584 & 0.0218013 &  0.0073803 \\ 
241 & 1485.3057358 & 0.0090340 &  0.0102357 \\ 
243 & 1497.1082906 & -0.0060677 &  0.0066828 \\ 
244 & 1503.0095680 & 0.0148351 &  0.0082582 \\ 
245 & 1508.9108454 & 0.0020326 &  0.0090086 \\ 
247 & 1520.7134002 & -0.0029630 &  0.0081982 \\ 
KOI-952.02 & & & \
1 & 68.6284255 & 0.0048527 &  0.0080201 \\ 
2 & 77.3805214 & 0.0125087 &  0.0093876 \\ 
3 & 86.1326172 & 0.0428368 &  0.0077356 \\ 
4 & 94.8847131 & 0.0065838 &  0.0100580 \\ 
5 & 103.6368089 & 0.0065438 &  0.0095008 \\ 
6 & 112.3889048 & -0.0022487 &  0.0094416 \\ 
7 & 121.1410006 & -0.0070820 &  0.0113735 \\ 
8 & 129.8930965 & 0.0073396 &  0.0101216 \\ 
9 & 138.6451923 & 0.0088244 &  0.0086062 \\ 
10 & 147.3972882 & 0.0074317 &  0.0077960 \\ 
11 & 156.1493840 & -0.0092846 &  0.0098028 \\ 
12 & 164.9014799 & -0.0211743 &  0.0082946 \\ 
13 & 173.6535757 & -0.0066107 &  0.0104257 \\ 
14 & 182.4056716 & 0.0042778 &  0.0105787 \\ 
15 & 191.1577674 & -0.0203036 &  0.0102366 \\ 
16 & 199.9098633 & -0.0111485 &  0.0082066 \\ 
17 & 208.6619591 & 0.0073359 &  0.0083068 \\ 
18 & 217.4140550 & -0.0664554 &  0.0087109 \\ 
19 & 226.1661508 & -0.0076097 &  0.0113821 \\ 
20 & 234.9182467 & 0.0013863 &  0.0079005 \\ 
21 & 243.6703425 & -0.0044255 &  0.0094729 \\ 
22 & 252.4224384 & 0.0004529 &  0.0092279 \\ 
23 & 261.1745342 & 0.0218068 &  0.0088201 \\ 
24 & 269.9266301 & 0.0035465 &  0.0070454 \\ 
25 & 278.6787259 & 0.0048062 &  0.0079653 \\ 
26 & 287.4308218 & -0.0742006 &  0.0110041 \\ 
27 & 296.1829176 & 0.0157031 &  0.0060748 \\ 
28 & 304.9350135 & -0.0035264 &  0.0090270 \\ 
29 & 313.6871093 & 0.0038070 &  0.0108509 \\ 
30 & 322.4392052 & -0.0178706 &  0.0079743 \\ 
32 & 339.9433969 & 0.0117143 &  0.0078013 \\ 
33 & 348.6954927 & 0.0106063 &  0.0076390 \\ 
34 & 357.4475886 & 0.0096854 &  0.0089684 \\ 
35 & 366.1996844 & 0.0019692 &  0.0097108 \\ 
36 & 374.9517803 & 0.0132622 &  0.0081700 \\ 
37 & 383.7038761 & -0.0005656 &  0.0077504 \\ 
38 & 392.4559720 & 0.0022402 &  0.0071883 \\ 
39 & 401.2080678 & -0.0126656 &  0.0084760 \\ 
40 & 409.9601637 & -0.0124951 &  0.0081136 \\ 
41 & 418.7122595 & -0.0219558 &  0.0066247 \\ 
42 & 427.4643554 & -0.0043370 &  0.0064887 \\ 
43 & 436.2164512 & 0.0343362 &  0.0064081 \\ 
44 & 444.9685471 & -0.0107918 &  0.0104853 \\ 
45 & 453.7206429 & -0.0237717 &  0.0083883 \\ 
46 & 462.4727388 & 0.0045022 &  0.0094166 \\ 
48 & 479.9769304 & -0.0161390 &  0.0056588 \\ 
49 & 488.7290263 & -0.0155991 &  0.0060037 \\ 
50 & 497.4811221 & -0.0095628 &  0.0066227 \\ 
51 & 506.2332180 & -0.0089230 &  0.0071076 \\ 
52 & 514.9853138 & 0.0145855 &  0.0076457 \\ 
53 & 523.7374097 & 0.0067816 &  0.0088021 \\ 
54 & 532.4895055 & -0.0002728 &  0.0094091 \\ 
55 & 541.2416014 & 0.0231956 &  0.0093742 \\ 
56 & 549.9936972 & 0.0066036 &  0.0094602 \\ 
57 & 558.7457931 & -0.0006849 &  0.0102779 \\ 
70 & 672.5230391 & 0.0073191 &  0.0083428 \\ 
71 & 681.2751350 & 0.0018975 &  0.0080250 \\ 
72 & 690.0272308 & -0.0100107 &  0.0086770 \\ 
73 & 698.7793267 & -0.0000873 &  0.0087078 \\ 
74 & 707.5314225 & -0.0121519 &  0.0099493 \\ 
75 & 716.2835184 & -0.0108612 &  0.0094434 \\ 
76 & 725.0356142 & -0.0075281 &  0.0111657 \\ 
77 & 733.7877101 & -0.0032945 &  0.0106377 \\ 
78 & 742.5398059 & 0.0113950 &  0.0065419 \\ 
79 & 751.2919018 & -0.0136052 &  0.0075877 \\ 
80 & 760.0439976 & 0.0311737 &  0.0123456 \\ 
81 & 768.7960935 & -0.0029298 &  0.0065370 \\ 
82 & 777.5481893 & -0.0075837 &  0.0091999 \\ 
83 & 786.3002852 & 0.0076431 &  0.0065326 \\ 
84 & 795.0523810 & -0.0006299 &  0.0111419 \\ 
85 & 803.8044769 & -0.0039857 &  0.0053459 \\ 
86 & 812.5565727 & 0.0035097 &  0.0103771 \\ 
87 & 821.3086686 & 0.0161961 &  0.0076681 \\ 
88 & 830.0607644 & 0.0051002 &  0.0151459 \\ 
89 & 838.8128603 & 0.0166372 &  0.0081141 \\ 
90 & 847.5649561 & -0.0098361 &  0.0099688 \\ 
91 & 856.3170520 & 0.0025153 &  0.0086682 \\ 
92 & 865.0691478 & 0.0176678 &  0.0098859 \\ 
93 & 873.8212437 & 0.0376243 &  0.0083802 \\ 
94 & 882.5733395 & 0.0064748 &  0.0085441 \\ 
95 & 891.3254354 & 0.0033622 &  0.0098801 \\ 
96 & 900.0775312 & -0.0002957 &  0.0110001 \\ 
97 & 908.8296271 & 0.0025640 &  0.0071036 \\ 
98 & 917.5817229 & 0.0099038 &  0.0078296 \\ 
99 & 926.3338188 & -0.0021780 &  0.0083769 \\ 
112 & 1040.1110648 & -0.0238768 &  0.0095287 \\ 
113 & 1048.8631607 & -0.0022876 &  0.0074137 \\ 
114 & 1057.6152565 & 0.0130380 &  0.0088042 \\ 
115 & 1066.3673524 & -0.0296901 &  0.0090054 \\ 
116 & 1075.1194482 & 0.0235129 &  0.0111830 \\ 
117 & 1083.8715441 & 0.0162869 &  0.0121630 \\ 
118 & 1092.6236399 & 0.0271721 &  0.0085537 \\ 
119 & 1101.3757358 & 0.0323352 &  0.0101822 \\ 
120 & 1110.1278316 & 0.0125780 &  0.0070309 \\ 
121 & 1118.8799274 & 0.0042358 &  0.0069734 \\ 
122 & 1127.6320233 & 0.0129288 &  0.0066640 \\ 
123 & 1136.3841191 & 0.0076939 &  0.0106590 \\ 
124 & 1145.1362150 & 0.0045533 &  0.0081789 \\ 
125 & 1153.8883108 & 0.0035810 &  0.0066523 \\ 
126 & 1162.6404067 & -0.0060978 &  0.0062833 \\ 
127 & 1171.3925025 & 0.0155011 &  0.0049966 \\ 
128 & 1180.1445984 & 0.0139160 &  0.0108172 \\ 
129 & 1188.8966942 & 0.0005963 &  0.0098742 \\ 
130 & 1197.6487901 & -0.0074566 &  0.0071513 \\ 
132 & 1215.1529818 & -0.0125076 &  0.0075565 \\ 
134 & 1232.6571735 & -0.0180160 &  0.0092237 \\ 
135 & 1241.4092693 & -0.0142004 &  0.0073766 \\ 
136 & 1250.1613652 & -0.0073877 &  0.0109564 \\ 
137 & 1258.9134610 & -0.0070019 &  0.0120404 \\ 
138 & 1267.6655569 & -0.0090379 &  0.0092324 \\ 
139 & 1276.4176527 & -0.0135417 &  0.0061382 \\ 
140 & 1285.1697486 & 0.0005144 &  0.0080776 \\ 
141 & 1293.9218444 & 0.0003030 &  0.0082148 \\ 
142 & 1302.6739403 & 0.0114673 &  0.0071023 \\ 
154 & 1407.6990905 & 0.0116336 &  0.0095755 \\ 
156 & 1425.2032822 & 0.0139167 &  0.0084528 \\ 
157 & 1433.9553780 & -0.0299453 &  0.0056430 \\ 
158 & 1442.7074739 & -0.0099475 &  0.0094313 \\ 
159 & 1451.4595697 & -0.0139707 &  0.0101835 \\ 
160 & 1460.2116656 & -0.0063030 &  0.0087282 \\ 
161 & 1468.9637614 & -0.0085645 &  0.0086470 \\ 
162 & 1477.7158573 & -0.0151399 &  0.0131104 \\ 
163 & 1486.4679531 & -0.0075592 &  0.0071467 \\ 
164 & 1495.2200490 & -0.0086742 &  0.0065614 \\ 
165 & 1503.9721448 & -0.0092404 &  0.0086968 \\ 
166 & 1512.7242407 & -0.0188341 &  0.0080018 \\ 
167 & 1521.4763365 & -0.0103283 &  0.0061054 \\ 
KOI-952.03 & & & \
1 & 65.4226587 & 0.0021129 &  0.0054873 \\ 
2 & 88.2034492 & -0.0045247 &  0.0049628 \\ 
3 & 110.9842396 & 0.0151267 &  0.0070310 \\ 
4 & 133.7650300 & 0.0048266 &  0.0070272 \\ 
6 & 179.3266108 & -0.0093445 &  0.1067760 \\ 
7 & 202.1074013 & -0.0094622 &  0.0061247 \\ 
8 & 224.8881917 & 0.0073974 &  0.0049019 \\ 
9 & 247.6689821 & 0.0156158 &  0.0076927 \\ 
10 & 270.4497725 & -0.0037991 &  0.0042812 \\ 
11 & 293.2305630 & 0.0033329 &  0.0056673 \\ 
12 & 316.0113534 & -0.0051398 &  0.0055225 \\ 
13 & 338.7921438 & 0.0004328 &  0.0051936 \\ 
14 & 361.5729342 & -0.0022640 &  0.0045650 \\ 
15 & 384.3537246 & -0.0050084 &  0.0065606 \\ 
16 & 407.1345151 & 0.0046890 &  0.0044064 \\ 
17 & 429.9153055 & -0.0020301 &  0.0042503 \\ 
18 & 452.6960959 & -0.0019351 &  0.0073609 \\ 
19 & 475.4768863 & 0.0067961 &  0.0046680 \\ 
20 & 498.2576768 & -0.0064804 &  0.0054552 \\ 
21 & 521.0384672 & -0.0108906 &  0.0085378 \\ 
22 & 543.8192576 & 0.0040511 &  0.0163262 \\ 
28 & 680.5040001 & -0.0048948 &  0.0050420 \\ 
29 & 703.2847906 & 0.0021784 &  0.0054391 \\ 
30 & 726.0655810 & -0.0026115 &  0.0066854 \\ 
31 & 748.8463714 & 0.0014739 &  0.0072971 \\ 
32 & 771.6271618 & -0.0034626 &  0.0072420 \\ 
33 & 794.4079522 & 0.0016539 &  0.0056417 \\ 
34 & 817.1887427 & 0.0011737 &  0.0061248 \\ 
35 & 839.9695331 & 0.0084543 &  0.0085093 \\ 
36 & 862.7503235 & -0.0027488 &  0.0065567 \\ 
37 & 885.5311139 & 0.0055989 &  0.0050788 \\ 
38 & 908.3119043 & 0.0019177 &  0.0055872 \\ 
39 & 931.0926948 & -0.0046934 &  0.0051621 \\ 
44 & 1044.9966469 & -0.0040808 &  0.0043354 \\ 
45 & 1067.7774373 & -0.0028758 &  0.0041341 \\ 
46 & 1090.5582277 & 0.0014384 &  0.0066318 \\ 
47 & 1113.3390181 & -0.0106670 &  0.0073035 \\ 
48 & 1136.1198086 & -0.0003228 &  0.0082321 \\ 
49 & 1158.9005990 & 0.0022234 &  0.0064437 \\ 
50 & 1181.6813894 & -0.0065978 &  0.0048915 \\ 
51 & 1204.4621798 & -0.0038393 &  0.0055040 \\ 
53 & 1250.0237607 & 0.0015801 &  0.0112362 \\ 
54 & 1272.8045511 & 0.0230863 &  0.0058952 \\ 
55 & 1295.5853415 & 0.0039599 &  0.0030718 \\ 
60 & 1409.4892936 & 0.0020442 &  0.0046482 \\ 
61 & 1432.2700841 & -0.0093115 &  0.0058022 \\ 
62 & 1455.0508745 & 0.0020934 &  0.0041413 \\ 
63 & 1477.8316649 & 0.0042301 &  0.0068716 \\ 
64 & 1500.6124553 & -0.0050668 &  0.0065735 \\ 
65 & 1523.3932457 & -0.0011467 &  0.0055870 \\ 
KOI-952.04 & & & \
1 & 66.6128550 & 0.0358143 &  0.0123909 \\ 
2 & 69.5088602 & 0.0041748 &  0.0136380 \\ 
3 & 72.4048655 & 0.0374750 &  0.0161575 \\ 
4 & 75.3008707 & -0.0190259 &  0.0161016 \\ 
5 & 78.1968759 & 0.0089635 &  0.0202880 \\ 
6 & 81.0928812 & -0.0050207 &  0.0183407 \\ 
7 & 83.9888864 & -0.1638872 &  0.0211519 \\ 
8 & 86.8848917 & -0.0051207 &  0.0165910 \\ 
9 & 89.7808969 & 0.0036624 &  0.0106700 \\ 
10 & 92.6769021 & -0.0354017 &  0.0187233 \\ 
11 & 95.5729074 & 0.0187530 &  0.0149969 \\ 
14 & 104.2609231 & -0.0253406 &  0.0222428 \\ 
15 & 107.1569283 & 0.0394383 &  0.0202637 \\ 
16 & 110.0529336 & 0.0119410 &  0.0158486 \\ 
17 & 112.9489388 & 0.0434818 &  0.0128936 \\ 
19 & 118.7409493 & 0.0414536 &  0.0171578 \\ 
20 & 121.6369545 & -0.0192921 &  0.0143495 \\ 
21 & 124.5329598 & 0.0018119 &  0.0179104 \\ 
22 & 127.4289650 & 0.0030575 &  0.0224334 \\ 
23 & 130.3249703 & 0.0126385 &  0.0131182 \\ 
24 & 133.2209755 & -0.0046178 &  0.0181896 \\ 
25 & 136.1169807 & 0.0056628 &  0.0160417 \\ 
26 & 139.0129860 & -0.1066867 &  0.0227065 \\ 
27 & 141.9089912 & 0.0304746 &  0.0163082 \\ 
28 & 144.8049965 & -0.0363933 &  0.0135376 \\ 
29 & 147.7010017 & -0.0095490 &  0.0195833 \\ 
30 & 150.5970069 & -0.0135579 &  0.0137811 \\ 
31 & 153.4930122 & 0.0277254 &  0.0196524 \\ 
32 & 156.3890174 & -0.0009721 &  0.0240051 \\ 
33 & 159.2850227 & 0.0163748 &  0.0325642 \\ 
34 & 162.1810279 & -0.0330814 &  0.0171478 \\ 
35 & 165.0770332 & 0.0209830 &  0.0202069 \\ 
36 & 167.9730384 & -0.0213973 &  0.0110850 \\ 
37 & 170.8690436 & 0.0345418 &  0.0161024 \\ 
38 & 173.7650489 & -0.0103606 &  0.0230292 \\ 
39 & 176.6610541 & -0.0566337 &  0.0148783 \\ 
40 & 179.5570594 & -0.0281187 &  0.0549411 \\ 
41 & 182.4530646 & -0.0505496 &  0.0261498 \\ 
42 & 185.3490698 & 0.0040254 &  0.0174200 \\ 
43 & 188.2450751 & 0.0076589 &  0.0166499 \\ 
44 & 191.1410803 & -0.0121515 &  0.0180714 \\ 
45 & 194.0370856 & -0.0072598 &  0.0128854 \\ 
46 & 196.9330908 & -0.0256033 &  0.0207957 \\ 
47 & 199.8290960 & 0.0742329 &  0.0180177 \\ 
48 & 202.7251013 & -0.0160938 &  0.0172189 \\ 
49 & 205.6211065 & -0.0015974 &  0.0177878 \\ 
50 & 208.5171118 & 0.0167148 &  0.0202594 \\ 
51 & 211.4131170 & 0.0055184 &  0.0123216 \\ 
53 & 217.2051275 & 0.0009240 &  0.0208889 \\ 
54 & 220.1011327 & 0.0087699 &  0.0157654 \\ 
55 & 222.9971380 & -0.0035933 &  0.0174742 \\ 
56 & 225.8931432 & -0.0208585 &  0.0185571 \\ 
57 & 228.7891484 & -0.0044844 &  0.0150748 \\ 
58 & 231.6851537 & 0.0081625 &  0.0172524 \\ 
59 & 234.5811589 & -0.0357625 &  0.0105365 \\ 
60 & 237.4771642 & 0.0665265 &  0.0198855 \\ 
61 & 240.3731694 & -0.0044467 &  0.0134158 \\ 
62 & 243.2691746 & 0.0092848 &  0.0137988 \\ 
63 & 246.1651799 & 0.0373659 &  0.0149745 \\ 
64 & 249.0611851 & 0.0350868 &  0.0184762 \\ 
65 & 251.9571904 & -0.0114848 &  0.0260281 \\ 
67 & 257.7492008 & 0.0871176 &  0.0266684 \\ 
68 & 260.6452061 & 0.0186657 &  0.0118617 \\ 
69 & 263.5412113 & -0.0342217 &  0.0316141 \\ 
70 & 266.4372166 & 0.0138945 &  0.0120981 \\ 
71 & 269.3332218 & -0.0105268 &  0.0096903 \\ 
72 & 272.2292270 & -0.0052216 &  0.0174728 \\ 
73 & 275.1252323 & -0.0249889 &  0.0246693 \\ 
74 & 278.0212375 & -0.0082126 &  0.0161187 \\ 
75 & 280.9172428 & 0.0007912 &  0.0154553 \\ 
77 & 286.7092533 & -0.0030689 &  0.0179320 \\ 
78 & 289.6052585 & 0.0452724 &  0.0168474 \\ 
79 & 292.5012637 & 0.0223596 &  0.0158766 \\ 
80 & 295.3972690 & 0.0009515 &  0.0110451 \\ 
81 & 298.2932742 & 0.0208449 &  0.0181660 \\ 
82 & 301.1892795 & -0.0125595 &  0.0226757 \\ 
83 & 304.0852847 & -0.0020096 &  0.0129003 \\ 
84 & 306.9812899 & 0.0597754 &  0.0181530 \\ 
85 & 309.8772952 & 0.0577170 &  0.0164212 \\ 
86 & 312.7733004 & -0.0019882 &  0.0123410 \\ 
87 & 315.6693057 & 0.0092122 &  0.0201304 \\ 
88 & 318.5653109 & -0.0837697 &  0.0193444 \\ 
89 & 321.4613161 & 0.0040822 &  0.0164509 \\ 
90 & 324.3573214 & 0.0097319 &  0.0152385 \\ 
91 & 327.2533266 & 0.0280264 &  0.0151976 \\ 
94 & 335.9413423 & -0.0027321 &  0.0125936 \\ 
95 & 338.8373476 & -0.0293062 &  0.0252711 \\ 
96 & 341.7333528 & 0.0136163 &  0.0231154 \\ 
97 & 344.6293581 & 0.0145546 &  0.0269282 \\ 
98 & 347.5253633 & 0.0359453 &  0.0228746 \\ 
99 & 350.4213685 & 0.0000949 &  0.0145573 \\ 
100 & 353.3173738 & -0.0245992 &  0.0190315 \\ 
101 & 356.2133790 & 0.0312049 &  0.0208854 \\ 
102 & 359.1093843 & 0.0043071 &  0.0136518 \\ 
103 & 362.0053895 & -0.0004559 &  0.0183040 \\ 
104 & 364.9013947 & -0.0188014 &  0.0215781 \\ 
105 & 367.7974000 & 0.0138052 &  0.0180522 \\ 
106 & 370.6934052 & -0.0199147 &  0.0142285 \\ 
107 & 373.5894105 & 0.0242289 &  0.0136967 \\ 
109 & 379.3814209 & 0.0101324 &  0.0174634 \\ 
110 & 382.2774262 & -0.0093822 &  0.0160527 \\ 
111 & 385.1734314 & 0.0164366 &  0.0184073 \\ 
112 & 388.0694367 & 0.0002690 &  0.0136829 \\ 
113 & 390.9654419 & -0.0054837 &  0.0183498 \\ 
114 & 393.8614472 & -0.0202985 &  0.0189898 \\ 
115 & 396.7574524 & -0.0082923 &  0.0140591 \\ 
116 & 399.6534576 & -0.0186538 &  0.0189413 \\ 
117 & 402.5494629 & -0.0235487 &  0.0158107 \\ 
118 & 405.4454681 & -0.0635661 &  0.0218102 \\ 
120 & 411.2374786 & 0.0340543 &  0.0226109 \\ 
121 & 414.1334838 & -0.0292522 &  0.0180066 \\ 
122 & 417.0294891 & -0.0457543 &  0.0216299 \\ 
123 & 419.9254943 & -0.0269002 &  0.0157223 \\ 
124 & 422.8214996 & -0.0217574 &  0.0209732 \\ 
125 & 425.7175048 & 0.0420967 &  0.0183622 \\ 
126 & 428.6135100 & -0.0102629 &  0.0109769 \\ 
127 & 431.5095153 & -0.0055487 &  0.0177281 \\ 
128 & 434.4055205 & -0.0072535 &  0.0187033 \\ 
130 & 440.1975310 & -0.0116234 &  0.0193415 \\ 
131 & 443.0935362 & 0.0070335 &  0.0154753 \\ 
132 & 445.9895415 & 0.0185068 &  0.0184336 \\ 
133 & 448.8855467 & 0.0271281 &  0.0219720 \\ 
134 & 451.7815520 & -0.0043060 &  0.0128414 \\ 
135 & 454.6775572 & 0.0708856 &  0.0140988 \\ 
136 & 457.5735624 & 0.0192462 &  0.0154655 \\ 
137 & 460.4695677 & 0.0102700 &  0.0153411 \\ 
138 & 463.3655729 & 0.0138774 &  0.0169180 \\ 
139 & 466.2615782 & 0.0099578 &  0.0189774 \\ 
140 & 469.1575834 & 0.0354582 &  0.0179815 \\ 
142 & 474.9495939 & -0.0038310 &  0.0167575 \\ 
143 & 477.8455991 & 0.0240911 &  0.0181319 \\ 
144 & 480.7416044 & -0.0071133 &  0.0149674 \\ 
145 & 483.6376096 & -0.0004766 &  0.0145776 \\ 
146 & 486.5336148 & 0.0199907 &  0.0167573 \\ 
147 & 489.4296201 & -0.0160613 &  0.0155202 \\ 
148 & 492.3256253 & 0.0100281 &  0.0153785 \\ 
149 & 495.2216306 & -0.0113596 &  0.0179406 \\ 
150 & 498.1176358 & -0.0182253 &  0.0281372 \\ 
151 & 501.0136410 & 0.0103944 &  0.0137220 \\ 
152 & 503.9096463 & 0.0426776 &  0.0144993 \\ 
153 & 506.8056515 & 0.0089244 &  0.0141837 \\ 
154 & 509.7016568 & -0.0235743 &  0.0202210 \\ 
155 & 512.5976620 & -0.0072280 &  0.0166308 \\ 
156 & 515.4936673 & 0.0037708 &  0.0128836 \\ 
157 & 518.3896725 & 0.0157256 &  0.0213294 \\ 
158 & 521.2856777 & -0.0040591 &  0.0235588 \\ 
159 & 524.1816830 & 0.0054082 &  0.0149637 \\ 
160 & 527.0776882 & 0.0120801 &  0.0227223 \\ 
161 & 529.9736935 & -0.0184728 &  0.0155126 \\ 
162 & 532.8696987 & 0.0004761 &  0.0132482 \\ 
163 & 535.7657039 & 0.0238085 &  0.0119404 \\ 
164 & 538.6617092 & 0.0038574 &  0.0167757 \\ 
165 & 541.5577144 & 0.0401350 &  0.0146231 \\ 
166 & 544.4537197 & -0.0117239 &  0.0137965 \\ 
167 & 547.3497249 & 0.0094620 &  0.0187081 \\ 
168 & 550.2457301 & -0.0019200 &  0.0165654 \\ 
169 & 553.1417354 & 0.0376434 &  0.0182099 \\ 
170 & 556.0377406 & -0.0301927 &  0.0139681 \\ 
171 & 558.9337459 & 0.0070472 &  0.0271577 \\ 
172 & 561.8297511 & 0.0121914 &  0.0151199 \\ 
209 & 668.9819450 & 0.0308951 &  0.0180871 \\ 
210 & 671.8779502 & -0.0069483 &  0.0178037 \\ 
211 & 674.7739555 & -0.0045443 &  0.0190880 \\ 
212 & 677.6699607 & 0.0014156 &  0.0149306 \\ 
213 & 680.5659660 & -0.0532530 &  0.0209088 \\ 
214 & 683.4619712 & -0.0415949 &  0.0157764 \\ 
215 & 686.3579764 & -0.0072796 &  0.0196042 \\ 
216 & 689.2539817 & -0.0413945 &  0.0245893 \\ 
217 & 692.1499869 & -0.0105480 &  0.0125404 \\ 
219 & 697.9419974 & -0.0127091 &  0.0189737 \\ 
220 & 700.8380026 & 0.0331973 &  0.0142173 \\ 
221 & 703.7340079 & -0.0107875 &  0.0271237 \\ 
222 & 706.6300131 & 0.0411873 &  0.0137464 \\ 
223 & 709.5260184 & 0.0157270 &  0.0177723 \\ 
224 & 712.4220236 & 0.0317454 &  0.0183325 \\ 
225 & 715.3180288 & 0.0057113 &  0.0179728 \\ 
226 & 718.2140341 & -0.0377040 &  0.0209050 \\ 
227 & 721.1100393 & 0.0265890 &  0.0179584 \\ 
228 & 724.0060446 & 0.0212044 &  0.0174371 \\ 
229 & 726.9020498 & 0.0216757 &  0.0119049 \\ 
230 & 729.7980550 & -0.0492118 &  0.0168235 \\ 
231 & 732.6940603 & -0.0121181 &  0.0146794 \\ 
235 & 744.2780813 & -0.0065520 &  0.0130272 \\ 
236 & 747.1740865 & -0.0341129 &  0.0277763 \\ 
237 & 750.0700917 & 0.0047365 &  0.0129990 \\ 
238 & 752.9660970 & 0.0098410 &  0.0176661 \\ 
239 & 755.8621022 & -0.0068225 &  0.0153410 \\ 
240 & 758.7581075 & 0.0458088 &  0.0161368 \\ 
241 & 761.6541127 & -0.0040863 &  0.0150935 \\ 
242 & 764.5501179 & -0.0154191 &  0.0177421 \\ 
243 & 767.4461232 & 0.0303252 &  0.0162843 \\ 
244 & 770.3421284 & 0.0074947 &  0.0180797 \\ 
245 & 773.2381337 & 0.0286310 &  0.0177076 \\ 
246 & 776.1341389 & 0.0080246 &  0.0203991 \\ 
247 & 779.0301441 & 0.0235129 &  0.0235893 \\ 
248 & 781.9261494 & 0.0025200 &  0.0143363 \\ 
249 & 784.8221546 & 0.0022993 &  0.0230976 \\ 
250 & 787.7181599 & -0.0155233 &  0.0246270 \\ 
251 & 790.6141651 & -0.0279354 &  0.0162240 \\ 
252 & 793.5101703 & -0.0013135 &  0.0157786 \\ 
253 & 796.4061756 & 0.0013293 &  0.0134204 \\ 
254 & 799.3021808 & -0.0149622 &  0.0143587 \\ 
255 & 802.1981861 & 0.0323841 &  0.0157961 \\ 
256 & 805.0941913 & -0.0225633 &  0.0154504 \\ 
257 & 807.9901965 & -0.0050615 &  0.0177334 \\ 
258 & 810.8862018 & -0.0192462 &  0.0136537 \\ 
259 & 813.7822070 & 0.0095140 &  0.0213899 \\ 
260 & 816.6782123 & 0.0104473 &  0.0125531 \\ 
261 & 819.5742175 & 0.0330473 &  0.0163806 \\ 
262 & 822.4702227 & -0.0119890 &  0.0224686 \\ 
263 & 825.3662280 & -0.0445834 &  0.0128343 \\ 
264 & 828.2622332 & -0.0091244 &  0.0164681 \\ 
265 & 831.1582385 & -0.0156928 &  0.0162674 \\ 
266 & 834.0542437 & -0.0055816 &  0.0173318 \\ 
267 & 836.9502489 & 0.0167652 &  0.0202737 \\ 
269 & 842.7422594 & -0.0048324 &  0.0209528 \\ 
270 & 845.6382647 & -0.0273589 &  0.0212260 \\ 
271 & 848.5342699 & 0.0132557 &  0.0187195 \\ 
272 & 851.4302751 & -0.0159331 &  0.0177724 \\ 
273 & 854.3262804 & 0.0038811 &  0.0145245 \\ 
274 & 857.2222856 & -0.0100031 &  0.0132850 \\ 
275 & 860.1182909 & -0.0379759 &  0.0149640 \\ 
276 & 863.0142961 & -0.0017608 &  0.0174647 \\ 
277 & 865.9103014 & -0.0028261 &  0.0143904 \\ 
278 & 868.8063066 & -0.0058571 &  0.0153984 \\ 
279 & 871.7023118 & 0.0051514 &  0.0272997 \\ 
280 & 874.5983171 & -0.0195695 &  0.0125537 \\ 
281 & 877.4943223 & -0.0118045 &  0.0156320 \\ 
282 & 880.3903276 & -0.0009671 &  0.0211963 \\ 
283 & 883.2863328 & -0.0039457 &  0.0197800 \\ 
284 & 886.1823380 & -0.0161598 &  0.0242018 \\ 
285 & 889.0783433 & 0.0185336 &  0.0162665 \\ 
286 & 891.9743485 & 0.0532230 &  0.0104463 \\ 
287 & 894.8703538 & -0.0092901 &  0.0162553 \\ 
288 & 897.7663590 & -0.0134223 &  0.0174649 \\ 
289 & 900.6623642 & 0.0001106 &  0.0131380 \\ 
290 & 903.5583695 & -0.0148112 &  0.0138845 \\ 
291 & 906.4543747 & 0.0305794 &  0.0139332 \\ 
292 & 909.3503800 & -0.0026823 &  0.0190154 \\ 
293 & 912.2463852 & -0.0081865 &  0.0153550 \\ 
294 & 915.1423904 & 0.0047090 &  0.0176286 \\ 
295 & 918.0383957 & 0.0186734 &  0.0137393 \\ 
296 & 920.9344009 & -0.0005022 &  0.0146840 \\ 
297 & 923.8304062 & 0.0032446 &  0.0202709 \\ 
298 & 926.7264114 & 0.0251854 &  0.0174194 \\ 
299 & 929.6224166 & -0.0227382 &  0.0118184 \\ 
300 & 932.5184219 & 0.0045207 &  0.0123398 \\ 
335 & 1033.8786053 & -0.0003138 &  0.0200501 \\ 
336 & 1036.7746105 & 0.0299956 &  0.0213435 \\ 
337 & 1039.6706158 & -0.0289154 &  0.0200999 \\ 
338 & 1042.5666210 & 0.0169391 &  0.0254935 \\ 
339 & 1045.4626263 & 0.0075502 &  0.0174517 \\ 
340 & 1048.3586315 & 0.0020976 &  0.0193529 \\ 
342 & 1054.1506420 & 0.0355242 &  0.0152840 \\ 
343 & 1057.0466472 & -0.0900566 &  0.0126487 \\ 
344 & 1059.9426525 & 0.0083740 &  0.0174084 \\ 
345 & 1062.8386577 & 0.0085571 &  0.0169370 \\ 
346 & 1065.7346629 & -0.0035313 &  0.0211630 \\ 
347 & 1068.6306682 & -0.0206229 &  0.0154443 \\ 
348 & 1071.5266734 & 0.0059298 &  0.0183752 \\ 
349 & 1074.4226787 & 0.0028902 &  0.0147494 \\ 
350 & 1077.3186839 & -0.0180847 &  0.0160066 \\ 
351 & 1080.2146891 & 0.0248638 &  0.0202780 \\ 
352 & 1083.1106944 & -0.0019226 &  0.0161273 \\ 
353 & 1086.0066996 & 0.0182125 &  0.0260752 \\ 
354 & 1088.9027049 & -0.0012295 &  0.0131046 \\ 
355 & 1091.7987101 & -0.0269146 &  0.0169981 \\ 
358 & 1100.4867258 & 0.0031556 &  0.0361377 \\ 
359 & 1103.3827311 & 0.0575720 &  0.0159253 \\ 
360 & 1106.2787363 & 0.0213674 &  0.0131826 \\ 
361 & 1109.1747416 & 0.0453762 &  0.0169591 \\ 
362 & 1112.0707468 & -0.0099659 &  0.0139463 \\ 
363 & 1114.9667520 & -0.0435937 &  0.0156611 \\ 
364 & 1117.8627573 & -0.0693401 &  0.0162480 \\ 
365 & 1120.7587625 & -0.0092341 &  0.0173219 \\ 
366 & 1123.6547678 & -0.0072045 &  0.0154925 \\ 
367 & 1126.5507730 & 0.0182797 &  0.0363558 \\ 
368 & 1129.4467782 & 0.0040274 &  0.0143757 \\ 
369 & 1132.3427835 & -0.0087917 &  0.0165648 \\ 
370 & 1135.2387887 & 0.0058344 &  0.0152352 \\ 
371 & 1138.1347940 & 0.0049781 &  0.0170493 \\ 
372 & 1141.0307992 & 0.0264796 &  0.0130542 \\ 
373 & 1143.9268044 & 0.0188262 &  0.0135283 \\ 
374 & 1146.8228097 & 0.0075003 &  0.0189785 \\ 
375 & 1149.7188149 & 0.0317149 &  0.0172493 \\ 
376 & 1152.6148202 & -0.0009756 &  0.0169462 \\ 
377 & 1155.5108254 & 0.0164417 &  0.0148690 \\ 
378 & 1158.4068306 & 0.0115988 &  0.0150091 \\ 
379 & 1161.3028359 & 0.0641131 &  0.0142844 \\ 
380 & 1164.1988411 & -0.0056137 &  0.0136915 \\ 
381 & 1167.0948464 & -0.0211948 &  0.0117753 \\ 
382 & 1169.9908516 & 0.0373158 &  0.0153634 \\ 
383 & 1172.8868568 & 0.0183576 &  0.0129849 \\ 
384 & 1175.7828621 & -0.0333413 &  0.0191826 \\ 
386 & 1181.5748726 & 0.0688422 &  0.0197298 \\ 
387 & 1184.4708778 & -0.0232877 &  0.0217672 \\ 
388 & 1187.3668830 & 0.0094212 &  0.0130423 \\ 
389 & 1190.2628883 & -0.0145920 &  0.0205956 \\ 
390 & 1193.1588935 & 0.0060964 &  0.0185128 \\ 
391 & 1196.0548988 & 0.0204942 &  0.0182329 \\ 
392 & 1198.9509040 & -0.0007879 &  0.0160912 \\ 
394 & 1204.7429145 & 0.0076072 &  0.0186960 \\ 
395 & 1207.6389197 & -0.0032346 &  0.0295024 \\ 
396 & 1210.5349250 & 0.0042268 &  0.0181782 \\ 
397 & 1213.4309302 & 0.0050622 &  0.0142025 \\ 
398 & 1216.3269355 & -0.0177952 &  0.0154195 \\ 
399 & 1219.2229407 & 0.0053463 &  0.0138994 \\ 
400 & 1222.1189459 & -0.0047882 &  0.0204539 \\ 
403 & 1230.8069617 & 0.0082155 &  0.0165543 \\ 
404 & 1233.7029669 & -0.0045080 &  0.0168195 \\ 
405 & 1236.5989721 & 0.0220440 &  0.0154933 \\ 
406 & 1239.4949774 & 0.0230654 &  0.0410352 \\ 
407 & 1242.3909826 & -0.0008144 &  0.2384691 \\ 
408 & 1245.2869879 & 0.0459929 &  0.0183322 \\ 
409 & 1248.1829931 & -0.0073601 &  0.0172240 \\ 
410 & 1251.0789983 & -0.0154483 &  0.0169106 \\ 
411 & 1253.9750036 & 0.0245276 &  0.0169236 \\ 
412 & 1256.8710088 & 0.0143999 &  0.0170366 \\ 
413 & 1259.7670141 & 0.0161384 &  0.0175035 \\ 
414 & 1262.6630193 & 0.0300551 &  0.0186572 \\ 
415 & 1265.5590245 & -0.0037850 &  0.0138171 \\ 
416 & 1268.4550298 & -0.0039197 &  0.0190173 \\ 
417 & 1271.3510350 & -0.0054520 &  0.0124058 \\ 
418 & 1274.2470403 & -0.0481036 &  0.0174387 \\ 
419 & 1277.1430455 & -0.0211014 &  0.0125201 \\ 
420 & 1280.0390507 & -0.0022667 &  0.0143585 \\ 
421 & 1282.9350560 & 0.0196390 &  0.0186332 \\ 
422 & 1285.8310612 & -0.0352730 &  0.0181853 \\ 
423 & 1288.7270665 & 0.0264863 &  0.0137508 \\ 
424 & 1291.6230717 & 0.0056013 &  0.0175944 \\ 
425 & 1294.5190769 & -0.0514466 &  0.0182550 \\ 
426 & 1297.4150822 & 0.0003480 &  0.0150446 \\ 
427 & 1300.3110874 & 0.0057651 &  0.0191140 \\ 
428 & 1303.2070927 & -0.0028736 &  0.0138919 \\ 
464 & 1407.4632813 & -0.0005852 &  0.0186001 \\ 
469 & 1421.9433075 & -0.0017967 &  0.0143764 \\ 
470 & 1424.8393128 & -0.0417516 &  0.0202709 \\ 
471 & 1427.7353180 & 0.0067474 &  0.0194790 \\ 
472 & 1430.6313232 & 0.0101221 &  0.0168487 \\ 
473 & 1433.5273285 & -0.0226895 &  0.0143511 \\ 
474 & 1436.4233337 & -0.0097349 &  0.0193882 \\ 
475 & 1439.3193390 & 0.0268715 &  0.0153253 \\ 
476 & 1442.2153442 & -0.0166447 &  0.0147795 \\ 
477 & 1445.1113495 & -0.0050602 &  0.0247954 \\ 
478 & 1448.0073547 & -0.0317058 &  0.0166629 \\ 
479 & 1450.9033599 & -0.0129439 &  0.0164615 \\ 
480 & 1453.7993652 & -0.0014495 &  0.0172625 \\ 
481 & 1456.6953704 & -0.0183863 &  0.0192241 \\ 
482 & 1459.5913757 & 0.0347952 &  0.0298870 \\ 
483 & 1462.4873809 & -0.0158184 &  0.0202334 \\ 
484 & 1465.3833861 & 0.0234863 &  0.0172225 \\ 
485 & 1468.2793914 & -0.0023781 &  0.0182941 \\ 
486 & 1471.1753966 & 0.0183986 &  0.0125381 \\ 
487 & 1474.0714019 & 0.0479389 &  0.0221658 \\ 
488 & 1476.9674071 & 0.0358582 &  0.0215594 \\ 
489 & 1479.8634123 & -0.0257143 &  0.0176236 \\ 
490 & 1482.7594176 & 0.0409590 &  0.0177552 \\ 
491 & 1485.6554228 & 0.0166169 &  0.0214870 \\ 
492 & 1488.5514281 & 0.0215437 &  0.0177228 \\ 
494 & 1494.3434385 & 0.0039115 &  0.0213162 \\ 
495 & 1497.2394438 & 0.0005492 &  0.0191966 \\ 
496 & 1500.1354490 & 0.0011392 &  0.0196852 \\ 
497 & 1503.0314543 & -0.0119588 &  0.0197600 \\ 
498 & 1505.9274595 & 0.0013606 &  0.0145490 \\ 
499 & 1508.8234647 & -0.0286044 &  0.0230702 \\ 
500 & 1511.7194700 & 0.0006388 &  0.1540648 \\ 
503 & 1520.4074857 & -0.0227297 &  0.0201970 \\ 
504 & 1523.3034909 & 0.0138953 &  0.0217277 \\ 
KOI-952.05 & & & \
1 & 64.7933618 & 0.0112207 &  0.0144957 \\ 
2 & 65.5363199 & -0.0171066 &  0.0195296 \\ 
3 & 66.2792780 & 0.0032369 &  0.0095980 \\ 
4 & 67.0222360 & -0.0381159 &  0.0072434 \\ 
5 & 67.7651941 & 0.0075305 &  0.0139552 \\ 
6 & 68.5081522 & -0.0057518 &  0.0149967 \\ 
7 & 69.2511103 & 0.0077583 &  0.0101085 \\ 
8 & 69.9940683 & 0.0078595 &  0.0113739 \\ 
9 & 70.7370264 & -0.0002495 &  0.0116719 \\ 
10 & 71.4799845 & 0.0021093 &  0.0135179 \\ 
11 & 72.2229425 & -0.0141497 &  0.0094118 \\ 
12 & 72.9659006 & -0.0023524 &  0.0141182 \\ 
13 & 73.7088587 & 0.0135695 &  0.0141040 \\ 
14 & 74.4518168 & 0.0088467 &  0.0157109 \\ 
15 & 75.1947748 & 0.0265782 &  0.0109694 \\ 
16 & 75.9377329 & 0.0022265 &  0.0121782 \\ 
17 & 76.6806910 & 0.0102136 &  0.0163083 \\ 
18 & 77.4236490 & -0.0015849 &  0.0177803 \\ 
19 & 78.1666071 & 0.0409547 &  0.0166948 \\ 
20 & 78.9095652 & -0.0076932 &  0.0109157 \\ 
21 & 79.6525233 & 0.0024066 &  0.0169374 \\ 
22 & 80.3954813 & 0.0301232 &  0.0099679 \\ 
23 & 81.1384394 & 0.0089594 &  0.0137489 \\ 
24 & 81.8813975 & -0.0073137 &  0.0114512 \\ 
25 & 82.6243555 & -0.0046143 &  0.0112390 \\ 
26 & 83.3673136 & -0.0055111 &  0.0112823 \\ 
27 & 84.1102717 & -0.0128025 &  0.0156783 \\ 
28 & 84.8532297 & 0.0134669 &  0.0210057 \\ 
29 & 85.5961878 & 0.0007433 &  0.0081555 \\ 
30 & 86.3391459 & -0.0027135 &  0.0285775 \\ 
31 & 87.0821040 & -0.0012995 &  0.0155153 \\ 
32 & 87.8250620 & 0.0038262 &  0.0127238 \\ 
33 & 88.5680201 & -0.0250224 &  0.0224140 \\ 
34 & 89.3109782 & -0.0348356 &  0.0087488 \\ 
35 & 90.0539362 & -0.0334522 &  0.0108552 \\ 
36 & 90.7968943 & 0.0048563 &  0.0166541 \\ 
37 & 91.5398524 & -0.0060311 &  0.0126519 \\ 
38 & 92.2828105 & -0.0147773 &  0.0107304 \\ 
39 & 93.0257685 & -0.0020942 &  0.0099793 \\ 
40 & 93.7687266 & -0.1837390 &  0.0729143 \\ 
41 & 94.5116847 & -0.0128513 &  0.0144306 \\ 
42 & 95.2546427 & -0.0249503 &  0.0164088 \\ 
43 & 95.9976008 & -0.0120571 &  0.0177372 \\ 
44 & 96.7405589 & -0.0005674 &  0.0138722 \\ 
45 & 97.4835170 & -0.0148883 &  0.0089160 \\ 
53 & 103.4271815 & 0.0001466 &  0.0218793 \\ 
54 & 104.1701396 & 0.0219864 &  0.0168557 \\ 
55 & 104.9130977 & 0.0276930 &  0.0149528 \\ 
56 & 105.6560557 & 0.0220472 &  0.0174426 \\ 
57 & 106.3990138 & 0.0171673 &  0.0118621 \\ 
58 & 107.1419719 & 0.0412982 &  0.0159974 \\ 
59 & 107.8849299 & -0.0315003 &  0.0128125 \\ 
60 & 108.6278880 & -0.0601919 &  0.0144858 \\ 
61 & 109.3708461 & -0.0155423 &  0.0175408 \\ 
62 & 110.1138042 & -0.0434162 &  0.0191263 \\ 
63 & 110.8567622 & -0.0265182 &  0.0214325 \\ 
64 & 111.5997203 & -0.0032035 &  0.0123380 \\ 
65 & 112.3426784 & 0.0717731 &  0.0227432 \\ 
66 & 113.0856364 & 0.0194944 &  0.0201949 \\ 
67 & 113.8285945 & -0.0105679 &  0.0173400 \\ 
71 & 116.8004268 & 0.0201211 &  0.0207479 \\ 
72 & 117.5433849 & -0.0028854 &  0.0119335 \\ 
73 & 118.2863429 & -0.0007043 &  0.0103094 \\ 
74 & 119.0293010 & 0.0534427 &  0.0187141 \\ 
75 & 119.7722591 & -0.0097682 &  0.0122847 \\ 
76 & 120.5152172 & 0.0476419 &  0.0100303 \\ 
77 & 121.2581752 & -0.0116825 &  0.0159965 \\ 
78 & 122.0011333 & 0.0158352 &  0.0225313 \\ 
79 & 122.7440914 & -0.0071374 &  0.0192695 \\ 
80 & 123.4870494 & 0.0175241 &  0.0193738 \\ 
81 & 124.2300075 & 0.0047654 &  0.0135155 \\ 
82 & 124.9729656 & -0.0173560 &  0.0135914 \\ 
83 & 125.7159236 & 0.0334358 &  0.0146267 \\ 
84 & 126.4588817 & -0.0137309 &  0.0169906 \\ 
85 & 127.2018398 & 0.0252638 &  0.0260655 \\ 
86 & 127.9447979 & -0.0257196 &  0.0177360 \\ 
87 & 128.6877559 & 0.0436220 &  0.0193078 \\ 
88 & 129.4307140 & 0.0038946 &  0.0133944 \\ 
89 & 130.1736721 & -0.0016571 &  0.0158330 \\ 
90 & 130.9166301 & -0.0011636 &  0.0138005 \\ 
91 & 131.6595882 & -0.0182364 &  0.0134345 \\ 
92 & 132.4025463 & 0.0145827 &  0.0161106 \\ 
93 & 133.1455044 & 0.0010770 &  0.0127561 \\ 
94 & 133.8884624 & 0.0016361 &  0.0208843 \\ 
95 & 134.6314205 & 0.0011061 &  0.0150627 \\ 
96 & 135.3743786 & -0.0159844 &  0.0205724 \\ 
97 & 136.1173366 & 0.0113405 &  0.0127882 \\ 
98 & 136.8602947 & 0.0024929 &  0.0106068 \\ 
99 & 137.6032528 & 0.0233271 &  0.2192335 \\ 
100 & 138.3462109 & 0.0088878 &  0.0161438 \\ 
101 & 139.0891689 & -0.0057546 &  0.0220891 \\ 
102 & 139.8321270 & 0.0032279 &  0.0211433 \\ 
103 & 140.5750851 & -0.0325820 &  0.0210039 \\ 
104 & 141.3180431 & -0.0180499 &  0.0152311 \\ 
105 & 142.0610012 & -0.0054960 &  0.0120501 \\ 
106 & 142.8039593 & 0.0214611 &  0.0177597 \\ 
107 & 143.5469173 & -0.0009000 &  0.0174185 \\ 
108 & 144.2898754 & -0.0145812 &  0.0162408 \\ 
109 & 145.0328335 & -0.0085334 &  0.0142984 \\ 
110 & 145.7757916 & -0.0040188 &  0.0135036 \\ 
111 & 146.5187496 & 0.0093937 &  0.0173733 \\ 
112 & 147.2617077 & 0.0086109 &  0.0111037 \\ 
113 & 148.0046658 & -0.0153220 &  0.0170149 \\ 
114 & 148.7476238 & -0.0124695 &  0.0112945 \\ 
115 & 149.4905819 & -0.0103549 &  0.0151989 \\ 
116 & 150.2335400 & -0.0184734 &  0.0130420 \\ 
117 & 150.9764981 & 0.0397110 &  0.0166634 \\ 
118 & 151.7194561 & -0.0058149 &  0.0174524 \\ 
119 & 152.4624142 & 0.0193633 &  0.0190978 \\ 
120 & 153.2053723 & 0.0108881 &  0.0148943 \\ 
121 & 153.9483303 & 0.0283564 &  0.0120877 \\ 
122 & 154.6912884 & -0.0254082 &  0.0147384 \\ 
123 & 155.4342465 & -0.0325586 &  0.0154725 \\ 
124 & 156.1772046 & -0.0050517 &  0.0196233 \\ 
125 & 156.9201626 & 0.0422580 &  0.0088437 \\ 
126 & 157.6631207 & 0.0142537 &  0.0212570 \\ 
127 & 158.4060788 & -0.0159165 &  0.0164645 \\ 
128 & 159.1490368 & -0.0040303 &  0.0227387 \\ 
129 & 159.8919949 & 0.0140663 &  0.0176703 \\ 
130 & 160.6349530 & -0.0297528 &  0.0146934 \\ 
131 & 161.3779110 & 0.0245947 &  0.0120716 \\ 
132 & 162.1208691 & 0.0220858 &  0.0145856 \\ 
133 & 162.8638272 & 0.0273827 &  0.0156802 \\ 
136 & 165.0927014 & -0.0129779 &  0.0155782 \\ 
137 & 165.8356595 & 0.0149032 &  0.0158342 \\ 
138 & 166.5786175 & -0.0015212 &  0.0122366 \\ 
139 & 167.3215756 & 0.0213982 &  0.0117957 \\ 
140 & 168.0645337 & -0.0196381 &  0.0095032 \\ 
141 & 168.8074918 & 0.0141862 &  0.0149109 \\ 
142 & 169.5504498 & 0.0005814 &  0.0180158 \\ 
143 & 170.2934079 & 0.0108381 &  0.0158992 \\ 
144 & 171.0363660 & 0.0002238 &  0.0186685 \\ 
145 & 171.7793240 & -0.0920452 &  0.0150159 \\ 
146 & 172.5222821 & 0.0102579 &  0.0165961 \\ 
147 & 173.2652402 & -0.0133882 &  0.0169517 \\ 
148 & 174.0081983 & -0.0172992 &  0.0168085 \\ 
149 & 174.7511563 & -0.0238282 &  0.0161595 \\ 
150 & 175.4941144 & -0.0118170 &  0.0201761 \\ 
151 & 176.2370725 & 0.0109824 &  0.0190955 \\ 
152 & 176.9800305 & 0.0147778 &  0.0136637 \\ 
153 & 177.7229886 & -0.0535961 &  0.0117303 \\ 
154 & 178.4659467 & -0.0803433 &  0.0779527 \\ 
155 & 179.2089047 & 0.1593455 &  0.3223933 \\ 
156 & 179.9518628 & -0.0483210 &  0.0476331 \\ 
157 & 180.6948209 & -0.0018205 &  0.0191636 \\ 
158 & 181.4377790 & -0.0149679 &  0.0108555 \\ 
159 & 182.1807370 & 0.0071774 &  0.0137739 \\ 
160 & 182.9236951 & -0.0033220 &  0.0151172 \\ 
161 & 183.6666532 & 0.0703248 &  0.0139649 \\ 
162 & 184.4096112 & -0.0154935 &  0.0104521 \\ 
163 & 185.1525693 & -0.0083168 &  0.0163289 \\ 
164 & 185.8955274 & -0.0055744 &  0.0186423 \\ 
165 & 186.6384855 & 0.0108687 &  0.0292454 \\ 
166 & 187.3814435 & -0.0360336 &  0.0222664 \\ 
167 & 188.1244016 & 0.0302756 &  0.0105021 \\ 
169 & 189.6103177 & 0.0046086 &  0.0138597 \\ 
170 & 190.3532758 & -0.0023903 &  0.0198858 \\ 
171 & 191.0962339 & 0.0136795 &  0.0142599 \\ 
174 & 193.3251081 & 0.0004746 &  0.0128340 \\ 
175 & 194.0680662 & 0.0002755 &  0.0098955 \\ 
176 & 194.8110242 & 0.0299591 &  0.0135475 \\ 
177 & 195.5539823 & -0.0027352 &  0.0139571 \\ 
178 & 196.2969404 & 0.0274813 &  0.0127757 \\ 
179 & 197.0398985 & 0.0257834 &  0.0137621 \\ 
180 & 197.7828565 & -0.0130121 &  0.0073273 \\ 
181 & 198.5258146 & -0.0223392 &  0.0111443 \\ 
182 & 199.2687727 & 0.0103565 &  0.0141255 \\ 
183 & 200.0117307 & 0.0240195 &  0.0158848 \\ 
184 & 200.7546888 & -0.0016741 &  0.0109420 \\ 
185 & 201.4976469 & -0.0286076 &  0.0098278 \\ 
186 & 202.2406049 & -0.0109299 &  0.0265080 \\ 
187 & 202.9835630 & -0.0200402 &  0.0111731 \\ 
188 & 203.7265211 & 0.0074877 &  0.0116099 \\ 
189 & 204.4694792 & 0.0088370 &  0.0134826 \\ 
190 & 205.2124372 & -0.0134470 &  0.0130116 \\ 
191 & 205.9553953 & 0.0280709 &  0.0100893 \\ 
192 & 206.6983534 & -0.0110283 &  0.1102844 \\ 
193 & 207.4413114 & -0.0032900 &  0.0088138 \\ 
194 & 208.1842695 & 0.0470737 &  0.0111567 \\ 
195 & 208.9272276 & 0.0405394 &  0.0096075 \\ 
196 & 209.6701857 & 0.0078788 &  0.0113134 \\ 
197 & 210.4131437 & -0.0360471 &  0.0153586 \\ 
198 & 211.1561018 & 0.0359078 &  0.0117051 \\ 
199 & 211.8990599 & 0.0142709 &  0.0180529 \\ 
200 & 212.6420179 & -0.0161988 &  0.0112784 \\ 
201 & 213.3849760 & 0.0024684 &  0.0224852 \\ 
203 & 214.8708922 & 0.0272638 &  0.0108037 \\ 
204 & 215.6138502 & -0.0073811 &  0.0105964 \\ 
205 & 216.3568083 & -0.0163770 &  0.0165959 \\ 
206 & 217.0997664 & 0.0032936 &  0.0111167 \\ 
207 & 217.8427244 & -0.0016428 &  0.0119406 \\ 
208 & 218.5856825 & -0.0075506 &  0.0119690 \\ 
209 & 219.3286406 & 0.0048346 &  0.0151768 \\ 
210 & 220.0715986 & 0.0293939 &  0.0117171 \\ 
211 & 220.8145567 & 0.0185974 &  0.0118038 \\ 
212 & 221.5575148 & -0.0125674 &  0.0121642 \\ 
213 & 222.3004729 & 0.0071614 &  0.0181813 \\ 
214 & 223.0434309 & 0.0175599 &  0.0147036 \\ 
216 & 224.5293471 & -0.0113344 &  0.0122360 \\ 
217 & 225.2723051 & -0.0219088 &  0.0109992 \\ 
218 & 226.0152632 & 0.0005555 &  0.0162379 \\ 
219 & 226.7582213 & -0.0325344 &  0.0086938 \\ 
220 & 227.5011794 & 0.0003222 &  0.0104512 \\ 
221 & 228.2441374 & -0.0086931 &  0.0160835 \\ 
222 & 228.9870955 & 0.0094623 &  0.0110751 \\ 
223 & 229.7300536 & 0.0041184 &  0.0152786 \\ 
224 & 230.4730116 & -0.0108503 &  0.0140753 \\ 
225 & 231.2159697 & -0.0124346 &  0.0172129 \\ 
226 & 231.9589278 & 0.0236538 &  0.0108681 \\ 
227 & 232.7018859 & -0.0032847 &  0.0147786 \\ 
228 & 233.4448439 & -0.0047302 &  0.0117213 \\ 
229 & 234.1878020 & 0.0369421 &  0.0140911 \\ 
230 & 234.9307601 & -0.0243061 &  0.0197142 \\ 
231 & 235.6737181 & -0.0007507 &  0.0136605 \\ 
232 & 236.4166762 & -0.0210229 &  0.0269137 \\ 
233 & 237.1596343 & 0.0167415 &  0.0127837 \\ 
234 & 237.9025923 & 0.0058996 &  0.0111418 \\ 
235 & 238.6455504 & -0.0119210 &  0.0123112 \\ 
236 & 239.3885085 & 0.0130992 &  0.0137452 \\ 
237 & 240.1314666 & 0.0024896 &  0.0155141 \\ 
238 & 240.8744246 & -0.0039515 &  0.0143370 \\ 
239 & 241.6173827 & 0.0110994 &  0.0122949 \\ 
240 & 242.3603408 & -0.0164352 &  0.0126099 \\ 
241 & 243.1032988 & 0.0050000 &  0.0130599 \\ 
242 & 243.8462569 & -0.0010473 &  0.0140408 \\ 
243 & 244.5892150 & 0.0285797 &  0.0128941 \\ 
244 & 245.3321731 & -0.0079019 &  0.0095699 \\ 
245 & 246.0751311 & -0.0135756 &  0.0132307 \\ 
246 & 246.8180892 & -0.0068748 &  0.0114589 \\ 
247 & 247.5610473 & 0.0092092 &  0.0238686 \\ 
248 & 248.3040053 & -0.0247749 &  0.0103640 \\ 
249 & 249.0469634 & 0.0420997 &  0.0158404 \\ 
250 & 249.7899215 & 0.0077318 &  0.0113681 \\ 
251 & 250.5328796 & -0.0072845 &  0.0111453 \\ 
252 & 251.2758376 & 0.0072100 &  0.0116770 \\ 
253 & 252.0187957 & 0.0182511 &  0.0241775 \\ 
254 & 252.7617538 & 0.0207236 &  0.0182329 \\ 
255 & 253.5047118 & -0.0007641 &  0.0113599 \\ 
256 & 254.2476699 & -0.0348619 &  0.0118034 \\ 
260 & 257.2195022 & 0.0168094 &  0.0111019 \\ 
261 & 257.9624603 & 0.0087585 &  0.0212883 \\ 
262 & 258.7054183 & 0.0075079 &  0.0107866 \\ 
263 & 259.4483764 & -0.0206168 &  0.0123607 \\ 
264 & 260.1913345 & -0.0088448 &  0.0152165 \\ 
265 & 260.9342925 & -0.0073741 &  0.0115145 \\ 
266 & 261.6772506 & 0.0182263 &  0.0168270 \\ 
267 & 262.4202087 & -0.0316743 &  0.0150085 \\ 
268 & 263.1631668 & 0.0085898 &  0.0165588 \\ 
269 & 263.9061248 & 0.0100960 &  0.0219892 \\ 
270 & 264.6490829 & 0.0028760 &  0.0120533 \\ 
271 & 265.3920410 & -0.0139364 &  0.0114695 \\ 
272 & 266.1349990 & -0.0131031 &  0.0103417 \\ 
273 & 266.8779571 & 0.0344933 &  0.0107015 \\ 
274 & 267.6209152 & -0.0055014 &  0.0134568 \\ 
275 & 268.3638733 & 0.0133320 &  0.0129703 \\ 
276 & 269.1068313 & 0.0387055 &  0.0101358 \\ 
277 & 269.8497894 & 0.0423638 &  0.0219433 \\ 
278 & 270.5927475 & 0.0024758 &  0.0202079 \\ 
279 & 271.3357055 & 0.0105234 &  0.0131182 \\ 
280 & 272.0786636 & -0.0318790 &  0.0145326 \\ 
281 & 272.8216217 & -0.0009607 &  0.0147668 \\ 
282 & 273.5645798 & -0.0040519 &  0.0091930 \\ 
283 & 274.3075378 & 0.0167771 &  0.0149834 \\ 
284 & 275.0504959 & -0.0121240 &  0.0186053 \\ 
285 & 275.7934540 & 0.0017346 &  0.0390596 \\ 
286 & 276.5364120 & 0.0129644 &  0.0134490 \\ 
287 & 277.2793701 & 0.0233800 &  0.0128212 \\ 
288 & 278.0223282 & -0.0172051 &  0.0122400 \\ 
289 & 278.7652862 & -0.0084975 &  0.0180850 \\ 
290 & 279.5082443 & 0.0113522 &  0.0118924 \\ 
291 & 280.2512024 & -0.0080706 &  0.0187096 \\ 
292 & 280.9941605 & 0.0082328 &  0.0113560 \\ 
293 & 281.7371185 & -0.0106903 &  0.0157706 \\ 
298 & 285.4519089 & 0.0147438 &  0.0156880 \\ 
299 & 286.1948670 & -0.0241623 &  0.0153210 \\ 
300 & 286.9378250 & 0.0023070 &  0.0122076 \\ 
301 & 287.6807831 & -0.0634835 &  0.0160810 \\ 
302 & 288.4237412 & -0.0336124 &  0.0142745 \\ 
303 & 289.1666992 & -0.0003496 &  0.0148294 \\ 
304 & 289.9096573 & 0.0099334 &  0.0147471 \\ 
305 & 290.6526154 & 0.0180008 &  0.0110179 \\ 
306 & 291.3955735 & 0.0211885 &  0.0146629 \\ 
307 & 292.1385315 & 0.0141821 &  0.0155989 \\ 
308 & 292.8814896 & -0.0095055 &  0.0141576 \\ 
309 & 293.6244477 & -0.0202240 &  0.0095911 \\ 
310 & 294.3674057 & 0.0058537 &  0.0218675 \\ 
311 & 295.1103638 & -0.0209357 &  0.0097991 \\ 
312 & 295.8533219 & 0.0197724 &  0.0241288 \\ 
313 & 296.5962799 & -0.0147274 &  0.0115252 \\ 
314 & 297.3392380 & -0.0199041 &  0.0212795 \\ 
315 & 298.0821961 & -0.0038584 &  0.0152138 \\ 
316 & 298.8251542 & -0.0169519 &  0.0116850 \\ 
317 & 299.5681122 & -0.0169863 &  0.0095648 \\ 
318 & 300.3110703 & 0.0167261 &  0.0199053 \\ 
319 & 301.0540284 & 0.0125881 &  0.0148602 \\ 
320 & 301.7969864 & -0.0041415 &  0.0204400 \\ 
321 & 302.5399445 & 0.0294050 &  0.0137558 \\ 
322 & 303.2829026 & -0.0129311 &  0.0166914 \\ 
323 & 304.0258607 & -0.0180292 &  0.0119851 \\ 
324 & 304.7688187 & -0.0128852 &  0.0224029 \\ 
325 & 305.5117768 & 0.0096255 &  0.0101067 \\ 
327 & 306.9976929 & -0.0227103 &  0.0156264 \\ 
328 & 307.7406510 & -0.0012246 &  0.0125401 \\ 
329 & 308.4836091 & -0.0263603 &  0.0123093 \\ 
330 & 309.2265672 & -0.0183649 &  0.0136511 \\ 
331 & 309.9695252 & -0.0330194 &  0.0189475 \\ 
332 & 310.7124833 & 0.0037923 &  0.0214523 \\ 
333 & 311.4554414 & -0.0018556 &  0.0130090 \\ 
334 & 312.1983994 & 0.0094384 &  0.0100606 \\ 
335 & 312.9413575 & 0.0107784 &  0.0105611 \\ 
336 & 313.6843156 & 0.0179420 &  0.0190457 \\ 
337 & 314.4272736 & -0.0083266 &  0.0134874 \\ 
338 & 315.1702317 & -0.0019464 &  0.0108494 \\ 
339 & 315.9131898 & 0.0174689 &  0.0174394 \\ 
341 & 317.3991059 & -0.0167826 &  0.0103420 \\ 
342 & 318.1420640 & -0.0153298 &  0.0113728 \\ 
343 & 318.8850221 & 0.0337737 &  0.0135895 \\ 
344 & 319.6279801 & 0.0154662 &  0.0185088 \\ 
345 & 320.3709382 & -0.0317913 &  0.0182562 \\ 
346 & 321.1138963 & -0.0059511 &  0.0144629 \\ 
347 & 321.8568544 & -0.0024678 &  0.0143242 \\ 
348 & 322.5998124 & -0.0240691 &  0.0139554 \\ 
349 & 323.3427705 & -0.0131620 &  0.0112299 \\ 
350 & 324.0857286 & -0.0226462 &  0.0133788 \\ 
351 & 324.8286866 & 0.0040258 &  0.0143193 \\ 
352 & 325.5716447 & 0.0044145 &  0.0137036 \\ 
353 & 326.3146028 & 0.0218138 &  0.0139390 \\ 
354 & 327.0575609 & 0.0149853 &  0.0122824 \\ 
355 & 327.8005189 & 0.0120046 &  0.0111209 \\ 
356 & 328.5434770 & 0.0184481 &  0.0227279 \\ 
357 & 329.2864351 & -0.0232123 &  0.0125849 \\ 
364 & 334.4871416 & 0.0163142 &  0.0159113 \\ 
365 & 335.2300996 & -0.0019954 &  0.0098200 \\ 
366 & 335.9730577 & -0.0143289 &  0.0112511 \\ 
367 & 336.7160158 & -0.0229705 &  0.0136876 \\ 
368 & 337.4589738 & 0.0085681 &  0.0125668 \\ 
369 & 338.2019319 & 0.0173597 &  0.0136776 \\ 
370 & 338.9448900 & -0.0123554 &  0.0218621 \\ 
371 & 339.6878481 & -0.0133596 &  0.0091041 \\ 
372 & 340.4308061 & 0.0131367 &  0.0151969 \\ 
373 & 341.1737642 & -0.0303641 &  0.0174164 \\ 
374 & 341.9167223 & 0.0160270 &  0.0408211 \\ 
375 & 342.6596803 & -0.0023763 &  0.0124061 \\ 
376 & 343.4026384 & -0.0459145 &  0.0147167 \\ 
377 & 344.1455965 & 0.0144878 &  0.0178713 \\ 
378 & 344.8885546 & 0.0241325 &  0.0190451 \\ 
379 & 345.6315126 & 0.0258585 &  0.0287878 \\ 
380 & 346.3744707 & -0.0195683 &  0.0150707 \\ 
381 & 347.1174288 & -0.0391005 &  0.0135529 \\ 
382 & 347.8603868 & 0.0254288 &  0.0124896 \\ 
383 & 348.6033449 & -0.0120067 &  0.0164996 \\ 
384 & 349.3463030 & -0.0315759 &  0.0178006 \\ 
385 & 350.0892611 & 0.0092611 &  0.0203991 \\ 
386 & 350.8322191 & 0.0081140 &  0.0163274 \\ 
387 & 351.5751772 & -0.0103628 &  0.0134699 \\ 
388 & 352.3181353 & 0.0249735 &  0.0229680 \\ 
389 & 353.0610933 & -0.0182352 &  0.0140840 \\ 
390 & 353.8040514 & 0.0092195 &  0.0160368 \\ 
391 & 354.5470095 & 0.0131336 &  0.0113027 \\ 
392 & 355.2899675 & 0.0107763 &  0.0144739 \\ 
393 & 356.0329256 & -0.0040508 &  0.0132516 \\ 
394 & 356.7758837 & -0.0465385 &  0.0201144 \\ 
395 & 357.5188418 & -0.0366887 &  0.0186498 \\ 
396 & 358.2617998 & -0.0089919 &  0.0247715 \\ 
397 & 359.0047579 & -0.0210340 &  0.0080510 \\ 
398 & 359.7477160 & -0.0083428 &  0.0132196 \\ 
399 & 360.4906740 & 0.0242877 &  0.0115570 \\ 
400 & 361.2336321 & 0.0062546 &  0.0167137 \\ 
401 & 361.9765902 & 0.0144878 &  0.0126532 \\ 
402 & 362.7195483 & 0.0247112 &  0.0151427 \\ 
403 & 363.4625063 & -0.0005022 &  0.0124398 \\ 
404 & 364.2054644 & -0.0132164 &  0.0094765 \\ 
405 & 364.9484225 & 0.0117730 &  0.0163710 \\ 
406 & 365.6913805 & 0.0075217 &  0.0168080 \\ 
407 & 366.4343386 & -0.0062850 &  0.0177415 \\ 
408 & 367.1772967 & -0.0373580 &  0.0137567 \\ 
409 & 367.9202548 & -0.0138284 &  0.0162463 \\ 
410 & 368.6632128 & 0.0345026 &  0.0143431 \\ 
411 & 369.4061709 & 0.0193182 &  0.0125245 \\ 
412 & 370.1491290 & -0.0122211 &  0.0160655 \\ 
413 & 370.8920870 & -0.0075020 &  0.0149772 \\ 
414 & 371.6350451 & 0.0072226 &  0.0141143 \\ 
415 & 372.3780032 & 0.0278022 &  0.0140975 \\ 
416 & 373.1209612 & -0.0145661 &  0.0138583 \\ 
417 & 373.8639193 & -0.0021922 &  0.0134830 \\ 
418 & 374.6068774 & -0.0102150 &  0.0125207 \\ 
421 & 376.8357516 & 0.0035977 &  0.0154219 \\ 
422 & 377.5787097 & 0.0209533 &  0.0188377 \\ 
423 & 378.3216677 & -0.0142027 &  0.0125656 \\ 
424 & 379.0646258 & 0.0294411 &  0.0093388 \\ 
425 & 379.8075839 & 0.0033162 &  0.0121236 \\ 
426 & 380.5505420 & 0.0141776 &  0.0126817 \\ 
427 & 381.2935000 & -0.0028513 &  0.0132673 \\ 
428 & 382.0364581 & -0.0156236 &  0.0110935 \\ 
429 & 382.7794162 & -0.0108983 &  0.0290550 \\ 
430 & 383.5223742 & 0.0203161 &  0.0203804 \\ 
431 & 384.2653323 & -0.0185778 &  0.0250496 \\ 
432 & 385.0082904 & -0.0089377 &  0.0115849 \\ 
433 & 385.7512485 & -0.0128651 &  0.0135502 \\ 
434 & 386.4942065 & -0.0040874 &  0.0144416 \\ 
435 & 387.2371646 & 0.0002647 &  0.0142167 \\ 
436 & 387.9801227 & 0.0088603 &  0.0094247 \\ 
437 & 388.7230807 & 0.0134934 &  0.0183624 \\ 
438 & 389.4660388 & -0.0279964 &  0.0098230 \\ 
439 & 390.2089969 & -0.0152053 &  0.0106261 \\ 
440 & 390.9519550 & -0.0196098 &  0.0137043 \\ 
441 & 391.6949130 & 0.0123210 &  0.0153245 \\ 
442 & 392.4378711 & -0.0048787 &  0.0130151 \\ 
443 & 393.1808292 & 0.0136438 &  0.0104554 \\ 
444 & 393.9237872 & -0.0663702 &  0.0133437 \\ 
445 & 394.6667453 & 0.0015542 &  0.0138876 \\ 
446 & 395.4097034 & 0.0021860 &  0.0108152 \\ 
447 & 396.1526614 & 0.0296066 &  0.0078683 \\ 
448 & 396.8956195 & 0.0017535 &  0.0134703 \\ 
449 & 397.6385776 & -0.0287074 &  0.0085416 \\ 
450 & 398.3815357 & 0.0055572 &  0.0137419 \\ 
451 & 399.1244937 & 0.0046535 &  0.0173658 \\ 
452 & 399.8674518 & -0.0019164 &  0.0112254 \\ 
453 & 400.6104099 & 0.0470686 &  0.0110968 \\ 
454 & 401.3533679 & 0.0028604 &  0.0169230 \\ 
455 & 402.0963260 & 0.0118902 &  0.0142779 \\ 
456 & 402.8392841 & -0.0255574 &  0.0132214 \\ 
457 & 403.5822422 & 0.0005761 &  0.0107839 \\ 
458 & 404.3252002 & 0.0158893 &  0.0159455 \\ 
459 & 405.0681583 & 0.0128045 &  0.0134448 \\ 
460 & 405.8111164 & -0.0071819 &  0.0120611 \\ 
461 & 406.5540744 & 0.0088387 &  0.0148398 \\ 
462 & 407.2970325 & 0.0191574 &  0.0211964 \\ 
465 & 409.5259067 & -0.0271771 &  0.0109030 \\ 
466 & 410.2688648 & -0.0036294 &  0.0096718 \\ 
467 & 411.0118229 & -0.0004037 &  0.0116971 \\ 
468 & 411.7547809 & -0.0180029 &  0.0116891 \\ 
469 & 412.4977390 & 0.0176476 &  0.0119890 \\ 
470 & 413.2406971 & 0.0098730 &  0.0186511 \\ 
471 & 413.9836551 & 0.0080254 &  0.0101149 \\ 
472 & 414.7266132 & -0.0107534 &  0.0114237 \\ 
473 & 415.4695713 & 0.0242247 &  0.0084612 \\ 
474 & 416.2125294 & 0.0155950 &  0.0102057 \\ 
475 & 416.9554874 & 0.0248295 &  0.0147625 \\ 
476 & 417.6984455 & 0.0124956 &  0.0155153 \\ 
477 & 418.4414036 & -0.0105755 &  0.0124498 \\ 
478 & 419.1843616 & -0.0092155 &  0.0107515 \\ 
479 & 419.9273197 & -0.0002082 &  0.0126972 \\ 
480 & 420.6702778 & 0.0357034 &  0.0150170 \\ 
481 & 421.4132359 & -0.0295826 &  0.0124636 \\ 
482 & 422.1561939 & -0.0116537 &  0.0132413 \\ 
483 & 422.8991520 & -0.0091833 &  0.0163889 \\ 
484 & 423.6421101 & -0.0373723 &  0.0142647 \\ 
485 & 424.3850681 & -0.0028939 &  0.0112366 \\ 
486 & 425.1280262 & 0.0041167 &  0.0124153 \\ 
487 & 425.8709843 & -0.0115552 &  0.0123238 \\ 
488 & 426.6139424 & -0.0035673 &  0.0152923 \\ 
489 & 427.3569004 & 0.0019586 &  0.0148037 \\ 
490 & 428.0998585 & -0.0020483 &  0.0133549 \\ 
491 & 428.8428166 & -0.0079851 &  0.0180337 \\ 
492 & 429.5857746 & -0.0110535 &  0.0211967 \\ 
493 & 430.3287327 & 0.0046859 &  0.0150709 \\ 
494 & 431.0716908 & -0.0041884 &  0.0189855 \\ 
495 & 431.8146488 & 0.0059971 &  0.0125910 \\ 
496 & 432.5576069 & -0.0108086 &  0.0122592 \\ 
497 & 433.3005650 & -0.0191627 &  0.0118543 \\ 
498 & 434.0435231 & -0.0144457 &  0.0124671 \\ 
499 & 434.7864811 & -0.0063662 &  0.0204990 \\ 
500 & 435.5294392 & 0.0104988 &  0.0124839 \\ 
501 & 436.2723973 & 0.0038667 &  0.0094462 \\ 
503 & 437.7583134 & -0.0312825 &  0.0137683 \\ 
504 & 438.5012715 & -0.0029957 &  0.0115543 \\ 
505 & 439.2442296 & -0.0047187 &  0.0083708 \\ 
506 & 439.9871876 & 0.0087169 &  0.0148246 \\ 
507 & 440.7301457 & 0.0344376 &  0.0170582 \\ 
508 & 441.4731038 & -0.0044267 &  0.0133695 \\ 
509 & 442.2160618 & 0.0094955 &  0.0120149 \\ 
510 & 442.9590199 & -0.0000128 &  0.0143969 \\ 
511 & 443.7019780 & -0.0128686 &  0.0119733 \\ 
512 & 444.4449361 & 0.0161100 &  0.0092779 \\ 
513 & 445.1878941 & -0.0058104 &  0.0147237 \\ 
514 & 445.9308522 & -0.0091923 &  0.0151193 \\ 
515 & 446.6738103 & 0.0112377 &  0.0199137 \\ 
516 & 447.4167683 & 0.0129472 &  0.0112537 \\ 
517 & 448.1597264 & 0.0223255 &  0.0124241 \\ 
518 & 448.9026845 & 0.0009573 &  0.0164507 \\ 
519 & 449.6456426 & 0.0036828 &  0.0144189 \\ 
520 & 450.3886006 & 0.0013789 &  0.0100567 \\ 
521 & 451.1315587 & -0.0056224 &  0.0091904 \\ 
522 & 451.8745168 & -0.0333525 &  0.0104886 \\ 
523 & 452.6174748 & -0.0189459 &  0.0237977 \\ 
524 & 453.3604329 & -0.0303838 &  0.0101885 \\ 
525 & 454.1033910 & 0.0106251 &  0.0114885 \\ 
526 & 454.8463490 & 0.0142994 &  0.0106955 \\ 
527 & 455.5893071 & -0.0135283 &  0.0172446 \\ 
528 & 456.3322652 & 0.0115584 &  0.0125581 \\ 
529 & 457.0752233 & 0.0013557 &  0.0121172 \\ 
530 & 457.8181813 & -0.0197932 &  0.0142564 \\ 
531 & 458.5611394 & 0.0082443 &  0.0192216 \\ 
532 & 459.3040975 & 0.0004186 &  0.0093780 \\ 
533 & 460.0470555 & 0.0194278 &  0.0137225 \\ 
534 & 460.7900136 & -0.0045954 &  0.0095134 \\ 
535 & 461.5329717 & 0.0001593 &  0.0129498 \\ 
536 & 462.2759298 & -0.0387828 &  0.0179488 \\ 
537 & 463.0188878 & 0.0017630 &  0.0084266 \\ 
538 & 463.7618459 & 0.0100221 &  0.0109826 \\ 
539 & 464.5048040 & 0.0001425 &  0.0199857 \\ 
540 & 465.2477620 & -0.0250100 &  0.0102949 \\ 
541 & 465.9907201 & -0.0251556 &  0.0169450 \\ 
542 & 466.7336782 & 0.0082459 &  0.0158311 \\ 
543 & 467.4766363 & -0.0262970 &  0.0114558 \\ 
544 & 468.2195943 & -0.0326051 &  0.0109060 \\ 
545 & 468.9625524 & -0.0075123 &  0.0143222 \\ 
546 & 469.7055105 & 0.0167026 &  0.0103596 \\ 
547 & 470.4484685 & -0.0053914 &  0.0159382 \\ 
550 & 472.6773427 & 0.0309204 &  0.0141080 \\ 
551 & 473.4203008 & -0.0053474 &  0.0116781 \\ 
552 & 474.1632589 & -0.0176858 &  0.0136012 \\ 
553 & 474.9062170 & 0.0332180 &  0.0140396 \\ 
554 & 475.6491750 & 0.0153407 &  0.0175984 \\ 
555 & 476.3921331 & -0.0019217 &  0.0175999 \\ 
556 & 477.1350912 & -0.0142653 &  0.0126345 \\ 
557 & 477.8780492 & -0.0227698 &  0.0141746 \\ 
558 & 478.6210073 & 0.0042488 &  0.0112309 \\ 
559 & 479.3639654 & 0.0209922 &  0.0115601 \\ 
561 & 480.8498815 & 0.0086725 &  0.0130084 \\ 
562 & 481.5928396 & -0.0195301 &  0.0128667 \\ 
563 & 482.3357977 & 0.0172380 &  0.0108807 \\ 
564 & 483.0787557 & 0.0382762 &  0.0152672 \\ 
565 & 483.8217138 & 0.0255786 &  0.0130580 \\ 
566 & 484.5646719 & 0.0093752 &  0.0139530 \\ 
567 & 485.3076300 & 0.0277493 &  0.0106267 \\ 
568 & 486.0505880 & -0.0101963 &  0.0132557 \\ 
569 & 486.7935461 & 0.0115265 &  0.0134304 \\ 
570 & 487.5365042 & 0.0004561 &  0.0104714 \\ 
571 & 488.2794622 & 0.0128788 &  0.0106999 \\ 
572 & 489.0224203 & 0.0034951 &  0.0100052 \\ 
573 & 489.7653784 & -0.0018372 &  0.0106680 \\ 
574 & 490.5083364 & 0.0347908 &  0.0137075 \\ 
575 & 491.2512945 & 0.0016784 &  0.0132314 \\ 
576 & 491.9942526 & 0.0049985 &  0.0161913 \\ 
577 & 492.7372107 & -0.0014636 &  0.0165715 \\ 
578 & 493.4801687 & 0.0262839 &  0.0104277 \\ 
579 & 494.2231268 & -0.0266461 &  0.0124609 \\ 
580 & 494.9660849 & -0.0119210 &  0.0101258 \\ 
581 & 495.7090429 & 0.0110308 &  0.0120017 \\ 
582 & 496.4520010 & 0.0131431 &  0.0111591 \\ 
583 & 497.1949591 & -0.0300920 &  0.0135725 \\ 
584 & 497.9379172 & -0.0030728 &  0.0125827 \\ 
585 & 498.6808752 & -0.0186462 &  0.0100336 \\ 
586 & 499.4238333 & -0.0073931 &  0.0156169 \\ 
588 & 500.9097494 & -0.0056148 &  0.0141780 \\ 
589 & 501.6527075 & -0.0027747 &  0.0136527 \\ 
590 & 502.3956656 & 0.0242963 &  0.0154153 \\ 
591 & 503.1386237 & -0.0514641 &  0.0081268 \\ 
592 & 503.8815817 & -0.0185998 &  0.0111240 \\ 
593 & 504.6245398 & 0.0064691 &  0.0111109 \\ 
594 & 505.3674979 & -0.0235257 &  0.0168893 \\ 
595 & 506.1104559 & 0.0064990 &  0.0131414 \\ 
596 & 506.8534140 & -0.0291035 &  0.0116941 \\ 
597 & 507.5963721 & -0.0066021 &  0.0106950 \\ 
598 & 508.3393301 & 0.0442347 &  0.0110963 \\ 
599 & 509.0822882 & 0.0199435 &  0.0104468 \\ 
600 & 509.8252463 & -0.0631581 &  0.0167670 \\ 
601 & 510.5682044 & -0.0072439 &  0.0134132 \\ 
602 & 511.3111624 & 0.0141239 &  0.0102418 \\ 
603 & 512.0541205 & 0.0132409 &  0.0123033 \\ 
604 & 512.7970786 & -0.0444628 &  0.0147642 \\ 
605 & 513.5400366 & 0.0160847 &  0.0125998 \\ 
606 & 514.2829947 & 0.0018661 &  0.0099786 \\ 
607 & 515.0259528 & 0.0042309 &  0.0105875 \\ 
608 & 515.7689109 & -0.0015940 &  0.0121612 \\ 
609 & 516.5118689 & 0.0022495 &  0.0114007 \\ 
610 & 517.2548270 & 0.0131547 &  0.0094440 \\ 
611 & 517.9977851 & 0.0218630 &  0.0139018 \\ 
612 & 518.7407431 & 0.0395889 &  0.0131558 \\ 
613 & 519.4837012 & -0.0084715 &  0.0155419 \\ 
614 & 520.2266593 & -0.0271685 &  0.0087210 \\ 
615 & 520.9696174 & -0.0004428 &  0.0226275 \\ 
616 & 521.7125754 & 0.0092696 &  0.0153576 \\ 
617 & 522.4555335 & 0.0010514 &  0.0108126 \\ 
618 & 523.1984916 & -0.0023509 &  0.0164618 \\ 
619 & 523.9414496 & -0.0135863 &  0.0179915 \\ 
620 & 524.6844077 & 0.0001399 &  0.0119889 \\ 
621 & 525.4273658 & 0.0014024 &  0.0185204 \\ 
622 & 526.1703239 & 0.0228174 &  0.0087117 \\ 
623 & 526.9132819 & -0.0237255 &  0.0162129 \\ 
624 & 527.6562400 & 0.0185444 &  0.0133347 \\ 
625 & 528.3991981 & -0.0435705 &  0.0163381 \\ 
626 & 529.1421561 & 0.0024440 &  0.0158352 \\ 
627 & 529.8851142 & -0.0019371 &  0.0123749 \\ 
628 & 530.6280723 & 0.0307544 &  0.0100900 \\ 
631 & 532.8569465 & -0.0091409 &  0.0103670 \\ 
632 & 533.5999046 & 0.0092178 &  0.0122639 \\ 
633 & 534.3428626 & -0.0423220 &  0.0118204 \\ 
634 & 535.0858207 & 0.0463884 &  0.0170712 \\ 
635 & 535.8287788 & -0.0217034 &  0.0108535 \\ 
636 & 536.5717368 & 0.0109074 &  0.0093472 \\ 
637 & 537.3146949 & 0.0471856 &  0.0189240 \\ 
638 & 538.0576530 & 0.0010076 &  0.0146956 \\ 
639 & 538.8006111 & -0.0235492 &  0.0112848 \\ 
640 & 539.5435691 & 0.0030727 &  0.0144881 \\ 
641 & 540.2865272 & 0.0262648 &  0.0097224 \\ 
642 & 541.0294853 & 0.0228279 &  0.0137188 \\ 
643 & 541.7724433 & -0.0221979 &  0.0119461 \\ 
644 & 542.5154014 & 0.0357985 &  0.0110246 \\ 
645 & 543.2583595 & 0.0191857 &  0.0115298 \\ 
646 & 544.0013176 & -0.0193955 &  0.0166305 \\ 
647 & 544.7442756 & -0.0308883 &  0.0150914 \\ 
648 & 545.4872337 & 0.0144411 &  0.0119114 \\ 
649 & 546.2301918 & 0.0048152 &  0.0135792 \\ 
650 & 546.9731498 & 0.0146378 &  0.0148749 \\ 
651 & 547.7161079 & 0.0189412 &  0.0120713 \\ 
652 & 548.4590660 & -0.0438642 &  0.0104418 \\ 
653 & 549.2020240 & 0.0017168 &  0.0156411 \\ 
654 & 549.9449821 & -0.0022488 &  0.0192713 \\ 
655 & 550.6879402 & -0.0205877 &  0.0155867 \\ 
656 & 551.4308983 & 0.0223132 &  0.0137720 \\ 
657 & 552.1738563 & -0.0126825 &  0.0087724 \\ 
658 & 552.9168144 & -0.0019788 &  0.0150356 \\ 
659 & 553.6597725 & 0.0039285 &  0.0085220 \\ 
660 & 554.4027305 & -0.0060467 &  0.0104460 \\ 
661 & 555.1456886 & -0.0095272 &  0.0120864 \\ 
662 & 555.8886467 & -0.0159216 &  0.0125549 \\ 
663 & 556.6316048 & -0.0089542 &  0.0096042 \\ 
664 & 557.3745628 & -0.0016021 &  0.0089010 \\ 
665 & 558.1175209 & 0.0027198 &  0.0085362 \\ 
666 & 558.8604790 & -0.0306618 &  0.0192062 \\ 
667 & 559.6034370 & 0.0219947 &  0.0126662 \\ 
668 & 560.3463951 & 0.0189913 &  0.0118228 \\ 
669 & 561.0893532 & -0.0123558 &  0.0185401 \\ 
670 & 561.8323113 & 0.0103060 &  0.0119168 \\ 
814 & 668.8182735 & -0.0098982 &  0.0145657 \\ 
815 & 669.5612315 & -0.0144163 &  0.0133709 \\ 
816 & 670.3041896 & 0.0603158 &  0.0153325 \\ 
817 & 671.0471477 & 0.0195488 &  0.0208369 \\ 
818 & 671.7901057 & -0.0102040 &  0.0144831 \\ 
819 & 672.5330638 & 0.0021769 &  0.0140003 \\ 
820 & 673.2760219 & 0.0120456 &  0.0136549 \\ 
821 & 674.0189800 & 0.0002617 &  0.0211418 \\ 
822 & 674.7619380 & 0.0217406 &  0.0136150 \\ 
823 & 675.5048961 & 0.0085005 &  0.0155582 \\ 
824 & 676.2478542 & 0.0071240 &  0.0216190 \\ 
825 & 676.9908122 & 0.0223252 &  0.0149838 \\ 
826 & 677.7337703 & -0.0388058 &  0.0123131 \\ 
827 & 678.4767284 & -0.0063176 &  0.0142053 \\ 
828 & 679.2196865 & 0.0236273 &  0.0184776 \\ 
829 & 679.9626445 & 0.0311420 &  0.0134794 \\ 
830 & 680.7056026 & 0.0281295 &  0.0164305 \\ 
831 & 681.4485607 & 0.0058617 &  0.0173649 \\ 
832 & 682.1915187 & -0.0310697 &  0.0133056 \\ 
833 & 682.9344768 & 0.0086370 &  0.0209938 \\ 
834 & 683.6774349 & 0.0133725 &  0.0090245 \\ 
835 & 684.4203929 & -0.0138882 &  0.0084263 \\ 
836 & 685.1633510 & 0.0233086 &  0.0117605 \\ 
837 & 685.9063091 & -0.0068630 &  0.0249130 \\ 
838 & 686.6492672 & 0.0013307 &  0.0134682 \\ 
839 & 687.3922252 & -0.0013354 &  0.0116803 \\ 
840 & 688.1351833 & -0.0085197 &  0.0104932 \\ 
841 & 688.8781414 & 0.0392615 &  0.0139823 \\ 
842 & 689.6210994 & 0.0115718 &  0.0233816 \\ 
843 & 690.3640575 & -0.0180544 &  0.0138373 \\ 
844 & 691.1070156 & -0.0311056 &  0.0120510 \\ 
845 & 691.8499737 & -0.0149961 &  0.0118100 \\ 
846 & 692.5929317 & -0.0204028 &  0.0146413 \\ 
847 & 693.3358898 & 0.0175314 &  0.0125080 \\ 
852 & 697.0506802 & 0.0208618 &  0.0187365 \\ 
853 & 697.7936382 & 0.0021174 &  0.0104385 \\ 
854 & 698.5365963 & -0.0191584 &  0.0135565 \\ 
855 & 699.2795544 & 0.0116510 &  0.0140132 \\ 
856 & 700.0225124 & -0.0180638 &  0.0090376 \\ 
857 & 700.7654705 & -0.0359638 &  0.0120896 \\ 
858 & 701.5084286 & 0.0043897 &  0.0147710 \\ 
859 & 702.2513866 & -0.0629381 &  0.0155507 \\ 
860 & 702.9943447 & -0.0069631 &  0.0094109 \\ 
861 & 703.7373028 & -0.0208584 &  0.0232911 \\ 
862 & 704.4802609 & -0.0112790 &  0.0136476 \\ 
863 & 705.2232189 & -0.0026346 &  0.0131881 \\ 
864 & 705.9661770 & 0.0186622 &  0.0128853 \\ 
865 & 706.7091351 & -0.0022798 &  0.0130299 \\ 
866 & 707.4520931 & -0.0019863 &  0.0185694 \\ 
867 & 708.1950512 & 0.0293853 &  0.0162307 \\ 
868 & 708.9380093 & 0.0029910 &  0.0135819 \\ 
869 & 709.6809674 & 0.0008460 &  0.0136146 \\ 
870 & 710.4239254 & 0.0277525 &  0.0121681 \\ 
871 & 711.1668835 & -0.0019939 &  0.0082954 \\ 
872 & 711.9098416 & -0.0170570 &  0.0124860 \\ 
873 & 712.6527996 & 0.0237790 &  0.0130622 \\ 
874 & 713.3957577 & -0.0234939 &  0.0145618 \\ 
875 & 714.1387158 & -0.0171813 &  0.0125613 \\ 
876 & 714.8816739 & 0.0011002 &  0.0104048 \\ 
877 & 715.6246319 & -0.0050605 &  0.0126175 \\ 
878 & 716.3675900 & 0.0006927 &  0.0143178 \\ 
879 & 717.1105481 & 0.0166773 &  0.0096538 \\ 
880 & 717.8535061 & 0.0028905 &  0.0158604 \\ 
881 & 718.5964642 & -0.0114816 &  0.0179714 \\ 
882 & 719.3394223 & -0.0102367 &  0.0132653 \\ 
883 & 720.0823804 & -0.0099706 &  0.0128322 \\ 
884 & 720.8253384 & -0.0148630 &  0.0116540 \\ 
885 & 721.5682965 & -0.0106930 &  0.0157762 \\ 
886 & 722.3112546 & 0.0079343 &  0.0110367 \\ 
887 & 723.0542126 & 0.0073914 &  0.0114710 \\ 
888 & 723.7971707 & 0.0140624 &  0.0141384 \\ 
889 & 724.5401288 & 0.0172568 &  0.0174203 \\ 
890 & 725.2830868 & 0.0000500 &  0.0118383 \\ 
891 & 726.0260449 & -0.0238711 &  0.0209230 \\ 
892 & 726.7690030 & 0.0242906 &  0.0120896 \\ 
893 & 727.5119611 & 0.0300811 &  0.0104434 \\ 
894 & 728.2549191 & -0.0173903 &  0.0159578 \\ 
895 & 728.9978772 & 0.0156651 &  0.0162960 \\ 
896 & 729.7408353 & -0.0074681 &  0.0119021 \\ 
897 & 730.4837933 & 0.0056140 &  0.0150177 \\ 
898 & 731.2267514 & -0.0018808 &  0.0102025 \\ 
899 & 731.9697095 & 0.0001080 &  0.0125992 \\ 
900 & 732.7126676 & -0.0084974 &  0.0131439 \\ 
901 & 733.4556256 & 0.0000387 &  0.0139671 \\ 
902 & 734.1985837 & -0.0089332 &  0.0111452 \\ 
903 & 734.9415418 & 0.0309001 &  0.0082313 \\ 
912 & 741.6281644 & 0.0127594 &  0.0156214 \\ 
913 & 742.3711225 & -0.0052174 &  0.0157868 \\ 
914 & 743.1140805 & -0.0309327 &  0.0091732 \\ 
915 & 743.8570386 & 0.0228831 &  0.0141401 \\ 
916 & 744.5999967 & -0.0069214 &  0.0127247 \\ 
917 & 745.3429548 & 0.0354150 &  0.0115388 \\ 
918 & 746.0859128 & 0.0151427 &  0.0102403 \\ 
919 & 746.8288709 & 0.0136048 &  0.0140275 \\ 
920 & 747.5718290 & 0.0007455 &  0.0119149 \\ 
921 & 748.3147870 & 0.0043263 &  0.0116183 \\ 
922 & 749.0577451 & -0.0135792 &  0.0205029 \\ 
923 & 749.8007032 & -0.0140522 &  0.0087801 \\ 
924 & 750.5436613 & -0.0295670 &  0.0123262 \\ 
925 & 751.2866193 & -0.0079120 &  0.0138055 \\ 
926 & 752.0295774 & 0.0116389 &  0.0138643 \\ 
927 & 752.7725355 & 0.0063293 &  0.0130634 \\ 
928 & 753.5154935 & 0.0350237 &  0.0152926 \\ 
929 & 754.2584516 & 0.0061307 &  0.0163439 \\ 
930 & 755.0014097 & 0.0093356 &  0.0098139 \\ 
931 & 755.7443678 & 0.0100315 &  0.0115156 \\ 
932 & 756.4873258 & 0.0367695 &  0.0082486 \\ 
933 & 757.2302839 & 0.0108130 &  0.0104512 \\ 
934 & 757.9732420 & 0.0217269 &  0.0103105 \\ 
935 & 758.7162000 & -0.0079045 &  0.0126036 \\ 
936 & 759.4591581 & -0.0197075 &  0.0183034 \\ 
937 & 760.2021162 & -0.0116698 &  0.0218759 \\ 
938 & 760.9450742 & 0.0184559 &  0.0144136 \\ 
939 & 761.6880323 & -0.0124384 &  0.0120352 \\ 
940 & 762.4309904 & 0.0154054 &  0.0161885 \\ 
941 & 763.1739485 & -0.0047394 &  0.0088977 \\ 
942 & 763.9169065 & -0.0172115 &  0.0161615 \\ 
943 & 764.6598646 & -0.0118314 &  0.0156922 \\ 
944 & 765.4028227 & -0.0412354 &  0.0227994 \\ 
945 & 766.1457807 & -0.0342792 &  0.0073456 \\ 
946 & 766.8887388 & -0.0104059 &  0.0128507 \\ 
947 & 767.6316969 & -0.0414106 &  0.0126279 \\ 
948 & 768.3746550 & -0.0063410 &  0.0133291 \\ 
949 & 769.1176130 & -0.0047861 &  0.0140349 \\ 
950 & 769.8605711 & -0.0032267 &  0.0116824 \\ 
951 & 770.6035292 & 0.0228739 &  0.0113753 \\ 
952 & 771.3464872 & -0.0036136 &  0.0150406 \\ 
953 & 772.0894453 & 0.0218556 &  0.0134643 \\ 
954 & 772.8324034 & 0.0094742 &  0.0148101 \\ 
955 & 773.5753615 & 0.0200426 &  0.0112043 \\ 
956 & 774.3183195 & -0.0059759 &  0.0118613 \\ 
957 & 775.0612776 & -0.0043932 &  0.0113116 \\ 
958 & 775.8042357 & -0.0257111 &  0.0092473 \\ 
959 & 776.5471937 & 0.0148941 &  0.0133922 \\ 
960 & 777.2901518 & -0.0033435 &  0.0232027 \\ 
962 & 778.7760679 & 0.0068560 &  0.0252437 \\ 
963 & 779.5190260 & -0.0288154 &  0.0148179 \\ 
964 & 780.2619841 & -0.0033496 &  0.0120164 \\ 
965 & 781.0049422 & -0.0018819 &  0.0118299 \\ 
966 & 781.7479002 & 0.0163335 &  0.0127430 \\ 
967 & 782.4908583 & -0.0107292 &  0.0112624 \\ 
968 & 783.2338164 & 0.0166665 &  0.0193567 \\ 
969 & 783.9767744 & 0.0672835 &  0.0164700 \\ 
970 & 784.7197325 & -0.0094259 &  0.0169844 \\ 
971 & 785.4626906 & -0.0031392 &  0.0073892 \\ 
972 & 786.2056487 & 0.0019062 &  0.0139709 \\ 
973 & 786.9486067 & 0.0106230 &  0.0190379 \\ 
974 & 787.6915648 & -0.0085960 &  0.0179897 \\ 
975 & 788.4345229 & 0.0264424 &  0.0111741 \\ 
976 & 789.1774809 & 0.0051966 &  0.0162164 \\ 
977 & 789.9204390 & -0.0072814 &  0.0125838 \\ 
978 & 790.6633971 & 0.0103499 &  0.0138696 \\ 
979 & 791.4063552 & -0.0026814 &  0.0147516 \\ 
980 & 792.1493132 & -0.0135686 &  0.0087713 \\ 
981 & 792.8922713 & 0.0231427 &  0.0136890 \\ 
982 & 793.6352294 & 0.0014375 &  0.0136785 \\ 
983 & 794.3781874 & -0.0042864 &  0.0217381 \\ 
984 & 795.1211455 & 0.0072873 &  0.0116015 \\ 
985 & 795.8641036 & -0.0296021 &  0.0182384 \\ 
986 & 796.6070617 & -0.0272486 &  0.0146676 \\ 
987 & 797.3500197 & 0.0216889 &  0.0097916 \\ 
988 & 798.0929778 & -0.0162327 &  0.0137498 \\ 
989 & 798.8359359 & 0.0018073 &  0.0158908 \\ 
990 & 799.5788939 & 0.0022269 &  0.0107769 \\ 
991 & 800.3218520 & -0.0248004 &  0.0098520 \\ 
992 & 801.0648101 & -0.0225269 &  0.0099369 \\ 
993 & 801.8077681 & 0.0080482 &  0.0158549 \\ 
994 & 802.5507262 & -0.0060891 &  0.0090967 \\ 
995 & 803.2936843 & 0.0133838 &  0.0147329 \\ 
996 & 804.0366424 & 0.0001424 &  0.0123807 \\ 
997 & 804.7796004 & -0.0270165 &  0.0122301 \\ 
998 & 805.5225585 & -0.0323485 &  0.0129130 \\ 
999 & 806.2655166 & 0.0161982 &  0.0096292 \\ 
1000 & 807.0084746 & 0.0023450 &  0.0123216 \\ 
1002 & 808.4943908 & -0.0090086 &  0.0148928 \\ 
1003 & 809.2373489 & -0.0072512 &  0.0124036 \\ 
1004 & 809.9803069 & 0.0638957 &  0.0122357 \\ 
1005 & 810.7232650 & 0.0170486 &  0.0077906 \\ 
1006 & 811.4662231 & -0.0212858 &  0.0131865 \\ 
1007 & 812.2091811 & 0.0326706 &  0.0115009 \\ 
1008 & 812.9521392 & -0.0163758 &  0.0170797 \\ 
1009 & 813.6950973 & 0.0000730 &  0.0152836 \\ 
1010 & 814.4380554 & 0.0083039 &  0.0123764 \\ 
1011 & 815.1810134 & 0.0602201 &  0.0144871 \\ 
1012 & 815.9239715 & -0.0195263 &  0.0178255 \\ 
1013 & 816.6669296 & -0.0084961 &  0.0095788 \\ 
1014 & 817.4098876 & -0.0101075 &  0.0170163 \\ 
1015 & 818.1528457 & 0.0024834 &  0.0144990 \\ 
1016 & 818.8958038 & -0.0004927 &  0.0160402 \\ 
1019 & 821.1246780 & 0.0071260 &  0.0137816 \\ 
1020 & 821.8676361 & 0.0113558 &  0.0100053 \\ 
1021 & 822.6105941 & 0.0153280 &  0.0136194 \\ 
1022 & 823.3535522 & -0.0128879 &  0.0127748 \\ 
1023 & 824.0965103 & 0.0060415 &  0.0118636 \\ 
1024 & 824.8394683 & 0.0030895 &  0.0129220 \\ 
1025 & 825.5824264 & -0.0290095 &  0.0081157 \\ 
1026 & 826.3253845 & -0.0151766 &  0.0119386 \\ 
1027 & 827.0683426 & -0.0068311 &  0.0092431 \\ 
1028 & 827.8113006 & -0.0131818 &  0.0104298 \\ 
1029 & 828.5542587 & 0.0345023 &  0.0129785 \\ 
1030 & 829.2972168 & -0.0046317 &  0.0123360 \\ 
1031 & 830.0401748 & 0.0014785 &  0.0212379 \\ 
1032 & 830.7831329 & -0.0149408 &  0.0112991 \\ 
1033 & 831.5260910 & -0.0180040 &  0.0102655 \\ 
1034 & 832.2690491 & 0.0058358 &  0.0102826 \\ 
1035 & 833.0120071 & 0.0119744 &  0.0166134 \\ 
1036 & 833.7549652 & 0.0234961 &  0.0163056 \\ 
1037 & 834.4979233 & 0.0090811 &  0.0137009 \\ 
1038 & 835.2408813 & 0.0010728 &  0.0161098 \\ 
1039 & 835.9838394 & 0.0132535 &  0.0175458 \\ 
1040 & 836.7267975 & -0.0062782 &  0.0170886 \\ 
1041 & 837.4697555 & 0.0116209 &  0.0124560 \\ 
1042 & 838.2127136 & -0.0291835 &  0.0094194 \\ 
1045 & 840.4415878 & 0.0359420 &  0.0112327 \\ 
1046 & 841.1845459 & 0.0075657 &  0.0135405 \\ 
1047 & 841.9275040 & 0.0099260 &  0.0231151 \\ 
1048 & 842.6704620 & 0.0203835 &  0.0167123 \\ 
1049 & 843.4134201 & -0.0056037 &  0.0152350 \\ 
1050 & 844.1563782 & -0.0017331 &  0.0145694 \\ 
1051 & 844.8993363 & -0.0118154 &  0.0106047 \\ 
1052 & 845.6422943 & -0.0389280 &  0.0170596 \\ 
1053 & 846.3852524 & 0.0072849 &  0.0135743 \\ 
1054 & 847.1282105 & 0.0057577 &  0.0106086 \\ 
1055 & 847.8711685 & -0.0078337 &  0.0151783 \\ 
1056 & 848.6141266 & -0.0043987 &  0.0154292 \\ 
1057 & 849.3570847 & -0.0014826 &  0.0104241 \\ 
1058 & 850.1000428 & -0.0121999 &  0.0132317 \\ 
1059 & 850.8430008 & -0.0125839 &  0.0145133 \\ 
1060 & 851.5859589 & -0.0271376 &  0.0103293 \\ 
1061 & 852.3289170 & -0.0097441 &  0.0143906 \\ 
1062 & 853.0718750 & -0.0098262 &  0.0118051 \\ 
1063 & 853.8148331 & 0.0227512 &  0.0100825 \\ 
1064 & 854.5577912 & 0.0272035 &  0.0080989 \\ 
1065 & 855.3007493 & -0.0184615 &  0.0140952 \\ 
1066 & 856.0437073 & -0.0005980 &  0.0120234 \\ 
1067 & 856.7866654 & -0.0012506 &  0.0133434 \\ 
1068 & 857.5296235 & -0.0070486 &  0.0107302 \\ 
1069 & 858.2725815 & 0.0049508 &  0.0121607 \\ 
1070 & 859.0155396 & -0.0296577 &  0.0140977 \\ 
1071 & 859.7584977 & -0.0069547 &  0.0194947 \\ 
1072 & 860.5014557 & -0.0090160 &  0.0151189 \\ 
1073 & 861.2444138 & 0.0164917 &  0.0112789 \\ 
1074 & 861.9873719 & -0.0055374 &  0.0096439 \\ 
1075 & 862.7303300 & 0.0046280 &  0.0203730 \\ 
1076 & 863.4732880 & 0.0015580 &  0.0106715 \\ 
1077 & 864.2162461 & -0.0231198 &  0.0118748 \\ 
1078 & 864.9592042 & -0.0285836 &  0.0228120 \\ 
1079 & 865.7021622 & -0.0231219 &  0.0164985 \\ 
1080 & 866.4451203 & 0.0054395 &  0.0110310 \\ 
1081 & 867.1880784 & -0.0207024 &  0.0121423 \\ 
1082 & 867.9310365 & -0.0238185 &  0.0136570 \\ 
1083 & 868.6739945 & 0.0104922 &  0.0122446 \\ 
1084 & 869.4169526 & 0.0236209 &  0.0154125 \\ 
1086 & 870.9028687 & 0.0093419 &  0.0120688 \\ 
1087 & 871.6458268 & -0.0108545 &  0.0220068 \\ 
1088 & 872.3887849 & -0.0375215 &  0.0087703 \\ 
1089 & 873.1317430 & 0.0072562 &  0.0137327 \\ 
1090 & 873.8747010 & -0.0033675 &  0.0146043 \\ 
1091 & 874.6176591 & -0.0347580 &  0.0103029 \\ 
1092 & 875.3606172 & -0.0021454 &  0.0122451 \\ 
1093 & 876.1035752 & -0.0052612 &  0.0130800 \\ 
1094 & 876.8465333 & 0.0246542 &  0.0145720 \\ 
1095 & 877.5894914 & 0.0199286 &  0.0177254 \\ 
1096 & 878.3324494 & 0.0007738 &  0.0155980 \\ 
1097 & 879.0754075 & 0.0080268 &  0.0335845 \\ 
1098 & 879.8183656 & 0.0136647 &  0.0124797 \\ 
1099 & 880.5613237 & 0.0189739 &  0.0179747 \\ 
1100 & 881.3042817 & 0.0216829 &  0.0109542 \\ 
1101 & 882.0472398 & 0.0113619 &  0.0105597 \\ 
1102 & 882.7901979 & -0.0145667 &  0.0127981 \\ 
1103 & 883.5331559 & -0.0325173 &  0.0163804 \\ 
1104 & 884.2761140 & -0.0007783 &  0.0122932 \\ 
1105 & 885.0190721 & 0.0000000 &  0.0149192 \\ 
1106 & 885.7620302 & -0.0548396 &  0.0181017 \\ 
1107 & 886.5049882 & 0.0062162 &  0.0145885 \\ 
1108 & 887.2479463 & -0.0203187 &  0.0110934 \\ 
1109 & 887.9909044 & -0.0322495 &  0.0110339 \\ 
1110 & 888.7338624 & 0.0061311 &  0.0098267 \\ 
1111 & 889.4768205 & 0.0131438 &  0.0176192 \\ 
1112 & 890.2197786 & 0.0061094 &  0.0159837 \\ 
1113 & 890.9627367 & -0.0161613 &  0.0137299 \\ 
1114 & 891.7056947 & -0.0047122 &  0.0130762 \\ 
1115 & 892.4486528 & -0.0251295 &  0.0185972 \\ 
1116 & 893.1916109 & -0.0002875 &  0.0104836 \\ 
1117 & 893.9345689 & -0.0337654 &  0.0126495 \\ 
1118 & 894.6775270 & 0.0203106 &  0.0163090 \\ 
1119 & 895.4204851 & 0.0251923 &  0.0139865 \\ 
1120 & 896.1634431 & 0.0203849 &  0.0120067 \\ 
1121 & 896.9064012 & -0.0032526 &  0.0079887 \\ 
1122 & 897.6493593 & -0.0038451 &  0.0141383 \\ 
1123 & 898.3923174 & 0.0059379 &  0.0133166 \\ 
1124 & 899.1352754 & 0.0147677 &  0.0111992 \\ 
1125 & 899.8782335 & -0.0115337 &  0.0211848 \\ 
1126 & 900.6211916 & 0.0311879 &  0.0131623 \\ 
1127 & 901.3641496 & 0.0010069 &  0.0145597 \\ 
1128 & 902.1071077 & 0.0142700 &  0.0142041 \\ 
1130 & 903.5930239 & -0.0017672 &  0.0131463 \\ 
1131 & 904.3359819 & 0.0167032 &  0.0127462 \\ 
1132 & 905.0789400 & 0.0051676 &  0.0099738 \\ 
1133 & 905.8218981 & 0.0225053 &  0.0117747 \\ 
1134 & 906.5648561 & 0.0099618 &  0.0123130 \\ 
1135 & 907.3078142 & -0.0052954 &  0.0140980 \\ 
1136 & 908.0507723 & -0.0016333 &  0.0086715 \\ 
1137 & 908.7937304 & 0.0113825 &  0.0172305 \\ 
1138 & 909.5366884 & -0.0154949 &  0.0096995 \\ 
1139 & 910.2796465 & -0.0122708 &  0.0137946 \\ 
1140 & 911.0226046 & -0.0208648 &  0.0089648 \\ 
1141 & 911.7655626 & -0.0059524 &  0.0092678 \\ 
1142 & 912.5085207 & 0.0224382 &  0.0109724 \\ 
1143 & 913.2514788 & -0.0118319 &  0.0131281 \\ 
1144 & 913.9944369 & -0.0168209 &  0.0135302 \\ 
1145 & 914.7373949 & -0.0082925 &  0.0111300 \\ 
1146 & 915.4803530 & 0.0176038 &  0.0115602 \\ 
1147 & 916.2233111 & -0.0080414 &  0.0078796 \\ 
1148 & 916.9662691 & -0.0306329 &  0.0167278 \\ 
1149 & 917.7092272 & 0.0183285 &  0.0165040 \\ 
1150 & 918.4521853 & -0.0081398 &  0.0147688 \\ 
1151 & 919.1951433 & 0.0188106 &  0.0123073 \\ 
1152 & 919.9381014 & 0.0046899 &  0.0104555 \\ 
1153 & 920.6810595 & 0.0000031 &  0.0123638 \\ 
1154 & 921.4240176 & 0.0444064 &  0.0119295 \\ 
1155 & 922.1669756 & -0.0000779 &  0.0162027 \\ 
1156 & 922.9099337 & 0.0105327 &  0.0128491 \\ 
1157 & 923.6528918 & -0.0043193 &  0.0153423 \\ 
1158 & 924.3958498 & 0.0034064 &  0.0126681 \\ 
1159 & 925.1388079 & -0.0081781 &  0.0108138 \\ 
1160 & 925.8817660 & -0.0432624 &  0.0108076 \\ 
1161 & 926.6247241 & -0.0031221 &  0.0156557 \\ 
1162 & 927.3676821 & -0.0071558 &  0.0173286 \\ 
1163 & 928.1106402 & 0.0048046 &  0.0089959 \\ 
1165 & 929.5965563 & -0.0130843 &  0.0083017 \\ 
1166 & 930.3395144 & 0.0141925 &  0.0116232 \\ 
1167 & 931.0824725 & 0.0193168 &  0.0217072 \\ 
1168 & 931.8254306 & 0.0089226 &  0.0201216 \\ 
1169 & 932.5683886 & 0.0160145 &  0.0100239 \\ 
1304 & 1032.8677282 & 0.0309971 &  0.0105331 \\ 
1305 & 1033.6106863 & -0.0204446 &  0.0168690 \\ 
1306 & 1034.3536443 & -0.0184729 &  0.0193786 \\ 
1307 & 1035.0966024 & -0.0091397 &  0.0164368 \\ 
1308 & 1035.8395605 & 0.0351386 &  0.0137673 \\ 
1309 & 1036.5825185 & -0.0255359 &  0.0196808 \\ 
1310 & 1037.3254766 & 0.0586413 &  0.0116693 \\ 
1311 & 1038.0684347 & -0.0156923 &  0.0123218 \\ 
1312 & 1038.8113928 & 0.0019077 &  0.0174569 \\ 
1313 & 1039.5543508 & 0.0288429 &  0.0154770 \\ 
1314 & 1040.2973089 & -0.0182030 &  0.0205478 \\ 
1315 & 1041.0402670 & 0.0088747 &  0.0157936 \\ 
1316 & 1041.7832250 & -0.0007015 &  0.0151586 \\ 
1317 & 1042.5261831 & 0.0402330 &  0.0182429 \\ 
1318 & 1043.2691412 & 0.0003240 &  0.0091407 \\ 
1319 & 1044.0120993 & 0.0286499 &  0.0148748 \\ 
1320 & 1044.7550573 & 0.0097878 &  0.0163905 \\ 
1321 & 1045.4980154 & -0.0222297 &  0.0143550 \\ 
1323 & 1046.9839315 & -0.0017694 &  0.0138384 \\ 
1324 & 1047.7268896 & -0.0160271 &  0.0100630 \\ 
1325 & 1048.4698477 & 0.0086624 &  0.0131089 \\ 
1326 & 1049.2128058 & 0.0214373 &  0.0110527 \\ 
1330 & 1052.1846380 & -0.0165295 &  0.0114711 \\ 
1331 & 1052.9275961 & 0.0096946 &  0.0162143 \\ 
1332 & 1053.6705542 & -0.0008973 &  0.0139372 \\ 
1335 & 1055.8994284 & 0.0145535 &  0.0162043 \\ 
1336 & 1056.6423865 & 0.0034628 &  0.0144622 \\ 
1337 & 1057.3853445 & 0.0072980 &  0.0135489 \\ 
1338 & 1058.1283026 & 0.0094442 &  0.0145660 \\ 
1339 & 1058.8712607 & -0.0289878 &  0.0119494 \\ 
1341 & 1060.3571768 & 0.0446656 &  0.0244879 \\ 
1342 & 1061.1001349 & -0.0368780 &  0.0146566 \\ 
1343 & 1061.8430930 & -0.0045926 &  0.0135693 \\ 
1344 & 1062.5860510 & 0.0012919 &  0.0130187 \\ 
1345 & 1063.3290091 & 0.0189009 &  0.0099128 \\ 
1346 & 1064.0719672 & -0.0121584 &  0.0136247 \\ 
1347 & 1064.8149252 & -0.0053806 &  0.0105782 \\ 
1348 & 1065.5578833 & 0.0157770 &  0.0173616 \\ 
1349 & 1066.3008414 & 0.0076454 &  0.0191972 \\ 
1350 & 1067.0437995 & 0.0007487 &  0.0109844 \\ 
1351 & 1067.7867575 & 0.0031745 &  0.0206586 \\ 
1352 & 1068.5297156 & 0.0209007 &  0.0114313 \\ 
1353 & 1069.2726737 & 0.0019063 &  0.0147459 \\ 
1354 & 1070.0156317 & 0.0047432 &  0.0123195 \\ 
1355 & 1070.7585898 & -0.0588589 &  0.0119616 \\ 
1356 & 1071.5015479 & 0.0222727 &  0.0137698 \\ 
1357 & 1072.2445059 & -0.0019749 &  0.0104297 \\ 
1358 & 1072.9874640 & 0.0178944 &  0.0167063 \\ 
1359 & 1073.7304221 & 0.0105007 &  0.0138110 \\ 
1360 & 1074.4733802 & -0.0119447 &  0.0122548 \\ 
1361 & 1075.2163382 & -0.0460261 &  0.0191415 \\ 
1362 & 1075.9592963 & -0.0140215 &  0.0163089 \\ 
1363 & 1076.7022544 & 0.0087240 &  0.0179246 \\ 
1364 & 1077.4452124 & 0.0036411 &  0.0124388 \\ 
1365 & 1078.1881705 & -0.0508962 &  0.0210504 \\ 
1366 & 1078.9311286 & 0.0121748 &  0.0106285 \\ 
1367 & 1079.6740867 & 0.0078246 &  0.0157608 \\ 
1368 & 1080.4170447 & 0.0667595 &  0.0168971 \\ 
1369 & 1081.1600028 & 0.0070332 &  0.0137595 \\ 
1370 & 1081.9029609 & 0.0331600 &  0.0126438 \\ 
1371 & 1082.6459189 & 0.0145688 &  0.0135211 \\ 
1372 & 1083.3888770 & 0.0361793 &  0.0141505 \\ 
1373 & 1084.1318351 & 0.0199969 &  0.0156784 \\ 
1374 & 1084.8747932 & -0.0153779 &  0.0139698 \\ 
1375 & 1085.6177512 & -0.0230946 &  0.0158803 \\ 
1376 & 1086.3607093 & -0.0013480 &  0.0092784 \\ 
1379 & 1088.5895835 & -0.0205250 &  0.0159241 \\ 
1380 & 1089.3325416 & -0.0165420 &  0.0238895 \\ 
1381 & 1090.0754996 & 0.0131768 &  0.0249310 \\ 
1382 & 1090.8184577 & -0.0192831 &  0.0171636 \\ 
1383 & 1091.5614158 & -0.0541402 &  0.0099683 \\ 
1384 & 1092.3043739 & 0.0199467 &  0.0334579 \\ 
1385 & 1093.0473319 & -0.0084797 &  0.0199849 \\ 
1392 & 1098.2480384 & -0.0116962 &  0.0188481 \\ 
1393 & 1098.9909965 & 0.0167972 &  0.0113665 \\ 
1394 & 1099.7339546 & 0.0371014 &  0.0106541 \\ 
1395 & 1100.4769126 & 0.0205245 &  0.0278833 \\ 
1396 & 1101.2198707 & -0.0085695 &  0.0155369 \\ 
1397 & 1101.9628288 & -0.0129950 &  0.0195020 \\ 
1398 & 1102.7057869 & -0.0161077 &  0.0114714 \\ 
1399 & 1103.4487449 & 0.0079254 &  0.0129669 \\ 
1400 & 1104.1917030 & 0.0052259 &  0.0120972 \\ 
1402 & 1105.6776191 & 0.0064799 &  0.0154204 \\ 
1403 & 1106.4205772 & 0.0089504 &  0.0119634 \\ 
1404 & 1107.1635353 & 0.0116229 &  0.0115480 \\ 
1405 & 1107.9064933 & -0.0035166 &  0.0219275 \\ 
1406 & 1108.6494514 & 0.0035509 &  0.0135529 \\ 
1407 & 1109.3924095 & 0.0207586 &  0.0125175 \\ 
1408 & 1110.1353676 & 0.0195776 &  0.0145096 \\ 
1409 & 1110.8783256 & -0.0166896 &  0.0135924 \\ 
1410 & 1111.6212837 & 0.0039480 &  0.0241809 \\ 
1411 & 1112.3642418 & -0.0014427 &  0.0137003 \\ 
1412 & 1113.1071998 & 0.0095302 &  0.0152219 \\ 
1413 & 1113.8501579 & -0.0075540 &  0.0155830 \\ 
1414 & 1114.5931160 & 0.0018171 &  0.0175635 \\ 
1416 & 1116.0790321 & 0.0047893 &  0.0133507 \\ 
1417 & 1116.8219902 & -0.0103641 &  0.0134980 \\ 
1418 & 1117.5649483 & 0.0017419 &  0.0138020 \\ 
1419 & 1118.3079063 & 0.0065834 &  0.0106765 \\ 
1420 & 1119.0508644 & -0.0108432 &  0.0150211 \\ 
1421 & 1119.7938225 & -0.0068746 &  0.0112020 \\ 
1422 & 1120.5367806 & -0.0548806 &  0.0109923 \\ 
1423 & 1121.2797386 & -0.0080100 &  0.0120097 \\ 
1424 & 1122.0226967 & -0.0175128 &  0.0148916 \\ 
1425 & 1122.7656548 & 0.0035880 &  0.0113402 \\ 
1426 & 1123.5086128 & -0.0435149 &  0.0100259 \\ 
1427 & 1124.2515709 & -0.0091939 &  0.0087696 \\ 
1428 & 1124.9945290 & -0.0150815 &  0.0116356 \\ 
1429 & 1125.7374871 & -0.0151779 &  0.0128159 \\ 
1430 & 1126.4804451 & 0.0347607 &  0.0270201 \\ 
1431 & 1127.2234032 & 0.0449237 &  0.0114542 \\ 
1432 & 1127.9663613 & -0.0098900 &  0.0147041 \\ 
1433 & 1128.7093193 & 0.0105388 &  0.0113351 \\ 
1434 & 1129.4522774 & -0.0015275 &  0.0126505 \\ 
1435 & 1130.1952355 & 0.0010729 &  0.0115390 \\ 
1436 & 1130.9381935 & -0.0271052 &  0.0112427 \\ 
1437 & 1131.6811516 & 0.0008163 &  0.0102355 \\ 
1438 & 1132.4241097 & 0.0135564 &  0.0141185 \\ 
1439 & 1133.1670678 & 0.0144236 &  0.0119459 \\ 
1440 & 1133.9100258 & 0.0186171 &  0.0176154 \\ 
1441 & 1134.6529839 & 0.0227165 &  0.0088779 \\ 
1442 & 1135.3959420 & -0.0282770 &  0.0130859 \\ 
1443 & 1136.1389000 & 0.0146054 &  0.0265940 \\ 
1444 & 1136.8818581 & -0.0283118 &  0.0144450 \\ 
1445 & 1137.6248162 & 0.0055099 &  0.0148412 \\ 
1446 & 1138.3677743 & -0.0064497 &  0.0093022 \\ 
1447 & 1139.1107323 & 0.0140350 &  0.0093198 \\ 
1448 & 1139.8536904 & 0.0081678 &  0.0123457 \\ 
1449 & 1140.5966485 & -0.0464444 &  0.0146372 \\ 
1450 & 1141.3396065 & -0.0091958 &  0.0108897 \\ 
1451 & 1142.0825646 & -0.0442314 &  0.0112028 \\ 
1452 & 1142.8255227 & 0.0293178 &  0.0192267 \\ 
1453 & 1143.5684808 & -0.0170232 &  0.0128710 \\ 
1454 & 1144.3114388 & -0.0338132 &  0.0135480 \\ 
1455 & 1145.0543969 & -0.0052161 &  0.0149272 \\ 
1456 & 1145.7973550 & 0.0321305 &  0.0136952 \\ 
1457 & 1146.5403130 & 0.0356254 &  0.0180067 \\ 
1458 & 1147.2832711 & -0.0078656 &  0.0376398 \\ 
1460 & 1148.7691872 & 0.0013498 &  0.0193389 \\ 
1461 & 1149.5121453 & -0.0017662 &  0.0155626 \\ 
1462 & 1150.2551034 & 0.0171572 &  0.0114994 \\ 
1463 & 1150.9980615 & -0.0484562 &  0.0141356 \\ 
1464 & 1151.7410195 & 0.0343928 &  0.0131412 \\ 
1465 & 1152.4839776 & 0.0156112 &  0.0120549 \\ 
1466 & 1153.2269357 & 0.0191288 &  0.0103187 \\ 
1467 & 1153.9698937 & 0.0262051 &  0.0148213 \\ 
1468 & 1154.7128518 & 0.0254704 &  0.0167541 \\ 
1469 & 1155.4558099 & -0.0090068 &  0.0126190 \\ 
1470 & 1156.1987680 & 0.0395237 &  0.0106375 \\ 
1471 & 1156.9417260 & 0.0207526 &  0.0103283 \\ 
1472 & 1157.6846841 & -0.0125731 &  0.0135359 \\ 
1473 & 1158.4276422 & -0.0070889 &  0.0127336 \\ 
1474 & 1159.1706002 & 0.0065113 &  0.0173106 \\ 
1475 & 1159.9135583 & 0.0202800 &  0.0117250 \\ 
1476 & 1160.6565164 & 0.0067674 &  0.0224341 \\ 
1477 & 1161.3994745 & -0.0142248 &  0.0122808 \\ 
1478 & 1162.1424325 & -0.0071143 &  0.0113577 \\ 
1479 & 1162.8853906 & -0.0079382 &  0.0174399 \\ 
1480 & 1163.6283487 & 0.0003066 &  0.0140410 \\ 
1481 & 1164.3713067 & -0.0209616 &  0.0119920 \\ 
1482 & 1165.1142648 & -0.0004150 &  0.0172936 \\ 
1483 & 1165.8572229 & 0.0087230 &  0.0138600 \\ 
1484 & 1166.6001809 & 0.0150797 &  0.0160594 \\ 
1485 & 1167.3431390 & -0.0160948 &  0.0138881 \\ 
1486 & 1168.0860971 & -0.0219314 &  0.0105503 \\ 
1487 & 1168.8290552 & -0.0372062 &  0.0131905 \\ 
1488 & 1169.5720132 & -0.0078052 &  0.0118656 \\ 
1489 & 1170.3149713 & 0.0256479 &  0.0115362 \\ 
1490 & 1171.0579294 & -0.0035720 &  0.0131359 \\ 
1491 & 1171.8008874 & 0.0154187 &  0.0105479 \\ 
1492 & 1172.5438455 & -0.0172171 &  0.0214715 \\ 
1493 & 1173.2868036 & 0.0030270 &  0.0117145 \\ 
1494 & 1174.0297617 & 0.0180970 &  0.0118687 \\ 
1495 & 1174.7727197 & -0.0179329 &  0.0123313 \\ 
1496 & 1175.5156778 & -0.0153344 &  0.0143381 \\ 
1497 & 1176.2586359 & -0.0181379 &  0.0137591 \\ 
1498 & 1177.0015939 & 0.0048445 &  0.0106559 \\ 
1499 & 1177.7445520 & 0.0057389 &  0.0120922 \\ 
1501 & 1179.2304682 & 0.0144090 &  0.0167448 \\ 
1502 & 1179.9734262 & 0.0006085 &  0.0194092 \\ 
1503 & 1180.7163843 & 0.0173290 &  0.0095328 \\ 
1504 & 1181.4593424 & 0.0006009 &  0.0171138 \\ 
1505 & 1182.2023004 & -0.0174110 &  0.0145801 \\ 
1506 & 1182.9452585 & 0.0268925 &  0.0089235 \\ 
1507 & 1183.6882166 & -0.0372444 &  0.0131141 \\ 
1508 & 1184.4311747 & 0.0170087 &  0.0162069 \\ 
1509 & 1185.1741327 & 0.0253839 &  0.0122202 \\ 
1510 & 1185.9170908 & 0.0021700 &  0.0146708 \\ 
1511 & 1186.6600489 & -0.0030440 &  0.0138720 \\ 
1512 & 1187.4030069 & -0.0047514 &  0.0128666 \\ 
1513 & 1188.1459650 & -0.0089141 &  0.0110965 \\ 
1514 & 1188.8889231 & 0.0114922 &  0.0163192 \\ 
1515 & 1189.6318811 & 0.0023181 &  0.0131637 \\ 
1516 & 1190.3748392 & -0.0249242 &  0.0191913 \\ 
1517 & 1191.1177973 & -0.0018567 &  0.0093306 \\ 
1518 & 1191.8607554 & 0.0144189 &  0.0176173 \\ 
1519 & 1192.6037134 & 0.0129424 &  0.0101963 \\ 
1520 & 1193.3466715 & -0.0103325 &  0.0135418 \\ 
1521 & 1194.0896296 & 0.0077639 &  0.0141439 \\ 
1522 & 1194.8325876 & 0.0280868 &  0.0131990 \\ 
1523 & 1195.5755457 & 0.0096705 &  0.0126476 \\ 
1524 & 1196.3185038 & 0.0048625 &  0.0149991 \\ 
1525 & 1197.0614619 & -0.0100267 &  0.0177154 \\ 
1526 & 1197.8044199 & -0.0547140 &  0.0115969 \\ 
1527 & 1198.5473780 & 0.0436984 &  0.0131033 \\ 
1528 & 1199.2903361 & -0.0000257 &  0.0161086 \\ 
1529 & 1200.0332941 & -0.0361549 &  0.0126881 \\ 
1530 & 1200.7762522 & 0.0014309 &  0.0165203 \\ 
1531 & 1201.5192103 & 0.0228832 &  0.0109126 \\ 
1532 & 1202.2621684 & 0.0037344 &  0.0120811 \\ 
1533 & 1203.0051264 & 0.0026778 &  0.0108459 \\ 
1534 & 1203.7480845 & -0.0078965 &  0.0126710 \\ 
1535 & 1204.4910426 & -0.0031346 &  0.0273279 \\ 
1536 & 1205.2340006 & -0.0126589 &  0.0137501 \\ 
1537 & 1205.9769587 & -0.0004837 &  0.0194759 \\ 
1539 & 1207.4628748 & -0.0120481 &  0.0308344 \\ 
1540 & 1208.2058329 & -0.0362431 &  0.0266256 \\ 
1541 & 1208.9487910 & -0.0000047 &  0.0170599 \\ 
1542 & 1209.6917491 & 0.0347342 &  0.0154219 \\ 
1543 & 1210.4347071 & -0.0214082 &  0.0126772 \\ 
1544 & 1211.1776652 & -0.0149007 &  0.0157114 \\ 
1545 & 1211.9206233 & -0.0270773 &  0.0115455 \\ 
1546 & 1212.6635813 & 0.0015026 &  0.0128145 \\ 
1547 & 1213.4065394 & 0.0159618 &  0.0113311 \\ 
1548 & 1214.1494975 & -0.0140360 &  0.0179559 \\ 
1549 & 1214.8924556 & 0.0148644 &  0.0136945 \\ 
1550 & 1215.6354136 & -0.0221793 &  0.0096584 \\ 
1551 & 1216.3783717 & 0.0178683 &  0.0195280 \\ 
1552 & 1217.1213298 & 0.0015211 &  0.0146918 \\ 
1553 & 1217.8642878 & 0.0112430 &  0.0150108 \\ 
1554 & 1218.6072459 & -0.0105544 &  0.0112665 \\ 
1555 & 1219.3502040 & -0.0079654 &  0.0114930 \\ 
1556 & 1220.0931621 & -0.0214405 &  0.0109414 \\ 
1557 & 1220.8361201 & 0.0214832 &  0.0121669 \\ 
1558 & 1221.5790782 & 0.0083253 &  0.0194259 \\ 
1559 & 1222.3220363 & -0.0275871 &  0.0113362 \\ 
1569 & 1229.7516170 & -0.0140606 &  0.0155679 \\ 
1570 & 1230.4945750 & -0.0065975 &  0.0097454 \\ 
1571 & 1231.2375331 & 0.0531838 &  0.0235683 \\ 
1572 & 1231.9804912 & -0.0234999 &  0.0089499 \\ 
1573 & 1232.7234493 & 0.0269288 &  0.0151427 \\ 
1574 & 1233.4664073 & -0.0293772 &  0.0120994 \\ 
1575 & 1234.2093654 & -0.0012784 &  0.0145076 \\ 
1576 & 1234.9523235 & 0.0065504 &  0.0120835 \\ 
1577 & 1235.6952815 & -0.0070698 &  0.0143593 \\ 
1578 & 1236.4382396 & 0.0187010 &  0.0118414 \\ 
1579 & 1237.1811977 & 0.0047636 &  0.0153832 \\ 
1580 & 1237.9241558 & 0.0185297 &  0.0161692 \\ 
1582 & 1239.4100719 & 0.0529249 &  0.0408818 \\ 
1583 & 1240.1530300 & 0.0304940 &  0.0181193 \\ 
1584 & 1240.8959880 & 0.0153215 &  0.0143814 \\ 
1585 & 1241.6389461 & -0.0203502 &  0.0162746 \\ 
1586 & 1242.3819042 & 0.0068007 &  0.1800785 \\ 
1587 & 1243.1248622 & -0.0259130 &  0.0163361 \\ 
1588 & 1243.8678203 & -0.0146449 &  0.0167652 \\ 
1589 & 1244.6107784 & 0.0008541 &  0.0105615 \\ 
1590 & 1245.3537365 & 0.0014009 &  0.0179633 \\ 
1591 & 1246.0966945 & 0.0017214 &  0.0130561 \\ 
1592 & 1246.8396526 & -0.0032879 &  0.0131309 \\ 
1593 & 1247.5826107 & 0.0141095 &  0.0127456 \\ 
1594 & 1248.3255687 & 0.0005068 &  0.0139478 \\ 
1595 & 1249.0685268 & -0.0041837 &  0.0160939 \\ 
1596 & 1249.8114849 & 0.0082830 &  0.0218253 \\ 
1597 & 1250.5544430 & 0.0459997 &  0.0138969 \\ 
1598 & 1251.2974010 & -0.0067958 &  0.0113779 \\ 
1599 & 1252.0403591 & -0.0013838 &  0.0115481 \\ 
1600 & 1252.7833172 & 0.0061783 &  0.0146396 \\ 
1601 & 1253.5262752 & -0.0155552 &  0.0140346 \\ 
1602 & 1254.2692333 & -0.0028237 &  0.0143723 \\ 
1603 & 1255.0121914 & -0.0244783 &  0.0178586 \\ 
1604 & 1255.7551495 & -0.0279094 &  0.0102174 \\ 
1605 & 1256.4981075 & 0.0344162 &  0.0126532 \\ 
1606 & 1257.2410656 & -0.0312158 &  0.0107942 \\ 
1607 & 1257.9840237 & 0.0165053 &  0.0104936 \\ 
1608 & 1258.7269817 & 0.0006972 &  0.0119046 \\ 
1609 & 1259.4699398 & 0.0001491 &  0.0134617 \\ 
1610 & 1260.2128979 & 0.0060377 &  0.0150271 \\ 
1611 & 1260.9558560 & -0.0079737 &  0.0190429 \\ 
1612 & 1261.6988140 & 0.0263836 &  0.0107567 \\ 
1613 & 1262.4417721 & 0.0220522 &  0.0132625 \\ 
1614 & 1263.1847302 & 0.0326732 &  0.0118422 \\ 
1615 & 1263.9276882 & 0.0041351 &  0.0078358 \\ 
1616 & 1264.6706463 & -0.0138194 &  0.0108344 \\ 
1617 & 1265.4136044 & 0.0029283 &  0.0129774 \\ 
1618 & 1266.1565624 & 0.0003818 &  0.0114845 \\ 
1619 & 1266.8995205 & -0.0208537 &  0.0130808 \\ 
1620 & 1267.6424786 & -0.0132676 &  0.0149344 \\ 
1621 & 1268.3854367 & 0.0099073 &  0.0204524 \\ 
1622 & 1269.1283947 & 0.0034200 &  0.0300799 \\ 
1624 & 1270.6143109 & -0.0017514 &  0.0831083 \\ 
1625 & 1271.3572689 & 0.0073017 &  0.0104324 \\ 
1626 & 1272.1002270 & 0.0084490 &  0.0140122 \\ 
1627 & 1272.8431851 & 0.0068040 &  0.0216589 \\ 
1628 & 1273.5861432 & -0.0059491 &  0.0134923 \\ 
1629 & 1274.3291012 & -0.0096030 &  0.0112679 \\ 
1630 & 1275.0720593 & -0.0018694 &  0.0101706 \\ 
1631 & 1275.8150174 & 0.0215903 &  0.0118049 \\ 
1632 & 1276.5579754 & -0.0308246 &  0.0140921 \\ 
1633 & 1277.3009335 & 0.0087496 &  0.0122482 \\ 
1634 & 1278.0438916 & -0.0128066 &  0.0127129 \\ 
1635 & 1278.7868497 & 0.0089495 &  0.0157532 \\ 
1636 & 1279.5298077 & -0.0033810 &  0.0120364 \\ 
1637 & 1280.2727658 & 0.0159792 &  0.0117913 \\ 
1638 & 1281.0157239 & 0.0019526 &  0.0109533 \\ 
1639 & 1281.7586819 & 0.0196625 &  0.0123384 \\ 
1640 & 1282.5016400 & 0.0020621 &  0.0122458 \\ 
1641 & 1283.2445981 & 0.0131345 &  0.0145654 \\ 
1642 & 1283.9875561 & -0.0024045 &  0.0140606 \\ 
1643 & 1284.7305142 & 0.0124976 &  0.0147722 \\ 
1644 & 1285.4734723 & -0.0113459 &  0.0101291 \\ 
1645 & 1286.2164304 & 0.0204869 &  0.0118802 \\ 
1646 & 1286.9593884 & 0.0251642 &  0.0130828 \\ 
1647 & 1287.7023465 & 0.0162867 &  0.0122348 \\ 
1648 & 1288.4453046 & -0.0049640 &  0.0106578 \\ 
1649 & 1289.1882626 & 0.0002834 &  0.0112021 \\ 
1650 & 1289.9312207 & -0.0002182 &  0.0145646 \\ 
1651 & 1290.6741788 & 0.0046008 &  0.0117594 \\ 
1652 & 1291.4171369 & 0.0077153 &  0.0127855 \\ 
1653 & 1292.1600949 & -0.0096246 &  0.0084902 \\ 
1654 & 1292.9030530 & -0.0160063 &  0.0110236 \\ 
1655 & 1293.6460111 & 0.0180392 &  0.0138028 \\ 
1656 & 1294.3889691 & -0.0128625 &  0.0119236 \\ 
1657 & 1295.1319272 & -0.0530531 &  0.0105586 \\ 
1658 & 1295.8748853 & -0.0168179 &  0.0073817 \\ 
1659 & 1296.6178434 & -0.0290026 &  0.0172726 \\ 
1660 & 1297.3608014 & 0.0160306 &  0.0118889 \\ 
1661 & 1298.1037595 & -0.0273053 &  0.0124238 \\ 
1662 & 1298.8467176 & 0.0218830 &  0.0154128 \\ 
1663 & 1299.5896756 & -0.0077410 &  0.0107945 \\ 
1664 & 1300.3326337 & -0.0117317 &  0.0133129 \\ 
1665 & 1301.0755918 & -0.0405660 &  0.0135975 \\ 
1666 & 1301.8185498 & -0.0023382 &  0.0118551 \\ 
1667 & 1302.5615079 & -0.0166781 &  0.0153034 \\ 
1668 & 1303.3044660 & 0.0435234 &  0.0148901 \\ 
1669 & 1304.0474241 & 0.0070228 &  0.0125559 \\ 
1806 & 1405.8326798 & -0.0226806 &  0.0152094 \\ 
1807 & 1406.5756378 & -0.0090682 &  0.0122816 \\ 
1808 & 1407.3185959 & -0.0186178 &  0.0154174 \\ 
1809 & 1408.0615540 & -0.0027492 &  0.0146437 \\ 
1810 & 1408.8045121 & -0.0330921 &  0.0097230 \\ 
1811 & 1409.5474701 & -0.0373666 &  0.0251668 \\ 
1812 & 1410.2904282 & 0.0127251 &  0.0133326 \\ 
1828 & 1422.1777573 & -0.0199359 &  0.0139949 \\ 
1829 & 1422.9207154 & 0.0215696 &  0.0119453 \\ 
1830 & 1423.6636735 & 0.0417240 &  0.0119006 \\ 
1831 & 1424.4066315 & -0.0246646 &  0.0129646 \\ 
1832 & 1425.1495896 & 0.0469430 &  0.0132657 \\ 
1833 & 1425.8925477 & 0.0101061 &  0.0143828 \\ 
1834 & 1426.6355058 & 0.0053074 &  0.0163156 \\ 
1835 & 1427.3784638 & 0.0132816 &  0.0122201 \\ 
1836 & 1428.1214219 & 0.0099770 &  0.0121318 \\ 
1837 & 1428.8643800 & -0.0146528 &  0.0138452 \\ 
1838 & 1429.6073380 & 0.0168458 &  0.0125628 \\ 
1839 & 1430.3502961 & 0.0045206 &  0.0135944 \\ 
1841 & 1431.8362123 & -0.0225249 &  0.0072353 \\ 
1842 & 1432.5791703 & -0.0087780 &  0.0161920 \\ 
1843 & 1433.3221284 & 0.0167520 &  0.0130422 \\ 
1844 & 1434.0650865 & 0.0025762 &  0.0149912 \\ 
1845 & 1434.8080445 & 0.0053848 &  0.0226217 \\ 
1846 & 1435.5510026 & -0.0208803 &  0.0145486 \\ 
1847 & 1436.2939607 & -0.0093456 &  0.0126283 \\ 
1848 & 1437.0369187 & 0.0099033 &  0.0078734 \\ 
1849 & 1437.7798768 & 0.0169157 &  0.0135623 \\ 
1850 & 1438.5228349 & -0.0195669 &  0.0159971 \\ 
1851 & 1439.2657930 & 0.0099255 &  0.0130511 \\ 
1852 & 1440.0087510 & -0.0095141 &  0.0173521 \\ 
1853 & 1440.7517091 & -0.0026919 &  0.0126748 \\ 
1854 & 1441.4946672 & 0.0147763 &  0.0160661 \\ 
1855 & 1442.2376252 & -0.0294380 &  0.0131769 \\ 
1856 & 1442.9805833 & -0.0160641 &  0.0167658 \\ 
1857 & 1443.7235414 & 0.0046307 &  0.0127417 \\ 
1858 & 1444.4664995 & -0.0122681 &  0.0111389 \\ 
1859 & 1445.2094575 & -0.0161176 &  0.0174933 \\ 
1860 & 1445.9524156 & -0.0211952 &  0.0110166 \\ 
1861 & 1446.6953737 & 0.0295662 &  0.0123946 \\ 
1862 & 1447.4383317 & 0.0058812 &  0.0125085 \\ 
1863 & 1448.1812898 & -0.0240342 &  0.0123592 \\ 
1864 & 1448.9242479 & 0.0088066 &  0.0148196 \\ 
1865 & 1449.6672060 & -0.0251403 &  0.0203320 \\ 
1866 & 1450.4101640 & -0.0161561 &  0.0154711 \\ 
1867 & 1451.1531221 & -0.0160794 &  0.0115281 \\ 
1868 & 1451.8960802 & 0.0035809 &  0.0161156 \\ 
1869 & 1452.6390382 & -0.0040657 &  0.0123747 \\ 
1870 & 1453.3819963 & 0.0058176 &  0.0100364 \\ 
1871 & 1454.1249544 & 0.0153744 &  0.0147959 \\ 
1872 & 1454.8679125 & -0.0015722 &  0.0209634 \\ 
1873 & 1455.6108705 & 0.0234681 &  0.0121768 \\ 
1874 & 1456.3538286 & 0.0124287 &  0.0161061 \\ 
1875 & 1457.0967867 & 0.0077785 &  0.0149997 \\ 
1876 & 1457.8397447 & -0.0146299 &  0.0124866 \\ 
1878 & 1459.3256609 & 0.0025785 &  0.0286796 \\ 
1879 & 1460.0686189 & 0.0081831 &  0.0152718 \\ 
1880 & 1460.8115770 & -0.0157141 &  0.0123813 \\ 
1881 & 1461.5545351 & 0.0420243 &  0.0182966 \\ 
1882 & 1462.2974932 & 0.0164478 &  0.0136555 \\ 
1883 & 1463.0404512 & 0.0117793 &  0.0112160 \\ 
1884 & 1463.7834093 & 0.0015795 &  0.0128955 \\ 
1885 & 1464.5263674 & 0.0053884 &  0.0159770 \\ 
1886 & 1465.2693254 & 0.0031904 &  0.0800688 \\ 
1887 & 1466.0122835 & -0.0275747 &  0.0113567 \\ 
1888 & 1466.7552416 & 0.0053045 &  0.0149682 \\ 
1889 & 1467.4981997 & -0.0111196 &  0.0154740 \\ 
1890 & 1468.2411577 & 0.0195094 &  0.0142096 \\ 
1891 & 1468.9841158 & 0.0028522 &  0.0165227 \\ 
1892 & 1469.7270739 & -0.0072746 &  0.0116023 \\ 
1893 & 1470.4700319 & -0.0045765 &  0.0147262 \\ 
1894 & 1471.2129900 & -0.0216093 &  0.0123989 \\ 
1895 & 1471.9559481 & 0.0057894 &  0.0101154 \\ 
1896 & 1472.6989062 & 0.0175835 &  0.0123126 \\ 
1897 & 1473.4418642 & 0.0243409 &  0.0195785 \\ 
1898 & 1474.1848223 & 0.0193399 &  0.0195337 \\ 
1899 & 1474.9277804 & -0.0201715 &  0.0121366 \\ 
1900 & 1475.6707384 & 0.0129667 &  0.0177998 \\ 
1901 & 1476.4136965 & 0.0006720 &  0.0112649 \\ 
1902 & 1477.1566546 & 0.0112819 &  0.0140849 \\ 
1903 & 1477.8996126 & -0.0499617 &  0.0182714 \\ 
1904 & 1478.6425707 & -0.0064547 &  0.0118515 \\ 
1905 & 1479.3855288 & 0.0401648 &  0.0159565 \\ 
1906 & 1480.1284869 & -0.0054327 &  0.0124944 \\ 
1907 & 1480.8714449 & -0.0080386 &  0.0126774 \\ 
1908 & 1481.6144030 & 0.0506483 &  0.0187152 \\ 
1909 & 1482.3573611 & -0.0152814 &  0.0179861 \\ 
1910 & 1483.1003191 & -0.0151896 &  0.0131590 \\ 
1911 & 1483.8432772 & -0.0090733 &  0.0279751 \\ 
1912 & 1484.5862353 & 0.0129663 &  0.0142338 \\ 
1913 & 1485.3291934 & 0.0069893 &  0.0191851 \\ 
1914 & 1486.0721514 & 0.0035073 &  0.0127763 \\ 
1915 & 1486.8151095 & 0.0017117 &  0.0149443 \\ 
1916 & 1487.5580676 & -0.0096120 &  0.0108445 \\ 
1917 & 1488.3010256 & 0.0244104 &  0.0148764 \\ 
1918 & 1489.0439837 & 0.0142717 &  0.0155555 \\ 
1919 & 1489.7869418 & 0.0454243 &  0.0128795 \\ 
1920 & 1490.5298999 & -0.0242044 &  0.0132933 \\ 
1923 & 1492.7587741 & 0.0117851 &  0.0113080 \\ 
1924 & 1493.5017321 & -0.0060724 &  0.0145658 \\ 
1925 & 1494.2446902 & 0.0103800 &  0.0195346 \\ 
1926 & 1494.9876483 & -0.0000022 &  0.0149011 \\ 
1927 & 1495.7306063 & -0.0186077 &  0.0113073 \\ 
1928 & 1496.4735644 & -0.0017491 &  0.0129920 \\ 
1929 & 1497.2165225 & 0.0298698 &  0.0150567 \\ 
1930 & 1497.9594806 & 0.0314833 &  0.0130698 \\ 
1931 & 1498.7024386 & 0.0111385 &  0.0109933 \\ 
1932 & 1499.4453967 & 0.0220075 &  0.0124327 \\ 
1933 & 1500.1883548 & -0.0105805 &  0.0152725 \\ 
1934 & 1500.9313128 & -0.0138538 &  0.0157753 \\ 
1935 & 1501.6742709 & 0.0089861 &  0.0117549 \\ 
1936 & 1502.4172290 & -0.0088467 &  0.0124016 \\ 
1937 & 1503.1601871 & 0.0147134 &  0.0643831 \\ 
1938 & 1503.9031451 & -0.0030148 &  0.0189088 \\ 
1939 & 1504.6461032 & 0.0148930 &  0.0078586 \\ 
1940 & 1505.3890613 & -0.0150945 &  0.0068465 \\ 
1941 & 1506.1320193 & -0.0264513 &  0.0085586 \\ 
1942 & 1506.8749774 & 0.0569215 &  0.0123469 \\ 
1943 & 1507.6179355 & -0.0029250 &  0.0129747 \\ 
1944 & 1508.3608936 & -0.0019550 &  0.0111811 \\ 
1945 & 1509.1038516 & -0.0078749 &  0.0136392 \\ 
1946 & 1509.8468097 & 0.0276548 &  0.0116874 \\ 
1947 & 1510.5897678 & -0.0071126 &  0.0105865 \\ 
1948 & 1511.3327258 & -0.0312699 &  0.0121205 \\ 
1949 & 1512.0756839 & 0.0034352 &  0.0155732 \\ 
1950 & 1512.8186420 & -0.0347797 &  0.0168428 \\ 
1951 & 1513.5616001 & -0.0058123 &  0.0140089 \\ 
1952 & 1514.3045581 & 0.0084227 &  0.0095090 \\ 
1960 & 1520.2482227 & -0.0354689 &  0.0123269 \\ 
1961 & 1520.9911808 & -0.0084926 &  0.0119466 \\ 
1962 & 1521.7341388 & -0.0100348 &  0.0114700 \\ 
1963 & 1522.4770969 & 0.0083404 &  0.0122754 \\ 
1964 & 1523.2200550 & 0.0016098 &  0.0186262 \\ 
1965 & 1523.9630130 & 0.0025005 &  0.0136353 \\ 
KOI-972.01 & & & \
1 & 76.4689061 & 0.0032735 &  0.0014466 \\ 
2 & 89.5878670 & 0.0019664 &  0.0021395 \\ 
5 & 128.9447498 & 0.0032400 &  0.0019659 \\ 
6 & 142.0637107 & 0.0025394 &  0.0017437 \\ 
7 & 155.1826717 & -0.0019500 &  0.0024896 \\ 
8 & 168.3016326 & 0.0000242 &  0.0025287 \\ 
9 & 181.4205935 & -0.0005314 &  0.0024912 \\ 
10 & 194.5395544 & -0.0072668 &  0.0029603 \\ 
11 & 207.6585154 & 0.0021796 &  0.0030836 \\ 
12 & 220.7774763 & 0.0028808 &  0.0037943 \\ 
13 & 233.8964372 & -0.0012190 &  0.0022251 \\ 
14 & 247.0153981 & 0.0014665 &  0.0024125 \\ 
15 & 260.1343591 & -0.0028431 &  0.0020205 \\ 
16 & 273.2533200 & 0.0010278 &  0.0012639 \\ 
17 & 286.3722809 & 0.0020689 &  0.0020745 \\ 
18 & 299.4912418 & -0.0007543 &  0.0017818 \\ 
19 & 312.6102027 & -0.0003491 &  0.0046902 \\ 
20 & 325.7291637 & 0.0026949 &  0.0020315 \\ 
21 & 338.8481246 & -0.0041438 &  0.0021391 \\ 
22 & 351.9670855 & 0.0002997 &  0.0015389 \\ 
23 & 365.0860464 & 0.0010497 &  0.0014614 \\ 
24 & 378.2050074 & -0.0033195 &  0.0019527 \\ 
25 & 391.3239683 & 0.0025200 &  0.0013601 \\ 
26 & 404.4429292 & -0.0009114 &  0.0015632 \\ 
27 & 417.5618901 & 0.0003814 &  0.0013642 \\ 
28 & 430.6808511 & 0.0016349 &  0.0012778 \\ 
29 & 443.7998120 & -0.0029525 &  0.0014261 \\ 
30 & 456.9187729 & 0.0010650 &  0.0021814 \\ 
31 & 470.0377338 & 0.0009949 &  0.0019298 \\ 
32 & 483.1566948 & -0.0013136 &  0.0028867 \\ 
33 & 496.2756557 & 0.0032937 &  0.0018731 \\ 
34 & 509.3946166 & 0.0017144 &  0.0021556 \\ 
35 & 522.5135775 & 0.0013244 &  0.0021395 \\ 
36 & 535.6325385 & -0.0012834 &  0.0016832 \\ 
37 & 548.7514994 & -0.0019253 &  0.0015072 \\ 
38 & 561.8704603 & 0.0018649 &  0.0022075 \\ 
39 & 574.9894212 & 0.0013158 &  0.0026035 \\ 
40 & 588.1083822 & -0.0010976 &  0.0022350 \\ 
41 & 601.2273431 & 0.0025608 &  0.0032680 \\ 
42 & 614.3463040 & -0.0025363 &  0.0026458 \\ 
43 & 627.4652649 & -0.0008688 &  0.0015611 \\ 
44 & 640.5842258 & 0.0038106 &  0.0023901 \\ 
47 & 679.9411086 & 0.0023955 &  0.0021260 \\ 
48 & 693.0600695 & -0.0022633 &  0.0022346 \\ 
49 & 706.1790305 & 0.0005823 &  0.0025307 \\ 
50 & 719.2979914 & -0.0016220 &  0.0017631 \\ 
51 & 732.4169523 & -0.0012842 &  0.0019904 \\ 
52 & 745.5359132 & 0.0032892 &  0.0018912 \\ 
53 & 758.6548742 & 0.0009002 &  0.0025837 \\ 
54 & 771.7738351 & -0.0020629 &  0.0017532 \\ 
55 & 784.8927960 & 0.0005350 &  0.0021057 \\ 
56 & 798.0117569 & -0.0014372 &  0.0017092 \\ 
57 & 811.1307179 & -0.0000339 &  0.0018720 \\ 
58 & 824.2496788 & -0.0011496 &  0.0015410 \\ 
59 & 837.3686397 & -0.0021855 &  0.0015884 \\ 
60 & 850.4876006 & -0.0000246 &  0.0012838 \\ 
61 & 863.6065616 & 0.0030687 &  0.0015185 \\ 
62 & 876.7255225 & 0.0003234 &  0.0016848 \\ 
63 & 889.8444834 & 0.0052740 &  0.0015376 \\ 
65 & 916.0824053 & 0.0002909 &  0.0009092 \\ 
66 & 929.2013662 & 0.0021447 &  0.0015310 \\ 
67 & 942.3203271 & -0.0007427 &  0.0094740 \\ 
68 & 955.4392880 & 0.0021661 &  0.0014152 \\ 
69 & 968.5582489 & 0.0003024 &  0.0018255 \\ 
70 & 981.6772099 & -0.0003128 &  0.0014790 \\ 
71 & 994.7961708 & 0.0039830 &  0.0022286 \\ 
72 & 1007.9151317 & -0.0006658 &  0.0015616 \\ 
73 & 1021.0340926 & -0.0000271 &  0.0018064 \\ 
74 & 1034.1530536 & 0.0029349 &  0.0020501 \\ 
75 & 1047.2720145 & 0.0012553 &  0.0020424 \\ 
76 & 1060.3909754 & -0.0015584 &  0.0020862 \\ 
77 & 1073.5099363 & -0.0003713 &  0.0017458 \\ 
78 & 1086.6288973 & -0.0058145 &  0.0018664 \\ 
79 & 1099.7478582 & -0.0000643 &  0.0019727 \\ 
80 & 1112.8668191 & 0.0002138 &  0.0019806 \\ 
81 & 1125.9857800 & -0.0006285 &  0.0019391 \\ 
82 & 1139.1047410 & 0.0022306 &  0.0033779 \\ 
83 & 1152.2237019 & -0.0007651 &  0.0023453 \\ 
84 & 1165.3426628 & 0.0017315 &  0.0033481 \\ 
86 & 1191.5805847 & -0.0045293 &  0.0018162 \\ 
87 & 1204.6995456 & -0.0018788 &  0.0021504 \\ 
88 & 1217.8185065 & -0.0010132 &  0.0019501 \\ 
89 & 1230.9374674 & 0.0010429 &  0.0013755 \\ 
90 & 1244.0564284 & 0.0003330 &  0.0016521 \\ 
91 & 1257.1753893 & -0.0014866 &  0.0020548 \\ 
92 & 1270.2943502 & -0.0001033 &  0.0028336 \\ 
93 & 1283.4133111 & 0.0026927 &  0.0019988 \\ 
94 & 1296.5322720 & 0.0009116 &  0.0020346 \\ 
95 & 1309.6512330 & -0.0000176 &  0.0017761 \\ 
96 & 1322.7701939 & 0.0000893 &  0.0010303 \\ 
97 & 1335.8891548 & 0.0029377 &  0.0014724 \\ 
99 & 1362.1270767 & -0.0015725 &  0.0018488 \\ 
100 & 1375.2460376 & 0.0001556 &  0.0016720 \\ 
101 & 1388.3649985 & -0.0120846 &  0.0050995 \\ 
102 & 1401.4839594 & 0.0022242 &  0.0012210 \\ 
104 & 1427.7218813 & 0.0029825 &  0.0036181 \\ 
105 & 1440.8408422 & 0.0012516 &  0.0017695 \\ 
106 & 1453.9598031 & 0.0037564 &  0.0027729 \\ 
107 & 1467.0787641 & 0.0019840 &  0.0021498 \\ 
108 & 1480.1977250 & -0.0000166 &  0.0040002 \\ 
109 & 1493.3166859 & -0.0006342 &  0.0017971 \\ 
110 & 1506.4356468 & -0.0053673 &  0.0023519 \\ 
KOI-972.02 & & & \
1 & 56.4981408 & -0.0203884 &  0.0086438 \\ 
3 & 72.1419060 & 0.0032982 &  0.0155939 \\ 
4 & 79.9637886 & -0.0012574 &  0.0115937 \\ 
5 & 87.7856712 & -0.0116162 &  0.0103446 \\ 
6 & 95.6075539 & 0.0030247 &  0.0157933 \\ 
7 & 103.4294365 & 0.0100492 &  0.0125550 \\ 
8 & 111.2513191 & -0.0242844 &  0.0094683 \\ 
9 & 119.0732017 & 0.0190988 &  0.0217037 \\ 
10 & 126.8950843 & -0.0084961 &  0.0108038 \\ 
11 & 134.7169669 & 0.0086365 &  0.0127848 \\ 
12 & 142.5388495 & 0.0024371 &  0.0140626 \\ 
13 & 150.3607321 & 0.0242171 &  0.0092133 \\ 
14 & 158.1826147 & -0.0187145 &  0.0175101 \\ 
15 & 166.0044973 & -0.0797723 &  0.0173816 \\ 
16 & 173.8263799 & 0.0125120 &  0.0168616 \\ 
17 & 181.6482625 & -0.2122306 &  0.1046248 \\ 
18 & 189.4701452 & -0.0241391 &  0.0180636 \\ 
19 & 197.2920278 & -0.0495951 &  0.0177085 \\ 
20 & 205.1139104 & -0.0000206 &  0.0161422 \\ 
21 & 212.9357930 & -0.0082891 &  0.0093520 \\ 
22 & 220.7576756 & 0.0223518 &  0.0817820 \\ 
23 & 228.5795582 & 0.0802140 &  0.0138756 \\ 
24 & 236.4014408 & -0.0974334 &  0.0125114 \\ 
25 & 244.2233234 & 0.0394806 &  0.0117597 \\ 
26 & 252.0452060 & -0.0248559 &  0.0106850 \\ 
27 & 259.8670886 & 0.0860223 &  0.0613315 \\ 
28 & 267.6889712 & -0.0011197 &  0.0114736 \\ 
29 & 275.5108539 & 0.0261935 &  0.0108005 \\ 
31 & 291.1546191 & 0.0211226 &  0.0189669 \\ 
32 & 298.9765017 & -0.0026981 &  0.0255428 \\ 
33 & 306.7983843 & -0.0053959 &  0.0164721 \\ 
34 & 314.6202669 & 0.0111811 &  0.0185105 \\ 
35 & 322.4421495 & -0.0213388 &  0.0122638 \\ 
37 & 338.0859147 & -0.0816160 &  0.0133808 \\ 
38 & 345.9077973 & 0.0567109 &  0.0191124 \\ 
39 & 353.7296799 & -0.1268700 &  0.0174273 \\ 
40 & 361.5515625 & 0.0223447 &  0.0148421 \\ 
41 & 369.3734452 & 0.0089833 &  0.0372262 \\ 
42 & 377.1953278 & -0.0028728 &  0.0166070 \\ 
43 & 385.0172104 & 0.0201669 &  0.0133669 \\ 
44 & 392.8390930 & 0.0178753 &  0.0182405 \\ 
45 & 400.6609756 & 0.0272551 &  0.0124372 \\ 
47 & 416.3047408 & 0.1021666 &  0.0149248 \\ 
48 & 424.1266234 & -0.0600359 &  0.0160004 \\ 
49 & 431.9485060 & -0.0221127 &  0.0128133 \\ 
50 & 439.7703886 & 0.0020388 &  0.0297750 \\ 
51 & 447.5922712 & -0.0167900 &  0.0100498 \\ 
52 & 455.4141539 & 0.0100241 &  0.0191775 \\ 
53 & 463.2360365 & 0.0065918 &  0.0094020 \\ 
54 & 471.0579191 & 0.0126396 &  0.0185220 \\ 
55 & 478.8798017 & 0.0006506 &  0.0111242 \\ 
56 & 486.7016843 & 0.0253439 &  0.0145591 \\ 
57 & 494.5235669 & -0.0187179 &  0.0111515 \\ 
58 & 502.3454495 & -0.0009788 &  0.0137257 \\ 
59 & 510.1673321 & -0.0817732 &  0.0123422 \\ 
60 & 517.9892147 & 0.0125267 &  0.0101276 \\ 
61 & 525.8110973 & -0.1034704 &  0.0166822 \\ 
62 & 533.6329799 & 0.0053974 &  0.0135271 \\ 
63 & 541.4548625 & 0.0221459 &  0.0131920 \\ 
64 & 549.2767452 & -0.0396397 &  0.0187972 \\ 
65 & 557.0986278 & 0.0032970 &  0.0115508 \\ 
66 & 564.9205104 & -0.0040670 &  0.0135498 \\ 
67 & 572.7423930 & 0.0069853 &  0.0138668 \\ 
68 & 580.5642756 & -0.0162538 &  0.0146457 \\ 
69 & 588.3861582 & 0.0830785 &  0.0434325 \\ 
70 & 596.2080408 & 0.0522258 &  0.0867127 \\ 
71 & 604.0299234 & 0.0882863 &  0.0132504 \\ 
72 & 611.8518060 & 0.0115903 &  0.0177687 \\ 
73 & 619.6736886 & -0.0001883 &  0.0140342 \\ 
74 & 627.4955712 & -0.0247850 &  0.0595211 \\ 
75 & 635.3174539 & -0.0432264 &  0.0125128 \\ 
76 & 643.1393365 & -0.0112783 &  0.0103411 \\ 
77 & 650.9612191 & -0.0257012 &  0.0116536 \\ 
80 & 674.4268669 & 0.0230527 &  0.0168623 \\ 
81 & 682.2487495 & 0.0309941 &  0.0145089 \\ 
82 & 690.0706321 & 0.0059056 &  0.0190091 \\ 
83 & 697.8925147 & 0.0062037 &  0.0116844 \\ 
84 & 705.7143973 & -0.0144676 &  0.0147187 \\ 
85 & 713.5362799 & -0.0058713 &  0.0180412 \\ 
86 & 721.3581625 & -0.0098355 &  0.0166255 \\ 
87 & 729.1800452 & 0.0128461 &  0.0131989 \\ 
89 & 744.8238104 & 0.0584379 &  0.0121910 \\ 
90 & 752.6456930 & -0.0072433 &  0.0110444 \\ 
91 & 760.4675756 & 0.0521633 &  0.0101130 \\ 
92 & 768.2894582 & 0.0202815 &  0.0117644 \\ 
93 & 776.1113408 & -0.0158839 &  0.0102471 \\ 
94 & 783.9332234 & 0.0343335 &  0.1931034 \\ 
95 & 791.7551060 & -0.0025273 &  0.0101781 \\ 
96 & 799.5769886 & -0.0117745 &  0.0162501 \\ 
98 & 815.2207539 & -0.0154266 &  0.0104045 \\ 
99 & 823.0426365 & -0.0246190 &  0.0111629 \\ 
100 & 830.8645191 & 0.0104468 &  0.0091486 \\ 
101 & 838.6864017 & -0.0383657 &  0.0122337 \\ 
102 & 846.5082843 & 0.0399942 &  0.0166198 \\ 
103 & 854.3301669 & -0.0307465 &  0.0088468 \\ 
104 & 862.1520495 & 0.0056074 &  0.0143533 \\ 
106 & 877.7958147 & 0.0725839 &  0.0144127 \\ 
107 & 885.6176973 & 0.0550529 &  0.0154019 \\ 
108 & 893.4395799 & 0.0071837 &  0.0086905 \\ 
109 & 901.2614625 & -0.0064445 &  0.0142762 \\ 
110 & 909.0833452 & -0.0421168 &  0.0243766 \\ 
111 & 916.9052278 & 0.0057467 &  0.0121633 \\ 
112 & 924.7271104 & -0.0268052 &  0.0150050 \\ 
113 & 932.5489930 & 0.0199665 &  0.0184293 \\ 
114 & 940.3708756 & 0.0031767 &  0.0115463 \\ 
115 & 948.1927582 & -0.0007268 &  0.0103721 \\ 
116 & 956.0146408 & -0.0180197 &  0.0112771 \\ 
117 & 963.8365234 & -0.0300329 &  0.0133913 \\ 
118 & 971.6584060 & -0.0121217 &  0.0195959 \\ 
119 & 979.4802886 & -0.0014407 &  0.0096412 \\ 
120 & 987.3021712 & 0.0001403 &  0.0116723 \\ 
121 & 995.1240539 & -0.0390052 &  0.0278324 \\ 
122 & 1002.9459365 & -0.0202238 &  0.0176488 \\ 
123 & 1010.7678191 & -0.0061116 &  0.0106081 \\ 
124 & 1018.5897017 & 0.0363780 &  0.0134806 \\ 
125 & 1026.4115843 & -0.0150076 &  0.0089526 \\ 
126 & 1034.2334669 & -0.0697230 &  0.0586764 \\ 
127 & 1042.0553495 & -0.0153795 &  0.0136082 \\ 
129 & 1057.6991147 & -0.0109295 &  0.0148036 \\ 
130 & 1065.5209973 & -0.0040290 &  0.0170975 \\ 
131 & 1073.3428799 & 0.1637048 &  0.0581148 \\ 
132 & 1081.1647625 & -0.1028540 &  0.0134467 \\ 
133 & 1088.9866452 & 0.0264811 &  0.0096269 \\ 
135 & 1104.6304104 & 0.0119004 &  0.0117793 \\ 
136 & 1112.4522930 & -0.0843954 &  0.0665480 \\ 
137 & 1120.2741756 & -0.0142264 &  0.0136188 \\ 
138 & 1128.0960582 & -0.0098321 &  0.0114839 \\ 
139 & 1135.9179408 & 0.0019071 &  0.0136857 \\ 
140 & 1143.7398234 & 0.0003704 &  0.0149409 \\ 
141 & 1151.5617060 & -0.0506997 &  0.0116503 \\ 
142 & 1159.3835886 & -0.0161025 &  0.0303811 \\ 
143 & 1167.2054712 & -0.0964317 &  0.0198242 \\ 
144 & 1175.0273539 & 0.0169431 &  0.0121029 \\ 
145 & 1182.8492365 & 0.0107450 &  0.0090467 \\ 
146 & 1190.6711191 & -0.0120416 &  0.0162716 \\ 
147 & 1198.4930017 & 0.0615363 &  0.0094383 \\ 
149 & 1214.1367669 & 0.0467359 &  0.0106425 \\ 
150 & 1221.9586495 & -0.0209675 &  0.0172278 \\ 
151 & 1229.7805321 & 0.0302346 &  0.0155910 \\ 
152 & 1237.6024147 & 0.0021066 &  0.0191354 \\ 
153 & 1245.4242973 & 0.0667501 &  0.0101212 \\ 
154 & 1253.2461799 & -0.0216573 &  0.0121113 \\ 
155 & 1261.0680625 & -0.0009474 &  0.0134761 \\ 
156 & 1268.8899452 & 0.0584274 &  0.0216202 \\ 
157 & 1276.7118278 & -0.0043663 &  0.0142028 \\ 
158 & 1284.5337104 & 0.0401631 &  0.0140732 \\ 
159 & 1292.3555930 & -0.0079373 &  0.0173688 \\ 
160 & 1300.1774756 & 0.0443494 &  0.0147831 \\ 
161 & 1307.9993582 & -0.0261893 &  0.0160183 \\ 
162 & 1315.8212408 & -0.0170446 &  0.0108474 \\ 
163 & 1323.6431234 & 0.0015728 &  0.0136764 \\ 
164 & 1331.4650060 & -0.0167441 &  0.0104892 \\ 
165 & 1339.2868886 & -0.0364741 &  0.0103021 \\ 
167 & 1354.9306539 & 0.0290336 &  0.0130667 \\ 
168 & 1362.7525365 & -0.0152246 &  0.0126410 \\ 
169 & 1370.5744191 & -0.0091749 &  0.0140997 \\ 
170 & 1378.3963017 & -0.0260886 &  0.0132302 \\ 
171 & 1386.2181843 & 0.0191210 &  0.0148086 \\ 
172 & 1394.0400669 & -0.0013980 &  0.0111113 \\ 
173 & 1401.8619495 & 0.0022075 &  0.0077103 \\ 
174 & 1409.6838321 & 0.0070226 &  0.0318348 \\ 
176 & 1425.3275973 & 0.0199411 &  0.0098048 \\ 
177 & 1433.1494799 & -0.0070987 &  0.0141397 \\ 
178 & 1440.9713625 & -0.1236414 &  0.0575663 \\ 
179 & 1448.7932452 & -0.0609732 &  0.0316047 \\ 
180 & 1456.6151278 & 0.0094930 &  0.0146887 \\ 
181 & 1464.4370104 & 0.0059844 &  0.0112346 \\ 
182 & 1472.2588930 & -0.0095829 &  0.0132566 \\ 
183 & 1480.0807756 & 0.1119776 &  0.0526905 \\ 
184 & 1487.9026582 & 0.0411562 &  0.0131051 \\ 
185 & 1495.7245408 & 0.0025361 &  0.0111510 \\ 
186 & 1503.5464234 & 0.0028830 &  0.0145179 \\ 
187 & 1511.3683060 & -0.0013888 &  0.0126133 \\ 
KOI-984.01 & & & \
1 & 53.5755385 & -0.0017838 &  0.0045556 \\ 
2 & 57.8630082 & 0.0003726 &  0.0105525 \\ 
3 & 62.1504780 & 0.0266733 &  0.0181552 \\ 
4 & 66.4379478 & 0.0099865 &  0.0114314 \\ 
5 & 70.7254175 & 0.0566910 &  0.0099978 \\ 
6 & 75.0128873 & -0.0070833 &  0.0113862 \\ 
7 & 79.3003570 & 0.0399837 &  0.0122779 \\ 
8 & 83.5878268 & -0.0220022 &  0.0133683 \\ 
9 & 87.8752966 & 0.0107407 &  0.0143748 \\ 
10 & 92.1627663 & 0.0307184 &  0.0111173 \\ 
11 & 96.4502361 & -0.0110463 &  0.0130885 \\ 
13 & 105.0251756 & -0.0674545 &  0.0046230 \\ 
14 & 109.3126453 & -0.0002965 &  0.0116838 \\ 
15 & 113.6001151 & 0.0044060 &  0.0121522 \\ 
16 & 117.8875849 & -0.0544721 &  0.0027755 \\ 
17 & 122.1750546 & -0.0460947 &  0.0049122 \\ 
18 & 126.4625244 & -0.0480929 &  0.0031403 \\ 
19 & 130.7499941 & -0.0422597 &  0.0031215 \\ 
20 & 135.0374639 & -0.0315562 &  0.0037021 \\ 
21 & 139.3249337 & -0.0323833 &  0.0025854 \\ 
22 & 143.6124034 & -0.0407072 &  0.0100206 \\ 
23 & 147.8998732 & -0.0268953 &  0.0038447 \\ 
24 & 152.1873429 & -0.0227044 &  0.0035061 \\ 
26 & 160.7622824 & -0.0141596 &  0.0086066 \\ 
27 & 165.0497522 & -0.0134351 &  0.0035184 \\ 
28 & 169.3372220 & -0.0125078 &  0.0043470 \\ 
29 & 173.6246917 & -0.0056266 &  0.0038607 \\ 
30 & 177.9121615 & -0.0007952 &  0.0078100 \\ 
31 & 182.1996312 & -0.0018391 &  0.0042470 \\ 
32 & 186.4871010 & -0.0000083 &  0.0035727 \\ 
33 & 190.7745708 & 0.0020758 &  0.0070288 \\ 
34 & 195.0620405 & 0.0055603 &  0.0019283 \\ 
35 & 199.3495103 & 0.0085872 &  0.0050501 \\ 
36 & 203.6369800 & 0.0117721 &  0.0039946 \\ 
37 & 207.9244498 & 0.0116088 &  0.0074912 \\ 
38 & 212.2119196 & 0.0158297 &  0.0035052 \\ 
39 & 216.4993893 & 0.0180856 &  0.0054195 \\ 
40 & 220.7868591 & 0.0230357 &  0.0029919 \\ 
41 & 225.0743288 & 0.0205593 &  0.0032802 \\ 
42 & 229.3617986 & 0.0261770 &  0.0035117 \\ 
43 & 233.6492683 & 0.0214274 &  0.0103840 \\ 
44 & 237.9367381 & 0.0268606 &  0.0031921 \\ 
45 & 242.2242079 & 0.0286873 &  0.0050269 \\ 
46 & 246.5116776 & 0.0321252 &  0.0095745 \\ 
47 & 250.7991474 & 0.0262257 &  0.0030163 \\ 
49 & 259.3740869 & 0.0309939 &  0.0054248 \\ 
50 & 263.6615567 & 0.0342968 &  0.0027360 \\ 
51 & 267.9490264 & 0.0326699 &  0.0103061 \\ 
52 & 272.2364962 & 0.0307766 &  0.0021937 \\ 
53 & 276.5239659 & 0.0318334 &  0.0058221 \\ 
54 & 280.8114357 & 0.0337186 &  0.0037787 \\ 
56 & 289.3863752 & 0.0338983 &  0.0047075 \\ 
57 & 293.6738450 & 0.0361178 &  0.0040711 \\ 
58 & 297.9613147 & 0.0326353 &  0.0047130 \\ 
59 & 302.2487845 & 0.0352767 &  0.0082339 \\ 
60 & 306.5362542 & 0.0321557 &  0.0066903 \\ 
61 & 310.8237240 & 0.0344467 &  0.0053702 \\ 
62 & 315.1111938 & 0.0310840 &  0.0033608 \\ 
63 & 319.3986635 & 0.0381472 &  0.0097904 \\ 
64 & 323.6861333 & 0.0275676 &  0.0122359 \\ 
65 & 327.9736030 & 0.0274810 &  0.0035979 \\ 
67 & 336.5485426 & 0.0277467 &  0.0046479 \\ 
68 & 340.8360123 & 0.0215583 &  0.0042956 \\ 
69 & 345.1234821 & -0.0380495 &  0.0105462 \\ 
70 & 349.4109518 & 0.0232280 &  0.0033427 \\ 
71 & 353.6984216 & 0.0285979 &  0.0058513 \\ 
72 & 357.9858914 & 0.0226875 &  0.0038691 \\ 
73 & 362.2733611 & 0.0204053 &  0.0055265 \\ 
74 & 366.5608309 & 0.0193874 &  0.0027811 \\ 
75 & 370.8483006 & 0.0210793 &  0.0062004 \\ 
76 & 375.1357704 & 0.0531090 &  0.0143454 \\ 
77 & 379.4232401 & 0.0123580 &  0.0156277 \\ 
78 & 383.7107099 & 0.0216761 &  0.0092442 \\ 
79 & 387.9981797 & 0.0139098 &  0.0033056 \\ 
80 & 392.2856494 & 0.0012772 &  0.0043106 \\ 
81 & 396.5731192 & 0.0090033 &  0.0042057 \\ 
82 & 400.8605889 & 0.0006779 &  0.0079047 \\ 
83 & 405.1480587 & 0.0076847 &  0.0064973 \\ 
84 & 409.4355285 & 0.0062379 &  0.0084763 \\ 
85 & 413.7229982 & -0.0003192 &  0.0027137 \\ 
86 & 418.0104680 & 0.0031832 &  0.0048170 \\ 
87 & 422.2979377 & 0.0006623 &  0.0100454 \\ 
88 & 426.5854075 & -0.0030714 &  0.0027452 \\ 
89 & 430.8728773 & -0.0054999 &  0.0029260 \\ 
90 & 435.1603470 & -0.0043709 &  0.0044601 \\ 
91 & 439.4478168 & -0.0077143 &  0.0023705 \\ 
92 & 443.7352865 & -0.0136758 &  0.0044198 \\ 
93 & 448.0227563 & -0.0088078 &  0.0069465 \\ 
94 & 452.3102260 & -0.0073858 &  0.0091422 \\ 
95 & 456.5976958 & -0.0091455 &  0.0086460 \\ 
96 & 460.8851656 & -0.0111131 &  0.0094535 \\ 
97 & 465.1726353 & -0.0162896 &  0.0027214 \\ 
98 & 469.4601051 & -0.0188132 &  0.0043665 \\ 
99 & 473.7475748 & -0.0206379 &  0.0092141 \\ 
100 & 478.0350446 & -0.0251239 &  0.0122271 \\ 
101 & 482.3225144 & -0.0207676 &  0.0042798 \\ 
102 & 486.6099841 & -0.0203293 &  0.0083109 \\ 
103 & 490.8974539 & -0.0228456 &  0.0037501 \\ 
104 & 495.1849236 & -0.0251850 &  0.0037604 \\ 
105 & 499.4723934 & -0.0258411 &  0.0034267 \\ 
106 & 503.7598632 & -0.0264829 &  0.0044033 \\ 
107 & 508.0473329 & -0.0243139 &  0.0035175 \\ 
108 & 512.3348027 & -0.0260850 &  0.0022865 \\ 
109 & 516.6222724 & -0.0236039 &  0.0061887 \\ 
110 & 520.9097422 & -0.0235914 &  0.0065813 \\ 
111 & 525.1972119 & -0.0211114 &  0.0064477 \\ 
112 & 529.4846817 & -0.0274935 &  0.0019321 \\ 
113 & 533.7721515 & -0.0268292 &  0.0055595 \\ 
114 & 538.0596212 & -0.0317731 &  0.0045735 \\ 
115 & 542.3470910 & -0.0317860 &  0.0058350 \\ 
116 & 546.6345607 & -0.0307992 &  0.0018357 \\ 
117 & 550.9220305 & -0.0311452 &  0.0074129 \\ 
118 & 555.2095003 & -0.0279562 &  0.0123570 \\ 
119 & 559.4969700 & -0.0324039 &  0.0087333 \\ 
120 & 563.7844398 & -0.0310633 &  0.0091496 \\ 
121 & 568.0719095 & -0.0262555 &  0.0059683 \\ 
122 & 572.3593793 & -0.0273963 &  0.0060007 \\ 
123 & 576.6468491 & -0.0228097 &  0.0065760 \\ 
124 & 580.9343188 & -0.0254333 &  0.0110806 \\ 
125 & 585.2217886 & -0.0146043 &  0.0087439 \\ 
126 & 589.5092583 & -0.0192168 &  0.0102610 \\ 
128 & 598.0841978 & -0.0231473 &  0.0074849 \\ 
129 & 602.3716676 & -0.0188386 &  0.0109722 \\ 
130 & 606.6591374 & -0.0242104 &  0.0042349 \\ 
131 & 610.9466071 & -0.0192456 &  0.0084766 \\ 
132 & 615.2340769 & -0.0206478 &  0.0091361 \\ 
133 & 619.5215466 & -0.0182674 &  0.0095176 \\ 
135 & 628.0964862 & -0.0189097 &  0.0110326 \\ 
136 & 632.3839559 & -0.0148932 &  0.0037288 \\ 
137 & 636.6714257 & -0.0113823 &  0.0038438 \\ 
138 & 640.9588954 & -0.0122505 &  0.0028179 \\ 
139 & 645.2463652 & -0.0117074 &  0.0048563 \\ 
140 & 649.5338350 & -0.0119527 &  0.0028798 \\ 
145 & 670.9711837 & -0.0010236 &  0.0028344 \\ 
146 & 675.2586535 & 0.0010623 &  0.0030517 \\ 
147 & 679.5461233 & -0.0008095 &  0.0088180 \\ 
148 & 683.8335930 & 0.0043928 &  0.0016745 \\ 
149 & 688.1210628 & 0.0026041 &  0.0096030 \\ 
150 & 692.4085325 & 0.0078729 &  0.0039191 \\ 
152 & 700.9834721 & 0.0111449 &  0.0030249 \\ 
153 & 705.2709418 & 0.0120882 &  0.0030008 \\ 
154 & 709.5584116 & 0.0151850 &  0.0032872 \\ 
156 & 718.1333511 & 0.0184760 &  0.0046394 \\ 
157 & 722.4208209 & 0.0158048 &  0.0068210 \\ 
158 & 726.7082906 & 0.0185720 &  0.0053017 \\ 
159 & 730.9957604 & 0.0181392 &  0.0032658 \\ 
160 & 735.2832301 & 0.0242933 &  0.0023721 \\ 
162 & 743.8581696 & 0.0249251 &  0.0036600 \\ 
163 & 748.1456394 & 0.0282577 &  0.0035758 \\ 
164 & 752.4331092 & 0.0268891 &  0.0027789 \\ 
165 & 756.7205789 & 0.0258943 &  0.0027423 \\ 
166 & 761.0080487 & 0.0267222 &  0.0023608 \\ 
167 & 765.2955184 & 0.0258180 &  0.0067138 \\ 
168 & 769.5829882 & 0.0313248 &  0.0060823 \\ 
169 & 773.8704580 & 0.0310579 &  0.0041970 \\ 
171 & 782.4453975 & 0.0331323 &  0.0055883 \\ 
172 & 786.7328672 & 0.0403702 &  0.0059854 \\ 
173 & 791.0203370 & 0.0327009 &  0.0036998 \\ 
174 & 795.3078068 & 0.0306529 &  0.0045954 \\ 
175 & 799.5952765 & 0.0371458 &  0.0057806 \\ 
176 & 803.8827463 & 0.0334888 &  0.0017018 \\ 
177 & 808.1702160 & 0.0306595 &  0.0038030 \\ 
178 & 812.4576858 & 0.0349189 &  0.0077595 \\ 
179 & 816.7451555 & 0.0317959 &  0.0025370 \\ 
180 & 821.0326253 & 0.0306644 &  0.0151843 \\ 
181 & 825.3200951 & 0.0411228 &  0.0052179 \\ 
182 & 829.6075648 & 0.0280652 &  0.0047238 \\ 
183 & 833.8950346 & 0.0294981 &  0.0046260 \\ 
184 & 838.1825043 & 0.0274948 &  0.0028421 \\ 
185 & 842.4699741 & 0.0238942 &  0.0067303 \\ 
186 & 846.7574439 & 0.0296435 &  0.0045940 \\ 
187 & 851.0449136 & 0.0236852 &  0.0049961 \\ 
188 & 855.3323834 & 0.0245951 &  0.0042537 \\ 
189 & 859.6198531 & 0.0269274 &  0.0048866 \\ 
190 & 863.9073229 & 0.0205116 &  0.0063612 \\ 
191 & 868.1947927 & 0.0228528 &  0.0078927 \\ 
192 & 872.4822624 & 0.0190668 &  0.0069098 \\ 
193 & 876.7697322 & 0.0184313 &  0.0124460 \\ 
194 & 881.0572019 & 0.0163636 &  0.0085624 \\ 
195 & 885.3446717 & 0.0188022 &  0.0080075 \\ 
196 & 889.6321414 & 0.0120245 &  0.0027554 \\ 
197 & 893.9196112 & 0.0138317 &  0.0063941 \\ 
198 & 898.2070810 & 0.0080796 &  0.0029900 \\ 
200 & 906.7820205 & 0.0077368 &  0.0016180 \\ 
201 & 911.0694902 & 0.0080910 &  0.0038173 \\ 
202 & 915.3569600 & -0.0015426 &  0.0035347 \\ 
203 & 919.6444298 & 0.0035900 &  0.0034630 \\ 
204 & 923.9318995 & 0.0018867 &  0.0060287 \\ 
205 & 928.2193693 & 0.0030470 &  0.0035188 \\ 
206 & 932.5068390 & 0.0036663 &  0.0025090 \\ 
207 & 936.7943088 & -0.0064203 &  0.0017021 \\ 
208 & 941.0817786 & -0.0058035 &  0.0036335 \\ 
209 & 945.3692483 & -0.0108720 &  0.0130214 \\ 
210 & 949.6567181 & -0.0092245 &  0.0072412 \\ 
211 & 953.9441878 & -0.0122940 &  0.0059278 \\ 
212 & 958.2316576 & -0.0164394 &  0.0046804 \\ 
213 & 962.5191273 & -0.0120492 &  0.0086200 \\ 
214 & 966.8065971 & -0.0143169 &  0.0044527 \\ 
215 & 971.0940669 & -0.0152349 &  0.0076369 \\ 
216 & 975.3815366 & -0.0210288 &  0.0079316 \\ 
217 & 979.6690064 & -0.0197153 &  0.0046487 \\ 
218 & 983.9564761 & -0.0237354 &  0.0024866 \\ 
219 & 988.2439459 & -0.0235519 &  0.0029147 \\ 
220 & 992.5314157 & -0.0401246 &  0.0104442 \\ 
222 & 1001.1063552 & -0.0243007 &  0.0060878 \\ 
224 & 1009.6812947 & -0.0241259 &  0.0163630 \\ 
225 & 1013.9687645 & -0.0299748 &  0.0032834 \\ 
226 & 1018.2562342 & -0.0273981 &  0.0099806 \\ 
227 & 1022.5437040 & -0.0290645 &  0.0042868 \\ 
228 & 1026.8311737 & -0.0332123 &  0.0053535 \\ 
229 & 1031.1186435 & 0.0108489 &  0.0234109 \\ 
230 & 1035.4061132 & -0.0337730 &  0.0029512 \\ 
231 & 1039.6935830 & -0.0315356 &  0.0043552 \\ 
232 & 1043.9810528 & -0.0350414 &  0.0051233 \\ 
233 & 1048.2685225 & -0.0331529 &  0.0018352 \\ 
234 & 1052.5559923 & -0.0341558 &  0.0031767 \\ 
235 & 1056.8434620 & -0.0336009 &  0.0065732 \\ 
236 & 1061.1309318 & -0.0335662 &  0.0074027 \\ 
237 & 1065.4184016 & -0.0161615 &  0.0061436 \\ 
238 & 1069.7058713 & -0.0298711 &  0.0043168 \\ 
239 & 1073.9933411 & -0.0149279 &  0.0111048 \\ 
240 & 1078.2808108 & -0.0283420 &  0.0028639 \\ 
241 & 1082.5682806 & -0.0121093 &  0.0074247 \\ 
242 & 1086.8557504 & -0.0304659 &  0.0030561 \\ 
243 & 1091.1432201 & -0.0276299 &  0.0050233 \\ 
245 & 1099.7181596 & -0.0214983 &  0.0050120 \\ 
246 & 1104.0056294 & -0.0207465 &  0.0026468 \\ 
247 & 1108.2930991 & -0.0222633 &  0.0054603 \\ 
248 & 1112.5805689 & 0.0161330 &  0.0154411 \\ 
249 & 1116.8680387 & -0.0176729 &  0.0023389 \\ 
250 & 1121.1555084 & -0.0336776 &  0.0071524 \\ 
251 & 1125.4429782 & -0.0161783 &  0.0061112 \\ 
252 & 1129.7304479 & -0.0096066 &  0.0094350 \\ 
253 & 1134.0179177 & -0.0053332 &  0.0077747 \\ 
254 & 1138.3053875 & -0.0041838 &  0.0083994 \\ 
255 & 1142.5928572 & -0.0015209 &  0.0070864 \\ 
256 & 1146.8803270 & 0.0000000 &  0.0025111 \\ 
257 & 1151.1677967 & 0.0057522 &  0.0046957 \\ 
258 & 1155.4552665 & 0.0104177 &  0.0068707 \\ 
259 & 1159.7427362 & 0.0069710 &  0.0075458 \\ 
260 & 1164.0302060 & 0.0154993 &  0.0131146 \\ 
262 & 1172.6051455 & 0.0129609 &  0.0078415 \\ 
263 & 1176.8926153 & 0.0246984 &  0.0026822 \\ 
264 & 1181.1800850 & 0.0250501 &  0.0033314 \\ 
265 & 1185.4675548 & 0.0268128 &  0.0071120 \\ 
266 & 1189.7550246 & 0.0335348 &  0.0035952 \\ 
267 & 1194.0424943 & 0.0365330 &  0.0065480 \\ 
268 & 1198.3299641 & 0.0456542 &  0.0049709 \\ 
269 & 1202.6174338 & 0.0462521 &  0.0104830 \\ 
271 & 1211.1923734 & 0.0523840 &  0.0064897 \\ 
272 & 1215.4798431 & 0.0570827 &  0.0050444 \\ 
273 & 1219.7673129 & 0.0679132 &  0.0070420 \\ 
276 & 1232.6297221 & 0.0045131 &  0.0170737 \\ 
277 & 1236.9171919 & 0.0022459 &  0.0116630 \\ 
278 & 1241.2046617 & 0.0077308 &  0.0135257 \\ 
279 & 1245.4921314 & -0.0175780 &  0.0130704 \\ 
280 & 1249.7796012 & -0.0246368 &  0.0072978 \\ 
281 & 1254.0670709 & -0.1073016 &  0.0061268 \\ 
282 & 1258.3545407 & 0.0037044 &  0.0105133 \\ 
283 & 1262.6420105 & -0.0195088 &  0.0093469 \\ 
284 & 1266.9294802 & 0.1068065 &  0.0030546 \\ 
285 & 1271.2169500 & -0.0044921 &  0.0091108 \\ 
286 & 1275.5044197 & -0.0047885 &  0.0103090 \\ 
287 & 1279.7918895 & -0.0016635 &  0.0101504 \\ 
288 & 1284.0793593 & -0.0013826 &  0.0113342 \\ 
289 & 1288.3668290 & 0.0061974 &  0.0089019 \\ 
290 & 1292.6542988 & 0.0015092 &  0.0112144 \\ 
291 & 1296.9417685 & -0.0060294 &  0.0150358 \\ 
292 & 1301.2292383 & -0.0635846 &  0.0057317 \\ 
294 & 1309.8041778 & 0.0212170 &  0.0144717 \\ 
295 & 1314.0916476 & 0.0045166 &  0.0093483 \\ 
296 & 1318.3791173 & 0.0014633 &  0.0075507 \\ 
297 & 1322.6665871 & -0.0037740 &  0.0097789 \\ 
298 & 1326.9540568 & -0.0060081 &  0.0108653 \\ 
299 & 1331.2415266 & -0.0482627 &  0.0089262 \\ 
300 & 1335.5289964 & 0.0030578 &  0.0108331 \\ 
301 & 1339.8164661 & 0.0321537 &  0.0095516 \\ 
302 & 1344.1039359 & -0.0113529 &  0.0092314 \\ 
304 & 1352.6788754 & -0.0005726 &  0.0081067 \\ 
305 & 1356.9663452 & 0.0034207 &  0.0107642 \\ 
306 & 1361.2538149 & 0.0649488 &  0.0108013 \\ 
307 & 1365.5412847 & 0.0341207 &  0.0122043 \\ 
308 & 1369.8287544 & -0.0095025 &  0.0101600 \\ 
309 & 1374.1162242 & -0.0062395 &  0.0091631 \\ 
310 & 1378.4036939 & 0.0007973 &  0.0103110 \\ 
311 & 1382.6911637 & 0.0006106 &  0.0103103 \\ 
312 & 1386.9786335 & 0.0103083 &  0.0081204 \\ 
313 & 1391.2661032 & 0.0036636 &  0.0053509 \\ 
314 & 1395.5535730 & -0.0133577 &  0.0050662 \\ 
315 & 1399.8410427 & -0.0117327 &  0.0061025 \\ 
317 & 1408.4159823 & -0.0035541 &  0.0082607 \\ 
321 & 1425.5658613 & -0.0055353 &  0.0076339 \\ 
322 & 1429.8533311 & 0.0013287 &  0.0070468 \\ 
323 & 1434.1408008 & 0.0034506 &  0.0087516 \\ 
324 & 1438.4282706 & 0.0049695 &  0.0096059 \\ 
325 & 1442.7157403 & 0.0067996 &  0.0061965 \\ 
KOI-989.01 & & & \
1 & 117.2592204 & 0.0447405 &  0.0060672 \\ 
2 & 198.4819858 & 0.0194134 &  0.0064383 \\ 
3 & 279.7047512 & -0.0171957 &  0.0064036 \\ 
4 & 360.9275166 & -0.0401533 &  0.0056774 \\ 
5 & 442.1502819 & -0.0571499 &  0.0047224 \\ 
6 & 523.3730473 & -0.0618985 &  0.0057400 \\ 
8 & 685.8185781 & -0.0451034 &  0.0043943 \\ 
9 & 767.0413435 & 0.0048398 &  0.0040576 \\ 
10 & 848.2641088 & 0.0325231 &  0.0033032 \\ 
11 & 929.4868742 & 0.1059053 &  0.0034937 \\ 
13 & 1091.9324050 & 0.0703432 &  0.0081530 \\ 
14 & 1173.1551703 & 0.0232343 &  0.0084166 \\ 
15 & 1254.3779357 & -0.0571553 &  0.0074698 \\ 
18 & 1498.0462319 & -0.1039485 &  0.0056500 \\ 
KOI-989.02 & & & \
1 & 65.0184902 & -0.0038711 &  0.0100134 \\ 
2 & 65.8355163 & -0.0067690 &  0.0087426 \\ 
3 & 66.6525424 & -0.0044040 &  0.0084984 \\ 
4 & 67.4695685 & -0.0024402 &  0.0077711 \\ 
5 & 68.2865946 & -0.0035759 &  0.0101233 \\ 
6 & 69.1036207 & -0.0035856 &  0.0085468 \\ 
7 & 69.9206467 & -0.0007590 &  0.0085221 \\ 
8 & 70.7376728 & 0.0044433 &  0.0063535 \\ 
9 & 71.5546989 & 0.0052636 &  0.0062212 \\ 
10 & 72.3717250 & -0.0038670 &  0.0101210 \\ 
11 & 73.1887511 & -0.0139726 &  0.0075715 \\ 
12 & 74.0057772 & 0.0070787 &  0.0090490 \\ 
13 & 74.8228033 & 0.0045267 &  0.0089970 \\ 
14 & 75.6398293 & 0.0079495 &  0.0070408 \\ 
15 & 76.4568554 & -0.0094438 &  0.0074846 \\ 
16 & 77.2738815 & -0.0057674 &  0.0066791 \\ 
17 & 78.0909076 & -0.0063686 &  0.0080048 \\ 
18 & 78.9079337 & -0.0070092 &  0.0097361 \\ 
19 & 79.7249598 & -0.0114333 &  0.0097683 \\ 
20 & 80.5419859 & 0.0015474 &  0.0064205 \\ 
21 & 81.3590119 & 0.0180404 &  0.0092883 \\ 
22 & 82.1760380 & 0.0190082 &  0.0093912 \\ 
23 & 82.9930641 & -0.0101800 &  0.0073929 \\ 
24 & 83.8100902 & -0.0055493 &  0.0099010 \\ 
25 & 84.6271163 & -0.0134686 &  0.0100593 \\ 
26 & 85.4441424 & -0.0077917 &  0.0079596 \\ 
27 & 86.2611685 & -0.0038513 &  0.0099324 \\ 
28 & 87.0781945 & 0.0052200 &  0.0067650 \\ 
29 & 87.8952206 & 0.0011387 &  0.0100974 \\ 
30 & 88.7122467 & -0.0046952 &  0.0060364 \\ 
31 & 89.5292728 & -0.0079736 &  0.0103052 \\ 
32 & 90.3462989 & -0.0022791 &  0.0102086 \\ 
33 & 91.1633250 & 0.0003024 &  0.0098753 \\ 
34 & 91.9803511 & 0.0278154 &  0.0131671 \\ 
35 & 92.7973771 & 0.0044839 &  0.0082920 \\ 
36 & 93.6144032 & 0.0015946 &  0.0088990 \\ 
37 & 94.4314293 & 0.0023412 &  0.0076268 \\ 
38 & 95.2484554 & -0.0071200 &  0.0093865 \\ 
39 & 96.0654815 & -0.0048618 &  0.0092031 \\ 
40 & 96.8825076 & -0.0023478 &  0.0081560 \\ 
41 & 97.6995337 & -0.0006022 &  0.0093173 \\ 
48 & 103.4187163 & -0.0057570 &  0.0084394 \\ 
49 & 104.2357423 & -0.0011635 &  0.0058216 \\ 
50 & 105.0527684 & -0.0148401 &  0.0067695 \\ 
51 & 105.8697945 & 0.0114809 &  0.0074292 \\ 
52 & 106.6868206 & 0.0039823 &  0.0084041 \\ 
53 & 107.5038467 & -0.0098345 &  0.0082791 \\ 
54 & 108.3208728 & -0.0367792 &  0.0107632 \\ 
55 & 109.1378989 & -0.0242725 &  0.0104117 \\ 
56 & 109.9549249 & 0.0030996 &  0.0087377 \\ 
57 & 110.7719510 & 0.0131342 &  0.0093137 \\ 
58 & 111.5889771 & -0.0002617 &  0.0070888 \\ 
59 & 112.4060032 & -0.0382272 &  0.0082881 \\ 
60 & 113.2230293 & 0.0026273 &  0.0081977 \\ 
61 & 114.0400554 & -0.0279651 &  0.0061313 \\ 
65 & 117.3081597 & -0.0036070 &  0.0517954 \\ 
66 & 118.1251858 & 0.0075986 &  0.0079959 \\ 
67 & 118.9422119 & -0.0069393 &  0.0088796 \\ 
68 & 119.7592380 & 0.0370846 &  0.0064867 \\ 
69 & 120.5762641 & 0.0072502 &  0.0092710 \\ 
70 & 121.3932901 & 0.0073996 &  0.0092024 \\ 
71 & 122.2103162 & -0.0295053 &  0.0081168 \\ 
72 & 123.0273423 & 0.0047454 &  0.0088051 \\ 
73 & 123.8443684 & 0.0028440 &  0.0082718 \\ 
74 & 124.6613945 & 0.0072534 &  0.0115947 \\ 
75 & 125.4784206 & 0.0188847 &  0.0073677 \\ 
76 & 126.2954467 & -0.0085469 &  0.0089881 \\ 
77 & 127.1124727 & -0.0020657 &  0.0077588 \\ 
78 & 127.9294988 & 0.0206754 &  0.0086298 \\ 
79 & 128.7465249 & -0.0881494 &  0.0055317 \\ 
80 & 129.5635510 & 0.0175657 &  0.0077827 \\ 
81 & 130.3805771 & -0.0094420 &  0.0079204 \\ 
82 & 131.1976032 & -0.0081166 &  0.0081600 \\ 
83 & 132.0146293 & -0.0001160 &  0.0078703 \\ 
84 & 132.8316553 & -0.0132354 &  0.0076170 \\ 
85 & 133.6486814 & -0.0185123 &  0.0066847 \\ 
86 & 134.4657075 & -0.0300919 &  0.0080967 \\ 
87 & 135.2827336 & 0.0101011 &  0.0089889 \\ 
88 & 136.0997597 & -0.0183303 &  0.0076577 \\ 
89 & 136.9167858 & -0.0007971 &  0.0061986 \\ 
90 & 137.7338119 & -0.0058373 &  0.0060565 \\ 
91 & 138.5508379 & 0.0239313 &  0.0067621 \\ 
92 & 139.3678640 & 0.0029711 &  0.0067008 \\ 
93 & 140.1848901 & -0.0037819 &  0.0083282 \\ 
94 & 141.0019162 & -0.0019476 &  0.0064085 \\ 
95 & 141.8189423 & 0.0155462 &  0.0100689 \\ 
96 & 142.6359684 & -0.0364974 &  0.0075729 \\ 
97 & 143.4529945 & -0.0045727 &  0.0080884 \\ 
98 & 144.2700205 & -0.0069059 &  0.0070224 \\ 
99 & 145.0870466 & 0.0187041 &  0.0068081 \\ 
100 & 145.9040727 & 0.0033464 &  0.0097091 \\ 
101 & 146.7210988 & -0.0008979 &  0.0069792 \\ 
102 & 147.5381249 & 0.0187876 &  0.0076883 \\ 
103 & 148.3551510 & 0.0175911 &  0.0055356 \\ 
104 & 149.1721771 & -0.0028727 &  0.0090407 \\ 
105 & 149.9892031 & -0.0016507 &  0.0092372 \\ 
106 & 150.8062292 & -0.0153383 &  0.0063802 \\ 
107 & 151.6232553 & 0.0097830 &  0.0071250 \\ 
108 & 152.4402814 & -0.0009717 &  0.0058152 \\ 
109 & 153.2573075 & -0.0045934 &  0.0056870 \\ 
110 & 154.0743336 & -0.0030425 &  0.0082183 \\ 
111 & 154.8913597 & 0.0131448 &  0.0061058 \\ 
112 & 155.7083857 & 0.0327311 &  0.0073939 \\ 
114 & 157.3424379 & 0.0035542 &  0.0095666 \\ 
115 & 158.1594640 & 0.0115147 &  0.0095327 \\ 
116 & 158.9764901 & 0.0297816 &  0.0089380 \\ 
118 & 160.6105423 & -0.0015666 &  0.0089928 \\ 
119 & 161.4275683 & -0.0015921 &  0.0075876 \\ 
120 & 162.2445944 & -0.0196095 &  0.0076894 \\ 
121 & 163.0616205 & 0.0044208 &  0.0076063 \\ 
123 & 164.6956727 & -0.0115611 &  0.0066766 \\ 
124 & 165.5126988 & -0.0219380 &  0.0089394 \\ 
125 & 166.3297249 & -0.0184642 &  0.0081495 \\ 
126 & 167.1467509 & -0.0097155 &  0.0082551 \\ 
127 & 167.9637770 & 0.0097881 &  0.0095964 \\ 
128 & 168.7808031 & 0.0098606 &  0.0064754 \\ 
129 & 169.5978292 & -0.0055813 &  0.0066158 \\ 
130 & 170.4148553 & -0.0034868 &  0.0085402 \\ 
131 & 171.2318814 & -0.0056752 &  0.0069037 \\ 
132 & 172.0489075 & -0.0002326 &  0.0055026 \\ 
133 & 172.8659335 & 0.0071510 &  0.0111875 \\ 
134 & 173.6829596 & 0.0063172 &  0.0069503 \\ 
135 & 174.4999857 & 0.0097798 &  0.0095910 \\ 
136 & 175.3170118 & 0.0194563 &  0.0092577 \\ 
137 & 176.1340379 & -0.0130074 &  0.0076717 \\ 
138 & 176.9510640 & 0.0094569 &  0.0054170 \\ 
139 & 177.7680901 & -0.0077000 &  0.0102582 \\ 
140 & 178.5851161 & 0.0200811 &  0.0077513 \\ 
141 & 179.4021422 & -0.0152031 &  0.0099525 \\ 
142 & 180.2191683 & 0.0015611 &  0.0075689 \\ 
143 & 181.0361944 & 0.0192195 &  0.0093107 \\ 
144 & 181.8532205 & -0.0047950 &  0.0081014 \\ 
145 & 182.6702466 & -0.0077231 &  0.0082279 \\ 
146 & 183.4872727 & -0.0182556 &  0.0065696 \\ 
147 & 184.3042987 & 0.0035920 &  0.0086742 \\ 
148 & 185.1213248 & -0.0021322 &  0.0063805 \\ 
149 & 185.9383509 & 0.0025095 &  0.0101759 \\ 
150 & 186.7553770 & 0.0059909 &  0.0080838 \\ 
151 & 187.5724031 & -0.0075234 &  0.0077165 \\ 
154 & 190.0234813 & -0.0075719 &  0.0083091 \\ 
155 & 190.8405074 & -0.0094183 &  0.0086470 \\ 
158 & 193.2915857 & 0.0096553 &  0.0185428 \\ 
159 & 194.1086118 & -0.0044177 &  0.0119554 \\ 
160 & 194.9256379 & -0.0111459 &  0.0091504 \\ 
161 & 195.7426639 & -0.0312975 &  0.0097915 \\ 
162 & 196.5596900 & -0.0016014 &  0.0100257 \\ 
163 & 197.3767161 & -0.0087664 &  0.0096179 \\ 
164 & 198.1937422 & 0.0282765 &  0.0081180 \\ 
165 & 199.0107683 & 0.0422354 &  0.0080017 \\ 
166 & 199.8277944 & 0.0016607 &  0.0079189 \\ 
167 & 200.6448204 & 0.0041451 &  0.0112125 \\ 
168 & 201.4618465 & 0.0018899 &  0.0083458 \\ 
169 & 202.2788726 & -0.0682924 &  0.0126975 \\ 
170 & 203.0958987 & -0.0418097 &  0.0075776 \\ 
171 & 203.9129248 & -0.0106880 &  0.0081058 \\ 
172 & 204.7299509 & -0.0189510 &  0.0117446 \\ 
173 & 205.5469770 & -0.0170454 &  0.0101472 \\ 
174 & 206.3640030 & 0.0085513 &  0.0087442 \\ 
175 & 207.1810291 & -0.0256842 &  0.0074344 \\ 
176 & 207.9980552 & 0.0671644 &  0.0081801 \\ 
177 & 208.8150813 & -0.0028020 &  0.0085115 \\ 
178 & 209.6321074 & -0.0044722 &  0.0119258 \\ 
179 & 210.4491335 & -0.0699672 &  0.0095377 \\ 
180 & 211.2661596 & -0.0055077 &  0.0076837 \\ 
181 & 212.0831856 & 0.0176580 &  0.0139179 \\ 
182 & 212.9002117 & 0.0579227 &  0.0087524 \\ 
184 & 214.5342639 & -0.0006725 &  0.0173092 \\ 
185 & 215.3512900 & -0.0147926 &  0.0077483 \\ 
186 & 216.1683161 & -0.0116423 &  0.0088710 \\ 
187 & 216.9853422 & 0.0157951 &  0.0116190 \\ 
188 & 217.8023682 & -0.0300827 &  0.0101711 \\ 
189 & 218.6193943 & 0.0058240 &  0.0084139 \\ 
190 & 219.4364204 & 0.0137676 &  0.0068570 \\ 
191 & 220.2534465 & 0.0054299 &  0.0094927 \\ 
192 & 221.0704726 & 0.0264318 &  0.0091977 \\ 
193 & 221.8874987 & 0.0408114 &  0.0106663 \\ 
194 & 222.7045248 & -0.0604632 &  0.0076702 \\ 
197 & 225.1556030 & -0.0058129 &  0.0092763 \\ 
198 & 225.9726291 & -0.0001065 &  0.0072376 \\ 
199 & 226.7896552 & 0.0049808 &  0.0087745 \\ 
200 & 227.6066813 & -0.0128480 &  0.0120491 \\ 
201 & 228.4237074 & -0.0940174 &  0.0077110 \\ 
202 & 229.2407334 & -0.0527236 &  0.0075452 \\ 
203 & 230.0577595 & 0.0150981 &  0.0117667 \\ 
204 & 230.8747856 & 0.0682293 &  0.0088322 \\ 
205 & 231.6918117 & -0.0055463 &  0.0137088 \\ 
206 & 232.5088378 & -0.0107600 &  0.0062852 \\ 
207 & 233.3258639 & 0.0135255 &  0.0054592 \\ 
208 & 234.1428900 & -0.0667211 &  0.0089705 \\ 
209 & 234.9599160 & 0.0067835 &  0.0119455 \\ 
210 & 235.7769421 & 0.0135752 &  0.0112378 \\ 
211 & 236.5939682 & 0.0150041 &  0.0066333 \\ 
212 & 237.4109943 & -0.0186403 &  0.0196420 \\ 
213 & 238.2280204 & -0.0352365 &  0.0072522 \\ 
214 & 239.0450465 & -0.0080381 &  0.0104278 \\ 
215 & 239.8620726 & 0.0273757 &  0.0079920 \\ 
216 & 240.6790986 & 0.0201185 &  0.0116989 \\ 
217 & 241.4961247 & -0.0132665 &  0.0066308 \\ 
218 & 242.3131508 & -0.0255097 &  0.0108157 \\ 
219 & 243.1301769 & -0.0088099 &  0.0252547 \\ 
220 & 243.9472030 & -0.0103069 &  0.0140284 \\ 
221 & 244.7642291 & 0.0014803 &  0.0117617 \\ 
222 & 245.5812552 & -0.0293161 &  0.0089495 \\ 
223 & 246.3982812 & 0.0411615 &  0.0083669 \\ 
224 & 247.2153073 & 0.0139996 &  0.0101321 \\ 
225 & 248.0323334 & -0.0227690 &  0.0103468 \\ 
226 & 248.8493595 & 0.0295380 &  0.0101913 \\ 
227 & 249.6663856 & 0.0212003 &  0.0094317 \\ 
228 & 250.4834117 & -0.0113837 &  0.0103226 \\ 
229 & 251.3004378 & -0.0096117 &  0.0124632 \\ 
230 & 252.1174638 & -0.0024795 &  0.0120602 \\ 
231 & 252.9344899 & -0.0026829 &  0.0112635 \\ 
232 & 253.7515160 & -0.0084871 &  0.0178139 \\ 
236 & 257.0196204 & 0.0105350 &  0.0086793 \\ 
237 & 257.8366464 & -0.0107593 &  0.0092117 \\ 
238 & 258.6536725 & 0.0179218 &  0.0061872 \\ 
239 & 259.4706986 & -0.0417333 &  0.0108591 \\ 
240 & 260.2877247 & 0.0159985 &  0.0090651 \\ 
241 & 261.1047508 & -0.0005191 &  0.0087536 \\ 
242 & 261.9217769 & -0.0018628 &  0.0130178 \\ 
243 & 262.7388030 & -0.0178744 &  0.0110431 \\ 
244 & 263.5558290 & -0.0071315 &  0.0088863 \\ 
245 & 264.3728551 & -0.0227215 &  0.0107618 \\ 
246 & 265.1898812 & -0.0083866 &  0.0076998 \\ 
247 & 266.0069073 & 0.0202391 &  0.0103970 \\ 
248 & 266.8239334 & -0.0223650 &  0.0095978 \\ 
249 & 267.6409595 & 0.0160095 &  0.0100521 \\ 
250 & 268.4579856 & -0.0242051 &  0.0100692 \\ 
251 & 269.2750116 & 0.0831510 &  0.0097545 \\ 
252 & 270.0920377 & -0.0052202 &  0.0162198 \\ 
253 & 270.9090638 & 0.0082658 &  0.0100606 \\ 
254 & 271.7260899 & 0.0191911 &  0.0124611 \\ 
255 & 272.5431160 & -0.0196236 &  0.0099009 \\ 
256 & 273.3601421 & 0.0028481 &  0.0080825 \\ 
257 & 274.1771682 & -0.0404778 &  0.0096277 \\ 
258 & 274.9941942 & 0.0298761 &  0.0091203 \\ 
259 & 275.8112203 & -0.0088149 &  0.0066365 \\ 
260 & 276.6282464 & 0.0699059 &  0.0091696 \\ 
261 & 277.4452725 & 0.0112380 &  0.0096261 \\ 
262 & 278.2622986 & -0.0235187 &  0.0088684 \\ 
263 & 279.0793247 & 0.0288303 &  0.0099689 \\ 
264 & 279.8963508 & -0.0321317 &  0.0493090 \\ 
265 & 280.7133768 & 0.0201697 &  0.0091395 \\ 
266 & 281.5304029 & -0.0211135 &  0.0111094 \\ 
267 & 282.3474290 & 0.0355164 &  0.0064866 \\ 
271 & 285.6155334 & -0.0169265 &  0.0069711 \\ 
272 & 286.4325594 & 0.0087511 &  0.0081764 \\ 
273 & 287.2495855 & 0.0128260 &  0.0138685 \\ 
274 & 288.0666116 & -0.0011823 &  0.0085048 \\ 
275 & 288.8836377 & -0.0144423 &  0.0056765 \\ 
276 & 289.7006638 & 0.0019264 &  0.0104374 \\ 
277 & 290.5176899 & 0.0013874 &  0.0125383 \\ 
278 & 291.3347160 & -0.0059785 &  0.0080862 \\ 
279 & 292.1517420 & 0.0119641 &  0.0294647 \\ 
280 & 292.9687681 & -0.0071618 &  0.0062546 \\ 
281 & 293.7857942 & -0.0674459 &  0.0069092 \\ 
282 & 294.6028203 & 0.0133669 &  0.0085443 \\ 
283 & 295.4198464 & 0.0121716 &  0.0068041 \\ 
284 & 296.2368725 & 0.0151860 &  0.0060596 \\ 
285 & 297.0538986 & 0.0115378 &  0.0088791 \\ 
286 & 297.8709246 & -0.0436435 &  0.0141399 \\ 
287 & 298.6879507 & 0.0119897 &  0.0063314 \\ 
288 & 299.5049768 & -0.0058073 &  0.0077470 \\ 
289 & 300.3220029 & 0.0277659 &  0.0111906 \\ 
290 & 301.1390290 & 0.0155774 &  0.0077128 \\ 
291 & 301.9560551 & 0.0298900 &  0.0049582 \\ 
292 & 302.7730812 & 0.0117370 &  0.0082519 \\ 
293 & 303.5901072 & 0.0114558 &  0.0058429 \\ 
294 & 304.4071333 & -0.0166911 &  0.0053097 \\ 
295 & 305.2241594 & -0.0020056 &  0.0089762 \\ 
296 & 306.0411855 & 0.0003843 &  0.0087263 \\ 
297 & 306.8582116 & -0.0122631 &  0.0109814 \\ 
298 & 307.6752377 & 0.0012164 &  0.0076649 \\ 
299 & 308.4922638 & -0.0020746 &  0.0079022 \\ 
300 & 309.3092898 & -0.0086439 &  0.0081506 \\ 
301 & 310.1263159 & 0.0106738 &  0.0092481 \\ 
302 & 310.9433420 & -0.0162039 &  0.0075386 \\ 
303 & 311.7603681 & 0.0131327 &  0.0088022 \\ 
304 & 312.5773942 & 0.0051994 &  0.0071827 \\ 
305 & 313.3944203 & 0.0055634 &  0.0098091 \\ 
306 & 314.2114464 & 0.0145247 &  0.0052600 \\ 
307 & 315.0284724 & 0.0182055 &  0.0066788 \\ 
308 & 315.8454985 & 0.0041815 &  0.0151588 \\ 
310 & 317.4795507 & 0.0137010 &  0.0073709 \\ 
311 & 318.2965768 & 0.0484853 &  0.0095858 \\ 
312 & 319.1136029 & 0.0000000 &  0.0068675 \\ 
313 & 319.9306290 & 0.0145082 &  0.0077768 \\ 
314 & 320.7476550 & -0.0396260 &  0.0084349 \\ 
315 & 321.5646811 & 0.0160829 &  0.0086000 \\ 
316 & 322.3817072 & 0.0006091 &  0.0077580 \\ 
317 & 323.1987333 & 0.0011714 &  0.0063620 \\ 
318 & 324.0157594 & 0.0188435 &  0.0073148 \\ 
319 & 324.8327855 & -0.0034683 &  0.0078147 \\ 
320 & 325.6498116 & -0.0062668 &  0.0087807 \\ 
321 & 326.4668376 & 0.0051167 &  0.0067412 \\ 
322 & 327.2838637 & 0.0021747 &  0.0071676 \\ 
323 & 328.1008898 & 0.0052348 &  0.0081736 \\ 
324 & 328.9179159 & 0.0192418 &  0.0069448 \\ 
325 & 329.7349420 & -0.0183686 &  0.0062263 \\ 
331 & 334.6370985 & -0.0315246 &  0.0133166 \\ 
332 & 335.4541246 & 0.0161676 &  0.0094763 \\ 
333 & 336.2711507 & 0.0066698 &  0.0063062 \\ 
334 & 337.0881768 & -0.0148329 &  0.0055951 \\ 
335 & 337.9052028 & 0.0328993 &  0.0107156 \\ 
336 & 338.7222289 & 0.0007870 &  0.0060843 \\ 
337 & 339.5392550 & 0.0080695 &  0.0085476 \\ 
338 & 340.3562811 & -0.0005911 &  0.0075618 \\ 
339 & 341.1733072 & -0.0123946 &  0.0094153 \\ 
340 & 341.9903333 & -0.0023462 &  0.0089905 \\ 
341 & 342.8073594 & -0.0136174 &  0.0083666 \\ 
342 & 343.6243854 & 0.0025586 &  0.0049788 \\ 
343 & 344.4414115 & -0.0207731 &  0.0074505 \\ 
344 & 345.2584376 & 0.0088423 &  0.0066377 \\ 
345 & 346.0754637 & 0.0154162 &  0.0134027 \\ 
346 & 346.8924898 & 0.0052093 &  0.0060581 \\ 
347 & 347.7095159 & -0.0140396 &  0.0055678 \\ 
348 & 348.5265420 & -0.0126225 &  0.0058780 \\ 
349 & 349.3435680 & 0.0171051 &  0.0069838 \\ 
350 & 350.1605941 & 0.0274058 &  0.0087693 \\ 
351 & 350.9776202 & 0.0120566 &  0.0122588 \\ 
352 & 351.7946463 & 0.0111384 &  0.0073161 \\ 
353 & 352.6116724 & 0.0054087 &  0.0060390 \\ 
354 & 353.4286985 & 0.0284715 &  0.0055579 \\ 
355 & 354.2457246 & 0.0198716 &  0.0105919 \\ 
356 & 355.0627506 & -0.0045264 &  0.0092601 \\ 
357 & 355.8797767 & 0.0068938 &  0.0074716 \\ 
358 & 356.6968028 & 0.0055306 &  0.0071307 \\ 
359 & 357.5138289 & -0.0059449 &  0.0088598 \\ 
360 & 358.3308550 & -0.0153139 &  0.0075828 \\ 
361 & 359.1478811 & 0.0516512 &  0.0091868 \\ 
362 & 359.9649072 & 0.0431577 &  0.0069567 \\ 
363 & 360.7819332 & 0.1058287 &  0.0494828 \\ 
364 & 361.5989593 & -0.0107515 &  0.0047778 \\ 
365 & 362.4159854 & -0.0228844 &  0.0093592 \\ 
366 & 363.2330115 & -0.0091584 &  0.0088542 \\ 
367 & 364.0500376 & 0.0114783 &  0.0058538 \\ 
368 & 364.8670637 & -0.0054452 &  0.0077507 \\ 
369 & 365.6840898 & -0.0251995 &  0.0077661 \\ 
370 & 366.5011158 & -0.0028768 &  0.0093570 \\ 
371 & 367.3181419 & 0.0004791 &  0.0084167 \\ 
372 & 368.1351680 & 0.0181451 &  0.0079268 \\ 
373 & 368.9521941 & 0.0218257 &  0.0101313 \\ 
374 & 369.7692202 & -0.0006776 &  0.0072960 \\ 
375 & 370.5862463 & -0.0278601 &  0.0085377 \\ 
376 & 371.4032724 & 0.0015345 &  0.0078382 \\ 
377 & 372.2202984 & 0.0014930 &  0.0056999 \\ 
378 & 373.0373245 & -0.0147981 &  0.0078696 \\ 
379 & 373.8543506 & 0.0104927 &  0.0082231 \\ 
380 & 374.6713767 & -0.0039551 &  0.0093697 \\ 
383 & 377.1224550 & 0.0051672 &  0.0065333 \\ 
384 & 377.9394810 & -0.0070080 &  0.0085988 \\ 
385 & 378.7565071 & -0.0007463 &  0.0078093 \\ 
386 & 379.5735332 & 0.0003898 &  0.0074174 \\ 
387 & 380.3905593 & -0.0032152 &  0.0066393 \\ 
388 & 381.2075854 & 0.0135899 &  0.0069720 \\ 
389 & 382.0246115 & 0.0073747 &  0.0074714 \\ 
390 & 382.8416376 & 0.0018071 &  0.0133481 \\ 
391 & 383.6586636 & -0.0068364 &  0.0066064 \\ 
392 & 384.4756897 & 0.0011255 &  0.0051550 \\ 
393 & 385.2927158 & 0.0083761 &  0.0098147 \\ 
394 & 386.1097419 & 0.0034544 &  0.0091180 \\ 
395 & 386.9267680 & 0.0023831 &  0.0169150 \\ 
396 & 387.7437941 & -0.0039049 &  0.0075215 \\ 
397 & 388.5608202 & 0.0049756 &  0.0076839 \\ 
398 & 389.3778462 & 0.0071436 &  0.0090169 \\ 
399 & 390.1948723 & -0.0005882 &  0.0083094 \\ 
400 & 391.0118984 & -0.0065962 &  0.0105014 \\ 
401 & 391.8289245 & 0.0038470 &  0.0096231 \\ 
402 & 392.6459506 & 0.0097692 &  0.0091475 \\ 
403 & 393.4629767 & -0.0119182 &  0.0070739 \\ 
404 & 394.2800028 & 0.0072112 &  0.0062312 \\ 
405 & 395.0970288 & 0.0083188 &  0.0081948 \\ 
406 & 395.9140549 & -0.0064108 &  0.0075333 \\ 
407 & 396.7310810 & 0.0092637 &  0.0100453 \\ 
408 & 397.5481071 & 0.0140890 &  0.0076045 \\ 
409 & 398.3651332 & 0.0129356 &  0.0088312 \\ 
410 & 399.1821593 & 0.0110922 &  0.0199781 \\ 
411 & 399.9991854 & -0.0081706 &  0.0080671 \\ 
412 & 400.8162114 & -0.0044337 &  0.0059497 \\ 
413 & 401.6332375 & 0.0004743 &  0.0091064 \\ 
414 & 402.4502636 & 0.0034183 &  0.0077998 \\ 
415 & 403.2672897 & 0.0058619 &  0.0098700 \\ 
416 & 404.0843158 & -0.0050708 &  0.0089616 \\ 
417 & 404.9013419 & -0.0078774 &  0.0092308 \\ 
418 & 405.7183680 & 0.0025454 &  0.0090102 \\ 
419 & 406.5353940 & -0.0008149 &  0.0056159 \\ 
420 & 407.3524201 & 0.0103388 &  0.0073076 \\ 
423 & 409.8034984 & 0.0142837 &  0.0060146 \\ 
424 & 410.6205245 & 0.0096050 &  0.0141226 \\ 
425 & 411.4375506 & 0.0547538 &  0.0115200 \\ 
426 & 412.2545766 & 0.0056440 &  0.0083506 \\ 
427 & 413.0716027 & 0.0066700 &  0.0052363 \\ 
428 & 413.8886288 & 0.0106896 &  0.0092774 \\ 
429 & 414.7056549 & -0.0016047 &  0.0088011 \\ 
430 & 415.5226810 & 0.0048100 &  0.0120324 \\ 
431 & 416.3397071 & -0.0056497 &  0.0069460 \\ 
432 & 417.1567332 & -0.0027658 &  0.0093033 \\ 
433 & 417.9737592 & 0.0033548 &  0.0080160 \\ 
434 & 418.7907853 & -0.0015877 &  0.0072656 \\ 
435 & 419.6078114 & 0.0115852 &  0.0118316 \\ 
436 & 420.4248375 & -0.0043994 &  0.0093409 \\ 
437 & 421.2418636 & 0.0038764 &  0.0076607 \\ 
438 & 422.0588897 & -0.0088627 &  0.0097284 \\ 
439 & 422.8759158 & -0.0071094 &  0.0097256 \\ 
440 & 423.6929418 & -0.0002220 &  0.0100860 \\ 
441 & 424.5099679 & 0.0069436 &  0.0085025 \\ 
442 & 425.3269940 & -0.0017588 &  0.0088106 \\ 
443 & 426.1440201 & -0.0017999 &  0.0103822 \\ 
444 & 426.9610462 & -0.0009084 &  0.0076243 \\ 
445 & 427.7780723 & 0.0051857 &  0.0095542 \\ 
446 & 428.5950984 & 0.0184684 &  0.0046986 \\ 
447 & 429.4121244 & 0.0065703 &  0.0076194 \\ 
448 & 430.2291505 & -0.0035964 &  0.0076459 \\ 
449 & 431.0461766 & -0.0059504 &  0.0072624 \\ 
450 & 431.8632027 & 0.0146969 &  0.0089268 \\ 
451 & 432.6802288 & 0.0054769 &  0.0070395 \\ 
452 & 433.4972549 & 0.0042433 &  0.0082605 \\ 
453 & 434.3142810 & 0.0146454 &  0.0062675 \\ 
454 & 435.1313070 & -0.0019481 &  0.0086663 \\ 
455 & 435.9483331 & 0.0166790 &  0.0086298 \\ 
456 & 436.7653592 & -0.0089429 &  0.0136088 \\ 
458 & 438.3994114 & 0.0041963 &  0.0087268 \\ 
459 & 439.2164375 & 0.0047886 &  0.0105126 \\ 
460 & 440.0334636 & 0.0236143 &  0.0077904 \\ 
461 & 440.8504896 & -0.0018611 &  0.0070793 \\ 
462 & 441.6675157 & 0.0170017 &  0.0068637 \\ 
463 & 442.4845418 & 0.0096186 &  0.0085050 \\ 
464 & 443.3015679 & 0.0041366 &  0.0082958 \\ 
465 & 444.1185940 & 0.0163355 &  0.0098601 \\ 
466 & 444.9356201 & -0.0144183 &  0.0081262 \\ 
467 & 445.7526462 & 0.0035837 &  0.0098068 \\ 
468 & 446.5696722 & 0.0031504 &  0.0084976 \\ 
469 & 447.3866983 & -0.0089123 &  0.0082324 \\ 
470 & 448.2037244 & 0.0039269 &  0.0112229 \\ 
471 & 449.0207505 & 0.0014495 &  0.0054509 \\ 
472 & 449.8377766 & 0.0023187 &  0.0061107 \\ 
473 & 450.6548027 & 0.0085060 &  0.0097964 \\ 
474 & 451.4718288 & -0.0025206 &  0.0069404 \\ 
475 & 452.2888548 & 0.0154385 &  0.0126293 \\ 
476 & 453.1058809 & -0.0078970 &  0.0077496 \\ 
477 & 453.9229070 & -0.0036544 &  0.0087762 \\ 
478 & 454.7399331 & -0.0101232 &  0.0081251 \\ 
479 & 455.5569592 & 0.0057234 &  0.0056614 \\ 
480 & 456.3739853 & 0.0051307 &  0.0107135 \\ 
481 & 457.1910114 & -0.0061499 &  0.0095542 \\ 
482 & 458.0080374 & 0.0170200 &  0.0065329 \\ 
483 & 458.8250635 & -0.0078723 &  0.0077983 \\ 
484 & 459.6420896 & -0.0042252 &  0.0108455 \\ 
485 & 460.4591157 & 0.0168234 &  0.0075950 \\ 
486 & 461.2761418 & 0.0145085 &  0.0065212 \\ 
487 & 462.0931679 & 0.0053142 &  0.0186292 \\ 
488 & 462.9101940 & -0.0031788 &  0.0080949 \\ 
489 & 463.7272200 & 0.0266344 &  0.0147295 \\ 
490 & 464.5442461 & 0.0141757 &  0.0095493 \\ 
491 & 465.3612722 & 0.0007595 &  0.0095611 \\ 
492 & 466.1782983 & 0.0141650 &  0.0090163 \\ 
493 & 466.9953244 & 0.0050678 &  0.0093119 \\ 
494 & 467.8123505 & -0.0097457 &  0.0117919 \\ 
495 & 468.6293766 & 0.0059101 &  0.0125199 \\ 
496 & 469.4464026 & 0.0168195 &  0.0093885 \\ 
497 & 470.2634287 & -0.0016658 &  0.0083000 \\ 
498 & 471.0804548 & -0.0006274 &  0.0109859 \\ 
500 & 472.7145070 & 0.0039034 &  0.0063805 \\ 
501 & 473.5315331 & 0.0245709 &  0.0069534 \\ 
502 & 474.3485592 & -0.0173501 &  0.0086073 \\ 
503 & 475.1655852 & -0.0030676 &  0.0071935 \\ 
504 & 475.9826113 & -0.0191376 &  0.0059616 \\ 
505 & 476.7996374 & 0.0012774 &  0.0069174 \\ 
506 & 477.6166635 & 0.0256570 &  0.0068046 \\ 
507 & 478.4336896 & 0.0119712 &  0.0060791 \\ 
508 & 479.2507157 & 0.0076953 &  0.0104499 \\ 
510 & 480.8847678 & 0.0059774 &  0.0097005 \\ 
511 & 481.7017939 & 0.0145005 &  0.0057524 \\ 
512 & 482.5188200 & 0.0059838 &  0.0087009 \\ 
513 & 483.3358461 & 0.0107951 &  0.0095659 \\ 
514 & 484.1528722 & -0.0021083 &  0.0102600 \\ 
515 & 484.9698983 & -0.0016894 &  0.0059948 \\ 
516 & 485.7869244 & 0.0036597 &  0.0064260 \\ 
517 & 486.6039504 & 0.0537761 &  0.0068017 \\ 
518 & 487.4209765 & 0.0294454 &  0.0146965 \\ 
519 & 488.2380026 & 0.0076640 &  0.0067166 \\ 
520 & 489.0550287 & -0.0037784 &  0.0072712 \\ 
521 & 489.8720548 & 0.0511505 &  0.0087073 \\ 
522 & 490.6890809 & 0.0259465 &  0.0072454 \\ 
523 & 491.5061070 & 0.0122534 &  0.0066018 \\ 
524 & 492.3231330 & 0.0118008 &  0.0065881 \\ 
525 & 493.1401591 & 0.0122261 &  0.0069408 \\ 
526 & 493.9571852 & 0.0162863 &  0.0131740 \\ 
527 & 494.7742113 & 0.0165761 &  0.0080805 \\ 
528 & 495.5912374 & -0.0088485 &  0.0109042 \\ 
529 & 496.4082635 & -0.0159568 &  0.0092762 \\ 
530 & 497.2252896 & -0.0138947 &  0.0090099 \\ 
531 & 498.0423156 & -0.0075588 &  0.0069861 \\ 
532 & 498.8593417 & 0.0015446 &  0.0076230 \\ 
534 & 500.4933939 & 0.0076736 &  0.0054415 \\ 
535 & 501.3104200 & -0.0050724 &  0.0076076 \\ 
536 & 502.1274461 & 0.0212731 &  0.0083063 \\ 
537 & 502.9444722 & -0.0122043 &  0.0090526 \\ 
538 & 503.7614982 & -0.0070780 &  0.0072696 \\ 
539 & 504.5785243 & -0.0309340 &  0.0108945 \\ 
540 & 505.3955504 & -0.0179618 &  0.0072057 \\ 
541 & 506.2125765 & -0.0028847 &  0.0085260 \\ 
542 & 507.0296026 & 0.0000092 &  0.0063176 \\ 
543 & 507.8466287 & -0.0045352 &  0.0088354 \\ 
544 & 508.6636548 & -0.0258888 &  0.0106196 \\ 
545 & 509.4806808 & -0.0323691 &  0.0087476 \\ 
546 & 510.2977069 & -0.0003058 &  0.0068211 \\ 
547 & 511.1147330 & -0.0066154 &  0.0081341 \\ 
548 & 511.9317591 & -0.0280737 &  0.0094320 \\ 
549 & 512.7487852 & -0.0000200 &  0.0086421 \\ 
550 & 513.5658113 & -0.0062928 &  0.0091956 \\ 
551 & 514.3828374 & 0.0068012 &  0.0070071 \\ 
552 & 515.1998634 & 0.0011016 &  0.0083969 \\ 
553 & 516.0168895 & -0.0007420 &  0.0080513 \\ 
554 & 516.8339156 & -0.0006700 &  0.0073451 \\ 
555 & 517.6509417 & -0.0046463 &  0.0071352 \\ 
556 & 518.4679678 & -0.0041665 &  0.0070039 \\ 
557 & 519.2849939 & -0.0008275 &  0.0070144 \\ 
558 & 520.1020200 & 0.0029091 &  0.0076538 \\ 
559 & 520.9190460 & 0.0063823 &  0.0080745 \\ 
560 & 521.7360721 & -0.0187767 &  0.0079530 \\ 
561 & 522.5530982 & -0.0053554 &  0.0068319 \\ 
562 & 523.3701243 & -0.0697386 &  0.0537686 \\ 
563 & 524.1871504 & 0.0374847 &  0.0079190 \\ 
564 & 525.0041765 & -0.0017067 &  0.0102496 \\ 
565 & 525.8212026 & -0.0218520 &  0.0062888 \\ 
566 & 526.6382286 & 0.0109625 &  0.0081366 \\ 
567 & 527.4552547 & 0.0027788 &  0.0084521 \\ 
568 & 528.2722808 & -0.0105463 &  0.0164360 \\ 
569 & 529.0893069 & -0.0215137 &  0.0066253 \\ 
570 & 529.9063330 & -0.0275978 &  0.0063785 \\ 
571 & 530.7233591 & 0.0038993 &  0.0077383 \\ 
573 & 532.3574112 & 0.0100667 &  0.0085949 \\ 
574 & 533.1744373 & -0.0150890 &  0.0066832 \\ 
575 & 533.9914634 & 0.0102431 &  0.0084153 \\ 
576 & 534.8084895 & -0.0058563 &  0.0067028 \\ 
577 & 535.6255156 & 0.0004143 &  0.0071655 \\ 
578 & 536.4425417 & 0.0381283 &  0.0076357 \\ 
579 & 537.2595678 & 0.0088146 &  0.0077067 \\ 
580 & 538.0765938 & -0.0356757 &  0.0086233 \\ 
581 & 538.8936199 & -0.0081053 &  0.0076748 \\ 
582 & 539.7106460 & 0.0084297 &  0.0074792 \\ 
583 & 540.5276721 & 0.0122937 &  0.0070730 \\ 
584 & 541.3446982 & 0.0119822 &  0.0051817 \\ 
585 & 542.1617243 & -0.0205542 &  0.0098996 \\ 
586 & 542.9787504 & -0.0105974 &  0.0069988 \\ 
587 & 543.7957764 & 0.0063034 &  0.0086463 \\ 
588 & 544.6128025 & 0.0083701 &  0.0137910 \\ 
589 & 545.4298286 & 0.0165916 &  0.0081940 \\ 
590 & 546.2468547 & -0.0650538 &  0.0074507 \\ 
591 & 547.0638808 & 0.0331283 &  0.0069911 \\ 
592 & 547.8809069 & -0.0081439 &  0.0061884 \\ 
593 & 548.6979330 & 0.0036846 &  0.0051967 \\ 
594 & 549.5149590 & -0.0174129 &  0.0071441 \\ 
595 & 550.3319851 & -0.0553248 &  0.0071830 \\ 
596 & 551.1490112 & 0.0174085 &  0.0090150 \\ 
597 & 551.9660373 & 0.0002646 &  0.0092023 \\ 
598 & 552.7830634 & 0.0434211 &  0.0083935 \\ 
599 & 553.6000895 & 0.0169377 &  0.0082006 \\ 
600 & 554.4171156 & -0.0286481 &  0.0051839 \\ 
601 & 555.2341416 & -0.0283846 &  0.0074884 \\ 
602 & 556.0511677 & -0.0192096 &  0.0093431 \\ 
603 & 556.8681938 & -0.0479121 &  0.0070498 \\ 
604 & 557.6852199 & 0.0028220 &  0.0066301 \\ 
605 & 558.5022460 & -0.0069004 &  0.0102753 \\ 
606 & 559.3192721 & -0.0188448 &  0.0073751 \\ 
607 & 560.1362982 & -0.0008131 &  0.0051611 \\ 
608 & 560.9533242 & -0.0123072 &  0.0159763 \\ 
609 & 561.7703503 & -0.0011282 &  0.0075803 \\ 
740 & 668.8007676 & 0.0277634 &  0.0106419 \\ 
741 & 669.6177936 & -0.0230116 &  0.0088602 \\ 
742 & 670.4348197 & 0.0166108 &  0.0091923 \\ 
743 & 671.2518458 & -0.0034936 &  0.0094889 \\ 
744 & 672.0688719 & -0.0037576 &  0.0079905 \\ 
745 & 672.8858980 & 0.0358699 &  0.0097744 \\ 
746 & 673.7029241 & -0.0047885 &  0.0150381 \\ 
747 & 674.5199502 & 0.0164570 &  0.0094934 \\ 
748 & 675.3369762 & 0.0255076 &  0.0063751 \\ 
749 & 676.1540023 & -0.0157526 &  0.0073196 \\ 
750 & 676.9710284 & -0.0073367 &  0.0105782 \\ 
751 & 677.7880545 & 0.0228463 &  0.0120941 \\ 
752 & 678.6050806 & 0.0053242 &  0.0083868 \\ 
753 & 679.4221067 & -0.0218872 &  0.0112081 \\ 
754 & 680.2391327 & -0.0115570 &  0.0082346 \\ 
755 & 681.0561588 & 0.0012229 &  0.0153525 \\ 
756 & 681.8731849 & 0.0105337 &  0.0090726 \\ 
757 & 682.6902110 & 0.0087605 &  0.0070209 \\ 
758 & 683.5072371 & -0.0045400 &  0.0103624 \\ 
759 & 684.3242632 & -0.0050249 &  0.0074357 \\ 
760 & 685.1412893 & -0.0046880 &  0.0134214 \\ 
761 & 685.9583153 & 0.0075340 &  0.0402905 \\ 
762 & 686.7753414 & -0.0033383 &  0.0088126 \\ 
763 & 687.5923675 & -0.0031629 &  0.0066743 \\ 
764 & 688.4093936 & 0.0074924 &  0.0079346 \\ 
765 & 689.2264197 & -0.0143829 &  0.0076548 \\ 
766 & 690.0434458 & -0.0053884 &  0.0144259 \\ 
767 & 690.8604719 & -0.0068412 &  0.0102427 \\ 
768 & 691.6774979 & -0.0009625 &  0.0099417 \\ 
769 & 692.4945240 & -0.0006677 &  0.0071439 \\ 
770 & 693.3115501 & 0.0666101 &  0.0095843 \\ 
775 & 697.3966805 & -0.0435042 &  0.0066856 \\ 
776 & 698.2137066 & -0.0070837 &  0.0106756 \\ 
777 & 699.0307327 & 0.0096364 &  0.0056359 \\ 
778 & 699.8477588 & 0.0086864 &  0.0073015 \\ 
779 & 700.6647849 & -0.0251133 &  0.0120685 \\ 
780 & 701.4818110 & 0.0183422 &  0.0073828 \\ 
781 & 702.2988371 & -0.0202196 &  0.0083699 \\ 
782 & 703.1158631 & -0.0068296 &  0.0068090 \\ 
783 & 703.9328892 & -0.0012278 &  0.0110830 \\ 
784 & 704.7499153 & 0.0034075 &  0.0088006 \\ 
785 & 705.5669414 & 0.0226670 &  0.0107841 \\ 
786 & 706.3839675 & 0.0081650 &  0.0114160 \\ 
787 & 707.2009936 & 0.0215597 &  0.0089865 \\ 
788 & 708.0180197 & 0.0211761 &  0.0082310 \\ 
789 & 708.8350457 & -0.0159948 &  0.0085093 \\ 
790 & 709.6520718 & 0.0290231 &  0.0077162 \\ 
791 & 710.4690979 & 0.0082325 &  0.0101205 \\ 
792 & 711.2861240 & 0.0110469 &  0.0095589 \\ 
793 & 712.1031501 & 0.0108638 &  0.0110186 \\ 
794 & 712.9201762 & 0.0201510 &  0.0130190 \\ 
795 & 713.7372023 & 0.0042421 &  0.0078269 \\ 
796 & 714.5542283 & -0.0122523 &  0.0074886 \\ 
797 & 715.3712544 & 0.0201593 &  0.0094374 \\ 
798 & 716.1882805 & 0.0186025 &  0.0078586 \\ 
799 & 717.0053066 & -0.0234768 &  0.0082192 \\ 
800 & 717.8223327 & 0.0131624 &  0.0118190 \\ 
801 & 718.6393588 & -0.0025612 &  0.0094975 \\ 
802 & 719.4563849 & -0.0153757 &  0.0061705 \\ 
803 & 720.2734109 & 0.0331341 &  0.0064023 \\ 
804 & 721.0904370 & -0.0060169 &  0.0114725 \\ 
805 & 721.9074631 & 0.0123091 &  0.0119277 \\ 
806 & 722.7244892 & -0.0109107 &  0.0093353 \\ 
807 & 723.5415153 & 0.0072686 &  0.0087148 \\ 
808 & 724.3585414 & 0.0088556 &  0.0079134 \\ 
809 & 725.1755675 & 0.0244301 &  0.0101005 \\ 
810 & 725.9925935 & 0.0186542 &  0.0082154 \\ 
811 & 726.8096196 & 0.0180547 &  0.0083577 \\ 
812 & 727.6266457 & -0.0033666 &  0.0076800 \\ 
813 & 728.4436718 & -0.0048464 &  0.0086931 \\ 
814 & 729.2606979 & 0.0118062 &  0.0136056 \\ 
815 & 730.0777240 & -0.0086911 &  0.0112458 \\ 
816 & 730.8947501 & 0.0001325 &  0.0073022 \\ 
817 & 731.7117761 & -0.0085585 &  0.0113581 \\ 
818 & 732.5288022 & -0.0293006 &  0.0069162 \\ 
819 & 733.3458283 & 0.0038706 &  0.0085024 \\ 
820 & 734.1628544 & 0.0005550 &  0.0074651 \\ 
821 & 734.9798805 & 0.0041238 &  0.0082205 \\ 
830 & 742.3331153 & 0.0025521 &  0.0055019 \\ 
831 & 743.1501413 & 0.0266198 &  0.0087786 \\ 
832 & 743.9671674 & -0.0069772 &  0.0063620 \\ 
833 & 744.7841935 & -0.0019970 &  0.0066848 \\ 
834 & 745.6012196 & -0.0056179 &  0.0079706 \\ 
835 & 746.4182457 & -0.0029696 &  0.0078761 \\ 
836 & 747.2352718 & 0.0008851 &  0.0064822 \\ 
837 & 748.0522979 & -0.0065347 &  0.0072439 \\ 
838 & 748.8693239 & 0.0024968 &  0.0068789 \\ 
839 & 749.6863500 & 0.0015212 &  0.0068640 \\ 
840 & 750.5033761 & 0.0045984 &  0.0074151 \\ 
841 & 751.3204022 & -0.0104770 &  0.0066899 \\ 
842 & 752.1374283 & -0.0001805 &  0.0103618 \\ 
843 & 752.9544544 & 0.0053184 &  0.0102082 \\ 
844 & 753.7714805 & 0.0056649 &  0.0079870 \\ 
845 & 754.5885065 & 0.0203278 &  0.0111051 \\ 
846 & 755.4055326 & 0.0103785 &  0.0075221 \\ 
847 & 756.2225587 & 0.0043386 &  0.0100382 \\ 
848 & 757.0395848 & 0.0066619 &  0.0105357 \\ 
849 & 757.8566109 & 0.0064440 &  0.0069717 \\ 
850 & 758.6736370 & 0.0051100 &  0.0097182 \\ 
851 & 759.4906631 & 0.0057388 &  0.0103010 \\ 
852 & 760.3076891 & 0.0100007 &  0.0082967 \\ 
853 & 761.1247152 & -0.0020243 &  0.0072335 \\ 
854 & 761.9417413 & -0.0094156 &  0.0059353 \\ 
855 & 762.7587674 & 0.0048967 &  0.0084769 \\ 
856 & 763.5757935 & -0.0088661 &  0.0088233 \\ 
857 & 764.3928196 & -0.0091157 &  0.0086916 \\ 
858 & 765.2098457 & 0.0124018 &  0.0054861 \\ 
859 & 766.0268717 & -0.0003204 &  0.0075567 \\ 
860 & 766.8438978 & -0.0004345 &  0.0279742 \\ 
861 & 767.6609239 & -0.0012858 &  0.0078851 \\ 
862 & 768.4779500 & 0.0057646 &  0.0084612 \\ 
863 & 769.2949761 & 0.0133550 &  0.0084170 \\ 
864 & 770.1120022 & 0.0093037 &  0.0082754 \\ 
865 & 770.9290283 & -0.0104742 &  0.0139033 \\ 
866 & 771.7460543 & -0.0103082 &  0.0127786 \\ 
867 & 772.5630804 & -0.0091165 &  0.0152800 \\ 
868 & 773.3801065 & 0.0008037 &  0.0060362 \\ 
869 & 774.1971326 & -0.0053629 &  0.0081253 \\ 
870 & 775.0141587 & -0.0153321 &  0.0084619 \\ 
871 & 775.8311848 & 0.0079490 &  0.0075483 \\ 
872 & 776.6482109 & 0.0079333 &  0.0092074 \\ 
873 & 777.4652369 & -0.0017763 &  0.0060639 \\ 
875 & 779.0992891 & 0.0083218 &  0.0080542 \\ 
876 & 779.9163152 & 0.0091349 &  0.0075691 \\ 
877 & 780.7333413 & 0.0029622 &  0.0084636 \\ 
878 & 781.5503674 & 0.0152724 &  0.0094310 \\ 
879 & 782.3673935 & 0.0003138 &  0.0061335 \\ 
880 & 783.1844195 & 0.0002071 &  0.0102379 \\ 
881 & 784.0014456 & -0.0198458 &  0.0175091 \\ 
882 & 784.8184717 & 0.0004284 &  0.0082811 \\ 
883 & 785.6354978 & 0.0005621 &  0.0081127 \\ 
884 & 786.4525239 & -0.0149918 &  0.0074893 \\ 
885 & 787.2695500 & 0.0139042 &  0.0097762 \\ 
886 & 788.0865761 & -0.0119651 &  0.0087459 \\ 
887 & 788.9036021 & -0.0006848 &  0.0055873 \\ 
888 & 789.7206282 & 0.0055488 &  0.0082601 \\ 
889 & 790.5376543 & 0.0063733 &  0.0072130 \\ 
890 & 791.3546804 & -0.0046543 &  0.0057704 \\ 
891 & 792.1717065 & -0.0083676 &  0.0074174 \\ 
892 & 792.9887326 & 0.0015977 &  0.0094174 \\ 
893 & 793.8057587 & 0.0098815 &  0.0061288 \\ 
894 & 794.6227847 & 0.0043452 &  0.0090727 \\ 
895 & 795.4398108 & -0.0026638 &  0.0087123 \\ 
896 & 796.2568369 & 0.0112056 &  0.0067539 \\ 
897 & 797.0738630 & 0.0166246 &  0.0064139 \\ 
898 & 797.8908891 & 0.0044693 &  0.0064260 \\ 
899 & 798.7079152 & 0.0076441 &  0.0101205 \\ 
900 & 799.5249413 & 0.0042319 &  0.0058456 \\ 
901 & 800.3419673 & 0.0101440 &  0.0109495 \\ 
902 & 801.1589934 & 0.0038435 &  0.0088063 \\ 
903 & 801.9760195 & 0.0030749 &  0.0073091 \\ 
904 & 802.7930456 & 0.0019795 &  0.0082117 \\ 
905 & 803.6100717 & 0.0112518 &  0.0053037 \\ 
906 & 804.4270978 & -0.0450392 &  0.0142229 \\ 
907 & 805.2441239 & 0.0060791 &  0.0075411 \\ 
908 & 806.0611499 & 0.0015793 &  0.0101011 \\ 
909 & 806.8781760 & 0.0061416 &  0.0063576 \\ 
911 & 808.5122282 & 0.0039798 &  0.0085715 \\ 
912 & 809.3292543 & -0.0178398 &  0.0060280 \\ 
913 & 810.1462804 & -0.0064525 &  0.0089428 \\ 
914 & 810.9633065 & 0.0014452 &  0.0077023 \\ 
915 & 811.7803325 & -0.0021275 &  0.0092035 \\ 
916 & 812.5973586 & 0.0050553 &  0.0070034 \\ 
917 & 813.4143847 & 0.0004578 &  0.0060758 \\ 
918 & 814.2314108 & 0.0005082 &  0.0060657 \\ 
919 & 815.0484369 & -0.0105993 &  0.0083705 \\ 
920 & 815.8654630 & 0.0096457 &  0.0080521 \\ 
921 & 816.6824891 & 0.0169389 &  0.0069465 \\ 
922 & 817.4995151 & 0.0043560 &  0.0085528 \\ 
923 & 818.3165412 & 0.0077049 &  0.0075101 \\ 
924 & 819.1335673 & 0.0003163 &  0.0118613 \\ 
926 & 820.7676195 & 0.0136569 &  0.0084797 \\ 
927 & 821.5846456 & 0.0128314 &  0.0086199 \\ 
928 & 822.4016717 & 0.0022502 &  0.0069754 \\ 
929 & 823.2186977 & -0.0107848 &  0.0075514 \\ 
930 & 824.0357238 & 0.0109682 &  0.0080136 \\ 
931 & 824.8527499 & 0.0027203 &  0.0081826 \\ 
932 & 825.6697760 & 0.0114320 &  0.0088036 \\ 
933 & 826.4868021 & 0.0061884 &  0.0054868 \\ 
934 & 827.3038282 & 0.0030598 &  0.0086369 \\ 
935 & 828.1208543 & -0.0104429 &  0.0081200 \\ 
936 & 828.9378803 & -0.0036116 &  0.0070635 \\ 
937 & 829.7549064 & -0.0003135 &  0.0080720 \\ 
938 & 830.5719325 & 0.0021308 &  0.0069710 \\ 
939 & 831.3889586 & 0.0149709 &  0.0073569 \\ 
940 & 832.2059847 & -0.0060934 &  0.0083424 \\ 
941 & 833.0230108 & 0.0021140 &  0.0069621 \\ 
942 & 833.8400369 & 0.0034716 &  0.0076078 \\ 
943 & 834.6570629 & -0.0046733 &  0.0076667 \\ 
944 & 835.4740890 & 0.0033976 &  0.0156615 \\ 
945 & 836.2911151 & -0.0037815 &  0.0069919 \\ 
946 & 837.1081412 & 0.0049621 &  0.0077821 \\ 
947 & 837.9251673 & 0.0006605 &  0.0099044 \\ 
948 & 838.7421934 & 0.0081043 &  0.0062201 \\ 
950 & 840.3762455 & 0.0058584 &  0.0097813 \\ 
951 & 841.1932716 & 0.0018710 &  0.0095423 \\ 
952 & 842.0102977 & -0.0074543 &  0.0098570 \\ 
953 & 842.8273238 & 0.0106058 &  0.0075290 \\ 
954 & 843.6443499 & -0.0003629 &  0.0056817 \\ 
955 & 844.4613760 & 0.0020364 &  0.0084800 \\ 
956 & 845.2784021 & -0.0006484 &  0.0083424 \\ 
957 & 846.0954281 & 0.0311650 &  0.0092051 \\ 
958 & 846.9124542 & -0.0083661 &  0.0077321 \\ 
959 & 847.7294803 & 0.0004233 &  0.0107483 \\ 
960 & 848.5465064 & -0.0046625 &  0.0146437 \\ 
961 & 849.3635325 & 0.0087824 &  0.0081915 \\ 
962 & 850.1805586 & -0.0039480 &  0.0077285 \\ 
963 & 850.9975847 & -0.0176782 &  0.0057898 \\ 
964 & 851.8146107 & -0.0076197 &  0.0146175 \\ 
965 & 852.6316368 & -0.0028648 &  0.0059838 \\ 
966 & 853.4486629 & 0.0239671 &  0.0067732 \\ 
967 & 854.2656890 & 0.0009581 &  0.0062636 \\ 
968 & 855.0827151 & 0.0052106 &  0.0073854 \\ 
969 & 855.8997412 & 0.0014690 &  0.0065438 \\ 
970 & 856.7167673 & -0.0075397 &  0.0092347 \\ 
971 & 857.5337933 & -0.0017691 &  0.0082296 \\ 
972 & 858.3508194 & -0.0088439 &  0.0079971 \\ 
973 & 859.1678455 & 0.0321275 &  0.0088256 \\ 
974 & 859.9848716 & 0.0335417 &  0.0085381 \\ 
975 & 860.8018977 & 0.0125962 &  0.0085669 \\ 
976 & 861.6189238 & -0.0212096 &  0.0060499 \\ 
977 & 862.4359499 & 0.0096106 &  0.0080298 \\ 
978 & 863.2529759 & -0.0092510 &  0.0083662 \\ 
979 & 864.0700020 & -0.0232370 &  0.0188305 \\ 
980 & 864.8870281 & 0.0030031 &  0.0068535 \\ 
981 & 865.7040542 & -0.0000334 &  0.0084536 \\ 
982 & 866.5210803 & -0.0228774 &  0.0082865 \\ 
983 & 867.3381064 & -0.0133023 &  0.0073178 \\ 
984 & 868.1551325 & 0.0017827 &  0.0062773 \\ 
985 & 868.9721585 & -0.0154621 &  0.0060140 \\ 
986 & 869.7891846 & 0.0088902 &  0.0064883 \\ 
988 & 871.4232368 & 0.0144469 &  0.0078934 \\ 
989 & 872.2402629 & 0.0099554 &  0.0053665 \\ 
990 & 873.0572890 & -0.0285070 &  0.0068607 \\ 
991 & 873.8743151 & -0.0035627 &  0.0085466 \\ 
992 & 874.6913411 & 0.0518523 &  0.0081309 \\ 
993 & 875.5083672 & -0.0106906 &  0.0075058 \\ 
994 & 876.3253933 & -0.0007855 &  0.0064628 \\ 
995 & 877.1424194 & 0.0048973 &  0.0078169 \\ 
996 & 877.9594455 & -0.0121726 &  0.0091499 \\ 
997 & 878.7764716 & 0.0003649 &  0.0060823 \\ 
998 & 879.5934977 & -0.0051585 &  0.0067636 \\ 
999 & 880.4105237 & -0.0048143 &  0.0085241 \\ 
1000 & 881.2275498 & 0.0096473 &  0.0066309 \\ 
1001 & 882.0445759 & -0.0123302 &  0.0070848 \\ 
1002 & 882.8616020 & -0.0130464 &  0.0076806 \\ 
1003 & 883.6786281 & -0.0017949 &  0.0123300 \\ 
1004 & 884.4956542 & -0.0010929 &  0.0077304 \\ 
1005 & 885.3126803 & 0.0187670 &  0.0102482 \\ 
1006 & 886.1297063 & -0.0261194 &  0.0087572 \\ 
1007 & 886.9467324 & 0.0072334 &  0.0101500 \\ 
1008 & 887.7637585 & -0.0252937 &  0.0104962 \\ 
1009 & 888.5807846 & -0.0144959 &  0.0078329 \\ 
1010 & 889.3978107 & 0.0212148 &  0.0061747 \\ 
1011 & 890.2148368 & -0.0154869 &  0.0085589 \\ 
1012 & 891.0318629 & -0.0348368 &  0.0050280 \\ 
1013 & 891.8488889 & -0.0272087 &  0.0075008 \\ 
1014 & 892.6659150 & -0.0062631 &  0.0081900 \\ 
1015 & 893.4829411 & 0.0176638 &  0.0079939 \\ 
1016 & 894.2999672 & 0.0108905 &  0.0053765 \\ 
1017 & 895.1169933 & 0.0403800 &  0.0096738 \\ 
1018 & 895.9340194 & -0.0012062 &  0.0081286 \\ 
1019 & 896.7510455 & 0.0011508 &  0.0077288 \\ 
1020 & 897.5680715 & -0.0084269 &  0.0077831 \\ 
1021 & 898.3850976 & 0.0083105 &  0.0079606 \\ 
1022 & 899.2021237 & 0.0006210 &  0.0120171 \\ 
1023 & 900.0191498 & 0.0544110 &  0.0110475 \\ 
1024 & 900.8361759 & -0.0159808 &  0.0073684 \\ 
1025 & 901.6532020 & -0.0368767 &  0.0077714 \\ 
1027 & 903.2872541 & 0.0190034 &  0.0071100 \\ 
1028 & 904.1042802 & 0.0096416 &  0.0062683 \\ 
1029 & 904.9213063 & -0.0038232 &  0.0071101 \\ 
1030 & 905.7383324 & -0.0100714 &  0.0048515 \\ 
1031 & 906.5553585 & 0.0081494 &  0.0112265 \\ 
1032 & 907.3723846 & 0.0061866 &  0.0070290 \\ 
1033 & 908.1894107 & 0.0080306 &  0.0061808 \\ 
1034 & 909.0064367 & -0.0145944 &  0.0075862 \\ 
1035 & 909.8234628 & -0.0073080 &  0.0092352 \\ 
1036 & 910.6404889 & -0.0187892 &  0.0100071 \\ 
1037 & 911.4575150 & -0.0065227 &  0.0102248 \\ 
1038 & 912.2745411 & 0.0227689 &  0.0076539 \\ 
1039 & 913.0915672 & -0.0012045 &  0.0088359 \\ 
1040 & 913.9085933 & -0.0132070 &  0.0108609 \\ 
1041 & 914.7256193 & 0.0135638 &  0.0053753 \\ 
1042 & 915.5426454 & 0.0157614 &  0.0101399 \\ 
1043 & 916.3596715 & -0.0986872 &  0.0136727 \\ 
1044 & 917.1766976 & -0.0506388 &  0.0037631 \\ 
1045 & 917.9937237 & -0.0117773 &  0.0091854 \\ 
1046 & 918.8107498 & -0.0045909 &  0.0088752 \\ 
1047 & 919.6277759 & -0.0090022 &  0.0078398 \\ 
1048 & 920.4448019 & 0.0272586 &  0.0083851 \\ 
1049 & 921.2618280 & -0.0067110 &  0.0108108 \\ 
1050 & 922.0788541 & 0.0303449 &  0.0066153 \\ 
1051 & 922.8958802 & -0.0098975 &  0.0099069 \\ 
1052 & 923.7129063 & -0.0086261 &  0.0070486 \\ 
1053 & 924.5299324 & 0.0003867 &  0.0075382 \\ 
1054 & 925.3469585 & 0.0142433 &  0.0062318 \\ 
1055 & 926.1639845 & -0.0024817 &  0.0080585 \\ 
1056 & 926.9810106 & 0.0199259 &  0.0069456 \\ 
1057 & 927.7980367 & 0.0124736 &  0.0075263 \\ 
1058 & 928.6150628 & 0.0393609 &  0.0084273 \\ 
1059 & 929.4320889 & -0.0036537 &  0.0355455 \\ 
1060 & 930.2491150 & -0.0282798 &  0.0068449 \\ 
1061 & 931.0661411 & 0.0203419 &  0.0079432 \\ 
1062 & 931.8831671 & -0.0369960 &  0.0067689 \\ 
1063 & 932.7001932 & -0.0192734 &  0.0080055 \\ 
1186 & 1033.1944018 & 0.0040563 &  0.0075058 \\ 
1187 & 1034.0114279 & -0.0055403 &  0.0062223 \\ 
1188 & 1034.8284539 & -0.0140746 &  0.0096682 \\ 
1189 & 1035.6454800 & -0.0072858 &  0.0076430 \\ 
1190 & 1036.4625061 & -0.0016413 &  0.0083179 \\ 
1191 & 1037.2795322 & -0.0122329 &  0.0120715 \\ 
1192 & 1038.0965583 & -0.0078220 &  0.0078271 \\ 
1193 & 1038.9135844 & -0.0163451 &  0.0081307 \\ 
1194 & 1039.7306105 & 0.0101306 &  0.0084477 \\ 
1195 & 1040.5476365 & -0.0159366 &  0.0058075 \\ 
1196 & 1041.3646626 & 0.0113309 &  0.0072158 \\ 
1197 & 1042.1816887 & -0.0109030 &  0.0066193 \\ 
1198 & 1042.9987148 & -0.0048282 &  0.0074723 \\ 
1199 & 1043.8157409 & 0.0064306 &  0.0082145 \\ 
1200 & 1044.6327670 & -0.0138731 &  0.0055085 \\ 
1201 & 1045.4497931 & 0.0025703 &  0.0125788 \\ 
1202 & 1046.2668191 & -0.0007280 &  0.0423243 \\ 
1203 & 1047.0838452 & -0.0285367 &  0.0076287 \\ 
1204 & 1047.9008713 & -0.0235007 &  0.0099522 \\ 
1205 & 1048.7178974 & 0.0249611 &  0.0088472 \\ 
1206 & 1049.5349235 & 0.0219739 &  0.0059947 \\ 
1209 & 1051.9860017 & -0.0057648 &  0.0076956 \\ 
1210 & 1052.8030278 & -0.0096386 &  0.0066262 \\ 
1211 & 1053.6200539 & 0.0005375 &  0.0106939 \\ 
1214 & 1056.0711322 & 0.0112750 &  0.0090351 \\ 
1215 & 1056.8881583 & 0.0003375 &  0.0079716 \\ 
1216 & 1057.7051843 & -0.0227792 &  0.0068037 \\ 
1217 & 1058.5222104 & 0.0032834 &  0.0056415 \\ 
1219 & 1060.1562626 & 0.0006839 &  0.0104618 \\ 
1220 & 1060.9732887 & -0.0086832 &  0.0058485 \\ 
1221 & 1061.7903148 & 0.0040275 &  0.0153115 \\ 
1222 & 1062.6073409 & -0.0004675 &  0.0074074 \\ 
1223 & 1063.4243669 & 0.0006407 &  0.0064021 \\ 
1224 & 1064.2413930 & -0.0086679 &  0.0084069 \\ 
1225 & 1065.0584191 & 0.0181718 &  0.0079100 \\ 
1226 & 1065.8754452 & -0.0148505 &  0.0076450 \\ 
1227 & 1066.6924713 & -0.0197394 &  0.0069134 \\ 
1228 & 1067.5094974 & -0.0054750 &  0.0077431 \\ 
1229 & 1068.3265235 & -0.0036737 &  0.0097244 \\ 
1230 & 1069.1435495 & 0.0109485 &  0.0080769 \\ 
1231 & 1069.9605756 & 0.0005241 &  0.0069916 \\ 
1232 & 1070.7776017 & 0.0106262 &  0.0067455 \\ 
1233 & 1071.5946278 & -0.0016025 &  0.0061883 \\ 
1234 & 1072.4116539 & 0.0070948 &  0.0076655 \\ 
1235 & 1073.2286800 & 0.0208130 &  0.0068133 \\ 
1236 & 1074.0457061 & -0.0048649 &  0.0088445 \\ 
1237 & 1074.8627321 & -0.0128033 &  0.0078228 \\ 
1238 & 1075.6797582 & 0.0188297 &  0.0062509 \\ 
1239 & 1076.4967843 & 0.0065074 &  0.0111897 \\ 
1240 & 1077.3138104 & -0.0009772 &  0.0049915 \\ 
1241 & 1078.1308365 & 0.0012237 &  0.0075625 \\ 
1242 & 1078.9478626 & -0.0109610 &  0.0061751 \\ 
1243 & 1079.7648887 & -0.0111815 &  0.0092809 \\ 
1244 & 1080.5819147 & 0.0051374 &  0.0111187 \\ 
1245 & 1081.3989408 & -0.0177713 &  0.0069588 \\ 
1246 & 1082.2159669 & 0.0334217 &  0.0086754 \\ 
1247 & 1083.0329930 & -0.0114934 &  0.0375752 \\ 
1248 & 1083.8500191 & 0.0013585 &  0.0060091 \\ 
1249 & 1084.6670452 & 0.0077609 &  0.0077076 \\ 
1250 & 1085.4840713 & -0.0092704 &  0.0067267 \\ 
1251 & 1086.3010973 & -0.0056948 &  0.0094097 \\ 
1253 & 1087.9351495 & 0.0140531 &  0.0062467 \\ 
1254 & 1088.7521756 & -0.1544680 &  0.0882210 \\ 
1255 & 1089.5692017 & 0.0155665 &  0.0060435 \\ 
1256 & 1090.3862278 & -0.0210133 &  0.0089597 \\ 
1257 & 1091.2032539 & -0.0040901 &  0.0068684 \\ 
1258 & 1092.0202799 & -0.0099246 &  0.0241213 \\ 
1259 & 1092.8373060 & 0.0121462 &  0.0083652 \\ 
1266 & 1098.5564886 & -0.0146416 &  0.0095214 \\ 
1267 & 1099.3735147 & -0.0046438 &  0.0105813 \\ 
1268 & 1100.1905408 & 0.0013677 &  0.0074052 \\ 
1269 & 1101.0075669 & 0.0213588 &  0.0079628 \\ 
1270 & 1101.8245930 & -0.0022065 &  0.0102800 \\ 
1271 & 1102.6416191 & -0.0052055 &  0.0081383 \\ 
1272 & 1103.4586451 & 0.0048511 &  0.0075996 \\ 
1273 & 1104.2756712 & 0.0092670 &  0.0060670 \\ 
1274 & 1105.0926973 & 0.0051997 &  0.0089690 \\ 
1275 & 1105.9097234 & -0.0050266 &  0.0089904 \\ 
1276 & 1106.7267495 & 0.0021240 &  0.0056102 \\ 
1277 & 1107.5437756 & -0.0000386 &  0.0077867 \\ 
1278 & 1108.3608017 & 0.0055360 &  0.0089759 \\ 
1279 & 1109.1778277 & 0.0012242 &  0.0098780 \\ 
1280 & 1109.9948538 & 0.0642580 &  0.0155883 \\ 
1281 & 1110.8118799 & 0.0244122 &  0.0096863 \\ 
1282 & 1111.6289060 & 0.0210513 &  0.0077765 \\ 
1283 & 1112.4459321 & -0.0031809 &  0.0087082 \\ 
1284 & 1113.2629582 & 0.0450153 &  0.0091569 \\ 
1285 & 1114.0799843 & -0.0191543 &  0.0051295 \\ 
1286 & 1114.8970103 & 0.0056017 &  0.0086088 \\ 
1288 & 1116.5310625 & 0.0066942 &  0.0097171 \\ 
1289 & 1117.3480886 & 0.0099006 &  0.0102279 \\ 
1290 & 1118.1651147 & 0.0005467 &  0.0110663 \\ 
1291 & 1118.9821408 & 0.0110441 &  0.0089338 \\ 
1292 & 1119.7991669 & -0.0008815 &  0.0066981 \\ 
1293 & 1120.6161929 & 0.0084607 &  0.0078905 \\ 
1294 & 1121.4332190 & 0.0152653 &  0.0066561 \\ 
1295 & 1122.2502451 & -0.0063477 &  0.0078674 \\ 
1296 & 1123.0672712 & -0.0010999 &  0.0083665 \\ 
1297 & 1123.8842973 & 0.0014211 &  0.0107589 \\ 
1298 & 1124.7013234 & -0.0006875 &  0.0092727 \\ 
1299 & 1125.5183495 & 0.0062598 &  0.0091769 \\ 
1300 & 1126.3353755 & -0.0251778 &  0.0134061 \\ 
1301 & 1127.1524016 & 0.0036898 &  0.0076643 \\ 
1302 & 1127.9694277 & -0.0072525 &  0.0096905 \\ 
1303 & 1128.7864538 & -0.0089887 &  0.0064274 \\ 
1304 & 1129.6034799 & 0.0040070 &  0.0108565 \\ 
1305 & 1130.4205060 & 0.0063283 &  0.0086937 \\ 
1306 & 1131.2375321 & -0.0019519 &  0.0064214 \\ 
1307 & 1132.0545581 & -0.0030237 &  0.0079673 \\ 
1308 & 1132.8715842 & 0.0032306 &  0.0124773 \\ 
1309 & 1133.6886103 & 0.0030657 &  0.0074090 \\ 
1310 & 1134.5056364 & -0.0006389 &  0.0070450 \\ 
1311 & 1135.3226625 & -0.0047632 &  0.0087124 \\ 
1312 & 1136.1396886 & -0.0005468 &  0.0075836 \\ 
1313 & 1136.9567147 & -0.0188082 &  0.0081277 \\ 
1314 & 1137.7737407 & -0.0168397 &  0.0684482 \\ 
1315 & 1138.5907668 & -0.0154113 &  0.0064541 \\ 
1316 & 1139.4077929 & 0.0125101 &  0.0108021 \\ 
1317 & 1140.2248190 & -0.0067104 &  0.0072741 \\ 
1318 & 1141.0418451 & -0.0065609 &  0.0085363 \\ 
1319 & 1141.8588712 & -0.0013582 &  0.0054312 \\ 
1320 & 1142.6758973 & 0.0141840 &  0.0124890 \\ 
1321 & 1143.4929233 & 0.0027690 &  0.0059779 \\ 
1322 & 1144.3099494 & 0.0007794 &  0.0126640 \\ 
1323 & 1145.1269755 & -0.0106777 &  0.0084158 \\ 
1324 & 1145.9440016 & 0.0060208 &  0.0112165 \\ 
1325 & 1146.7610277 & -0.0013950 &  0.0074716 \\ 
1326 & 1147.5780538 & -0.0010056 &  0.0064407 \\ 
1328 & 1149.2121059 & -0.0002335 &  0.0066630 \\ 
1329 & 1150.0291320 & 0.0119130 &  0.0096061 \\ 
1330 & 1150.8461581 & -0.0004940 &  0.0124308 \\ 
1331 & 1151.6631842 & -0.0006532 &  0.0074445 \\ 
1332 & 1152.4802103 & -0.0012991 &  0.0076515 \\ 
1333 & 1153.2972364 & 0.0132689 &  0.0089399 \\ 
1334 & 1154.1142625 & 0.0099723 &  0.0099210 \\ 
1335 & 1154.9312885 & 0.0012678 &  0.0111398 \\ 
1336 & 1155.7483146 & -0.0051693 &  0.0058671 \\ 
1337 & 1156.5653407 & 0.0028458 &  0.0071518 \\ 
1338 & 1157.3823668 & -0.0043782 &  0.0091301 \\ 
1339 & 1158.1993929 & 0.0050063 &  0.0090311 \\ 
1340 & 1159.0164190 & 0.0031180 &  0.0075418 \\ 
1341 & 1159.8334450 & 0.0030574 &  0.0065272 \\ 
1342 & 1160.6504711 & 0.0068390 &  0.0056890 \\ 
1343 & 1161.4674972 & 0.0061317 &  0.0075015 \\ 
1344 & 1162.2845233 & -0.0005592 &  0.0108114 \\ 
1345 & 1163.1015494 & -0.0039182 &  0.0091472 \\ 
1346 & 1163.9185755 & -0.0053869 &  0.0065605 \\ 
1347 & 1164.7356016 & 0.0124936 &  0.0140534 \\ 
1348 & 1165.5526276 & -0.0022180 &  0.0085089 \\ 
1349 & 1166.3696537 & 0.0142141 &  0.0128435 \\ 
1350 & 1167.1866798 & 0.0001272 &  0.0072165 \\ 
1351 & 1168.0037059 & 0.0147547 &  0.0090030 \\ 
1352 & 1168.8207320 & 0.0061975 &  0.0093068 \\ 
1353 & 1169.6377581 & 0.0080032 &  0.0092861 \\ 
1354 & 1170.4547842 & -0.0115107 &  0.0105909 \\ 
1355 & 1171.2718102 & 0.0087843 &  0.0053882 \\ 
1356 & 1172.0888363 & 0.0008765 &  0.0074639 \\ 
1357 & 1172.9058624 & -0.0007185 &  0.0089506 \\ 
1358 & 1173.7228885 & 0.0101451 &  0.0065017 \\ 
1359 & 1174.5399146 & -0.0010842 &  0.0113359 \\ 
1360 & 1175.3569407 & 0.0000875 &  0.0059223 \\ 
1361 & 1176.1739668 & 0.0064344 &  0.0063954 \\ 
1362 & 1176.9909928 & 0.0025857 &  0.0110880 \\ 
1363 & 1177.8080189 & 0.0082975 &  0.0059503 \\ 
1365 & 1179.4420711 & 0.0077531 &  0.0065887 \\ 
1366 & 1180.2590972 & 0.0031335 &  0.0083234 \\ 
1367 & 1181.0761233 & -0.0046788 &  0.0072163 \\ 
1368 & 1181.8931494 & -0.0078098 &  0.0064153 \\ 
1369 & 1182.7101754 & -0.0018595 &  0.0069561 \\ 
1370 & 1183.5272015 & -0.0082054 &  0.0079050 \\ 
1371 & 1184.3442276 & 0.0029175 &  0.0090011 \\ 
1372 & 1185.1612537 & -0.0065455 &  0.0068302 \\ 
1373 & 1185.9782798 & -0.0039907 &  0.0092965 \\ 
1374 & 1186.7953059 & -0.0053908 &  0.0100636 \\ 
1375 & 1187.6123320 & -0.0083813 &  0.0094126 \\ 
1376 & 1188.4293580 & -0.0033735 &  0.0088264 \\ 
1377 & 1189.2463841 & -0.0034015 &  0.0094569 \\ 
1378 & 1190.0634102 & 0.0269960 &  0.0053188 \\ 
1379 & 1190.8804363 & 0.0004018 &  0.0161904 \\ 
1380 & 1191.6974624 & -0.0139760 &  0.0125833 \\ 
1381 & 1192.5144885 & 0.0178808 &  0.0067486 \\ 
1382 & 1193.3315146 & -0.0065388 &  0.0055002 \\ 
1383 & 1194.1485406 & 0.0053943 &  0.0077453 \\ 
1384 & 1194.9655667 & -0.0123711 &  0.0102322 \\ 
1385 & 1195.7825928 & -0.0067996 &  0.0073037 \\ 
1386 & 1196.5996189 & 0.0028916 &  0.0071623 \\ 
1387 & 1197.4166450 & -0.0026457 &  0.0081069 \\ 
1388 & 1198.2336711 & -0.0061571 &  0.0057562 \\ 
1389 & 1199.0506972 & -0.0043454 &  0.0150104 \\ 
1390 & 1199.8677232 & -0.0014723 &  0.0085835 \\ 
1391 & 1200.6847493 & -0.0001644 &  0.0100914 \\ 
1392 & 1201.5017754 & 0.0049747 &  0.0051623 \\ 
1393 & 1202.3188015 & -0.0002515 &  0.0081572 \\ 
1394 & 1203.1358276 & -0.0066798 &  0.0096943 \\ 
1395 & 1203.9528537 & 0.0019138 &  0.0076888 \\ 
1396 & 1204.7698798 & 0.0070195 &  0.0059764 \\ 
1397 & 1205.5869058 & 0.0052069 &  0.0069594 \\ 
1399 & 1207.2209580 & 0.0082606 &  0.0054102 \\ 
1400 & 1208.0379841 & -0.0256769 &  0.0085645 \\ 
1401 & 1208.8550102 & 0.0141186 &  0.0071516 \\ 
1402 & 1209.6720363 & 0.0065564 &  0.0085357 \\ 
1403 & 1210.4890624 & -0.0197996 &  0.0079428 \\ 
1404 & 1211.3060884 & 0.0003690 &  0.0075827 \\ 
1405 & 1212.1231145 & -0.0062930 &  0.0099346 \\ 
1406 & 1212.9401406 & -0.0127752 &  0.0077557 \\ 
1407 & 1213.7571667 & 0.0056224 &  0.0089995 \\ 
1408 & 1214.5741928 & -0.0035906 &  0.0079478 \\ 
1409 & 1215.3912189 & -0.0259155 &  0.0079079 \\ 
1410 & 1216.2082450 & -0.0192922 &  0.0070498 \\ 
1411 & 1217.0252710 & 0.0040274 &  0.0084074 \\ 
1412 & 1217.8422971 & 0.0050490 &  0.0130528 \\ 
1413 & 1218.6593232 & -0.0058863 &  0.0058785 \\ 
1414 & 1219.4763493 & -0.0227524 &  0.0076873 \\ 
1415 & 1220.2933754 & 0.0045783 &  0.0072104 \\ 
1416 & 1221.1104015 & -0.0001077 &  0.0082682 \\ 
1417 & 1221.9274276 & 0.0277049 &  0.0060019 \\ 
1427 & 1230.0976884 & 0.0045693 &  0.0061995 \\ 
1428 & 1230.9147145 & 0.0144635 &  0.0116055 \\ 
1429 & 1231.7317406 & -0.0299709 &  0.0081346 \\ 
1430 & 1232.5487667 & -0.0019400 &  0.0081682 \\ 
1431 & 1233.3657928 & -0.0136043 &  0.0097818 \\ 
1432 & 1234.1828188 & -0.0305130 &  0.0051355 \\ 
1433 & 1234.9998449 & -0.0064534 &  0.0131379 \\ 
1434 & 1235.8168710 & -0.0034607 &  0.0080628 \\ 
1435 & 1236.6338971 & -0.0067086 &  0.0063699 \\ 
1436 & 1237.4509232 & -0.0076174 &  0.0070821 \\ 
1439 & 1239.9020014 & -0.0312060 &  0.0079209 \\ 
1440 & 1240.7190275 & -0.0056300 &  0.0055639 \\ 
1441 & 1241.5360536 & 0.0221952 &  0.0056891 \\ 
1442 & 1242.3530797 & 0.0076323 &  0.0084734 \\ 
1443 & 1243.1701058 & -0.0017223 &  0.0060979 \\ 
1444 & 1243.9871319 & -0.0683253 &  0.0058356 \\ 
1445 & 1244.8041580 & 0.0261644 &  0.0086050 \\ 
1446 & 1245.6211840 & -0.0110385 &  0.0094517 \\ 
1447 & 1246.4382101 & -0.0116281 &  0.0081584 \\ 
1448 & 1247.2552362 & -0.0025442 &  0.0063805 \\ 
1449 & 1248.0722623 & -0.0486966 &  0.0083860 \\ 
1450 & 1248.8892884 & -0.0053827 &  0.0080684 \\ 
1451 & 1249.7063145 & -0.0000411 &  0.0076303 \\ 
1452 & 1250.5233406 & -0.0103422 &  0.0069285 \\ 
1453 & 1251.3403666 & -0.0030083 &  0.0110838 \\ 
1454 & 1252.1573927 & -0.0690424 &  0.0047416 \\ 
1455 & 1252.9744188 & 0.0323916 &  0.0067903 \\ 
1456 & 1253.7914449 & 0.0214674 &  0.0070625 \\ 
1457 & 1254.6084710 & -0.0014111 &  0.0143694 \\ 
1458 & 1255.4254971 & 0.0486786 &  0.0107012 \\ 
1459 & 1256.2425232 & -0.0057599 &  0.0086885 \\ 
1460 & 1257.0595492 & 0.0003314 &  0.0075336 \\ 
1461 & 1257.8765753 & -0.0174031 &  0.0064584 \\ 
1462 & 1258.6936014 & -0.0105738 &  0.0062290 \\ 
1463 & 1259.5106275 & -0.0194318 &  0.0064731 \\ 
1464 & 1260.3276536 & -0.0628511 &  0.0044712 \\ 
1465 & 1261.1446797 & -0.0138445 &  0.0081723 \\ 
1466 & 1261.9617058 & -0.0000746 &  0.0086016 \\ 
1467 & 1262.7787318 & -0.0032165 &  0.0091525 \\ 
1468 & 1263.5957579 & -0.0047319 &  0.0055830 \\ 
1469 & 1264.4127840 & 0.0088014 &  0.0103489 \\ 
1470 & 1265.2298101 & -0.0005519 &  0.0057316 \\ 
1471 & 1266.0468362 & -0.0216291 &  0.0071690 \\ 
1472 & 1266.8638623 & 0.0485929 &  0.0055885 \\ 
1473 & 1267.6808884 & 0.0701905 &  0.0067526 \\ 
1474 & 1268.4979144 & 0.0012172 &  0.0105490 \\ 
1477 & 1270.9489927 & 0.0111819 &  0.0069885 \\ 
1478 & 1271.7660188 & -0.0461474 &  0.0111106 \\ 
1479 & 1272.5830449 & -0.0396446 &  0.0139184 \\ 
1480 & 1273.4000710 & 0.0108244 &  0.0074361 \\ 
1481 & 1274.2170970 & 0.0032776 &  0.0075324 \\ 
1482 & 1275.0341231 & -0.0012894 &  0.0064914 \\ 
1483 & 1275.8511492 & 0.0066532 &  0.0099553 \\ 
1484 & 1276.6681753 & 0.0095620 &  0.0113506 \\ 
1485 & 1277.4852014 & 0.0046041 &  0.0066402 \\ 
1486 & 1278.3022275 & -0.0007877 &  0.0075848 \\ 
1487 & 1279.1192536 & 0.0130950 &  0.0077664 \\ 
1488 & 1279.9362796 & -0.0265887 &  0.0077015 \\ 
1489 & 1280.7533057 & -0.0035705 &  0.0112492 \\ 
1490 & 1281.5703318 & 0.0058575 &  0.0062484 \\ 
1491 & 1282.3873579 & -0.0084572 &  0.0063691 \\ 
1492 & 1283.2043840 & -0.0132356 &  0.0059424 \\ 
1493 & 1284.0214101 & -0.0000979 &  0.0081027 \\ 
1494 & 1284.8384362 & 0.0101361 &  0.0106392 \\ 
1495 & 1285.6554622 & 0.0067711 &  0.0071442 \\ 
1496 & 1286.4724883 & 0.0088979 &  0.0081866 \\ 
1497 & 1287.2895144 & -0.0176899 &  0.0088309 \\ 
1498 & 1288.1065405 & -0.0028259 &  0.0063551 \\ 
1499 & 1288.9235666 & -0.0046377 &  0.0096865 \\ 
1500 & 1289.7405927 & 0.0078934 &  0.0070888 \\ 
1501 & 1290.5576188 & -0.0121786 &  0.0061514 \\ 
1502 & 1291.3746448 & -0.0155116 &  0.0048048 \\ 
1503 & 1292.1916709 & -0.0048601 &  0.0099268 \\ 
1504 & 1293.0086970 & -0.0095628 &  0.0073810 \\ 
1505 & 1293.8257231 & -0.0029625 &  0.0051736 \\ 
1506 & 1294.6427492 & -0.0020066 &  0.0062413 \\ 
1507 & 1295.4597753 & -0.0060571 &  0.0073166 \\ 
1508 & 1296.2768014 & -0.0200292 &  0.0090513 \\ 
1509 & 1297.0938274 & -0.0136686 &  0.0084377 \\ 
1510 & 1297.9108535 & -0.0037664 &  0.0062807 \\ 
1511 & 1298.7278796 & -0.0113736 &  0.0071601 \\ 
1512 & 1299.5449057 & -0.0032434 &  0.0045475 \\ 
1513 & 1300.3619318 & -0.0059319 &  0.0057164 \\ 
1514 & 1301.1789579 & -0.0058127 &  0.0106595 \\ 
1515 & 1301.9959840 & 0.0011392 &  0.0056621 \\ 
1516 & 1302.8130100 & 0.0007009 &  0.0078456 \\ 
1517 & 1303.6300361 & -0.0086543 &  0.0061146 \\ 
1642 & 1405.7582968 & 0.0011561 &  0.0234754 \\ 
1643 & 1406.5753229 & 0.0015060 &  0.0222638 \\ 
1644 & 1407.3923490 & 0.0012938 &  0.0238803 \\ 
1645 & 1408.2093751 & 0.0002029 &  0.0209769 \\ 
1646 & 1409.0264012 & -0.0010927 &  0.0219958 \\ 
1647 & 1409.8434273 & 0.0015664 &  0.0188670 \\ 
1662 & 1422.0988186 & -0.0019861 &  0.0205804 \\ 
1663 & 1422.9158446 & -0.0020841 &  0.0196399 \\ 
1664 & 1423.7328707 & -0.0036554 &  0.0206095 \\ 
1665 & 1424.5498968 & -0.0051991 &  0.0174557 \\ 
1666 & 1425.3669229 & -0.0091127 &  0.0182475 \\ 
1667 & 1426.1839490 & -0.0077284 &  0.0194570 \\ 
1668 & 1427.0009751 & 0.0017111 &  0.0209334 \\ 
1669 & 1427.8180012 & -0.0061879 &  0.0200456 \\ 
1670 & 1428.6350272 & 0.0012291 &  0.0168876 \\ 
1671 & 1429.4520533 & -0.0002439 &  0.0172472 \\ 
1672 & 1430.2690794 & -0.0125039 &  0.0239411 \\ 
1674 & 1431.9031316 & 0.0038842 &  0.0269163 \\ 
1675 & 1432.7201577 & -0.0010336 &  0.0184103 \\ 
1676 & 1433.5371838 & 0.0064397 &  0.0181344 \\ 
1677 & 1434.3542098 & -0.0049332 &  0.0164178 \\ 
1678 & 1435.1712359 & -0.0031976 &  0.0216125 \\ 
1679 & 1435.9882620 & -0.0042368 &  0.0197195 \\ 
1680 & 1436.8052881 & -0.0035076 &  0.0139464 \\ 
1681 & 1437.6223142 & -0.0015480 &  0.0207212 \\ 
1682 & 1438.4393403 & -0.0033530 &  0.0145084 \\ 
1683 & 1439.2563664 & -0.0048722 &  0.0141045 \\ 
1684 & 1440.0733924 & 0.0066550 &  0.0207503 \\ 
1685 & 1440.8904185 & -0.0052329 &  0.0177667 \\ 
1686 & 1441.7074446 & 0.0008945 &  0.0199713 \\ 
1687 & 1442.5244707 & -0.0036629 &  0.0159949 \\ 
1688 & 1443.3414968 & -0.0065215 &  0.0148680 \\ 
1689 & 1444.1585229 & -0.0021153 &  0.0156189 \\ 
1690 & 1444.9755490 & 0.0001271 &  0.0131048 \\ 
1691 & 1445.7925750 & -0.0017903 &  0.0158447 \\ 
1692 & 1446.6096011 & -0.0071264 &  0.0235325 \\ 
1693 & 1447.4266272 & -0.0031918 &  0.0168420 \\ 
1694 & 1448.2436533 & 0.0000420 &  0.0150933 \\ 
1695 & 1449.0606794 & -0.0006989 &  0.0127990 \\ 
1696 & 1449.8777055 & -0.0049957 &  0.0173143 \\ 
1697 & 1450.6947316 & 0.0003110 &  0.0136399 \\ 
1698 & 1451.5117576 & -0.0052895 &  0.0184204 \\ 
1699 & 1452.3287837 & -0.0013817 &  0.0141228 \\ 
1700 & 1453.1458098 & 0.0001994 &  0.0152981 \\ 
1701 & 1453.9628359 & -0.0005042 &  0.0157592 \\ 
1702 & 1454.7798620 & 0.0001959 &  0.0156165 \\ 
1703 & 1455.5968881 & 0.0064562 &  0.0143405 \\ 
1704 & 1456.4139142 & -0.0005404 &  0.0166745 \\ 
1705 & 1457.2309402 & -0.0002607 &  0.0147999 \\ 
1708 & 1459.6820185 & -0.0014428 &  0.0147886 \\ 
1709 & 1460.4990446 & 0.0018293 &  0.0169917 \\ 
1710 & 1461.3160707 & 0.0051912 &  0.0161989 \\ 
1711 & 1462.1330968 & -0.0082227 &  0.0133630 \\ 
1712 & 1462.9501228 & -0.0041262 &  0.0167137 \\ 
1713 & 1463.7671489 & -0.0034446 &  0.0166041 \\ 
1714 & 1464.5841750 & 0.0019186 &  0.0149674 \\ 
1715 & 1465.4012011 & -0.0058100 &  0.0158668 \\ 
1716 & 1466.2182272 & 0.0043176 &  0.0165725 \\ 
1717 & 1467.0352533 & 0.0001375 &  0.0166545 \\ 
1718 & 1467.8522794 & -0.0060630 &  0.0165796 \\ 
1719 & 1468.6693054 & -0.0025444 &  0.0174974 \\ 
1720 & 1469.4863315 & -0.0025730 &  0.0148577 \\ 
1721 & 1470.3033576 & -0.0002482 &  0.0155170 \\ 
1722 & 1471.1203837 & 0.0075389 &  0.0141720 \\ 
1723 & 1471.9374098 & 0.0053985 &  0.0157864 \\ 
1724 & 1472.7544359 & 0.0008963 &  0.0155911 \\ 
1725 & 1473.5714620 & 0.0075650 &  0.0137016 \\ 
1726 & 1474.3884880 & 0.0019157 &  0.0156213 \\ 
1727 & 1475.2055141 & -0.0040493 &  0.0113023 \\ 
1728 & 1476.0225402 & -0.0001141 &  0.0136616 \\ 
1729 & 1476.8395663 & 0.0005746 &  0.0132378 \\ 
1730 & 1477.6565924 & -0.0031217 &  0.0164565 \\ 
1731 & 1478.4736185 & -0.0078164 &  0.0118077 \\ 
1732 & 1479.2906446 & -0.0010679 &  0.0144615 \\ 
1733 & 1480.1076706 & -0.0021212 &  0.0127694 \\ 
1734 & 1480.9246967 & 0.0042949 &  0.0151409 \\ 
1735 & 1481.7417228 & -0.0016628 &  0.0250055 \\ 
1736 & 1482.5587489 & -0.0083854 &  0.0128261 \\ 
1737 & 1483.3757750 & 0.0093787 &  0.0143658 \\ 
1738 & 1484.1928011 & 0.0069131 &  0.0121893 \\ 
1739 & 1485.0098272 & 0.0102736 &  0.0128184 \\ 
1740 & 1485.8268532 & -0.0042381 &  0.0168274 \\ 
1741 & 1486.6438793 & 0.0022396 &  0.0157510 \\ 
1742 & 1487.4609054 & 0.0060565 &  0.0127499 \\ 
1743 & 1488.2779315 & 0.0050754 &  0.0137502 \\ 
1744 & 1489.0949576 & -0.0046774 &  0.0151270 \\ 
1745 & 1489.9119837 & 0.0027585 &  0.0160237 \\ 
1746 & 1490.7290098 & -0.0180803 &  0.0165598 \\ 
1748 & 1492.3630619 & 0.0146856 &  0.0085689 \\ 
1749 & 1493.1800880 & 0.0054971 &  0.0078530 \\ 
1750 & 1493.9971141 & -0.0048549 &  0.0100867 \\ 
1751 & 1494.8141402 & -0.0199386 &  0.0054097 \\ 
1752 & 1495.6311663 & -0.0009499 &  0.0056656 \\ 
1753 & 1496.4481924 & -0.0069869 &  0.0074648 \\ 
1754 & 1497.2652184 & -0.0090291 &  0.0064269 \\ 
1755 & 1498.0822445 & 0.0055083 &  0.0123580 \\ 
1756 & 1498.8992706 & 0.0001713 &  0.0096613 \\ 
1757 & 1499.7162967 & 0.0000990 &  0.0103835 \\ 
1758 & 1500.5333228 & 0.0054383 &  0.0056022 \\ 
1759 & 1501.3503489 & 0.0023660 &  0.0068829 \\ 
1760 & 1502.1673750 & -0.0004374 &  0.0064841 \\ 
1761 & 1502.9844010 & -0.0030211 &  0.0040546 \\ 
1762 & 1503.8014271 & 0.0062948 &  0.0069896 \\ 
1763 & 1504.6184532 & -0.0062750 &  0.0084632 \\ 
1764 & 1505.4354793 & 0.0062208 &  0.0078345 \\ 
1765 & 1506.2525054 & -0.0153553 &  0.0096812 \\ 
1766 & 1507.0695315 & -0.0027949 &  0.0055137 \\ 
1767 & 1507.8865576 & 0.0010774 &  0.0076568 \\ 
1768 & 1508.7035836 & -0.0052427 &  0.0111233 \\ 
1769 & 1509.5206097 & -0.0034683 &  0.0256634 \\ 
1770 & 1510.3376358 & 0.0048975 &  0.0080098 \\ 
1771 & 1511.1546619 & -0.0030118 &  0.0092898 \\ 
1772 & 1511.9716880 & -0.0049270 &  0.0064017 \\ 
1773 & 1512.7887141 & -0.0076817 &  0.0098208 \\ 
1774 & 1513.6057402 & -0.0439101 &  0.0074027 \\ 
1775 & 1514.4227662 & -0.0026045 &  0.0079067 \\ 
1782 & 1520.1419488 & 0.0017964 &  0.0066179 \\ 
1783 & 1520.9589749 & -0.0182555 &  0.0096345 \\ 
1784 & 1521.7760010 & -0.0001646 &  0.0087252 \\ 
1785 & 1522.5930271 & 0.0054632 &  0.0104324 \\ 
1786 & 1523.4100532 & -0.0061015 &  0.0099794 \\ 
KOI-989.03 & & & \
1 & 76.0055740 & -0.0865360 &  0.0056565 \\ 
2 & 92.1636037 & -0.1098473 &  0.0091083 \\ 
3 & 108.3216334 & -0.0604618 &  0.0055913 \\ 
4 & 124.4796631 & -0.0521312 &  0.0063114 \\ 
5 & 140.6376927 & -0.0480335 &  0.0069999 \\ 
7 & 172.9537521 & -0.0442904 &  0.0066438 \\ 
9 & 205.2698114 & -0.0003142 &  0.0087229 \\ 
10 & 221.4278411 & -0.0139531 &  0.0093156 \\ 
11 & 237.5858708 & -0.0117794 &  0.0097770 \\ 
12 & 253.7439004 & -0.0111913 &  0.0107792 \\ 
13 & 269.9019301 & -0.0167433 &  0.0080848 \\ 
14 & 286.0599598 & 0.0000041 &  0.0072667 \\ 
15 & 302.2179895 & 0.0181776 &  0.0065629 \\ 
16 & 318.3760191 & -0.0092936 &  0.0071956 \\ 
17 & 334.5340488 & 0.0464043 &  0.0067119 \\ 
18 & 350.6920785 & 0.0209341 &  0.0069439 \\ 
19 & 366.8501081 & 0.0257404 &  0.0063851 \\ 
20 & 383.0081378 & 0.0101409 &  0.0090867 \\ 
21 & 399.1661675 & 0.0318333 &  0.0113355 \\ 
22 & 415.3241972 & 0.0394835 &  0.0092702 \\ 
23 & 431.4822268 & 0.0342004 &  0.0070186 \\ 
24 & 447.6402565 & 0.0067387 &  0.0123931 \\ 
25 & 463.7982862 & 0.0031232 &  0.0118418 \\ 
26 & 479.9563159 & 0.0349001 &  0.0094076 \\ 
27 & 496.1143455 & 0.0416582 &  0.0076802 \\ 
28 & 512.2723752 & 0.0455958 &  0.0069485 \\ 
29 & 528.4304049 & 0.0507139 &  0.0067249 \\ 
30 & 544.5884346 & 0.0353472 &  0.0076341 \\ 
31 & 560.7464642 & 0.0368722 &  0.0055613 \\ 
38 & 673.8526719 & 0.0478406 &  0.0077772 \\ 
39 & 690.0107016 & 0.0263499 &  0.0079746 \\ 
40 & 706.1687313 & 0.0317906 &  0.0069967 \\ 
41 & 722.3267610 & 0.0359077 &  0.0074467 \\ 
43 & 754.6428203 & -0.0032983 &  0.0063699 \\ 
44 & 770.8008500 & 0.0682621 &  0.0075293 \\ 
45 & 786.9588796 & -0.0019609 &  0.0089386 \\ 
46 & 803.1169093 & 0.0332189 &  0.0088182 \\ 
47 & 819.2749390 & 0.0125655 &  0.0071800 \\ 
48 & 835.4329687 & 0.0318205 &  0.0085692 \\ 
49 & 851.5909983 & 0.0248565 &  0.0063286 \\ 
50 & 867.7490280 & 0.0185024 &  0.0059317 \\ 
51 & 883.9070577 & 0.0066771 &  0.0061550 \\ 
52 & 900.0650874 & 0.0019875 &  0.0068697 \\ 
53 & 916.2231170 & 0.0372530 &  0.0074682 \\ 
54 & 932.3811467 & 0.0016708 &  0.0070039 \\ 
61 & 1045.4873544 & -0.0150260 &  0.0076988 \\ 
62 & 1061.6453841 & -0.0219857 &  0.0067997 \\ 
63 & 1077.8034138 & -0.0096185 &  0.0071310 \\ 
65 & 1110.1194731 & -0.0227727 &  0.0093690 \\ 
66 & 1126.2775028 & -0.0023234 &  0.0092422 \\ 
67 & 1142.4355325 & -0.0191695 &  0.0104732 \\ 
68 & 1158.5935621 & -0.0189139 &  0.0077442 \\ 
69 & 1174.7515918 & -0.0233051 &  0.0091614 \\ 
70 & 1190.9096215 & -0.0121394 &  0.0098560 \\ 
73 & 1239.3837105 & -0.0175894 &  0.0048509 \\ 
74 & 1255.5417402 & -0.0233404 &  0.0061809 \\ 
75 & 1271.6997698 & -0.0047527 &  0.0065366 \\ 
76 & 1287.8577995 & -0.0274771 &  0.0056453 \\ 
77 & 1304.0158292 & -0.0297122 &  0.0064616 \\ 
85 & 1433.2800666 & -0.0870155 &  0.0174073 \\ 
86 & 1449.4380962 & -0.0110815 &  0.0077337 \\ 
87 & 1465.5961259 & -0.0079624 &  0.0137092 \\ 
88 & 1481.7541556 & 0.0074729 &  0.0158430 \\ 
89 & 1497.9121853 & 0.0085736 &  0.0080437 \\ 
90 & 1514.0702149 & 0.0038326 &  0.0065021 \\ 
KOI-989.04 & & & \
1 & 64.7054093 & -0.0094593 &  0.0132105 \\ 
2 & 68.7856990 & -0.0093717 &  0.0140046 \\ 
3 & 72.8659887 & -0.0005523 &  0.0129533 \\ 
4 & 76.9462785 & -0.0165397 &  0.0181391 \\ 
5 & 81.0265682 & -0.0005030 &  0.0140490 \\ 
6 & 85.1068579 & 0.0022186 &  0.0102066 \\ 
7 & 89.1871477 & 0.0037748 &  0.0099346 \\ 
8 & 93.2674374 & -0.0198087 &  0.0117833 \\ 
9 & 97.3477271 & -0.0025314 &  0.0105285 \\ 
11 & 105.5083066 & -0.0107230 &  0.0133618 \\ 
12 & 109.5885963 & -0.0096337 &  0.0090176 \\ 
13 & 113.6688861 & 0.0084482 &  0.0107969 \\ 
14 & 117.7491758 & -0.0083861 &  0.0098491 \\ 
15 & 121.8294655 & 0.0003993 &  0.0095728 \\ 
16 & 125.9097553 & -0.0007935 &  0.0086987 \\ 
17 & 129.9900450 & -0.0283623 &  0.0079490 \\ 
18 & 134.0703347 & 0.0146961 &  0.0133523 \\ 
19 & 138.1506245 & 0.0031827 &  0.0097802 \\ 
20 & 142.2309142 & 0.0166253 &  0.1275424 \\ 
21 & 146.3112039 & -0.0063726 &  0.0105629 \\ 
22 & 150.3914937 & -0.0080246 &  0.0078595 \\ 
23 & 154.4717834 & -0.0149426 &  0.0118739 \\ 
24 & 158.5520731 & -0.0004289 &  0.0119704 \\ 
25 & 162.6323628 & -0.0113452 &  0.0143944 \\ 
26 & 166.7126526 & -0.0171818 &  0.0107968 \\ 
27 & 170.7929423 & 0.0056037 &  0.0131021 \\ 
28 & 174.8732320 & 0.0003156 &  0.0189041 \\ 
29 & 178.9535218 & -0.0012066 &  0.0101656 \\ 
30 & 183.0338115 & 0.0091373 &  0.0075848 \\ 
31 & 187.1141012 & 0.0031780 &  0.0143605 \\ 
32 & 191.1943910 & 0.0027004 &  0.0109368 \\ 
33 & 195.2746807 & -0.0296502 &  0.0224471 \\ 
34 & 199.3549704 & 0.0071878 &  0.0133764 \\ 
35 & 203.4352602 & -0.0063213 &  0.0171358 \\ 
36 & 207.5155499 & 0.0626386 &  0.0129242 \\ 
37 & 211.5958396 & -0.0016253 &  0.0160550 \\ 
38 & 215.6761294 & 0.0033111 &  0.0179599 \\ 
39 & 219.7564191 & -0.0269046 &  0.0094743 \\ 
41 & 227.9169986 & -0.0649012 &  0.0110950 \\ 
42 & 231.9972883 & 0.0040196 &  0.0124032 \\ 
43 & 236.0775780 & 0.0024542 &  0.0118897 \\ 
44 & 240.1578678 & -0.0491521 &  0.0128392 \\ 
45 & 244.2381575 & -0.0155663 &  0.0204274 \\ 
46 & 248.3184472 & 0.0221126 &  0.0203194 \\ 
47 & 252.3987370 & 0.0043030 &  0.1677390 \\ 
49 & 260.5593164 & -0.0307855 &  0.0142081 \\ 
50 & 264.6396062 & 0.0220170 &  0.0150201 \\ 
51 & 268.7198959 & -0.0467149 &  0.0120685 \\ 
52 & 272.8001856 & -0.0105249 &  0.0163998 \\ 
53 & 276.8804754 & 0.0031659 &  0.0137012 \\ 
54 & 280.9607651 & -0.0106780 &  0.0142810 \\ 
56 & 289.1213445 & -0.0172059 &  0.0092238 \\ 
57 & 293.2016343 & 0.0037937 &  0.0096665 \\ 
58 & 297.2819240 & 0.0089737 &  0.0129848 \\ 
59 & 301.3622137 & -0.0066382 &  0.0104735 \\ 
60 & 305.4425035 & 0.0243130 &  0.0117848 \\ 
61 & 309.5227932 & -0.0090991 &  0.0096204 \\ 
62 & 313.6030829 & -0.0018447 &  0.0118346 \\ 
63 & 317.6833727 & 0.0096925 &  0.0091877 \\ 
64 & 321.7636624 & -0.0044150 &  0.0203892 \\ 
65 & 325.8439521 & 0.0121277 &  0.0106053 \\ 
67 & 334.0045316 & 0.0213173 &  0.0134995 \\ 
68 & 338.0848213 & -0.0243889 &  0.0132789 \\ 
69 & 342.1651111 & -0.0302459 &  0.0196823 \\ 
71 & 350.3256905 & 0.0068638 &  0.0146832 \\ 
72 & 354.4059803 & -0.0103075 &  0.0139834 \\ 
73 & 358.4862700 & 0.0133471 &  0.0122252 \\ 
74 & 362.5665597 & -0.0093980 &  0.0130910 \\ 
75 & 366.6468495 & -0.0357383 &  0.0152747 \\ 
76 & 370.7271392 & 0.0119104 &  0.0088765 \\ 
77 & 374.8074289 & -0.0042388 &  0.0155916 \\ 
78 & 378.8877187 & -0.0375296 &  0.0171127 \\ 
79 & 382.9680084 & 0.0232150 &  0.0209186 \\ 
80 & 387.0482981 & -0.0132150 &  0.0206624 \\ 
81 & 391.1285879 & -0.0023455 &  0.0168591 \\ 
82 & 395.2088776 & -0.0829874 &  0.0149545 \\ 
83 & 399.2891673 & -0.0999889 &  0.0331160 \\ 
84 & 403.3694571 & -0.0809400 &  0.0144961 \\ 
85 & 407.4497468 & -0.0971382 &  0.0130673 \\ 
86 & 411.5300365 & -0.0080982 &  0.0172827 \\ 
87 & 415.6103263 & -0.0855827 &  0.0178536 \\ 
88 & 419.6906160 & -0.0612235 &  0.0159508 \\ 
89 & 423.7709057 & -0.0774359 &  0.0162587 \\ 
90 & 427.8511954 & -0.0522227 &  0.0155648 \\ 
91 & 431.9314852 & -0.0580099 &  0.0153703 \\ 
92 & 436.0117749 & -0.0375365 &  0.0153538 \\ 
93 & 440.0920646 & -0.0311685 &  0.0184250 \\ 
94 & 444.1723544 & -0.0400126 &  0.0158175 \\ 
95 & 448.2526441 & -0.0128647 &  0.0177580 \\ 
96 & 452.3329338 & -0.0096575 &  0.0180866 \\ 
97 & 456.4132236 & -0.0235173 &  0.0184109 \\ 
98 & 460.4935133 & -0.0153769 &  0.0124407 \\ 
99 & 464.5738030 & -0.0137531 &  0.0166631 \\ 
100 & 468.6540928 & -0.0008666 &  0.0191984 \\ 
101 & 472.7343825 & 0.0061613 &  0.0112276 \\ 
102 & 476.8146722 & -0.0042097 &  0.0092766 \\ 
103 & 480.8949620 & 0.0194107 &  0.0133804 \\ 
104 & 484.9752517 & -0.0058742 &  0.0085392 \\ 
105 & 489.0555414 & -0.0061288 &  0.0102864 \\ 
106 & 493.1358312 & 0.0059725 &  0.0096775 \\ 
107 & 497.2161209 & -0.0045400 &  0.0125465 \\ 
108 & 501.2964106 & 0.0126346 &  0.0098581 \\ 
109 & 505.3767004 & -0.0029543 &  0.0110903 \\ 
110 & 509.4569901 & -0.0012144 &  0.0130338 \\ 
111 & 513.5372798 & 0.0036431 &  0.0130716 \\ 
112 & 517.6175696 & -0.0026064 &  0.0083567 \\ 
113 & 521.6978593 & 0.0050235 &  0.0120815 \\ 
114 & 525.7781490 & 0.0227369 &  0.0097008 \\ 
115 & 529.8584388 & 0.0354092 &  0.0120918 \\ 
116 & 533.9387285 & 0.0199413 &  0.0120488 \\ 
117 & 538.0190182 & 0.0070493 &  0.0115721 \\ 
118 & 542.0993080 & 0.0473317 &  0.0165769 \\ 
119 & 546.1795977 & 0.0136845 &  0.0130016 \\ 
120 & 550.2598874 & 0.0108907 &  0.0079140 \\ 
121 & 554.3401771 & 0.0393009 &  0.0070958 \\ 
122 & 558.4204669 & 0.0080444 &  0.0134984 \\ 
149 & 668.5882897 & 0.0348095 &  0.0169015 \\ 
150 & 672.6685794 & -0.0139046 &  0.0202432 \\ 
151 & 676.7488691 & 0.0655012 &  0.0154847 \\ 
152 & 680.8291589 & 0.0526121 &  0.0232983 \\ 
153 & 684.9094486 & 0.0048390 &  0.0132914 \\ 
154 & 688.9897383 & 0.0584929 &  0.0176191 \\ 
155 & 693.0700280 & 0.0297856 &  0.0094272 \\ 
156 & 697.1503178 & -0.0479443 &  0.0154632 \\ 
157 & 701.2306075 & 0.0038032 &  0.0086371 \\ 
158 & 705.3108972 & -0.0605352 &  0.0155517 \\ 
159 & 709.3911870 & 0.0114839 &  0.0179344 \\ 
160 & 713.4714767 & 0.0066448 &  0.0150477 \\ 
161 & 717.5517664 & 0.0118426 &  0.0188799 \\ 
162 & 721.6320562 & -0.0170831 &  0.0161518 \\ 
163 & 725.7123459 & -0.0535846 &  0.0123607 \\ 
164 & 729.7926356 & -0.0343328 &  0.0128414 \\ 
165 & 733.8729254 & -0.0064449 &  0.0093755 \\ 
167 & 742.0335048 & -0.0119228 &  0.0099066 \\ 
168 & 746.1137946 & -0.0253995 &  0.0111731 \\ 
169 & 750.1940843 & -0.0017078 &  0.0081473 \\ 
170 & 754.2743740 & -0.0135842 &  0.0103159 \\ 
171 & 758.3546638 & -0.0145389 &  0.0089750 \\ 
172 & 762.4349535 & -0.0155184 &  0.0153483 \\ 
173 & 766.5152432 & 0.0083378 &  0.0110126 \\ 
174 & 770.5955330 & -0.0029444 &  0.0201067 \\ 
175 & 774.6758227 & -0.0019025 &  0.0112716 \\ 
176 & 778.7561124 & 0.0013088 &  0.0077890 \\ 
177 & 782.8364022 & -0.0065105 &  0.0088850 \\ 
178 & 786.9166919 & 0.0538220 &  0.0173427 \\ 
179 & 790.9969816 & 0.0019922 &  0.0115589 \\ 
180 & 795.0772714 & 0.0027353 &  0.0095218 \\ 
181 & 799.1575611 & 0.0019087 &  0.0083357 \\ 
182 & 803.2378508 & -0.0561004 &  0.0192751 \\ 
184 & 811.3984303 & 0.0088027 &  0.0086559 \\ 
185 & 815.4787200 & -0.0120244 &  0.0123497 \\ 
186 & 819.5590097 & -0.0086350 &  0.0155214 \\ 
187 & 823.6392995 & 0.0137489 &  0.0131227 \\ 
188 & 827.7195892 & -0.0027292 &  0.0081691 \\ 
189 & 831.7998789 & -0.0162457 &  0.0073887 \\ 
190 & 835.8801687 & 0.0148211 &  0.0094412 \\ 
191 & 839.9604584 & -0.0208306 &  0.0154483 \\ 
192 & 844.0407481 & -0.0347876 &  0.0063751 \\ 
193 & 848.1210379 & 0.0123154 &  0.0544178 \\ 
194 & 852.2013276 & -0.0014115 &  0.0113679 \\ 
195 & 856.2816173 & 0.0161172 &  0.0097719 \\ 
196 & 860.3619071 & 0.0117377 &  0.0093223 \\ 
197 & 864.4421968 & 0.0074392 &  0.0119612 \\ 
198 & 868.5224865 & -0.0126888 &  0.0117229 \\ 
199 & 872.6027763 & -0.0015338 &  0.0097054 \\ 
200 & 876.6830660 & 0.0068391 &  0.0093900 \\ 
201 & 880.7633557 & 0.0178858 &  0.0144878 \\ 
202 & 884.8436455 & -0.0100444 &  0.0112109 \\ 
203 & 888.9239352 & 0.0032847 &  0.0101765 \\ 
204 & 893.0042249 & -0.0026159 &  0.0122600 \\ 
205 & 897.0845147 & -0.0160468 &  0.0090279 \\ 
206 & 901.1648044 & 0.0104162 &  0.0104291 \\ 
207 & 905.2450941 & 0.0088862 &  0.0093342 \\ 
208 & 909.3253839 & 0.0134610 &  0.0093347 \\ 
209 & 913.4056736 & 0.0069901 &  0.0099996 \\ 
210 & 917.4859633 & 0.0028478 &  0.0090195 \\ 
211 & 921.5662531 & -0.0019347 &  0.0106230 \\ 
212 & 925.6465428 & -0.0017565 &  0.0111330 \\ 
213 & 929.7268325 & 0.0103652 &  0.0512645 \\ 
239 & 1035.8143656 & 0.0090851 &  0.0154337 \\ 
240 & 1039.8946553 & 0.0017307 &  0.0117496 \\ 
241 & 1043.9749450 & 0.0042214 &  0.0130006 \\ 
242 & 1048.0552348 & 0.0049926 &  0.0149481 \\ 
243 & 1052.1355245 & -0.0230027 &  0.0135049 \\ 
244 & 1056.2158142 & -0.0011459 &  0.0146909 \\ 
245 & 1060.2961040 & 0.0095850 &  0.0104008 \\ 
246 & 1064.3763937 & 0.0016889 &  0.0145764 \\ 
247 & 1068.4566834 & 0.0030175 &  0.0127633 \\ 
248 & 1072.5369732 & -0.0043074 &  0.0139530 \\ 
249 & 1076.6172629 & -0.0111489 &  0.0209978 \\ 
250 & 1080.6975526 & 0.0006985 &  0.0096673 \\ 
251 & 1084.7778423 & 0.0131303 &  0.0144756 \\ 
252 & 1088.8581321 & 0.0044211 &  0.1328072 \\ 
253 & 1092.9384218 & 0.0111368 &  0.0124055 \\ 
255 & 1101.0990013 & 0.0006579 &  0.0112871 \\ 
256 & 1105.1792910 & -0.0482982 &  0.0152463 \\ 
257 & 1109.2595807 & -0.0038105 &  0.0152302 \\ 
258 & 1113.3398705 & -0.0098457 &  0.0118500 \\ 
259 & 1117.4201602 & -0.0581355 &  0.0156809 \\ 
260 & 1121.5004499 & -0.0519148 &  0.0127716 \\ 
261 & 1125.5807397 & -0.0573221 &  0.0136152 \\ 
262 & 1129.6610294 & -0.0635678 &  0.0157274 \\ 
263 & 1133.7413191 & -0.0368119 &  0.0103080 \\ 
264 & 1137.8216089 & -0.0484229 &  0.0942264 \\ 
265 & 1141.9018986 & -0.0274935 &  0.0093280 \\ 
266 & 1145.9821883 & -0.0183436 &  0.0191005 \\ 
267 & 1150.0624781 & -0.0172822 &  0.0171586 \\ 
268 & 1154.1427678 & -0.0046462 &  0.0170307 \\ 
269 & 1158.2230575 & -0.0243145 &  0.0164145 \\ 
270 & 1162.3033473 & -0.0149231 &  0.0192843 \\ 
271 & 1166.3836370 & 0.0087023 &  0.0232407 \\ 
272 & 1170.4639267 & -0.0150066 &  0.0156149 \\ 
273 & 1174.5442165 & -0.0060151 &  0.0173853 \\ 
275 & 1182.7047959 & -0.0079138 &  0.0134609 \\ 
276 & 1186.7850857 & 0.0089441 &  0.0154398 \\ 
277 & 1190.8653754 & 0.0149708 &  0.0238607 \\ 
278 & 1194.9456651 & 0.0113872 &  0.0179810 \\ 
279 & 1199.0259549 & 0.0153973 &  0.0235049 \\ 
280 & 1203.1062446 & 0.0149714 &  0.0145251 \\ 
281 & 1207.1865343 & 0.0432961 &  0.0081950 \\ 
282 & 1211.2668240 & 0.0145790 &  0.0100705 \\ 
283 & 1215.3471138 & 0.0264545 &  0.0137698 \\ 
284 & 1219.4274035 & 0.0092933 &  0.0181517 \\ 
287 & 1231.6682727 & 0.0037222 &  0.0108339 \\ 
288 & 1235.7485624 & 0.0636052 &  0.0122838 \\ 
289 & 1239.8288522 & 0.0248244 &  0.0090823 \\ 
290 & 1243.9091419 & 0.0101275 &  0.0117609 \\ 
291 & 1247.9894316 & 0.0003065 &  0.0095302 \\ 
292 & 1252.0697214 & 0.0079132 &  0.0076625 \\ 
293 & 1256.1500111 & 0.0418211 &  0.0062430 \\ 
294 & 1260.2303008 & 0.0409859 &  0.0107213 \\ 
295 & 1264.3105906 & -0.0051196 &  0.0087958 \\ 
296 & 1268.3908803 & 0.0055068 &  0.0115350 \\ 
297 & 1272.4711700 & 0.0015833 &  0.0199058 \\ 
298 & 1276.5514598 & -0.0046981 &  0.0082199 \\ 
299 & 1280.6317495 & 0.0008777 &  0.0091312 \\ 
300 & 1284.7120392 & 0.0096843 &  0.0111885 \\ 
301 & 1288.7923290 & 0.0198856 &  0.0079606 \\ 
302 & 1292.8726187 & 0.0097820 &  0.0099553 \\ 
303 & 1296.9529084 & -0.0084968 &  0.0134604 \\ 
304 & 1301.0331982 & -0.0233382 &  0.0133094 \\ 
330 & 1407.1207312 & 0.0152301 &  0.0215705 \\ 
334 & 1423.4418901 & -0.0081273 &  0.0183453 \\ 
335 & 1427.5221799 & -0.0459828 &  0.0158474 \\ 
337 & 1435.6827593 & -0.0445231 &  0.0143697 \\ 
338 & 1439.7630491 & -0.0256892 &  0.0162816 \\ 
339 & 1443.8433388 & -0.0167184 &  0.0170838 \\ 
340 & 1447.9236285 & -0.0148435 &  0.0110674 \\ 
341 & 1452.0039183 & 0.0017061 &  0.0146560 \\ 
342 & 1456.0842080 & -0.0105585 &  0.0182813 \\ 
343 & 1460.1644977 & -0.0377425 &  0.0158323 \\ 
344 & 1464.2447875 & -0.0277288 &  0.0155755 \\ 
345 & 1468.3250772 & -0.0333527 &  0.0148352 \\ 
346 & 1472.4053669 & 0.0051727 &  0.0140831 \\ 
347 & 1476.4856566 & -0.0003350 &  0.0160213 \\ 
348 & 1480.5659464 & 0.0029439 &  0.0150629 \\ 
349 & 1484.6462361 & -0.0587788 &  0.0159381 \\ 
350 & 1488.7265258 & -0.0401697 &  0.0142589 \\ 
351 & 1492.8068156 & 0.0007729 &  0.0120614 \\ 
352 & 1496.8871053 & 0.0087397 &  0.0109378 \\ 
353 & 1500.9673950 & -0.0364550 &  0.0153910 \\ 
354 & 1505.0476848 & -0.0101160 &  0.0119751 \\ 
355 & 1509.1279745 & 0.0176323 &  0.0119870 \\ 
356 & 1513.2082642 & -0.0206028 &  0.0135417 \\ 
358 & 1521.3688437 & -0.0094481 &  0.0111351 \\ 
KOI-1076.01 & & & \
1 & 75.1625752 & 0.0817889 &  0.0041090 \\ 
2 & 104.2869193 & 0.0481736 &  0.0051358 \\ 
3 & 133.4112634 & 0.0275965 &  0.0058310 \\ 
4 & 162.5356075 & -0.0172647 &  0.0043676 \\ 
6 & 220.7842958 & -0.0580982 &  0.0054522 \\ 
7 & 249.9086399 & -0.0803358 &  0.0053663 \\ 
8 & 279.0329840 & -0.0917008 &  0.0048368 \\ 
9 & 308.1573281 & -0.0854406 &  0.0037377 \\ 
10 & 337.2816722 & -0.0182460 &  0.0034395 \\ 
11 & 366.4060163 & 0.0135545 &  0.0035708 \\ 
12 & 395.5303605 & 0.0334586 &  0.0036865 \\ 
13 & 424.6547046 & 0.0457603 &  0.0037121 \\ 
14 & 453.7790487 & 0.0656404 &  0.0031181 \\ 
15 & 482.9033928 & 0.0937475 &  0.0035447 \\ 
16 & 512.0277369 & 0.1056196 &  0.0037231 \\ 
17 & 541.1520810 & 0.1105930 &  0.0035400 \\ 
22 & 686.7738016 & 0.0363188 &  0.0024734 \\ 
23 & 715.8981457 & 0.0131446 &  0.0026180 \\ 
24 & 745.0224899 & -0.0175153 &  0.0030331 \\ 
25 & 774.1468340 & -0.0381920 &  0.0028044 \\ 
26 & 803.2711781 & -0.0514646 &  0.0025933 \\ 
27 & 832.3955222 & -0.0420111 &  0.0030566 \\ 
28 & 861.5198663 & -0.0350519 &  0.0028371 \\ 
29 & 890.6442104 & 0.0056426 &  0.0039863 \\ 
30 & 919.7685546 & 0.0429577 &  0.0045637 \\ 
34 & 1036.2659310 & 0.0658432 &  0.0024331 \\ 
35 & 1065.3902751 & -0.0478651 &  0.0068900 \\ 
37 & 1123.6389634 & 0.0683473 &  0.0036001 \\ 
38 & 1152.7633075 & 0.0345277 &  0.0042481 \\ 
39 & 1181.8876516 & 0.0153577 &  0.0034444 \\ 
40 & 1211.0119957 & 0.0387688 &  0.0041597 \\ 
41 & 1240.1363398 & -0.0262173 &  0.0035580 \\ 
42 & 1269.2606840 & 0.1082558 &  0.0055334 \\ 
43 & 1298.3850281 & 0.0216067 &  0.0032442 \\ 
48 & 1444.0067487 & 0.0346356 &  0.0132120 \\ 
49 & 1473.1310928 & 0.0551807 &  0.0042937 \\ 
50 & 1502.2554369 & -0.0483473 &  0.0041218 \\ 
KOI-1103.01 & & & \
1 & 289.2338596 & -0.0335699 &  0.0043736 \\ 
2 & 379.3580316 & -0.0520316 &  0.0031239 \\ 
3 & 469.4822036 & 0.0047783 &  0.0042029 \\ 
4 & 559.6063755 & 0.0040155 &  0.0063154 \\ 
5 & 649.7305475 & -0.0050652 &  0.0055502 \\ 
7 & 829.9788915 & 0.0424724 &  0.0037961 \\ 
8 & 920.1030635 & 0.0343638 &  0.0056630 \\ 
9 & 1010.2272355 & 0.0411187 &  0.0053640 \\ 
10 & 1100.3514075 & 0.0142825 &  0.0124099 \\ 
11 & 1190.4755794 & 0.0127461 &  0.0041935 \\ 
12 & 1280.5997514 & -0.0183792 &  0.0062401 \\ 
13 & 1370.7239234 & -0.0052412 &  0.0147723 \\ 
14 & 1460.8480954 & -0.0515434 &  0.0076938 \\ 
KOI-1131.01 & & & \
1 & 285.6784858 & -0.0027609 &  0.0044583 \\ 
2 & 286.3746112 & -0.0025476 &  0.0100928 \\ 
3 & 287.0707367 & -0.0019031 &  0.0045283 \\ 
4 & 287.7668622 & -0.0010277 &  0.0044953 \\ 
5 & 288.4629877 & -0.0024416 &  0.0046396 \\ 
6 & 289.1591132 & -0.0004822 &  0.0046636 \\ 
7 & 289.8552387 & -0.0023611 &  0.0043123 \\ 
8 & 290.5513642 & -0.0006130 &  0.0049428 \\ 
9 & 291.2474896 & -0.0019594 &  0.0047562 \\ 
10 & 291.9436151 & -0.0003918 &  0.0047611 \\ 
11 & 292.6397406 & -0.0008418 &  0.0044221 \\ 
12 & 293.3358661 & -0.0013847 &  0.0044118 \\ 
13 & 294.0319916 & -0.0018480 &  0.0041868 \\ 
14 & 294.7281171 & -0.0015830 &  0.0054292 \\ 
15 & 295.4242426 & -0.0012545 &  0.0042434 \\ 
16 & 296.1203680 & -0.0003414 &  0.0044969 \\ 
17 & 296.8164935 & -0.0017561 &  0.0047706 \\ 
18 & 297.5126190 & -0.0021085 &  0.0047675 \\ 
19 & 298.2087445 & -0.0026656 &  0.0045508 \\ 
20 & 298.9048700 & -0.0002733 &  0.0045853 \\ 
21 & 299.6009955 & -0.0009386 &  0.0046983 \\ 
22 & 300.2971210 & -0.0039343 &  0.0047219 \\ 
23 & 300.9932464 & -0.0013902 &  0.0041209 \\ 
24 & 301.6893719 & -0.0016793 &  0.0040763 \\ 
25 & 302.3854974 & -0.0015047 &  0.0040365 \\ 
26 & 303.0816229 & -0.0012024 &  0.0038367 \\ 
27 & 303.7777484 & -0.0016983 &  0.0042238 \\ 
28 & 304.4738739 & -0.0011625 &  0.0038986 \\ 
29 & 305.1699994 & -0.0023940 &  0.0035388 \\ 
30 & 305.8661248 & -0.0035254 &  0.0034412 \\ 
31 & 306.5622503 & -0.0017769 &  0.0039967 \\ 
32 & 307.2583758 & -0.0012330 &  0.0031950 \\ 
33 & 307.9545013 & -0.0039426 &  0.0033223 \\ 
34 & 308.6506268 & -0.0034337 &  0.0037077 \\ 
35 & 309.3467523 & -0.0027450 &  0.0041867 \\ 
36 & 310.0428777 & -0.0030761 &  0.0037940 \\ 
37 & 310.7390032 & -0.0002902 &  0.0035680 \\ 
38 & 311.4351287 & -0.0019426 &  0.0035067 \\ 
39 & 312.1312542 & -0.0032255 &  0.0040185 \\ 
40 & 312.8273797 & -0.0011760 &  0.0034879 \\ 
41 & 313.5235052 & -0.0023877 &  0.0033132 \\ 
42 & 314.2196307 & -0.0017285 &  0.0038686 \\ 
43 & 314.9157561 & -0.0020703 &  0.0037160 \\ 
44 & 315.6118816 & -0.0031391 &  0.0037931 \\ 
45 & 316.3080071 & 0.0047814 &  0.0043016 \\ 
47 & 317.7002581 & -0.0040050 &  0.0031731 \\ 
48 & 318.3963836 & -0.0043009 &  0.0034503 \\ 
49 & 319.0925091 & -0.0023085 &  0.0034586 \\ 
50 & 319.7886345 & -0.0012916 &  0.0039476 \\ 
51 & 320.4847600 & -0.0029762 &  0.0045383 \\ 
52 & 321.1808855 & -0.0011275 &  0.0041984 \\ 
53 & 321.8770110 & -0.0005074 &  0.0041817 \\ 
54 & 322.5731365 & -0.0024014 &  0.0043760 \\ 
55 & 323.2692620 & -0.0019295 &  0.0037028 \\ 
56 & 323.9653875 & -0.0037541 &  0.0035935 \\ 
57 & 324.6615129 & -0.0020691 &  0.0035247 \\ 
58 & 325.3576384 & -0.0011431 &  0.0032376 \\ 
59 & 326.0537639 & -0.0026483 &  0.0035143 \\ 
60 & 326.7498894 & -0.0035978 &  0.0033600 \\ 
61 & 327.4460149 & -0.0025783 &  0.0035788 \\ 
62 & 328.1421404 & -0.0015482 &  0.0033395 \\ 
63 & 328.8382659 & -0.0031371 &  0.0039153 \\ 
64 & 329.5343913 & -0.0036553 &  0.0030323 \\ 
71 & 334.4072697 & -0.0013023 &  0.0035252 \\ 
72 & 335.1033952 & -0.0018126 &  0.0033010 \\ 
73 & 335.7995207 & -0.0020123 &  0.0034191 \\ 
74 & 336.4956462 & -0.0030646 &  0.0035115 \\ 
75 & 337.1917717 & -0.0027152 &  0.0037877 \\ 
76 & 337.8878972 & -0.0039733 &  0.0031721 \\ 
77 & 338.5840227 & -0.0027319 &  0.0033938 \\ 
78 & 339.2801481 & -0.0019287 &  0.0028642 \\ 
79 & 339.9762736 & -0.0050506 &  0.0033597 \\ 
80 & 340.6723991 & -0.0031758 &  0.0030190 \\ 
81 & 341.3685246 & -0.0038712 &  0.0033290 \\ 
82 & 342.0646501 & -0.0032294 &  0.0041330 \\ 
83 & 342.7607756 & -0.0014737 &  0.0036814 \\ 
84 & 343.4569011 & -0.0024963 &  0.0031640 \\ 
85 & 344.1530265 & -0.0033953 &  0.0036068 \\ 
86 & 344.8491520 & -0.0030783 &  0.0036477 \\ 
87 & 345.5452775 & -0.0030182 &  0.0033996 \\ 
89 & 346.9375285 & -0.0038968 &  0.0030786 \\ 
90 & 347.6336540 & -0.0007142 &  0.0028835 \\ 
91 & 348.3297795 & -0.0042415 &  0.0030521 \\ 
92 & 349.0259049 & -0.0022073 &  0.0036448 \\ 
93 & 349.7220304 & -0.0035431 &  0.0033250 \\ 
94 & 350.4181559 & -0.0043093 &  0.0033007 \\ 
95 & 351.1142814 & -0.0034365 &  0.0039513 \\ 
96 & 351.8104069 & -0.0066230 &  0.0034602 \\ 
97 & 352.5065324 & -0.0032500 &  0.0030548 \\ 
98 & 353.2026579 & -0.0027695 &  0.0029290 \\ 
99 & 353.8987833 & -0.0024388 &  0.0025694 \\ 
100 & 354.5949088 & -0.0017646 &  0.0034730 \\ 
101 & 355.2910343 & -0.0016187 &  0.0036371 \\ 
102 & 355.9871598 & -0.0024721 &  0.0032529 \\ 
103 & 356.6832853 & -0.0028001 &  0.0031182 \\ 
104 & 357.3794108 & -0.0024082 &  0.0035039 \\ 
105 & 358.0755363 & -0.0027348 &  0.0028671 \\ 
106 & 358.7716617 & -0.0032109 &  0.0027318 \\ 
107 & 359.4677872 & -0.0032745 &  0.0033365 \\ 
108 & 360.1639127 & -0.0030112 &  0.0035443 \\ 
109 & 360.8600382 & -0.0034012 &  0.0036011 \\ 
110 & 361.5561637 & -0.0027989 &  0.0035306 \\ 
111 & 362.2522892 & -0.0022951 &  0.0038063 \\ 
112 & 362.9484147 & -0.0014873 &  0.0032800 \\ 
113 & 363.6445401 & -0.0039642 &  0.0027447 \\ 
114 & 364.3406656 & -0.0032724 &  0.0039546 \\ 
115 & 365.0367911 & -0.0031643 &  0.0032759 \\ 
116 & 365.7329166 & -0.0023039 &  0.0034031 \\ 
117 & 366.4290421 & -0.0057955 &  0.0036134 \\ 
118 & 367.1251676 & -0.0009114 &  0.0031623 \\ 
119 & 367.8212931 & -0.0029234 &  0.0029297 \\ 
120 & 368.5174185 & -0.0033774 &  0.0032739 \\ 
121 & 369.2135440 & -0.0037777 &  0.0031172 \\ 
122 & 369.9096695 & -0.0027913 &  0.0035587 \\ 
123 & 370.6057950 & -0.0034375 &  0.0036115 \\ 
124 & 371.3019205 & -0.0046803 &  0.0029250 \\ 
125 & 371.9980460 & -0.0019462 &  0.0036936 \\ 
126 & 372.6941715 & -0.0039322 &  0.0035050 \\ 
127 & 373.3902969 & -0.0036147 &  0.0034867 \\ 
128 & 374.0864224 & -0.0032847 &  0.0035641 \\ 
129 & 374.7825479 & -0.0018750 &  0.0040410 \\ 
132 & 376.8709244 & -0.0037338 &  0.0042655 \\ 
133 & 377.5670499 & -0.0029291 &  0.0032967 \\ 
134 & 378.2631753 & -0.0034688 &  0.0031197 \\ 
135 & 378.9593008 & -0.0069624 &  0.0034694 \\ 
136 & 379.6554263 & -0.0021875 &  0.0037044 \\ 
137 & 380.3515518 & -0.0027938 &  0.0033817 \\ 
138 & 381.0476773 & -0.0021715 &  0.0037817 \\ 
139 & 381.7438028 & -0.0019550 &  0.0041375 \\ 
140 & 382.4399283 & -0.0035479 &  0.0036865 \\ 
141 & 383.1360537 & -0.0016788 &  0.0036816 \\ 
142 & 383.8321792 & -0.0028853 &  0.0040103 \\ 
143 & 384.5283047 & -0.0024346 &  0.0034005 \\ 
144 & 385.2244302 & -0.0023687 &  0.0033499 \\ 
145 & 385.9205557 & -0.0026425 &  0.0036372 \\ 
146 & 386.6166812 & -0.0031695 &  0.0033636 \\ 
147 & 387.3128067 & -0.0021508 &  0.0031115 \\ 
148 & 388.0089321 & -0.0018180 &  0.0032185 \\ 
149 & 388.7050576 & -0.0031638 &  0.0030973 \\ 
150 & 389.4011831 & -0.0028752 &  0.0027202 \\ 
151 & 390.0973086 & -0.0048249 &  0.0031661 \\ 
152 & 390.7934341 & -0.0054392 &  0.0028665 \\ 
153 & 391.4895596 & 0.0007984 &  0.0035048 \\ 
154 & 392.1856851 & -0.0046541 &  0.0039988 \\ 
155 & 392.8818105 & -0.0077692 &  0.0030456 \\ 
156 & 393.5779360 & -0.0031985 &  0.0032543 \\ 
157 & 394.2740615 & -0.0018115 &  0.0029196 \\ 
158 & 394.9701870 & -0.0022964 &  0.0031429 \\ 
159 & 395.6663125 & -0.0023969 &  0.0029143 \\ 
160 & 396.3624380 & -0.0025375 &  0.0029256 \\ 
161 & 397.0585635 & -0.0023260 &  0.0033601 \\ 
162 & 397.7546889 & -0.0029615 &  0.0034746 \\ 
163 & 398.4508144 & -0.0018046 &  0.0032158 \\ 
164 & 399.1469399 & -0.0020570 &  0.0034287 \\ 
165 & 399.8430654 & -0.0019784 &  0.0031924 \\ 
166 & 400.5391909 & -0.0031450 &  0.0034773 \\ 
167 & 401.2353164 & -0.0025079 &  0.0031300 \\ 
168 & 401.9314419 & -0.0026201 &  0.0027170 \\ 
169 & 402.6275673 & -0.0032051 &  0.0033169 \\ 
170 & 403.3236928 & -0.0023464 &  0.0035161 \\ 
171 & 404.0198183 & -0.0033943 &  0.0036995 \\ 
172 & 404.7159438 & -0.0026108 &  0.0034968 \\ 
173 & 405.4120693 & -0.0017341 &  0.0033664 \\ 
174 & 406.1081948 & -0.0025605 &  0.0036289 \\ 
175 & 406.8043202 & -0.0015095 &  0.0033949 \\ 
176 & 407.5004457 & -0.0013307 &  0.0035900 \\ 
179 & 409.5888222 & -0.0023171 &  0.0032842 \\ 
180 & 410.2849477 & -0.0028393 &  0.0029419 \\ 
181 & 410.9810732 & -0.0032503 &  0.0022488 \\ 
182 & 411.6771986 & -0.0029891 &  0.0031871 \\ 
183 & 412.3733241 & -0.0014710 &  0.0030193 \\ 
184 & 413.0694496 & -0.0029550 &  0.0034857 \\ 
185 & 413.7655751 & -0.0012429 &  0.0030503 \\ 
186 & 414.4617006 & -0.0014981 &  0.0036761 \\ 
187 & 415.1578261 & -0.0005969 &  0.0037683 \\ 
188 & 415.8539516 & -0.0014021 &  0.0036096 \\ 
189 & 416.5500770 & -0.0004135 &  0.0038777 \\ 
190 & 417.2462025 & 0.0001687 &  0.0043014 \\ 
191 & 417.9423280 & -0.0000431 &  0.0033786 \\ 
192 & 418.6384535 & -0.0020485 &  0.0035490 \\ 
193 & 419.3345790 & -0.0021799 &  0.0035954 \\ 
194 & 420.0307045 & 0.0045143 &  0.0054189 \\ 
195 & 420.7268300 & -0.0010716 &  0.0040177 \\ 
196 & 421.4229554 & -0.0009949 &  0.0042161 \\ 
197 & 422.1190809 & -0.0049198 &  0.0044750 \\ 
198 & 422.8152064 & -0.0036524 &  0.0048974 \\ 
199 & 423.5113319 & 0.0003625 &  0.0051326 \\ 
200 & 424.2074574 & -0.0019140 &  0.0044784 \\ 
201 & 424.9035829 & -0.0010156 &  0.0043422 \\ 
202 & 425.5997084 & 0.0007433 &  0.0046660 \\ 
203 & 426.2958338 & -0.0000616 &  0.0047874 \\ 
204 & 426.9919593 & -0.0005740 &  0.0045481 \\ 
205 & 427.6880848 & 0.0006741 &  0.0052870 \\ 
206 & 428.3842103 & 0.0010366 &  0.0050806 \\ 
207 & 429.0803358 & -0.0000715 &  0.0051011 \\ 
208 & 429.7764613 & 0.0011310 &  0.0048189 \\ 
209 & 430.4725868 & 0.0007192 &  0.0053826 \\ 
210 & 431.1687122 & 0.0011668 &  0.0046619 \\ 
211 & 431.8648377 & 0.0006943 &  0.0052132 \\ 
212 & 432.5609632 & 0.0010662 &  0.0049649 \\ 
213 & 433.2570887 & 0.0014538 &  0.0055582 \\ 
214 & 433.9532142 & 0.0029961 &  0.0058594 \\ 
215 & 434.6493397 & 0.0015327 &  0.0061797 \\ 
216 & 435.3454652 & 0.0021240 &  0.0061187 \\ 
217 & 436.0415906 & 0.0010776 &  0.0061922 \\ 
218 & 436.7377161 & 0.0002697 &  0.0056122 \\ 
220 & 438.1299671 & 0.0026017 &  0.0056841 \\ 
221 & 438.8260926 & 0.0029925 &  0.0059016 \\ 
222 & 439.5222181 & 0.0021713 &  0.0059843 \\ 
223 & 440.2183436 & 0.0013028 &  0.0059700 \\ 
224 & 440.9144690 & 0.0030808 &  0.0058464 \\ 
225 & 441.6105945 & 0.0024668 &  0.0065063 \\ 
226 & 442.3067200 & 0.0007396 &  0.0062060 \\ 
227 & 443.0028455 & 0.0030876 &  0.0064126 \\ 
228 & 443.6989710 & 0.0020837 &  0.0070003 \\ 
229 & 444.3950965 & 0.0048342 &  0.0071283 \\ 
230 & 445.0912220 & 0.0040568 &  0.0072086 \\ 
231 & 445.7873474 & 0.0056313 &  0.0082847 \\ 
232 & 446.4834729 & 0.0027858 &  0.0065080 \\ 
233 & 447.1795984 & 0.0044345 &  0.0069485 \\ 
234 & 447.8757239 & 0.0049569 &  0.0068675 \\ 
235 & 448.5718494 & 0.0028178 &  0.0068076 \\ 
236 & 449.2679749 & 0.0019725 &  0.0062502 \\ 
237 & 449.9641004 & 0.0023630 &  0.0068291 \\ 
238 & 450.6602258 & 0.0051179 &  0.0059950 \\ 
239 & 451.3563513 & 0.0035351 &  0.0070494 \\ 
240 & 452.0524768 & 0.0042397 &  0.0068131 \\ 
241 & 452.7486023 & 0.0037736 &  0.0070539 \\ 
242 & 453.4447278 & 0.0025893 &  0.0067437 \\ 
243 & 454.1408533 & 0.0032473 &  0.0071966 \\ 
244 & 454.8369788 & 0.0042428 &  0.0071139 \\ 
245 & 455.5331042 & 0.0044766 &  0.0069088 \\ 
246 & 456.2292297 & 0.0041099 &  0.0072486 \\ 
247 & 456.9253552 & 0.0059434 &  0.0073574 \\ 
248 & 457.6214807 & 0.0042331 &  0.0073159 \\ 
249 & 458.3176062 & 0.0034088 &  0.0074684 \\ 
250 & 459.0137317 & 0.0027182 &  0.0074720 \\ 
251 & 459.7098572 & 0.0016724 &  0.0070942 \\ 
252 & 460.4059826 & 0.0042660 &  0.0073979 \\ 
253 & 461.1021081 & 0.0045737 &  0.0070184 \\ 
254 & 461.7982336 & 0.0050379 &  0.0070777 \\ 
255 & 462.4943591 & 0.0045740 &  0.0074803 \\ 
256 & 463.1904846 & 0.0043344 &  0.0070065 \\ 
257 & 463.8866101 & 0.0034590 &  0.0074087 \\ 
258 & 464.5827356 & 0.0040838 &  0.0071606 \\ 
259 & 465.2788610 & 0.0044716 &  0.0073560 \\ 
260 & 465.9749865 & 0.0043353 &  0.0073084 \\ 
261 & 466.6711120 & 0.0065522 &  0.0082453 \\ 
262 & 467.3672375 & 0.0048800 &  0.0072147 \\ 
263 & 468.0633630 & 0.0038764 &  0.0071072 \\ 
264 & 468.7594885 & 0.0036945 &  0.0062234 \\ 
265 & 469.4556140 & 0.0039140 &  0.0064989 \\ 
266 & 470.1517394 & 0.0034437 &  0.0068850 \\ 
267 & 470.8478649 & 0.0057296 &  0.0072004 \\ 
270 & 472.9362414 & 0.0026331 &  0.0065023 \\ 
271 & 473.6323669 & 0.0036998 &  0.0064431 \\ 
272 & 474.3284924 & 0.0031741 &  0.0070055 \\ 
273 & 475.0246178 & 0.0026703 &  0.0067662 \\ 
274 & 475.7207433 & 0.0025386 &  0.0067566 \\ 
275 & 476.4168688 & 0.0042950 &  0.0075608 \\ 
276 & 477.1129943 & 0.0055267 &  0.0090570 \\ 
277 & 477.8091198 & 0.0042952 &  0.0071251 \\ 
278 & 478.5052453 & 0.0023381 &  0.0063688 \\ 
279 & 479.2013708 & 0.0022965 &  0.0066503 \\ 
280 & 479.8974962 & 0.0035682 &  0.0066715 \\ 
281 & 480.5936217 & 0.0033783 &  0.0067443 \\ 
282 & 481.2897472 & 0.0026466 &  0.0059233 \\ 
283 & 481.9858727 & 0.0024402 &  0.0058991 \\ 
284 & 482.6819982 & 0.0013824 &  0.0055245 \\ 
285 & 483.3781237 & 0.0025706 &  0.0059147 \\ 
286 & 484.0742492 & 0.0017996 &  0.0058049 \\ 
287 & 484.7703746 & 0.0026709 &  0.0058374 \\ 
288 & 485.4665001 & 0.0023279 &  0.0065651 \\ 
289 & 486.1626256 & 0.0030807 &  0.0057563 \\ 
290 & 486.8587511 & 0.0027435 &  0.0064508 \\ 
291 & 487.5548766 & 0.0005208 &  0.0063058 \\ 
292 & 488.2510021 & 0.0028336 &  0.0062933 \\ 
293 & 488.9471276 & 0.0011763 &  0.0063280 \\ 
294 & 489.6432530 & 0.0026872 &  0.0061462 \\ 
295 & 490.3393785 & 0.0025608 &  0.0055716 \\ 
296 & 491.0355040 & 0.0005607 &  0.0056854 \\ 
297 & 491.7316295 & 0.0021413 &  0.0063001 \\ 
298 & 492.4277550 & 0.0016493 &  0.0066467 \\ 
299 & 493.1238805 & 0.0005654 &  0.0060119 \\ 
300 & 493.8200060 & 0.0013963 &  0.0069500 \\ 
301 & 494.5161314 & 0.0016382 &  0.0071518 \\ 
302 & 495.2122569 & -0.0004429 &  0.0067509 \\ 
303 & 495.9083824 & 0.0029196 &  0.0061604 \\ 
304 & 496.6045079 & 0.0016763 &  0.0063500 \\ 
305 & 497.3006334 & -0.0001839 &  0.0058721 \\ 
306 & 497.9967589 & 0.0041849 &  0.0077460 \\ 
307 & 498.6928843 & 0.0003333 &  0.0051504 \\ 
308 & 499.3890098 & 0.0015184 &  0.0055271 \\ 
310 & 500.7812608 & -0.0000436 &  0.0055063 \\ 
311 & 501.4773863 & 0.0005945 &  0.0048627 \\ 
312 & 502.1735118 & -0.0002347 &  0.0042475 \\ 
313 & 502.8696373 & -0.0006737 &  0.0046416 \\ 
314 & 503.5657627 & -0.0001994 &  0.0050426 \\ 
315 & 504.2618882 & -0.0001245 &  0.0047297 \\ 
316 & 504.9580137 & -0.0003777 &  0.0051234 \\ 
317 & 505.6541392 & 0.0005404 &  0.0049822 \\ 
318 & 506.3502647 & 0.0004798 &  0.0056331 \\ 
319 & 507.0463902 & -0.0004724 &  0.0056050 \\ 
320 & 507.7425157 & -0.0000397 &  0.0062153 \\ 
321 & 508.4386411 & 0.0011502 &  0.0061308 \\ 
322 & 509.1347666 & -0.0009222 &  0.0054334 \\ 
323 & 509.8308921 & 0.0004519 &  0.0062057 \\ 
324 & 510.5270176 & -0.0003706 &  0.0052256 \\ 
325 & 511.2231431 & -0.0005619 &  0.0051420 \\ 
326 & 511.9192686 & -0.0013318 &  0.0049814 \\ 
327 & 512.6153941 & -0.0003966 &  0.0045913 \\ 
328 & 513.3115195 & -0.0003715 &  0.0047014 \\ 
329 & 514.0076450 & -0.0021346 &  0.0043923 \\ 
330 & 514.7037705 & -0.0022014 &  0.0048938 \\ 
331 & 515.3998960 & -0.0021403 &  0.0043415 \\ 
332 & 516.0960215 & -0.0021359 &  0.0045418 \\ 
333 & 516.7921470 & -0.0018975 &  0.0038894 \\ 
334 & 517.4882725 & -0.0017080 &  0.0044485 \\ 
335 & 518.1843979 & -0.0007167 &  0.0043106 \\ 
336 & 518.8805234 & -0.0021706 &  0.0040612 \\ 
337 & 519.5766489 & -0.0015753 &  0.0045057 \\ 
338 & 520.2727744 & -0.0009973 &  0.0047538 \\ 
339 & 520.9688999 & -0.0030825 &  0.0049793 \\ 
340 & 521.6650254 & -0.0013019 &  0.0047464 \\ 
341 & 522.3611509 & -0.0011631 &  0.0042886 \\ 
342 & 523.0572763 & -0.0026753 &  0.0037143 \\ 
343 & 523.7534018 & -0.0017369 &  0.0035922 \\ 
344 & 524.4495273 & -0.0033929 &  0.0034192 \\ 
345 & 525.1456528 & -0.0027506 &  0.0046811 \\ 
346 & 525.8417783 & -0.0025013 &  0.0042810 \\ 
347 & 526.5379038 & -0.0023117 &  0.0043562 \\ 
348 & 527.2340293 & -0.0127642 &  0.0036053 \\ 
349 & 527.9301547 & -0.0028337 &  0.0043417 \\ 
350 & 528.6262802 & -0.0042365 &  0.0043871 \\ 
351 & 529.3224057 & -0.0039657 &  0.0044621 \\ 
352 & 530.0185312 & -0.0014048 &  0.0039956 \\ 
353 & 530.7146567 & -0.0038727 &  0.0033174 \\ 
356 & 532.8030331 & -0.0035616 &  0.0042375 \\ 
357 & 533.4991586 & -0.0039830 &  0.0048931 \\ 
358 & 534.1952841 & -0.0039855 &  0.0035283 \\ 
359 & 534.8914096 & -0.0027343 &  0.0046844 \\ 
360 & 535.5875351 & -0.0035353 &  0.0047529 \\ 
361 & 536.2836606 & -0.0047555 &  0.0046753 \\ 
362 & 536.9797861 & -0.0060603 &  0.0049438 \\ 
363 & 537.6759115 & -0.0049712 &  0.0045727 \\ 
364 & 538.3720370 & -0.0066286 &  0.0046056 \\ 
365 & 539.0681625 & -0.0054427 &  0.0044216 \\ 
366 & 539.7642880 & -0.0047286 &  0.0045069 \\ 
367 & 540.4604135 & -0.0044318 &  0.0043422 \\ 
368 & 541.1565390 & -0.0028196 &  0.0075801 \\ 
369 & 541.8526645 & -0.0056626 &  0.0038730 \\ 
370 & 542.5487899 & -0.0080650 &  0.0035110 \\ 
371 & 543.2449154 & -0.0044945 &  0.0037597 \\ 
372 & 543.9410409 & -0.0056708 &  0.0038726 \\ 
373 & 544.6371664 & -0.0051749 &  0.0032687 \\ 
374 & 545.3332919 & -0.0064468 &  0.0032014 \\ 
375 & 546.0294174 & -0.0054114 &  0.0045364 \\ 
376 & 546.7255429 & -0.0059753 &  0.0049340 \\ 
377 & 547.4216683 & -0.0062945 &  0.0048222 \\ 
378 & 548.1177938 & -0.0072756 &  0.0045273 \\ 
379 & 548.8139193 & -0.0053488 &  0.0043403 \\ 
380 & 549.5100448 & -0.0041235 &  0.0044999 \\ 
381 & 550.2061703 & -0.0066634 &  0.0043202 \\ 
382 & 550.9022958 & -0.0056852 &  0.0041743 \\ 
383 & 551.5984213 & -0.0054073 &  0.0040247 \\ 
384 & 552.2945467 & -0.0054339 &  0.0039610 \\ 
385 & 552.9906722 & -0.0061759 &  0.0039511 \\ 
386 & 553.6867977 & -0.0065490 &  0.0039332 \\ 
387 & 554.3829232 & -0.0060871 &  0.0036704 \\ 
388 & 555.0790487 & -0.0072485 &  0.0046569 \\ 
389 & 555.7751742 & -0.0064509 &  0.0036805 \\ 
390 & 556.4712997 & -0.0076460 &  0.0051259 \\ 
391 & 557.1674251 & -0.0060530 &  0.0043644 \\ 
392 & 557.8635506 & -0.0072176 &  0.0044234 \\ 
393 & 558.5596761 & -0.0072442 &  0.0049991 \\ 
394 & 559.2558016 & -0.0084973 &  0.0045129 \\ 
395 & 559.9519271 & -0.0094099 &  0.0046433 \\ 
396 & 560.6480526 & -0.0072119 &  0.0050335 \\ 
397 & 561.3441781 & -0.0057267 &  0.0044889 \\ 
398 & 562.0403035 & -0.0066450 &  0.0046437 \\ 
400 & 563.4325545 & -0.0063541 &  0.0047402 \\ 
401 & 564.1286800 & -0.0067427 &  0.0038155 \\ 
402 & 564.8248055 & -0.0072306 &  0.0041682 \\ 
403 & 565.5209310 & -0.0079483 &  0.0037685 \\ 
404 & 566.2170565 & -0.0068995 &  0.0038491 \\ 
405 & 566.9131819 & -0.0116167 &  0.0052117 \\ 
406 & 567.6093074 & -0.0061097 &  0.0051730 \\ 
407 & 568.3054329 & -0.0075971 &  0.0049124 \\ 
408 & 569.0015584 & -0.0080761 &  0.0044537 \\ 
409 & 569.6976839 & -0.0073401 &  0.0050044 \\ 
410 & 570.3938094 & -0.0076740 &  0.0053002 \\ 
411 & 571.0899349 & -0.0060627 &  0.0041778 \\ 
412 & 571.7860603 & -0.0079194 &  0.0048154 \\ 
413 & 572.4821858 & -0.0079041 &  0.0047507 \\ 
414 & 573.1783113 & -0.0059900 &  0.0047766 \\ 
415 & 573.8744368 & -0.0086181 &  0.0044581 \\ 
416 & 574.5705623 & -0.0068189 &  0.0041247 \\ 
417 & 575.2666878 & -0.0080963 &  0.0044069 \\ 
418 & 575.9628133 & -0.0085295 &  0.0041627 \\ 
419 & 576.6589387 & -0.0071393 &  0.0040309 \\ 
420 & 577.3550642 & -0.0119942 &  0.0057319 \\ 
421 & 578.0511897 & -0.0076464 &  0.0050078 \\ 
422 & 578.7473152 & -0.0090094 &  0.0053144 \\ 
423 & 579.4434407 & -0.0074843 &  0.0048867 \\ 
424 & 580.1395662 & -0.0078253 &  0.0070127 \\ 
425 & 580.8356917 & -0.0072933 &  0.0051117 \\ 
426 & 581.5318171 & -0.0081513 &  0.0050543 \\ 
427 & 582.2279426 & -0.0079447 &  0.0047899 \\ 
428 & 582.9240681 & -0.0073086 &  0.0047018 \\ 
429 & 583.6201936 & -0.0085181 &  0.0047782 \\ 
430 & 584.3163191 & -0.0068659 &  0.0049269 \\ 
431 & 585.0124446 & -0.0078759 &  0.0042926 \\ 
432 & 585.7085701 & -0.0064533 &  0.0042722 \\ 
433 & 586.4046955 & -0.0075261 &  0.0039440 \\ 
434 & 587.1008210 & -0.0077623 &  0.0051686 \\ 
435 & 587.7969465 & -0.0092285 &  0.0059897 \\ 
436 & 588.4930720 & -0.0079356 &  0.0051449 \\ 
437 & 589.1891975 & -0.0076836 &  0.0051960 \\ 
438 & 589.8853230 & -0.0072239 &  0.0049982 \\ 
439 & 590.5814485 & -0.0093077 &  0.0052009 \\ 
440 & 591.2775739 & -0.0087567 &  0.0045336 \\ 
441 & 591.9736994 & -0.0092095 &  0.0038421 \\ 
442 & 592.6698249 & -0.0077983 &  0.0047602 \\ 
445 & 594.7582014 & -0.0080737 &  0.0048467 \\ 
446 & 595.4543268 & -0.0075235 &  0.0042694 \\ 
447 & 596.1504523 & -0.0088670 &  0.0051673 \\ 
448 & 596.8465778 & -0.0077911 &  0.0049501 \\ 
449 & 597.5427033 & -0.0089518 &  0.0047563 \\ 
450 & 598.2388288 & -0.0090366 &  0.0047542 \\ 
451 & 598.9349543 & -0.0084336 &  0.0050644 \\ 
452 & 599.6310798 & -0.0068552 &  0.0054449 \\ 
453 & 600.3272052 & -0.0072242 &  0.0052674 \\ 
454 & 601.0233307 & -0.0083632 &  0.0053644 \\ 
455 & 601.7194562 & -0.0075224 &  0.0052736 \\ 
456 & 602.4155817 & -0.0083403 &  0.0052264 \\ 
457 & 603.1117072 & -0.0067968 &  0.0050956 \\ 
458 & 603.8078327 & -0.0094394 &  0.0051596 \\ 
459 & 604.5039582 & -0.0079867 &  0.0050555 \\ 
460 & 605.2000836 & -0.0083291 &  0.0076751 \\ 
461 & 605.8962091 & -0.0080095 &  0.0050879 \\ 
462 & 606.5923346 & -0.0090797 &  0.0050785 \\ 
463 & 607.2884601 & -0.0089836 &  0.0058414 \\ 
464 & 607.9845856 & -0.0086346 &  0.0058307 \\ 
465 & 608.6807111 & -0.0093074 &  0.0061689 \\ 
466 & 609.3768366 & -0.0099605 &  0.0059005 \\ 
467 & 610.0729620 & -0.0079350 &  0.0056367 \\ 
468 & 610.7690875 & -0.0079770 &  0.0055133 \\ 
469 & 611.4652130 & -0.0097997 &  0.0055576 \\ 
470 & 612.1613385 & -0.0090114 &  0.0052988 \\ 
471 & 612.8574640 & -0.0098537 &  0.0058377 \\ 
472 & 613.5535895 & -0.0092597 &  0.0055220 \\ 
473 & 614.2497150 & -0.0111682 &  0.0055890 \\ 
474 & 614.9458404 & -0.0082936 &  0.0049907 \\ 
475 & 615.6419659 & -0.0089324 &  0.0106710 \\ 
476 & 616.3380914 & -0.0075585 &  0.0055625 \\ 
477 & 617.0342169 & -0.0104051 &  0.0056899 \\ 
478 & 617.7303424 & -0.0069990 &  0.0056486 \\ 
479 & 618.4264679 & -0.0104787 &  0.0058831 \\ 
480 & 619.1225934 & -0.0096939 &  0.0059766 \\ 
481 & 619.8187188 & -0.0096538 &  0.0062451 \\ 
482 & 620.5148443 & -0.0075828 &  0.0055090 \\ 
483 & 621.2109698 & -0.0093154 &  0.0059708 \\ 
484 & 621.9070953 & -0.0082009 &  0.0057536 \\ 
485 & 622.6032208 & -0.0087049 &  0.0046630 \\ 
488 & 624.6915972 & -0.0091175 &  0.0054044 \\ 
489 & 625.3877227 & -0.0078115 &  0.0050236 \\ 
490 & 626.0838482 & -0.0096709 &  0.0051086 \\ 
491 & 626.7799737 & -0.0078072 &  0.0052954 \\ 
492 & 627.4760992 & -0.0085649 &  0.0057753 \\ 
493 & 628.1722247 & -0.0085617 &  0.0055186 \\ 
494 & 628.8683502 & -0.0083560 &  0.0058488 \\ 
495 & 629.5644756 & -0.0087303 &  0.0056416 \\ 
496 & 630.2606011 & -0.0091926 &  0.0054049 \\ 
497 & 630.9567266 & -0.0089564 &  0.0053228 \\ 
498 & 631.6528521 & -0.0074257 &  0.0048963 \\ 
499 & 632.3489776 & -0.0085634 &  0.0057753 \\ 
500 & 633.0451031 & -0.0089571 &  0.0052573 \\ 
501 & 633.7412286 & -0.0083190 &  0.0050402 \\ 
502 & 634.4373540 & -0.0089489 &  0.0050831 \\ 
503 & 635.1334795 & -0.0089380 &  0.0048120 \\ 
504 & 635.8296050 & -0.0081990 &  0.0056477 \\ 
505 & 636.5257305 & -0.0085323 &  0.0051365 \\ 
506 & 637.2218560 & -0.0091656 &  0.0048826 \\ 
507 & 637.9179815 & -0.0100382 &  0.0065938 \\ 
508 & 638.6141070 & -0.0093591 &  0.0054273 \\ 
509 & 639.3102324 & -0.0095876 &  0.0058070 \\ 
510 & 640.0063579 & -0.0103269 &  0.0056513 \\ 
511 & 640.7024834 & -0.0099141 &  0.0054130 \\ 
512 & 641.3986089 & -0.0101077 &  0.0059932 \\ 
513 & 642.0947344 & -0.0093399 &  0.0057871 \\ 
514 & 642.7908599 & -0.0079017 &  0.0054712 \\ 
515 & 643.4869854 & -0.0083126 &  0.0053180 \\ 
517 & 644.8792363 & -0.0080828 &  0.0055450 \\ 
518 & 645.5753618 & -0.0105899 &  0.0053689 \\ 
519 & 646.2714873 & -0.0105673 &  0.0054064 \\ 
520 & 646.9676128 & -0.0092826 &  0.0052714 \\ 
521 & 647.6637383 & -0.0088041 &  0.0062031 \\ 
522 & 648.3598638 & -0.0096566 &  0.0063448 \\ 
523 & 649.0559892 & -0.0096420 &  0.0062587 \\ 
524 & 649.7521147 & -0.0100427 &  0.0061076 \\ 
525 & 650.4482402 & -0.0095050 &  0.0062334 \\ 
526 & 651.1443657 & -0.0104886 &  0.0059767 \\ 
527 & 651.8404912 & -0.0110718 &  0.0067277 \\ 
551 & 668.5475028 & -0.0076407 &  0.0049645 \\ 
552 & 669.2436283 & -0.0084828 &  0.0058061 \\ 
553 & 669.9397538 & -0.0088179 &  0.0049356 \\ 
554 & 670.6358793 & -0.0098127 &  0.0047970 \\ 
555 & 671.3320048 & -0.0078196 &  0.0047738 \\ 
556 & 672.0281303 & -0.0080762 &  0.0051657 \\ 
557 & 672.7242558 & -0.0091251 &  0.0050625 \\ 
558 & 673.4203812 & -0.0062251 &  0.0044380 \\ 
559 & 674.1165067 & -0.0073033 &  0.0047694 \\ 
560 & 674.8126322 & -0.0069668 &  0.0051173 \\ 
561 & 675.5087577 & -0.0050830 &  0.0049175 \\ 
562 & 676.2048832 & -0.0083565 &  0.0044894 \\ 
563 & 676.9010087 & -0.0079546 &  0.0041938 \\ 
564 & 677.5971342 & -0.0069168 &  0.0044924 \\ 
565 & 678.2932596 & -0.0093470 &  0.0047621 \\ 
566 & 678.9893851 & -0.0097348 &  0.0045970 \\ 
567 & 679.6855106 & -0.0090471 &  0.0043887 \\ 
568 & 680.3816361 & -0.0070169 &  0.0046400 \\ 
569 & 681.0777616 & -0.0076051 &  0.0043777 \\ 
570 & 681.7738871 & -0.0073325 &  0.0044245 \\ 
571 & 682.4700126 & -0.0070551 &  0.0044698 \\ 
572 & 683.1661380 & -0.0041705 &  0.0047976 \\ 
573 & 683.8622635 & -0.0060237 &  0.0044390 \\ 
574 & 684.5583890 & -0.0077234 &  0.0041735 \\ 
575 & 685.2545145 & -0.0121036 &  0.0057208 \\ 
576 & 685.9506400 & -0.0083331 &  0.0040101 \\ 
577 & 686.6467655 & -0.0077656 &  0.0039357 \\ 
578 & 687.3428910 & -0.0059828 &  0.0032260 \\ 
579 & 688.0390164 & -0.0079262 &  0.0037219 \\ 
580 & 688.7351419 & -0.0073746 &  0.0040130 \\ 
581 & 689.4312674 & -0.0065561 &  0.0037905 \\ 
582 & 690.1273929 & -0.0056401 &  0.0037034 \\ 
583 & 690.8235184 & -0.0076924 &  0.0039470 \\ 
584 & 691.5196439 & -0.0057706 &  0.0040955 \\ 
585 & 692.2157693 & -0.0064782 &  0.0041972 \\ 
586 & 692.9118948 & -0.0067133 &  0.0043403 \\ 
587 & 693.6080203 & -0.0063422 &  0.0043954 \\ 
592 & 697.0886477 & -0.0073482 &  0.0037824 \\ 
593 & 697.7847732 & -0.0064691 &  0.0040277 \\ 
594 & 698.4808987 & -0.0054024 &  0.0035548 \\ 
595 & 699.1770242 & -0.0049330 &  0.0037567 \\ 
596 & 699.8731497 & -0.0078628 &  0.0036056 \\ 
597 & 700.5692752 & -0.0051883 &  0.0039081 \\ 
598 & 701.2654007 & -0.0058117 &  0.0034334 \\ 
599 & 701.9615261 & -0.0051990 &  0.0039018 \\ 
600 & 702.6576516 & -0.0058651 &  0.0033869 \\ 
601 & 703.3537771 & -0.0064811 &  0.0036058 \\ 
602 & 704.0499026 & -0.0045559 &  0.0034430 \\ 
603 & 704.7460281 & -0.0049307 &  0.0030361 \\ 
604 & 705.4421536 & -0.0061103 &  0.0028746 \\ 
605 & 706.1382791 & -0.0045688 &  0.0029303 \\ 
606 & 706.8344045 & -0.0056822 &  0.0028540 \\ 
607 & 707.5305300 & -0.0045944 &  0.0029480 \\ 
608 & 708.2266555 & -0.0051710 &  0.0028778 \\ 
609 & 708.9227810 & -0.0051634 &  0.0028265 \\ 
610 & 709.6189065 & -0.0050398 &  0.0026149 \\ 
611 & 710.3150320 & -0.0057385 &  0.0026754 \\ 
612 & 711.0111575 & -0.0038539 &  0.0030680 \\ 
613 & 711.7072829 & -0.0045029 &  0.0025522 \\ 
614 & 712.4034084 & -0.0031189 &  0.0019666 \\ 
615 & 713.0995339 & -0.0023665 &  0.0023051 \\ 
616 & 713.7956594 & -0.0030034 &  0.0026704 \\ 
617 & 714.4917849 & -0.0044282 &  0.0021260 \\ 
618 & 715.1879104 & -0.0021694 &  0.0028855 \\ 
619 & 715.8840359 & -0.0040820 &  0.0026120 \\ 
620 & 716.5801613 & -0.0046185 &  0.0027708 \\ 
621 & 717.2762868 & -0.0031144 &  0.0025405 \\ 
622 & 717.9724123 & -0.0037985 &  0.0023598 \\ 
623 & 718.6685378 & -0.0041276 &  0.0028205 \\ 
624 & 719.3646633 & -0.0035518 &  0.0022457 \\ 
625 & 720.0607888 & -0.0027706 &  0.0028219 \\ 
626 & 720.7569143 & -0.0039017 &  0.0018247 \\ 
627 & 721.4530397 & -0.0035836 &  0.0022374 \\ 
628 & 722.1491652 & -0.0007078 &  0.0021851 \\ 
629 & 722.8452907 & -0.0021018 &  0.0018879 \\ 
630 & 723.5414162 & -0.0023289 &  0.0024104 \\ 
631 & 724.2375417 & -0.0016442 &  0.0022714 \\ 
632 & 724.9336672 & -0.0023260 &  0.0021867 \\ 
633 & 725.6297927 & -0.0032228 &  0.0017668 \\ 
634 & 726.3259181 & -0.0006727 &  0.0017790 \\ 
635 & 727.0220436 & -0.0032456 &  0.0021525 \\ 
636 & 727.7181691 & -0.0028389 &  0.0020052 \\ 
637 & 728.4142946 & -0.0018384 &  0.0018698 \\ 
638 & 729.1104201 & -0.0058404 &  0.0022179 \\ 
639 & 729.8065456 & -0.0022365 &  0.0018948 \\ 
640 & 730.5026711 & -0.0029250 &  0.0020322 \\ 
641 & 731.1987965 & -0.0016930 &  0.0023935 \\ 
642 & 731.8949220 & -0.0015282 &  0.0018324 \\ 
643 & 732.5910475 & -0.0032472 &  0.0020354 \\ 
644 & 733.2871730 & -0.0019947 &  0.0019534 \\ 
645 & 733.9832985 & -0.0021292 &  0.0016668 \\ 
646 & 734.6794240 & -0.0015197 &  0.0022777 \\ 
656 & 741.6406788 & -0.0014722 &  0.0021766 \\ 
657 & 742.3368043 & -0.0002424 &  0.0019796 \\ 
658 & 743.0329298 & -0.0009185 &  0.0021835 \\ 
659 & 743.7290553 & -0.0009592 &  0.0016446 \\ 
660 & 744.4251808 & 0.0000577 &  0.0018718 \\ 
661 & 745.1213063 & -0.0011353 &  0.0019603 \\ 
662 & 745.8174317 & -0.0013117 &  0.0020315 \\ 
663 & 746.5135572 & -0.0013900 &  0.0018134 \\ 
664 & 747.2096827 & -0.0010364 &  0.0013082 \\ 
665 & 747.9058082 & -0.0009841 &  0.0023750 \\ 
666 & 748.6019337 & -0.0024936 &  0.0020030 \\ 
667 & 749.2980592 & -0.0024601 &  0.0020128 \\ 
668 & 749.9941847 & -0.0021505 &  0.0037082 \\ 
669 & 750.6903101 & -0.0015093 &  0.0019275 \\ 
670 & 751.3864356 & -0.0014841 &  0.0020976 \\ 
671 & 752.0825611 & -0.0020183 &  0.0020594 \\ 
672 & 752.7786866 & -0.0016595 &  0.0021589 \\ 
673 & 753.4748121 & -0.0006569 &  0.0020109 \\ 
674 & 754.1709376 & -0.0004262 &  0.0019094 \\ 
675 & 754.8670631 & -0.0010421 &  0.0020070 \\ 
676 & 755.5631885 & 0.0002335 &  0.0024445 \\ 
677 & 756.2593140 & -0.0016985 &  0.0017227 \\ 
678 & 756.9554395 & -0.0014399 &  0.0020576 \\ 
679 & 757.6515650 & -0.0010877 &  0.0023378 \\ 
680 & 758.3476905 & -0.0004150 &  0.0018175 \\ 
681 & 759.0438160 & -0.0015020 &  0.0020231 \\ 
682 & 759.7399415 & -0.0018979 &  0.0020871 \\ 
683 & 760.4360669 & -0.0010364 &  0.0015804 \\ 
684 & 761.1321924 & -0.0010809 &  0.0021548 \\ 
685 & 761.8283179 & -0.0014909 &  0.0021197 \\ 
686 & 762.5244434 & 0.0000373 &  0.0020407 \\ 
687 & 763.2205689 & -0.0000831 &  0.0026723 \\ 
688 & 763.9166944 & -0.0017389 &  0.0022842 \\ 
689 & 764.6128199 & -0.0000433 &  0.0015207 \\ 
690 & 765.3089453 & -0.0005081 &  0.0015981 \\ 
691 & 766.0050708 & 0.0002568 &  0.0021111 \\ 
692 & 766.7011963 & 0.0002165 &  0.0016256 \\ 
693 & 767.3973218 & -0.0005517 &  0.0026190 \\ 
694 & 768.0934473 & 0.0006000 &  0.0019262 \\ 
695 & 768.7895728 & -0.0009170 &  0.0028598 \\ 
696 & 769.4856983 & -0.0016671 &  0.0018431 \\ 
697 & 770.1818237 & -0.0007046 &  0.0031979 \\ 
698 & 770.8779492 & -0.0001141 &  0.0026227 \\ 
699 & 771.5740747 & -0.0026476 &  0.0027136 \\ 
700 & 772.2702002 & 0.0005423 &  0.0017167 \\ 
701 & 772.9663257 & -0.0018703 &  0.0024604 \\ 
702 & 773.6624512 & 0.0000758 &  0.0024923 \\ 
703 & 774.3585767 & -0.0011164 &  0.0022161 \\ 
704 & 775.0547021 & -0.0020198 &  0.0028164 \\ 
705 & 775.7508276 & -0.0011558 &  0.0019225 \\ 
706 & 776.4469531 & -0.0000644 &  0.0028387 \\ 
707 & 777.1430786 & -0.0004045 &  0.0024142 \\ 
708 & 777.8392041 & 0.0003731 &  0.0019117 \\ 
710 & 779.2314551 & -0.0013674 &  0.0018486 \\ 
711 & 779.9275805 & -0.0023947 &  0.0021285 \\ 
712 & 780.6237060 & -0.0012257 &  0.0020426 \\ 
713 & 781.3198315 & -0.0013720 &  0.0019812 \\ 
714 & 782.0159570 & -0.0005512 &  0.0024176 \\ 
715 & 782.7120825 & -0.0015571 &  0.0023130 \\ 
716 & 783.4082080 & -0.0011247 &  0.0022141 \\ 
717 & 784.1043334 & 0.0004418 &  0.0024811 \\ 
718 & 784.8004589 & -0.0009652 &  0.0027000 \\ 
719 & 785.4965844 & -0.0019535 &  0.0023137 \\ 
720 & 786.1927099 & -0.0015449 &  0.0019777 \\ 
721 & 786.8888354 & -0.0007118 &  0.0023423 \\ 
722 & 787.5849609 & -0.0017410 &  0.0020127 \\ 
723 & 788.2810864 & -0.0019757 &  0.0020180 \\ 
724 & 788.9772118 & -0.0020015 &  0.0016368 \\ 
725 & 789.6733373 & -0.0022600 &  0.0021020 \\ 
726 & 790.3694628 & -0.0014106 &  0.0016033 \\ 
727 & 791.0655883 & -0.0009774 &  0.0020248 \\ 
728 & 791.7617138 & -0.0006278 &  0.0016596 \\ 
729 & 792.4578393 & -0.0015830 &  0.0025255 \\ 
730 & 793.1539648 & -0.0005722 &  0.0020783 \\ 
731 & 793.8500902 & 0.0002512 &  0.0024177 \\ 
732 & 794.5462157 & -0.0007994 &  0.0024468 \\ 
733 & 795.2423412 & -0.0002814 &  0.0025936 \\ 
734 & 795.9384667 & 0.0005433 &  0.0022295 \\ 
735 & 796.6345922 & -0.0014163 &  0.0022742 \\ 
736 & 797.3307177 & 0.0002037 &  0.0029747 \\ 
737 & 798.0268432 & -0.0003605 &  0.0020282 \\ 
738 & 798.7229686 & 0.0001017 &  0.0022558 \\ 
739 & 799.4190941 & -0.0003733 &  0.0026044 \\ 
740 & 800.1152196 & -0.0006647 &  0.0026540 \\ 
741 & 800.8113451 & 0.0001141 &  0.0029460 \\ 
742 & 801.5074706 & -0.0019770 &  0.0024108 \\ 
743 & 802.2035961 & 0.0010360 &  0.0025123 \\ 
744 & 802.8997216 & 0.0002925 &  0.0025908 \\ 
745 & 803.5958470 & 0.0010448 &  0.0027697 \\ 
746 & 804.2919725 & -0.0006602 &  0.0022873 \\ 
747 & 804.9880980 & 0.0006155 &  0.0025336 \\ 
748 & 805.6842235 & -0.0003576 &  0.0022374 \\ 
749 & 806.3803490 & -0.0000240 &  0.0025154 \\ 
750 & 807.0764745 & -0.0006963 &  0.0026663 \\ 
752 & 808.4687254 & 0.0006061 &  0.0025558 \\ 
753 & 809.1648509 & -0.0021813 &  0.0025629 \\ 
754 & 809.8609764 & 0.0000208 &  0.0023672 \\ 
755 & 810.5571019 & -0.0004853 &  0.0023303 \\ 
756 & 811.2532274 & 0.0003096 &  0.0021266 \\ 
757 & 811.9493529 & -0.0005511 &  0.0022081 \\ 
758 & 812.6454784 & -0.0008044 &  0.0027962 \\ 
759 & 813.3416038 & -0.0008554 &  0.0026294 \\ 
760 & 814.0377293 & -0.0002075 &  0.0034658 \\ 
761 & 814.7338548 & 0.0006833 &  0.0029648 \\ 
762 & 815.4299803 & 0.0012733 &  0.0030923 \\ 
763 & 816.1261058 & 0.0022162 &  0.0033698 \\ 
764 & 816.8222313 & 0.0017569 &  0.0034301 \\ 
765 & 817.5183568 & 0.0010221 &  0.0033067 \\ 
766 & 818.2144822 & 0.0003770 &  0.0032952 \\ 
767 & 818.9106077 & 0.0036779 &  0.0045721 \\ 
768 & 819.6067332 & 0.0002274 &  0.0028527 \\ 
770 & 820.9989842 & 0.0008367 &  0.0029472 \\ 
771 & 821.6951097 & 0.0005481 &  0.0031084 \\ 
772 & 822.3912352 & 0.0003510 &  0.0033142 \\ 
773 & 823.0873606 & -0.0002101 &  0.0033029 \\ 
774 & 823.7834861 & -0.0000148 &  0.0034723 \\ 
775 & 824.4796116 & 0.0034931 &  0.0033746 \\ 
776 & 825.1757371 & 0.0006941 &  0.0036088 \\ 
777 & 825.8718626 & 0.0020883 &  0.0039101 \\ 
778 & 826.5679881 & 0.0015554 &  0.0036507 \\ 
779 & 827.2641136 & 0.0011432 &  0.0041719 \\ 
780 & 827.9602390 & 0.0014056 &  0.0043788 \\ 
781 & 828.6563645 & 0.0024475 &  0.0033812 \\ 
782 & 829.3524900 & 0.0001025 &  0.0030059 \\ 
783 & 830.0486155 & 0.0002035 &  0.0031828 \\ 
784 & 830.7447410 & 0.0005871 &  0.0033014 \\ 
785 & 831.4408665 & 0.0007928 &  0.0029046 \\ 
786 & 832.1369920 & 0.0012429 &  0.0041213 \\ 
787 & 832.8331174 & 0.0011341 &  0.0042748 \\ 
788 & 833.5292429 & 0.0012176 &  0.0037699 \\ 
789 & 834.2253684 & 0.0017991 &  0.0037958 \\ 
790 & 834.9214939 & 0.0016603 &  0.0042704 \\ 
791 & 835.6176194 & 0.0018656 &  0.0045510 \\ 
792 & 836.3137449 & 0.0030148 &  0.0036406 \\ 
793 & 837.0098704 & 0.0023367 &  0.0044979 \\ 
794 & 837.7059958 & 0.0004125 &  0.0037719 \\ 
795 & 838.4021213 & 0.0026446 &  0.0039966 \\ 
798 & 840.4904978 & 0.0008718 &  0.0040686 \\ 
799 & 841.1866233 & 0.0008291 &  0.0035160 \\ 
800 & 841.8827488 & -0.0003954 &  0.0034348 \\ 
801 & 842.5788742 & 0.0001267 &  0.0035430 \\ 
802 & 843.2749997 & -0.0000964 &  0.0036483 \\ 
803 & 843.9711252 & 0.0014674 &  0.0034374 \\ 
804 & 844.6672507 & 0.0014007 &  0.0040786 \\ 
805 & 845.3633762 & 0.0003048 &  0.0038655 \\ 
806 & 846.0595017 & 0.0021737 &  0.0046570 \\ 
807 & 846.7556272 & 0.0023077 &  0.0039235 \\ 
808 & 847.4517526 & 0.0026006 &  0.0042411 \\ 
809 & 848.1478781 & 0.0021086 &  0.0032854 \\ 
810 & 848.8440036 & 0.0021374 &  0.0035175 \\ 
811 & 849.5401291 & 0.0022389 &  0.0033821 \\ 
812 & 850.2362546 & -0.0006376 &  0.0036347 \\ 
813 & 850.9323801 & 0.0027125 &  0.0044599 \\ 
814 & 851.6285056 & 0.0018701 &  0.0036786 \\ 
815 & 852.3246310 & 0.0010575 &  0.0038507 \\ 
816 & 853.0207565 & 0.0016510 &  0.0037228 \\ 
817 & 853.7168820 & 0.0018661 &  0.0037770 \\ 
818 & 854.4130075 & 0.0018971 &  0.0040505 \\ 
819 & 855.1091330 & 0.0017774 &  0.0043743 \\ 
820 & 855.8052585 & 0.0016123 &  0.0040660 \\ 
821 & 856.5013840 & 0.0024472 &  0.0040383 \\ 
822 & 857.1975094 & 0.0042325 &  0.0050516 \\ 
823 & 857.8936349 & 0.0028149 &  0.0041508 \\ 
824 & 858.5897604 & 0.0008862 &  0.0036250 \\ 
825 & 859.2858859 & 0.0011984 &  0.0035218 \\ 
826 & 859.9820114 & 0.0017559 &  0.0037794 \\ 
827 & 860.6781369 & 0.0011942 &  0.0036828 \\ 
828 & 861.3742624 & 0.0010641 &  0.0034581 \\ 
829 & 862.0703878 & 0.0013869 &  0.0042385 \\ 
830 & 862.7665133 & 0.0002198 &  0.0041467 \\ 
831 & 863.4626388 & 0.0019061 &  0.0038974 \\ 
832 & 864.1587643 & 0.0021164 &  0.0041909 \\ 
833 & 864.8548898 & 0.0028018 &  0.0042804 \\ 
834 & 865.5510153 & 0.0039657 &  0.0057322 \\ 
835 & 866.2471408 & 0.0022600 &  0.0049575 \\ 
836 & 866.9432662 & 0.0052296 &  0.0052789 \\ 
837 & 867.6393917 & 0.0030449 &  0.0048844 \\ 
838 & 868.3355172 & 0.0028181 &  0.0051036 \\ 
839 & 869.0316427 & 0.0031187 &  0.0050649 \\ 
840 & 869.7277682 & 0.0026472 &  0.0053926 \\ 
842 & 871.1200192 & 0.0012386 &  0.0045075 \\ 
843 & 871.8161446 & 0.0034189 &  0.0052368 \\ 
844 & 872.5122701 & 0.0027392 &  0.0050898 \\ 
845 & 873.2083956 & 0.0039179 &  0.0053367 \\ 
846 & 873.9045211 & 0.0028184 &  0.0049801 \\ 
847 & 874.6006466 & 0.0031883 &  0.0054677 \\ 
848 & 875.2967721 & 0.0036673 &  0.0055103 \\ 
849 & 875.9928976 & 0.0032304 &  0.0059649 \\ 
850 & 876.6890230 & 0.0034860 &  0.0056378 \\ 
851 & 877.3851485 & 0.0033616 &  0.0055813 \\ 
852 & 878.0812740 & 0.0033078 &  0.0051548 \\ 
853 & 878.7773995 & 0.0030390 &  0.0054125 \\ 
854 & 879.4735250 & 0.0030706 &  0.0054096 \\ 
855 & 880.1696505 & 0.0035235 &  0.0033288 \\ 
856 & 880.8657759 & 0.0038830 &  0.0046539 \\ 
857 & 881.5619014 & -0.0072119 &  0.0057116 \\ 
858 & 882.2580269 & 0.0030162 &  0.0041661 \\ 
859 & 882.9541524 & 0.0040184 &  0.0040675 \\ 
860 & 883.6502779 & 0.0024265 &  0.0049726 \\ 
861 & 884.3464034 & 0.0019477 &  0.0046148 \\ 
862 & 885.0425289 & 0.0035367 &  0.0047963 \\ 
863 & 885.7386543 & 0.0016075 &  0.0044616 \\ 
864 & 886.4347798 & 0.0037356 &  0.0047958 \\ 
865 & 887.1309053 & 0.0031617 &  0.0039865 \\ 
866 & 887.8270308 & 0.0021825 &  0.0044792 \\ 
867 & 888.5231563 & 0.0025109 &  0.0046431 \\ 
868 & 889.2192818 & 0.0028732 &  0.0050489 \\ 
869 & 889.9154073 & 0.0020142 &  0.0045404 \\ 
870 & 890.6115327 & 0.0033393 &  0.0046132 \\ 
871 & 891.3076582 & 0.0027401 &  0.0041576 \\ 
872 & 892.0037837 & 0.0041904 &  0.0040207 \\ 
873 & 892.6999092 & 0.0018351 &  0.0042545 \\ 
874 & 893.3960347 & 0.0028151 &  0.0038347 \\ 
875 & 894.0921602 & 0.0015063 &  0.0042926 \\ 
876 & 894.7882857 & 0.0008940 &  0.0044169 \\ 
877 & 895.4844111 & 0.0020448 &  0.0047215 \\ 
878 & 896.1805366 & 0.0040935 &  0.0047583 \\ 
879 & 896.8766621 & 0.0030437 &  0.0053563 \\ 
880 & 897.5727876 & 0.0035721 &  0.0049859 \\ 
881 & 898.2689131 & 0.0036387 &  0.0047796 \\ 
882 & 898.9650386 & 0.0026514 &  0.0050198 \\ 
883 & 899.6611641 & 0.0004840 &  0.0050849 \\ 
884 & 900.3572895 & 0.0035735 &  0.0055036 \\ 
885 & 901.0534150 & 0.0041198 &  0.0043348 \\ 
886 & 901.7495405 & 0.0032048 &  0.0048839 \\ 
888 & 903.1417915 & 0.0023114 &  0.0025173 \\ 
889 & 903.8379170 & 0.0036026 &  0.0048709 \\ 
890 & 904.5340425 & 0.0021141 &  0.0052689 \\ 
891 & 905.2301679 & 0.0022865 &  0.0051175 \\ 
892 & 905.9262934 & 0.0036042 &  0.0049549 \\ 
893 & 906.6224189 & 0.0005335 &  0.0039615 \\ 
894 & 907.3185444 & 0.0032542 &  0.0048458 \\ 
895 & 908.0146699 & 0.0029759 &  0.0050171 \\ 
896 & 908.7107954 & 0.0037201 &  0.0050864 \\ 
897 & 909.4069209 & 0.0032733 &  0.0049462 \\ 
898 & 910.1030463 & 0.0032092 &  0.0046996 \\ 
899 & 910.7991718 & 0.0022588 &  0.0058737 \\ 
900 & 911.4952973 & 0.0033646 &  0.0044284 \\ 
901 & 912.1914228 & 0.0012914 &  0.0043955 \\ 
902 & 912.8875483 & 0.0026469 &  0.0040978 \\ 
903 & 913.5836738 & 0.0017833 &  0.0041449 \\ 
904 & 914.2797993 & 0.0013171 &  0.0044411 \\ 
905 & 914.9759247 & 0.0013410 &  0.0040928 \\ 
906 & 915.6720502 & 0.0025150 &  0.0047888 \\ 
907 & 916.3681757 & 0.0025116 &  0.0048663 \\ 
908 & 917.0643012 & 0.0030727 &  0.0050934 \\ 
909 & 917.7604267 & 0.0028410 &  0.0050919 \\ 
910 & 918.4565522 & -0.0146240 &  0.0037599 \\ 
911 & 919.1526777 & 0.0019489 &  0.0051716 \\ 
912 & 919.8488031 & 0.0025535 &  0.0046741 \\ 
913 & 920.5449286 & 0.0022102 &  0.0050155 \\ 
914 & 921.2410541 & 0.0024125 &  0.0049458 \\ 
915 & 921.9371796 & 0.0025345 &  0.0045774 \\ 
916 & 922.6333051 & 0.0009279 &  0.0037689 \\ 
917 & 923.3294306 & 0.0023493 &  0.0042951 \\ 
918 & 924.0255561 & 0.0035358 &  0.0041314 \\ 
919 & 924.7216815 & 0.0016180 &  0.0045978 \\ 
920 & 925.4178070 & 0.0014942 &  0.0046166 \\ 
921 & 926.1139325 & 0.0024967 &  0.0051749 \\ 
922 & 926.8100580 & 0.0021867 &  0.0049832 \\ 
923 & 927.5061835 & 0.0026746 &  0.0045744 \\ 
924 & 928.2023090 & 0.0016717 &  0.0053116 \\ 
926 & 929.5945599 & 0.0029536 &  0.0050370 \\ 
927 & 930.2906854 & 0.0017364 &  0.0052525 \\ 
928 & 930.9868109 & 0.0032883 &  0.0050469 \\ 
929 & 931.6829364 & 0.0033442 &  0.0050818 \\ 
930 & 932.3790619 & 0.0016036 &  0.0046637 \\ 
931 & 933.0751874 & 0.0027878 &  0.0043133 \\ 
933 & 934.4674383 & 0.0015635 &  0.0039781 \\ 
934 & 935.1635638 & 0.0020386 &  0.0044854 \\ 
935 & 935.8596893 & 0.0027893 &  0.0043267 \\ 
936 & 936.5558148 & 0.0052901 &  0.0044210 \\ 
937 & 937.2519403 & 0.0002999 &  0.0044382 \\ 
938 & 937.9480658 & 0.0017377 &  0.0047274 \\ 
939 & 938.6441913 & 0.0045065 &  0.0058902 \\ 
940 & 939.3403167 & 0.0043134 &  0.0056454 \\ 
941 & 940.0364422 & 0.0043056 &  0.0052919 \\ 
942 & 940.7325677 & 0.0043157 &  0.0054608 \\ 
943 & 941.4286932 & 0.0031932 &  0.0045191 \\ 
944 & 942.1248187 & 0.0043057 &  0.0050943 \\ 
945 & 942.8209442 & 0.0031749 &  0.0051933 \\ 
946 & 943.5170697 & 0.0051853 &  0.0056897 \\ 
947 & 944.2131951 & 0.0036914 &  0.0053670 \\ 
948 & 944.9093206 & 0.0049897 &  0.0056547 \\ 
949 & 945.6054461 & 0.0059026 &  0.0057812 \\ 
950 & 946.3015716 & 0.0041998 &  0.0053352 \\ 
951 & 946.9976971 & 0.0056925 &  0.0063844 \\ 
952 & 947.6938226 & 0.0053909 &  0.0056876 \\ 
953 & 948.3899481 & 0.0051036 &  0.0068143 \\ 
954 & 949.0860735 & 0.0060409 &  0.0066146 \\ 
955 & 949.7821990 & 0.0048362 &  0.0067828 \\ 
956 & 950.4783245 & 0.0044106 &  0.0065098 \\ 
957 & 951.1744500 & 0.0067359 &  0.0080356 \\ 
958 & 951.8705755 & 0.0031287 &  0.0057828 \\ 
959 & 952.5667010 & 0.0046600 &  0.0056509 \\ 
960 & 953.2628265 & 0.0045607 &  0.0057567 \\ 
961 & 953.9589519 & 0.0033692 &  0.0057230 \\ 
962 & 954.6550774 & 0.0044928 &  0.0060617 \\ 
963 & 955.3512029 & 0.0048478 &  0.0060097 \\ 
964 & 956.0473284 & 0.0051838 &  0.0064733 \\ 
965 & 956.7434539 & 0.0055565 &  0.0068524 \\ 
966 & 957.4395794 & 0.0064467 &  0.0065566 \\ 
967 & 958.1357049 & 0.0059676 &  0.0071516 \\ 
968 & 958.8318303 & 0.0048552 &  0.0073660 \\ 
969 & 959.5279558 & 0.0070336 &  0.0078281 \\ 
971 & 960.9202068 & 0.0073259 &  0.0064406 \\ 
972 & 961.6163323 & 0.0061281 &  0.0067070 \\ 
973 & 962.3124578 & 0.0058083 &  0.0066676 \\ 
974 & 963.0085833 & 0.0056341 &  0.0069566 \\ 
975 & 963.7047087 & 0.0053305 &  0.0064381 \\ 
976 & 964.4008342 & 0.0054077 &  0.0063951 \\ 
977 & 965.0969597 & 0.0055372 &  0.0064599 \\ 
979 & 966.4892107 & 0.0063269 &  0.0066132 \\ 
980 & 967.1853362 & 0.0085674 &  0.0099168 \\ 
981 & 967.8814617 & 0.0060426 &  0.0066423 \\ 
982 & 968.5775871 & 0.0062753 &  0.0076374 \\ 
983 & 969.2737126 & 0.0066664 &  0.0071531 \\ 
984 & 969.9698381 & 0.0066113 &  0.0068689 \\ 
985 & 970.6659636 & 0.0068393 &  0.0086419 \\ 
987 & 972.0582146 & 0.0049549 &  0.0057467 \\ 
988 & 972.7543401 & 0.0038995 &  0.0059203 \\ 
989 & 973.4504655 & 0.0061515 &  0.0063271 \\ 
990 & 974.1465910 & 0.0049639 &  0.0062482 \\ 
991 & 974.8427165 & 0.0049008 &  0.0060681 \\ 
992 & 975.5388420 & 0.0058748 &  0.0057955 \\ 
993 & 976.2349675 & 0.0060714 &  0.0059120 \\ 
994 & 976.9310930 & 0.0061842 &  0.0065215 \\ 
995 & 977.6272184 & 0.0055728 &  0.0064269 \\ 
996 & 978.3233439 & 0.0060330 &  0.0062648 \\ 
997 & 979.0194694 & 0.0064812 &  0.0064863 \\ 
998 & 979.7155949 & 0.0059576 &  0.0071364 \\ 
999 & 980.4117204 & 0.0075971 &  0.0064289 \\ 
1000 & 981.1078459 & 0.0062503 &  0.0058719 \\ 
1001 & 981.8039714 & 0.0049916 &  0.0054781 \\ 
1002 & 982.5000968 & 0.0048601 &  0.0053117 \\ 
1003 & 983.1962223 & 0.0039743 &  0.0051056 \\ 
1004 & 983.8923478 & 0.0048228 &  0.0055424 \\ 
1005 & 984.5884733 & 0.0049756 &  0.0053831 \\ 
1006 & 985.2845988 & 0.0062283 &  0.0053572 \\ 
1007 & 985.9807243 & 0.0017155 &  0.0059009 \\ 
1008 & 986.6768498 & 0.0034510 &  0.0058713 \\ 
1009 & 987.3729752 & 0.0074181 &  0.0061821 \\ 
1010 & 988.0691007 & 0.0043723 &  0.0054561 \\ 
1011 & 988.7652262 & 0.0072450 &  0.0054255 \\ 
1012 & 989.4613517 & 0.0053528 &  0.0066467 \\ 
1013 & 990.1574772 & 0.0056842 &  0.0059122 \\ 
1014 & 990.8536027 & 0.0062881 &  0.0059988 \\ 
1015 & 991.5497282 & 0.0040960 &  0.0050892 \\ 
1016 & 992.2458536 & 0.0051150 &  0.0052065 \\ 
1017 & 992.9419791 & 0.0057272 &  0.0063799 \\ 
1018 & 993.6381046 & 0.0037941 &  0.0047817 \\ 
1019 & 994.3342301 & 0.0055616 &  0.0055622 \\ 
1020 & 995.0303556 & 0.0060213 &  0.0054660 \\ 
1021 & 995.7264811 & 0.0048504 &  0.0057241 \\ 
1024 & 997.8148575 & 0.0069591 &  0.0066490 \\ 
1025 & 998.5109830 & 0.0054426 &  0.0063314 \\ 
1026 & 999.2071085 & 0.0017766 &  0.0068636 \\ 
1027 & 999.9032340 & 0.0054472 &  0.0062450 \\ 
1028 & 1000.5993595 & 0.0049717 &  0.0066199 \\ 
1029 & 1001.2954850 & 0.0053484 &  0.0063073 \\ 
1030 & 1001.9916104 & 0.0074905 &  0.0054212 \\ 
1031 & 1002.6877359 & 0.0077946 &  0.0051368 \\ 
1036 & 1006.1683634 & 0.0053217 &  0.0055412 \\ 
1037 & 1006.8644888 & 0.0059602 &  0.0062415 \\ 
1038 & 1007.5606143 & 0.0048997 &  0.0061476 \\ 
1039 & 1008.2567398 & 0.0061172 &  0.0064127 \\ 
1040 & 1008.9528653 & 0.0051057 &  0.0061844 \\ 
1041 & 1009.6489908 & 0.0063648 &  0.0068698 \\ 
1042 & 1010.3451163 & 0.0050451 &  0.0063865 \\ 
1043 & 1011.0412418 & 0.0047679 &  0.0061755 \\ 
1044 & 1011.7373672 & 0.0075032 &  0.0059029 \\ 
1045 & 1012.4334927 & 0.0056775 &  0.0054397 \\ 
1046 & 1013.1296182 & 0.0062977 &  0.0056159 \\ 
1047 & 1013.8257437 & 0.0071667 &  0.0057682 \\ 
1048 & 1014.5218692 & 0.0055466 &  0.0056728 \\ 
1049 & 1015.2179947 & 0.0043940 &  0.0061710 \\ 
1050 & 1015.9141202 & 0.0027736 &  0.0058690 \\ 
1051 & 1016.6102456 & 0.0058174 &  0.0062064 \\ 
1052 & 1017.3063711 & 0.0067042 &  0.0060883 \\ 
1053 & 1018.0024966 & 0.0046697 &  0.0066378 \\ 
1054 & 1018.6986221 & 0.0062686 &  0.0062903 \\ 
1055 & 1019.3947476 & 0.0059860 &  0.0066895 \\ 
1056 & 1020.0908731 & 0.0055201 &  0.0070500 \\ 
1057 & 1020.7869986 & 0.0075438 &  0.0060424 \\ 
1058 & 1021.4831240 & 0.0042812 &  0.0057713 \\ 
1059 & 1022.1792495 & 0.0068221 &  0.0056802 \\ 
1060 & 1022.8753750 & 0.0049969 &  0.0043194 \\ 
1061 & 1023.5715005 & 0.0039917 &  0.0057975 \\ 
1062 & 1024.2676260 & 0.0043688 &  0.0056588 \\ 
1063 & 1024.9637515 & 0.0067993 &  0.0060806 \\ 
1064 & 1025.6598770 & 0.0060354 &  0.0062989 \\ 
1065 & 1026.3560024 & 0.0056668 &  0.0061402 \\ 
1066 & 1027.0521279 & 0.0067854 &  0.0048372 \\ 
1067 & 1027.7482534 & 0.0047287 &  0.0064789 \\ 
1068 & 1028.4443789 & 0.0041714 &  0.0063891 \\ 
1069 & 1029.1405044 & 0.0058169 &  0.0067641 \\ 
1070 & 1029.8366299 & 0.0110743 &  0.0079582 \\ 
1071 & 1030.5327554 & 0.0063922 &  0.0067208 \\ 
1072 & 1031.2288808 & 0.0041165 &  0.0057970 \\ 
1074 & 1032.6211318 & 0.0057164 &  0.0045153 \\ 
1075 & 1033.3172573 & 0.0051171 &  0.0053418 \\ 
1076 & 1034.0133828 & 0.0047394 &  0.0056219 \\ 
1077 & 1034.7095083 & 0.0054207 &  0.0057266 \\ 
1078 & 1035.4056338 & 0.0054392 &  0.0059107 \\ 
1079 & 1036.1017592 & 0.0031115 &  0.0055396 \\ 
1080 & 1036.7978847 & 0.0056159 &  0.0054403 \\ 
1081 & 1037.4940102 & 0.0057994 &  0.0059410 \\ 
1082 & 1038.1901357 & 0.0052157 &  0.0056463 \\ 
1083 & 1038.8862612 & 0.0046042 &  0.0055587 \\ 
1084 & 1039.5823867 & 0.0043804 &  0.0062243 \\ 
1085 & 1040.2785122 & 0.0015831 &  0.0064639 \\ 
1086 & 1040.9746376 & 0.0030393 &  0.0057505 \\ 
1087 & 1041.6707631 & 0.0073542 &  0.0047926 \\ 
1088 & 1042.3668886 & 0.0033360 &  0.0044573 \\ 
1089 & 1043.0630141 & 0.0044677 &  0.0049284 \\ 
1090 & 1043.7591396 & 0.0047643 &  0.0046699 \\ 
1091 & 1044.4552651 & 0.0036961 &  0.0051832 \\ 
1092 & 1045.1513906 & 0.0035944 &  0.0056516 \\ 
1093 & 1045.8475160 & 0.0033329 &  0.0054018 \\ 
1094 & 1046.5436415 & 0.0049117 &  0.0053671 \\ 
1095 & 1047.2397670 & 0.0043308 &  0.0060468 \\ 
1096 & 1047.9358925 & 0.0039058 &  0.0055984 \\ 
1097 & 1048.6320180 & 0.0047454 &  0.0061882 \\ 
1098 & 1049.3281435 & 0.0043428 &  0.0073031 \\ 
1102 & 1052.1126454 & 0.0023239 &  0.0051504 \\ 
1103 & 1052.8087709 & 0.0039071 &  0.0047736 \\ 
1104 & 1053.5048964 & 0.0048046 &  0.0051045 \\ 
1105 & 1054.2010219 & 0.0043921 &  0.0055104 \\ 
1107 & 1055.5932728 & 0.0045087 &  0.0050753 \\ 
1108 & 1056.2893983 & 0.0039307 &  0.0062160 \\ 
1109 & 1056.9855238 & 0.0033273 &  0.0058339 \\ 
1110 & 1057.6816493 & 0.0039875 &  0.0049223 \\ 
1111 & 1058.3777748 & 0.0027482 &  0.0047971 \\ 
1113 & 1059.7700258 & 0.0052902 &  0.0062497 \\ 
1114 & 1060.4661512 & 0.0049402 &  0.0052462 \\ 
1115 & 1061.1622767 & 0.0039966 &  0.0053110 \\ 
1116 & 1061.8584022 & 0.0027033 &  0.0052751 \\ 
1117 & 1062.5545277 & 0.0039022 &  0.0054600 \\ 
1118 & 1063.2506532 & 0.0050213 &  0.0040517 \\ 
1119 & 1063.9467787 & 0.0035589 &  0.0046903 \\ 
1120 & 1064.6429042 & 0.0048944 &  0.0042336 \\ 
1121 & 1065.3390296 & -0.0028680 &  0.0041962 \\ 
1122 & 1066.0351551 & 0.0024479 &  0.0042936 \\ 
1123 & 1066.7312806 & 0.0016061 &  0.0044710 \\ 
1124 & 1067.4274061 & 0.0035689 &  0.0045306 \\ 
1125 & 1068.1235316 & 0.0028440 &  0.0068486 \\ 
1126 & 1068.8196571 & 0.0034078 &  0.0047227 \\ 
1127 & 1069.5157826 & 0.0028482 &  0.0049833 \\ 
1128 & 1070.2119080 & 0.0023224 &  0.0048870 \\ 
1129 & 1070.9080335 & 0.0031601 &  0.0048044 \\ 
1130 & 1071.6041590 & 0.0019908 &  0.0047645 \\ 
1131 & 1072.3002845 & 0.0027369 &  0.0037953 \\ 
1132 & 1072.9964100 & 0.0013470 &  0.0041235 \\ 
1133 & 1073.6925355 & 0.0013571 &  0.0037543 \\ 
1134 & 1074.3886609 & 0.0031792 &  0.0038790 \\ 
1135 & 1075.0847864 & -0.0004667 &  0.0035342 \\ 
1136 & 1075.7809119 & 0.0030464 &  0.0039406 \\ 
1137 & 1076.4770374 & 0.0013797 &  0.0047557 \\ 
1138 & 1077.1731629 & 0.0014353 &  0.0045184 \\ 
1139 & 1077.8692884 & 0.0006662 &  0.0046930 \\ 
1140 & 1078.5654139 & 0.0035237 &  0.0042612 \\ 
1141 & 1079.2615393 & 0.0023786 &  0.0040362 \\ 
1142 & 1079.9576648 & 0.0028973 &  0.0047872 \\ 
1143 & 1080.6537903 & 0.0017015 &  0.0049766 \\ 
1144 & 1081.3499158 & 0.0045678 &  0.0047402 \\ 
1145 & 1082.0460413 & 0.0021602 &  0.0053248 \\ 
1146 & 1082.7421668 & -0.0006106 &  0.0055829 \\ 
1147 & 1083.4382923 & 0.0024649 &  0.0046781 \\ 
1148 & 1084.1344177 & 0.0013682 &  0.0052100 \\ 
1149 & 1084.8305432 & 0.0008379 &  0.0040547 \\ 
1150 & 1085.5266687 & 0.0018889 &  0.0039449 \\ 
1151 & 1086.2227942 & 0.0007420 &  0.0037331 \\ 
1152 & 1086.9189197 & 0.0026434 &  0.0053301 \\ 
1154 & 1088.3111707 & 0.0019740 &  0.0044875 \\ 
1155 & 1089.0072961 & 0.0022049 &  0.0044984 \\ 
1156 & 1089.7034216 & 0.0032279 &  0.0051547 \\ 
1157 & 1090.3995471 & 0.0040909 &  0.0046959 \\ 
1158 & 1091.0956726 & 0.0027087 &  0.0046354 \\ 
1159 & 1091.7917981 & 0.0026782 &  0.0050848 \\ 
1160 & 1092.4879236 & 0.0065920 &  0.0038744 \\ 
1161 & 1093.1840491 & 0.0023336 &  0.0037936 \\ 
1169 & 1098.7530529 & 0.0037505 &  0.0044698 \\ 
1170 & 1099.4491784 & 0.0007595 &  0.0049989 \\ 
1171 & 1100.1453039 & 0.0031279 &  0.0049158 \\ 
1172 & 1100.8414294 & 0.0016806 &  0.0039841 \\ 
1173 & 1101.5375549 & 0.0007491 &  0.0045565 \\ 
1174 & 1102.2336804 & 0.0009796 &  0.0043094 \\ 
1175 & 1102.9298059 & 0.0025724 &  0.0055678 \\ 
1176 & 1103.6259313 & 0.0002713 &  0.0045972 \\ 
1177 & 1104.3220568 & 0.0012052 &  0.0053729 \\ 
1178 & 1105.0181823 & 0.0023366 &  0.0036691 \\ 
1179 & 1105.7143078 & 0.0018433 &  0.0034852 \\ 
1180 & 1106.4104333 & 0.0003898 &  0.0036715 \\ 
1181 & 1107.1065588 & 0.0024523 &  0.0038507 \\ 
1182 & 1107.8026843 & 0.0023851 &  0.0046320 \\ 
1183 & 1108.4988097 & 0.0010453 &  0.0044604 \\ 
1184 & 1109.1949352 & 0.0050562 &  0.0039098 \\ 
1185 & 1109.8910607 & 0.0017173 &  0.0039034 \\ 
1186 & 1110.5871862 & 0.0025317 &  0.0039617 \\ 
1187 & 1111.2833117 & 0.0026790 &  0.0047919 \\ 
1188 & 1111.9794372 & 0.0047265 &  0.0029793 \\ 
1189 & 1112.6755627 & 0.0019983 &  0.0049887 \\ 
1190 & 1113.3716881 & 0.0022343 &  0.0048470 \\ 
1191 & 1114.0678136 & 0.0002992 &  0.0047149 \\ 
1192 & 1114.7639391 & -0.0006209 &  0.0042278 \\ 
1194 & 1116.1561901 & 0.0011046 &  0.0037086 \\ 
1195 & 1116.8523156 & 0.0009864 &  0.0037325 \\ 
1196 & 1117.5484411 & 0.0006957 &  0.0039334 \\ 
1197 & 1118.2445665 & -0.0010658 &  0.0060118 \\ 
1198 & 1118.9406920 & -0.0005082 &  0.0032876 \\ 
1199 & 1119.6368175 & 0.0019070 &  0.0042015 \\ 
1200 & 1120.3329430 & 0.0008424 &  0.0056301 \\ 
1201 & 1121.0290685 & 0.0005535 &  0.0038149 \\ 
1202 & 1121.7251940 & 0.0001015 &  0.0038450 \\ 
1203 & 1122.4213195 & 0.0004431 &  0.0034290 \\ 
1204 & 1123.1174449 & -0.0004570 &  0.0033603 \\ 
1205 & 1123.8135704 & 0.0018595 &  0.0030371 \\ 
1206 & 1124.5096959 & 0.0013341 &  0.0036138 \\ 
1207 & 1125.2058214 & -0.0010931 &  0.0035235 \\ 
1208 & 1125.9019469 & -0.0000190 &  0.0034791 \\ 
1209 & 1126.5980724 & -0.0005348 &  0.0030197 \\ 
1210 & 1127.2941979 & 0.0002506 &  0.0033091 \\ 
1211 & 1127.9903233 & -0.0004047 &  0.0038435 \\ 
1212 & 1128.6864488 & -0.0005912 &  0.0027018 \\ 
1213 & 1129.3825743 & -0.0009684 &  0.0031602 \\ 
1214 & 1130.0786998 & -0.0007578 &  0.0029306 \\ 
1215 & 1130.7748253 & -0.0009153 &  0.0036067 \\ 
1216 & 1131.4709508 & -0.0012675 &  0.0028843 \\ 
1217 & 1132.1670763 & 0.0006931 &  0.0034176 \\ 
1218 & 1132.8632017 & 0.0007416 &  0.0026443 \\ 
1219 & 1133.5593272 & -0.0009763 &  0.0033539 \\ 
1220 & 1134.2554527 & -0.0011864 &  0.0030269 \\ 
1221 & 1134.9515782 & -0.0000045 &  0.0030841 \\ 
1222 & 1135.6477037 & 0.0004596 &  0.0031378 \\ 
1223 & 1136.3438292 & -0.0004369 &  0.0023266 \\ 
1224 & 1137.0399547 & -0.0005066 &  0.0025555 \\ 
1225 & 1137.7360801 & -0.0019961 &  0.0020855 \\ 
1226 & 1138.4322056 & 0.0006255 &  0.0025209 \\ 
1227 & 1139.1283311 & -0.0006628 &  0.0028818 \\ 
1228 & 1139.8244566 & -0.0010597 &  0.0032758 \\ 
1229 & 1140.5205821 & -0.0003632 &  0.0030112 \\ 
1230 & 1141.2167076 & 0.0009297 &  0.0029676 \\ 
1231 & 1141.9128331 & 0.0005710 &  0.0031327 \\ 
1232 & 1142.6089585 & 0.0014133 &  0.0029978 \\ 
1233 & 1143.3050840 & 0.0002852 &  0.0031104 \\ 
1234 & 1144.0012095 & -0.0003600 &  0.0030531 \\ 
1235 & 1144.6973350 & 0.0006339 &  0.0033495 \\ 
1236 & 1145.3934605 & -0.0002867 &  0.0025529 \\ 
1237 & 1146.0895860 & 0.0007880 &  0.0028771 \\ 
1238 & 1146.7857115 & -0.0000442 &  0.0021184 \\ 
1239 & 1147.4818369 & 0.0007345 &  0.0026346 \\ 
1241 & 1148.8740879 & 0.0010978 &  0.0030300 \\ 
1242 & 1149.5702134 & -0.0015566 &  0.0030760 \\ 
1243 & 1150.2663389 & 0.0000153 &  0.0027170 \\ 
1244 & 1150.9624644 & -0.0001819 &  0.0028892 \\ 
1245 & 1151.6585899 & 0.0009870 &  0.0029302 \\ 
1246 & 1152.3547153 & 0.0001768 &  0.0033824 \\ 
1247 & 1153.0508408 & -0.0005583 &  0.0027616 \\ 
1249 & 1154.4430918 & -0.0002235 &  0.0031218 \\ 
1250 & 1155.1392173 & 0.0013129 &  0.0030061 \\ 
1251 & 1155.8353428 & -0.0000293 &  0.0028393 \\ 
1252 & 1156.5314683 & 0.0009009 &  0.0025418 \\ 
1253 & 1157.2275937 & 0.0009372 &  0.0021445 \\ 
1254 & 1157.9237192 & 0.0013695 &  0.0024876 \\ 
1255 & 1158.6198447 & 0.0001716 &  0.0025138 \\ 
1256 & 1159.3159702 & -0.0007923 &  0.0027928 \\ 
1257 & 1160.0120957 & -0.0001233 &  0.0027139 \\ 
1258 & 1160.7082212 & 0.0002658 &  0.0030620 \\ 
1259 & 1161.4043467 & -0.0024619 &  0.0030533 \\ 
1260 & 1162.1004721 & -0.0006203 &  0.0031661 \\ 
1261 & 1162.7965976 & -0.0001983 &  0.0031599 \\ 
1262 & 1163.4927231 & 0.0015384 &  0.0029636 \\ 
1263 & 1164.1888486 & 0.0004864 &  0.0030859 \\ 
1264 & 1164.8849741 & -0.0027116 &  0.0050856 \\ 
1265 & 1165.5810996 & 0.0017775 &  0.0026695 \\ 
1266 & 1166.2772250 & 0.0019015 &  0.0025508 \\ 
1267 & 1166.9733505 & 0.0005350 &  0.0031800 \\ 
1268 & 1167.6694760 & 0.0021975 &  0.0027253 \\ 
1269 & 1168.3656015 & 0.0003239 &  0.0027411 \\ 
1270 & 1169.0617270 & 0.0010766 &  0.0025001 \\ 
1271 & 1169.7578525 & 0.0009422 &  0.0025684 \\ 
1272 & 1170.4539780 & 0.0016543 &  0.0024278 \\ 
1273 & 1171.1501034 & 0.0017130 &  0.0026721 \\ 
1274 & 1171.8462289 & 0.0012640 &  0.0029817 \\ 
1275 & 1172.5423544 & 0.0017286 &  0.0030284 \\ 
1276 & 1173.2384799 & -0.0005548 &  0.0030435 \\ 
1277 & 1173.9346054 & 0.0009341 &  0.0028709 \\ 
1278 & 1174.6307309 & 0.0023142 &  0.0027660 \\ 
1279 & 1175.3268564 & 0.0004007 &  0.0029471 \\ 
1280 & 1176.0229818 & 0.0019686 &  0.0028849 \\ 
1281 & 1176.7191073 & 0.0006144 &  0.0028344 \\ 
1282 & 1177.4152328 & 0.0007114 &  0.0025439 \\ 
1285 & 1179.5036093 & 0.0011784 &  0.0031365 \\ 
1286 & 1180.1997348 & -0.0007479 &  0.0039334 \\ 
1287 & 1180.8958602 & 0.0004395 &  0.0030808 \\ 
1288 & 1181.5919857 & 0.0011002 &  0.0029999 \\ 
1289 & 1182.2881112 & -0.0006793 &  0.0031318 \\ 
1290 & 1182.9842367 & -0.0005845 &  0.0035056 \\ 
1291 & 1183.6803622 & 0.0024451 &  0.0030645 \\ 
1292 & 1184.3764877 & 0.0018176 &  0.0029187 \\ 
1293 & 1185.0726132 & -0.0001958 &  0.0031265 \\ 
1294 & 1185.7687386 & 0.0011049 &  0.0029462 \\ 
1295 & 1186.4648641 & 0.0005543 &  0.0022368 \\ 
1296 & 1187.1609896 & -0.0008330 &  0.0029928 \\ 
1297 & 1187.8571151 & 0.0007590 &  0.0034149 \\ 
1298 & 1188.5532406 & 0.0012730 &  0.0030250 \\ 
1299 & 1189.2493661 & 0.0007425 &  0.0027388 \\ 
1300 & 1189.9454916 & 0.0000137 &  0.0041120 \\ 
1301 & 1190.6416170 & -0.0005879 &  0.0036963 \\ 
1302 & 1191.3377425 & 0.0007787 &  0.0038027 \\ 
1303 & 1192.0338680 & 0.0010642 &  0.0037452 \\ 
1304 & 1192.7299935 & 0.0000160 &  0.0037579 \\ 
1305 & 1193.4261190 & -0.0002505 &  0.0045042 \\ 
1306 & 1194.1222445 & 0.0005883 &  0.0039144 \\ 
1307 & 1194.8183700 & -0.0000893 &  0.0040444 \\ 
1308 & 1195.5144954 & 0.0005656 &  0.0045905 \\ 
1309 & 1196.2106209 & 0.0010838 &  0.0032005 \\ 
1310 & 1196.9067464 & 0.0001045 &  0.0034708 \\ 
1311 & 1197.6028719 & 0.0015361 &  0.0035110 \\ 
1312 & 1198.2989974 & 0.0004678 &  0.0035945 \\ 
1313 & 1198.9951229 & 0.0007366 &  0.0035675 \\ 
1314 & 1199.6912484 & -0.0004175 &  0.0033773 \\ 
1315 & 1200.3873738 & 0.0000144 &  0.0044985 \\ 
1316 & 1201.0834993 & 0.0005157 &  0.0040187 \\ 
1318 & 1202.4757503 & -0.0000780 &  0.0033616 \\ 
1319 & 1203.1718758 & 0.0009012 &  0.0038769 \\ 
1320 & 1203.8680013 & -0.0009551 &  0.0042216 \\ 
1321 & 1204.5641268 & 0.0000701 &  0.0052124 \\ 
1322 & 1205.2602522 & 0.0000104 &  0.0037477 \\ 
1323 & 1205.9563777 & 0.0003138 &  0.0035296 \\ 
1325 & 1207.3486287 & 0.0005410 &  0.0035587 \\ 
1326 & 1208.0447542 & 0.0013915 &  0.0043426 \\ 
1327 & 1208.7408797 & 0.0012790 &  0.0040885 \\ 
1328 & 1209.4370052 & 0.0003735 &  0.0037774 \\ 
1329 & 1210.1331306 & 0.0012431 &  0.0041907 \\ 
1330 & 1210.8292561 & 0.0001130 &  0.0041040 \\ 
1331 & 1211.5253816 & 0.0002193 &  0.0037039 \\ 
1332 & 1212.2215071 & 0.0010081 &  0.0036876 \\ 
1333 & 1212.9176326 & 0.0009492 &  0.0041115 \\ 
1334 & 1213.6137581 & -0.0006217 &  0.0047329 \\ 
1335 & 1214.3098836 & -0.0004766 &  0.0045297 \\ 
1336 & 1215.0060090 & 0.0006780 &  0.0039696 \\ 
1337 & 1215.7021345 & 0.0007915 &  0.0040060 \\ 
1338 & 1216.3982600 & -0.0009407 &  0.0050828 \\ 
1339 & 1217.0943855 & 0.0021484 &  0.0035378 \\ 
1340 & 1217.7905110 & 0.0013301 &  0.0041139 \\ 
1341 & 1218.4866365 & 0.0007382 &  0.0036948 \\ 
1342 & 1219.1827620 & 0.0005526 &  0.0041667 \\ 
1343 & 1219.8788874 & 0.0009623 &  0.0039634 \\ 
1344 & 1220.5750129 & 0.0004075 &  0.0041191 \\ 
1345 & 1221.2711384 & 0.0002289 &  0.0051509 \\ 
1346 & 1221.9672639 & 0.0000596 &  0.0047873 \\ 
1357 & 1229.6246442 & 0.0008546 &  0.0031884 \\ 
1358 & 1230.3207697 & 0.0008868 &  0.0039438 \\ 
1359 & 1231.0168952 & 0.0017871 &  0.0051746 \\ 
1360 & 1231.7130207 & 0.0003619 &  0.0044739 \\ 
1361 & 1232.4091462 & 0.0006420 &  0.0038861 \\ 
1362 & 1233.1052717 & 0.0004869 &  0.0045470 \\ 
1363 & 1233.8013972 & 0.0007187 &  0.0077911 \\ 
1364 & 1234.4975226 & -0.0010209 &  0.0033951 \\ 
1365 & 1235.1936481 & -0.0002071 &  0.0044415 \\ 
1366 & 1235.8897736 & 0.0012469 &  0.0037191 \\ 
1367 & 1236.5858991 & -0.0006713 &  0.0043591 \\ 
1368 & 1237.2820246 & 0.0014878 &  0.0046118 \\ 
1369 & 1237.9781501 & -0.0008600 &  0.0031619 \\ 
1371 & 1239.3704010 & 0.0012471 &  0.0034178 \\ 
1372 & 1240.0665265 & 0.0009651 &  0.0039642 \\ 
1373 & 1240.7626520 & 0.0018060 &  0.0036512 \\ 
1374 & 1241.4587775 & -0.0059635 &  0.0043256 \\ 
1375 & 1242.1549030 & -0.0009793 &  0.0044554 \\ 
1376 & 1242.8510285 & -0.0006545 &  0.0047599 \\ 
1377 & 1243.5471540 & -0.0008093 &  0.0049119 \\ 
1378 & 1244.2432794 & -0.0004042 &  0.0049444 \\ 
1379 & 1244.9394049 & -0.0000194 &  0.0046029 \\ 
1380 & 1245.6355304 & 0.0009900 &  0.0040056 \\ 
1381 & 1246.3316559 & 0.0010205 &  0.0042447 \\ 
1382 & 1247.0277814 & 0.0016786 &  0.0046702 \\ 
1383 & 1247.7239069 & 0.0003406 &  0.0041468 \\ 
1384 & 1248.4200324 & 0.0030436 &  0.0037588 \\ 
1385 & 1249.1161578 & 0.0022845 &  0.0037859 \\ 
1386 & 1249.8122833 & 0.0001146 &  0.0040069 \\ 
1387 & 1250.5084088 & -0.0000355 &  0.0046254 \\ 
1388 & 1251.2045343 & -0.0002554 &  0.0038814 \\ 
1389 & 1251.9006598 & 0.0004226 &  0.0048300 \\ 
1390 & 1252.5967853 & -0.0000620 &  0.0044427 \\ 
1391 & 1253.2929108 & 0.0001282 &  0.0045979 \\ 
1392 & 1253.9890362 & -0.0001758 &  0.0046725 \\ 
1393 & 1254.6851617 & -0.0000532 &  0.0044923 \\ 
1394 & 1255.3812872 & -0.0018276 &  0.0048690 \\ 
1396 & 1256.7735382 & 0.0010311 &  0.0043941 \\ 
1397 & 1257.4696637 & 0.0019752 &  0.0045918 \\ 
1398 & 1258.1657892 & 0.0004171 &  0.0048422 \\ 
1399 & 1258.8619146 & 0.0010861 &  0.0044848 \\ 
1400 & 1259.5580401 & 0.0000092 &  0.0044806 \\ 
1401 & 1260.2541656 & 0.0017224 &  0.0049207 \\ 
1402 & 1260.9502911 & -0.0000360 &  0.0044421 \\ 
1403 & 1261.6464166 & 0.0005641 &  0.0049918 \\ 
1404 & 1262.3425421 & -0.0070687 &  0.0066046 \\ 
1405 & 1263.0386675 & -0.0003926 &  0.0056344 \\ 
1406 & 1263.7347930 & -0.0013154 &  0.0055944 \\ 
1407 & 1264.4309185 & -0.0014270 &  0.0054634 \\ 
1408 & 1265.1270440 & 0.0006435 &  0.0049872 \\ 
1409 & 1265.8231695 & 0.0000362 &  0.0046509 \\ 
1410 & 1266.5192950 & 0.0003644 &  0.0050503 \\ 
1411 & 1267.2154205 & 0.0017656 &  0.0045633 \\ 
1412 & 1267.9115459 & 0.0016292 &  0.0046113 \\ 
1413 & 1268.6076714 & 0.0004946 &  0.0049167 \\ 
1416 & 1270.6960479 & 0.0017174 &  0.0048068 \\ 
1417 & 1271.3921734 & 0.0006057 &  0.0050755 \\ 
1418 & 1272.0882989 & 0.0024415 &  0.0052303 \\ 
1419 & 1272.7844243 & -0.0002813 &  0.0049738 \\ 
1420 & 1273.4805498 & 0.0025567 &  0.0053994 \\ 
1421 & 1274.1766753 & 0.0008433 &  0.0048995 \\ 
1422 & 1274.8728008 & 0.0005058 &  0.0046184 \\ 
1423 & 1275.5689263 & 0.0010523 &  0.0045708 \\ 
1424 & 1276.2650518 & -0.0047324 &  0.0049426 \\ 
1425 & 1276.9611773 & 0.0012562 &  0.0046079 \\ 
1426 & 1277.6573027 & 0.0013532 &  0.0045984 \\ 
1427 & 1278.3534282 & 0.0015858 &  0.0042577 \\ 
1428 & 1279.0495537 & 0.0055628 &  0.0060329 \\ 
1429 & 1279.7456792 & 0.0016243 &  0.0039848 \\ 
1430 & 1280.4418047 & 0.0003023 &  0.0041798 \\ 
1431 & 1281.1379302 & 0.0022204 &  0.0043287 \\ 
1432 & 1281.8340557 & 0.0020095 &  0.0045218 \\ 
1433 & 1282.5301811 & 0.0024494 &  0.0038209 \\ 
1434 & 1283.2263066 & 0.0016034 &  0.0042259 \\ 
1435 & 1283.9224321 & 0.0014138 &  0.0041916 \\ 
1436 & 1284.6185576 & 0.0014894 &  0.0038560 \\ 
1437 & 1285.3146831 & 0.0027591 &  0.0037891 \\ 
1438 & 1286.0108086 & 0.0021959 &  0.0044392 \\ 
1439 & 1286.7069341 & 0.0034096 &  0.0036445 \\ 
1440 & 1287.4030595 & 0.0036379 &  0.0034005 \\ 
1441 & 1288.0991850 & 0.0024205 &  0.0031973 \\ 
1442 & 1288.7953105 & 0.0032601 &  0.0036920 \\ 
1443 & 1289.4914360 & 0.0033702 &  0.0036331 \\ 
1444 & 1290.1875615 & 0.0040185 &  0.0050733 \\ 
1445 & 1290.8836870 & 0.0029033 &  0.0023227 \\ 
1446 & 1291.5798125 & 0.0022727 &  0.0038276 \\ 
1447 & 1292.2759379 & 0.0033017 &  0.0038193 \\ 
1448 & 1292.9720634 & 0.0014730 &  0.0040242 \\ 
1449 & 1293.6681889 & 0.0022871 &  0.0040697 \\ 
1450 & 1294.3643144 & 0.0028019 &  0.0043458 \\ 
1451 & 1295.0604399 & 0.0013693 &  0.0041274 \\ 
1452 & 1295.7565654 & 0.0014270 &  0.0039964 \\ 
1453 & 1296.4526909 & 0.0027847 &  0.0040379 \\ 
1454 & 1297.1488163 & 0.0036919 &  0.0038199 \\ 
1455 & 1297.8449418 & 0.0020891 &  0.0038553 \\ 
1456 & 1298.5410673 & 0.0028655 &  0.0032513 \\ 
1457 & 1299.2371928 & 0.0024610 &  0.0036852 \\ 
1458 & 1299.9333183 & 0.0030488 &  0.0031938 \\ 
1459 & 1300.6294438 & 0.0023426 &  0.0038285 \\ 
1460 & 1301.3255693 & 0.0032597 &  0.0034018 \\ 
1461 & 1302.0216947 & 0.0037804 &  0.0033749 \\ 
1462 & 1302.7178202 & 0.0018129 &  0.0039374 \\ 
1463 & 1303.4139457 & 0.0034737 &  0.0041476 \\ 
1464 & 1304.1100712 & 0.0022118 &  0.0040064 \\ 
1468 & 1306.8945731 & 0.0035553 &  0.0038586 \\ 
1469 & 1307.5906986 & 0.0047262 &  0.0036658 \\ 
1470 & 1308.2868241 & 0.0037532 &  0.0031627 \\ 
1471 & 1308.9829496 & 0.0038239 &  0.0032530 \\ 
1472 & 1309.6790751 & 0.0033424 &  0.0033863 \\ 
1473 & 1310.3752006 & 0.0025578 &  0.0029240 \\ 
1474 & 1311.0713261 & 0.0023024 &  0.0031721 \\ 
1475 & 1311.7674515 & 0.0034241 &  0.0041617 \\ 
1476 & 1312.4635770 & 0.0018664 &  0.0039051 \\ 
1477 & 1313.1597025 & 0.0022229 &  0.0039535 \\ 
1478 & 1313.8558280 & 0.0025401 &  0.0039795 \\ 
1479 & 1314.5519535 & 0.0008450 &  0.0041222 \\ 
1480 & 1315.2480790 & 0.0022818 &  0.0039385 \\ 
1481 & 1315.9442045 & 0.0030441 &  0.0038561 \\ 
1482 & 1316.6403299 & 0.0051554 &  0.0037219 \\ 
1483 & 1317.3364554 & 0.0031432 &  0.0035994 \\ 
1484 & 1318.0325809 & 0.0060948 &  0.0030004 \\ 
1485 & 1318.7287064 & 0.0047939 &  0.0034525 \\ 
1486 & 1319.4248319 & 0.0047281 &  0.0028976 \\ 
1487 & 1320.1209574 & -0.0020794 &  0.0041544 \\ 
1488 & 1320.8170829 & 0.0047307 &  0.0029900 \\ 
1489 & 1321.5132083 & 0.0044261 &  0.0027347 \\ 
1490 & 1322.2093338 & 0.0040077 &  0.0035724 \\ 
1491 & 1322.9054593 & 0.0036417 &  0.0036731 \\ 
1492 & 1323.6015848 & 0.0046270 &  0.0037687 \\ 
1493 & 1324.2977103 & 0.0044123 &  0.0029240 \\ 
1494 & 1324.9938358 & 0.0033611 &  0.0035099 \\ 
1495 & 1325.6899613 & 0.0045838 &  0.0037175 \\ 
1496 & 1326.3860867 & 0.0124179 &  0.0047217 \\ 
1497 & 1327.0822122 & 0.0024147 &  0.0037498 \\ 
1498 & 1327.7783377 & 0.0083752 &  0.0034989 \\ 
1499 & 1328.4744632 & 0.0025257 &  0.0031846 \\ 
1500 & 1329.1705887 & 0.0057776 &  0.0037940 \\ 
1501 & 1329.8667142 & 0.0046827 &  0.0030855 \\ 
1502 & 1330.5628397 & 0.0021325 &  0.0039047 \\ 
1503 & 1331.2589651 & 0.0037810 &  0.0033169 \\ 
1504 & 1331.9550906 & 0.0036577 &  0.0039749 \\ 
1505 & 1332.6512161 & 0.0022501 &  0.0036713 \\ 
1506 & 1333.3473416 & 0.0045177 &  0.0035027 \\ 
1507 & 1334.0434671 & 0.0040655 &  0.0033006 \\ 
1508 & 1334.7395926 & 0.0034761 &  0.0035021 \\ 
1509 & 1335.4357181 & 0.0055501 &  0.0034906 \\ 
1510 & 1336.1318435 & 0.0022899 &  0.0029634 \\ 
1511 & 1336.8279690 & 0.0040485 &  0.0030949 \\ 
1514 & 1338.9163455 & 0.0062850 &  0.0026754 \\ 
1515 & 1339.6124710 & 0.0059751 &  0.0030545 \\ 
1516 & 1340.3085965 & 0.0068159 &  0.0026268 \\ 
1517 & 1341.0047219 & 0.0036683 &  0.0022689 \\ 
1518 & 1341.7008474 & 0.0041846 &  0.0028336 \\ 
1519 & 1342.3969729 & 0.0047319 &  0.0025414 \\ 
1520 & 1343.0930984 & 0.0048037 &  0.0027595 \\ 
1521 & 1343.7892239 & 0.0045963 &  0.0028065 \\ 
1522 & 1344.4853494 & 0.0055906 &  0.0025125 \\ 
1523 & 1345.1814749 & 0.0053065 &  0.0031725 \\ 
1533 & 1352.1427297 & 0.0053123 &  0.0028831 \\ 
1534 & 1352.8388552 & 0.0037847 &  0.0029335 \\ 
1535 & 1353.5349807 & 0.0096282 &  0.0025075 \\ 
1536 & 1354.2311062 & 0.0072180 &  0.0024227 \\ 
1537 & 1354.9272317 & 0.0057749 &  0.0026172 \\ 
1538 & 1355.6233571 & 0.0047416 &  0.0023870 \\ 
1539 & 1356.3194826 & 0.0076860 &  0.0025289 \\ 
1540 & 1357.0156081 & 0.0078258 &  0.0022856 \\ 
1541 & 1357.7117336 & 0.0087007 &  0.0024049 \\ 
1542 & 1358.4078591 & 0.0063733 &  0.0022311 \\ 
1543 & 1359.1039846 & 0.0070322 &  0.0019400 \\ 
1544 & 1359.8001100 & 0.0076957 &  0.0021129 \\ 
1545 & 1360.4962355 & 0.0068704 &  0.0020506 \\ 
1546 & 1361.1923610 & 0.0054995 &  0.0022269 \\ 
1547 & 1361.8884865 & 0.0080972 &  0.0022136 \\ 
1548 & 1362.5846120 & 0.0066829 &  0.0020810 \\ 
1549 & 1363.2807375 & 0.0080933 &  0.0019828 \\ 
1550 & 1363.9768630 & 0.0068098 &  0.0027069 \\ 
1551 & 1364.6729884 & 0.0056988 &  0.0022741 \\ 
1552 & 1365.3691139 & 0.0070352 &  0.0021360 \\ 
1553 & 1366.0652394 & 0.0067948 &  0.0022219 \\ 
1554 & 1366.7613649 & 0.0068989 &  0.0020633 \\ 
1555 & 1367.4574904 & 0.0079675 &  0.0021897 \\ 
1556 & 1368.1536159 & 0.0069613 &  0.0024568 \\ 
1558 & 1369.5458668 & 0.0068663 &  0.0019550 \\ 
1559 & 1370.2419923 & 0.0069529 &  0.0022986 \\ 
1560 & 1370.9381178 & 0.0071117 &  0.0020698 \\ 
1561 & 1371.6342433 & 0.0073691 &  0.0018828 \\ 
1562 & 1372.3303688 & 0.0071386 &  0.0021878 \\ 
1563 & 1373.0264943 & 0.0074117 &  0.0022595 \\ 
1564 & 1373.7226198 & 0.0067339 &  0.0025147 \\ 
1565 & 1374.4187452 & 0.0083791 &  0.0022589 \\ 
1566 & 1375.1148707 & 0.0066482 &  0.0022048 \\ 
1567 & 1375.8109962 & 0.0061130 &  0.0023615 \\ 
1568 & 1376.5071217 & 0.0068565 &  0.0021013 \\ 
1569 & 1377.2032472 & 0.0078035 &  0.0019773 \\ 
1570 & 1377.8993727 & 0.0067967 &  0.0020472 \\ 
1571 & 1378.5954982 & 0.0065332 &  0.0020698 \\ 
1572 & 1379.2916236 & 0.0071621 &  0.0021729 \\ 
1573 & 1379.9877491 & 0.0075172 &  0.0021682 \\ 
1574 & 1380.6838746 & 0.0065626 &  0.0019592 \\ 
1575 & 1381.3800001 & 0.0064019 &  0.0025289 \\ 
1576 & 1382.0761256 & 0.0063893 &  0.0025935 \\ 
1577 & 1382.7722511 & 0.0068436 &  0.0028701 \\ 
1578 & 1383.4683766 & 0.0074974 &  0.0039214 \\ 
1579 & 1384.1645020 & 0.0068893 &  0.0029361 \\ 
1580 & 1384.8606275 & 0.0062214 &  0.0023750 \\ 
1581 & 1385.5567530 & 0.0072421 &  0.0026656 \\ 
1582 & 1386.2528785 & 0.0065588 &  0.0021765 \\ 
1583 & 1386.9490040 & 0.0084126 &  0.0022699 \\ 
1584 & 1387.6451295 & 0.0057608 &  0.0025260 \\ 
1585 & 1388.3412550 & 0.0075088 &  0.0024200 \\ 
1586 & 1389.0373804 & 0.0076893 &  0.0023107 \\ 
1587 & 1389.7335059 & 0.0061605 &  0.0024326 \\ 
1588 & 1390.4296314 & 0.0069660 &  0.0020869 \\ 
1589 & 1391.1257569 & 0.0066807 &  0.0024013 \\ 
1590 & 1391.8218824 & 0.0066539 &  0.0026538 \\ 
1591 & 1392.5180079 & 0.0065831 &  0.0024336 \\ 
1592 & 1393.2141334 & 0.0066682 &  0.0028641 \\ 
1593 & 1393.9102588 & 0.0072791 &  0.0025389 \\ 
1594 & 1394.6063843 & 0.0056362 &  0.0028605 \\ 
1595 & 1395.3025098 & 0.0112688 &  0.0030409 \\ 
1596 & 1395.9986353 & 0.0090515 &  0.0026353 \\ 
1597 & 1396.6947608 & 0.0063657 &  0.0023322 \\ 
1598 & 1397.3908863 & 0.0077436 &  0.0024520 \\ 
1599 & 1398.0870118 & 0.0062377 &  0.0027863 \\ 
1600 & 1398.7831372 & 0.0070944 &  0.0025019 \\ 
1601 & 1399.4792627 & 0.0073068 &  0.0020438 \\ 
1602 & 1400.1753882 & 0.0072655 &  0.0023141 \\ 
1603 & 1400.8715137 & 0.0063376 &  0.0021986 \\ 
1604 & 1401.5676392 & 0.0063543 &  0.0017236 \\ 
1605 & 1402.2637647 & 0.0053182 &  0.0030538 \\ 
1606 & 1402.9598902 & 0.0065671 &  0.0024186 \\ 
1607 & 1403.6560156 & 0.0053302 &  0.0034325 \\ 
1610 & 1405.7443921 & 0.0095710 &  0.0027680 \\ 
1611 & 1406.4405176 & 0.0058510 &  0.0029001 \\ 
1612 & 1407.1366431 & 0.0076279 &  0.0028171 \\ 
1613 & 1407.8327686 & 0.0061386 &  0.0025633 \\ 
1614 & 1408.5288940 & 0.0058037 &  0.0028580 \\ 
1615 & 1409.2250195 & 0.0068296 &  0.0025785 \\ 
1616 & 1409.9211450 & 0.0084446 &  0.0018040 \\ 
1633 & 1421.7552783 & 0.0079646 &  0.0041976 \\ 
1634 & 1422.4514038 & 0.0043727 &  0.0033213 \\ 
1635 & 1423.1475292 & 0.0051556 &  0.0040933 \\ 
1636 & 1423.8436547 & 0.0067460 &  0.0040454 \\ 
1637 & 1424.5397802 & 0.0046390 &  0.0040162 \\ 
1638 & 1425.2359057 & 0.0051112 &  0.0035416 \\ 
1639 & 1425.9320312 & 0.0053579 &  0.0035465 \\ 
1640 & 1426.6281567 & 0.0038633 &  0.0035682 \\ 
1641 & 1427.3242822 & 0.0051364 &  0.0031149 \\ 
1642 & 1428.0204076 & 0.0051468 &  0.0036112 \\ 
1643 & 1428.7165331 & 0.0052144 &  0.0035183 \\ 
1644 & 1429.4126586 & 0.0053997 &  0.0044166 \\ 
1645 & 1430.1087841 & 0.0067067 &  0.0031232 \\ 
1646 & 1430.8049096 & 0.0067281 &  0.0031795 \\ 
1647 & 1431.5010351 & 0.0041916 &  0.0028565 \\ 
1648 & 1432.1971606 & 0.0035905 &  0.0031943 \\ 
1649 & 1432.8932860 & 0.0054464 &  0.0038203 \\ 
1650 & 1433.5894115 & 0.0041749 &  0.0039765 \\ 
1651 & 1434.2855370 & 0.0037567 &  0.0046807 \\ 
1652 & 1434.9816625 & 0.0042577 &  0.0039492 \\ 
1653 & 1435.6777880 & 0.0049015 &  0.0043469 \\ 
1654 & 1436.3739135 & 0.0063652 &  0.0035166 \\ 
1655 & 1437.0700390 & 0.0057395 &  0.0038109 \\ 
1656 & 1437.7661644 & 0.0059403 &  0.0036519 \\ 
1657 & 1438.4622899 & 0.0069618 &  0.0031077 \\ 
1658 & 1439.1584154 & 0.0050691 &  0.0041524 \\ 
1659 & 1439.8545409 & 0.0044555 &  0.0035855 \\ 
1660 & 1440.5506664 & 0.0034627 &  0.0032391 \\ 
1661 & 1441.2467919 & 0.0060072 &  0.0032615 \\ 
1662 & 1441.9429174 & 0.0036573 &  0.0033260 \\ 
1663 & 1442.6390428 & 0.0029935 &  0.0032689 \\ 
1664 & 1443.3351683 & 0.0053296 &  0.0041863 \\ 
1665 & 1444.0312938 & 0.0041168 &  0.0043007 \\ 
1666 & 1444.7274193 & 0.0036268 &  0.0040855 \\ 
1667 & 1445.4235448 & 0.0050084 &  0.0037563 \\ 
1668 & 1446.1196703 & 0.0045499 &  0.0037755 \\ 
1669 & 1446.8157958 & 0.0018943 &  0.0041197 \\ 
1670 & 1447.5119212 & 0.0031311 &  0.0040328 \\ 
1671 & 1448.2080467 & 0.0074857 &  0.0034934 \\ 
1672 & 1448.9041722 & 0.0037296 &  0.0039918 \\ 
1673 & 1449.6002977 & 0.0063825 &  0.0045487 \\ 
1674 & 1450.2964232 & 0.0045011 &  0.0034234 \\ 
1675 & 1450.9925487 & 0.0055214 &  0.0030587 \\ 
1676 & 1451.6886741 & 0.0063419 &  0.0041453 \\ 
1677 & 1452.3847996 & 0.0048422 &  0.0044257 \\ 
1678 & 1453.0809251 & 0.0057602 &  0.0033896 \\ 
1679 & 1453.7770506 & 0.0031970 &  0.0036828 \\ 
1680 & 1454.4731761 & 0.0045649 &  0.0038754 \\ 
1681 & 1455.1693016 & 0.0043650 &  0.0038694 \\ 
1682 & 1455.8654271 & 0.0046368 &  0.0033178 \\ 
1683 & 1456.5615525 & 0.0034346 &  0.0040780 \\ 
1684 & 1457.2576780 & 0.0068282 &  0.0032997 \\ 
1687 & 1459.3460545 & 0.0010313 &  0.0050823 \\ 
1688 & 1460.0421800 & 0.0074327 &  0.0033602 \\ 
1689 & 1460.7383055 & 0.0031110 &  0.0039374 \\ 
1690 & 1461.4344309 & 0.0036156 &  0.0035549 \\ 
1691 & 1462.1305564 & 0.0041802 &  0.0053442 \\ 
1692 & 1462.8266819 & 0.0037621 &  0.0038936 \\ 
1693 & 1463.5228074 & 0.0036038 &  0.0041380 \\ 
1694 & 1464.2189329 & 0.0033376 &  0.0042302 \\ 
1695 & 1464.9150584 & 0.0040257 &  0.0042184 \\ 
1696 & 1465.6111839 & 0.0058431 &  0.0038170 \\ 
1697 & 1466.3073093 & 0.0047083 &  0.0043404 \\ 
1698 & 1467.0034348 & 0.0033568 &  0.0042891 \\ 
1699 & 1467.6995603 & 0.0039445 &  0.0040845 \\ 
1700 & 1468.3956858 & 0.0034248 &  0.0040877 \\ 
1701 & 1469.0918113 & 0.0049187 &  0.0041176 \\ 
1702 & 1469.7879368 & 0.0054129 &  0.0037977 \\ 
1703 & 1470.4840623 & 0.0039146 &  0.0044630 \\ 
1704 & 1471.1801877 & 0.0034815 &  0.0036242 \\ 
1705 & 1471.8763132 & 0.0057144 &  0.0039368 \\ 
1706 & 1472.5724387 & 0.0048366 &  0.0034742 \\ 
1707 & 1473.2685642 & 0.0054290 &  0.0040043 \\ 
1708 & 1473.9646897 & 0.0033575 &  0.0032506 \\ 
1709 & 1474.6608152 & 0.0035926 &  0.0042428 \\ 
1710 & 1475.3569407 & 0.0039815 &  0.0045643 \\ 
1711 & 1476.0530661 & 0.0040914 &  0.0037389 \\ 
1712 & 1476.7491916 & 0.0046437 &  0.0031974 \\ 
1713 & 1477.4453171 & 0.0047465 &  0.0037309 \\ 
1714 & 1478.1414426 & 0.0038344 &  0.0042760 \\ 
1715 & 1478.8375681 & 0.0025872 &  0.0042597 \\ 
1716 & 1479.5336936 & 0.0061490 &  0.0032470 \\ 
1717 & 1480.2298191 & 0.0070214 &  0.0044976 \\ 
1718 & 1480.9259445 & 0.0059716 &  0.0037732 \\ 
1719 & 1481.6220700 & 0.0045675 &  0.0032909 \\ 
1720 & 1482.3181955 & 0.0069648 &  0.0046646 \\ 
1721 & 1483.0143210 & 0.0038296 &  0.0034873 \\ 
1722 & 1483.7104465 & 0.0048828 &  0.0033534 \\ 
1723 & 1484.4065720 & 0.0054179 &  0.0040618 \\ 
1724 & 1485.1026975 & 0.0054183 &  0.0035755 \\ 
1725 & 1485.7988229 & 0.0024920 &  0.0042509 \\ 
1726 & 1486.4949484 & 0.0032837 &  0.0042568 \\ 
1727 & 1487.1910739 & -0.0042709 &  0.0123132 \\ 
1728 & 1487.8871994 & 0.0055409 &  0.0039013 \\ 
1729 & 1488.5833249 & 0.0045862 &  0.0041812 \\ 
1730 & 1489.2794504 & 0.0054329 &  0.0036368 \\ 
1731 & 1489.9755759 & 0.0060543 &  0.0031339 \\ 
1732 & 1490.6717013 & 0.0049731 &  0.0042235 \\ 
1735 & 1492.7600778 & 0.0043116 &  0.0038717 \\ 
1736 & 1493.4562033 & 0.0052267 &  0.0028733 \\ 
1737 & 1494.1523288 & 0.0078059 &  0.0040121 \\ 
1738 & 1494.8484543 & 0.0054341 &  0.0045002 \\ 
1739 & 1495.5445797 & 0.0030941 &  0.0047699 \\ 
1740 & 1496.2407052 & 0.0039464 &  0.0052007 \\ 
1741 & 1496.9368307 & 0.0038511 &  0.0047535 \\ 
1742 & 1497.6329562 & 0.0041982 &  0.0050663 \\ 
1743 & 1498.3290817 & 0.0042766 &  0.0053648 \\ 
1744 & 1499.0252072 & 0.0032284 &  0.0056567 \\ 
1745 & 1499.7213327 & 0.0055532 &  0.0054205 \\ 
1746 & 1500.4174581 & 0.0045906 &  0.0050960 \\ 
1747 & 1501.1135836 & 0.0032920 &  0.0051648 \\ 
1748 & 1501.8097091 & 0.0035110 &  0.0056488 \\ 
1749 & 1502.5058346 & 0.0035604 &  0.0051949 \\ 
1750 & 1503.2019601 & 0.0022205 &  0.0053440 \\ 
1751 & 1503.8980856 & 0.0036193 &  0.0050344 \\ 
1752 & 1504.5942111 & 0.0034744 &  0.0050023 \\ 
1753 & 1505.2903365 & 0.0005828 &  0.0053315 \\ 
1754 & 1505.9864620 & 0.0031244 &  0.0057607 \\ 
1755 & 1506.6825875 & 0.0028138 &  0.0058613 \\ 
1756 & 1507.3787130 & 0.0054571 &  0.0059676 \\ 
1757 & 1508.0748385 & 0.0019289 &  0.0057664 \\ 
1758 & 1508.7709640 & 0.0030223 &  0.0056396 \\ 
1759 & 1509.4670895 & 0.0021093 &  0.0059274 \\ 
1760 & 1510.1632149 & 0.0017930 &  0.0057661 \\ 
1761 & 1510.8593404 & 0.0025911 &  0.0056055 \\ 
1762 & 1511.5554659 & 0.0034270 &  0.0064266 \\ 
1763 & 1512.2515914 & 0.0032075 &  0.0050075 \\ 
1764 & 1512.9477169 & 0.0036292 &  0.0048018 \\ 
1765 & 1513.6438424 & 0.0033929 &  0.0043392 \\ 
1766 & 1514.3399679 & 0.0028797 &  0.0040599 \\ 
1774 & 1519.9089717 & 0.0028838 &  0.0058453 \\ 
1775 & 1520.6050972 & 0.0025176 &  0.0054285 \\ 
1776 & 1521.3012227 & 0.0030643 &  0.0052859 \\ 
1777 & 1521.9973482 & 0.0034184 &  0.0058357 \\ 
1778 & 1522.6934737 & 0.0035070 &  0.0055543 \\ 
1779 & 1523.3895992 & 0.0016050 &  0.0056411 \\ 
KOI-1145.01 & & & \
1 & 65.2972908 & -0.0470338 &  0.0098087 \\ 
2 & 95.8844873 & -0.0218266 &  0.0097988 \\ 
3 & 126.4716837 & -0.0084099 &  0.0116686 \\ 
4 & 157.0588802 & 0.0132768 &  0.0103577 \\ 
5 & 187.6460767 & 0.0323192 &  0.0128871 \\ 
6 & 218.2332731 & 0.0243739 &  0.0086961 \\ 
7 & 248.8204696 & 0.0363654 &  0.0089019 \\ 
8 & 279.4076661 & 0.0143020 &  0.0089918 \\ 
9 & 309.9948625 & 0.0257795 &  0.0081497 \\ 
10 & 340.5820590 & 0.0222657 &  0.0104490 \\ 
11 & 371.1692555 & 0.0023392 &  0.0093990 \\ 
12 & 401.7564519 & 0.0076130 &  0.0098956 \\ 
13 & 432.3436484 & -0.0129344 &  0.0120660 \\ 
14 & 462.9308449 & -0.0046543 &  0.0088880 \\ 
15 & 493.5180413 & -0.0044157 &  0.0103501 \\ 
16 & 524.1052378 & -0.0308436 &  0.0092837 \\ 
17 & 554.6924343 & -0.0132850 &  0.0104153 \\ 
18 & 585.2796307 & -0.0204156 &  0.0080467 \\ 
19 & 615.8668272 & -0.0393673 &  0.0086375 \\ 
20 & 646.4540237 & -0.0370136 &  0.0115215 \\ 
21 & 677.0412201 & -0.0392898 &  0.0108632 \\ 
22 & 707.6284166 & -0.0603203 &  0.0123051 \\ 
24 & 768.8028095 & -0.0388121 &  0.0118074 \\ 
25 & 799.3900060 & -0.0463925 &  0.0094437 \\ 
26 & 829.9772025 & -0.0368999 &  0.0098702 \\ 
27 & 860.5643989 & -0.0269056 &  0.0116938 \\ 
28 & 891.1515954 & -0.0147372 &  0.0100218 \\ 
29 & 921.7387919 & 0.0136225 &  0.0118158 \\ 
30 & 952.3259883 & 0.0108143 &  0.0107069 \\ 
31 & 982.9131848 & 0.0315053 &  0.0081417 \\ 
32 & 1013.5003813 & 0.0551196 &  0.0089794 \\ 
33 & 1044.0875777 & 0.1008974 &  0.0101766 \\ 
34 & 1074.6747742 & 0.1218043 &  0.0079703 \\ 
35 & 1105.2619707 & 0.0911144 &  0.0171317 \\ 
36 & 1135.8491671 & -0.1211282 &  0.0153567 \\ 
37 & 1166.4363636 & -0.0172003 &  0.0170586 \\ 
38 & 1197.0235601 & -0.0130866 &  0.0159145 \\ 
40 & 1258.1979530 & -0.0020173 &  0.0199807 \\ 
41 & 1288.7851495 & 0.0103949 &  0.0130352 \\ 
42 & 1319.3723459 & 0.0040311 &  0.0124501 \\ 
44 & 1380.5467389 & -0.0035218 &  0.0111661 \\ 
46 & 1441.7211318 & 0.0732495 &  0.0157846 \\ 
47 & 1472.3083283 & 0.1097691 &  0.0093282 \\ 
KOI-1208.01 & & & \
1 & 182.4297614 & 0.0002433 &  0.0028737 \\ 
KOI-1236.01 & & & \
1 & 84.1142473 & -0.0408459 &  0.0100455 \\ 
2 & 119.8495717 & -0.0425080 &  0.0097602 \\ 
3 & 155.5848960 & -0.0588560 &  0.0082228 \\ 
4 & 191.3202203 & -0.0329529 &  0.0107453 \\ 
5 & 227.0555446 & -0.0400652 &  0.0076857 \\ 
6 & 262.7908689 & -0.0353449 &  0.0134684 \\ 
7 & 298.5261933 & -0.0211277 &  0.0102589 \\ 
8 & 334.2615176 & 0.0060809 &  0.0081865 \\ 
9 & 369.9968419 & 0.0128930 &  0.0073769 \\ 
10 & 405.7321662 & 0.0412657 &  0.0081359 \\ 
11 & 441.4674906 & 0.0327551 &  0.0092135 \\ 
12 & 477.2028149 & 0.0417936 &  0.0116517 \\ 
13 & 512.9381392 & 0.0774180 &  0.0102138 \\ 
14 & 548.6734635 & 0.0559596 &  0.0109470 \\ 
15 & 584.4087878 & 0.0600250 &  0.0076566 \\ 
16 & 620.1441122 & 0.0506843 &  0.0060476 \\ 
18 & 691.6147608 & 0.0573853 &  0.0118930 \\ 
19 & 727.3500851 & 0.0778962 &  0.0105878 \\ 
20 & 763.0854095 & 0.0488663 &  0.0057758 \\ 
21 & 798.8207338 & 0.0236467 &  0.0083388 \\ 
22 & 834.5560581 & 0.0280011 &  0.0058766 \\ 
24 & 906.0267067 & 0.0166868 &  0.0080827 \\ 
25 & 941.7620311 & 0.0148377 &  0.0115723 \\ 
26 & 977.4973554 & 0.0021249 &  0.0083896 \\ 
27 & 1013.2326797 & 0.0151282 &  0.0111269 \\ 
28 & 1048.9680040 & -0.0196079 &  0.0094504 \\ 
29 & 1084.7033284 & -0.0229948 &  0.0065811 \\ 
30 & 1120.4386527 & -0.0343743 &  0.0065599 \\ 
31 & 1156.1739770 & -0.0349713 &  0.0077005 \\ 
32 & 1191.9093013 & -0.0702347 &  0.0071707 \\ 
34 & 1263.3799500 & -0.0614425 &  0.0101752 \\ 
35 & 1299.1152743 & -0.0568020 &  0.0076171 \\ 
36 & 1334.8505986 & -0.0624537 &  0.0047519 \\ 
37 & 1370.5859229 & -0.0578456 &  0.0071287 \\ 
38 & 1406.3212473 & -0.0409930 &  0.0121395 \\ 
39 & 1442.0565716 & 0.1412125 &  0.0130631 \\ 
40 & 1477.7918959 & -0.0081708 &  0.0082291 \\ 
41 & 1513.5272202 & -0.0143358 &  0.0068069 \\ 
KOI-1236.02 & & & \
1 & 70.6830710 & 0.0470647 &  0.0095668 \\ 
2 & 82.9927975 & 0.0049405 &  0.0087160 \\ 
3 & 95.3025239 & -0.0180334 &  0.0113720 \\ 
4 & 107.6122504 & -0.0313922 &  0.0092470 \\ 
5 & 119.9219769 & -0.0971145 &  0.0275570 \\ 
6 & 132.2317034 & 0.0196060 &  0.0088361 \\ 
7 & 144.5414298 & -0.0303377 &  0.0094013 \\ 
8 & 156.8511563 & -0.1195929 &  0.0547543 \\ 
9 & 169.1608828 & 0.0195231 &  0.0139711 \\ 
10 & 181.4706093 & 0.0181920 &  0.0117179 \\ 
11 & 193.7803357 & -0.0234841 &  0.0092505 \\ 
12 & 206.0900622 & -0.3035179 &  0.0147251 \\ 
13 & 218.3997887 & 0.0093630 &  0.0158247 \\ 
14 & 230.7095151 & 0.0249202 &  0.0153617 \\ 
15 & 243.0192416 & -0.0132396 &  0.0166447 \\ 
17 & 267.6386946 & -0.0161364 &  0.0083367 \\ 
18 & 279.9484210 & -0.0011536 &  0.0273865 \\ 
19 & 292.2581475 & 0.0075267 &  0.0106346 \\ 
20 & 304.5678740 & 0.0604428 &  0.0175495 \\ 
22 & 329.1873269 & 0.0204089 &  0.0153934 \\ 
23 & 341.4970534 & 0.0084189 &  0.0134177 \\ 
24 & 353.8067799 & 0.0198465 &  0.0166521 \\ 
25 & 366.1165064 & 0.0153927 &  0.0134497 \\ 
26 & 378.4262328 & 0.0081289 &  0.0099562 \\ 
27 & 390.7359593 & 0.0272879 &  0.0150792 \\ 
28 & 403.0456858 & 0.0234340 &  0.0146838 \\ 
29 & 415.3554123 & 0.0190587 &  0.0103888 \\ 
30 & 427.6651387 & -0.0469034 &  0.0141490 \\ 
31 & 439.9748652 & -0.0148845 &  0.0191035 \\ 
32 & 452.2845917 & -0.0434060 &  0.0117860 \\ 
33 & 464.5943182 & -0.0183966 &  0.0091591 \\ 
34 & 476.9040446 & -0.0145623 &  0.0317002 \\ 
35 & 489.2137711 & -0.0277421 &  0.0176638 \\ 
36 & 501.5234976 & 0.0264194 &  0.0163171 \\ 
37 & 513.8332240 & -0.0208309 &  0.0150678 \\ 
38 & 526.1429505 & -0.0166747 &  0.0149584 \\ 
39 & 538.4526770 & 0.0036782 &  0.0103868 \\ 
40 & 550.7624035 & -0.0254928 &  0.0158150 \\ 
42 & 575.3818564 & -0.0194478 &  0.0169061 \\ 
43 & 587.6915829 & 0.0342593 &  0.0132223 \\ 
44 & 600.0013094 & -0.0027113 &  0.0110621 \\ 
45 & 612.3110358 & 0.0012376 &  0.0084166 \\ 
46 & 624.6207623 & -0.0016305 &  0.0099459 \\ 
47 & 636.9304888 & 0.0065414 &  0.0159340 \\ 
48 & 649.2402153 & -0.0468188 &  0.0160140 \\ 
50 & 673.8596682 & -0.0091160 &  0.0105744 \\ 
51 & 686.1693947 & 0.0582937 &  0.0323670 \\ 
52 & 698.4791212 & -0.0260238 &  0.0134998 \\ 
53 & 710.7888476 & 0.0175146 &  0.0090627 \\ 
54 & 723.0985741 & 0.0148496 &  0.0121082 \\ 
56 & 747.7180271 & -0.0370558 &  0.0180055 \\ 
57 & 760.0277535 & 0.0064155 &  0.0113558 \\ 
58 & 772.3374800 & 0.0051669 &  0.0112267 \\ 
59 & 784.6472065 & 0.0255139 &  0.0082846 \\ 
60 & 796.9569330 & -0.0191006 &  0.0111582 \\ 
61 & 809.2666594 & -0.0135719 &  0.0108795 \\ 
62 & 821.5763859 & 0.0474412 &  0.0128947 \\ 
63 & 833.8861124 & -0.0015338 &  0.0110732 \\ 
64 & 846.1958388 & -0.0103329 &  0.0142955 \\ 
65 & 858.5055653 & -0.0257883 &  0.0099030 \\ 
66 & 870.8152918 & -0.0325358 &  0.0141189 \\ 
67 & 883.1250183 & 0.0332225 &  0.0165784 \\ 
68 & 895.4347447 & -0.0635266 &  0.0117771 \\ 
69 & 907.7444712 & 0.0422532 &  0.0104772 \\ 
70 & 920.0541977 & 0.0014792 &  0.0153943 \\ 
71 & 932.3639242 & 0.0267464 &  0.0158773 \\ 
72 & 944.6736506 & -0.0672078 &  0.0180800 \\ 
73 & 956.9833771 & -0.0247427 &  0.0124089 \\ 
74 & 969.2931036 & -0.0187947 &  0.0130953 \\ 
75 & 981.6028301 & -0.0090999 &  0.0099693 \\ 
76 & 993.9125565 & 0.0994526 &  0.0104960 \\ 
77 & 1006.2222830 & -0.1475537 &  0.0117721 \\ 
78 & 1018.5320095 & 0.0694781 &  0.0093429 \\ 
79 & 1030.8417360 & -0.0823178 &  0.0128339 \\ 
80 & 1043.1514624 & 0.0127416 &  0.0151508 \\ 
81 & 1055.4611889 & -0.0221877 &  0.0205943 \\ 
82 & 1067.7709154 & 0.0027463 &  0.0143986 \\ 
83 & 1080.0806419 & -0.0173329 &  0.0159622 \\ 
84 & 1092.3903683 & -0.0812136 &  0.0236984 \\ 
85 & 1104.7000948 & -0.0111271 &  0.0151031 \\ 
86 & 1117.0098213 & 0.0215237 &  0.0139749 \\ 
87 & 1129.3195477 & -0.0006139 &  0.0188212 \\ 
88 & 1141.6292742 & 0.0367185 &  0.0115509 \\ 
89 & 1153.9390007 & 0.0272230 &  0.0134072 \\ 
90 & 1166.2487272 & -0.0973842 &  0.0131053 \\ 
92 & 1190.8681801 & -0.0056278 &  0.0112716 \\ 
93 & 1203.1779066 & -0.0105921 &  0.0230482 \\ 
94 & 1215.4876331 & 0.0285542 &  0.0133060 \\ 
96 & 1240.1070860 & 0.0288768 &  0.0150695 \\ 
97 & 1252.4168125 & -0.1189166 &  0.0183432 \\ 
98 & 1264.7265390 & -0.0136619 &  0.0243535 \\ 
99 & 1277.0362654 & -0.0592746 &  0.0145340 \\ 
100 & 1289.3459919 & 0.1345710 &  0.0236196 \\ 
101 & 1301.6557184 & 0.0089430 &  0.0121265 \\ 
102 & 1313.9654449 & -0.0216907 &  0.0115216 \\ 
103 & 1326.2751713 & -0.0443992 &  0.0133325 \\ 
104 & 1338.5848978 & -0.0159407 &  0.0116077 \\ 
106 & 1363.2043508 & -0.0269183 &  0.0123894 \\ 
107 & 1375.5140772 & 0.0399126 &  0.0139285 \\ 
108 & 1387.8238037 & -0.0040675 &  0.0341861 \\ 
109 & 1400.1335302 & 0.0243066 &  0.0129941 \\ 
111 & 1424.7529831 & 0.0240506 &  0.0162517 \\ 
112 & 1437.0627096 & -0.0058810 &  0.0136011 \\ 
113 & 1449.3724361 & 0.0136746 &  0.0092083 \\ 
114 & 1461.6821625 & 0.0140628 &  0.0118645 \\ 
115 & 1473.9918890 & 0.0020945 &  0.0104805 \\ 
116 & 1486.3016155 & 0.0391939 &  0.0136517 \\ 
117 & 1498.6113420 & -0.0069276 &  0.0140984 \\ 
118 & 1510.9210684 & -0.0027145 &  0.0135065 \\ 
119 & 1523.2307949 & -0.0333613 &  0.0099079 \\ 
KOI-1236.03 & & & \
1 & 81.7079280 & 0.2301463 &  0.0077657 \\ 
2 & 136.1284018 & 0.2339598 &  0.0113799 \\ 
3 & 190.5488756 & 0.1939364 &  0.0081510 \\ 
4 & 244.9693494 & 0.1298865 &  0.0142067 \\ 
5 & 299.3898232 & 0.1046754 &  0.0136478 \\ 
6 & 353.8102970 & 0.0256969 &  0.0110518 \\ 
8 & 462.6512446 & -0.0469199 &  0.0121546 \\ 
9 & 517.0717184 & -0.0843687 &  0.0166102 \\ 
10 & 571.4921922 & -0.0795719 &  0.0085207 \\ 
11 & 625.9126660 & -0.1613277 &  0.0123712 \\ 
12 & 680.3331397 & -0.0174697 &  0.0224011 \\ 
13 & 734.7536135 & -0.1110344 &  0.0098577 \\ 
14 & 789.1740873 & -0.0649125 &  0.0081340 \\ 
15 & 843.5945611 & -0.0656389 &  0.0123873 \\ 
16 & 898.0150349 & -0.0319545 &  0.0112397 \\ 
17 & 952.4355087 & -0.0095801 &  0.0107959 \\ 
18 & 1006.8559825 & -0.0068326 &  0.0115661 \\ 
19 & 1061.2764563 & 0.0174495 &  0.0120659 \\ 
20 & 1115.6969301 & -0.0998478 &  0.0233210 \\ 
21 & 1170.1174039 & 0.0667559 &  0.0100302 \\ 
23 & 1278.9583515 & -0.0025514 &  0.0178111 \\ 
24 & 1333.3788253 & 0.0586790 &  0.0139475 \\ 
25 & 1387.7992991 & 0.0197925 &  0.0195370 \\ 
26 & 1442.2197729 & -0.0229477 &  0.0179580 \\ 
27 & 1496.6402467 & -0.0480019 &  0.0128302 \\ 
KOI-1236.04 & & & \
1 & 150.8725046 & -0.0468847 &  0.0156774 \\ 
2 & 249.2265369 & 0.2028592 &  0.0181864 \\ 
3 & 347.5805691 & -0.1250348 &  0.0146734 \\ 
4 & 445.9346014 & 0.2096282 &  0.0216146 \\ 
5 & 544.2886336 & 0.1017954 &  0.0241485 \\ 
6 & 642.6426659 & -0.0971202 &  0.0210001 \\ 
9 & 937.7047626 & 0.0216385 &  0.0227243 \\ 
10 & 1036.0587948 & 0.5268449 &  0.0158326 \\ 
11 & 1134.4128271 & -0.6232763 &  0.0155128 \\ 
12 & 1232.7668593 & -0.1735036 &  0.0214030 \\ 
13 & 1331.1208916 & 0.5779991 &  0.0160377 \\ 
14 & 1429.4749238 & -0.2077971 &  0.0236769 \\ 
KOI-1270.01 & & & \
1 & 65.8305744 & 0.0017716 &  0.0055239 \\ 
2 & 71.5598938 & 0.0021703 &  0.0055018 \\ 
3 & 77.2892132 & 0.0076430 &  0.0061951 \\ 
4 & 83.0185326 & -0.0101927 &  0.0048001 \\ 
5 & 88.7478521 & 0.0020108 &  0.0042882 \\ 
6 & 94.4771715 & -0.0061225 &  0.0065546 \\ 
8 & 105.9358103 & -0.0065835 &  0.0041514 \\ 
9 & 111.6651297 & -0.0034941 &  0.0066565 \\ 
10 & 117.3944491 & -0.0008332 &  0.0053521 \\ 
11 & 123.1237686 & 0.0053575 &  0.0067128 \\ 
12 & 128.8530880 & -0.0099746 &  0.0064277 \\ 
13 & 134.5824074 & 0.0171374 &  0.0160927 \\ 
14 & 140.3117268 & 0.0000007 &  0.0068173 \\ 
15 & 146.0410462 & -0.0054826 &  0.0075085 \\ 
16 & 151.7703656 & -0.0063875 &  0.0062713 \\ 
17 & 157.4996851 & -0.0083757 &  0.0063113 \\ 
18 & 163.2290045 & -0.0142598 &  0.0090869 \\ 
19 & 168.9583239 & 0.0008120 &  0.0070006 \\ 
20 & 174.6876433 & -0.0136419 &  0.0499417 \\ 
21 & 180.4169627 & 0.0059912 &  0.0054847 \\ 
22 & 186.1462821 & 0.0090613 &  0.0088934 \\ 
24 & 197.6049210 & 0.0064912 &  0.0048820 \\ 
25 & 203.3342404 & -0.0050297 &  0.0048303 \\ 
26 & 209.0635598 & -0.0076066 &  0.0056642 \\ 
27 & 214.7928792 & -0.0063674 &  0.0066572 \\ 
28 & 220.5221986 & -0.0032172 &  0.0049492 \\ 
29 & 226.2515181 & -0.0021660 &  0.0058099 \\ 
30 & 231.9808375 & -0.0007982 &  0.0049975 \\ 
31 & 237.7101569 & 0.0047780 &  0.0057224 \\ 
32 & 243.4394763 & 0.0028912 &  0.0059016 \\ 
33 & 249.1687957 & -0.0099066 &  0.0048935 \\ 
35 & 260.6274346 & -0.0098069 &  0.0048308 \\ 
36 & 266.3567540 & 0.0104906 &  0.0088724 \\ 
37 & 272.0860734 & -0.0038842 &  0.0056953 \\ 
38 & 277.8153928 & -0.0075077 &  0.0062856 \\ 
40 & 289.2740316 & 0.0059862 &  0.0049453 \\ 
41 & 295.0033511 & 0.0010981 &  0.0052504 \\ 
42 & 300.7326705 & -0.0076303 &  0.0053154 \\ 
43 & 306.4619899 & 0.0053088 &  0.0058925 \\ 
44 & 312.1913093 & -0.0047802 &  0.0040214 \\ 
45 & 317.9206287 & 0.0068688 &  0.0054081 \\ 
46 & 323.6499481 & -0.0053045 &  0.0061435 \\ 
47 & 329.3792676 & 0.0033804 &  0.0062478 \\ 
48 & 335.1085870 & -0.0021144 &  0.0051776 \\ 
49 & 340.8379064 & -0.0026137 &  0.0039836 \\ 
50 & 346.5672258 & -0.0050010 &  0.0054057 \\ 
51 & 352.2965452 & -0.0071381 &  0.0068668 \\ 
52 & 358.0258646 & 0.0070434 &  0.0068796 \\ 
53 & 363.7551841 & 0.0059750 &  0.0065373 \\ 
54 & 369.4845035 & 0.0129070 &  0.0067043 \\ 
56 & 380.9431423 & -0.0012613 &  0.0062472 \\ 
57 & 386.6724617 & 0.0056220 &  0.0058432 \\ 
58 & 392.4017811 & 0.0095096 &  0.0074994 \\ 
59 & 398.1311006 & 0.0112501 &  0.0075242 \\ 
60 & 403.8604200 & -0.0057558 &  0.0058079 \\ 
61 & 409.5897394 & 0.0049536 &  0.0058613 \\ 
62 & 415.3190588 & 0.0124120 &  0.0090985 \\ 
63 & 421.0483782 & 0.0044784 &  0.0054807 \\ 
64 & 426.7776976 & 0.0013247 &  0.0051991 \\ 
65 & 432.5070170 & 0.0053060 &  0.0063501 \\ 
66 & 438.2363365 & 0.0072778 &  0.0061316 \\ 
67 & 443.9656559 & 0.0121189 &  0.0093447 \\ 
68 & 449.6949753 & 0.0062719 &  0.0069342 \\ 
69 & 455.4242947 & 0.0025821 &  0.0061866 \\ 
70 & 461.1536141 & -0.0031205 &  0.0057006 \\ 
71 & 466.8829335 & 0.0043910 &  0.0060524 \\ 
72 & 472.6122530 & 0.0126031 &  0.0059901 \\ 
73 & 478.3415724 & -0.0001709 &  0.0067793 \\ 
74 & 484.0708918 & -0.0102400 &  0.0045503 \\ 
75 & 489.8002112 & -0.0004056 &  0.0058974 \\ 
76 & 495.5295306 & -0.0033017 &  0.0052609 \\ 
77 & 501.2588500 & 0.0105522 &  0.0049341 \\ 
78 & 506.9881695 & 0.0103220 &  0.0056012 \\ 
79 & 512.7174889 & 0.0005486 &  0.0067746 \\ 
80 & 518.4468083 & 0.0031867 &  0.0064305 \\ 
81 & 524.1761277 & -0.0256548 &  0.0058791 \\ 
82 & 529.9054471 & -0.0140282 &  0.0050579 \\ 
83 & 535.6347665 & -0.0049455 &  0.0059542 \\ 
84 & 541.3640860 & -0.0077090 &  0.0053275 \\ 
85 & 547.0934054 & -0.0015563 &  0.0041095 \\ 
86 & 552.8227248 & 0.0021774 &  0.0051590 \\ 
87 & 558.5520442 & -0.0105901 &  0.0052309 \\ 
88 & 564.2813636 & 0.0019188 &  0.0037950 \\ 
89 & 570.0106830 & -0.0071858 &  0.0081327 \\ 
90 & 575.7400025 & 0.0033814 &  0.0061989 \\ 
91 & 581.4693219 & 0.0033660 &  0.0095264 \\ 
92 & 587.1986413 & 0.0021635 &  0.0075126 \\ 
93 & 592.9279607 & -0.0117781 &  0.0055577 \\ 
94 & 598.6572801 & -0.0083468 &  0.0058767 \\ 
95 & 604.3865995 & 0.0031742 &  0.0050486 \\ 
96 & 610.1159190 & 0.0023062 &  0.0057095 \\ 
97 & 615.8452384 & -0.0017655 &  0.0062785 \\ 
98 & 621.5745578 & -0.0130589 &  0.0075109 \\ 
99 & 627.3038772 & -0.0000768 &  0.0085353 \\ 
100 & 633.0331966 & -0.0023388 &  0.0053088 \\ 
101 & 638.7625160 & -0.0048274 &  0.0060651 \\ 
102 & 644.4918355 & -0.0032444 &  0.0067820 \\ 
103 & 650.2211549 & -0.0079773 &  0.0091547 \\ 
107 & 673.1384325 & 0.0028747 &  0.0054690 \\ 
108 & 678.8677520 & -0.0101604 &  0.0096504 \\ 
109 & 684.5970714 & -0.0010467 &  0.0108809 \\ 
110 & 690.3263908 & -0.0004684 &  0.0059573 \\ 
112 & 701.7850296 & -0.0060795 &  0.0070510 \\ 
113 & 707.5143490 & 0.0045437 &  0.0071980 \\ 
114 & 713.2436685 & 0.0009296 &  0.0057897 \\ 
115 & 718.9729879 & -0.0021760 &  0.0076503 \\ 
116 & 724.7023073 & 0.0120804 &  0.0075993 \\ 
117 & 730.4316267 & -0.0033343 &  0.0070140 \\ 
119 & 741.8902655 & 0.0003912 &  0.0087856 \\ 
120 & 747.6195850 & -0.0123514 &  0.0052176 \\ 
121 & 753.3489044 & -0.0205793 &  0.0056798 \\ 
122 & 759.0782238 & -0.0018301 &  0.0079345 \\ 
123 & 764.8075432 & -0.0172569 &  0.0071691 \\ 
124 & 770.5368626 & -0.0060049 &  0.0044423 \\ 
125 & 776.2661820 & 0.0026181 &  0.0083561 \\ 
126 & 781.9955015 & 0.0040439 &  0.0096533 \\ 
127 & 787.7248209 & -0.0088996 &  0.0047094 \\ 
128 & 793.4541403 & 0.0092524 &  0.0065072 \\ 
129 & 799.1834597 & 0.0080962 &  0.0062095 \\ 
130 & 804.9127791 & -0.0060705 &  0.0052889 \\ 
131 & 810.6420985 & 0.0004922 &  0.0053667 \\ 
132 & 816.3714180 & 0.0090569 &  0.0161935 \\ 
133 & 822.1007374 & -0.0075893 &  0.0066027 \\ 
134 & 827.8300568 & 0.0009888 &  0.0037886 \\ 
135 & 833.5593762 & 0.0173098 &  0.0080492 \\ 
137 & 845.0180150 & 0.0003901 &  0.0034204 \\ 
138 & 850.7473345 & 0.0094943 &  0.0036136 \\ 
139 & 856.4766539 & -0.0091633 &  0.0059709 \\ 
140 & 862.2059733 & 0.0038969 &  0.0049152 \\ 
141 & 867.9352927 & 0.0171583 &  0.0079066 \\ 
142 & 873.6646121 & 0.0050474 &  0.0046063 \\ 
143 & 879.3939315 & 0.0109861 &  0.0054660 \\ 
144 & 885.1232510 & 0.0157143 &  0.0077123 \\ 
145 & 890.8525704 & 0.0076106 &  0.0066222 \\ 
146 & 896.5818898 & 0.0039637 &  0.0053161 \\ 
148 & 908.0405286 & 0.0092440 &  0.0074488 \\ 
149 & 913.7698480 & 0.0035373 &  0.0053967 \\ 
150 & 919.4991675 & 0.0029740 &  0.0047126 \\ 
151 & 925.2284869 & 0.0025243 &  0.0059694 \\ 
152 & 930.9578063 & 0.0038986 &  0.0052690 \\ 
153 & 936.6871257 & -0.0001427 &  0.0057845 \\ 
154 & 942.4164451 & 0.0020126 &  0.0082744 \\ 
155 & 948.1457645 & 0.0028746 &  0.0064392 \\ 
156 & 953.8750840 & -0.0011349 &  0.0059130 \\ 
157 & 959.6044034 & 0.0034540 &  0.0042573 \\ 
159 & 971.0630422 & -0.0053577 &  0.0055363 \\ 
160 & 976.7923616 & 0.0097981 &  0.0065511 \\ 
161 & 982.5216810 & 0.0089930 &  0.0066528 \\ 
162 & 988.2510004 & -0.0066816 &  0.0046695 \\ 
163 & 993.9803199 & 0.0012274 &  0.0068254 \\ 
164 & 999.7096393 & -0.0077917 &  0.0063584 \\ 
166 & 1011.1682781 & -0.0045447 &  0.0057070 \\ 
167 & 1016.8975975 & 0.0010132 &  0.0049525 \\ 
168 & 1022.6269169 & -0.0040947 &  0.0057003 \\ 
169 & 1028.3562364 & -0.0042540 &  0.0061809 \\ 
170 & 1034.0855558 & -0.0101036 &  0.0051918 \\ 
171 & 1039.8148752 & -0.0042020 &  0.0085543 \\ 
172 & 1045.5441946 & -0.0031352 &  0.0061283 \\ 
174 & 1057.0028334 & -0.0107598 &  0.0053068 \\ 
175 & 1062.7321529 & 0.0018062 &  0.0059738 \\ 
176 & 1068.4614723 & -0.0011814 &  0.0059304 \\ 
177 & 1074.1907917 & 0.0032563 &  0.0065057 \\ 
178 & 1079.9201111 & -0.0003680 &  0.0061245 \\ 
179 & 1085.6494305 & 0.0034140 &  0.0053086 \\ 
180 & 1091.3787499 & -0.0028157 &  0.0064091 \\ 
182 & 1102.8373888 & 0.0000608 &  0.0075935 \\ 
183 & 1108.5667082 & -0.0058366 &  0.0072458 \\ 
184 & 1114.2960276 & 0.0055982 &  0.0061574 \\ 
185 & 1120.0253470 & 0.0053467 &  0.0067812 \\ 
186 & 1125.7546664 & 0.0089763 &  0.0072912 \\ 
187 & 1131.4839859 & -0.0054520 &  0.0073231 \\ 
188 & 1137.2133053 & -0.0045720 &  0.0064636 \\ 
189 & 1142.9426247 & 0.0014856 &  0.0067363 \\ 
191 & 1154.4012635 & 0.0059318 &  0.0046698 \\ 
192 & 1160.1305829 & -0.0030239 &  0.0049888 \\ 
193 & 1165.8599024 & -0.0026308 &  0.0077827 \\ 
194 & 1171.5892218 & 0.0089522 &  0.0039013 \\ 
195 & 1177.3185412 & -0.0014775 &  0.0074087 \\ 
196 & 1183.0478606 & -0.0080516 &  0.0063811 \\ 
197 & 1188.7771800 & -0.0064131 &  0.0047794 \\ 
198 & 1194.5064994 & -0.0036200 &  0.0059242 \\ 
199 & 1200.2358189 & 0.0220018 &  0.0074151 \\ 
200 & 1205.9651383 & 0.0010156 &  0.0083220 \\ 
201 & 1211.6944577 & -0.0052546 &  0.0057607 \\ 
202 & 1217.4237771 & 0.0083640 &  0.0081312 \\ 
205 & 1234.6117354 & -0.0033164 &  0.0039295 \\ 
206 & 1240.3410548 & 0.0022856 &  0.0043474 \\ 
207 & 1246.0703742 & 0.0004614 &  0.0051727 \\ 
208 & 1251.7996936 & 0.0047700 &  0.0082204 \\ 
209 & 1257.5290130 & 0.0047716 &  0.0058139 \\ 
210 & 1263.2583324 & 0.0012541 &  0.0073877 \\ 
211 & 1268.9876519 & 0.0125311 &  0.0042898 \\ 
212 & 1274.7169713 & 0.0311963 &  0.0075566 \\ 
213 & 1280.4462907 & -0.0025102 &  0.0051301 \\ 
214 & 1286.1756101 & 0.0037618 &  0.0049583 \\ 
215 & 1291.9049295 & 0.0144852 &  0.0051978 \\ 
216 & 1297.6342489 & 0.0040628 &  0.0053633 \\ 
217 & 1303.3635684 & 0.0029518 &  0.0073834 \\ 
218 & 1309.0928878 & 0.0241404 &  0.0055855 \\ 
219 & 1314.8222072 & 0.0065107 &  0.0053756 \\ 
220 & 1320.5515266 & 0.0049980 &  0.0069929 \\ 
221 & 1326.2808460 & 0.0029222 &  0.0052952 \\ 
222 & 1332.0101654 & -0.0037590 &  0.0045694 \\ 
224 & 1343.4688043 & 0.0104808 &  0.0739752 \\ 
226 & 1354.9274431 & 0.0022300 &  0.0056717 \\ 
227 & 1360.6567625 & 0.0049130 &  0.0044596 \\ 
228 & 1366.3860819 & -0.0037426 &  0.0073148 \\ 
229 & 1372.1154014 & 0.0057929 &  0.0062652 \\ 
230 & 1377.8447208 & 0.0066804 &  0.0062888 \\ 
231 & 1383.5740402 & 0.0009643 &  0.0063810 \\ 
232 & 1389.3033596 & 0.0053121 &  0.0079447 \\ 
233 & 1395.0326790 & 0.0017579 &  0.0039409 \\ 
234 & 1400.7619984 & -0.0088926 &  0.0058340 \\ 
235 & 1406.4913179 & 0.0077596 &  0.0074724 \\ 
238 & 1423.6792761 & -0.0283714 &  0.0046109 \\ 
239 & 1429.4085955 & 0.0053180 &  0.0048318 \\ 
240 & 1435.1379149 & -0.0050810 &  0.0053093 \\ 
241 & 1440.8672344 & 0.0041892 &  0.0061129 \\ 
242 & 1446.5965538 & -0.0028004 &  0.0059038 \\ 
243 & 1452.3258732 & 0.0047746 &  0.0054918 \\ 
245 & 1463.7845120 & -0.0023062 &  0.0067316 \\ 
246 & 1469.5138314 & 0.0180535 &  0.0063327 \\ 
247 & 1475.2431509 & -0.0051380 &  0.0064931 \\ 
248 & 1480.9724703 & -0.0181794 &  0.0050403 \\ 
249 & 1486.7017897 & -0.0053368 &  0.0113202 \\ 
250 & 1492.4311091 & -0.0094394 &  0.0050462 \\ 
251 & 1498.1604285 & 0.0038165 &  0.0060747 \\ 
252 & 1503.8897479 & -0.0049562 &  0.0059972 \\ 
253 & 1509.6190674 & -0.0063878 &  0.0051803 \\ 
255 & 1521.0777062 & -0.0048661 &  0.0062102 \\ 
KOI-1270.02 & & & \
1 & 66.9930425 & -0.0024447 &  0.0144581 \\ 
2 & 78.6021216 & -0.0074915 &  0.0123701 \\ 
3 & 90.2112007 & 0.0039887 &  0.0121598 \\ 
5 & 113.4293589 & -0.0103301 &  0.0173500 \\ 
6 & 125.0384380 & -0.0180882 &  0.0133811 \\ 
7 & 136.6475171 & 0.0136963 &  0.0124788 \\ 
8 & 148.2565961 & 0.0069690 &  0.0152193 \\ 
9 & 159.8656752 & 0.0096355 &  0.0099421 \\ 
10 & 171.4747543 & 0.0241633 &  0.0142791 \\ 
11 & 183.0838334 & 0.0211109 &  0.0105195 \\ 
12 & 194.6929125 & -0.0125596 &  0.0102154 \\ 
13 & 206.3019916 & 0.0009588 &  0.0151395 \\ 
14 & 217.9110707 & 0.0137578 &  0.0184978 \\ 
15 & 229.5201498 & 0.0125781 &  0.0131972 \\ 
16 & 241.1292289 & 0.0131467 &  0.0103796 \\ 
17 & 252.7383080 & 0.0355382 &  0.0107480 \\ 
18 & 264.3473871 & 0.0032906 &  0.0122276 \\ 
19 & 275.9564661 & 0.0052166 &  0.0107674 \\ 
20 & 287.5655452 & 0.0123910 &  0.0164011 \\ 
21 & 299.1746243 & -0.0019167 &  0.0145307 \\ 
22 & 310.7837034 & -0.0050040 &  0.0156018 \\ 
23 & 322.3927825 & -0.0028238 &  0.0120312 \\ 
24 & 334.0018616 & 0.0286016 &  0.0234758 \\ 
25 & 345.6109407 & -0.0339683 &  0.0155862 \\ 
26 & 357.2200198 & -0.0316294 &  0.0100366 \\ 
27 & 368.8290989 & -0.0405988 &  0.0128705 \\ 
28 & 380.4381780 & -0.0182141 &  0.0114141 \\ 
29 & 392.0472571 & -0.0260993 &  0.0133522 \\ 
30 & 403.6563361 & -0.0124345 &  0.0187839 \\ 
31 & 415.2654152 & -0.0181333 &  0.0182177 \\ 
32 & 426.8744943 & -0.0729002 &  0.0127238 \\ 
33 & 438.4835734 & -0.0422695 &  0.0151077 \\ 
34 & 450.0926525 & -0.0266387 &  0.0213296 \\ 
35 & 461.7017316 & -0.0388253 &  0.0127013 \\ 
36 & 473.3108107 & -0.0507819 &  0.0103344 \\ 
37 & 484.9198898 & -0.0478326 &  0.0100779 \\ 
38 & 496.5289689 & 0.0016052 &  0.0122228 \\ 
39 & 508.1380480 & -0.0172888 &  0.0107611 \\ 
40 & 519.7471271 & -0.0015682 &  0.0097324 \\ 
42 & 542.9652852 & 0.0221214 &  0.0096822 \\ 
43 & 554.5743643 & 0.0014434 &  0.0108474 \\ 
44 & 566.1834434 & -0.0010003 &  0.0157192 \\ 
45 & 577.7925225 & -0.0066159 &  0.0106475 \\ 
46 & 589.4016016 & 0.0300972 &  0.0120445 \\ 
47 & 601.0106807 & -0.0125601 &  0.0084632 \\ 
48 & 612.6197598 & 0.0063644 &  0.0141389 \\ 
49 & 624.2288389 & 0.0312770 &  0.0105532 \\ 
50 & 635.8379180 & -0.0003857 &  0.0121993 \\ 
51 & 647.4469971 & 0.0032031 &  0.0153217 \\ 
53 & 670.6651552 & 0.0055617 &  0.0116828 \\ 
54 & 682.2742343 & 0.0075335 &  0.0241190 \\ 
55 & 693.8833134 & 0.0073359 &  0.0365223 \\ 
56 & 705.4923925 & 0.0121414 &  0.0139625 \\ 
57 & 717.1014716 & 0.0170804 &  0.0161228 \\ 
58 & 728.7105507 & 0.0007103 &  0.0132201 \\ 
60 & 751.9287089 & -0.0031479 &  0.0210461 \\ 
61 & 763.5377880 & -0.0112156 &  0.0164515 \\ 
62 & 775.1468671 & -0.0112584 &  0.0140299 \\ 
63 & 786.7559461 & -0.0391051 &  0.0152226 \\ 
64 & 798.3650252 & 0.0385770 &  0.0139977 \\ 
65 & 809.9741043 & 0.0030057 &  0.0133040 \\ 
66 & 821.5831834 & -0.0317202 &  0.0190314 \\ 
67 & 833.1922625 & -0.0412459 &  0.0124952 \\ 
68 & 844.8013416 & -0.0334225 &  0.0145873 \\ 
69 & 856.4104207 & -0.0046942 &  0.0117586 \\ 
70 & 868.0194998 & -0.0503172 &  0.0138775 \\ 
71 & 879.6285789 & -0.0178103 &  0.0116592 \\ 
72 & 891.2376580 & -0.0253450 &  0.0075842 \\ 
74 & 914.4558162 & -0.0315873 &  0.0120183 \\ 
75 & 926.0648952 & -0.0213448 &  0.0474465 \\ 
76 & 937.6739743 & -0.0360301 &  0.0123078 \\ 
77 & 949.2830534 & -0.0048274 &  0.0095865 \\ 
78 & 960.8921325 & -0.0349386 &  0.0128760 \\ 
79 & 972.5012116 & 0.0003758 &  0.0137199 \\ 
80 & 984.1102907 & -0.0001112 &  0.0108579 \\ 
81 & 995.7193698 & 0.0122654 &  0.0402698 \\ 
82 & 1007.3284489 & 0.0039168 &  0.0136230 \\ 
83 & 1018.9375280 & 0.0162893 &  0.0124332 \\ 
84 & 1030.5466071 & 0.0258266 &  0.0102650 \\ 
85 & 1042.1556862 & 0.0080677 &  0.0142843 \\ 
86 & 1053.7647652 & -0.0043224 &  0.0146023 \\ 
87 & 1065.3738443 & -0.0037876 &  0.0121433 \\ 
88 & 1076.9829234 & 0.0279776 &  0.0111452 \\ 
89 & 1088.5920025 & -0.0047393 &  0.0213942 \\ 
90 & 1100.2010816 & 0.0053142 &  0.0390633 \\ 
91 & 1111.8101607 & 0.0599859 &  0.0247649 \\ 
92 & 1123.4192398 & 0.0292816 &  0.0102347 \\ 
93 & 1135.0283189 & 0.0142102 &  0.0134484 \\ 
94 & 1146.6373980 & 0.0198292 &  0.0150818 \\ 
95 & 1158.2464771 & 0.0194781 &  0.0105948 \\ 
96 & 1169.8555562 & 0.0171723 &  0.0157428 \\ 
97 & 1181.4646352 & -0.0031161 &  0.0208502 \\ 
98 & 1193.0737143 & 0.0118550 &  0.0108610 \\ 
99 & 1204.6827934 & 0.0195783 &  0.0137018 \\ 
100 & 1216.2918725 & 0.0425479 &  0.0131720 \\ 
102 & 1239.5100307 & 0.0135237 &  0.0132557 \\ 
103 & 1251.1191098 & -0.0017934 &  0.0114313 \\ 
104 & 1262.7281889 & -0.0116980 &  0.0120616 \\ 
105 & 1274.3372680 & -0.0211137 &  0.0132486 \\ 
106 & 1285.9463471 & -0.0050784 &  0.0204688 \\ 
107 & 1297.5554262 & -0.0103538 &  0.0162899 \\ 
108 & 1309.1645052 & -0.0353885 &  0.0105764 \\ 
109 & 1320.7735843 & -0.0320211 &  0.0099929 \\ 
110 & 1332.3826634 & -0.0277004 &  0.0109903 \\ 
111 & 1343.9917425 & -0.0349974 &  0.0125637 \\ 
112 & 1355.6008216 & -0.0126705 &  0.0106363 \\ 
113 & 1367.2099007 & -0.0180375 &  0.0107425 \\ 
114 & 1378.8189798 & -0.0298785 &  0.0117412 \\ 
115 & 1390.4280589 & -0.0084972 &  0.0119727 \\ 
116 & 1402.0371380 & -0.0382522 &  0.0130303 \\ 
118 & 1425.2552962 & 0.0106817 &  0.0090246 \\ 
119 & 1436.8643752 & 0.0189215 &  0.0112815 \\ 
120 & 1448.4734543 & 0.0040086 &  0.0117950 \\ 
121 & 1460.0825334 & 0.0115558 &  0.0123493 \\ 
122 & 1471.6916125 & 0.0086061 &  0.0112384 \\ 
123 & 1483.3006916 & 0.0139321 &  0.0121084 \\ 
124 & 1494.9097707 & -0.0001894 &  0.0179478 \\ 
125 & 1506.5188498 & 0.0140488 &  0.0105623 \\ 
KOI-1271.01 & & & \
1 & 211.8802005 & 0.4557795 &  0.0022938 \\ 
2 & 373.9282266 & 0.0537607 &  0.0009012 \\ 
3 & 535.9762528 & 0.0125017 &  0.0007233 \\ 
4 & 698.0242790 & -0.1435328 &  0.0009190 \\ 
5 & 860.0723051 & -0.0510268 &  0.0009478 \\ 
6 & 1022.1203313 & -0.0639238 &  0.0009264 \\ 
7 & 1184.1683575 & 0.0315776 &  0.0008808 \\ 
9 & 1508.2644098 & 0.0369600 &  0.0007551 \\ 
KOI-1287.01 & & & \
1 & 288.1435249 & -0.0055211 &  0.0036978 \\ 
2 & 292.5731581 & 0.0150964 &  0.0043593 \\ 
3 & 297.0027913 & -0.0179869 &  0.0029561 \\ 
4 & 301.4324245 & 0.0044407 &  0.0038103 \\ 
5 & 305.8620578 & -0.0123218 &  0.0033120 \\ 
6 & 310.2916910 & 0.0039679 &  0.0038891 \\ 
7 & 314.7213242 & -0.0112456 &  0.0031329 \\ 
8 & 319.1509574 & -0.0034917 &  0.0041560 \\ 
9 & 323.5805906 & 0.0005645 &  0.0045404 \\ 
10 & 328.0102238 & 0.0009225 &  0.0038169 \\ 
12 & 336.8694903 & -0.0051311 &  0.0039921 \\ 
13 & 341.2991235 & -0.0223620 &  0.0040430 \\ 
14 & 345.7287567 & -0.0054274 &  0.0039381 \\ 
15 & 350.1583899 & -0.0215082 &  0.0033971 \\ 
16 & 354.5880231 & 0.0103597 &  0.0045930 \\ 
17 & 359.0176563 & -0.0137783 &  0.0035154 \\ 
18 & 363.4472896 & 0.0140699 &  0.0050193 \\ 
19 & 367.8769228 & -0.0153665 &  0.0030149 \\ 
20 & 372.3065560 & -0.0067787 &  0.0046249 \\ 
21 & 376.7361892 & -0.0147466 &  0.0046683 \\ 
22 & 381.1658224 & -0.0071564 &  0.0041283 \\ 
23 & 385.5954556 & -0.0193358 &  0.0034608 \\ 
24 & 390.0250888 & -0.0068941 &  0.0052539 \\ 
25 & 394.4547221 & -0.0157498 &  0.0039622 \\ 
26 & 398.8843553 & -0.0117053 &  0.0039326 \\ 
27 & 403.3139885 & -0.0206636 &  0.0030880 \\ 
28 & 407.7436217 & -0.0087227 &  0.0035621 \\ 
29 & 412.1732549 & -0.0249806 &  0.0036968 \\ 
30 & 416.6028881 & -0.0035362 &  0.0043328 \\ 
31 & 421.0325213 & -0.0233131 &  0.0028525 \\ 
32 & 425.4621546 & -0.0073398 &  0.0048267 \\ 
33 & 429.8917878 & -0.0248008 &  0.0044749 \\ 
34 & 434.3214210 & -0.0086124 &  0.0044479 \\ 
35 & 438.7510542 & -0.0253139 &  0.0042846 \\ 
36 & 443.1806874 & -0.0276071 &  0.0044867 \\ 
37 & 447.6103206 & -0.0118736 &  0.0044131 \\ 
38 & 452.0399539 & -0.0033333 &  0.0041116 \\ 
39 & 456.4695871 & -0.0254885 &  0.0036590 \\ 
40 & 460.8992203 & -0.0050965 &  0.0043105 \\ 
41 & 465.3288535 & -0.0188593 &  0.0045922 \\ 
42 & 469.7584867 & -0.0149169 &  0.0040401 \\ 
43 & 474.1881199 & -0.0227404 &  0.0042104 \\ 
44 & 478.6177531 & -0.0191059 &  0.0036769 \\ 
45 & 483.0473864 & -0.0202373 &  0.0044642 \\ 
46 & 487.4770196 & -0.0151388 &  0.0048549 \\ 
47 & 491.9066528 & -0.0325460 &  0.0037472 \\ 
48 & 496.3362860 & -0.0163179 &  0.0046088 \\ 
49 & 500.7659192 & -0.0301921 &  0.0035261 \\ 
50 & 505.1955524 & -0.0254660 &  0.0042817 \\ 
51 & 509.6251857 & -0.0301760 &  0.0042339 \\ 
52 & 514.0548189 & -0.0199424 &  0.0047140 \\ 
53 & 518.4844521 & -0.0251602 &  0.0030098 \\ 
54 & 522.9140853 & -0.0037461 &  0.0043754 \\ 
55 & 527.3437185 & -0.0288392 &  0.0039725 \\ 
57 & 536.2029849 & -0.0283825 &  0.0029201 \\ 
58 & 540.6326182 & -0.0197664 &  0.0036215 \\ 
59 & 545.0622514 & -0.0301685 &  0.0030155 \\ 
60 & 549.4918846 & -0.0209750 &  0.0037693 \\ 
61 & 553.9215178 & -0.0221595 &  0.0041765 \\ 
62 & 558.3511510 & -0.0106406 &  0.0037023 \\ 
64 & 567.2104175 & -0.0224867 &  0.0042597 \\ 
65 & 571.6400507 & -0.0406443 &  0.0040815 \\ 
66 & 576.0696839 & -0.0056546 &  0.0049091 \\ 
67 & 580.4993171 & -0.0334783 &  0.0036142 \\ 
68 & 584.9289503 & -0.0118621 &  0.0047329 \\ 
69 & 589.3585835 & -0.0366069 &  0.0038266 \\ 
71 & 598.2178500 & -0.0316044 &  0.0035322 \\ 
72 & 602.6474832 & -0.0219866 &  0.0048107 \\ 
73 & 607.0771164 & -0.0279655 &  0.0029638 \\ 
74 & 611.5067496 & -0.0188917 &  0.0039146 \\ 
75 & 615.9363828 & -0.0286992 &  0.0038456 \\ 
76 & 620.3660160 & -0.0161542 &  0.0044944 \\ 
77 & 624.7956493 & -0.0291155 &  0.0034261 \\ 
78 & 629.2252825 & -0.0097887 &  0.0040937 \\ 
79 & 633.6549157 & -0.0289729 &  0.0034611 \\ 
80 & 638.0845489 & -0.0228984 &  0.0039917 \\ 
81 & 642.5141821 & -0.0245821 &  0.0031733 \\ 
82 & 646.9438153 & -0.0046635 &  0.0043910 \\ 
83 & 651.3734485 & -0.0215757 &  0.0033360 \\ 
87 & 669.0919814 & -0.0078800 &  0.0023805 \\ 
88 & 673.5216146 & 0.0028679 &  0.0037246 \\ 
89 & 677.9512478 & 0.0021754 &  0.0022161 \\ 
90 & 682.3808811 & 0.0176601 &  0.0042122 \\ 
91 & 686.8105143 & 0.0122916 &  0.0019179 \\ 
92 & 691.2401475 & 0.0250745 &  0.0031428 \\ 
94 & 700.0994139 & 0.0350114 &  0.0023130 \\ 
95 & 704.5290471 & 0.0194993 &  0.0031703 \\ 
96 & 708.9586803 & 0.0362226 &  0.0023818 \\ 
97 & 713.3883136 & 0.0256196 &  0.0032963 \\ 
98 & 717.8179468 & 0.0335421 &  0.0027449 \\ 
99 & 722.2475800 & 0.0232118 &  0.0038523 \\ 
100 & 726.6772132 & 0.0419819 &  0.0032067 \\ 
101 & 731.1068464 & 0.0214138 &  0.0035331 \\ 
104 & 744.3957461 & 0.0364393 &  0.0029809 \\ 
105 & 748.8253793 & 0.0202580 &  0.0022457 \\ 
106 & 753.2550125 & 0.0377803 &  0.0025852 \\ 
107 & 757.6846457 & 0.0233677 &  0.0023973 \\ 
108 & 762.1142789 & 0.0399749 &  0.0024595 \\ 
109 & 766.5439121 & 0.0175806 &  0.0040574 \\ 
110 & 770.9735454 & 0.0396705 &  0.0026812 \\ 
111 & 775.4031786 & 0.0117363 &  0.0036852 \\ 
112 & 779.8328118 & 0.0367533 &  0.0039527 \\ 
113 & 784.2624450 & 0.0215771 &  0.0040729 \\ 
114 & 788.6920782 & 0.0391469 &  0.0028131 \\ 
115 & 793.1217114 & 0.0171908 &  0.0039145 \\ 
116 & 797.5513446 & 0.0354077 &  0.0020391 \\ 
117 & 801.9809779 & 0.0197380 &  0.0034349 \\ 
118 & 806.4106111 & 0.0373268 &  0.0025539 \\ 
119 & 810.8402443 & 0.0215607 &  0.0033649 \\ 
120 & 815.2698775 & 0.0327185 &  0.0038900 \\ 
122 & 824.1291439 & 0.0362714 &  0.0022469 \\ 
123 & 828.5587772 & 0.0113730 &  0.0039808 \\ 
124 & 832.9884104 & 0.0288833 &  0.0024924 \\ 
125 & 837.4180436 & 0.0160398 &  0.0038708 \\ 
126 & 841.8476768 & 0.0354632 &  0.0035794 \\ 
127 & 846.2773100 & 0.0128519 &  0.0032170 \\ 
128 & 850.7069432 & 0.0312460 &  0.0029827 \\ 
129 & 855.1365764 & 0.0133048 &  0.0023241 \\ 
130 & 859.5662097 & 0.0272220 &  0.0030608 \\ 
131 & 863.9958429 & 0.0081146 &  0.0029024 \\ 
132 & 868.4254761 & 0.0267206 &  0.0025452 \\ 
133 & 872.8551093 & 0.0094755 &  0.0029247 \\ 
134 & 877.2847425 & 0.0263441 &  0.0031832 \\ 
135 & 881.7143757 & 0.0068818 &  0.0036778 \\ 
136 & 886.1440090 & 0.0274504 &  0.0036770 \\ 
137 & 890.5736422 & 0.0121049 &  0.0031056 \\ 
138 & 895.0032754 & 0.0231476 &  0.0026432 \\ 
139 & 899.4329086 & 0.0107011 &  0.0039692 \\ 
140 & 903.8625418 & 0.0239742 &  0.0029191 \\ 
141 & 908.2921750 & 0.0134732 &  0.0029742 \\ 
142 & 912.7218082 & 0.0251880 &  0.0033658 \\ 
143 & 917.1514415 & 0.0055437 &  0.0036089 \\ 
144 & 921.5810747 & 0.0233810 &  0.0025000 \\ 
145 & 926.0107079 & 0.0098951 &  0.0035459 \\ 
146 & 930.4403411 & 0.0208881 &  0.0025687 \\ 
147 & 934.8699743 & 0.0033908 &  0.0034228 \\ 
148 & 939.2996075 & 0.0194213 &  0.0022654 \\ 
149 & 943.7292408 & 0.0084399 &  0.0031097 \\ 
150 & 948.1588740 & 0.0171242 &  0.0028716 \\ 
151 & 952.5885072 & 0.0046226 &  0.0032801 \\ 
152 & 957.0181404 & 0.0188423 &  0.0020110 \\ 
153 & 961.4477736 & 0.0028751 &  0.0038572 \\ 
155 & 970.3070400 & -0.0019140 &  0.0035731 \\ 
156 & 974.7366733 & 0.0197631 &  0.0029755 \\ 
157 & 979.1663065 & -0.0018651 &  0.0029430 \\ 
158 & 983.5959397 & 0.0189396 &  0.0027923 \\ 
159 & 988.0255729 & -0.0035687 &  0.0026985 \\ 
160 & 992.4552061 & 0.0164571 &  0.0026749 \\ 
162 & 1001.3144726 & 0.0161443 &  0.0029112 \\ 
163 & 1005.7441058 & -0.0047911 &  0.0038668 \\ 
164 & 1010.1737390 & 0.0154215 &  0.0026613 \\ 
165 & 1014.6033722 & -0.0011946 &  0.0024579 \\ 
166 & 1019.0330054 & 0.0080477 &  0.0038547 \\ 
167 & 1023.4626386 & -0.0077996 &  0.0040994 \\ 
168 & 1027.8922718 & 0.0158520 &  0.0022100 \\ 
170 & 1036.7515383 & 0.0148497 &  0.0021658 \\ 
171 & 1041.1811715 & -0.0084495 &  0.0043717 \\ 
172 & 1045.6108047 & 0.0125204 &  0.0026964 \\ 
175 & 1058.8997044 & -0.0149154 &  0.0066379 \\ 
176 & 1063.3293376 & 0.0091287 &  0.0027703 \\ 
177 & 1067.7589708 & -0.0065962 &  0.0040191 \\ 
178 & 1072.1886040 & 0.0135280 &  0.0021353 \\ 
179 & 1076.6182372 & -0.0149707 &  0.0039223 \\ 
180 & 1081.0478704 & 0.0084347 &  0.0022292 \\ 
181 & 1085.4775036 & -0.0099934 &  0.0044076 \\ 
182 & 1089.9071369 & -0.0001534 &  0.0022892 \\ 
184 & 1098.7664033 & 0.0023190 &  0.0025031 \\ 
185 & 1103.1960365 & -0.0113002 &  0.0042339 \\ 
186 & 1107.6256697 & 0.0059416 &  0.0020373 \\ 
187 & 1112.0553029 & -0.0124025 &  0.0029965 \\ 
188 & 1116.4849362 & 0.0000864 &  0.0022733 \\ 
189 & 1120.9145694 & -0.0132117 &  0.0041818 \\ 
190 & 1125.3442026 & 0.0053482 &  0.0040339 \\ 
191 & 1129.7738358 & -0.0131215 &  0.0031658 \\ 
192 & 1134.2034690 & 0.0029150 &  0.0025238 \\ 
193 & 1138.6331022 & -0.0150620 &  0.0040910 \\ 
194 & 1143.0627354 & 0.0036882 &  0.0033484 \\ 
195 & 1147.4923687 & -0.0142955 &  0.0041846 \\ 
196 & 1151.9220019 & 0.0052562 &  0.0027273 \\ 
197 & 1156.3516351 & -0.0169340 &  0.0040761 \\ 
198 & 1160.7812683 & -0.0020177 &  0.0034312 \\ 
199 & 1165.2109015 & -0.0137726 &  0.0034393 \\ 
200 & 1169.6405347 & 0.0016217 &  0.0024032 \\ 
201 & 1174.0701680 & -0.0182494 &  0.0027758 \\ 
203 & 1182.9294344 & -0.0177680 &  0.0034671 \\ 
204 & 1187.3590676 & 0.0011085 &  0.0032037 \\ 
205 & 1191.7887008 & -0.0136608 &  0.0048640 \\ 
206 & 1196.2183340 & 0.0032862 &  0.0024580 \\ 
207 & 1200.6479672 & -0.0224509 &  0.0042877 \\ 
208 & 1205.0776005 & -0.0047125 &  0.0035389 \\ 
209 & 1209.5072337 & -0.0212541 &  0.0042163 \\ 
210 & 1213.9368669 & -0.0065460 &  0.0029519 \\ 
211 & 1218.3665001 & -0.0178440 &  0.0049937 \\ 
214 & 1231.6553997 & -0.0066790 &  0.0025590 \\ 
215 & 1236.0850330 & -0.0160439 &  0.0043372 \\ 
216 & 1240.5146662 & -0.0006241 &  0.0029570 \\ 
217 & 1244.9442994 & -0.0191632 &  0.0036779 \\ 
218 & 1249.3739326 & -0.0056392 &  0.0018317 \\ 
219 & 1253.8035658 & -0.0200826 &  0.0040389 \\ 
220 & 1258.2331990 & 0.0014598 &  0.0031077 \\ 
221 & 1262.6628323 & -0.0203486 &  0.0032642 \\ 
222 & 1267.0924655 & -0.0059322 &  0.0022443 \\ 
223 & 1271.5220987 & -0.0203718 &  0.0035450 \\ 
224 & 1275.9517319 & 0.0010915 &  0.0027490 \\ 
225 & 1280.3813651 & -0.0214921 &  0.0037596 \\ 
226 & 1284.8109983 & -0.0082773 &  0.0024166 \\ 
227 & 1289.2406315 & -0.0182858 &  0.0038857 \\ 
228 & 1293.6702648 & -0.0022219 &  0.0038128 \\ 
229 & 1298.0998980 & -0.0195169 &  0.0042834 \\ 
230 & 1302.5295312 & -0.0041043 &  0.0032263 \\ 
231 & 1306.9591644 & -0.0196706 &  0.0041375 \\ 
232 & 1311.3887976 & -0.0007793 &  0.0029065 \\ 
233 & 1315.8184308 & -0.0197884 &  0.0038991 \\ 
234 & 1320.2480641 & -0.0006092 &  0.0030878 \\ 
235 & 1324.6776973 & -0.0207073 &  0.0037489 \\ 
236 & 1329.1073305 & -0.0003311 &  0.0030684 \\ 
237 & 1333.5369637 & -0.0178636 &  0.0043461 \\ 
239 & 1342.3962301 & -0.0109552 &  0.0043939 \\ 
242 & 1355.6851298 & 0.0078932 &  0.0028274 \\ 
243 & 1360.1147630 & -0.0040295 &  0.0034270 \\ 
244 & 1364.5443962 & 0.0192820 &  0.0021005 \\ 
246 & 1373.4036626 & 0.0339838 &  0.0026124 \\ 
247 & 1377.8332959 & 0.0121758 &  0.0030905 \\ 
248 & 1382.2629291 & 0.0396178 &  0.0039477 \\ 
249 & 1386.6925623 & 0.0220764 &  0.0046778 \\ 
250 & 1391.1221955 & 0.0415095 &  0.0025420 \\ 
251 & 1395.5518287 & 0.0277902 &  0.0045311 \\ 
252 & 1399.9814619 & 0.0454844 &  0.0032954 \\ 
254 & 1408.8407284 & 0.0466170 &  0.0037960 \\ 
257 & 1422.1296280 & 0.0323024 &  0.0042333 \\ 
258 & 1426.5592612 & 0.0541863 &  0.0036016 \\ 
259 & 1430.9888944 & 0.0200296 &  0.0051345 \\ 
260 & 1435.4185277 & 0.0491140 &  0.0040019 \\ 
261 & 1439.8481609 & 0.0358353 &  0.0037821 \\ 
262 & 1444.2777941 & 0.0517315 &  0.0035806 \\ 
263 & 1448.7074273 & 0.0314997 &  0.0045763 \\ 
264 & 1453.1370605 & 0.0496087 &  0.0030115 \\ 
265 & 1457.5666937 & 0.0273721 &  0.0040874 \\ 
266 & 1461.9963269 & 0.0506488 &  0.0026060 \\ 
267 & 1466.4259602 & 0.0356201 &  0.0046526 \\ 
268 & 1470.8555934 & 0.0504036 &  0.0029317 \\ 
269 & 1475.2852266 & 0.0295554 &  0.0043942 \\ 
270 & 1479.7148598 & 0.0491840 &  0.0040060 \\ 
271 & 1484.1444930 & 0.0286052 &  0.0034286 \\ 
272 & 1488.5741262 & 0.0480966 &  0.0024464 \\ 
273 & 1493.0037595 & 0.0263922 &  0.0029159 \\ 
274 & 1497.4333927 & 0.0470156 &  0.0028103 \\ 
275 & 1501.8630259 & 0.0272897 &  0.0045049 \\ 
276 & 1506.2926591 & 0.0444203 &  0.0020414 \\ 
277 & 1510.7222923 & 0.0268871 &  0.0047985 \\ 
KOI-1298.01 & & & \
1 & 65.2178146 & -0.0020847 &  0.0068399 \\ 
2 & 76.2259910 & -0.0004106 &  0.0071173 \\ 
3 & 87.2341674 & -0.0057476 &  0.0059570 \\ 
5 & 109.2505202 & 0.0035051 &  0.0082589 \\ 
6 & 120.2586966 & 0.0090550 &  0.0048573 \\ 
7 & 131.2668730 & 0.0140540 &  0.0087467 \\ 
8 & 142.2750494 & -0.0112736 &  0.0083890 \\ 
9 & 153.2832258 & -0.0083740 &  0.0080744 \\ 
11 & 175.2995787 & 0.0039250 &  0.0070856 \\ 
12 & 186.3077551 & -0.0021432 &  0.0061715 \\ 
13 & 197.3159315 & -0.0056188 &  0.0071841 \\ 
14 & 208.3241079 & 0.0050085 &  0.0050608 \\ 
15 & 219.3322843 & -0.0041188 &  0.0058261 \\ 
16 & 230.3404607 & 0.0099950 &  0.0071964 \\ 
17 & 241.3486371 & -0.0116100 &  0.0077159 \\ 
18 & 252.3568135 & -0.0001360 &  0.0079172 \\ 
19 & 263.3649899 & 0.0024075 &  0.0067386 \\ 
20 & 274.3731663 & -0.0090406 &  0.0077907 \\ 
22 & 296.3895192 & -0.0163799 &  0.0075244 \\ 
23 & 307.3976956 & 0.0019639 &  0.0068895 \\ 
24 & 318.4058720 & 0.0102268 &  0.0072268 \\ 
25 & 329.4140484 & -0.0059102 &  0.0083565 \\ 
26 & 340.4222248 & -0.0077959 &  0.0057404 \\ 
27 & 351.4304012 & 0.0069175 &  0.0066080 \\ 
28 & 362.4385776 & 0.0039535 &  0.0079577 \\ 
29 & 373.4467540 & -0.0078466 &  0.0085187 \\ 
30 & 384.4549304 & 0.0174558 &  0.0085883 \\ 
31 & 395.4631068 & -0.0057836 &  0.0067143 \\ 
32 & 406.4712832 & -0.0052144 &  0.0206832 \\ 
33 & 417.4794596 & 0.0016000 &  0.0072767 \\ 
34 & 428.4876361 & -0.0040907 &  0.0072170 \\ 
35 & 439.4958125 & 0.0079183 &  0.0061916 \\ 
36 & 450.5039889 & 0.0037198 &  0.0298054 \\ 
37 & 461.5121653 & 0.0062404 &  0.0063102 \\ 
38 & 472.5203417 & -0.0156553 &  0.0128482 \\ 
39 & 483.5285181 & -0.0127302 &  0.0057977 \\ 
40 & 494.5366945 & 0.0011880 &  0.0091943 \\ 
41 & 505.5448709 & 0.0057999 &  0.0068331 \\ 
42 & 516.5530473 & 0.0084678 &  0.0074151 \\ 
43 & 527.5612237 & 0.0002429 &  0.0104062 \\ 
44 & 538.5694001 & 0.0068639 &  0.0077850 \\ 
45 & 549.5775766 & -0.0065374 &  0.0074084 \\ 
46 & 560.5857530 & 0.0170853 &  0.0076980 \\ 
47 & 571.5939294 & 0.0019893 &  0.0100820 \\ 
48 & 582.6021058 & -0.0019813 &  0.0245077 \\ 
50 & 604.6184586 & -0.0275296 &  0.0090659 \\ 
51 & 615.6266350 & -0.0017823 &  0.0101850 \\ 
52 & 626.6348114 & 0.0094457 &  0.0110154 \\ 
53 & 637.6429878 & 0.0020452 &  0.0082591 \\ 
54 & 648.6511642 & 0.0069966 &  0.0067619 \\ 
56 & 670.6675171 & -0.0135453 &  0.0076399 \\ 
57 & 681.6756935 & -0.0037784 &  0.0091408 \\ 
58 & 692.6838699 & -0.0082593 &  0.0056498 \\ 
59 & 703.6920463 & -0.0071805 &  0.0061759 \\ 
60 & 714.7002227 & -0.0040051 &  0.0061817 \\ 
61 & 725.7083991 & -0.0076889 &  0.0054649 \\ 
63 & 747.7247519 & 0.0198030 &  0.0107722 \\ 
64 & 758.7329283 & 0.0169299 &  0.0054960 \\ 
65 & 769.7411047 & -0.0034923 &  0.0075641 \\ 
66 & 780.7492811 & -0.0026783 &  0.0062819 \\ 
67 & 791.7574576 & 0.0084052 &  0.0282149 \\ 
68 & 802.7656340 & 0.0005194 &  0.0057582 \\ 
69 & 813.7738104 & 0.0155996 &  0.0085070 \\ 
70 & 824.7819868 & -0.0009157 &  0.0068475 \\ 
71 & 835.7901632 & -0.0005735 &  0.0062221 \\ 
72 & 846.7983396 & -0.0060547 &  0.0048017 \\ 
73 & 857.8065160 & -0.0240642 &  0.0050019 \\ 
74 & 868.8146924 & 0.0008860 &  0.0065125 \\ 
75 & 879.8228688 & 0.0119261 &  0.0067350 \\ 
76 & 890.8310452 & -0.0040940 &  0.0094004 \\ 
77 & 901.8392216 & -0.0129368 &  0.0062599 \\ 
78 & 912.8473981 & -0.0151364 &  0.0080342 \\ 
79 & 923.8555745 & -0.0063872 &  0.0071262 \\ 
80 & 934.8637509 & -0.0098287 &  0.0083298 \\ 
81 & 945.8719273 & -0.0012860 &  0.0087706 \\ 
82 & 956.8801037 & 0.0063586 &  0.0056916 \\ 
83 & 967.8882801 & -0.0266959 &  0.0046790 \\ 
84 & 978.8964565 & -0.0035683 &  0.0089018 \\ 
85 & 989.9046329 & -0.0181648 &  0.0065463 \\ 
86 & 1000.9128093 & 0.0018625 &  0.0063785 \\ 
87 & 1011.9209857 & 0.0178991 &  0.0058019 \\ 
88 & 1022.9291621 & -0.0110566 &  0.0068215 \\ 
89 & 1033.9373386 & 0.0044918 &  0.0081369 \\ 
90 & 1044.9455150 & 0.0080588 &  0.0062396 \\ 
91 & 1055.9536914 & 0.0067193 &  0.0090925 \\ 
92 & 1066.9618678 & 0.0118367 &  0.0071701 \\ 
93 & 1077.9700442 & 0.0129049 &  0.0066997 \\ 
94 & 1088.9782206 & 0.0073221 &  0.0079732 \\ 
95 & 1099.9863970 & -0.0116284 &  0.0050517 \\ 
96 & 1110.9945734 & 0.0033923 &  0.0051610 \\ 
97 & 1122.0027498 & -0.0098489 &  0.0067173 \\ 
98 & 1133.0109262 & -0.0013108 &  0.0077961 \\ 
99 & 1144.0191026 & 0.0034028 &  0.0082813 \\ 
100 & 1155.0272791 & 0.0017413 &  0.0067066 \\ 
101 & 1166.0354555 & 0.0025142 &  0.0083587 \\ 
102 & 1177.0436319 & 0.0026511 &  0.0070720 \\ 
103 & 1188.0518083 & 0.0033446 &  0.0058221 \\ 
104 & 1199.0599847 & 0.0177037 &  0.0078167 \\ 
105 & 1210.0681611 & -0.0014843 &  0.0066581 \\ 
106 & 1221.0763375 & -0.0491989 &  0.0144213 \\ 
107 & 1232.0845139 & -0.0022489 &  0.0080048 \\ 
108 & 1243.0926903 & -0.0031846 &  0.0086129 \\ 
109 & 1254.1008667 & 0.0031870 &  0.0081200 \\ 
110 & 1265.1090431 & -0.0155004 &  0.0062022 \\ 
111 & 1276.1172196 & -0.0051550 &  0.0083885 \\ 
112 & 1287.1253960 & -0.0005540 &  0.0061585 \\ 
113 & 1298.1335724 & 0.0048981 &  0.0069015 \\ 
114 & 1309.1417488 & 0.0054348 &  0.0105355 \\ 
115 & 1320.1499252 & 0.0054019 &  0.0096831 \\ 
116 & 1331.1581016 & 0.0000058 &  0.0074994 \\ 
117 & 1342.1662780 & 0.0028170 &  0.0101240 \\ 
118 & 1353.1744544 & 0.0066428 &  0.0076485 \\ 
119 & 1364.1826308 & -0.0076400 &  0.0061486 \\ 
120 & 1375.1908072 & -0.0029363 &  0.0085065 \\ 
121 & 1386.1989836 & 0.0072521 &  0.0084706 \\ 
122 & 1397.2071601 & -0.0056849 &  0.0058328 \\ 
123 & 1408.2153365 & 0.0092398 &  0.0047845 \\ 
125 & 1430.2316893 & -0.0025462 &  0.0046275 \\ 
126 & 1441.2398657 & 0.0035787 &  0.0103110 \\ 
127 & 1452.2480421 & -0.0026000 &  0.0073407 \\ 
128 & 1463.2562185 & -0.0048635 &  0.0070113 \\ 
129 & 1474.2643949 & 0.0009339 &  0.0071651 \\ 
130 & 1485.2725713 & -0.0037617 &  0.0074523 \\ 
131 & 1496.2807477 & 0.0020603 &  0.0054183 \\ 
132 & 1507.2889241 & -0.0074306 &  0.0071244 \\ 
KOI-1298.02 & & & \
1 & 106.2783077 & 0.0522573 &  0.0124476 \\ 
2 & 199.0283775 & 0.0205938 &  0.0127988 \\ 
3 & 291.7784472 & -0.0023431 &  0.0141692 \\ 
4 & 384.5285170 & -0.0192534 &  0.0133685 \\ 
5 & 477.2785868 & -0.0329607 &  0.0108667 \\ 
6 & 570.0286565 & -0.1016511 &  0.0136389 \\ 
8 & 755.5287961 & -0.0124279 &  0.0152172 \\ 
9 & 848.2788659 & -0.0125272 &  0.0095267 \\ 
10 & 941.0289356 & -0.0178064 &  0.0149409 \\ 
11 & 1033.7790054 & 0.0829247 &  0.0155972 \\ 
12 & 1126.5290752 & 0.0234062 &  0.0114324 \\ 
13 & 1219.2791449 & 0.0032749 &  0.0138609 \\ 
14 & 1312.0292147 & -0.0067748 &  0.0082411 \\ 
16 & 1497.5293543 & 0.0042551 &  0.0111110 \\ 
KOI-1319.01 & & & \
1 & 300.6932294 & 0.0113140 &  0.0017026 \\ 
4 & 348.7682913 & 0.0006037 &  0.0015980 \\ 
5 & 364.7933119 & 0.0036576 &  0.0013853 \\ 
6 & 380.8183326 & 0.0024594 &  0.0015839 \\ 
7 & 396.8433532 & 0.0051709 &  0.0014564 \\ 
8 & 412.8683739 & 0.0041496 &  0.0011973 \\ 
9 & 428.8933945 & 0.0024353 &  0.0013044 \\ 
10 & 444.9184151 & 0.0045687 &  0.0013614 \\ 
11 & 460.9434358 & 0.0036713 &  0.0014138 \\ 
18 & 573.1185803 & 0.0021188 &  0.0010590 \\ 
19 & 589.1436009 & 0.0016237 &  0.0008631 \\ 
20 & 605.1686215 & 0.0042029 &  0.0010686 \\ 
21 & 621.1936422 & 0.0090738 &  0.0016833 \\ 
22 & 637.2186628 & 0.0021623 &  0.0009179 \\ 
24 & 669.2687041 & -0.0003530 &  0.0006910 \\ 
25 & 685.2937247 & -0.0004478 &  0.0007335 \\ 
26 & 701.3187454 & -0.0017987 &  0.0007998 \\ 
27 & 717.3437660 & -0.0021329 &  0.0007115 \\ 
28 & 733.3687867 & -0.0029388 &  0.0009052 \\ 
29 & 749.3938073 & -0.0041881 &  0.0009188 \\ 
30 & 765.4188279 & -0.0038374 &  0.0008381 \\ 
31 & 781.4438486 & -0.0050593 &  0.0005963 \\ 
32 & 797.4688692 & -0.0052006 &  0.0005206 \\ 
33 & 813.4938899 & -0.0053947 &  0.0007449 \\ 
34 & 829.5189105 & -0.0082611 &  0.0005614 \\ 
41 & 941.6940550 & -0.0180388 &  0.0007112 \\ 
42 & 957.7190756 & -0.0181647 &  0.0009281 \\ 
43 & 973.7440963 & -0.0168288 &  0.0007262 \\ 
44 & 989.7691169 & -0.0204812 &  0.0006301 \\ 
45 & 1005.7941375 & -0.0171312 &  0.0010276 \\ 
46 & 1021.8191582 & -0.0134238 &  0.0006245 \\ 
47 & 1037.8441788 & -0.0123752 &  0.0010262 \\ 
48 & 1053.8691995 & -0.0051817 &  0.0011939 \\ 
49 & 1069.8942201 & 0.0051891 &  0.0016723 \\ 
50 & 1085.9192407 & 0.0156607 &  0.0013380 \\ 
51 & 1101.9442614 & 0.0214993 &  0.0017070 \\ 
52 & 1117.9692820 & 0.0497973 &  0.0021802 \\ 
53 & 1133.9943027 & 0.0424471 &  0.0018314 \\ 
54 & 1150.0193233 & 0.0441253 &  0.0033938 \\ 
55 & 1166.0443439 & 0.0529524 &  0.0020262 \\ 
56 & 1182.0693646 & 0.0661929 &  0.0014013 \\ 
57 & 1198.0943852 & 0.0444914 &  0.0015501 \\ 
64 & 1310.2695297 & 0.0491767 &  0.0024549 \\ 
65 & 1326.2945503 & 0.0841036 &  0.0018238 \\ 
66 & 1342.3195710 & 0.0170444 &  0.0018783 \\ 
67 & 1358.3445916 & 0.0525571 &  0.0028280 \\ 
68 & 1374.3696123 & 0.0384343 &  0.0061381 \\ 
69 & 1390.3946329 & 0.0265878 &  0.0014853 \\ 
70 & 1406.4196535 & 0.0569497 &  0.0021631 \\ 
71 & 1422.4446742 & 0.0514761 &  0.0020882 \\ 
72 & 1438.4696948 & 0.0726518 &  0.0019459 \\ 
73 & 1454.4947155 & 0.0605823 &  0.0019466 \\ 
74 & 1470.5197361 & 0.0549814 &  0.0016785 \\ 
75 & 1486.5447567 & 0.0516591 &  0.0018378 \\ 
76 & 1502.5697774 & 0.0733251 &  0.0021181 \\ 
KOI-1319.02 & & & \
1 & 394.3676345 & -0.0250269 &  0.0086928 \\ 
3 & 679.7243578 & 0.0125840 &  0.0092550 \\ 
4 & 822.4027194 & 0.0030342 &  0.0139868 \\ 
5 & 965.0810811 & 0.0227040 &  0.0108674 \\ 
6 & 1107.7594428 & -0.0022573 &  0.0112397 \\ 
8 & 1393.1161661 & -0.0098775 &  0.0120964 \\ 
KOI-1351.01 & & & \
1 & 290.1478982 & 0.0241973 &  0.0022722 \\ 
2 & 300.8718852 & 0.0145304 &  0.0024084 \\ 
3 & 311.5958722 & 0.0032582 &  0.0023187 \\ 
4 & 322.3198593 & -0.0048929 &  0.0025188 \\ 
6 & 343.7678333 & -0.0248794 &  0.0023377 \\ 
7 & 354.4918203 & -0.0319026 &  0.0022905 \\ 
8 & 365.2158074 & -0.0443791 &  0.0021009 \\ 
10 & 386.6637814 & -0.0581845 &  0.0023916 \\ 
11 & 397.3877684 & -0.0614860 &  0.0022269 \\ 
13 & 418.8357425 & -0.0682941 &  0.0021121 \\ 
14 & 429.5597295 & -0.0658085 &  0.0015785 \\ 
16 & 451.0077036 & 0.0042055 &  0.0013866 \\ 
17 & 461.7316906 & 0.0268317 &  0.0009986 \\ 
18 & 472.4556776 & 0.0495014 &  0.0012508 \\ 
19 & 483.1796646 & 0.0539453 &  0.0015475 \\ 
20 & 493.9036517 & 0.0489874 &  0.0014355 \\ 
21 & 504.6276387 & 0.0439543 &  0.0010328 \\ 
22 & 515.3516257 & 0.0349825 &  0.0015212 \\ 
23 & 526.0756128 & 0.0245945 &  0.0009286 \\ 
24 & 536.7995998 & 0.0147339 &  0.0014997 \\ 
25 & 547.5235868 & 0.0050254 &  0.0011309 \\ 
26 & 558.2475738 & -0.0038646 &  0.0009758 \\ 
27 & 568.9715609 & -0.0145659 &  0.0012904 \\ 
28 & 579.6955479 & -0.0241278 &  0.0012169 \\ 
29 & 590.4195349 & -0.0318953 &  0.0011885 \\ 
30 & 601.1435219 & -0.0407568 &  0.0012387 \\ 
31 & 611.8675090 & -0.0480930 &  0.0012421 \\ 
32 & 622.5914960 & -0.0533314 &  0.0015946 \\ 
33 & 633.3154830 & -0.0597725 &  0.0017134 \\ 
37 & 676.2114311 & -0.0508118 &  0.0025155 \\ 
38 & 686.9354181 & -0.0013286 &  0.0021759 \\ 
39 & 697.6594052 & 0.0182790 &  0.0027682 \\ 
40 & 708.3833922 & 0.0470311 &  0.0034565 \\ 
41 & 719.1073792 & 0.0589558 &  0.0034341 \\ 
42 & 729.8313662 & 0.0588702 &  0.0033229 \\ 
44 & 751.2793403 & 0.0454993 &  0.0030610 \\ 
45 & 762.0033273 & 0.0364575 &  0.0029841 \\ 
46 & 772.7273144 & 0.0263825 &  0.0032144 \\ 
47 & 783.4513014 & 0.0182968 &  0.0033568 \\ 
48 & 794.1752884 & 0.0079543 &  0.0029707 \\ 
49 & 804.8992754 & 0.0000641 &  0.0029906 \\ 
50 & 815.6232625 & -0.0094445 &  0.0028701 \\ 
51 & 826.3472495 & -0.0194578 &  0.0026163 \\ 
52 & 837.0712365 & -0.0259065 &  0.0029962 \\ 
53 & 847.7952235 & -0.0323693 &  0.0030494 \\ 
54 & 858.5192106 & -0.0407545 &  0.0029854 \\ 
55 & 869.2431976 & -0.0453547 &  0.0032091 \\ 
56 & 879.9671846 & -0.0487722 &  0.0029756 \\ 
57 & 890.6911716 & -0.0501249 &  0.0031925 \\ 
58 & 901.4151587 & -0.0466780 &  0.0032671 \\ 
59 & 912.1391457 & -0.0378311 &  0.0029463 \\ 
60 & 922.8631327 & -0.0002533 &  0.0032318 \\ 
62 & 944.3111068 & 0.0556991 &  0.0023762 \\ 
63 & 955.0350938 & 0.0713468 &  0.0019490 \\ 
65 & 976.4830678 & 0.0672373 &  0.0019442 \\ 
66 & 987.2070549 & 0.0596644 &  0.0021665 \\ 
67 & 997.9310419 & 0.0492070 &  0.0019773 \\ 
68 & 1008.6550289 & 0.0402842 &  0.0016684 \\ 
69 & 1019.3790159 & 0.0309146 &  0.0015898 \\ 
70 & 1030.1030030 & 0.0191893 &  0.0017244 \\ 
71 & 1040.8269900 & 0.0096827 &  0.0019704 \\ 
73 & 1062.2749641 & -0.0099436 &  0.0018082 \\ 
74 & 1072.9989511 & -0.0196025 &  0.0022617 \\ 
75 & 1083.7229381 & -0.0298666 &  0.0022660 \\ 
77 & 1105.1709122 & -0.0460644 &  0.0015194 \\ 
78 & 1115.8948992 & -0.0488852 &  0.0012229 \\ 
79 & 1126.6188862 & -0.0540845 &  0.0013259 \\ 
80 & 1137.3428732 & -0.0521730 &  0.0013588 \\ 
82 & 1158.7908473 & -0.0175614 &  0.0011443 \\ 
83 & 1169.5148343 & 0.0191480 &  0.0008580 \\ 
84 & 1180.2388213 & 0.0420320 &  0.0015128 \\ 
85 & 1190.9628084 & 0.0672404 &  0.0017107 \\ 
86 & 1201.6867954 & 0.0816887 &  0.0017538 \\ 
87 & 1212.4107824 & 0.0721987 &  0.0016313 \\ 
89 & 1233.8587565 & 0.0552268 &  0.0013504 \\ 
90 & 1244.5827435 & 0.0449760 &  0.0013654 \\ 
91 & 1255.3067305 & 0.0326835 &  0.0013513 \\ 
92 & 1266.0307175 & 0.0245621 &  0.0014226 \\ 
93 & 1276.7547046 & 0.0163724 &  0.0015682 \\ 
94 & 1287.4786916 & 0.0043874 &  0.0014844 \\ 
95 & 1298.2026786 & -0.0060783 &  0.0014714 \\ 
96 & 1308.9266656 & -0.0144414 &  0.0017122 \\ 
97 & 1319.6506527 & -0.0243675 &  0.0018936 \\ 
98 & 1330.3746397 & -0.0301022 &  0.0017033 \\ 
99 & 1341.0986267 & -0.0385919 &  0.0018324 \\ 
100 & 1351.8226138 & -0.0480974 &  0.0019162 \\ 
101 & 1362.5466008 & -0.0515462 &  0.0020679 \\ 
102 & 1373.2705878 & -0.0485335 &  0.0020440 \\ 
103 & 1383.9945748 & -0.0426275 &  0.0021292 \\ 
104 & 1394.7185619 & -0.0175820 &  0.0127758 \\ 
105 & 1405.4425489 & 0.0248756 &  0.0031842 \\ 
107 & 1426.8905229 & 0.0732614 &  0.0040264 \\ 
108 & 1437.6145100 & 0.0832729 &  0.0042039 \\ 
109 & 1448.3384970 & 0.0870405 &  0.0040483 \\ 
111 & 1469.7864710 & 0.0803797 &  0.0036719 \\ 
112 & 1480.5104581 & 0.0675719 &  0.0040664 \\ 
114 & 1501.9584321 & 0.0428432 &  0.0039991 \\ 
115 & 1512.6824191 & 0.0371540 &  0.0042914 \\ 
116 & 1523.4064062 & 0.0249446 &  0.0042552 \\ 
KOI-1426.01 & & & \
1 & 65.4354395 & -0.0146165 &  0.0064180 \\ 
2 & 104.3039220 & -0.0203677 &  0.0058968 \\ 
3 & 143.1724045 & -0.0106974 &  0.0056207 \\ 
4 & 182.0408869 & -0.0193899 &  0.0057259 \\ 
5 & 220.9093694 & -0.0143839 &  0.0040990 \\ 
6 & 259.7778518 & -0.0118559 &  0.0060455 \\ 
7 & 298.6463343 & -0.0050633 &  0.0044853 \\ 
8 & 337.5148167 & -0.0032915 &  0.0051513 \\ 
10 & 415.2517816 & 0.0058056 &  0.0044181 \\ 
11 & 454.1202641 & 0.0279672 &  0.0052831 \\ 
12 & 492.9887465 & 0.0269763 &  0.0049453 \\ 
14 & 570.7257114 & 0.0531479 &  0.0054014 \\ 
15 & 609.5941939 & 0.0390785 &  0.0058743 \\ 
16 & 648.4626764 & 0.0518784 &  0.0047461 \\ 
17 & 687.3311588 & 0.0361755 &  0.0047830 \\ 
18 & 726.1996413 & 0.0436471 &  0.0040984 \\ 
19 & 765.0681237 & 0.0383922 &  0.0058408 \\ 
20 & 803.9366062 & 0.0488822 &  0.0050806 \\ 
21 & 842.8050886 & 0.0324814 &  0.0057226 \\ 
22 & 881.6735711 & 0.0227243 &  0.0036553 \\ 
23 & 920.5420535 & 0.0097538 &  0.0050110 \\ 
24 & 959.4105360 & 0.0045905 &  0.0051209 \\ 
25 & 998.2790184 & 0.0112996 &  0.0050676 \\ 
26 & 1037.1475009 & -0.0225866 &  0.0070262 \\ 
27 & 1076.0159833 & -0.0072911 &  0.0054420 \\ 
28 & 1114.8844658 & -0.0202317 &  0.0064183 \\ 
29 & 1153.7529483 & -0.0161743 &  0.0065040 \\ 
30 & 1192.6214307 & -0.0018829 &  0.0060652 \\ 
31 & 1231.4899132 & -0.0105416 &  0.0057862 \\ 
32 & 1270.3583956 & -0.0188048 &  0.0053118 \\ 
33 & 1309.2268781 & -0.0046536 &  0.0056088 \\ 
35 & 1386.9638430 & -0.0107242 &  0.0042058 \\ 
36 & 1425.8323254 & 0.0064130 &  0.0072499 \\ 
37 & 1464.7008079 & 0.0226639 &  0.0055234 \\ 
38 & 1503.5692903 & 0.0200227 &  0.0051791 \\ 
KOI-1426.02 & & & \
1 & 132.9203333 & 0.0536619 &  0.0013444 \\ 
2 & 207.8480223 & 0.0371480 &  0.0013689 \\ 
4 & 357.7034005 & 0.0105377 &  0.0011017 \\ 
5 & 432.6310895 & -0.0011045 &  0.0011294 \\ 
6 & 507.5587786 & -0.0129682 &  0.0011555 \\ 
7 & 582.4864677 & -0.0214257 &  0.0009965 \\ 
9 & 732.3418458 & -0.0264355 &  0.0010357 \\ 
11 & 882.1972240 & -0.0119930 &  0.0012959 \\ 
12 & 957.1249130 & -0.0087487 &  0.0013002 \\ 
14 & 1106.9802912 & 0.0069987 &  0.0013736 \\ 
15 & 1181.9079802 & 0.0174559 &  0.0013732 \\ 
16 & 1256.8356693 & 0.0216702 &  0.0012373 \\ 
17 & 1331.7633584 & 0.0342335 &  0.0013367 \\ 
18 & 1406.6910474 & 0.0344500 &  0.0016189 \\ 
19 & 1481.6187365 & 0.0462283 &  0.0016597 \\ 
KOI-1426.03 & & & \
1 & 157.6857192 & -0.0111247 &  0.0021906 \\ 
2 & 307.7046705 & 0.0040444 &  0.0016807 \\ 
3 & 457.7236218 & 0.0193854 &  0.0013514 \\ 
4 & 607.7425732 & 0.0105133 &  0.0015081 \\ 
5 & 757.7615245 & -0.0062902 &  0.0013923 \\ 
6 & 907.7804758 & -0.0110545 &  0.0018733 \\ 
7 & 1057.7994271 & -0.0049075 &  0.0016288 \\ 
8 & 1207.8183784 & 0.0104062 &  0.0018546 \\ 
9 & 1357.8373298 & 0.0176354 &  0.0012288 \\ 
10 & 1507.8562811 & 0.0497940 &  0.0017752 \\ 
KOI-1474.01 & & & \
1 & 59.3666854 & -0.0356559 &  0.0007397 \\ 
2 & 129.0931572 & -0.0322777 &  0.0004759 \\ 
3 & 198.8196291 & -0.0538838 &  0.0005333 \\ 
4 & 268.5461009 & 0.0306729 &  0.0006497 \\ 
5 & 338.2725727 & 0.0434406 &  0.0005978 \\ 
6 & 407.9990445 & 0.0098877 &  0.0016133 \\ 
7 & 477.7255163 & -0.0000230 &  0.0007288 \\ 
8 & 547.4519881 & 0.0049077 &  0.0005572 \\ 
9 & 617.1784599 & 0.0091126 &  0.0005646 \\ 
10 & 686.9049317 & 0.0137161 &  0.0008133 \\ 
11 & 756.6314035 & 0.0120378 &  0.0007247 \\ 
12 & 826.3578753 & -0.0071053 &  0.0006784 \\ 
13 & 896.0843471 & -0.0462447 &  0.0006135 \\ 
15 & 1035.5372907 & 0.0823941 &  0.0008178 \\ 
16 & 1105.2637625 & 0.0408981 &  0.0005826 \\ 
17 & 1174.9902343 & 0.0225450 &  0.0006188 \\ 
18 & 1244.7167061 & 0.0099413 &  0.0006752 \\ 
19 & 1314.4431779 & -0.0012372 &  0.0006310 \\ 
20 & 1384.1696497 & -0.0140571 &  0.0007370 \\ 
21 & 1453.8961215 & -0.0362058 &  0.0006081 \\ 
22 & 1523.6225933 & -0.0786857 &  0.0005783 \\ 
KOI-1573.01 & & & \
1 & 64.6962912 & 0.0260003 &  0.0024151 \\ 
2 & 89.5072553 & 0.0196237 &  0.0026581 \\ 
3 & 114.3182193 & 0.0145345 &  0.0026400 \\ 
4 & 139.1291833 & 0.0082974 &  0.0018756 \\ 
8 & 238.3730395 & -0.0112317 &  0.0024483 \\ 
9 & 263.1840035 & -0.0138234 &  0.0026328 \\ 
10 & 287.9949676 & -0.0212472 &  0.0018265 \\ 
11 & 312.8059316 & -0.0196525 &  0.0021559 \\ 
12 & 337.6168956 & -0.0308708 &  0.0020738 \\ 
13 & 362.4278597 & -0.0250979 &  0.0021786 \\ 
14 & 387.2388237 & -0.0249365 &  0.0023352 \\ 
15 & 412.0497877 & -0.0283349 &  0.0025615 \\ 
16 & 436.8607518 & -0.0241184 &  0.0016931 \\ 
17 & 461.6717158 & -0.0275536 &  0.0029151 \\ 
18 & 486.4826798 & -0.0212531 &  0.0029400 \\ 
19 & 511.2936439 & -0.0184288 &  0.0026657 \\ 
20 & 536.1046079 & -0.0220265 &  0.0023367 \\ 
21 & 560.9155719 & -0.0164878 &  0.0021000 \\ 
22 & 585.7265360 & -0.0130649 &  0.0025160 \\ 
23 & 610.5375000 & -0.0121088 &  0.0025824 \\ 
24 & 635.3484641 & -0.0061347 &  0.0029336 \\ 
26 & 684.9703921 & 0.0006328 &  0.0017332 \\ 
27 & 709.7813562 & 0.0021110 &  0.0025204 \\ 
28 & 734.5923202 & 0.0121789 &  0.0027873 \\ 
29 & 759.4032842 & 0.0157769 &  0.0019335 \\ 
30 & 784.2142483 & 0.0187030 &  0.0015837 \\ 
31 & 809.0252123 & 0.0228388 &  0.0027194 \\ 
32 & 833.8361763 & 0.0253078 &  0.0023289 \\ 
33 & 858.6471404 & 0.0240711 &  0.0026458 \\ 
34 & 883.4581044 & 0.0383362 &  0.0023681 \\ 
35 & 908.2690684 & 0.0357028 &  0.0026479 \\ 
36 & 933.0800325 & 0.0318510 &  0.0020639 \\ 
37 & 957.8909965 & 0.0365710 &  0.0023452 \\ 
38 & 982.7019606 & 0.0364904 &  0.0028300 \\ 
39 & 1007.5129246 & 0.0251086 &  0.0018000 \\ 
41 & 1057.1348527 & 0.0337550 &  0.0022084 \\ 
42 & 1081.9458167 & 0.0352339 &  0.0028426 \\ 
43 & 1106.7567807 & 0.0318939 &  0.0035527 \\ 
44 & 1131.5677448 & 0.0295654 &  0.0026758 \\ 
45 & 1156.3787088 & 0.0227226 &  0.0023854 \\ 
46 & 1181.1896728 & 0.0213791 &  0.0018980 \\ 
47 & 1206.0006369 & 0.0108986 &  0.0038870 \\ 
48 & 1230.8116009 & 0.0053792 &  0.0030353 \\ 
49 & 1255.6225650 & 0.0047830 &  0.0019086 \\ 
50 & 1280.4335290 & -0.0046854 &  0.0029134 \\ 
52 & 1330.0554571 & -0.0206976 &  0.0027632 \\ 
53 & 1354.8664211 & -0.0259166 &  0.0029697 \\ 
54 & 1379.6773851 & -0.0326199 &  0.0024475 \\ 
56 & 1429.2993132 & -0.0483767 &  0.0024928 \\ 
57 & 1454.1102772 & -0.0643303 &  0.0031125 \\ 
58 & 1478.9212413 & -0.0690485 &  0.0028620 \\ 
59 & 1503.7322053 & -0.0816480 &  0.0028036 \\ 
KOI-1573.02 & & & \
1 & 64.7532370 & 0.0314291 &  0.0167287 \\ 
2 & 71.8901582 & -0.0269682 &  0.0226244 \\ 
3 & 79.0270795 & 0.0066377 &  0.0261260 \\ 
4 & 86.1640007 & 0.0166823 &  0.0193329 \\ 
5 & 93.3009219 & -0.0028264 &  0.0225263 \\ 
7 & 107.5747643 & -0.0131654 &  0.0235014 \\ 
9 & 121.8486067 & 0.0308863 &  0.0167937 \\ 
10 & 128.9855280 & 0.0030131 &  0.0211326 \\ 
11 & 136.1224492 & -0.0187576 &  0.0244697 \\ 
12 & 143.2593704 & 0.0460078 &  0.0223964 \\ 
13 & 150.3962916 & -0.0184784 &  0.0188217 \\ 
14 & 157.5332128 & 0.0297453 &  0.0246705 \\ 
15 & 164.6701340 & -0.0194780 &  0.0227816 \\ 
16 & 171.8070552 & -0.0247601 &  0.0300219 \\ 
17 & 178.9439764 & 0.0076141 &  0.0252094 \\ 
18 & 186.0808977 & 0.0120470 &  0.0244480 \\ 
20 & 200.3547401 & -0.0024940 &  0.0309042 \\ 
21 & 207.4916613 & -0.0594081 &  0.0187818 \\ 
22 & 214.6285825 & -0.0608313 &  0.0271464 \\ 
23 & 221.7655037 & 0.0168929 &  0.0234764 \\ 
24 & 228.9024249 & -0.0250939 &  0.0265826 \\ 
25 & 236.0393461 & 0.0594309 &  0.0294404 \\ 
26 & 243.1762674 & 0.0192189 &  0.0226446 \\ 
27 & 250.3131886 & -0.0224454 &  0.0205267 \\ 
28 & 257.4501098 & -0.0169333 &  0.0230554 \\ 
29 & 264.5870310 & -0.0229732 &  0.0232090 \\ 
30 & 271.7239522 & -0.0118703 &  0.0195393 \\ 
31 & 278.8608734 & 0.0064297 &  0.0262258 \\ 
32 & 285.9977946 & -0.0019628 &  0.0192623 \\ 
33 & 293.1347159 & 0.0306439 &  0.0209288 \\ 
34 & 300.2716371 & 0.0085492 &  0.0370751 \\ 
35 & 307.4085583 & 0.0021791 &  0.0209182 \\ 
36 & 314.5454795 & -0.0801876 &  0.0218632 \\ 
37 & 321.6824007 & -0.0097320 &  0.0176715 \\ 
38 & 328.8193219 & 0.0337445 &  0.0224661 \\ 
39 & 335.9562431 & 0.0003275 &  0.0260417 \\ 
40 & 343.0931643 & -0.0204203 &  0.0346973 \\ 
41 & 350.2300856 & -0.0041948 &  0.0185157 \\ 
42 & 357.3670068 & -0.0799361 &  0.0242244 \\ 
43 & 364.5039280 & 0.0183129 &  0.0237904 \\ 
44 & 371.6408492 & -0.0079745 &  0.0225326 \\ 
45 & 378.7777704 & 0.0008343 &  0.0165026 \\ 
46 & 385.9146916 & 0.0004775 &  0.0231312 \\ 
47 & 393.0516128 & 0.0030339 &  0.0265282 \\ 
48 & 400.1885340 & -0.0133998 &  0.0242866 \\ 
49 & 407.3254553 & 0.0262261 &  0.0222106 \\ 
50 & 414.4623765 & 0.0508728 &  0.0233722 \\ 
51 & 421.5992977 & 0.0016439 &  0.0192746 \\ 
52 & 428.7362189 & 0.0108775 &  0.0249684 \\ 
53 & 435.8731401 & 0.0287041 &  0.0178407 \\ 
54 & 443.0100613 & -0.0007174 &  0.0230317 \\ 
55 & 450.1469825 & -0.0069913 &  0.0275968 \\ 
56 & 457.2839038 & 0.0156700 &  0.0191374 \\ 
57 & 464.4208250 & 0.0180858 &  0.0249152 \\ 
59 & 478.6946674 & -0.0374954 &  0.0232097 \\ 
60 & 485.8315886 & 0.0001154 &  0.0275487 \\ 
61 & 492.9685098 & 0.0302383 &  0.0243383 \\ 
63 & 507.2423522 & -0.0468668 &  0.0201459 \\ 
64 & 514.3792735 & -0.0302987 &  0.0397793 \\ 
65 & 521.5161947 & -0.0076413 &  0.0234113 \\ 
66 & 528.6531159 & 0.0057776 &  0.0293802 \\ 
67 & 535.7900371 & -0.0348458 &  0.0240704 \\ 
68 & 542.9269583 & 0.0334647 &  0.0210753 \\ 
69 & 550.0638795 & 0.0265937 &  0.0229458 \\ 
70 & 557.2008007 & -0.0323331 &  0.0210655 \\ 
71 & 564.3377219 & 0.0098542 &  0.0309734 \\ 
72 & 571.4746432 & -0.0302387 &  0.0231557 \\ 
73 & 578.6115644 & 0.0554782 &  0.0263378 \\ 
74 & 585.7484856 & -0.0101846 &  0.0267220 \\ 
75 & 592.8854068 & -0.0035409 &  0.0235882 \\ 
76 & 600.0223280 & 0.0822605 &  0.0236999 \\ 
77 & 607.1592492 & -0.1015415 &  0.0182809 \\ 
78 & 614.2961704 & 0.0253339 &  0.0274572 \\ 
79 & 621.4330917 & 0.0016466 &  0.0207027 \\ 
80 & 628.5700129 & -0.0580349 &  0.0275664 \\ 
81 & 635.7069341 & -0.0077179 &  0.0250734 \\ 
82 & 642.8438553 & -0.0470991 &  0.0230386 \\ 
83 & 649.9807765 & -0.0088551 &  0.0336410 \\ 
86 & 671.3915401 & -0.0471620 &  0.0232511 \\ 
87 & 678.5284614 & -0.0361217 &  0.0201065 \\ 
88 & 685.6653826 & -0.0209139 &  0.0245913 \\ 
89 & 692.8023038 & 0.0152612 &  0.0234915 \\ 
90 & 699.9392250 & -0.0201402 &  0.0232571 \\ 
91 & 707.0761462 & -0.0137696 &  0.0323998 \\ 
92 & 714.2130674 & -0.0167244 &  0.0255407 \\ 
93 & 721.3499886 & -0.0089844 &  0.0187726 \\ 
94 & 728.4869098 & -0.0564637 &  0.0304166 \\ 
96 & 742.7607523 & -0.0221238 &  0.0193514 \\ 
97 & 749.8976735 & 0.0395601 &  0.0289121 \\ 
98 & 757.0345947 & -0.0363663 &  0.0224286 \\ 
99 & 764.1715159 & -0.0226012 &  0.0164725 \\ 
100 & 771.3084371 & 0.0058173 &  0.0240884 \\ 
102 & 785.5822795 & 0.0357005 &  0.0294770 \\ 
103 & 792.7192008 & -0.0320726 &  0.0255086 \\ 
104 & 799.8561220 & 0.0148335 &  0.0280734 \\ 
105 & 806.9930432 & 0.0094351 &  0.0214234 \\ 
106 & 814.1299644 & -0.0271865 &  0.0251501 \\ 
107 & 821.2668856 & -0.0080042 &  0.0238473 \\ 
108 & 828.4038068 & -0.0200504 &  0.0213584 \\ 
109 & 835.5407280 & 0.0232761 &  0.0174365 \\ 
110 & 842.6776493 & 0.0218742 &  0.0198391 \\ 
111 & 849.8145705 & -0.0057626 &  0.0214445 \\ 
112 & 856.9514917 & 0.0444179 &  0.0182776 \\ 
113 & 864.0884129 & 0.0026419 &  0.0224828 \\ 
114 & 871.2253341 & 0.0432320 &  0.0249514 \\ 
115 & 878.3622553 & 0.0088680 &  0.0293986 \\ 
116 & 885.4991765 & -0.0058864 &  0.0215937 \\ 
117 & 892.6360977 & 0.0027191 &  0.0227987 \\ 
118 & 899.7730190 & 0.0546042 &  0.0248797 \\ 
119 & 906.9099402 & -0.0268828 &  0.0214305 \\ 
120 & 914.0468614 & 0.0256420 &  0.0188875 \\ 
121 & 921.1837826 & 0.0072531 &  0.0239093 \\ 
122 & 928.3207038 & 0.0475003 &  0.0236522 \\ 
123 & 935.4576250 & 0.0234897 &  0.0279832 \\ 
124 & 942.5945462 & 0.0459746 &  0.0291908 \\ 
125 & 949.7314674 & -0.0232491 &  0.0278338 \\ 
126 & 956.8683887 & -0.0453121 &  0.0226243 \\ 
127 & 964.0053099 & -0.0106461 &  0.0284418 \\ 
128 & 971.1422311 & -0.0982737 &  0.0253382 \\ 
129 & 978.2791523 & -0.0069629 &  0.0226833 \\ 
130 & 985.4160735 & 0.0053250 &  0.0229542 \\ 
131 & 992.5529947 & -0.0492874 &  0.0186833 \\ 
132 & 999.6899159 & -0.0286792 &  0.0198729 \\ 
133 & 1006.8268372 & 0.0216386 &  0.0326457 \\ 
134 & 1013.9637584 & 0.0115743 &  0.0339953 \\ 
135 & 1021.1006796 & 0.0460020 &  0.0251047 \\ 
136 & 1028.2376008 & -0.0111716 &  0.0261271 \\ 
137 & 1035.3745220 & -0.0077095 &  0.0198448 \\ 
138 & 1042.5114432 & -0.0236161 &  0.0190764 \\ 
140 & 1056.7852856 & 0.0364040 &  0.0258106 \\ 
141 & 1063.9222069 & 0.0158635 &  0.0232151 \\ 
142 & 1071.0591281 & 0.0339892 &  0.0274320 \\ 
143 & 1078.1960493 & -0.0451621 &  0.0243759 \\ 
144 & 1085.3329705 & -0.0301623 &  0.0202313 \\ 
145 & 1092.4698917 & -0.0049832 &  0.0248787 \\ 
146 & 1099.6068129 & -0.0121911 &  0.0242935 \\ 
147 & 1106.7437341 & -0.0629251 &  0.0371300 \\ 
148 & 1113.8806553 & -0.0094889 &  0.0200784 \\ 
149 & 1121.0175766 & -0.0146740 &  0.0295295 \\ 
150 & 1128.1544978 & -0.0370426 &  0.0219804 \\ 
151 & 1135.2914190 & -0.0156410 &  0.0237279 \\ 
152 & 1142.4283402 & -0.0076782 &  0.0107844 \\ 
153 & 1149.5652614 & -0.0112051 &  0.0243941 \\ 
154 & 1156.7021826 & 0.0205747 &  0.0268501 \\ 
155 & 1163.8391038 & -0.0143719 &  0.0198809 \\ 
156 & 1170.9760251 & 0.0482844 &  0.0166947 \\ 
158 & 1185.2498675 & -0.0005447 &  0.0194669 \\ 
159 & 1192.3867887 & -0.0469445 &  0.0209386 \\ 
160 & 1199.5237099 & 0.0676365 &  0.0203604 \\ 
162 & 1213.7975523 & -0.0099640 &  0.0206351 \\ 
163 & 1220.9344735 & 0.0005883 &  0.0254065 \\ 
165 & 1235.2083160 & 0.0767021 &  0.0311578 \\ 
166 & 1242.3452372 & 0.0150094 &  0.0316790 \\ 
167 & 1249.4821584 & 0.0070243 &  0.0211122 \\ 
168 & 1256.6190796 & 0.0175799 &  0.0206269 \\ 
169 & 1263.7560008 & -0.0012356 &  0.0193475 \\ 
170 & 1270.8929220 & -0.0031696 &  0.0291896 \\ 
171 & 1278.0298432 & -0.0030649 &  0.0254919 \\ 
172 & 1285.1667645 & 0.0860996 &  0.0211655 \\ 
173 & 1292.3036857 & 0.0469522 &  0.0254110 \\ 
174 & 1299.4406069 & 0.0176409 &  0.0204865 \\ 
175 & 1306.5775281 & 0.0007620 &  0.0278198 \\ 
176 & 1313.7144493 & 0.0122927 &  0.0251028 \\ 
177 & 1320.8513705 & 0.0685996 &  0.0287866 \\ 
178 & 1327.9882917 & 0.0066973 &  0.0265024 \\ 
179 & 1335.1252130 & -0.0254812 &  0.0276899 \\ 
180 & 1342.2621342 & 0.0250325 &  0.0276148 \\ 
182 & 1356.5359766 & 0.0048710 &  0.0288253 \\ 
183 & 1363.6728978 & -0.0214526 &  0.0192034 \\ 
184 & 1370.8098190 & -0.0012385 &  0.0367278 \\ 
185 & 1377.9467402 & 0.0012334 &  0.0246287 \\ 
186 & 1385.0836614 & 0.0123327 &  0.0243168 \\ 
187 & 1392.2205827 & -0.0034723 &  0.0249081 \\ 
188 & 1399.3575039 & 0.0857571 &  0.0304883 \\ 
189 & 1406.4944251 & 0.0049044 &  0.0192776 \\ 
192 & 1427.9051887 & -0.0008734 &  0.0232803 \\ 
193 & 1435.0421099 & 0.0043223 &  0.0253926 \\ 
194 & 1442.1790311 & -0.0315802 &  0.0219082 \\ 
195 & 1449.3159524 & 0.0248734 &  0.0182045 \\ 
196 & 1456.4528736 & -0.0003237 &  0.0221582 \\ 
197 & 1463.5897948 & -0.0098274 &  0.0296372 \\ 
198 & 1470.7267160 & 0.0013249 &  0.0371969 \\ 
199 & 1477.8636372 & -0.0046186 &  0.0182619 \\ 
200 & 1485.0005584 & -0.0013940 &  0.0258448 \\ 
202 & 1499.2744008 & 0.0140863 &  0.0271392 \\ 
203 & 1506.4113221 & -0.0118422 &  0.0163034 \\ 
204 & 1513.5482433 & -0.0072728 &  0.0280355 \\ 
205 & 1520.6851645 & -0.0162139 &  0.0167904 \\ 
KOI-1574.01 & & & \
1 & 212.8883997 & 0.0040701 &  0.0014085 \\ 
2 & 327.6248064 & -0.0094157 &  0.0015738 \\ 
3 & 442.3612131 & -0.0084550 &  0.0021307 \\ 
4 & 557.0976197 & 0.0083637 &  0.0018653 \\ 
5 & 671.8340264 & 0.0067649 &  0.0018765 \\ 
6 & 786.5704331 & -0.0002437 &  0.0017761 \\ 
7 & 901.3068397 & -0.0012097 &  0.0017408 \\ 
9 & 1130.7796530 & 0.0033704 &  0.0016220 \\ 
10 & 1245.5160597 & 0.0056972 &  0.0016206 \\ 
12 & 1474.9888730 & -0.0087219 &  0.0020517 \\ 
KOI-1574.02 & & & \
1 & 219.2169048 & -0.1233575 &  0.0069361 \\ 
2 & 410.4576034 & 0.1433131 &  0.0078349 \\ 
4 & 792.9390006 & 0.1058334 &  0.0069371 \\ 
6 & 1175.4203977 & -0.0895659 &  0.0075946 \\ 
KOI-1574.03 & & & \
1 & 65.6343929 & -0.0027922 &  0.0424661 \\ 
2 & 71.4683337 & -0.0123547 &  0.0409305 \\ 
3 & 77.3022745 & 0.0256403 &  0.0383167 \\ 
4 & 83.1362153 & 0.0150028 &  0.0352141 \\ 
5 & 88.9701561 & 0.0457697 &  0.0328762 \\ 
6 & 94.8040969 & 0.0343741 &  0.0451223 \\ 
8 & 106.4719784 & 0.0022108 &  0.0411191 \\ 
9 & 112.3059192 & -0.1050646 &  0.0422977 \\ 
10 & 118.1398600 & 0.0938532 &  0.0471764 \\ 
11 & 123.9738008 & -0.0160692 &  0.0452716 \\ 
12 & 129.8077416 & -0.0262621 &  0.0645718 \\ 
13 & 135.6416824 & -0.1315106 &  0.0397334 \\ 
14 & 141.4756232 & 0.0334818 &  0.0481590 \\ 
15 & 147.3095640 & 0.0035533 &  0.0474419 \\ 
16 & 153.1435048 & 0.0684546 &  0.0401109 \\ 
17 & 158.9774455 & -0.0030148 &  0.0396454 \\ 
18 & 164.8113863 & 0.0073298 &  0.0505754 \\ 
19 & 170.6453271 & -0.0153996 &  0.0463156 \\ 
20 & 176.4792679 & -0.0067816 &  0.0406286 \\ 
21 & 182.3132087 & 0.0462323 &  0.0370616 \\ 
22 & 188.1471495 & -0.0663180 &  0.0520793 \\ 
23 & 193.9810903 & 0.0003040 &  0.0633698 \\ 
24 & 199.8150311 & 0.0034035 &  0.0518377 \\ 
25 & 205.6489719 & 0.0557877 &  0.0372072 \\ 
26 & 211.4829127 & -0.0029471 &  0.0430523 \\ 
27 & 217.3168534 & -0.0192485 &  0.0528220 \\ 
28 & 223.1507942 & 0.0194509 &  0.0422858 \\ 
29 & 228.9847350 & -0.0380458 &  0.0395761 \\ 
30 & 234.8186758 & 0.0410934 &  0.0310606 \\ 
31 & 240.6526166 & 0.0805465 &  0.0516230 \\ 
32 & 246.4865574 & -0.0078973 &  0.0629084 \\ 
33 & 252.3204982 & -0.0242726 &  0.0441458 \\ 
34 & 258.1544390 & 0.0168209 &  0.0387986 \\ 
35 & 263.9883798 & 0.0753532 &  0.0430474 \\ 
36 & 269.8223206 & 0.0074880 &  0.0552063 \\ 
37 & 275.6562613 & 0.0103894 &  0.0396487 \\ 
38 & 281.4902021 & -0.0202020 &  0.0266350 \\ 
39 & 287.3241429 & -0.0501479 &  0.0411891 \\ 
40 & 293.1580837 & 0.0408264 &  0.0461574 \\ 
41 & 298.9920245 & 0.0570472 &  0.0525938 \\ 
42 & 304.8259653 & 0.0526512 &  0.0658141 \\ 
43 & 310.6599061 & 0.0088778 &  0.0560183 \\ 
45 & 322.3277877 & -0.0706985 &  0.0450074 \\ 
46 & 328.1617284 & -0.0005337 &  0.0406722 \\ 
47 & 333.9956692 & -0.0284502 &  0.0591539 \\ 
48 & 339.8296100 & -0.0555344 &  0.0436489 \\ 
49 & 345.6635508 & 0.0273375 &  0.0441170 \\ 
50 & 351.4974916 & 0.0045225 &  0.0517390 \\ 
51 & 357.3314324 & 0.0836871 &  0.0407555 \\ 
52 & 363.1653732 & -0.0114653 &  0.0388723 \\ 
53 & 368.9993140 & 0.0275938 &  0.0430632 \\ 
54 & 374.8332548 & 0.0206606 &  0.0502913 \\ 
55 & 380.6671956 & -0.0140762 &  0.0475804 \\ 
56 & 386.5011363 & -0.0217309 &  0.0500036 \\ 
57 & 392.3350771 & 0.0980247 &  0.0500980 \\ 
58 & 398.1690179 & -0.0619819 &  0.0359688 \\ 
59 & 404.0029587 & -0.0058442 &  0.0349519 \\ 
60 & 409.8368995 & 0.0051130 &  0.0409181 \\ 
61 & 415.6708403 & 0.0705094 &  0.0472745 \\ 
62 & 421.5047811 & 0.0139685 &  0.0452430 \\ 
63 & 427.3387219 & -0.0922069 &  0.0378544 \\ 
64 & 433.1726627 & 0.0222020 &  0.0456251 \\ 
65 & 439.0066035 & 0.0078571 &  0.0329175 \\ 
66 & 444.8405442 & -0.0017080 &  0.0426474 \\ 
67 & 450.6744850 & 0.1024924 &  0.0497393 \\ 
68 & 456.5084258 & -0.0577444 &  0.0453943 \\ 
69 & 462.3423666 & 0.0024780 &  0.0423192 \\ 
70 & 468.1763074 & 0.0457489 &  0.0350509 \\ 
71 & 474.0102482 & 0.0137337 &  0.0548494 \\ 
72 & 479.8441890 & -0.0409713 &  0.0507438 \\ 
73 & 485.6781298 & -0.0034912 &  0.0456228 \\ 
74 & 491.5120706 & 0.0486203 &  0.0357181 \\ 
75 & 497.3460114 & -0.0121637 &  0.0422785 \\ 
76 & 503.1799521 & -0.0034745 &  0.0433745 \\ 
77 & 509.0138929 & -0.0481742 &  0.0518653 \\ 
78 & 514.8478337 & -0.0205813 &  0.0361315 \\ 
79 & 520.6817745 & -0.0346622 &  0.0373581 \\ 
80 & 526.5157153 & 0.1272116 &  0.0422625 \\ 
81 & 532.3496561 & -0.0389047 &  0.0482693 \\ 
82 & 538.1835969 & 0.0675269 &  0.0334921 \\ 
83 & 544.0175377 & 0.0345148 &  0.0424570 \\ 
84 & 549.8514785 & 0.1839641 &  0.0378158 \\ 
85 & 555.6854193 & -0.0173455 &  0.0495580 \\ 
86 & 561.5193600 & 0.0806977 &  0.0463756 \\ 
105 & 672.3642350 & 0.1618578 &  0.0498650 \\ 
106 & 678.1981758 & 0.0042490 &  0.0429042 \\ 
107 & 684.0321166 & 0.0896948 &  0.0365591 \\ 
108 & 689.8660574 & -0.1248748 &  0.0350741 \\ 
110 & 701.5339390 & 0.1562593 &  0.0543291 \\ 
111 & 707.3678798 & -0.0213142 &  0.0351917 \\ 
112 & 713.2018206 & -0.0419514 &  0.0353146 \\ 
113 & 719.0357614 & 0.0196133 &  0.0350459 \\ 
114 & 724.8697022 & 0.0122249 &  0.0516168 \\ 
115 & 730.7036429 & 0.1302797 &  0.0407268 \\ 
117 & 742.3715245 & -0.0059326 &  0.0428360 \\ 
118 & 748.2054653 & -0.0948284 &  0.0403025 \\ 
119 & 754.0394061 & -0.0021336 &  0.0305154 \\ 
120 & 759.8733469 & -0.0024942 &  0.0473005 \\ 
121 & 765.7072877 & -0.0433038 &  0.0387849 \\ 
122 & 771.5412285 & -0.0302982 &  0.0417267 \\ 
123 & 777.3751693 & 0.0592803 &  0.0307507 \\ 
124 & 783.2091101 & 0.1603283 &  0.0392242 \\ 
125 & 789.0430508 & -0.0700255 &  0.0398962 \\ 
126 & 794.8769916 & -0.0004232 &  0.0440546 \\ 
127 & 800.7109324 & -0.1039800 &  0.0474001 \\ 
128 & 806.5448732 & 0.0484146 &  0.0481703 \\ 
129 & 812.3788140 & -0.0016330 &  0.0380280 \\ 
130 & 818.2127548 & -0.0061155 &  0.0421774 \\ 
131 & 824.0466956 & 0.0074792 &  0.0459250 \\ 
132 & 829.8806364 & -0.0010238 &  0.0287154 \\ 
133 & 835.7145772 & -0.0360979 &  0.0340635 \\ 
134 & 841.5485180 & 0.0032787 &  0.0376912 \\ 
135 & 847.3824587 & -0.0961620 &  0.0535262 \\ 
136 & 853.2163995 & -0.0067893 &  0.0450541 \\ 
137 & 859.0503403 & -0.0929848 &  0.0381219 \\ 
138 & 864.8842811 & -0.0434827 &  0.0401082 \\ 
140 & 876.5521627 & 0.0171019 &  0.0413072 \\ 
141 & 882.3861035 & -0.0886642 &  0.0418637 \\ 
142 & 888.2200443 & 0.0022999 &  0.0307282 \\ 
143 & 894.0539851 & -0.0483786 &  0.0444501 \\ 
144 & 899.8879258 & 0.0750518 &  0.0583667 \\ 
145 & 905.7218666 & 0.0074786 &  0.0387611 \\ 
146 & 911.5558074 & 0.0105397 &  0.0378983 \\ 
147 & 917.3897482 & 0.0049347 &  0.0436436 \\ 
148 & 923.2236890 & -0.0387960 &  0.0458502 \\ 
149 & 929.0576298 & -0.0576391 &  0.0454070 \\ 
167 & 1034.0685640 & -0.0707931 &  0.0523095 \\ 
168 & 1039.9025048 & -0.0518923 &  0.0405487 \\ 
169 & 1045.7364456 & -0.0037254 &  0.0654847 \\ 
171 & 1057.4043272 & -0.1514720 &  0.0482029 \\ 
172 & 1063.2382680 & -0.0203191 &  0.0390683 \\ 
173 & 1069.0722088 & -0.0877634 &  0.0466947 \\ 
174 & 1074.9061495 & 0.1135123 &  0.0407416 \\ 
175 & 1080.7400903 & -0.0265561 &  0.0574729 \\ 
176 & 1086.5740311 & 0.0285528 &  0.0445064 \\ 
177 & 1092.4079719 & -0.1291118 &  0.0478124 \\ 
178 & 1098.2419127 & 0.0688639 &  0.0603788 \\ 
179 & 1104.0758535 & -0.0040819 &  0.0574209 \\ 
180 & 1109.9097943 & -0.0213098 &  0.0424148 \\ 
181 & 1115.7437351 & 0.0153319 &  0.0632871 \\ 
182 & 1121.5776759 & 0.0027203 &  0.0491616 \\ 
183 & 1127.4116167 & -0.0047145 &  0.0446009 \\ 
184 & 1133.2455574 & 0.0007365 &  0.0476473 \\ 
185 & 1139.0794982 & -0.0051924 &  0.0597204 \\ 
186 & 1144.9134390 & -0.0148719 &  0.0488623 \\ 
187 & 1150.7473798 & 0.0082538 &  0.0385377 \\ 
188 & 1156.5813206 & 0.0686696 &  0.0406704 \\ 
189 & 1162.4152614 & -0.0041226 &  0.0597045 \\ 
190 & 1168.2492022 & 0.0932019 &  0.0463552 \\ 
191 & 1174.0831430 & -0.0251108 &  0.0378593 \\ 
192 & 1179.9170838 & 0.0399223 &  0.0357492 \\ 
193 & 1185.7510245 & 0.0057687 &  0.0370483 \\ 
194 & 1191.5849653 & -0.0144990 &  0.0387824 \\ 
195 & 1197.4189061 & -0.1315857 &  0.0552100 \\ 
196 & 1203.2528469 & 0.1014167 &  0.0274929 \\ 
197 & 1209.0867877 & 0.0036981 &  0.0393150 \\ 
198 & 1214.9207285 & -0.0133381 &  0.0316865 \\ 
199 & 1220.7546693 & -0.0085731 &  0.0351285 \\ 
201 & 1232.4225509 & 0.0184372 &  0.0359439 \\ 
203 & 1244.0904324 & -0.0136081 &  0.0365760 \\ 
204 & 1249.9243732 & 0.0718773 &  0.0376799 \\ 
205 & 1255.7583140 & -0.2232491 &  0.0446295 \\ 
206 & 1261.5922548 & 0.0004698 &  0.0437668 \\ 
207 & 1267.4261956 & 0.0504458 &  0.0420271 \\ 
208 & 1273.2601364 & -0.0562953 &  0.0538359 \\ 
209 & 1279.0940772 & -0.0053119 &  0.0370994 \\ 
210 & 1284.9280180 & -0.1367095 &  0.0407660 \\ 
211 & 1290.7619588 & 0.0292775 &  0.0471947 \\ 
212 & 1296.5958996 & 0.0003195 &  0.0410324 \\ 
213 & 1302.4298403 & 0.0722828 &  0.0384707 \\ 
231 & 1407.4407746 & 0.0001268 &  0.0381614 \\ 
234 & 1424.9425969 & 0.0284255 &  0.0384290 \\ 
235 & 1430.7765377 & 0.0297673 &  0.0388419 \\ 
236 & 1436.6104785 & 0.0396841 &  0.0463941 \\ 
237 & 1442.4444193 & -0.0411756 &  0.0510504 \\ 
238 & 1448.2783601 & -0.0286106 &  0.0506263 \\ 
239 & 1454.1123009 & -0.0368703 &  0.0513365 \\ 
240 & 1459.9462417 & -0.0003337 &  0.0430967 \\ 
241 & 1465.7801825 & -0.0331615 &  0.0537285 \\ 
242 & 1471.6141232 & -0.0857456 &  0.0374478 \\ 
243 & 1477.4480640 & 0.1614723 &  0.0389340 \\ 
244 & 1483.2820048 & 0.0699190 &  0.0449786 \\ 
245 & 1489.1159456 & 0.0000000 &  0.0474137 \\ 
246 & 1494.9498864 & 0.0078124 &  0.0437825 \\ 
247 & 1500.7838272 & 0.0078277 &  0.0442254 \\ 
248 & 1506.6177680 & -0.0642710 &  0.0408742 \\ 
249 & 1512.4517088 & -0.0011550 &  0.0382359 \\ 
KOI-1582.01 & & & \
1 & 79.9183031 & 0.0657302 &  0.0033223 \\ 
2 & 266.3544550 & 0.0010331 &  0.0032340 \\ 
3 & 452.7906069 & -0.0422111 &  0.0026736 \\ 
4 & 639.2267588 & -0.0448608 &  0.0025204 \\ 
5 & 825.6629107 & -0.0230601 &  0.0029980 \\ 
6 & 1012.0990626 & 0.0187520 &  0.0032804 \\ 
7 & 1198.5352145 & 0.0351367 &  0.0031658 \\ 
8 & 1384.9713664 & -0.0092307 &  0.0036948 \\ 
KOI-1751.01 & & & \
1 & 66.6612648 & -0.0038460 &  0.0044934 \\ 
2 & 75.3505672 & -0.0052804 &  0.0051158 \\ 
3 & 84.0398696 & -0.0050811 &  0.0037336 \\ 
4 & 92.7291721 & 0.0026934 &  0.0056433 \\ 
6 & 110.1077769 & 0.0026793 &  0.0052791 \\ 
7 & 118.7970793 & 0.0020798 &  0.0055327 \\ 
8 & 127.4863818 & 0.0025325 &  0.0055309 \\ 
9 & 136.1756842 & 0.0020197 &  0.0038109 \\ 
10 & 144.8649866 & 0.0013931 &  0.0071725 \\ 
11 & 153.5542890 & 0.0011221 &  0.0040806 \\ 
12 & 162.2435915 & 0.0017750 &  0.0030111 \\ 
13 & 170.9328939 & 0.0066833 &  0.0047277 \\ 
14 & 179.6221963 & 0.0004166 &  0.0046008 \\ 
15 & 188.3114987 & -0.0041332 &  0.0048068 \\ 
16 & 197.0008012 & -0.0000458 &  0.0043570 \\ 
17 & 205.6901036 & 0.0035131 &  0.0057539 \\ 
18 & 214.3794060 & 0.0067115 &  0.0081546 \\ 
19 & 223.0687084 & 0.0005980 &  0.0046455 \\ 
20 & 231.7580109 & -0.0005084 &  0.0036480 \\ 
21 & 240.4473133 & 0.0002934 &  0.0051349 \\ 
22 & 249.1366157 & -0.0036696 &  0.0046423 \\ 
23 & 257.8259181 & 0.0021815 &  0.0044367 \\ 
24 & 266.5152206 & -0.0015450 &  0.0054179 \\ 
25 & 275.2045230 & 0.0028263 &  0.0051532 \\ 
27 & 292.5831278 & -0.0005581 &  0.0074356 \\ 
28 & 301.2724303 & -0.0036929 &  0.0058874 \\ 
29 & 309.9617327 & 0.0069321 &  0.0052000 \\ 
30 & 318.6510351 & -0.0030611 &  0.0044700 \\ 
31 & 327.3403375 & 0.0056826 &  0.0045570 \\ 
32 & 336.0296400 & -0.0039349 &  0.0049653 \\ 
33 & 344.7189424 & -0.0016361 &  0.0043709 \\ 
34 & 353.4082448 & 0.0091941 &  0.0049115 \\ 
35 & 362.0975472 & 0.0003216 &  0.0045902 \\ 
36 & 370.7868497 & -0.0055136 &  0.0039284 \\ 
37 & 379.4761521 & -0.0050966 &  0.0055721 \\ 
38 & 388.1654545 & 0.0024086 &  0.0045912 \\ 
39 & 396.8547569 & -0.0072326 &  0.0052577 \\ 
40 & 405.5440594 & 0.0005011 &  0.0045753 \\ 
41 & 414.2333618 & 0.0067598 &  0.0040207 \\ 
42 & 422.9226642 & 0.0042476 &  0.0034314 \\ 
43 & 431.6119666 & 0.0013434 &  0.0045999 \\ 
44 & 440.3012691 & 0.0060928 &  0.0044156 \\ 
45 & 448.9905715 & -0.0016682 &  0.0052424 \\ 
46 & 457.6798739 & -0.0009269 &  0.0058281 \\ 
47 & 466.3691763 & -0.0006439 &  0.0036988 \\ 
48 & 475.0584788 & -0.0013248 &  0.0046996 \\ 
49 & 483.7477812 & 0.0064565 &  0.0051774 \\ 
50 & 492.4370836 & -0.0043239 &  0.0051824 \\ 
51 & 501.1263860 & 0.0038202 &  0.0044870 \\ 
52 & 509.8156885 & 0.0041380 &  0.0048691 \\ 
53 & 518.5049909 & -0.0072763 &  0.0044875 \\ 
54 & 527.1942933 & 0.0019769 &  0.0045383 \\ 
55 & 535.8835957 & 0.0030616 &  0.0047407 \\ 
56 & 544.5728982 & 0.0020629 &  0.0056295 \\ 
57 & 553.2622006 & -0.0036577 &  0.0065095 \\ 
58 & 561.9515030 & -0.0011122 &  0.0046339 \\ 
71 & 674.9124345 & -0.0031478 &  0.0061677 \\ 
72 & 683.6017370 & -0.0006805 &  0.0053087 \\ 
73 & 692.2910394 & -0.0058429 &  0.0048654 \\ 
74 & 700.9803418 & -0.0047313 &  0.0071430 \\ 
75 & 709.6696442 & 0.0167656 &  0.0050167 \\ 
76 & 718.3589467 & -0.0004753 &  0.0053210 \\ 
77 & 727.0482491 & 0.0005947 &  0.0049768 \\ 
79 & 744.4268539 & -0.0000148 &  0.0050339 \\ 
80 & 753.1161564 & -0.0018614 &  0.0051459 \\ 
81 & 761.8054588 & 0.0039338 &  0.0046138 \\ 
82 & 770.4947612 & -0.0010380 &  0.0056259 \\ 
83 & 779.1840636 & 0.0022689 &  0.0036726 \\ 
84 & 787.8733661 & -0.0000771 &  0.0044688 \\ 
85 & 796.5626685 & 0.0034190 &  0.0038064 \\ 
86 & 805.2519709 & -0.0005736 &  0.0044813 \\ 
87 & 813.9412733 & 0.0061131 &  0.0039404 \\ 
88 & 822.6305758 & 0.0180322 &  0.0046318 \\ 
89 & 831.3198782 & 0.0042372 &  0.0035774 \\ 
90 & 840.0091806 & 0.0038562 &  0.0038336 \\ 
91 & 848.6984830 & -0.0076438 &  0.0053099 \\ 
92 & 857.3877855 & -0.0062456 &  0.0042123 \\ 
93 & 866.0770879 & -0.0017673 &  0.0037401 \\ 
94 & 874.7663903 & 0.0049311 &  0.0033734 \\ 
95 & 883.4556927 & -0.0038209 &  0.0045290 \\ 
96 & 892.1449952 & 0.0036515 &  0.0042323 \\ 
97 & 900.8342976 & -0.0013511 &  0.0041001 \\ 
98 & 909.5236000 & 0.0088676 &  0.0051916 \\ 
99 & 918.2129025 & 0.0092354 &  0.0046873 \\ 
100 & 926.9022049 & 0.0042374 &  0.0041653 \\ 
113 & 1039.8631364 & 0.0058570 &  0.0065375 \\ 
114 & 1048.5524388 & -0.0045855 &  0.0077048 \\ 
115 & 1057.2417413 & 0.0025215 &  0.0071625 \\ 
116 & 1065.9310437 & 0.0015546 &  0.0066654 \\ 
117 & 1074.6203461 & 0.0002189 &  0.0071268 \\ 
118 & 1083.3096485 & -0.0048462 &  0.0065055 \\ 
119 & 1091.9989510 & -0.0059534 &  0.0057930 \\ 
120 & 1100.6882534 & 0.0077500 &  0.0089672 \\ 
121 & 1109.3775558 & 0.0089301 &  0.0068465 \\ 
122 & 1118.0668582 & -0.0021004 &  0.0047596 \\ 
123 & 1126.7561607 & -0.0004085 &  0.0056019 \\ 
124 & 1135.4454631 & -0.0129606 &  0.0045178 \\ 
125 & 1144.1347655 & -0.0026614 &  0.0045640 \\ 
126 & 1152.8240679 & -0.0015347 &  0.0042942 \\ 
127 & 1161.5133704 & 0.0018412 &  0.0056613 \\ 
128 & 1170.2026728 & 0.0028408 &  0.0051772 \\ 
129 & 1178.8919752 & -0.0193229 &  0.0066003 \\ 
130 & 1187.5812776 & -0.0004277 &  0.0041569 \\ 
131 & 1196.2705801 & 0.0081816 &  0.0045045 \\ 
132 & 1204.9598825 & -0.0067053 &  0.0038827 \\ 
133 & 1213.6491849 & 0.0056586 &  0.0039529 \\ 
134 & 1222.3384873 & 0.0013862 &  0.0095155 \\ 
135 & 1231.0277898 & -0.0040527 &  0.0052155 \\ 
136 & 1239.7170922 & 0.0071530 &  0.0063337 \\ 
137 & 1248.4063946 & -0.0091541 &  0.0051944 \\ 
138 & 1257.0956970 & 0.0027398 &  0.0056902 \\ 
139 & 1265.7849995 & -0.0098932 &  0.0048401 \\ 
140 & 1274.4743019 & -0.0101111 &  0.0046674 \\ 
141 & 1283.1636043 & -0.0035340 &  0.0055856 \\ 
142 & 1291.8529067 & -0.0056846 &  0.0042410 \\ 
143 & 1300.5422092 & 0.0040753 &  0.0051528 \\ 
157 & 1422.1924431 & -0.0014185 &  0.0091737 \\ 
158 & 1430.8817455 & 0.0028430 &  0.0075101 \\ 
159 & 1439.5710480 & -0.0004319 &  0.0087108 \\ 
160 & 1448.2603504 & 0.0104364 &  0.0076360 \\ 
161 & 1456.9496528 & 0.0020844 &  0.0062703 \\ 
162 & 1465.6389552 & 0.0036368 &  0.0060524 \\ 
163 & 1474.3282577 & -0.0025676 &  0.0059804 \\ 
164 & 1483.0175601 & -0.0049120 &  0.0052547 \\ 
166 & 1500.3961649 & 0.0109581 &  0.0060189 \\ 
167 & 1509.0854674 & 0.0035758 &  0.0049626 \\ 
KOI-1751.02 & & & \
1 & 65.0570298 & 0.0656360 &  0.0040557 \\ 
2 & 86.0546087 & 0.0499448 &  0.0049163 \\ 
3 & 107.0521875 & 0.0517692 &  0.0049104 \\ 
4 & 128.0497663 & 0.0442992 &  0.0050020 \\ 
5 & 149.0473452 & 0.0473698 &  0.0034505 \\ 
6 & 170.0449240 & 0.0344901 &  0.0047786 \\ 
7 & 191.0425028 & 0.0296410 &  0.0055945 \\ 
8 & 212.0400817 & 0.0251120 &  0.0040893 \\ 
9 & 233.0376605 & 0.0211224 &  0.0042758 \\ 
10 & 254.0352393 & 0.0117894 &  0.0067138 \\ 
11 & 275.0328182 & 0.0258441 &  0.0044464 \\ 
12 & 296.0303970 & 0.0145263 &  0.0057462 \\ 
14 & 338.0255547 & -0.0040823 &  0.0038479 \\ 
15 & 359.0231335 & 0.0013287 &  0.0059693 \\ 
16 & 380.0207123 & 0.0018192 &  0.0050875 \\ 
17 & 401.0182912 & -0.0029703 &  0.0045594 \\ 
18 & 422.0158700 & -0.0104947 &  0.0045734 \\ 
19 & 443.0134488 & -0.0040195 &  0.0035462 \\ 
20 & 464.0110277 & -0.0131574 &  0.0049684 \\ 
21 & 485.0086065 & -0.0218102 &  0.0035843 \\ 
22 & 506.0061853 & -0.0205109 &  0.0062949 \\ 
23 & 527.0037642 & -0.0121305 &  0.0030082 \\ 
24 & 548.0013430 & -0.0253724 &  0.0045432 \\ 
30 & 673.9868160 & -0.0269030 &  0.0060829 \\ 
32 & 715.9819737 & -0.0319722 &  0.0043113 \\ 
34 & 757.9771313 & -0.0352122 &  0.0048214 \\ 
35 & 778.9747101 & -0.0269381 &  0.0039473 \\ 
36 & 799.9722890 & -0.0285840 &  0.0044945 \\ 
37 & 820.9698678 & -0.0589530 &  0.0058656 \\ 
38 & 841.9674466 & -0.0341935 &  0.0051595 \\ 
39 & 862.9650255 & -0.0198898 &  0.0049517 \\ 
40 & 883.9626043 & -0.0341063 &  0.0067969 \\ 
41 & 904.9601831 & -0.0320153 &  0.0052019 \\ 
42 & 925.9577620 & -0.0265029 &  0.0046099 \\ 
48 & 1051.9432350 & -0.0150141 &  0.0069638 \\ 
49 & 1072.9408138 & -0.0250309 &  0.0065033 \\ 
51 & 1114.9359715 & -0.0015783 &  0.0036685 \\ 
52 & 1135.9335503 & -0.0029069 &  0.0037555 \\ 
53 & 1156.9311291 & -0.0021185 &  0.0054419 \\ 
55 & 1198.9262868 & 0.0019483 &  0.0048689 \\ 
56 & 1219.9238656 & -0.0086177 &  0.0072589 \\ 
57 & 1240.9214445 & 0.0095793 &  0.0047693 \\ 
58 & 1261.9190233 & 0.0071165 &  0.0061858 \\ 
59 & 1282.9166021 & 0.0127895 &  0.0044379 \\ 
60 & 1303.9141810 & 0.0125888 &  0.0065949 \\ 
65 & 1408.9020751 & 0.0407446 &  0.0063667 \\ 
66 & 1429.8996540 & 0.0468291 &  0.0060365 \\ 
67 & 1450.8972328 & 0.0373935 &  0.0060050 \\ 
68 & 1471.8948116 & 0.0854436 &  0.0075549 \\ 
69 & 1492.8923905 & 0.0521279 &  0.0051919 \\ 
70 & 1513.8899693 & 0.0594721 &  0.0041246 \\ 
KOI-1786.01 & & & \
1 & 70.5399299 & 0.2396726 &  0.0054950 \\ 
2 & 95.2265287 & 0.2317571 &  0.0051831 \\ 
3 & 119.9131276 & 0.2157495 &  0.0040249 \\ 
4 & 144.5997265 & 0.2188539 &  0.0064498 \\ 
5 & 169.2863253 & 0.1983830 &  0.0048605 \\ 
6 & 193.9729242 & 0.2028392 &  0.0042478 \\ 
7 & 218.6595231 & 0.1813612 &  0.0057802 \\ 
8 & 243.3461219 & 0.1671323 &  0.0058097 \\ 
9 & 268.0327208 & 0.1772838 &  0.0055069 \\ 
10 & 292.7193196 & 0.1736957 &  0.0052517 \\ 
11 & 317.4059185 & 0.1370129 &  0.0127433 \\ 
12 & 342.0925174 & 0.1713393 &  0.0070003 \\ 
13 & 366.7791162 & 0.1692485 &  0.0132154 \\ 
14 & 391.4657151 & 0.1325720 &  0.0065082 \\ 
15 & 416.1523140 & 0.1365559 &  0.0070333 \\ 
16 & 440.8389128 & 0.1176524 &  0.0052861 \\ 
17 & 465.5255117 & 0.0731618 &  0.0084308 \\ 
21 & 564.2719071 & 0.0697174 &  0.0057493 \\ 
22 & 588.9585060 & 0.0706278 &  0.0038248 \\ 
23 & 613.6451049 & 0.0793576 &  0.0046403 \\ 
24 & 638.3317037 & 0.0503316 &  0.0036878 \\ 
26 & 687.7049015 & 0.0755326 &  0.0112764 \\ 
27 & 712.3915003 & 0.0381289 &  0.0057632 \\ 
29 & 761.7646980 & 0.0002570 &  0.0056806 \\ 
30 & 786.4512969 & 0.0071583 &  0.0034047 \\ 
31 & 811.1378958 & 0.0380589 &  0.0063733 \\ 
32 & 835.8244946 & -0.0136082 &  0.0046447 \\ 
36 & 934.5708901 & -0.0370759 &  0.0033328 \\ 
37 & 959.2574889 & -0.0427775 &  0.0053663 \\ 
38 & 983.9440878 & -0.0445987 &  0.0054579 \\ 
39 & 1008.6306867 & -0.0551353 &  0.0046912 \\ 
40 & 1033.3172855 & -0.0238944 &  0.0091748 \\ 
41 & 1058.0038844 & -0.0843146 &  0.0050199 \\ 
42 & 1082.6904833 & -0.0833437 &  0.0037250 \\ 
43 & 1107.3770821 & -0.0782494 &  0.0040771 \\ 
44 & 1132.0636810 & -0.1084220 &  0.0039880 \\ 
45 & 1156.7502799 & -0.1031424 &  0.0063835 \\ 
46 & 1181.4368787 & -0.1119364 &  0.0034354 \\ 
47 & 1206.1234776 & -0.1163497 &  0.0052377 \\ 
52 & 1329.5564719 & -0.1595946 &  0.0034617 \\ 
53 & 1354.2430708 & -0.1623418 &  0.0040179 \\ 
54 & 1378.9296696 & -0.1680111 &  0.0047529 \\ 
55 & 1403.6162685 & -0.1310161 &  0.0151882 \\ 
56 & 1428.3028673 & -0.2001397 &  0.0034824 \\ 
57 & 1452.9894662 & -0.2043502 &  0.0054517 \\ 
58 & 1477.6760651 & -0.2082574 &  0.0051795 \\ 
59 & 1502.3626639 & -0.2150080 &  0.0035705 \\ 
KOI-1856.01 & & & \
1 & 88.8022056 & 0.0058354 &  0.0048733 \\ 
2 & 135.1013116 & 0.0161383 &  0.0063878 \\ 
3 & 181.4004177 & 0.0326546 &  0.0080035 \\ 
4 & 227.6995237 & 0.0192211 &  0.0059175 \\ 
5 & 273.9986297 & 0.0223985 &  0.0062264 \\ 
6 & 320.2977358 & 0.0395721 &  0.0057370 \\ 
7 & 366.5968418 & 0.0390348 &  0.0052902 \\ 
8 & 412.8959478 & 0.0061975 &  0.0053629 \\ 
9 & 459.1950538 & 0.0215053 &  0.0055844 \\ 
10 & 505.4941599 & 0.0047751 &  0.0055698 \\ 
11 & 551.7932659 & 0.0028864 &  0.0061656 \\ 
12 & 598.0923719 & -0.0132639 &  0.0061649 \\ 
13 & 644.3914780 & -0.0589678 &  0.0092239 \\ 
14 & 690.6905840 & -0.0426204 &  0.0060702 \\ 
16 & 783.2887961 & -0.0615368 &  0.0055369 \\ 
17 & 829.5879021 & -0.0546777 &  0.0065323 \\ 
18 & 875.8870081 & -0.0459392 &  0.0075162 \\ 
19 & 922.1861141 & -0.0466999 &  0.0058293 \\ 
20 & 968.4852202 & -0.0372247 &  0.0067639 \\ 
21 & 1014.7843262 & -0.0349222 &  0.0047851 \\ 
22 & 1061.0834322 & -0.0120302 &  0.0064418 \\ 
23 & 1107.3825383 & -0.0129444 &  0.0048467 \\ 
24 & 1153.6816443 & 0.0170220 &  0.0058271 \\ 
25 & 1199.9807503 & 0.0160194 &  0.0073476 \\ 
26 & 1246.2798564 & 0.0357584 &  0.0050558 \\ 
27 & 1292.5789624 & 0.0531835 &  0.0045546 \\ 
28 & 1338.8780684 & 0.0599903 &  0.0057131 \\ 
29 & 1385.1771744 & 0.0775729 &  0.0056853 \\ 
30 & 1431.4762805 & 0.0703178 &  0.0078951 \\ 
31 & 1477.7753865 & 0.0833633 &  0.0059767 \\ 
KOI-1884.01 & & & \
1 & 290.6151643 & -0.0602512 &  0.0038969 \\ 
2 & 313.7322833 & -0.0494001 &  0.0051117 \\ 
3 & 336.8494022 & -0.0310316 &  0.0042956 \\ 
4 & 359.9665212 & -0.0145654 &  0.0051899 \\ 
5 & 383.0836401 & 0.0000831 &  0.0044553 \\ 
6 & 406.2007591 & 0.0186129 &  0.0056770 \\ 
7 & 429.3178780 & 0.0254353 &  0.0039120 \\ 
8 & 452.4349970 & 0.0447232 &  0.0053177 \\ 
13 & 568.0205918 & 0.0594911 &  0.0052316 \\ 
14 & 591.1377108 & 0.0633680 &  0.0045104 \\ 
15 & 614.2548297 & 0.0502200 &  0.0052819 \\ 
16 & 637.3719487 & 0.0478668 &  0.0036102 \\ 
18 & 683.6061866 & 0.0222734 &  0.0052383 \\ 
19 & 706.7233056 & 0.0161072 &  0.0054081 \\ 
20 & 729.8404245 & 0.0100429 &  0.0043826 \\ 
21 & 752.9575435 & -0.0052121 &  0.0063234 \\ 
22 & 776.0746625 & -0.0332513 &  0.0042896 \\ 
23 & 799.1917814 & -0.0446261 &  0.0051735 \\ 
24 & 822.3089004 & -0.0717012 &  0.0051287 \\ 
29 & 937.8944952 & -0.1761801 &  0.0046982 \\ 
30 & 961.0116142 & -0.2199962 &  0.0058811 \\ 
31 & 984.1287331 & -0.2402152 &  0.0044074 \\ 
32 & 1007.2458521 & -0.2785808 &  0.0049915 \\ 
33 & 1030.3629710 & -0.3114443 &  0.0078784 \\ 
34 & 1053.4800900 & -0.3358657 &  0.0036629 \\ 
35 & 1076.5972090 & -0.3731242 &  0.0074564 \\ 
36 & 1099.7143279 & -0.4289962 &  0.0055935 \\ 
37 & 1122.8314469 & -0.4786642 &  0.0066837 \\ 
38 & 1145.9485658 & -0.5084941 &  0.0043891 \\ 
39 & 1169.0656848 & -0.5634914 &  0.0062289 \\ 
40 & 1192.1828038 & -0.6140033 &  0.0058162 \\ 
45 & 1307.7683986 & -0.8810800 &  0.0051942 \\ 
46 & 1330.8855175 & -0.9388138 &  0.0041458 \\ 
47 & 1354.0026365 & -0.9885266 &  0.0045217 \\ 
48 & 1377.1197555 & -1.0445524 &  0.0042333 \\ 
49 & 1400.2368744 & -1.0886444 &  0.0065495 \\ 
50 & 1423.3539934 & -1.1298522 &  0.0046228 \\ 
51 & 1446.4711123 & -1.1867032 &  0.0064304 \\ 
52 & 1469.5882313 & -1.1383956 &  0.0071504 \\ 
KOI-2672.01 & & & \
1 & 204.1849614 & -0.0073798 &  0.0011803 \\ 
2 & 292.6970922 & -0.0139181 &  0.0029773 \\ 
3 & 381.2092230 & -0.0138937 &  0.0039428 \\ 
4 & 469.7213538 & -0.0084039 &  0.0035767 \\ 
5 & 558.2334846 & 0.0030809 &  0.0026320 \\ 
6 & 646.7456154 & 0.0106509 &  0.0018285 \\ 
7 & 735.2577462 & 0.0121001 &  0.0030252 \\ 
8 & 823.7698770 & 0.0339832 &  0.0016501 \\ 
9 & 912.2820078 & 0.0499218 &  0.0038559 \\ 
10 & 1000.7941387 & 0.0368470 &  0.0013251 \\ 
11 & 1089.3062695 & 0.0292233 &  0.0038198 \\ 
12 & 1177.8184003 & -0.0044983 &  0.0046143 \\ 
13 & 1266.3305311 & -0.0186749 &  0.0013619 \\ 
14 & 1354.8426619 & -0.0375153 &  0.0012024 \\ 
15 & 1443.3547927 & -0.0584539 &  0.0040067 \\ 
KOI-2672.02 & & & \
1 & 95.5035897 & 0.0010653 &  0.0027128 \\ 
2 & 138.4959642 & 0.0096815 &  0.0043931 \\ 
3 & 181.4883388 & 0.0046488 &  0.0018318 \\ 
4 & 224.4807134 & 0.0025310 &  0.0038654 \\ 
5 & 267.4730880 & 0.0055897 &  0.0012499 \\ 
6 & 310.4654626 & 0.0096577 &  0.0038194 \\ 
7 & 353.4578372 & -0.0017052 &  0.0040595 \\ 
8 & 396.4502118 & 0.0086340 &  0.0034318 \\ 
9 & 439.4425864 & -0.0029883 &  0.0026923 \\ 
10 & 482.4349610 & 0.0000282 &  0.0022908 \\ 
11 & 525.4273356 & -0.0069562 &  0.0022872 \\ 
12 & 568.4197102 & -0.0187363 &  0.0025360 \\ 
13 & 611.4120848 & -0.0160338 &  0.0036016 \\ 
15 & 697.3968340 & -0.0198483 &  0.0023602 \\ 
17 & 783.3815832 & -0.0206671 &  0.0042476 \\ 
18 & 826.3739577 & -0.0193553 &  0.0018195 \\ 
19 & 869.3663323 & -0.0212408 &  0.0016349 \\ 
20 & 912.3587069 & -0.0101387 &  0.0066320 \\ 
21 & 955.3510815 & -0.0150177 &  0.0042448 \\ 
22 & 998.3434561 & -0.0121983 &  0.0029204 \\ 
23 & 1041.3358307 & -0.0125823 &  0.0038981 \\ 
24 & 1084.3282053 & -0.0124456 &  0.0017386 \\ 
25 & 1127.3205799 & -0.0091352 &  0.0026943 \\ 
26 & 1170.3129545 & 0.0033375 &  0.0022518 \\ 
27 & 1213.3053291 & -0.0001885 &  0.0019665 \\ 
28 & 1256.2977037 & 0.0003588 &  0.0051616 \\ 
29 & 1299.2900783 & 0.0134034 &  0.0032386 \\ 
30 & 1342.2824529 & 0.0139153 &  0.0040752 \\ 
31 & 1385.2748275 & 0.0236421 &  0.0034537 \\ 
32 & 1428.2672021 & 0.0251093 &  0.0021861 \\ 
33 & 1471.2595767 & 0.0334304 &  0.0022548 \\ 
34 & 1514.2519513 & 0.0453273 &  0.0050519 \\ 
KOI-2691.01 & & & \
1 & 137.8296090 & -0.0270588 &  0.0032540 \\ 
2 & 235.2759701 & -0.0113013 &  0.0048157 \\ 
4 & 430.1686925 & 0.0223080 &  0.0043246 \\ 
5 & 527.6150536 & 0.0331089 &  0.0044999 \\ 
6 & 625.0614148 & 0.0298048 &  0.0048263 \\ 
7 & 722.5077760 & -0.0024898 &  0.0041405 \\ 
9 & 917.4004983 & -0.0364897 &  0.0036754 \\ 
10 & 1014.8468595 & -0.0352833 &  0.0048133 \\ 
11 & 1112.2932206 & -0.0501448 &  0.0052482 \\ 
12 & 1209.7395818 & -0.0231513 &  0.0043220 \\ 
13 & 1307.1859430 & -0.0171045 &  0.0033283 \\ 
15 & 1502.0786653 & 0.0473795 &  0.0031974 \\ 
KOI-3156.04 & & & \
1 & 129.3746279 & 0.0809715 &  0.0276916 \\ 
2 & 223.5279187 & 0.0914867 &  0.0444828 \\ 
3 & 317.6812096 & 0.0838195 &  0.0420636 \\ 
4 & 411.8345004 & 0.0427241 &  0.1059526 \\ 
5 & 505.9877913 & -0.0296927 &  0.1736738 \\ 
6 & 600.1410821 & -0.0556007 &  0.0326635 \\ 
7 & 694.2943730 & 0.0525350 &  0.0677339 \\ 
8 & 788.4476638 & -0.0515091 &  0.0259977 \\ 
9 & 882.6009547 & 0.0227126 &  0.0364170 \\ 
10 & 976.7542455 & 0.1781342 &  0.0443242 \\ 
11 & 1070.9075364 & 0.1615279 &  0.0389166 \\ 
12 & 1165.0608272 & -0.0538379 &  0.0253792 \\ 
13 & 1259.2141181 & 0.3897217 &  0.0189093 \\ 
15 & 1447.5206997 & -0.0449882 &  0.0471295 \\ 
KOI-3560.01 & & & \
1 & 563.1512911 & -0.0002002 &  0.0006184 \\ 
2 & 564.6530513 & 0.0007758 &  0.0004894 \\ 
3 & 566.1548115 & 0.0008017 &  0.0003562 \\ 
4 & 567.6565716 & 0.0007728 &  0.0004920 \\ 
5 & 569.1583318 & 0.0007716 &  0.0003530 \\ 
6 & 570.6600920 & 0.0006257 &  0.0004669 \\ 
7 & 572.1618521 & 0.0005532 &  0.0003363 \\ 
8 & 573.6636123 & 0.0007909 &  0.0004935 \\ 
9 & 575.1653725 & 0.0005914 &  0.0003498 \\ 
10 & 576.6671327 & 0.0007948 &  0.0004900 \\ 
11 & 578.1688928 & 0.0006528 &  0.0003561 \\ 
12 & 579.6706530 & 0.0007534 &  0.0004942 \\ 
13 & 581.1724132 & 0.0006061 &  0.0003919 \\ 
14 & 582.6741733 & 0.0007457 &  0.0004864 \\ 
15 & 584.1759335 & 0.0005763 &  0.0003498 \\ 
16 & 585.6776937 & 0.0006021 &  0.0004733 \\ 
17 & 587.1794538 & 0.0005861 &  0.0003528 \\ 
18 & 588.6812140 & 0.0007072 &  0.0004750 \\ 
19 & 590.1829742 & 0.0005468 &  0.0003485 \\ 
20 & 591.6847344 & 0.0007290 &  0.0004817 \\ 
21 & 593.1864945 & 0.0015382 &  0.0004598 \\ 
22 & 594.6882547 & 0.0006373 &  0.0004672 \\ 
23 & 596.1900149 & 0.0005974 &  0.0003747 \\ 
24 & 597.6917750 & 0.0007244 &  0.0004771 \\ 
25 & 599.1935352 & 0.0005014 &  0.0003480 \\ 
26 & 600.6952954 & 0.0006885 &  0.0004827 \\ 
27 & 602.1970556 & 0.0006610 &  0.0003291 \\ 
28 & 603.6988157 & 0.0006503 &  0.0004811 \\ 
29 & 605.2005759 & 0.0001199 &  0.0003370 \\ 
30 & 606.7023361 & 0.0006381 &  0.0004805 \\ 
31 & 608.2040962 & 0.0002197 &  0.0003681 \\ 
32 & 609.7058564 & 0.0006213 &  0.0004825 \\ 
33 & 611.2076166 & 0.0005063 &  0.0003807 \\ 
34 & 612.7093767 & 0.0006055 &  0.0004797 \\ 
35 & 614.2111369 & 0.0005176 &  0.0003511 \\ 
36 & 615.7128971 & 0.0006085 &  0.0004806 \\ 
37 & 617.2146573 & 0.0003454 &  0.0003551 \\ 
38 & 618.7164174 & 0.0002610 &  0.0004733 \\ 
39 & 620.2181776 & 0.0003210 &  0.0003658 \\ 
40 & 621.7199378 & 0.0004344 &  0.0004868 \\ 
41 & 623.2216979 & 0.0005361 &  0.0007557 \\ 
42 & 624.7234581 & 0.0005247 &  0.0004808 \\ 
43 & 626.2252183 & 0.0003692 &  0.0003671 \\ 
44 & 627.7269785 & 0.0005187 &  0.0004797 \\ 
45 & 629.2287386 & 0.0003254 &  0.0003642 \\ 
46 & 630.7304988 & 0.0005048 &  0.0004789 \\ 
47 & 632.2322590 & 0.0003477 &  0.0003677 \\ 
48 & 633.7340191 & 0.0004716 &  0.0004791 \\ 
49 & 635.2357793 & 0.0000339 &  0.0003206 \\ 
50 & 636.7375395 & 0.0004510 &  0.0004875 \\ 
51 & 638.2392996 & 0.0003565 &  0.0003712 \\ 
52 & 639.7410598 & 0.0000364 &  0.0004823 \\ 
53 & 641.2428200 & 0.0003378 &  0.0003707 \\ 
54 & 642.7445802 & 0.0005176 &  0.0004772 \\ 
56 & 645.7481005 & 0.0004873 &  0.0004817 \\ 
57 & 647.2498607 & 0.0006912 &  0.0003938 \\ 
58 & 648.7516208 & 0.0004852 &  0.0004788 \\ 
59 & 650.2533810 & 0.0006636 &  0.0003092 \\ 
60 & 651.7551412 & 0.0005003 &  0.0004818 \\ 
72 & 669.7762632 & 0.0001047 &  0.0004719 \\ 
73 & 671.2780234 & -0.0003599 &  0.0003811 \\ 
74 & 672.7797836 & 0.0004292 &  0.0005354 \\ 
75 & 674.2815437 & 0.0003745 &  0.0003881 \\ 
76 & 675.7833039 & 0.0000548 &  0.0004881 \\ 
77 & 677.2850641 & 0.0005939 &  0.0003346 \\ 
78 & 678.7868243 & 0.0004518 &  0.0004787 \\ 
79 & 680.2885844 & 0.0003804 &  0.0003977 \\ 
80 & 681.7903446 & 0.0005732 &  0.0004896 \\ 
81 & 683.2921048 & 0.0007545 &  0.0005494 \\ 
82 & 684.7938649 & 0.0006186 &  0.0004982 \\ 
83 & 686.2956251 & 0.0006414 &  0.0005547 \\ 
84 & 687.7973853 & 0.0006714 &  0.0005045 \\ 
85 & 689.2991454 & 0.0006594 &  0.0005321 \\ 
86 & 690.8009056 & 0.0006531 &  0.0005020 \\ 
87 & 692.3026658 & 0.0004727 &  0.0004003 \\ 
88 & 693.8044260 & 0.0004368 &  0.0006370 \\ 
90 & 696.8079463 & 0.0009059 &  0.0007939 \\ 
91 & 698.3097065 & -0.0000499 &  0.0003896 \\ 
92 & 699.8114666 & 0.0004568 &  0.0004883 \\ 
93 & 701.3132268 & 0.0006975 &  0.0003387 \\ 
94 & 702.8149870 & 0.0005796 &  0.0005021 \\ 
95 & 704.3167472 & 0.0010070 &  0.0004994 \\ 
96 & 705.8185073 & 0.0012618 &  0.0004823 \\ 
97 & 707.3202675 & 0.0004747 &  0.0004271 \\ 
98 & 708.8220277 & 0.0007138 &  0.0005035 \\ 
99 & 710.3237878 & 0.0010371 &  0.0004935 \\ 
100 & 711.8255480 & 0.0007682 &  0.0004962 \\ 
101 & 713.3273082 & 0.0007727 &  0.0005822 \\ 
102 & 714.8290683 & 0.0007782 &  0.0004997 \\ 
103 & 716.3308285 & 0.0007010 &  0.0005283 \\ 
104 & 717.8325887 & 0.0008658 &  0.0005032 \\ 
105 & 719.3343489 & 0.0009673 &  0.0004936 \\ 
106 & 720.8361090 & 0.0008582 &  0.0005031 \\ 
107 & 722.3378692 & 0.0011617 &  0.0004822 \\ 
108 & 723.8396294 & 0.0008968 &  0.0004979 \\ 
109 & 725.3413895 & 0.0009219 &  0.0005487 \\ 
110 & 726.8431497 & 0.0008030 &  0.0005149 \\ 
111 & 728.3449099 & 0.0010127 &  0.0005531 \\ 
112 & 729.8466701 & 0.0009370 &  0.0005129 \\ 
113 & 731.3484302 & 0.0010403 &  0.0005579 \\ 
114 & 732.8501904 & 0.0009752 &  0.0005386 \\ 
115 & 734.3519506 & 0.0010776 &  0.0005496 \\ 
249 & 935.5878134 & 0.0071616 &  0.0003592 \\ 
250 & 937.0895736 & 0.0076548 &  0.0005242 \\ 
251 & 938.5913338 & 0.0073292 &  0.0003495 \\ 
252 & 940.0930939 & 0.0073218 &  0.0004595 \\ 
253 & 941.5948541 & 0.0072762 &  0.0003331 \\ 
254 & 943.0966143 & 0.0081198 &  0.0004895 \\ 
255 & 944.5983744 & 0.0075924 &  0.0003677 \\ 
256 & 946.1001346 & 0.0076236 &  0.0004726 \\ 
257 & 947.6018948 & 0.0077661 &  0.0003487 \\ 
258 & 949.1036550 & 0.0079384 &  0.0004715 \\ 
259 & 950.6054151 & 0.0079119 &  0.0003383 \\ 
260 & 952.1071753 & 0.0081465 &  0.0004843 \\ 
261 & 953.6089355 & 0.0080450 &  0.0003513 \\ 
262 & 955.1106956 & 0.0083036 &  0.0004905 \\ 
263 & 956.6124558 & 0.0081827 &  0.0003453 \\ 
264 & 958.1142160 & 0.0081388 &  0.0004538 \\ 
265 & 959.6159762 & 0.0083326 &  0.0003419 \\ 
266 & 961.1177363 & 0.0084473 &  0.0005210 \\ 
267 & 962.6194965 & 0.0084341 &  0.0003461 \\ 
268 & 964.1212567 & 0.0087377 &  0.0004788 \\ 
270 & 967.1247770 & 0.0092583 &  0.0004628 \\ 
271 & 968.6265372 & 0.0086999 &  0.0003501 \\ 
272 & 970.1282973 & 0.0089534 &  0.0004745 \\ 
273 & 971.6300575 & 0.0089064 &  0.0003670 \\ 
274 & 973.1318177 & 0.0090940 &  0.0004687 \\ 
275 & 974.6335779 & 0.0090526 &  0.0003422 \\ 
276 & 976.1353380 & 0.0092469 &  0.0004706 \\ 
277 & 977.6370982 & 0.0091986 &  0.0003388 \\ 
278 & 979.1388584 & 0.0094015 &  0.0004773 \\ 
279 & 980.6406185 & 0.0093927 &  0.0003403 \\ 
280 & 982.1423787 & 0.0095762 &  0.0004749 \\ 
281 & 983.6441389 & 0.0095177 &  0.0003347 \\ 
282 & 985.1458991 & 0.0096940 &  0.0004800 \\ 
283 & 986.6476592 & 0.0097940 &  0.0003294 \\ 
284 & 988.1494194 & 0.0098321 &  0.0004775 \\ 
285 & 989.6511796 & 0.0098333 &  0.0003487 \\ 
286 & 991.1529397 & 0.0100221 &  0.0004800 \\ 
287 & 992.6546999 & 0.0100496 &  0.0003284 \\ 
288 & 994.1564601 & 0.0101646 &  0.0004713 \\ 
289 & 995.6582202 & 0.0103566 &  0.0003814 \\ 
290 & 997.1599804 & 0.0104472 &  0.0006619 \\ 
291 & 998.6617406 & 0.0103267 &  0.0003343 \\ 
292 & 1000.1635008 & 0.0104859 &  0.0004782 \\ 
293 & 1001.6652609 & 0.0105000 &  0.0003288 \\ 
296 & 1006.1705414 & 0.0108138 &  0.0004814 \\ 
297 & 1007.6723016 & 0.0108460 &  0.0003327 \\ 
298 & 1009.1740618 & 0.0110353 &  0.0004794 \\ 
299 & 1010.6758220 & 0.0109935 &  0.0003282 \\ 
300 & 1012.1775821 & 0.0112389 &  0.0004793 \\ 
301 & 1013.6793423 & 0.0111564 &  0.0003294 \\ 
302 & 1015.1811025 & 0.0113678 &  0.0004798 \\ 
303 & 1016.6828626 & 0.0112385 &  0.0003284 \\ 
304 & 1018.1846228 & 0.0115366 &  0.0004803 \\ 
305 & 1019.6863830 & 0.0114573 &  0.0003299 \\ 
306 & 1021.1881431 & 0.0116758 &  0.0004797 \\ 
307 & 1022.6899033 & 0.0116395 &  0.0003909 \\ 
308 & 1024.1916635 & 0.0118295 &  0.0004817 \\ 
309 & 1025.6934237 & 0.0117619 &  0.0003289 \\ 
310 & 1027.1951838 & 0.0120690 &  0.0004911 \\ 
311 & 1028.6969440 & 0.0120261 &  0.0003315 \\ 
312 & 1030.1987042 & 0.0122156 &  0.0005525 \\ 
314 & 1033.2022245 & 0.0123517 &  0.0004846 \\ 
315 & 1034.7039847 & 0.0123188 &  0.0003409 \\ 
316 & 1036.2057449 & 0.0125513 &  0.0004921 \\ 
317 & 1037.7075050 & 0.0124849 &  0.0003364 \\ 
318 & 1039.2092652 & 0.0125513 &  0.0005089 \\ 
319 & 1040.7110254 & 0.0126548 &  0.0003407 \\ 
320 & 1042.2127855 & 0.0126701 &  0.0004549 \\ 
321 & 1043.7145457 & 0.0128278 &  0.0003349 \\ 
322 & 1045.2163059 & 0.0130201 &  0.0004806 \\ 
323 & 1046.7180660 & 0.0130513 &  0.0003356 \\ 
324 & 1048.2198262 & 0.0131476 &  0.0004888 \\ 
325 & 1049.7215864 & 0.0126247 &  0.0005260 \\ 
327 & 1052.7251067 & 0.0134227 &  0.0004104 \\ 
328 & 1054.2268669 & 0.0137024 &  0.0007582 \\ 
329 & 1055.7286271 & 0.0135257 &  0.0003301 \\ 
330 & 1057.2303872 & 0.0136089 &  0.0004912 \\ 
331 & 1058.7321474 & 0.0137136 &  0.0004040 \\ 
332 & 1060.2339076 & 0.0137238 &  0.0004942 \\ 
333 & 1061.7356678 & 0.0139182 &  0.0003375 \\ 
334 & 1063.2374279 & 0.0141209 &  0.0004982 \\ 
335 & 1064.7391881 & 0.0139490 &  0.0004175 \\ 
336 & 1066.2409483 & 0.0141067 &  0.0004682 \\ 
337 & 1067.7427084 & 0.0142202 &  0.0003785 \\ 
338 & 1069.2444686 & 0.0143021 &  0.0005018 \\ 
339 & 1070.7462288 & 0.0141996 &  0.0003343 \\ 
340 & 1072.2479889 & 0.0144381 &  0.0004961 \\ 
341 & 1073.7497491 & 0.0144165 &  0.0003484 \\ 
342 & 1075.2515093 & 0.0146707 &  0.0004865 \\ 
343 & 1076.7532695 & 0.0149242 &  0.0003578 \\ 
344 & 1078.2550296 & 0.0148818 &  0.0004860 \\ 
345 & 1079.7567898 & 0.0155733 &  0.0003616 \\ 
346 & 1081.2585500 & 0.0151098 &  0.0004965 \\ 
347 & 1082.7603101 & 0.0150331 &  0.0003241 \\ 
348 & 1084.2620703 & 0.0151734 &  0.0004742 \\ 
349 & 1085.7638305 & 0.0154060 &  0.0003448 \\ 
351 & 1088.7673508 & 0.0153713 &  0.0003344 \\ 
352 & 1090.2691110 & 0.0155144 &  0.0005344 \\ 
353 & 1091.7708712 & 0.0156049 &  0.0003304 \\ 
354 & 1093.2726313 & 0.0156655 &  0.0005512 \\ 
358 & 1099.2796720 & 0.0162615 &  0.0005359 \\ 
359 & 1100.7814322 & 0.0161552 &  0.0003452 \\ 
360 & 1102.2831924 & 0.0163247 &  0.0004947 \\ 
361 & 1103.7849525 & 0.0163541 &  0.0003362 \\ 
362 & 1105.2867127 & 0.0164409 &  0.0004915 \\ 
363 & 1106.7884729 & 0.0164792 &  0.0003364 \\ 
364 & 1108.2902330 & 0.0166550 &  0.0004879 \\ 
365 & 1109.7919932 & 0.0165658 &  0.0003751 \\ 
366 & 1111.2937534 & 0.0161423 &  0.0004725 \\ 
367 & 1112.7955136 & 0.0167817 &  0.0003899 \\ 
368 & 1114.2972737 & 0.0170754 &  0.0004987 \\ 
496 & 1306.5225756 & 0.0280083 &  0.0007908 \\ 
497 & 1308.0243357 & 0.0279115 &  0.0005424 \\ 
498 & 1309.5260959 & 0.0279022 &  0.0004966 \\ 
499 & 1311.0278561 & 0.0280556 &  0.0005409 \\ 
500 & 1312.5296162 & 0.0281273 &  0.0004951 \\ 
501 & 1314.0313764 & 0.0281605 &  0.0005381 \\ 
502 & 1315.5331366 & 0.0283068 &  0.0004997 \\ 
503 & 1317.0348968 & 0.0283411 &  0.0005503 \\ 
504 & 1318.5366569 & 0.0284207 &  0.0005405 \\ 
505 & 1320.0384171 & 0.0287296 &  0.0005926 \\ 
506 & 1321.5401773 & 0.0286204 &  0.0004918 \\ 
507 & 1323.0419374 & 0.0286512 &  0.0005428 \\ 
508 & 1324.5436976 & 0.0284715 &  0.0005289 \\ 
509 & 1326.0454578 & 0.0288295 &  0.0005500 \\ 
510 & 1327.5472180 & 0.0288550 &  0.0004957 \\ 
511 & 1329.0489781 & 0.0286691 &  0.0005941 \\ 
512 & 1330.5507383 & 0.0289495 &  0.0004912 \\ 
513 & 1332.0524985 & 0.0291242 &  0.0005483 \\ 
514 & 1333.5542586 & 0.0291384 &  0.0005401 \\ 
515 & 1335.0560188 & 0.0292692 &  0.0005612 \\ 
516 & 1336.5577790 & 0.0293214 &  0.0004915 \\ 
518 & 1339.5612993 & 0.0294758 &  0.0005023 \\ 
519 & 1341.0630595 & 0.0295327 &  0.0005530 \\ 
520 & 1342.5648197 & 0.0302190 &  0.0004937 \\ 
521 & 1344.0665798 & 0.0293977 &  0.0004394 \\ 
522 & 1345.5683400 & 0.0293019 &  0.0006030 \\ 
526 & 1351.5753807 & 0.0297527 &  0.0006957 \\ 
527 & 1353.0771409 & 0.0298630 &  0.0004373 \\ 
528 & 1354.5789010 & 0.0302847 &  0.0004974 \\ 
529 & 1356.0806612 & 0.0291353 &  0.0004972 \\ 
530 & 1357.5824214 & 0.0304313 &  0.0004922 \\ 
531 & 1359.0841815 & 0.0301461 &  0.0004353 \\ 
532 & 1360.5859417 & 0.0304801 &  0.0004947 \\ 
533 & 1362.0877019 & 0.0301994 &  0.0004368 \\ 
534 & 1363.5894620 & 0.0305595 &  0.0004919 \\ 
535 & 1365.0912222 & 0.0303276 &  0.0004360 \\ 
536 & 1366.5929824 & 0.0307758 &  0.0004978 \\ 
537 & 1368.0947426 & 0.0305105 &  0.0004684 \\ 
538 & 1369.5965027 & 0.0309095 &  0.0005027 \\ 
539 & 1371.0982629 & 0.0306724 &  0.0004438 \\ 
540 & 1372.6000231 & 0.0310183 &  0.0005181 \\ 
541 & 1374.1017832 & 0.0308324 &  0.0004534 \\ 
542 & 1375.6035434 & 0.0311374 &  0.0004914 \\ 
543 & 1377.1053036 & 0.0310031 &  0.0004406 \\ 
544 & 1378.6070638 & 0.0312648 &  0.0004938 \\ 
545 & 1380.1088239 & 0.0314308 &  0.0003230 \\ 
546 & 1381.6105841 & 0.0313508 &  0.0004930 \\ 
547 & 1383.1123443 & 0.0312116 &  0.0004502 \\ 
548 & 1384.6141044 & 0.0315296 &  0.0005136 \\ 
549 & 1386.1158646 & 0.0313582 &  0.0004427 \\ 
550 & 1387.6176248 & 0.0316803 &  0.0004934 \\ 
551 & 1389.1193849 & 0.0315237 &  0.0004287 \\ 
552 & 1390.6211451 & 0.0318132 &  0.0005028 \\ 
553 & 1392.1229053 & 0.0316024 &  0.0004283 \\ 
554 & 1393.6246655 & 0.0319305 &  0.0004957 \\ 
555 & 1395.1264256 & 0.0316896 &  0.0004219 \\ 
556 & 1396.6281858 & 0.0320271 &  0.0004968 \\ 
557 & 1398.1299460 & 0.0317850 &  0.0004428 \\ 
558 & 1399.6317061 & 0.0321696 &  0.0004918 \\ 
559 & 1401.1334663 & 0.0317120 &  0.0004016 \\ 
560 & 1402.6352265 & 0.0321909 &  0.0004960 \\ 
561 & 1404.1369867 & 0.0329993 &  0.0005796 \\ 
562 & 1405.6387468 & 0.0324637 &  0.0005075 \\ 
563 & 1407.1405070 & 0.0322153 &  0.0004238 \\ 
564 & 1408.6422672 & 0.0325438 &  0.0005103 \\ 
565 & 1410.1440273 & 0.0322737 &  0.0006485 \\ 
573 & 1422.1581087 & 0.0328655 &  0.0004280 \\ 
574 & 1423.6598689 & 0.0331124 &  0.0005046 \\ 
575 & 1425.1616290 & 0.0329476 &  0.0004257 \\ 
576 & 1426.6633892 & 0.0332435 &  0.0005498 \\ 
577 & 1428.1651494 & 0.0329576 &  0.0004387 \\ 
578 & 1429.6669096 & 0.0333706 &  0.0005259 \\ 
579 & 1431.1686697 & 0.0332137 &  0.0004516 \\ 
580 & 1432.6704299 & 0.0334093 &  0.0005258 \\ 
581 & 1434.1721901 & 0.0333449 &  0.0004723 \\ 
582 & 1435.6739502 & 0.0335832 &  0.0005112 \\ 
583 & 1437.1757104 & 0.0334382 &  0.0004775 \\ 
584 & 1438.6774706 & 0.0337894 &  0.0005119 \\ 
585 & 1440.1792307 & 0.0335205 &  0.0004327 \\ 
586 & 1441.6809909 & 0.0338691 &  0.0004986 \\ 
587 & 1443.1827511 & 0.0336406 &  0.0004450 \\ 
588 & 1444.6845113 & 0.0339471 &  0.0004996 \\ 
589 & 1446.1862714 & 0.0337681 &  0.0004323 \\ 
590 & 1447.6880316 & 0.0340676 &  0.0004973 \\ 
591 & 1449.1897918 & 0.0338763 &  0.0004390 \\ 
592 & 1450.6915519 & 0.0341105 &  0.0004992 \\ 
593 & 1452.1933121 & 0.0339485 &  0.0004408 \\ 
594 & 1453.6950723 & 0.0342380 &  0.0005101 \\ 
595 & 1455.1968325 & 0.0339971 &  0.0004476 \\ 
596 & 1456.6985926 & 0.0342721 &  0.0005072 \\ 
598 & 1459.7021130 & 0.0344210 &  0.0005059 \\ 
599 & 1461.2038731 & 0.0342845 &  0.0003460 \\ 
600 & 1462.7056333 & 0.0344648 &  0.0005047 \\ 
601 & 1464.2073935 & 0.0343604 &  0.0004570 \\ 
602 & 1465.7091536 & 0.0344137 &  0.0005070 \\ 
603 & 1467.2109138 & 0.0341102 &  0.0004507 \\ 
604 & 1468.7126740 & 0.0347091 &  0.0004965 \\ 
605 & 1470.2144342 & 0.0347878 &  0.0003164 \\ 
606 & 1471.7161943 & 0.0348274 &  0.0004993 \\ 
607 & 1473.2179545 & 0.0348978 &  0.0003165 \\ 
608 & 1474.7197147 & 0.0349066 &  0.0005432 \\ 
609 & 1476.2214748 & 0.0349780 &  0.0005779 \\ 
610 & 1477.7232350 & 0.0350158 &  0.0005001 \\ 
611 & 1479.2249952 & 0.0351103 &  0.0005808 \\ 
612 & 1480.7267554 & 0.0350780 &  0.0005041 \\ 
613 & 1482.2285155 & 0.0352785 &  0.0004790 \\ 
614 & 1483.7302757 & 0.0352563 &  0.0005078 \\ 
615 & 1485.2320359 & 0.0352380 &  0.0004613 \\ 
616 & 1486.7337960 & 0.0352637 &  0.0005119 \\ 
617 & 1488.2355562 & 0.0350502 &  0.0005688 \\ 
618 & 1489.7373164 & 0.0354361 &  0.0004993 \\ 
KOI-3662.01 & & & \
1 & 841.8599206 & -0.0011648 &  0.0005221 \\ 
2 & 856.0401526 & -0.0015186 &  0.0007221 \\ 
4 & 884.4006165 & -0.0025164 &  0.0009834 \\ 
5 & 898.5808484 & -0.0020010 &  0.0008369 \\ 
6 & 912.7610804 & -0.0023868 &  0.0008816 \\ 
7 & 926.9413124 & -0.0035008 &  0.0008474 \\ 
8 & 941.1215443 & -0.0023041 &  0.0004351 \\ 
9 & 955.3017763 & -0.0024599 &  0.0003874 \\ 
10 & 969.4820082 & -0.0033726 &  0.0005101 \\ 
11 & 983.6622402 & -0.0037793 &  0.0004165 \\ 
12 & 997.8424722 & -0.0031523 &  0.0005394 \\ 
13 & 1012.0227041 & -0.0042126 &  0.0006380 \\ 
14 & 1026.2029361 & -0.0041123 &  0.0005042 \\ 
15 & 1040.3831681 & -0.0030670 &  0.0010746 \\ 
17 & 1068.7436320 & -0.0049171 &  0.0008470 \\ 
18 & 1082.9238639 & -0.0052760 &  0.0006793 \\ 
20 & 1111.2843279 & -0.0061184 &  0.0005558 \\ 
21 & 1125.4645598 & -0.0078116 &  0.0008277 \\ 
22 & 1139.6447918 & -0.0067643 &  0.0005262 \\ 
23 & 1153.8250237 & -0.0052414 &  0.0004530 \\ 
24 & 1168.0052557 & -0.0057279 &  0.0007066 \\ 
25 & 1182.1854877 & -0.0077322 &  0.0007788 \\ 
26 & 1196.3657196 & -0.0078181 &  0.0007972 \\ 
27 & 1210.5459516 & -0.0072425 &  0.0007636 \\ 
30 & 1253.0866475 & -0.0079414 &  0.0010822 \\ 
31 & 1267.2668794 & -0.0078163 &  0.0010403 \\ 
32 & 1281.4471114 & -0.0083983 &  0.0012404 \\ 
33 & 1295.6273434 & -0.0074529 &  0.0009980 \\ 
34 & 1309.8075753 & -0.0069721 &  0.0004767 \\ 
35 & 1323.9878073 & -0.0048371 &  0.0004117 \\ 
37 & 1352.3482712 & 0.0036756 &  0.0004282 \\ 
38 & 1366.5285032 & 0.0138090 &  0.0003989 \\ 
39 & 1380.7087351 & 0.0276800 &  0.0009026 \\ 
40 & 1394.8889671 & 0.0396737 &  0.0003653 \\ 
41 & 1409.0691990 & 0.0465959 &  0.0006111 \\ 
42 & 1423.2494310 & 0.0470836 &  0.0006476 \\ 
43 & 1437.4296630 & 0.0442296 &  0.0007412 \\ 
44 & 1451.6098949 & 0.0420441 &  0.0009101 \\ 
45 & 1465.7901269 & 0.0435779 &  0.0012570 \\ 
46 & 1479.9703588 & 0.0428962 &  0.0013762 \\ 
47 & 1494.1505908 & 0.0437947 &  0.0028773 \\ 
48 & 1508.3308228 & 0.0439737 &  0.0018421 \\ 
49 & 1522.5110547 & 0.0451379 &  0.0017572 \\ 
KOI-3665.01 & & & \
1 & 849.9677666 & -0.0258834 &  0.0010149 \\ 
2 & 867.7616778 & -0.0215797 &  0.0010810 \\ 
3 & 885.5555891 & -0.0195687 &  0.0007907 \\ 
4 & 903.3495003 & -0.0112672 &  0.0011812 \\ 
5 & 921.1434115 & -0.0038969 &  0.0011120 \\ 
6 & 938.9373227 & 0.0029179 &  0.0006786 \\ 
7 & 956.7312340 & 0.0097240 &  0.0007429 \\ 
8 & 974.5251452 & 0.0143240 &  0.0007635 \\ 
9 & 992.3190564 & 0.0144051 &  0.0009744 \\ 
10 & 1010.1129676 & 0.0145808 &  0.0008863 \\ 
11 & 1027.9068789 & 0.0099835 &  0.0007943 \\ 
12 & 1045.7007901 & 0.0050214 &  0.0011007 \\ 
13 & 1063.4947013 & -0.0015726 &  0.0010512 \\ 
14 & 1081.2886125 & -0.0071283 &  0.0007992 \\ 
15 & 1099.0825238 & -0.0108529 &  0.0013378 \\ 
23 & 1241.4338136 & 0.0175596 &  0.0011835 \\ 
24 & 1259.2277248 & 0.0189034 &  0.0012515 \\ 
25 & 1277.0216360 & 0.0176249 &  0.0015134 \\ 
27 & 1312.6094585 & 0.0146329 &  0.0007627 \\ 
28 & 1330.4033697 & 0.0094660 &  0.0006842 \\ 
30 & 1365.9911921 & -0.0045228 &  0.0006489 \\ 
31 & 1383.7851034 & -0.0106208 &  0.0006711 \\ 
32 & 1401.5790146 & -0.0140456 &  0.0008504 \\ 
34 & 1437.1668370 & -0.0177768 &  0.0010967 \\ 
35 & 1454.9607483 & -0.0107738 &  0.0010684 \\ 
36 & 1472.7546595 & -0.0095841 &  0.0009469 \\ 
37 & 1490.5485707 & -0.0016279 &  0.0010852 \\ 
38 & 1508.3424819 & 0.0058185 &  0.0016416 \\ 
KOI-6073.01 & & & \
1 & 73.8692627 & -0.0019600 &  0.0005108 \\ 
7 & 112.7144750 & 0.0092338 &  0.0002742 \\ 
8 & 119.1886770 & 0.0056354 &  0.0003793 \\ 
9 & 125.6628791 & 0.0034400 &  0.0004436 \\ 
10 & 132.1370811 & -0.0007639 &  0.0004487 \\ 
11 & 138.6112832 & -0.0034422 &  0.0003457 \\ 
12 & 145.0854853 & -0.0076927 &  0.0004877 \\ 
17 & 177.4564955 & -0.0033688 &  0.0004006 \\ 
18 & 183.9306976 & 0.0056153 &  0.0006608 \\ 
24 & 222.7759099 & 0.0038691 &  0.0003189 \\ 
25 & 229.2501119 & 0.0027132 &  0.0004518 \\ 
26 & 235.7243140 & -0.0013310 &  0.0004920 \\ 
27 & 242.1985160 & -0.0049692 &  0.0005418 \\ 
33 & 281.0437284 & -0.0036890 &  0.0004570 \\ 
34 & 287.5179304 & 0.0043292 &  0.0004119 \\ 
40 & 326.3631428 & 0.0048802 &  0.0004502 \\ 
42 & 339.3115469 & -0.0024841 &  0.0005484 \\ 
43 & 345.7857489 & -0.0037453 &  0.0004021 \\ 
49 & 384.6309612 & -0.0032629 &  0.0004059 \\ 
50 & 391.1051633 & 0.0043906 &  0.0005739 \\ 
56 & 429.9503756 & 0.0053000 &  0.0005100 \\ 
57 & 436.4245777 & 0.0003454 &  0.0005916 \\ 
58 & 442.8987797 & -0.0019406 &  0.0004103 \\ 
59 & 449.3729818 & -0.0059901 &  0.0005271 \\ 
65 & 488.2181941 & -0.0030440 &  0.0004385 \\ 
66 & 494.6923961 & 0.0035156 &  0.0003930 \\ 
72 & 533.5376085 & 0.0038123 &  0.0003722 \\ 
73 & 540.0118105 & 0.0016054 &  0.0005165 \\ 
74 & 546.4860126 & -0.0022893 &  0.0004042 \\ 
75 & 552.9602146 & -0.0054047 &  0.0005077 \\ 
81 & 591.8054270 & -0.0039301 &  0.0004612 \\ 
82 & 598.2796290 & 0.0031561 &  0.0005100 \\ 
83 & 604.7538311 & 0.0074342 &  0.0002094 \\ 
88 & 637.1248413 & 0.0030157 &  0.0003459 \\ 
89 & 643.5990434 & 0.0018700 &  0.0007245 \\ 
90 & 650.0732454 & -0.0023089 &  0.0005500 \\ 
98 & 701.8668619 & 0.0030694 &  0.0006097 \\ 
103 & 734.2378721 & 0.0074944 &  0.0007745 \\ 
105 & 747.1862762 & 0.0008475 &  0.0005338 \\ 
106 & 753.6604783 & -0.0024160 &  0.0005260 \\ 
107 & 760.1346804 & -0.0042869 &  0.0004795 \\ 
113 & 798.9798927 & -0.0049461 &  0.0005887 \\ 
114 & 805.4540947 & 0.0031242 &  0.0005239 \\ 
115 & 811.9282968 & 0.0078767 &  0.0004659 \\ 
119 & 837.8251050 & 0.0072446 &  0.0004847 \\ 
120 & 844.2993071 & 0.0040259 &  0.0005638 \\ 
121 & 850.7735091 & 0.0017821 &  0.0005048 \\ 
122 & 857.2477112 & -0.0035252 &  0.0004657 \\ 
123 & 863.7219132 & -0.0038993 &  0.0003460 \\ 
130 & 909.0413276 & 0.0039762 &  0.0005282 \\ 
131 & 915.5155296 & 0.0067403 &  0.0003728 \\ 
132 & 921.9897317 & 0.0081790 &  0.0006522 \\ 
136 & 947.8865399 & 0.0024440 &  0.0004300 \\ 
137 & 954.3607420 & -0.0000689 &  0.0005336 \\ 
138 & 960.8349440 & -0.0011368 &  0.0005956 \\ 
139 & 967.3091461 & -0.0047141 &  0.0006382 \\ 
145 & 1006.1543584 & -0.0051268 &  0.0005977 \\ 
146 & 1012.6285605 & 0.0029281 &  0.0005168 \\ 
147 & 1019.1027625 & 0.0059556 &  0.0005290 \\ 
153 & 1057.9479748 & 0.0018883 &  0.0005278 \\ 
154 & 1064.4221769 & -0.0019295 &  0.0004924 \\ 
161 & 1109.7415913 & -0.0045799 &  0.0004810 \\ 
162 & 1116.2157933 & 0.0028219 &  0.0004686 \\ 
163 & 1122.6899954 & 0.0049524 &  0.0003487 \\ 
168 & 1155.0610056 & 0.0034298 &  0.0004906 \\ 
169 & 1161.5352077 & 0.0021914 &  0.0005369 \\ 
170 & 1168.0094097 & -0.0033202 &  0.0004573 \\ 
171 & 1174.4836118 & -0.0087928 &  0.0003052 \\ 
177 & 1213.3288241 & -0.0040378 &  0.0003492 \\ 
178 & 1219.8030262 & 0.0023881 &  0.0004278 \\ 
184 & 1258.6482385 & 0.0052442 &  0.0003858 \\ 
185 & 1265.1224406 & 0.0021927 &  0.0005549 \\ 
186 & 1271.5966426 & -0.0016854 &  0.0005350 \\ 
187 & 1278.0708447 & -0.0026842 &  0.0004972 \\ 
188 & 1284.5450467 & -0.0060541 &  0.0002985 \\ 
193 & 1316.9160570 & -0.0055518 &  0.0006205 \\ 
194 & 1323.3902590 & 0.0010074 &  0.0006324 \\ 
195 & 1329.8644611 & 0.0051536 &  0.0004646 \\ 
200 & 1362.2354714 & 0.0031643 &  0.0004516 \\ 
202 & 1375.1838755 & 0.0002519 &  0.0006322 \\ 
203 & 1381.6580775 & -0.0039287 &  0.0005339 \\ 
204 & 1388.1322796 & -0.0054608 &  0.0003398 \\ 
210 & 1426.9774919 & 0.0034217 &  0.0004620 \\ 
215 & 1459.3485022 & 0.0087562 &  0.0005582 \\ 
216 & 1465.8227042 & 0.0056331 &  0.0006203 \\ 
217 & 1472.2969063 & 0.0027075 &  0.0004534 \\ 
218 & 1478.7711083 & 0.0002874 &  0.0005779 \\ 
219 & 1485.2453104 & -0.0039649 &  0.0005039 \\ 
221 & 1498.1937145 & -0.0091971 &  0.0007729 \\ 
KOI-6379.01 & & & \
1 & 66.9863421 & -0.0254351 &  0.0020003 \\ 
2 & 143.4394988 & -0.0134671 &  0.0016112 \\ 
3 & 219.8926554 & -0.0084924 &  0.0021081 \\ 
4 & 296.3458121 & -0.0042051 &  0.0015443 \\ 
5 & 372.7989687 & 0.0041796 &  0.0015998 \\ 
6 & 449.2521253 & 0.0084002 &  0.0020275 \\ 
7 & 525.7052820 & 0.0088437 &  0.0018013 \\ 
8 & 602.1584386 & 0.0152638 &  0.0018992 \\ 
9 & 678.6115953 & 0.0144604 &  0.0014457 \\ 
10 & 755.0647519 & 0.0108848 &  0.0018039 \\ 
11 & 831.5179086 & 0.0095831 &  0.0015358 \\ 
12 & 907.9710652 & 0.0051264 &  0.0021164 \\ 
13 & 984.4242218 & 0.0018794 &  0.0018955 \\ 
14 & 1060.8773785 & -0.0045113 &  0.0016041 \\ 
15 & 1137.3305351 & -0.0113121 &  0.0018797 \\ 
16 & 1213.7836918 & -0.0152535 &  0.0023360 \\ 
17 & 1290.2368484 & -0.0153044 &  0.0017018 \\ 
18 & 1366.6900050 & -0.0097059 &  0.0023694 \\ 
19 & 1443.1431617 & 0.0102542 &  0.0018340 \\ 
KOI-6976.01 & & & \
1 & 70.0966039 & 0.0161942 &  0.0002616 \\ 
3 & 127.6708014 & 0.0145597 &  0.0003130 \\ 
4 & 156.4579001 & 0.0120765 &  0.0003443 \\ 
5 & 185.2449988 & 0.0125161 &  0.0003639 \\ 
7 & 242.8191963 & 0.0104347 &  0.0002815 \\ 
8 & 271.6062950 & 0.0094775 &  0.0002742 \\ 
9 & 300.3933937 & 0.0083709 &  0.0003826 \\ 
10 & 329.1804924 & 0.0067973 &  0.0002960 \\ 
11 & 357.9675911 & 0.0056455 &  0.0002642 \\ 
12 & 386.7546898 & 0.0047166 &  0.0002874 \\ 
13 & 415.5417886 & 0.0037865 &  0.0002752 \\ 
14 & 444.3288873 & 0.0022145 &  0.0003438 \\ 
15 & 473.1159860 & 0.0020321 &  0.0003869 \\ 
16 & 501.9030847 & -0.0007435 &  0.0003577 \\ 
17 & 530.6901834 & -0.0010222 &  0.0003737 \\ 
18 & 559.4772821 & -0.0024233 &  0.0003632 \\ 
19 & 588.2643809 & -0.0036060 &  0.0003209 \\ 
20 & 617.0514796 & -0.0054257 &  0.0003017 \\ 
21 & 645.8385783 & -0.0062001 &  0.0003002 \\ 
22 & 674.6256770 & -0.0066552 &  0.0002561 \\ 
23 & 703.4127758 & -0.0084446 &  0.0002613 \\ 
24 & 732.1998745 & -0.0098609 &  0.0002920 \\ 
25 & 760.9869732 & -0.0109594 &  0.0002514 \\ 
26 & 789.7740719 & -0.0114662 &  0.0002608 \\ 
27 & 818.5611706 & -0.0131505 &  0.0004371 \\ 
28 & 847.3482693 & -0.0144376 &  0.0002872 \\ 
29 & 876.1353681 & -0.0145247 &  0.0003257 \\ 
30 & 904.9224668 & -0.0157403 &  0.0003131 \\ 
32 & 962.4966642 & -0.0178362 &  0.0003487 \\ 
33 & 991.2837629 & -0.0186700 &  0.0003558 \\ 
34 & 1020.0708616 & -0.0196135 &  0.0003444 \\ 
35 & 1048.8579604 & -0.0210269 &  0.0003698 \\ 
36 & 1077.6450591 & -0.0228115 &  0.0004696 \\ 
37 & 1106.4321578 & -0.0260186 &  0.0006193 \\ 
38 & 1135.2192565 & -0.0320701 &  0.0009091 \\ 
39 & 1164.0063552 & -0.0449559 &  0.0013857 \\ 
40 & 1192.7934540 & -0.0541473 &  0.0015725 \\ 
41 & 1221.5805527 & 0.0122016 &  0.0014665 \\ 
42 & 1250.3676514 & 0.0778242 &  0.0015846 \\ 
43 & 1279.1547501 & 0.0726902 &  0.0021423 \\ 
44 & 1307.9418488 & 0.0631287 &  0.0025134 \\ 
45 & 1336.7289475 & 0.0569403 &  0.0028597 \\ 
46 & 1365.5160463 & 0.0541523 &  0.0027598 \\ 
47 & 1394.3031450 & 0.0522174 &  0.0028299 \\ 
48 & 1423.0902437 & 0.0507044 &  0.0028508 \\ 
49 & 1451.8773424 & 0.0527053 &  0.0028653 \\ 
50 & 1480.6644411 & 0.0483434 &  0.0028949 \\ 
51 & 1509.4515398 & 0.0486800 &  0.0028901 \\ 
KOI-8151.01 & & & \
1 & 324.6953389 & 0.1093384 &  0.0025765 \\ 
2 & 756.2139285 & -0.3478332 &  0.0015206 \\ 
3 & 1187.7325181 & 0.0110542 &  0.0016480 \\ 
\enddata
\tablecomments{Table \ref{ttvcat} is published in its entirety in the electronic edition of the {\it Astrophysical Journal Letters}.  A portion is shown here for guidance regarding its form and content.}
\label{ttvcat}
\end{deluxetable}

